Distributed Controllers for Multi-Terminal HVDC Transmission Systems

High-voltage direct current (HVDC) is an increasingly commonly used technology for long-distance electric power transmission, mainly due to its low resistive losses. In this paper the voltage-droop method (VDM) is reviewed, and three novel distributed controllers for multi-terminal HVDC (MTDC) transmission systems are proposed. Sufficient conditions for when the proposed controllers render the equilibrium of the closed-loop system asymptotically stable are provided. These conditions give insight into suitable controller architecture, e.g., that the communication graph should be identical with the graph of the MTDC system, including edge weights. Provided that the equilibria of the closed-loop systems are asymptotically stable, it is shown that the voltages asymptotically converge to within predefined bounds. Furthermore, a quadratic cost of the injected currents is asymptotically minimized. The proposed controllers are evaluated on a four-bus MTDC system.

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-5,
ymax=4,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	0.923332664970076\\
-1.92453075512622	0.923302690556739\\
-1.87467244540792	0.923350250290241\\
-1.82481413568963	0.923297657325747\\
-1.77495582597133	0.923373245066614\\
-1.72509751625304	0.92325036834518\\
-1.67523920653474	0.923401300649857\\
-1.62538089681644	0.923286081539118\\
-1.57552258709815	0.923307577439118\\
-1.52566427737985	0.92337717708142\\
-1.47580596766156	0.923284879288985\\
-1.42594765794326	0.923357083462179\\
-1.37608934822497	0.923292559862603\\
-1.32623103850667	0.923389778792625\\
-1.27637272878837	0.923265709425323\\
-1.22651441907008	0.923342387919547\\
-1.17665610935178	0.923352233192418\\
-1.12679779963349	0.923292638603016\\
-1.07693948991519	0.923362712666858\\
-1.02708118019689	0.923310066078557\\
-0.977222870478599	0.923346342868172\\
-0.927364560760303	0.923286750112311\\
-0.877506251042007	0.923364655100158\\
-0.827647941323711	0.923309816251276\\
-0.777789631605415	0.923309495934518\\
-0.72793132188712	0.92333640815923\\
-0.678073012168824	0.923341420580982\\
-0.628214702450528	0.923297763438313\\
-0.578356392732232	0.923346746858442\\
-0.528498083013936	0.923360481436248\\
-0.47863977329564	0.923271668929374\\
-0.428781463577344	0.923380810723756\\
-0.378923153859049	0.923279810042004\\
-0.329064844140753	0.923349415345001\\
-0.279206534422457	0.923297690766049\\
-0.229348224704161	0.923363991983933\\
-0.179489914985865	0.923340003835619\\
-0.129631605267569	0.923265521283611\\
-0.0797732955492734	0.923408810194815\\
-0.0299149858309775	0.923254943947541\\
0.0199433238873183	-3.4607450896583\\
0.0698016336056142	-0.874264618585585\\
0.11965994332391	0.0797493210993707\\
0.169518253042206	0.430787244287785\\
0.219376562760502	0.559858097214601\\
0.269234872478798	0.607095112078241\\
0.319093182197093	0.623902183535392\\
0.368951491915389	0.629790011284058\\
0.418809801633685	0.631317682855297\\
0.468668111351981	0.631436717565521\\
0.518526421070277	0.631095724136685\\
0.568384730788573	0.630463063527714\\
0.618243040506869	0.62986428583099\\
0.668101350225164	0.629230649734382\\
0.71795965994346	0.628655378750409\\
0.767817969661756	0.628034152847249\\
0.817676279380052	0.627493835272617\\
0.867534589098348	0.626989840398892\\
0.917392898816644	0.626397482628818\\
0.96725120853494	0.625886771638761\\
1.01710951825324	0.625433197667007\\
1.06696782797153	0.624887281242991\\
1.11682613768983	0.624429214236443\\
1.16668444740812	0.623981552547775\\
1.21654275712642	0.623542064597132\\
1.26640106684471	0.623086558669456\\
1.31625937656301	0.62271091187722\\
1.36611768628131	0.622328197801835\\
1.4159759959996	0.621878122619819\\
1.4658343057179	0.621570066781715\\
1.51569261543619	0.621158796784584\\
1.56555092515449	0.620775118921301\\
1.61540923487279	0.620504925886053\\
1.66526754459108	0.620145706605399\\
1.71512585430938	0.619827827744302\\
1.76498416402767	0.619527690476389\\
1.81484247374597	0.619232620185358\\
1.86470078346427	0.618919043088681\\
1.91455909318256	0.61861201535794\\
1.96441740290086	0.618410785813467\\
2.01427571261915	0.618079438820132\\
2.06413402233745	0.617832437870675\\
2.11399233205574	0.61765264144924\\
2.16385064177404	0.617313199938508\\
2.21370895149234	0.61714776197914\\
2.26356726121063	0.616911828052253\\
2.31342557092893	0.61670586161199\\
2.36328388064722	0.616463499580277\\
2.41314219036552	0.616246904974105\\
2.46300050008382	0.616129591478966\\
2.51285880980211	0.615801943858969\\
2.56271711952041	0.615766004048055\\
2.6125754292387	0.615495917896624\\
2.662433738957	0.615317212723312\\
2.71229204867529	0.615209204013809\\
2.76215035839359	0.614988086555968\\
2.81200866811189	0.61488451785408\\
2.86186697783018	0.614661570405588\\
2.91172528754848	0.61460987997998\\
2.96158359726677	0.614360209467122\\
3.01144190698507	0.614262419738225\\
3.06130021670337	0.6141621669085\\
3.11115852642166	0.613976273001754\\
3.16101683613996	0.613882985780947\\
3.21087514585825	0.613769127288833\\
3.26073345557655	0.613653721127775\\
3.31059176529484	0.61347941175336\\
3.36045007501314	0.613448901305674\\
3.41030838473144	0.613288537919289\\
3.46016669444973	0.61319124037982\\
3.51002500416803	0.613083820833708\\
3.55988331388632	0.613030962849734\\
3.60974162360462	0.612872695113765\\
3.65959993332292	0.61282067807042\\
3.70945824304121	0.612769108702196\\
3.75931655275951	0.61257273083902\\
3.8091748624778	0.612614123951062\\
3.8590331721961	0.612431610075873\\
3.9088914819144	0.612425860817893\\
3.95874979163269	0.612289164608228\\
4.00860810135099	0.612272234735428\\
4.05846641106928	0.612203313328791\\
4.10832472078758	0.612031510594534\\
4.15818303050587	0.612128106993623\\
4.20804134022417	0.611914051856729\\
4.25789964994247	0.611948883539299\\
4.30775795966076	0.611844297804055\\
4.35761626937906	0.6117815557227\\
4.40747457909735	0.611740746637224\\
4.45733288881565	0.611661021452164\\
4.50719119853395	0.611702220223378\\
4.55704950825224	0.611513847179594\\
4.60690781797054	0.611572150766733\\
4.65676612768883	0.611473802229739\\
4.70662443740713	0.611405288262176\\
4.75648274712542	0.61139493889641\\
4.80634105684372	0.611365642544115\\
4.85619936656202	0.611293164329254\\
4.90605767628031	0.611235552409198\\
4.95591598599861	0.611256500968011\\
5.0057742957169	0.611164180823835\\
5.0556326054352	0.611139886139426\\
5.1054909151535	0.611119050299749\\
5.15534922487179	0.611091083337669\\
5.20520753459009	0.610987967054825\\
5.25506584430838	0.611049779603491\\
5.30492415402668	0.610985448860447\\
5.35478246374498	0.610911934447358\\
5.40464077346327	0.610949928857735\\
5.45449908318157	0.610866602160968\\
5.50435739289986	0.610873719648225\\
5.55421570261816	0.610811652004486\\
5.60407401233645	0.610844663053285\\
5.65393232205475	0.610753109474899\\
5.70379063177305	0.610732820307021\\
5.75364894149134	0.610772916596034\\
5.80350725120964	0.610649132955587\\
5.85336556092793	0.610709643369773\\
5.90322387064623	0.61066990433028\\
5.95308218036453	0.610656650824239\\
6.00294049008282	0.610615399156814\\
6.05279879980112	0.610598793457029\\
6.10265710951941	0.610605278008734\\
6.15251541923771	0.610503252770286\\
6.202373728956	0.610584491878399\\
6.2522320386743	0.610549575751065\\
6.3020903483926	0.610479952520109\\
6.35194865811089	0.610537639557151\\
6.40180696782919	0.610457900067559\\
6.45166527754748	0.610477659211028\\
6.50152358726578	0.610444078061846\\
6.55138189698408	0.610445953570888\\
6.60124020670237	0.610426584127708\\
6.65109851642067	0.610356663091807\\
6.70095682613896	0.610469927501981\\
6.75081513585726	0.610327721558861\\
6.80067344557555	0.610382336104522\\
6.85053175529385	0.610384161787806\\
6.90039006501215	0.610321735934122\\
6.95024837473044	0.610355881843134\\
7.00010668444874	0.610294406491448\\
7.04996499416703	0.610369661444565\\
7.09982330388533	0.610246299940627\\
7.14968161360363	0.610339709281106\\
7.19953992332192	0.610286316412385\\
7.24939823304022	0.610231393075082\\
7.29925654275851	0.610318664315855\\
7.34911485247681	0.61024213975179\\
7.39897316219511	0.610280874258024\\
7.4488314719134	0.61021472797438\\
7.4986897816317	0.610273120269994\\
7.54854809134999	0.610196946101496\\
7.59840640106829	0.610206477416796\\
7.64826471078658	0.610252303362358\\
7.69812302050488	0.610180785355624\\
7.74798133022318	0.610200501148938\\
7.79783963994147	0.610205777702504\\
7.84769794965977	0.610201636503916\\
7.89755625937806	0.61014128322131\\
7.94741456909636	0.610215420470922\\
7.99727287881466	0.610146937106038\\
8.04713118853295	0.610149445885327\\
8.09698949825125	0.610169786130427\\
8.14684780796954	0.610183078475529\\
8.19670611768784	0.610153636560426\\
8.24656442740613	0.610128744490794\\
8.29642273712443	0.610195639776066\\
8.34628104684273	0.61005458375439\\
8.39613935656102	0.610174583111075\\
8.44599766627932	0.61012142628897\\
8.49585597599761	0.61011587617395\\
8.54571428571591	0.610121279460145\\
8.59557259543421	0.610117013449781\\
8.6454309051525	0.610158377181506\\
8.6952892148708	0.610021639833576\\
8.74514752458909	0.610183622484328\\
8.79500583430739	0.610063145140884\\
8.84486414402568	0.610088376721251\\
8.89472245374398	0.610133854512242\\
8.94458076346228	0.610061288403813\\
8.99443907318057	0.610108042790671\\
9.04429738289887	0.610060154009261\\
9.09415569261716	0.610144174541347\\
9.14401400233546	0.610030298543279\\
9.19387231205376	0.610080169411958\\
9.24373062177205	0.610115938208764\\
9.29358893149035	0.610029307645163\\
9.34344724120864	0.610090952992323\\
9.39330555092694	0.61008026105992\\
9.44316386064524	0.610045657376759\\
9.49302217036353	0.610058379796101\\
9.54288048008183	0.610086831264198\\
9.59273878980012	0.610062871826813\\
9.64259709951842	0.610036470592604\\
9.69245540923671	0.610074733005604\\
9.74231371895501	0.610061221072101\\
9.79217202867331	0.610005602749879\\
9.8420303383916	0.610090268804925\\
9.8918886481099	0.610037081030896\\
9.94174695782819	0.610034357508994\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.548312769024051\\
-1.92453075512622	-0.548361563371145\\
-1.87467244540792	-0.548298956782673\\
-1.82481413568963	-0.54835224551789\\
-1.77495582597133	-0.548286381468643\\
-1.72509751625304	-0.548407715265057\\
-1.67523920653474	-0.548248591585434\\
-1.62538089681644	-0.548369367781561\\
-1.57552258709815	-0.548355862381868\\
-1.52566427737985	-0.548273282664013\\
-1.47580596766156	-0.548376272810856\\
-1.42594765794326	-0.548304600000847\\
-1.37608934822497	-0.548355870618252\\
-1.32623103850667	-0.548255246627377\\
-1.27637272878837	-0.548415148005006\\
-1.22651441907008	-0.548309813893866\\
-1.17665610935178	-0.548298347654054\\
-1.12679779963349	-0.548377350685769\\
-1.07693948991519	-0.548303380899597\\
-1.02708118019689	-0.548324143397622\\
-0.977222870478599	-0.548301611619536\\
-0.927364560760303	-0.548400774729089\\
-0.877506251042007	-0.548271611900418\\
-0.827647941323711	-0.548355987804825\\
-0.777789631605415	-0.548356235507526\\
-0.72793132188712	-0.548310811311239\\
-0.678073012168824	-0.548311317761545\\
-0.628214702450528	-0.548362378001912\\
-0.578356392732232	-0.548306180251529\\
-0.528498083013936	-0.548285255834344\\
-0.47863977329564	-0.548403653272544\\
-0.428781463577344	-0.548258745664498\\
-0.378923153859049	-0.54837293534365\\
-0.329064844140753	-0.548317224398488\\
-0.279206534422457	-0.548357116756961\\
-0.229348224704161	-0.548293352738256\\
-0.179489914985865	-0.548329344484955\\
-0.129631605267569	-0.548390572119388\\
-0.0797732955492734	-0.548229929670924\\
-0.0299149858309775	-0.548405812587589\\
0.0199433238873183	-4.28534734874847\\
0.0698016336056142	-1.69884193087637\\
0.11965994332391	-0.744575480857748\\
0.169518253042206	-0.392046347842552\\
0.219376562760502	-0.261456455671578\\
0.269234872478798	-0.212725775287254\\
0.319093182197093	-0.194422368032974\\
0.368951491915389	-0.18701457476709\\
0.418809801633685	-0.184002128138673\\
0.468668111351981	-0.182418632233748\\
0.518526421070277	-0.181336116045713\\
0.568384730788573	-0.180597790502361\\
0.618243040506869	-0.179919322254136\\
0.668101350225164	-0.179265719285468\\
0.71795965994346	-0.178631597082131\\
0.767817969661756	-0.178117913412279\\
0.817676279380052	-0.177503684419207\\
0.867534589098348	-0.176913956995122\\
0.917392898816644	-0.176434515349683\\
0.96725120853494	-0.17591829902085\\
1.01710951825324	-0.175355511688394\\
1.06696782797153	-0.174943803649512\\
1.11682613768983	-0.17446001204371\\
1.16668444740812	-0.173962176719215\\
1.21654275712642	-0.173538518487476\\
1.26640106684471	-0.173148233894608\\
1.31625937656301	-0.172672838612925\\
1.36611768628131	-0.172266738285543\\
1.4159759959996	-0.171964721113909\\
1.4658343057179	-0.171493678615661\\
1.51569261543619	-0.171178166448954\\
1.56555092515449	-0.170866004715208\\
1.61540923487279	-0.170447851589415\\
1.66526754459108	-0.170140373826143\\
1.71512585430938	-0.169851216764073\\
1.76498416402767	-0.169510626466945\\
1.81484247374597	-0.169187976047397\\
1.86470078346427	-0.168947047917754\\
1.91455909318256	-0.168672354397131\\
1.96441740290086	-0.16833274482633\\
2.01427571261915	-0.168133418192156\\
2.06413402233745	-0.167883459507721\\
2.11399233205574	-0.16754940339888\\
2.16385064177404	-0.167411168033141\\
2.21370895149234	-0.167124628249439\\
2.26356726121063	-0.166890726177371\\
2.31342557092893	-0.166686884185765\\
2.36328388064722	-0.166498964725179\\
2.41314219036552	-0.166282728678198\\
2.46300050008382	-0.166019160998985\\
2.51285880980211	-0.165980000441778\\
2.56271711952041	-0.165621979307616\\
2.6125754292387	-0.165535665597417\\
2.662433738957	-0.165381778904703\\
2.71229204867529	-0.165136026233085\\
2.76215035839359	-0.165024708752753\\
2.81200866811189	-0.16483331991185\\
2.86186697783018	-0.164745574831613\\
2.91172528754848	-0.164483138039941\\
2.96158359726677	-0.164474682998843\\
3.01144190698507	-0.164276020077523\\
3.06130021670337	-0.164102161477786\\
3.11115852642166	-0.164033155000652\\
3.16101683613996	-0.163879783911398\\
3.21087514585825	-0.163742775301216\\
3.26073345557655	-0.163618570499239\\
3.31059176529484	-0.163584404581343\\
3.36045007501314	-0.163357466328307\\
3.41030838473144	-0.163325135596097\\
3.46016669444973	-0.163215004795347\\
3.51002500416803	-0.163105153871584\\
3.55988331388632	-0.1629751122382\\
3.60974162360462	-0.162946269163513\\
3.65959993332292	-0.162805136744282\\
3.70945824304121	-0.162656816624803\\
3.75931655275951	-0.162722216235125\\
3.8091748624778	-0.162504573978367\\
3.8590331721961	-0.162511617527343\\
3.9088914819144	-0.16238668897131\\
3.95874979163269	-0.162358960820711\\
4.00860810135099	-0.162215367658064\\
4.05846641106928	-0.16215368740086\\
4.10832472078758	-0.162191833354882\\
4.15818303050587	-0.16194170685776\\
4.20804134022417	-0.162053851468954\\
4.25789964994247	-0.161898461039527\\
4.30775795966076	-0.16185693933221\\
4.35761626937906	-0.161798816479859\\
4.40747457909735	-0.16174825062626\\
4.45733288881565	-0.161702067067381\\
4.50719119853395	-0.161558613021043\\
4.55704950825224	-0.161671203546575\\
4.60690781797054	-0.161481210408965\\
4.65676612768883	-0.161479277274339\\
4.70662443740713	-0.161456802699831\\
4.75648274712542	-0.16139991718228\\
4.80634105684372	-0.161321698134998\\
4.85619936656202	-0.161316754878499\\
4.90605767628031	-0.161292163174949\\
4.95591598599861	-0.161172071879264\\
5.0057742957169	-0.161219498331775\\
5.0556326054352	-0.161154075263767\\
5.1054909151535	-0.161100703626289\\
5.15534922487179	-0.161053834410268\\
5.20520753459009	-0.16110018985637\\
5.25506584430838	-0.16097044662456\\
5.30492415402668	-0.160969546210254\\
5.35478246374498	-0.160996138758492\\
5.40464077346327	-0.160868206716259\\
5.45449908318157	-0.160904348129407\\
5.50435739289986	-0.160862313670805\\
5.55421570261816	-0.160855931186234\\
5.60407401233645	-0.160749513030169\\
5.65393232205475	-0.160810549932648\\
5.70379063177305	-0.160781457743724\\
5.75364894149134	-0.160680474669789\\
5.80350725120964	-0.160766190907452\\
5.85336556092793	-0.160673747246619\\
5.90322387064623	-0.160652894046507\\
5.95308218036453	-0.160644309828058\\
6.00294049008282	-0.160656205844134\\
6.05279879980112	-0.160583018310717\\
6.10265710951941	-0.160564819088904\\
6.15251541923771	-0.16062159545254\\
6.202373728956	-0.160511254318408\\
6.2522320386743	-0.160521472644177\\
6.3020903483926	-0.160563546436606\\
6.35194865811089	-0.16045101491909\\
6.40180696782919	-0.160491383969202\\
6.45166527754748	-0.160486776730977\\
6.50152358726578	-0.160455627919873\\
6.55138189698408	-0.160417557621258\\
6.60124020670237	-0.160423769106274\\
6.65109851642067	-0.160473498355714\\
6.70095682613896	-0.160314737688168\\
6.75081513585726	-0.16043968257145\\
6.80067344557555	-0.160376816973439\\
6.85053175529385	-0.160325825680047\\
6.90039006501215	-0.16038406478765\\
6.95024837473044	-0.160328058642335\\
7.00010668444874	-0.160342590766959\\
7.04996499416703	-0.160267681349069\\
7.09982330388533	-0.160388396499911\\
7.14968161360363	-0.160247046529548\\
7.19953992332192	-0.160295396257425\\
7.24939823304022	-0.160331886610948\\
7.29925654275851	-0.160216544070863\\
7.34911485247681	-0.160276699520182\\
7.39897316219511	-0.160239073476987\\
7.4488314719134	-0.160294200322824\\
7.4986897816317	-0.160184740583645\\
7.54854809134999	-0.160259470096207\\
7.59840640106829	-0.160231097062933\\
7.64826471078658	-0.16018031675776\\
7.69812302050488	-0.160249112886959\\
7.74798133022318	-0.160205159481848\\
7.79783963994147	-0.160183702129871\\
7.84769794965977	-0.160165502296877\\
7.89755625937806	-0.160249505323009\\
7.94741456909636	-0.160126012153341\\
7.99727287881466	-0.160202008963097\\
8.04713118853295	-0.160192534487578\\
8.09698949825125	-0.160139351195539\\
8.14684780796954	-0.160144810579368\\
8.19670611768784	-0.160160942512448\\
8.24656442740613	-0.160166015004506\\
8.29642273712443	-0.160065087475232\\
8.34628104684273	-0.16022763143701\\
8.39613935656102	-0.160106465904391\\
8.44599766627932	-0.160129313750076\\
8.49585597599761	-0.160131689277478\\
8.54571428571591	-0.160120381042361\\
8.59557259543421	-0.160121457156492\\
8.6454309051525	-0.160074739382253\\
8.6952892148708	-0.160209077672334\\
8.74514752458909	-0.160018153954297\\
8.79500583430739	-0.160141746964655\\
8.84486414402568	-0.160119159700116\\
8.89472245374398	-0.160058630659478\\
8.94458076346228	-0.160112178666168\\
8.99443907318057	-0.160077797874692\\
9.04429738289887	-0.160117364459438\\
9.09415569261716	-0.160029316713917\\
9.14401400233546	-0.160147422109731\\
9.19387231205376	-0.160063905248535\\
9.24373062177205	-0.160034582804656\\
9.29358893149035	-0.160117193343467\\
9.34344724120864	-0.160064435374807\\
9.39330555092694	-0.160057005559793\\
9.44316386064524	-0.160095929910312\\
9.49302217036353	-0.160089998855256\\
9.54288048008183	-0.1600237392704\\
9.59273878980012	-0.160064331779722\\
9.64259709951842	-0.160087638971163\\
9.69245540923671	-0.160037484325585\\
9.74231371895501	-0.160046049000812\\
9.79217202867331	-0.160106344570522\\
9.8420303383916	-0.160007564918487\\
9.8918886481099	-0.160064087074716\\
9.94174695782819	-0.160067410033662\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	0.616676425139303\\
-1.92453075512622	0.61666646663798\\
-1.87467244540792	0.616671993164346\\
-1.82481413568963	0.616680381805054\\
-1.77495582597133	0.616657735023182\\
-1.72509751625304	0.616682870007935\\
-1.67523920653474	0.616658288461622\\
-1.62538089681644	0.616673419717699\\
-1.57552258709815	0.616665090055903\\
-1.52566427737985	0.616671914307517\\
-1.47580596766156	0.616687648594962\\
-1.42594765794326	0.616663920343854\\
-1.37608934822497	0.616673754877411\\
-1.32623103850667	0.616661918596947\\
-1.27637272878837	0.616672464544536\\
-1.22651441907008	0.616675741650397\\
-1.17665610935178	0.616661580294021\\
-1.12679779963349	0.616671687050257\\
-1.07693948991519	0.616659446372068\\
-1.02708118019689	0.616677524303668\\
-0.977222870478599	0.616672751872102\\
-0.927364560760303	0.616665556939552\\
-0.877506251042007	0.61668001030921\\
-0.827647941323711	0.616660280546057\\
-0.777789631605415	0.616675020559342\\
-0.72793132188712	0.616669706068933\\
-0.678073012168824	0.616660286745173\\
-0.628214702450528	0.616676000776351\\
-0.578356392732232	0.616664488901733\\
-0.528498083013936	0.616677573765628\\
-0.47863977329564	0.616671190175111\\
-0.428781463577344	0.616667914902791\\
-0.378923153859049	0.616683583022677\\
-0.329064844140753	0.616661007399671\\
-0.279206534422457	0.616676120218472\\
-0.229348224704161	0.616660139086889\\
-0.179489914985865	0.616665483234101\\
-0.129631605267569	0.616684495747904\\
-0.0797732955492734	0.616663261622307\\
-0.0299149858309775	0.616678655540454\\
0.0199433238873183	-3.90978632126644\\
0.0698016336056142	-1.32322508713696\\
0.11965994332391	-0.369278819140163\\
0.169518253042206	-0.0186234134889673\\
0.219376562760502	0.110135450857342\\
0.269234872478798	0.1570242602902\\
0.319093182197093	0.173816230744706\\
0.368951491915389	0.179511863534572\\
0.418809801633685	0.181180461979238\\
0.468668111351981	0.18137845279125\\
0.518526421070277	0.18101598614885\\
0.568384730788573	0.180499913927633\\
0.618243040506869	0.179874633293366\\
0.668101350225164	0.179280788317556\\
0.71795965994346	0.178676900541177\\
0.767817969661756	0.178077427961398\\
0.817676279380052	0.177513857692247\\
0.867534589098348	0.176928744389443\\
0.917392898816644	0.176411970023764\\
0.96725120853494	0.175887575911474\\
1.01710951825324	0.175385372131132\\
1.06696782797153	0.174907603446627\\
1.11682613768983	0.174429612146923\\
1.16668444740812	0.173997786769178\\
1.21654275712642	0.173542584539973\\
1.26640106684471	0.173117248632479\\
1.31625937656301	0.172704208816867\\
1.36611768628131	0.172287554581999\\
1.4159759959996	0.171904159142287\\
1.4658343057179	0.171531839383533\\
1.51569261543619	0.171181876648916\\
1.56555092515449	0.170826794914319\\
1.61540923487279	0.170468230702681\\
1.66526754459108	0.170156289168517\\
1.71512585430938	0.169818227470387\\
1.76498416402767	0.169516081601614\\
1.81484247374597	0.169216395544936\\
1.86470078346427	0.16892045053828\\
1.91455909318256	0.168659032497089\\
1.96441740290086	0.168354868801543\\
2.01427571261915	0.16811393086391\\
2.06413402233745	0.167845544609008\\
2.11399233205574	0.167600139146089\\
2.16385064177404	0.167381162420497\\
2.21370895149234	0.167118085111724\\
2.26356726121063	0.166909638151992\\
2.31342557092893	0.16667318441614\\
2.36328388064722	0.166478772065602\\
2.41314219036552	0.166286355088232\\
2.46300050008382	0.166063011827646\\
2.51285880980211	0.165895047379308\\
2.56271711952041	0.165688611290534\\
2.6125754292387	0.16552673955448\\
2.662433738957	0.165347102665692\\
2.71229204867529	0.165167530823965\\
2.76215035839359	0.165022340530413\\
2.81200866811189	0.164842824116931\\
2.86186697783018	0.164701459929347\\
2.91172528754848	0.164548837943585\\
2.96158359726677	0.164411473015207\\
3.01144190698507	0.164278222116991\\
3.06130021670337	0.164123977374402\\
3.11115852642166	0.164014431400574\\
3.16101683613996	0.163873037294252\\
3.21087514585825	0.163745291443774\\
3.26073345557655	0.163634734024527\\
3.31059176529484	0.16351480584126\\
3.36045007501314	0.163423243735451\\
3.41030838473144	0.163299482985167\\
3.46016669444973	0.163197342786589\\
3.51002500416803	0.163105849846033\\
3.55988331388632	0.162992869023583\\
3.60974162360462	0.162917978304904\\
3.65959993332292	0.16280755927437\\
3.70945824304121	0.162728881579824\\
3.75931655275951	0.162642390467227\\
3.8091748624778	0.162543379337876\\
3.8590331721961	0.162488849906367\\
3.9088914819144	0.162379181056167\\
3.95874979163269	0.162327384736273\\
4.00860810135099	0.162246285122819\\
4.05846641106928	0.16217136081832\\
4.10832472078758	0.162123487636563\\
4.15818303050587	0.162035026340163\\
4.20804134022417	0.16198140681081\\
4.25789964994247	0.161893937067362\\
4.30775795966076	0.161860133972368\\
4.35761626937906	0.161810124336625\\
4.40747457909735	0.161734718989464\\
4.45733288881565	0.16169538340182\\
4.50719119853395	0.16161989318789\\
4.55704950825224	0.161582671382348\\
4.60690781797054	0.161528826152789\\
4.65676612768883	0.161477604517131\\
4.70662443740713	0.161445854857448\\
4.75648274712542	0.161377519791131\\
4.80634105684372	0.161346170440083\\
4.85619936656202	0.161303376604337\\
4.90605767628031	0.161261494547944\\
4.95591598599861	0.16122981107037\\
5.0057742957169	0.161175675180857\\
5.0556326054352	0.161148226310615\\
5.1054909151535	0.161106500061578\\
5.15534922487179	0.161076156597119\\
5.20520753459009	0.161052309267689\\
5.25506584430838	0.160996110425913\\
5.30492415402668	0.160975786668132\\
5.35478246374498	0.160940957837738\\
5.40464077346327	0.16091641705134\\
5.45449908318157	0.160893058389775\\
5.50435739289986	0.160850325293723\\
5.55421570261816	0.160835290153045\\
5.60407401233645	0.160799631441478\\
5.65393232205475	0.160781506245257\\
5.70379063177305	0.160756067241891\\
5.75364894149134	0.160725809677388\\
5.80350725120964	0.160720516330912\\
5.85336556092793	0.160675399369211\\
5.90322387064623	0.16067318606656\\
5.95308218036453	0.160639472218463\\
6.00294049008282	0.160612082487205\\
6.05279879980112	0.160616043271148\\
6.10265710951941	0.160571105574491\\
6.15251541923771	0.160580036666943\\
6.202373728956	0.160540575554478\\
6.2522320386743	0.16052518869401\\
6.3020903483926	0.160511963287718\\
6.35194865811089	0.160491122456733\\
6.40180696782919	0.160501498830854\\
6.45166527754748	0.160450399009278\\
6.50152358726578	0.160457580816001\\
6.55138189698408	0.160436135920463\\
6.60124020670237	0.160421932494501\\
6.65109851642067	0.160417712977505\\
6.70095682613896	0.160385763505474\\
6.75081513585726	0.160398163789068\\
6.80067344557555	0.160365575036849\\
6.85053175529385	0.160362906608498\\
6.90039006501215	0.160349755591596\\
6.95024837473044	0.160327514124219\\
7.00010668444874	0.160346116579603\\
7.04996499416703	0.160312190942932\\
7.09982330388533	0.160306698395289\\
7.14968161360363	0.160297087088111\\
7.19953992332192	0.160279248128063\\
7.24939823304022	0.160285639532958\\
7.29925654275851	0.160261107841507\\
7.34911485247681	0.160265572703793\\
7.39897316219511	0.160245888459031\\
7.4488314719134	0.160246603933047\\
7.4986897816317	0.160242801328423\\
7.54854809134999	0.160219222365413\\
7.59840640106829	0.160227916203439\\
7.64826471078658	0.160212971124565\\
7.69812302050488	0.160214222414652\\
7.74798133022318	0.160207367429393\\
7.79783963994147	0.160186324719689\\
7.84769794965977	0.160192842711695\\
7.89755625937806	0.160177191457478\\
7.94741456909636	0.160189870061004\\
7.99727287881466	0.160175916011212\\
8.04713118853295	0.160165214765584\\
8.09698949825125	0.16016995976679\\
8.14684780796954	0.160137586120982\\
8.19670611768784	0.160152135256794\\
8.24656442740613	0.160140926222084\\
8.29642273712443	0.160141754910001\\
8.34628104684273	0.160149470801116\\
8.39613935656102	0.160117776380503\\
8.44599766627932	0.160135220809025\\
8.49585597599761	0.160123260662658\\
8.54571428571591	0.160122266286635\\
8.59557259543421	0.160112624289468\\
8.6454309051525	0.160102330963127\\
8.6952892148708	0.160121733337292\\
8.74514752458909	0.160098150416161\\
8.79500583430739	0.160111245641019\\
8.84486414402568	0.160092779362458\\
8.89472245374398	0.160086132513243\\
8.94458076346228	0.160107410541968\\
8.99443907318057	0.160079845605651\\
9.04429738289887	0.160094340142678\\
9.09415569261716	0.160074705665465\\
9.14401400233546	0.160085260475171\\
9.19387231205376	0.160088731456199\\
9.24373062177205	0.160064994794084\\
9.29358893149035	0.160085114563117\\
9.34344724120864	0.160061649949057\\
9.39330555092694	0.160068982440862\\
9.44316386064524	0.160073019069387\\
9.49302217036353	0.160056818276644\\
9.54288048008183	0.160067893506493\\
9.59273878980012	0.160055166066741\\
9.64259709951842	0.160063342380454\\
9.69245540923671	0.160056055945461\\
9.74231371895501	0.160051389641012\\
9.79217202867331	0.160062016700977\\
9.8420303383916	0.160047250974458\\
9.8918886481099	0.160051738886978\\
9.94174695782819	0.160050846767263\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.991686604276765\\
-1.92453075512622	-0.991650435520569\\
-1.87467244540792	-0.991689089598367\\
-1.82481413568963	-0.991661373511306\\
-1.77495582597133	-0.991695510761929\\
-1.72509751625304	-0.99161861804896\\
-1.67523920653474	-0.991731888032518\\
-1.62538089681644	-0.991644671230461\\
-1.57552258709815	-0.991650475654751\\
-1.52566427737985	-0.991716414893745\\
-1.47580596766156	-0.991643640765687\\
-1.42594765794326	-0.991684549167985\\
-1.37608934822497	-0.991657974169357\\
-1.32623103850667	-0.991719762023422\\
-1.27637272878837	-0.991615673498018\\
-1.22651441907008	-0.991683964035474\\
-1.17665610935178	-0.991699882913963\\
-1.12679779963349	-0.991636008111527\\
-1.07693948991519	-0.991687829242437\\
-1.02708118019689	-0.991680708466447\\
-0.977222870478599	-0.991684676380828\\
-0.927364560760303	-0.991627565570525\\
-0.877506251042007	-0.991707350491197\\
-0.827647941323711	-0.991659089326276\\
-0.777789631605415	-0.991646773240063\\
-0.72793132188712	-0.991691089438973\\
-0.678073012168824	-0.991682668784051\\
-0.628214702450528	-0.991638319057529\\
-0.578356392732232	-0.991697770732571\\
-0.528498083013936	-0.991698055440793\\
-0.47863977329564	-0.991624724309077\\
-0.428781463577344	-0.991717420110945\\
-0.378923153859049	-0.99164989705605\\
-0.329064844140753	-0.991678422113182\\
-0.279206534422457	-0.991653775301529\\
-0.229348224704161	-0.991701783961616\\
-0.179489914985865	-0.991663824228453\\
-0.129631605267569	-0.991628619012772\\
-0.0797732955492734	-0.991744138926151\\
-0.0299149858309775	-0.991623702298966\\
0.0199433238873183	-4.73529280103685\\
0.0698016336056142	-2.14874905139732\\
0.11965994332391	-1.19447584546288\\
0.169518253042206	-0.841932094961521\\
0.219376562760502	-0.711396085273009\\
0.269234872478798	-0.662766143883346\\
0.319093182197093	-0.644274099133327\\
0.368951491915389	-0.637137132376665\\
0.418809801633685	-0.63395918731112\\
0.468668111351981	-0.632363305456238\\
0.518526421070277	-0.631421822487027\\
0.568384730788573	-0.630609074069071\\
0.618243040506869	-0.629910819392535\\
0.668101350225164	-0.629284332186216\\
0.71795965994346	-0.62867891327187\\
0.767817969661756	-0.628044528697501\\
0.817676279380052	-0.627496994959074\\
0.867534589098348	-0.626980509507121\\
0.917392898816644	-0.626395948507707\\
0.96725120853494	-0.625879836385138\\
1.01710951825324	-0.625429295672802\\
1.06696782797153	-0.624881329800701\\
1.11682613768983	-0.624426644455525\\
1.16668444740812	-0.624002246564487\\
1.21654275712642	-0.62354686614708\\
1.26640106684471	-0.623087446714635\\
1.31625937656301	-0.622723082982702\\
1.36611768628131	-0.622329538819031\\
1.4159759959996	-0.621874175398261\\
1.4658343057179	-0.621570617091493\\
1.51569261543619	-0.621168735189713\\
1.56555092515449	-0.620783649123041\\
1.61540923487279	-0.620507085885038\\
1.66526754459108	-0.620156648961711\\
1.71512585430938	-0.619813706478453\\
1.76498416402767	-0.619519832151127\\
1.81484247374597	-0.619239850188023\\
1.86470078346427	-0.618915785787976\\
1.91455909318256	-0.618626483279513\\
1.96441740290086	-0.61840422952082\\
2.01427571261915	-0.618086020462215\\
2.06413402233745	-0.617833512937068\\
2.11399233205574	-0.617645976599306\\
2.16385064177404	-0.617332752386574\\
2.21370895149234	-0.617134935237118\\
2.26356726121063	-0.616925834765425\\
2.31342557092893	-0.61669713682204\\
2.36328388064722	-0.616460704739438\\
2.41314219036552	-0.616272878425661\\
2.46300050008382	-0.616111246024957\\
2.51285880980211	-0.615817365775001\\
2.56271711952041	-0.615755602426361\\
2.6125754292387	-0.615512191638118\\
2.662433738957	-0.615314925045823\\
2.71229204867529	-0.615209527575644\\
2.76215035839359	-0.615011018366204\\
2.81200866811189	-0.6148693664436\\
2.86186697783018	-0.614675797114614\\
2.91172528754848	-0.614596596860792\\
2.96158359726677	-0.614365878107492\\
3.01144190698507	-0.614259098481853\\
3.06130021670337	-0.614172470348421\\
3.11115852642166	-0.61398908708361\\
3.16101683613996	-0.613878160511376\\
3.21087514585825	-0.613770441690576\\
3.26073345557655	-0.613643233184121\\
3.31059176529484	-0.613484264831641\\
3.36045007501314	-0.613448664618772\\
3.41030838473144	-0.613297557953047\\
3.46016669444973	-0.61318077975011\\
3.51002500416803	-0.613102170245838\\
3.55988331388632	-0.613028170919279\\
3.60974162360462	-0.612875658349367\\
3.65959993332292	-0.612829588106251\\
3.70945824304121	-0.612771876782062\\
3.75931655275951	-0.612586556642782\\
3.8091748624778	-0.612589630909497\\
3.8590331721961	-0.612460566568188\\
3.9088914819144	-0.612405434279935\\
3.95874979163269	-0.612297591840615\\
4.00860810135099	-0.612279525928898\\
4.05846641106928	-0.612190430605551\\
4.10832472078758	-0.612054100070964\\
4.15818303050587	-0.612115380252362\\
4.20804134022417	-0.611934515065514\\
4.25789964994247	-0.611923739823396\\
4.30775795966076	-0.611860686563887\\
4.35761626937906	-0.611796869110549\\
4.40747457909735	-0.611734946418437\\
4.45733288881565	-0.61167685095279\\
4.50719119853395	-0.611682411268703\\
4.55704950825224	-0.611519103418686\\
4.60690781797054	-0.611561270270613\\
4.65676612768883	-0.611495999328326\\
4.70662443740713	-0.611414442362729\\
4.75648274712542	-0.611388989549596\\
4.80634105684372	-0.611367268094909\\
4.85619936656202	-0.61129442123638\\
4.90605767628031	-0.611249853129266\\
4.95591598599861	-0.611256583739305\\
5.0057742957169	-0.611167823371943\\
5.0556326054352	-0.611136532694218\\
5.1054909151535	-0.611125172305037\\
5.15534922487179	-0.611086908131256\\
5.20520753459009	-0.610994730144739\\
5.25506584430838	-0.611045557554462\\
5.30492415402668	-0.610982542362763\\
5.35478246374498	-0.610914453820442\\
5.40464077346327	-0.610949676294695\\
5.45449908318157	-0.610882847482571\\
5.50435739289986	-0.610855926497607\\
5.55421570261816	-0.610818752349587\\
5.60407401233645	-0.610853684251197\\
5.65393232205475	-0.610759007453453\\
5.70379063177305	-0.610740450865705\\
5.75364894149134	-0.610769831531798\\
5.80350725120964	-0.610668068140512\\
5.85336556092793	-0.610695938943536\\
5.90322387064623	-0.610678196229856\\
5.95308218036453	-0.610644696498639\\
6.00294049008282	-0.610599160165293\\
6.05279879980112	-0.610623680870049\\
6.10265710951941	-0.610602374945302\\
6.15251541923771	-0.610524488554802\\
6.202373728956	-0.61058227927424\\
6.2522320386743	-0.610542379406979\\
6.3020903483926	-0.610481895433622\\
6.35194865811089	-0.610533150014817\\
6.40180696782919	-0.610476610818296\\
6.45166527754748	-0.610454435809515\\
6.50152358726578	-0.610451195811038\\
6.55138189698408	-0.610460588810383\\
6.60124020670237	-0.610424252721714\\
6.65109851642067	-0.610371322152787\\
6.70095682613896	-0.610456961658201\\
6.75081513585726	-0.610346754183411\\
6.80067344557555	-0.610370718146442\\
6.85053175529385	-0.610393602459226\\
6.90039006501215	-0.610329452072619\\
6.95024837473044	-0.610347286943579\\
7.00010668444874	-0.610325736561208\\
7.04996499416703	-0.610350298535195\\
7.09982330388533	-0.610254819708643\\
7.14968161360363	-0.610332816519076\\
7.19953992332192	-0.61028978030663\\
7.24939823304022	-0.610238233362907\\
7.29925654275851	-0.610313249984756\\
7.34911485247681	-0.610255588035216\\
7.39897316219511	-0.610257309133885\\
7.4488314719134	-0.610222024464747\\
7.4986897816317	-0.610275177590665\\
7.54854809134999	-0.610218522182549\\
7.59840640106829	-0.610215257576783\\
7.64826471078658	-0.610248266530107\\
7.69812302050488	-0.610182548145531\\
7.74798133022318	-0.610194262277219\\
7.79783963994147	-0.610217583947815\\
7.84769794965977	-0.610202586933156\\
7.89755625937806	-0.610147359853727\\
7.94741456909636	-0.6102148166392\\
7.99727287881466	-0.610158179173595\\
8.04713118853295	-0.610149760701461\\
8.09698949825125	-0.610177033333457\\
8.14684780796954	-0.610173999331892\\
8.19670611768784	-0.610137802665122\\
8.24656442740613	-0.610144031103118\\
8.29642273712443	-0.610194515626063\\
8.34628104684273	-0.610079898498952\\
8.39613935656102	-0.61015426000813\\
8.44599766627932	-0.610131670779083\\
8.49585597599761	-0.610121543882997\\
8.54571428571591	-0.610117520074709\\
8.59557259543421	-0.610125548977521\\
8.6454309051525	-0.610136941075325\\
8.6952892148708	-0.610042157510179\\
8.74514752458909	-0.610173393026344\\
8.79500583430739	-0.610079910751665\\
8.84486414402568	-0.61008156259777\\
8.89472245374398	-0.61012998870865\\
8.94458076346228	-0.610085695952876\\
8.99443907318057	-0.61009429191472\\
9.04429738289887	-0.610073547970387\\
9.09415569261716	-0.61012779318844\\
9.14401400233546	-0.610040768311592\\
9.19387231205376	-0.610088705521775\\
9.24373062177205	-0.610114418173907\\
9.29358893149035	-0.610041353182169\\
9.34344724120864	-0.610078995538061\\
9.39330555092694	-0.610086613654858\\
9.44316386064524	-0.610045612120302\\
9.49302217036353	-0.610059238737449\\
9.54288048008183	-0.610094935909729\\
9.59273878980012	-0.610060185950715\\
9.64259709951842	-0.610037694917992\\
9.69245540923671	-0.610075788208633\\
9.74231371895501	-0.610067240078934\\
9.79217202867331	-0.610015101847239\\
9.8420303383916	-0.610090067435522\\
9.8918886481099	-0.61004217651498\\
9.94174695782819	-0.61003167447052\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{\$V}_{\text{min}}\text{\$}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{\$V}_{\text{max}}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-6,
ymax=4,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	0.923292559018591\\
-1.92453075512622	0.923843646407477\\
-1.87467244540792	0.924213966514799\\
-1.82481413568963	0.924523429537658\\
-1.77495582597133	0.924634484297712\\
-1.72509751625304	0.924578728241613\\
-1.67523920653474	0.924263320033788\\
-1.62538089681644	0.923921908979537\\
-1.57552258709815	0.923499071330298\\
-1.52566427737985	0.922953020854038\\
-1.47580596766156	0.922600847508875\\
-1.42594765794326	0.922303472339991\\
-1.37608934822497	0.922145480464678\\
-1.32623103850667	0.92215941210452\\
-1.27637272878837	0.922404445620487\\
-1.22651441907008	0.92269510278129\\
-1.17665610935178	0.923094100711751\\
-1.12679779963349	0.923554704830167\\
-1.07693948991519	0.923918396510999\\
-1.02708118019689	0.924182976930751\\
-0.977222870478599	0.924406146383262\\
-0.927364560760303	0.924394954796298\\
-0.877506251042007	0.924192010512343\\
-0.827647941323711	0.924023559651687\\
-0.777789631605415	0.923583294308628\\
-0.72793132188712	0.923243347904645\\
-0.678073012168824	0.922845326669631\\
-0.628214702450528	0.922613642542274\\
-0.578356392732232	0.922404124285094\\
-0.528498083013936	0.922317750446382\\
-0.47863977329564	0.922534486540826\\
-0.428781463577344	0.92259294091491\\
-0.378923153859049	0.923028886565589\\
-0.329064844140753	0.923309005011106\\
-0.279206534422457	0.923685003072023\\
-0.229348224704161	0.923950857599266\\
-0.179489914985865	0.924118977258331\\
-0.129631605267569	0.924256042533671\\
-0.0797732955492734	0.924062727368437\\
-0.0299149858309775	0.924050730362069\\
0.0199433238873183	-3.4604449011822\\
0.0698016336056142	-0.874190385715337\\
0.11965994332391	0.0797202858957462\\
0.169518253042206	0.431072539839079\\
0.219376562760502	0.560488053029985\\
0.269234872478798	0.607507878856268\\
0.319093182197093	0.624608651545714\\
0.368951491915389	0.630496525278431\\
0.418809801633685	0.632509745089919\\
0.468668111351981	0.633000634174095\\
0.518526421070277	0.632857230986701\\
0.568384730788573	0.632493475684896\\
0.618243040506869	0.63198053954693\\
0.668101350225164	0.631245088661672\\
0.71795965994346	0.630405284668086\\
0.767817969661756	0.62954798519786\\
0.817676279380052	0.628523308958393\\
0.867534589098348	0.627546831616201\\
0.917392898816644	0.626610667342902\\
0.96725120853494	0.625791389858932\\
1.01710951825324	0.624998479805072\\
1.06696782797153	0.624471988572623\\
1.11682613768983	0.624056768690934\\
1.16668444740812	0.623654274400906\\
1.21654275712642	0.623554966383381\\
1.26640106684471	0.623333507159259\\
1.31625937656301	0.623223572722054\\
1.36611768628131	0.623057392804185\\
1.4159759959996	0.622806694736937\\
1.4658343057179	0.622463523279293\\
1.51569261543619	0.621988718630746\\
1.56555092515449	0.621539784187917\\
1.61540923487279	0.620867333855131\\
1.66526754459108	0.620242620105273\\
1.71512585430938	0.619676698741387\\
1.76498416402767	0.619006596214604\\
1.81484247374597	0.618547614125418\\
1.86470078346427	0.61813849612372\\
1.91455909318256	0.617835415832815\\
1.96441740290086	0.617645307327621\\
2.01427571261915	0.617548907335731\\
2.06413402233745	0.617573777562939\\
2.11399233205574	0.617476672763587\\
2.16385064177404	0.617556318276911\\
2.21370895149234	0.617444958756096\\
2.26356726121063	0.617287818764453\\
2.31342557092893	0.61715252668364\\
2.36328388064722	0.616807936356054\\
2.41314219036552	0.616490389220417\\
2.46300050008382	0.61602696038608\\
2.51285880980211	0.615671532068518\\
2.56271711952041	0.615201335182064\\
2.6125754292387	0.614835186206619\\
2.662433738957	0.614606925752014\\
2.71229204867529	0.614300873246975\\
2.76215035839359	0.614228936276049\\
2.81200866811189	0.614183655925444\\
2.86186697783018	0.61419337465486\\
2.91172528754848	0.614207501654164\\
2.96158359726677	0.614311471523251\\
3.01144190698507	0.614327536823112\\
3.06130021670337	0.61427627208468\\
3.11115852642166	0.614255817461526\\
3.16101683613996	0.614097560028313\\
3.21087514585825	0.613872882182477\\
3.26073345557655	0.613625607074937\\
3.31059176529484	0.613379432601505\\
3.36045007501314	0.612989423345425\\
3.41030838473144	0.612801944924286\\
3.46016669444973	0.612547257289407\\
3.51002500416803	0.612389099347638\\
3.55988331388632	0.612297583342297\\
3.60974162360462	0.612252368955524\\
3.65959993332292	0.612308252006187\\
3.70945824304121	0.612252653954783\\
3.75931655275951	0.612505579469143\\
3.8091748624778	0.612436463867198\\
3.8590331721961	0.61253472547105\\
3.9088914819144	0.612567645919626\\
3.95874979163269	0.612444830723689\\
4.00860810135099	0.612401775753824\\
4.05846641106928	0.612158711242955\\
4.10832472078758	0.612093376068515\\
4.15818303050587	0.61173893015075\\
4.20804134022417	0.61162605464051\\
4.25789964994247	0.61145368272264\\
4.30775795966076	0.611260082310764\\
4.35761626937906	0.611248989996966\\
4.40747457909735	0.611159327803762\\
4.45733288881565	0.611229353147792\\
4.50719119853395	0.611206902845879\\
4.55704950825224	0.611361334376852\\
4.60690781797054	0.611414166152827\\
4.65676612768883	0.611450771524687\\
4.70662443740713	0.611557636715588\\
4.75648274712542	0.61150648543844\\
4.80634105684372	0.611435657847323\\
4.85619936656202	0.611386828881223\\
4.90605767628031	0.611263751328806\\
4.95591598599861	0.611060544513748\\
5.0057742957169	0.610985866791452\\
5.0556326054352	0.610799528076313\\
5.1054909151535	0.61069699775544\\
5.15534922487179	0.610601157066412\\
5.20520753459009	0.610623244210728\\
5.25506584430838	0.61059940548148\\
5.30492415402668	0.610601576656336\\
5.35478246374498	0.610761562711559\\
5.40464077346327	0.610732315559289\\
5.45449908318157	0.610872370540164\\
5.50435739289986	0.610912543488666\\
5.55421570261816	0.610934257056215\\
5.60407401233645	0.610909090784844\\
5.65393232205475	0.610867020572186\\
5.70379063177305	0.610827123498893\\
5.75364894149134	0.610625422428711\\
5.80350725120964	0.610633984702872\\
5.85336556092793	0.610469457140425\\
5.90322387064623	0.610341937222984\\
5.95308218036453	0.610345317531028\\
6.00294049008282	0.61024376223213\\
6.05279879980112	0.610265980576514\\
6.10265710951941	0.610302807253902\\
6.15251541923771	0.610362086081295\\
6.202373728956	0.610412853871821\\
6.2522320386743	0.610474272762076\\
6.3020903483926	0.610584570560604\\
6.35194865811089	0.610529047582531\\
6.40180696782919	0.61059072263015\\
6.45166527754748	0.610600558677106\\
6.50152358726578	0.61047316242184\\
6.55138189698408	0.610476248664781\\
6.60124020670237	0.610355810335022\\
6.65109851642067	0.610308045725105\\
6.70095682613896	0.610174502435257\\
6.75081513585726	0.610165375721408\\
6.80067344557555	0.61012201878475\\
6.85053175529385	0.610031996548059\\
6.90039006501215	0.610178982358775\\
6.95024837473044	0.610112506517908\\
7.00010668444874	0.610205718476209\\
7.04996499416703	0.610264810180524\\
7.09982330388533	0.61033241491532\\
7.14968161360363	0.610335362274782\\
7.19953992332192	0.610375615942758\\
7.24939823304022	0.610412129550241\\
7.29925654275851	0.610315359779634\\
7.34911485247681	0.610324006760493\\
7.39897316219511	0.61026020810823\\
7.4488314719134	0.610188763574115\\
7.4986897816317	0.610087805427611\\
7.54854809134999	0.610104947831132\\
7.59840640106829	0.609988089418039\\
7.64826471078658	0.610002558518318\\
7.69812302050488	0.610040411047521\\
7.74798133022318	0.610027495829854\\
7.79783963994147	0.610091697817552\\
7.84769794965977	0.610100381629309\\
7.89755625937806	0.610227132390719\\
7.94741456909636	0.610128301545046\\
7.99727287881466	0.610310745294555\\
8.04713118853295	0.610251008300111\\
8.09698949825125	0.610201123199658\\
8.14684780796954	0.610285139147891\\
8.19670611768784	0.61013442951662\\
8.24656442740613	0.61017378406541\\
8.29642273712443	0.610035351724946\\
8.34628104684273	0.61006549798185\\
8.39613935656102	0.609947956036194\\
8.44599766627932	0.609958176530199\\
8.49585597599761	0.610022100343485\\
8.54571428571591	0.609936831722734\\
8.59557259543421	0.610033497374388\\
8.6454309051525	0.610050670293276\\
8.6952892148708	0.610083996507456\\
8.74514752458909	0.610110519468435\\
8.79500583430739	0.610178339309641\\
8.84486414402568	0.610176108733867\\
8.89472245374398	0.61015905282693\\
8.94458076346228	0.610176600632258\\
8.99443907318057	0.610142793186242\\
9.04429738289887	0.610063087471644\\
9.09415569261716	0.610080326805473\\
9.14401400233546	0.610030134106637\\
9.19387231205376	0.609944063675357\\
9.24373062177205	0.609994392027147\\
9.29358893149035	0.609940577065572\\
9.34344724120864	0.609952036698814\\
9.39330555092694	0.609955549211008\\
9.44316386064524	0.610039222243358\\
9.49302217036353	0.610042310814606\\
9.54288048008183	0.61002591032593\\
9.59273878980012	0.610155147776823\\
9.64259709951842	0.61008094981662\\
9.69245540923671	0.610129436521675\\
9.74231371895501	0.61014075865387\\
9.79217202867331	0.610084307001671\\
9.8420303383916	0.610085619759047\\
9.8918886481099	0.610057191821397\\
9.94174695782819	0.610006999748293\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.548335696264985\\
-1.92453075512622	-0.548768632303108\\
-1.87467244540792	-0.549261076492257\\
-1.82481413568963	-0.549557327438379\\
-1.77495582597133	-0.549638167605735\\
-1.72509751625304	-0.549513494392158\\
-1.67523920653474	-0.54933407183853\\
-1.62538089681644	-0.548909004603047\\
-1.57552258709815	-0.548425308777951\\
-1.52566427737985	-0.54803665887448\\
-1.47580596766156	-0.547564367720042\\
-1.42594765794326	-0.547290795249864\\
-1.37608934822497	-0.547173227969324\\
-1.32623103850667	-0.547213703030138\\
-1.27637272878837	-0.547329665263533\\
-1.22651441907008	-0.54772910491738\\
-1.17665610935178	-0.548131278628716\\
-1.12679779963349	-0.548498417527298\\
-1.07693948991519	-0.548935597558739\\
-1.02708118019689	-0.549261559848674\\
-0.977222870478599	-0.549346768777468\\
-0.927364560760303	-0.549353599024471\\
-0.877506251042007	-0.549304075160762\\
-0.827647941323711	-0.548910483383224\\
-0.777789631605415	-0.548659389387467\\
-0.72793132188712	-0.54823106378899\\
-0.678073012168824	-0.54787010246946\\
-0.628214702450528	-0.547553207172314\\
-0.578356392732232	-0.5474060994311\\
-0.528498083013936	-0.547400128547451\\
-0.47863977329564	-0.547373168403283\\
-0.428781463577344	-0.547772395890206\\
-0.378923153859049	-0.547944774574717\\
-0.329064844140753	-0.548347878924687\\
-0.279206534422457	-0.548669702548068\\
-0.229348224704161	-0.54897118943336\\
-0.179489914985865	-0.549137393885758\\
-0.129631605267569	-0.549149806713103\\
-0.0797732955492734	-0.54923756684002\\
-0.0299149858309775	-0.54887784125458\\
0.0199433238873183	-4.28580829619023\\
0.0698016336056142	-1.69893043595948\\
0.11965994332391	-0.744380064774305\\
0.169518253042206	-0.392483733143308\\
0.219376562760502	-0.262473578040954\\
0.269234872478798	-0.213721746855299\\
0.319093182197093	-0.195187999255722\\
0.368951491915389	-0.188103133026743\\
0.418809801633685	-0.18502534480649\\
0.468668111351981	-0.18359710041841\\
0.518526421070277	-0.182806127573713\\
0.568384730788573	-0.182187566475477\\
0.618243040506869	-0.181538594115409\\
0.668101350225164	-0.180946423162823\\
0.71795965994346	-0.180290340387728\\
0.767817969661756	-0.179420424203272\\
0.817676279380052	-0.178658658158383\\
0.867534589098348	-0.17779519938631\\
0.917392898816644	-0.176931050373241\\
0.96725120853494	-0.17609007054125\\
1.01710951825324	-0.175440351726138\\
1.06696782797153	-0.174728627724107\\
1.11682613768983	-0.174190189456567\\
1.16668444740812	-0.17388315477001\\
1.21654275712642	-0.173423112893943\\
1.26640106684471	-0.17323243417195\\
1.31625937656301	-0.173009675301728\\
1.36611768628131	-0.172782791676582\\
1.4159759959996	-0.172500026630587\\
1.4658343057179	-0.172220548862242\\
1.51569261543619	-0.171872713806806\\
1.56555092515449	-0.171335009930772\\
1.61540923487279	-0.170901409030193\\
1.66526754459108	-0.170344966216362\\
1.71512585430938	-0.169727109619998\\
1.76498416402767	-0.169279579509748\\
1.81484247374597	-0.168758730986156\\
1.86470078346427	-0.168320382741513\\
1.91455909318256	-0.168033283989644\\
1.96441740290086	-0.167796726134839\\
2.01427571261915	-0.167612445904524\\
2.06413402233745	-0.167474868911086\\
2.11399233205574	-0.167505461009569\\
2.16385064177404	-0.167325586080551\\
2.21370895149234	-0.167285743082175\\
2.26356726121063	-0.16721567667264\\
2.31342557092893	-0.166925983241526\\
2.36328388064722	-0.166722158275661\\
2.41314219036552	-0.166384318872588\\
2.46300050008382	-0.166077676200075\\
2.51285880980211	-0.165632198681124\\
2.56271711952041	-0.165340595485759\\
2.6125754292387	-0.165004068432609\\
2.662433738957	-0.164636481858906\\
2.71229204867529	-0.164524607738713\\
2.76215035839359	-0.164316519338172\\
2.81200866811189	-0.164235906748218\\
2.86186697783018	-0.16420697956346\\
2.91172528754848	-0.164270508903428\\
2.96158359726677	-0.164203486710903\\
3.01144190698507	-0.164233245523064\\
3.06130021670337	-0.164255515832338\\
3.11115852642166	-0.164093936982681\\
3.16101683613996	-0.164004306294373\\
3.21087514585825	-0.163829826982692\\
3.26073345557655	-0.163592703422182\\
3.31059176529484	-0.163285664777504\\
3.36045007501314	-0.163154413196025\\
3.41030838473144	-0.162802409104188\\
3.46016669444973	-0.162614699904225\\
3.51002500416803	-0.162487294030143\\
3.55988331388632	-0.162352379760705\\
3.60974162360462	-0.162319255265174\\
3.65959993332292	-0.16228619593312\\
3.70945824304121	-0.162448753675562\\
3.75931655275951	-0.162321152703953\\
3.8091748624778	-0.162513488859986\\
3.8590331721961	-0.16249624620832\\
3.9088914819144	-0.162430629789014\\
3.95874979163269	-0.162449814335559\\
4.00860810135099	-0.162293319692253\\
4.05846641106928	-0.162200033024419\\
4.10832472078758	-0.161914187119692\\
4.15818303050587	-0.161898302758345\\
4.20804134022417	-0.161598644161131\\
4.25789964994247	-0.161442806958803\\
4.30775795966076	-0.161388085587532\\
4.35761626937906	-0.161230628771591\\
4.40747457909735	-0.161244125076337\\
4.45733288881565	-0.161212067134329\\
4.50719119853395	-0.161335015276563\\
4.55704950825224	-0.161293783487054\\
4.60690781797054	-0.161425320548005\\
4.65676612768883	-0.16150637625833\\
4.70662443740713	-0.161438956740312\\
4.75648274712542	-0.161478368696407\\
4.80634105684372	-0.161466195990215\\
4.85619936656202	-0.16132234223187\\
4.90605767628031	-0.161189062302583\\
4.95591598599861	-0.161144460420473\\
5.0057742957169	-0.160908246209146\\
5.0556326054352	-0.160830422217259\\
5.1054909151535	-0.160726234767935\\
5.15534922487179	-0.160667005678988\\
5.20520753459009	-0.160590859130025\\
5.25506584430838	-0.160641465132358\\
5.30492415402668	-0.160714696743526\\
5.35478246374498	-0.160649939774885\\
5.40464077346327	-0.160838318275637\\
5.45449908318157	-0.160846663333359\\
5.50435739289986	-0.160882494368707\\
5.55421570261816	-0.160913271945901\\
5.60407401233645	-0.160920263588196\\
5.65393232205475	-0.160846687926096\\
5.70379063177305	-0.160754158801865\\
5.75364894149134	-0.160751061150222\\
5.80350725120964	-0.16050352891034\\
5.85336556092793	-0.160476665347232\\
5.90322387064623	-0.160424387853709\\
5.95308218036453	-0.16027669061441\\
6.00294049008282	-0.16030167543795\\
6.05279879980112	-0.160305386889377\\
6.10265710951941	-0.160305505705765\\
6.15251541923771	-0.160347964250832\\
6.202373728956	-0.160440939609543\\
6.2522320386743	-0.16049165368895\\
6.3020903483926	-0.160488736873958\\
6.35194865811089	-0.160610940540209\\
6.40180696782919	-0.160579571354901\\
6.45166527754748	-0.16052194419899\\
6.50152358726578	-0.160569339030189\\
6.55138189698408	-0.160426842325251\\
6.60124020670237	-0.160359794448595\\
6.65109851642067	-0.160267211816972\\
6.70095682613896	-0.160245143939392\\
6.75081513585726	-0.160122205037624\\
6.80067344557555	-0.160099308210192\\
6.85053175529385	-0.16017956448195\\
6.90039006501215	-0.160041390568949\\
6.95024837473044	-0.160195291755372\\
7.00010668444874	-0.160207102147979\\
7.04996499416703	-0.16026786956354\\
7.09982330388533	-0.160306631325511\\
7.14968161360363	-0.160389441458392\\
7.19953992332192	-0.160363109884202\\
7.24939823304022	-0.160326646961039\\
7.29925654275851	-0.160401701708906\\
7.34911485247681	-0.160281598378788\\
7.39897316219511	-0.160237294549006\\
7.4488314719134	-0.160178771839128\\
7.4986897816317	-0.160166062996723\\
7.54854809134999	-0.160012214211747\\
7.59840640106829	-0.160075050836895\\
7.64826471078658	-0.160036730216234\\
7.69812302050488	-0.159971355606103\\
7.74798133022318	-0.16006271574588\\
7.79783963994147	-0.160071487785899\\
7.84769794965977	-0.160155319987098\\
7.89755625937806	-0.160132554141455\\
7.94741456909636	-0.160326486438862\\
7.99727287881466	-0.160172057760064\\
8.04713118853295	-0.160258530333522\\
8.09698949825125	-0.16030414342822\\
8.14684780796954	-0.160139014653396\\
8.19670611768784	-0.160211078124121\\
8.24656442740613	-0.160095433398965\\
8.29642273712443	-0.160111980629154\\
8.34628104684273	-0.159970147375134\\
8.39613935656102	-0.160046399512794\\
8.44599766627932	-0.159977214643732\\
8.49585597599761	-0.159932066773763\\
8.54571428571591	-0.160042868214077\\
8.59557259543421	-0.159992958419025\\
8.6454309051525	-0.160044271935476\\
8.6952892148708	-0.160093751124805\\
8.74514752458909	-0.160166473986465\\
8.79500583430739	-0.160116994273267\\
8.84486414402568	-0.160184033040423\\
8.89472245374398	-0.160196924160118\\
8.94458076346228	-0.160134618694428\\
8.99443907318057	-0.160137317026965\\
9.04429738289887	-0.160138180886861\\
9.09415569261716	-0.160029358463362\\
9.14401400233546	-0.160001800453756\\
9.19387231205376	-0.160035504988628\\
9.24373062177205	-0.159910580681753\\
9.29358893149035	-0.159959235505085\\
9.34344724120864	-0.159964308069902\\
9.39330555092694	-0.159992293367395\\
9.44316386064524	-0.159974386784597\\
9.49302217036353	-0.160060270281974\\
9.54288048008183	-0.160127317489241\\
9.59273878980012	-0.160038539092056\\
9.64259709951842	-0.160165401306585\\
9.69245540923671	-0.160132432560204\\
9.74231371895501	-0.160094477978419\\
9.79217202867331	-0.160127261769958\\
9.8420303383916	-0.16007210247335\\
9.8918886481099	-0.160033993190154\\
9.94174695782819	-0.160027914098464\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	0.616684262204217\\
-1.92453075512622	0.616185798178776\\
-1.87467244540792	0.615767858922482\\
-1.82481413568963	0.615458978456445\\
-1.77495582597133	0.615365049321554\\
-1.72509751625304	0.615445924428059\\
-1.67523920653474	0.615703711358947\\
-1.62538089681644	0.616085447880323\\
-1.57552258709815	0.616528335362091\\
-1.52566427737985	0.617013422233867\\
-1.47580596766156	0.617408562320634\\
-1.42594765794326	0.617702173389262\\
-1.37608934822497	0.617848316105665\\
-1.32623103850667	0.617809697112534\\
-1.27637272878837	0.617626257517259\\
-1.22651441907008	0.617283010491519\\
-1.17665610935178	0.61688998475438\\
-1.12679779963349	0.616469772401615\\
-1.07693948991519	0.616076947946567\\
-1.02708118019689	0.615790416268283\\
-0.977222870478599	0.61560847297369\\
-0.927364560760303	0.615625574850128\\
-0.877506251042007	0.615754655591445\\
-0.827647941323711	0.616023077993304\\
-0.777789631605415	0.616386211651843\\
-0.72793132188712	0.616754858114291\\
-0.678073012168824	0.617147028271575\\
-0.628214702450528	0.617408069680096\\
-0.578356392732232	0.617599571516621\\
-0.528498083013936	0.617647115810541\\
-0.47863977329564	0.617529259528965\\
-0.428781463577344	0.617331870962516\\
-0.378923153859049	0.617002701663296\\
-0.329064844140753	0.61667358437262\\
-0.279206534422457	0.616314990140381\\
-0.229348224704161	0.616036625870038\\
-0.179489914985865	0.615874100636574\\
-0.129631605267569	0.615785661473637\\
-0.0797732955492734	0.615866122796433\\
-0.0299149858309775	0.61601915526262\\
0.0199433238873183	-3.91014647473639\\
0.0698016336056142	-1.32330061227549\\
0.11965994332391	-0.368807957143872\\
0.169518253042206	-0.0168630506377667\\
0.219376562760502	0.112837889042567\\
0.269234872478798	0.159731541221845\\
0.319093182197093	0.176320720071089\\
0.368951491915389	0.181700505621848\\
0.418809801633685	0.182879607746145\\
0.468668111351981	0.182514112602803\\
0.518526421070277	0.181704368369537\\
0.568384730788573	0.180768289923435\\
0.618243040506869	0.179930215017521\\
0.668101350225164	0.179249430540949\\
0.71795965994346	0.178684100828832\\
0.767817969661756	0.178293382341508\\
0.817676279380052	0.177981019965955\\
0.867534589098348	0.177729019094841\\
0.917392898816644	0.177473554751487\\
0.96725120853494	0.177155289027723\\
1.01710951825324	0.17677845810249\\
1.06696782797153	0.176268852796056\\
1.11682613768983	0.175654944832786\\
1.16668444740812	0.17496704615769\\
1.21654275712642	0.174191632540897\\
1.26640106684471	0.17342316203576\\
1.31625937656301	0.172631752197049\\
1.36611768628131	0.17192521096149\\
1.4159759959996	0.171339078602614\\
1.4658343057179	0.170842233812436\\
1.51569261543619	0.17050476676377\\
1.56555092515449	0.170246208523167\\
1.61540923487279	0.170127094475902\\
1.66526754459108	0.170052358647808\\
1.71512585430938	0.169979453014093\\
1.76498416402767	0.16992085945094\\
1.81484247374597	0.169756110975868\\
1.86470078346427	0.169559161062352\\
1.91455909318256	0.169234931163373\\
1.96441740290086	0.168845809748746\\
2.01427571261915	0.168396730703535\\
2.06413402233745	0.167862685484579\\
2.11399233205574	0.167361982326838\\
2.16385064177404	0.166860651981551\\
2.21370895149234	0.166449061522144\\
2.26356726121063	0.16609578144562\\
2.31342557092893	0.165835192688974\\
2.36328388064722	0.16569510595582\\
2.41314219036552	0.165616373516968\\
2.46300050008382	0.165632968841237\\
2.51285880980211	0.165652735391632\\
2.56271711952041	0.165684304374736\\
2.6125754292387	0.165684790961677\\
2.662433738957	0.165611421398353\\
2.71229204867529	0.165492366140825\\
2.76215035839359	0.165277912135934\\
2.81200866811189	0.164997159663471\\
2.86186697783018	0.164682016213192\\
2.91172528754848	0.16431725055736\\
2.96158359726677	0.163988946354948\\
3.01144190698507	0.163670839130646\\
3.06130021670337	0.163415589035139\\
3.11115852642166	0.163232862367295\\
3.16101683613996	0.16310405387776\\
3.21087514585825	0.163085308959126\\
3.26073345557655	0.163088426110335\\
3.31059176529484	0.163158175942954\\
3.36045007501314	0.163232795443037\\
3.41030838473144	0.163281262866803\\
3.46016669444973	0.163313537690556\\
3.51002500416803	0.163255299878074\\
3.55988331388632	0.163180826595635\\
3.60974162360462	0.163025378744351\\
3.65959993332292	0.162822409431101\\
3.70945824304121	0.162598378563416\\
3.75931655275951	0.162328201171476\\
3.8091748624778	0.162118132051546\\
3.8590331721961	0.161899859274854\\
3.9088914819144	0.161761191120604\\
3.95874979163269	0.161679522949271\\
4.00860810135099	0.161624288230087\\
4.05846641106928	0.161675638199085\\
4.10832472078758	0.161710030995891\\
4.15818303050587	0.161810991165112\\
4.20804134022417	0.161883539636619\\
4.25789964994247	0.161930290123564\\
4.30775795966076	0.161961878504371\\
4.35761626937906	0.16192074349965\\
4.40747457909735	0.161871957141557\\
4.45733288881565	0.161730806401465\\
4.50719119853395	0.161582937653293\\
4.55704950825224	0.161417387978872\\
4.60690781797054	0.161219955829438\\
4.65676612768883	0.161079340847209\\
4.70662443740713	0.160943371229223\\
4.75648274712542	0.160877278423868\\
4.80634105684372	0.160846296232194\\
4.85619936656202	0.160846363694873\\
4.90605767628031	0.160916987311793\\
4.95591598599861	0.160972570374724\\
5.0057742957169	0.161053473566426\\
5.0556326054352	0.161132142442511\\
5.1054909151535	0.161170626801322\\
5.15534922487179	0.161198477217113\\
5.20520753459009	0.16114739504701\\
5.25506584430838	0.161086911160965\\
5.30492415402668	0.16098998094094\\
5.35478246374498	0.160863555487595\\
5.40464077346327	0.160750917901169\\
5.45449908318157	0.16060488903895\\
5.50435739289986	0.160522352947737\\
5.55421570261816	0.160437306331005\\
5.60407401233645	0.160398748121224\\
5.65393232205475	0.16041326377308\\
5.70379063177305	0.160430352814728\\
5.75364894149134	0.160516011208529\\
5.80350725120964	0.160570807114709\\
5.85336556092793	0.160645620067953\\
5.90322387064623	0.160708182971575\\
5.95308218036453	0.16072520702437\\
6.00294049008282	0.160747395100771\\
6.05279879980112	0.16069253438036\\
6.10265710951941	0.160638985063997\\
6.15251541923771	0.160552263987483\\
6.202373728956	0.160452771218843\\
6.2522320386743	0.16037015915208\\
6.3020903483926	0.160264374164399\\
6.35194865811089	0.160222707127105\\
6.40180696782919	0.160169383088942\\
6.45166527754748	0.160166240166291\\
6.50152358726578	0.160194283525925\\
6.55138189698408	0.160225851737778\\
6.60124020670237	0.160312057705596\\
6.65109851642067	0.160349350757315\\
6.70095682613896	0.160417868552031\\
6.75081513585726	0.160452422409435\\
6.80067344557555	0.160465233813738\\
6.85053175529385	0.160474766787956\\
6.90039006501215	0.160418292987742\\
6.95024837473044	0.160378069296712\\
7.00010668444874	0.160301672221976\\
7.04996499416703	0.160217541182647\\
7.09982330388533	0.160152752898284\\
7.14968161360363	0.160092490536044\\
7.19953992332192	0.160067853415967\\
7.24939823304022	0.160043750904151\\
7.29925654275851	0.160053958577919\\
7.34911485247681	0.160093034268357\\
7.39897316219511	0.160121876382618\\
7.4488314719134	0.160188837486203\\
7.4986897816317	0.160231726753409\\
7.54854809134999	0.160276867696666\\
7.59840640106829	0.16031249819207\\
7.64826471078658	0.160305374403833\\
7.69812302050488	0.160302811447764\\
7.74798133022318	0.160250846878625\\
7.79783963994147	0.1602100723685\\
7.84769794965977	0.160157941354555\\
7.89755625937806	0.160090246106847\\
7.94741456909636	0.160057446977589\\
7.99727287881466	0.159989245934412\\
8.04713118853295	0.159983745150384\\
8.09698949825125	0.159989004270756\\
8.14684780796954	0.159997245777049\\
8.19670611768784	0.160054343679803\\
8.24656442740613	0.16006993992778\\
8.29642273712443	0.160133163037244\\
8.34628104684273	0.160168439033441\\
8.39613935656102	0.160196499040467\\
8.44599766627932	0.160222442660597\\
8.49585597599761	0.160193636926124\\
8.54571428571591	0.160195261036279\\
8.59557259543421	0.160149472765625\\
8.6454309051525	0.160113901394652\\
8.6952892148708	0.160072053971817\\
8.74514752458909	0.160005922982236\\
8.79500583430739	0.159995501977392\\
8.84486414402568	0.159957174080773\\
8.89472245374398	0.159960674107424\\
8.94458076346228	0.159974448528374\\
8.99443907318057	0.159981067481567\\
9.04429738289887	0.160029013233725\\
9.09415569261716	0.160054053936619\\
9.14401400233546	0.160098168140394\\
9.19387231205376	0.160123947091051\\
9.24373062177205	0.160143807239365\\
9.29358893149035	0.160156790472683\\
9.34344724120864	0.16013952474168\\
9.39330555092694	0.160127643044689\\
9.44316386064524	0.16007604690094\\
9.49302217036353	0.16003556875512\\
9.54288048008183	0.160018979688175\\
9.59273878980012	0.159976852970431\\
9.64259709951842	0.159973956309841\\
9.69245540923671	0.159944651866681\\
9.74231371895501	0.15995101959561\\
9.79217202867331	0.159970968263224\\
9.8420303383916	0.159989525185665\\
9.8918886481099	0.160012672291487\\
9.94174695782819	0.160050461650826\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.991670060218894\\
-1.92453075512622	-0.991222578362795\\
-1.87467244540792	-0.990743364513037\\
-1.82481413568963	-0.990449743607314\\
-1.77495582597133	-0.990367904581944\\
-1.72509751625304	-0.99047965160571\\
-1.67523920653474	-0.990677003035671\\
-1.62538089681644	-0.991087088506902\\
-1.57552258709815	-0.991571646460216\\
-1.52566427737985	-0.991973306590808\\
-1.47580596766156	-0.992433535400778\\
-1.42594765794326	-0.992716907407157\\
-1.37608934822497	-0.992829743117909\\
-1.32623103850667	-0.99280166758399\\
-1.27637272878837	-0.99265298366663\\
-1.22651441907008	-0.992282727558631\\
-1.17665610935178	-0.991870356519939\\
-1.12679779963349	-0.991499040872441\\
-1.07693948991519	-0.991072562377667\\
-1.02708118019689	-0.99074668524554\\
-0.977222870478599	-0.990653992645093\\
-0.927364560760303	-0.990635884503718\\
-0.877506251042007	-0.990718878398184\\
-0.827647941323711	-0.991067352239043\\
-0.777789631605415	-0.991357609120314\\
-0.72793132188712	-0.991767379411613\\
-0.678073012168824	-0.992133411215036\\
-0.628214702450528	-0.992447469892795\\
-0.578356392732232	-0.992591347996495\\
-0.528498083013936	-0.992620344739407\\
-0.47863977329564	-0.992598688171711\\
-0.428781463577344	-0.992257286066888\\
-0.378923153859049	-0.992039772841963\\
-0.329064844140753	-0.99166822679399\\
-0.279206534422457	-0.991330106087844\\
-0.229348224704161	-0.99103050409758\\
-0.179489914985865	-0.990870871624793\\
-0.129631605267569	-0.990832455587224\\
-0.0797732955492734	-0.990792857570341\\
-0.0299149858309775	-0.991093896620441\\
0.0199433238873183	-4.73487010152894\\
0.0698016336056142	-2.14865344829741\\
0.11965994332391	-1.19481959599943\\
0.169518253042206	-0.843395492905984\\
0.219376562760502	-0.713788987734006\\
0.269234872478798	-0.665204350356362\\
0.319093182197093	-0.646766978345113\\
0.368951491915389	-0.639218151103705\\
0.418809801633685	-0.635824736877112\\
0.468668111351981	-0.633895492515876\\
0.518526421070277	-0.632467981806258\\
0.568384730788573	-0.631342039618175\\
0.618243040506869	-0.630434720369522\\
0.668101350225164	-0.629576497027301\\
0.71795965994346	-0.628866149345413\\
0.767817969661756	-0.628368584963027\\
0.817676279380052	-0.627874297846574\\
0.867534589098348	-0.627483862394001\\
0.917392898816644	-0.627158993171179\\
0.96725120853494	-0.626834799404605\\
1.01710951825324	-0.626380615387461\\
1.06696782797153	-0.626005133497529\\
1.11682613768983	-0.625490778038511\\
1.16668444740812	-0.62482246622676\\
1.21654275712642	-0.624268540341291\\
1.26640106684471	-0.623539337699185\\
1.31625937656301	-0.622846827143803\\
1.36611768628131	-0.622200750367483\\
1.4159759959996	-0.621636016789125\\
1.4658343057179	-0.621099157200661\\
1.51569261543619	-0.620661595836282\\
1.56555092515449	-0.620417445054045\\
1.61540923487279	-0.620127621528809\\
1.66526754459108	-0.619967639126116\\
1.71512585430938	-0.619879543781281\\
1.76498416402767	-0.619680032425094\\
1.81484247374597	-0.619552058837144\\
1.86470078346427	-0.619364763348131\\
1.91455909318256	-0.619060979850474\\
1.96441740290086	-0.618715345932287\\
2.01427571261915	-0.618340674816864\\
2.06413402233745	-0.617921813784051\\
2.11399233205574	-0.61739062682318\\
2.16385064177404	-0.61704245195142\\
2.21370895149234	-0.616610541474074\\
2.26356726121063	-0.616220064810477\\
2.31342557092893	-0.616029987984803\\
2.36328388064722	-0.615810015937313\\
2.41314219036552	-0.615708541183267\\
2.46300050008382	-0.61562181962654\\
2.51285880980211	-0.615644652629271\\
2.56271711952041	-0.615580284953467\\
2.6125754292387	-0.615542524610646\\
2.662433738957	-0.61553258173808\\
2.71229204867529	-0.615324742204393\\
2.76215035839359	-0.615176988692838\\
2.81200866811189	-0.614950940420385\\
2.86186697783018	-0.614653999597067\\
2.91172528754848	-0.614314189893776\\
2.96158359726677	-0.614061744417995\\
3.01144190698507	-0.613763724730234\\
3.06130021670337	-0.613478639628738\\
3.11115852642166	-0.61335608898662\\
3.16101683613996	-0.613213797900244\\
3.21087514585825	-0.61312847789668\\
3.26073345557655	-0.613146333620534\\
3.31059176529484	-0.613195828729658\\
3.36045007501314	-0.613149183467613\\
3.41030838473144	-0.613254392548697\\
3.46016669444973	-0.613244858628605\\
3.51002500416803	-0.613182934554061\\
3.55988331388632	-0.613105945987627\\
3.60974162360462	-0.61297608280438\\
3.65959993332292	-0.612802798001212\\
3.70945824304121	-0.612510524020763\\
3.75931655275951	-0.612418623408303\\
3.8091748624778	-0.612110937669058\\
3.8590331721961	-0.611952603649115\\
3.9088914819144	-0.611853513953974\\
3.95874979163269	-0.611713542981306\\
4.00860810135099	-0.611701821952011\\
4.05846641106928	-0.611686228614417\\
4.10832472078758	-0.611805383305182\\
4.15818303050587	-0.611750013122219\\
4.20804134022417	-0.611882564087864\\
4.25789964994247	-0.611928779224399\\
4.30775795966076	-0.61188323290844\\
4.35761626937906	-0.611908959181164\\
4.40747457909735	-0.611808660905808\\
4.45733288881565	-0.611713541176869\\
4.50719119853395	-0.611524331819965\\
4.55704950825224	-0.611429889599094\\
4.60690781797054	-0.61123137564573\\
4.65676612768883	-0.61105783568928\\
4.70662443740713	-0.611026202241192\\
4.75648274712542	-0.610920234568766\\
4.80634105684372	-0.610849257063819\\
4.85619936656202	-0.610906331261504\\
4.90605767628031	-0.610946634391439\\
4.95591598599861	-0.61095530888997\\
5.0057742957169	-0.61108852752659\\
5.0556326054352	-0.611117873806506\\
5.1054909151535	-0.611154606667696\\
5.15534922487179	-0.611150808443199\\
5.20520753459009	-0.611157767940313\\
5.25506584430838	-0.611050975407124\\
5.30492415402668	-0.610936447788845\\
5.35478246374498	-0.610904394052341\\
5.40464077346327	-0.610699187876889\\
5.45449908318157	-0.610624269567779\\
5.50435739289986	-0.610541235786513\\
5.55421570261816	-0.610463685879949\\
5.60407401233645	-0.610412544687279\\
5.65393232205475	-0.610442470773705\\
5.70379063177305	-0.610477708614781\\
5.75364894149134	-0.610463933757273\\
5.80350725120964	-0.610638686135644\\
5.85336556092793	-0.610645668959478\\
5.90322387064623	-0.610662458871957\\
5.95308218036453	-0.610759440955007\\
6.00294049008282	-0.610715214992524\\
6.05279879980112	-0.610674672119785\\
6.10265710951941	-0.610636641693418\\
6.15251541923771	-0.610557413572678\\
6.202373728956	-0.610437265553628\\
6.2522320386743	-0.610360158374533\\
6.3020903483926	-0.610319959901972\\
6.35194865811089	-0.610186236197478\\
6.40180696782919	-0.610188196602394\\
6.45166527754748	-0.610213705542265\\
6.50152358726578	-0.610159535121056\\
6.55138189698408	-0.610258116750629\\
6.60124020670237	-0.61031421435473\\
6.65109851642067	-0.610370398382656\\
6.70095682613896	-0.610385779247736\\
6.75081513585726	-0.610473481574445\\
6.80067344557555	-0.610481286392314\\
6.85053175529385	-0.610404269275023\\
6.90039006501215	-0.610478386268369\\
6.95024837473044	-0.610344903470832\\
7.00010668444874	-0.610292544675758\\
7.04996499416703	-0.610229962898302\\
7.09982330388533	-0.610158749812399\\
7.14968161360363	-0.610078493104083\\
7.19953992332192	-0.610073108167853\\
7.24939823304022	-0.610086834436515\\
7.29925654275851	-0.610027293136227\\
7.34911485247681	-0.610102849444957\\
7.39897316219511	-0.610158830386354\\
7.4488314719134	-0.610188879829366\\
7.4986897816317	-0.61021431015979\\
7.54854809134999	-0.610317072147154\\
7.59840640106829	-0.610272553225514\\
7.64826471078658	-0.61029473511735\\
7.69812302050488	-0.610323870409047\\
7.74798133022318	-0.610248893906828\\
7.79783963994147	-0.610210240178276\\
7.84769794965977	-0.610141047422076\\
7.89755625937806	-0.610121681471355\\
7.94741456909636	-0.609971425612457\\
7.99727287881466	-0.610061265440891\\
8.04713118853295	-0.609988791096839\\
8.09698949825125	-0.609949910358409\\
8.14684780796954	-0.610067054309184\\
8.19670611768784	-0.6100255241181\\
8.24656442740613	-0.610103657789296\\
8.29642273712443	-0.610111920337658\\
8.34628104684273	-0.610207293109852\\
8.39613935656102	-0.610161731819971\\
8.44599766627932	-0.610207769845147\\
8.49585597599761	-0.610245797637617\\
8.54571428571591	-0.610147287268774\\
8.59557259543421	-0.610164132376667\\
8.6454309051525	-0.61012557054346\\
8.6952892148708	-0.61005572679278\\
8.74514752458909	-0.609998987143626\\
8.79500583430739	-0.61001361750823\\
8.84486414402568	-0.609967031501583\\
8.89472245374398	-0.609948882847675\\
8.94458076346228	-0.609993673599092\\
8.99443907318057	-0.609996318758931\\
9.04429738289887	-0.609993110731011\\
9.09415569261716	-0.610089734807843\\
9.14401400233546	-0.610108466586098\\
9.19387231205376	-0.610093034716556\\
9.24373062177205	-0.610181782496511\\
9.29358893149035	-0.610147644794779\\
9.34344724120864	-0.610133158101235\\
9.39330555092694	-0.610106751788408\\
9.44316386064524	-0.610117900170735\\
9.49302217036353	-0.610036394456984\\
9.54288048008183	-0.609977610671194\\
9.59273878980012	-0.610029965930153\\
9.64259709951842	-0.609928347912501\\
9.69245540923671	-0.609945715230424\\
9.74231371895501	-0.609975995961577\\
9.79217202867331	-0.609951748847379\\
9.8420303383916	-0.609998527506832\\
9.8918886481099	-0.610036664715153\\
9.94174695782819	-0.610035669844365\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{\$V}_{\text{min}}\text{\$}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{\$V}_{\text{max}}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-4,
ymax=4,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-2500,
ymax=2500,
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	601.252114920717\\
-1.92453075512622	601.251627623074\\
-1.87467244540792	601.250913871641\\
-1.82481413568963	601.249969227967\\
-1.77495582597133	601.248814885184\\
-1.72509751625304	601.247859784024\\
-1.67523920653474	601.247243290694\\
-1.62538089681644	601.246960139106\\
-1.57552258709815	601.246950392073\\
-1.52566427737985	601.247154957004\\
-1.47580596766156	601.247568089268\\
-1.42594765794326	601.248184058975\\
-1.37608934822497	601.248997135262\\
-1.32623103850667	601.250003168243\\
-1.27637272878837	601.25134382426\\
-1.22651441907008	601.253109715966\\
-1.17665610935178	601.255295031951\\
-1.12679779963349	601.257893959468\\
-1.07693948991519	601.260900682813\\
-1.02708118019689	601.263892857591\\
-0.977222870478599	601.266320803101\\
-0.927364560760303	601.268194613789\\
-0.877506251042007	601.269527200304\\
-0.827647941323711	601.270331467618\\
-0.777789631605415	601.270620315147\\
-0.72793132188712	601.270406649404\\
-0.678073012168824	601.269703376456\\
-0.628214702450528	601.268523406616\\
-0.578356392732232	601.266872867462\\
-0.528498083013936	601.264687213799\\
-0.47863977329564	601.261957244787\\
-0.428781463577344	601.25869563772\\
-0.378923153859049	601.255041865617\\
-0.329064844140753	601.251615486341\\
-0.279206534422457	601.248523632094\\
-0.229348224704161	601.245779706791\\
-0.179489914985865	601.243397118451\\
-0.129631605267569	601.24138927598\\
-0.0797732955492734	601.239769586595\\
-0.0299149858309775	601.238551464558\\
0.0199433238873183	601.653128115693\\
0.0698016336056142	604.238452303674\\
0.11965994332391	605.192707647293\\
0.169518253042206	605.545243368018\\
0.219376562760502	605.67615768504\\
0.269234872478798	605.725342721111\\
0.319093182197093	605.744713758118\\
0.368951491915389	605.753586853447\\
0.418809801633685	605.758717967517\\
0.468668111351981	605.762044410876\\
0.518526421070277	606.328799626732\\
0.568384730788573	609.622674681479\\
0.618243040506869	612.916122206094\\
0.668101350225164	616.209182687206\\
0.71795965994346	619.501870842112\\
0.767817969661756	622.794191881301\\
0.817676279380052	626.086147513095\\
0.867534589098348	629.377738155017\\
0.917392898816644	632.66896374042\\
0.96725120853494	635.959824040634\\
1.01710951825324	639.246066387015\\
1.06696782797153	642.369548088842\\
1.11682613768983	645.233601484491\\
1.16668444740812	647.838164121436\\
1.21654275712642	650.183235494449\\
1.26640106684471	652.268815090429\\
1.31625937656301	654.094902392724\\
1.36611768628131	655.661496884597\\
1.4159759959996	656.968598055319\\
1.4658343057179	658.01631676573\\
1.51569261543619	658.804278349533\\
1.56555092515449	659.338275019851\\
1.61540923487279	659.636394013345\\
1.66526754459108	659.717903988218\\
1.71512585430938	659.603796215117\\
1.76498416402767	659.314649099455\\
1.81484247374597	658.870947967167\\
1.86470078346427	658.293179921515\\
1.91455909318256	657.601386518552\\
1.96441740290086	656.815516187577\\
2.01427571261915	655.956054171795\\
2.06413402233745	655.043612292837\\
2.11399233205574	654.098400752366\\
2.16385064177404	653.136365440645\\
2.21370895149234	652.172727455734\\
2.26356726121063	651.222707897614\\
2.31342557092893	650.301527864824\\
2.36328388064722	649.423654819111\\
2.41314219036552	648.597357894367\\
2.46300050008382	647.828210724678\\
2.51285880980211	647.121456253764\\
2.56271711952041	646.482252522866\\
2.6125754292387	645.915821621675\\
2.662433738957	645.427409394513\\
2.71229204867529	645.01928531476\\
2.76215035839359	644.687190149445\\
2.81200866811189	644.427941409653\\
2.86186697783018	644.238385812336\\
2.91172528754848	644.11537006234\\
2.96158359726677	644.055740862619\\
3.01144190698507	644.056251923234\\
3.06130021670337	644.111061506526\\
3.11115852642166	644.213655029904\\
3.16101683613996	644.358028134535\\
3.21087514585825	644.538176453119\\
3.26073345557655	644.748095886127\\
3.31059176529484	644.981910543676\\
3.36045007501314	645.23356465502\\
3.41030838473144	645.496853067481\\
3.46016669444973	645.767301063446\\
3.51002500416803	646.040648979761\\
3.55988331388632	646.312606742868\\
3.60974162360462	646.578833105581\\
3.65959993332292	646.83506357533\\
3.70945824304121	647.077038077885\\
3.75931655275951	647.30119183565\\
3.8091748624778	647.507072372915\\
3.8590331721961	647.694412896846\\
3.9088914819144	647.862658062295\\
3.95874979163269	648.011252519806\\
4.00860810135099	648.139640913418\\
4.05846641106928	648.24726789858\\
4.10832472078758	648.333578120306\\
4.15818303050587	648.398016236533\\
4.20804134022417	648.441079733122\\
4.25789964994247	648.465771981602\\
4.30775795966076	648.473714518739\\
4.35761626937906	648.466441238372\\
4.40747457909735	648.445486044104\\
4.45733288881565	648.412382833936\\
4.50719119853395	648.368665506918\\
4.55704950825224	648.315867911413\\
4.60690781797054	648.255465349779\\
4.65676612768883	648.188948195049\\
4.70662443740713	648.118430467468\\
4.75648274712542	648.045490917182\\
4.80634105684372	647.971233368618\\
4.85619936656202	647.896281109628\\
4.90605767628031	647.821241824786\\
4.95591598599861	647.747224758685\\
5.0057742957169	647.675339205656\\
5.0556326054352	647.606694457994\\
5.1054909151535	647.542407127214\\
5.15534922487179	647.483582261673\\
5.20520753459009	647.430662737432\\
5.25506584430838	647.383719518853\\
5.30492415402668	647.342673299805\\
5.35478246374498	647.307444786449\\
5.40464077346327	647.277954690202\\
5.45449908318157	647.254123720224\\
5.50435739289986	647.235872585574\\
5.55421570261816	647.223121993055\\
5.60407401233645	647.215784571352\\
5.65393232205475	647.213689846874\\
5.70379063177305	647.216731547436\\
5.75364894149134	647.224080895132\\
5.80350725120964	647.234818693483\\
5.85336556092793	647.248547350682\\
5.90322387064623	647.26486928614\\
5.95308218036453	647.283386925264\\
6.00294049008282	647.303702706457\\
6.05279879980112	647.32550960817\\
6.10265710951941	647.348564945627\\
6.15251541923771	647.372473751006\\
6.202373728956	647.396838428467\\
6.2522320386743	647.421261381853\\
6.3020903483926	647.445183442673\\
6.35194865811089	647.467461733482\\
6.40180696782919	647.487613797843\\
6.45166527754748	647.505534451979\\
6.50152358726578	647.521266263298\\
6.55138189698408	647.534889094779\\
6.60124020670237	647.546836999769\\
6.65109851642067	647.557176100905\\
6.70095682613896	647.565838094029\\
6.75081513585726	647.572834797349\\
6.80067344557555	647.578184086276\\
6.85053175529385	647.581903824903\\
6.90039006501215	647.584011874627\\
6.95024837473044	647.584552120898\\
7.00010668444874	647.583732432147\\
7.04996499416703	647.581608974142\\
7.09982330388533	647.578310166922\\
7.14968161360363	647.5742822756\\
7.19953992332192	647.569665150484\\
7.24939823304022	647.564566887319\\
7.29925654275851	647.559095585108\\
7.34911485247681	647.553359339596\\
7.39897316219511	647.547466226199\\
7.4488314719134	647.541524332308\\
7.4986897816317	647.535641754992\\
7.54854809134999	647.529926589094\\
7.59840640106829	647.524486937822\\
7.64826471078658	647.5194308629\\
7.69812302050488	647.514789986017\\
7.74798133022318	647.510596978493\\
7.79783963994147	647.506426969339\\
7.84769794965977	647.502027317401\\
7.89755625937806	647.497625930875\\
7.94741456909636	647.493517284849\\
7.99727287881466	647.489915600716\\
8.04713118853295	647.486803008127\\
8.09698949825125	647.484158134888\\
8.14684780796954	647.481959616416\\
8.19670611768784	647.480186083063\\
8.24656442740613	647.478816178525\\
8.29642273712443	647.477828524527\\
8.34628104684273	647.477201756308\\
8.39613935656102	647.476914502564\\
8.44599766627932	647.476945387927\\
8.49585597599761	647.477273024328\\
8.54571428571591	647.477876037505\\
8.59557259543421	647.478733064316\\
8.6454309051525	647.47982273146\\
8.6952892148708	647.481106801162\\
8.74514752458909	647.482435173224\\
8.79500583430739	647.483810798061\\
8.84486414402568	647.485377292338\\
8.89472245374398	647.487189670079\\
8.94458076346228	647.489332089041\\
8.99443907318057	647.491571923252\\
9.04429738289887	647.493725877008\\
9.09415569261716	647.495780531259\\
9.14401400233546	647.497722469343\\
9.19387231205376	647.499538276839\\
9.24373062177205	647.501214546064\\
9.29358893149035	647.502737869901\\
9.34344724120864	647.504073409233\\
9.39330555092694	647.505058077455\\
9.44316386064524	647.505848249944\\
9.49302217036353	647.506475037168\\
9.54288048008183	647.506934651392\\
9.59273878980012	647.507223313281\\
9.64259709951842	647.507343310528\\
9.69245540923671	647.50735613679\\
9.74231371895501	647.507291706221\\
9.79217202867331	647.507166341369\\
9.8420303383916	647.506996371289\\
9.8918886481099	647.506798121292\\
9.94174695782819	647.506587915792\\
};
\addlegendentry{$V_{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	323.751867808343\\
-1.92453075512622	323.751942387287\\
-1.87467244540792	323.752039006344\\
-1.82481413568963	323.752166728606\\
-1.77495582597133	323.752317859282\\
-1.72509751625304	323.752231279184\\
-1.67523920653474	323.751822280785\\
-1.62538089681644	323.751100730107\\
-1.57552258709815	323.75027395942\\
-1.52566427737985	323.749545130995\\
-1.47580596766156	323.74892414354\\
-1.42594765794326	323.748420844771\\
-1.37608934822497	323.748045082248\\
-1.32623103850667	323.747802928905\\
-1.27637272878837	323.747351681086\\
-1.22651441907008	323.74646987603\\
-1.17665610935178	323.745166352324\\
-1.12679779963349	323.743449952104\\
-1.07693948991519	323.741329552824\\
-1.02708118019689	323.739146030261\\
-0.977222870478599	323.737339386615\\
-0.927364560760303	323.735902048866\\
-0.877506251042007	323.734824150873\\
-0.827647941323711	323.734095825508\\
-0.777789631605415	323.733707211053\\
-0.72793132188712	323.733648443653\\
-0.678073012168824	323.733909653121\\
-0.628214702450528	323.734480967352\\
-0.578356392732232	323.735378805402\\
-0.528498083013936	323.736893318681\\
-0.47863977329564	323.739099282975\\
-0.428781463577344	323.741986578432\\
-0.378923153859049	323.745353504841\\
-0.329064844140753	323.748504613875\\
-0.279206534422457	323.751352129751\\
-0.229348224704161	323.753885162136\\
-0.179489914985865	323.756092805037\\
-0.129631605267569	323.757964152843\\
-0.0797732955492734	323.75948829898\\
-0.0299149858309775	323.76065437241\\
0.0199433238873183	324.639620576927\\
0.0698016336056142	327.225736874432\\
0.11965994332391	328.179951818762\\
0.169518253042206	328.531590365252\\
0.219376562760502	328.660726467802\\
0.269234872478798	328.707227946215\\
0.319093182197093	328.722985781831\\
0.368951491915389	328.727291721341\\
0.418809801633685	328.727058998542\\
0.468668111351981	328.725739304122\\
0.518526421070277	328.784008822622\\
0.568384730788573	329.129402213512\\
0.618243040506869	329.474953483747\\
0.668101350225164	329.820706799379\\
0.71795965994346	330.166680582362\\
0.767817969661756	330.512883790216\\
0.817676279380052	330.859321826065\\
0.867534589098348	331.205998792691\\
0.917392898816644	331.552918299494\\
0.96725120853494	331.900083796441\\
1.01710951825324	332.250516422137\\
1.06696782797153	332.716379066711\\
1.11682613768983	333.366335428174\\
1.16668444740812	334.200435102917\\
1.21654275712642	335.21868186121\\
1.26640106684471	336.421079484586\\
1.31625937656301	337.807631809599\\
1.36611768628131	339.378342638389\\
1.4159759959996	341.133215737573\\
1.4658343057179	343.071989702512\\
1.51569261543619	345.194987590949\\
1.56555092515449	347.497013102809\\
1.61540923487279	349.961363480354\\
1.66526754459108	352.570244377421\\
1.71512585430938	355.304269090731\\
1.76498416402767	358.144432559755\\
1.81484247374597	361.071815764895\\
1.86470078346427	364.067497996424\\
1.91455909318256	367.112916460246\\
1.96441740290086	370.189582788822\\
2.01427571261915	373.278577902049\\
2.06413402233745	376.36085892102\\
2.11399233205574	379.417776484072\\
2.16385064177404	382.434859906949\\
2.21370895149234	385.398348749659\\
2.26356726121063	388.294482570564\\
2.31342557092893	391.109500930324\\
2.36328388064722	393.830337462568\\
2.41314219036552	396.449870059092\\
2.46300050008382	398.963866101039\\
2.51285880980211	401.368364106704\\
2.56271711952041	403.659677062766\\
2.6125754292387	405.833900718339\\
2.662433738957	407.887049987738\\
2.71229204867529	409.818057163007\\
2.76215035839359	411.632231418625\\
2.81200866811189	413.333811297372\\
2.86186697783018	414.927006645579\\
2.91172528754848	416.416027300351\\
2.96158359726677	417.80508314191\\
3.01144190698507	419.098474180559\\
3.06130021670337	420.302992963931\\
3.11115852642166	421.426029377806\\
3.16101683613996	422.474471110123\\
3.21087514585825	423.455205844977\\
3.26073345557655	424.375120631114\\
3.31059176529484	425.240795326361\\
3.36045007501314	426.058985925352\\
3.41030838473144	426.836512321475\\
3.46016669444973	427.578546995428\\
3.51002500416803	428.290078859907\\
3.55988331388632	428.976200681165\\
3.60974162360462	429.642179319097\\
3.65959993332292	430.29301923803\\
3.70945824304121	430.933709734396\\
3.75931655275951	431.568516393949\\
3.8091748624778	432.198582529032\\
3.8590331721961	432.824844647577\\
3.9088914819144	433.448440229418\\
3.95874979163269	434.07050674819\\
4.00860810135099	434.692181689898\\
4.05846641106928	435.314602534025\\
4.10832472078758	435.938906761992\\
4.15818303050587	436.566231900535\\
4.20804134022417	437.19656378495\\
4.25789964994247	437.827088461738\\
4.30775795966076	438.456611300993\\
4.35761626937906	439.084051246347\\
4.40747457909735	439.708327251923\\
4.45733288881565	440.328358266939\\
4.50719119853395	440.943063245664\\
4.55704950825224	441.551361305756\\
4.60690781797054	442.152375460937\\
4.65676612768883	442.745198034594\\
4.70662443740713	443.328096547164\\
4.75648274712542	443.899824714972\\
4.80634105684372	444.459629611432\\
4.85619936656202	445.007143359093\\
4.90605767628031	445.542009825658\\
4.95591598599861	446.063470586945\\
5.0057742957169	446.570767176541\\
5.0556326054352	447.063141138045\\
5.1054909151535	447.539817131692\\
5.15534922487179	447.999809228641\\
5.20520753459009	448.442980137334\\
5.25506584430838	448.869579446415\\
5.30492415402668	449.2799509373\\
5.35478246374498	449.67443836655\\
5.40464077346327	450.053385478648\\
5.45449908318157	450.417136022807\\
5.50435739289986	450.76603374767\\
5.55421570261816	451.100422397911\\
5.60407401233645	451.420670733321\\
5.65393232205475	451.727404742458\\
5.70379063177305	452.021048951487\\
5.75364894149134	452.302655408552\\
5.80350725120964	452.573321114614\\
5.85336556092793	452.833632845955\\
5.90322387064623	453.084177351106\\
5.95308218036453	453.325541408674\\
6.00294049008282	453.558311819215\\
6.05279879980112	453.782873005417\\
6.10265710951941	453.999465175075\\
6.15251541923771	454.208668455918\\
6.202373728956	454.411068839763\\
6.2522320386743	454.607252337621\\
6.3020903483926	454.797934818387\\
6.35194865811089	454.984301276738\\
6.40180696782919	455.167001074398\\
6.45166527754748	455.346261828585\\
6.50152358726578	455.522159896747\\
6.55138189698408	455.694767552108\\
6.60124020670237	455.863923702011\\
6.65109851642067	456.029783249571\\
6.70095682613896	456.192741954117\\
6.75081513585726	456.352931850619\\
6.80067344557555	456.510465019412\\
6.85053175529385	456.66545359412\\
6.90039006501215	456.818009678958\\
6.95024837473044	456.968187234859\\
7.00010668444874	457.115674638248\\
7.04996499416703	457.260500268836\\
7.09982330388533	457.402659250467\\
7.14968161360363	457.541789250463\\
7.19953992332192	457.677837367286\\
7.24939823304022	457.810783981768\\
7.29925654275851	457.940609453959\\
7.34911485247681	458.067294148816\\
7.39897316219511	458.190818513787\\
7.4488314719134	458.311162927668\\
7.4986897816317	458.428307748414\\
7.54854809134999	458.542233326734\\
7.59840640106829	458.652920017921\\
7.64826471078658	458.76034826567\\
7.69812302050488	458.864728401255\\
7.74798133022318	458.966256271495\\
7.79783963994147	459.065325326374\\
7.84769794965977	459.162197586513\\
7.89755625937806	459.256551086117\\
7.94741456909636	459.348056595307\\
7.99727287881466	459.436678509926\\
8.04713118853295	459.522495992889\\
8.09698949825125	459.605586782083\\
8.14684780796954	459.686028607524\\
8.19670611768784	459.763899208294\\
8.24656442740613	459.839276350802\\
8.29642273712443	459.912237789205\\
8.34628104684273	459.982861257158\\
8.39613935656102	460.051224486262\\
8.44599766627932	460.117405238649\\
8.49585597599761	460.181481341002\\
8.54571428571591	460.243530534251\\
8.59557259543421	460.303630551891\\
8.6454309051525	460.361859127603\\
8.6952892148708	460.418347437269\\
8.74514752458909	460.473582771418\\
8.79500583430739	460.527578456589\\
8.84486414402568	460.579880018733\\
8.89472245374398	460.630390131308\\
8.94458076346228	460.678961439786\\
8.99443907318057	460.725951246335\\
9.04429738289887	460.771656594516\\
9.09415569261716	460.816130818916\\
9.14401400233546	460.859427241565\\
9.19387231205376	460.901599183548\\
9.24373062177205	460.942699991865\\
9.29358893149035	460.982783010259\\
9.34344724120864	461.02196220003\\
9.39330555092694	461.06070917983\\
9.44316386064524	461.098582798732\\
9.49302217036353	461.135527064369\\
9.54288048008183	461.171588960991\\
9.59273878980012	461.206815391401\\
9.64259709951842	461.241246234553\\
9.69245540923671	461.274849128735\\
9.74231371895501	461.307622324166\\
9.79217202867331	461.339579275387\\
9.8420303383916	461.370733438511\\
9.8918886481099	461.401098270682\\
9.94174695782819	461.430687227054\\
};
\addlegendentry{$V_{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-231.249400781453\\
-1.92453075512622	-231.249363528739\\
-1.87467244540792	-231.249343574294\\
-1.82481413568963	-231.249323171505\\
-1.77495582597133	-231.249303204619\\
-1.72509751625304	-231.249566436833\\
-1.67523920653474	-231.250199483373\\
-1.62538089681644	-231.251183762273\\
-1.57552258709815	-231.252249003155\\
-1.52566427737985	-231.253130261292\\
-1.47580596766156	-231.253808950962\\
-1.42594765794326	-231.254266549644\\
-1.37608934822497	-231.254484535661\\
-1.32623103850667	-231.254449573942\\
-1.27637272878837	-231.254626396432\\
-1.22651441907008	-231.255313613321\\
-1.17665610935178	-231.256494166621\\
-1.12679779963349	-231.258150999653\\
-1.07693948991519	-231.260267004283\\
-1.02708118019689	-231.262494692259\\
-0.977222870478599	-231.264388035706\\
-0.927364560760303	-231.265946479718\\
-0.877506251042007	-231.26717175082\\
-0.827647941323711	-231.26806559728\\
-0.777789631605415	-231.268629753598\\
-0.72793132188712	-231.268865963619\\
-0.678073012168824	-231.268775964898\\
-0.628214702450528	-231.268361503709\\
-0.578356392732232	-231.267591323325\\
-0.528498083013936	-231.266090513775\\
-0.47863977329564	-231.263754426589\\
-0.428781463577344	-231.260584970601\\
-0.378923153859049	-231.256837130422\\
-0.329064844140753	-231.25337878846\\
-0.279206534422457	-231.250303100169\\
-0.229348224704161	-231.247612607665\\
-0.179489914985865	-231.245309863196\\
-0.129631605267569	-231.243397416794\\
-0.0797732955492734	-231.241877816487\\
-0.0299149858309775	-231.240753566322\\
0.0199433238873183	-249.33621708861\\
0.0698016336056142	-246.750192110412\\
0.11965994332391	-245.796080704255\\
0.169518253042206	-245.444549537802\\
0.219376562760502	-245.315516295101\\
0.269234872478798	-245.26910480576\\
0.319093182197093	-245.253415734274\\
0.368951491915389	-245.249148985458\\
0.418809801633685	-245.249384265073\\
0.468668111351981	-245.250646917077\\
0.518526421070277	-246.439965968981\\
0.568384730788573	-253.371551565069\\
0.618243040506869	-260.303035041521\\
0.668101350225164	-267.234363870899\\
0.71795965994346	-274.165511248604\\
0.767817969661756	-281.096459836015\\
0.817676279380052	-288.027195861752\\
0.867534589098348	-294.9577068566\\
0.917392898816644	-301.887980840023\\
0.96725120853494	-308.818005994734\\
1.01710951825324	-315.742206276031\\
1.06696782797153	-322.456187939926\\
1.11682613768983	-328.835244282091\\
1.16668444740812	-334.879285363742\\
1.21654275712642	-340.588299322917\\
1.26640106684471	-345.962274277495\\
1.31625937656301	-351.001198267317\\
1.36611768628131	-355.705059407643\\
1.4159759959996	-360.073845827123\\
1.4658343057179	-364.107913993401\\
1.51569261543619	-367.806927234342\\
1.56555092515449	-371.176917124176\\
1.61540923487279	-374.237341922941\\
1.66526754459108	-377.00893117112\\
1.71512585430938	-379.514267307968\\
1.76498416402767	-381.775488659172\\
1.81484247374597	-383.814633434391\\
1.86470078346427	-385.653741602306\\
1.91455909318256	-387.314497905449\\
1.96441740290086	-388.818513312523\\
2.01427571261915	-390.187826132445\\
2.06413402233745	-391.444603465236\\
2.11399233205574	-392.610602697663\\
2.16385064177404	-393.703231325126\\
2.21370895149234	-394.739157524033\\
2.26356726121063	-395.735049457959\\
2.31342557092893	-396.707575300024\\
2.36328388064722	-397.672708639133\\
2.41314219036552	-398.640362840524\\
2.46300050008382	-399.617318760109\\
2.51285880980211	-400.610037504768\\
2.56271711952041	-401.624637374101\\
2.6125754292387	-402.667508473183\\
2.662433738957	-403.745142065614\\
2.71229204867529	-404.860994097296\\
2.76215035839359	-406.011839970917\\
2.81200866811189	-407.195537964755\\
2.86186697783018	-408.409976047609\\
2.91172528754848	-409.653042188205\\
2.96158359726677	-410.922624329527\\
3.01144190698507	-412.216514486965\\
3.06130021670337	-413.529806406616\\
3.11115852642166	-414.856845423274\\
3.16101683613996	-416.192495166164\\
3.21087514585825	-417.531619268484\\
3.26073345557655	-418.869082241421\\
3.31059176529484	-420.200176886385\\
3.36045007501314	-421.51997133212\\
3.41030838473144	-422.823155348335\\
3.46016669444973	-424.105993956167\\
3.51002500416803	-425.364937909573\\
3.55988331388632	-426.596307631829\\
3.60974162360462	-427.796205186212\\
3.65959993332292	-428.961062049872\\
3.70945824304121	-430.087328757349\\
3.75931655275951	-431.172122466392\\
3.8091748624778	-432.215472090364\\
3.8590331721961	-433.217597482319\\
3.9088914819144	-434.178507048477\\
3.95874979163269	-435.098209210206\\
4.00860810135099	-435.97671237585\\
4.05846641106928	-436.81402496068\\
4.10832472078758	-437.610155375514\\
4.15818303050587	-438.365111964522\\
4.20804134022417	-439.080035113904\\
4.25789964994247	-439.758771217472\\
4.30775795966076	-440.403416163768\\
4.35761626937906	-441.015939698409\\
4.40747457909735	-441.598311564958\\
4.45733288881565	-442.152501508477\\
4.50719119853395	-442.680479274946\\
4.55704950825224	-443.184214394976\\
4.60690781797054	-443.66541603212\\
4.65676612768883	-444.125828901626\\
4.70662443740713	-444.567930568897\\
4.75648274712542	-444.993614328487\\
4.80634105684372	-445.404316987828\\
4.85619936656202	-445.801095154064\\
4.90605767628031	-446.184993787407\\
4.95591598599861	-446.557455042377\\
5.0057742957169	-446.919921109191\\
5.0556326054352	-447.273834180509\\
5.1054909151535	-447.620659850829\\
5.15534922487179	-447.962191778293\\
5.20520753459009	-448.299173176667\\
5.25506584430838	-448.631874949075\\
5.30492415402668	-448.960466154051\\
5.35478246374498	-449.285115876002\\
5.40464077346327	-449.605993196121\\
5.45449908318157	-449.923267203645\\
5.50435739289986	-450.237106983492\\
5.55421570261816	-450.547681624477\\
5.60407401233645	-450.85512806366\\
5.65393232205475	-451.159252516809\\
5.70379063177305	-451.460120413351\\
5.75364894149134	-451.757109486731\\
5.80350725120964	-452.04946176651\\
5.85336556092793	-452.336952270314\\
5.90322387064623	-452.619356040741\\
5.95308218036453	-452.896448078958\\
6.00294049008282	-453.168003354498\\
6.05279879980112	-453.434079061684\\
6.10265710951941	-453.694933437582\\
6.15251541923771	-453.950350607716\\
6.202373728956	-454.200106518561\\
6.2522320386743	-454.443977084666\\
6.3020903483926	-454.681609944368\\
6.35194865811089	-454.91218946845\\
6.40180696782919	-455.13542250701\\
6.45166527754748	-455.351311341583\\
6.50152358726578	-455.560002483704\\
6.55138189698408	-455.761673694782\\
6.60124020670237	-455.956755891777\\
6.65109851642067	-456.145320897718\\
6.70095682613896	-456.327144710143\\
6.75081513585726	-456.502336521589\\
6.80067344557555	-456.671030753263\\
6.85053175529385	-456.833361762037\\
6.90039006501215	-456.989463958918\\
6.95024837473044	-457.139552393332\\
7.00010668444874	-457.284349427617\\
7.04996499416703	-457.424105888989\\
7.09982330388533	-457.559056878716\\
7.14968161360363	-457.68971573544\\
7.19953992332192	-457.816292325515\\
7.24939823304022	-457.938966293616\\
7.29925654275851	-458.057917326587\\
7.34911485247681	-458.173325082418\\
7.39897316219511	-458.28536914807\\
7.4488314719134	-458.394229179248\\
7.4986897816317	-458.500084860338\\
7.54854809134999	-458.603115877559\\
7.59840640106829	-458.703501912183\\
7.64826471078658	-458.801422541976\\
7.69812302050488	-458.896775921719\\
7.74798133022318	-458.989478325748\\
7.79783963994147	-459.079281303566\\
7.84769794965977	-459.166076149806\\
7.89755625937806	-459.250465184276\\
7.94741456909636	-459.333047760781\\
7.99727287881466	-459.413969511239\\
8.04713118853295	-459.493243407109\\
8.09698949825125	-459.570888288217\\
8.14684780796954	-459.646922998174\\
8.19670611768784	-459.721366371421\\
8.24656442740613	-459.794237200331\\
8.29642273712443	-459.865554318312\\
8.34628104684273	-459.93533656362\\
8.39613935656102	-460.003602776836\\
8.44599766627932	-460.070371776528\\
8.49585597599761	-460.135662293498\\
8.54571428571591	-460.1994931589\\
8.59557259543421	-460.261883216386\\
8.6454309051525	-460.322851307559\\
8.6952892148708	-460.382350146479\\
8.74514752458909	-460.439892264752\\
8.79500583430739	-460.49558778714\\
8.84486414402568	-460.550125488371\\
8.89472245374398	-460.603630429192\\
8.94458076346228	-460.656207695283\\
8.99443907318057	-460.707638234904\\
9.04429738289887	-460.757750013989\\
9.09415569261716	-460.806542555147\\
9.14401400233546	-460.854015393692\\
9.19387231205376	-460.900168067179\\
9.24373062177205	-460.945000072301\\
9.29358893149035	-460.988510916373\\
9.34344724120864	-461.030623469996\\
9.39330555092694	-461.070819128261\\
9.44316386064524	-461.109786615081\\
9.49302217036353	-461.147675472006\\
9.54288048008183	-461.184494479079\\
9.59273878980012	-461.220252491708\\
9.64259709951842	-461.2549633952\\
9.69245540923671	-461.288687299791\\
9.74231371895501	-461.321451821481\\
9.79217202867331	-461.353272613473\\
9.8420303383916	-461.384165335709\\
9.8918886481099	-461.41414563889\\
9.94174695782819	-461.443229179902\\
};
\addlegendentry{$V_{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-693.747125330716\\
-1.92453075512622	-693.747634345025\\
-1.87467244540792	-693.748396593219\\
-1.82481413568963	-693.749419218962\\
-1.77495582597133	-693.750681306585\\
-1.72509751625304	-693.751736941267\\
-1.67523920653474	-693.752435570597\\
-1.62538089681644	-693.752785121949\\
-1.57552258709815	-693.752843195121\\
-1.52566427737985	-693.752665455453\\
-1.47580596766156	-693.752258458771\\
-1.42594765794326	-693.75162875012\\
-1.37608934822497	-693.750782873554\\
-1.32623103850667	-693.749726123497\\
-1.27637272878837	-693.748348248817\\
-1.22651441907008	-693.746577085156\\
-1.17665610935178	-693.744416014248\\
-1.12679779963349	-693.741868415847\\
-1.07693948991519	-693.738937650298\\
-1.02708118019689	-693.736033916663\\
-0.977222870478599	-693.733691444824\\
-0.927364560760303	-693.731897467631\\
-0.877506251042007	-693.730636471562\\
-0.827647941323711	-693.729892948802\\
-0.777789631605415	-693.729651383503\\
-0.72793132188712	-693.729896259043\\
-0.678073012168824	-693.730612065978\\
-0.628214702450528	-693.731783294366\\
-0.578356392732232	-693.733402954778\\
-0.528498083013936	-693.735552844344\\
-0.47863977329564	-693.738244821245\\
-0.428781463577344	-693.741463192622\\
-0.378923153859049	-693.745081708854\\
-0.329064844140753	-693.74849211023\\
-0.279206534422457	-693.751579006799\\
-0.229348224704161	-693.754326525668\\
-0.179489914985865	-693.756718801131\\
-0.129631605267569	-693.75873996345\\
-0.0797732955492734	-693.760374148827\\
-0.0299149858309775	-693.761605475403\\
0.0199433238873183	-693.347038244974\\
0.0698016336056142	-690.761717236164\\
0.11965994332391	-689.807456367853\\
0.169518253042206	-689.454903963531\\
0.219376562760502	-689.32395935028\\
0.269234872478798	-689.274727935495\\
0.319093182197093	-689.255291970811\\
0.368951491915389	-689.246332940398\\
0.418809801633685	-689.241091099655\\
0.468668111351981	-689.237620695305\\
0.518526421070277	-688.670701963696\\
0.568384730788573	-685.376694711769\\
0.618243040506869	-682.083160114213\\
0.668101350225164	-678.790056238329\\
0.71795965994346	-675.49736692282\\
0.767817969661756	-672.205085518057\\
0.817676279380052	-668.913208856829\\
0.867534589098348	-665.621735074848\\
0.917392898816644	-662.3306627899\\
0.96725120853494	-659.039990785241\\
1.01710951825324	-655.753954343279\\
1.06696782797153	-652.630641874712\\
1.11682613768983	-649.766715673861\\
1.16668444740812	-647.16223705771\\
1.21654275712642	-644.817205393512\\
1.26640106684471	-642.731620047372\\
1.31625937656301	-640.905480404195\\
1.36611768628131	-639.338785829372\\
1.4159759959996	-638.03153569212\\
1.4658343057179	-636.98366073471\\
1.51569261543619	-636.195577455175\\
1.56555092515449	-635.661487810226\\
1.61540923487279	-635.363302552418\\
1.66526754459108	-635.281751031813\\
1.71512585430938	-635.395839955483\\
1.76498416402767	-635.68498892957\\
1.81484247374597	-636.128710640085\\
1.86470078346427	-636.706515969476\\
1.91455909318256	-637.398355758225\\
1.96441740290086	-638.184272847924\\
2.01427571261915	-639.043780054417\\
2.06413402233745	-639.956263613101\\
2.11399233205574	-640.901511353193\\
2.16385064177404	-641.863575434516\\
2.21370895149234	-642.827232828684\\
2.26356726121063	-643.777260508155\\
2.31342557092893	-644.698435446815\\
2.36328388064722	-645.576304176808\\
2.41314219036552	-646.402654162957\\
2.46300050008382	-647.171877056026\\
2.51285880980211	-647.878725074945\\
2.56271711952041	-648.51800674462\\
2.6125754292387	-649.084491806265\\
2.662433738957	-649.572935316333\\
2.71229204867529	-649.981068704452\\
2.76215035839359	-650.313152114322\\
2.81200866811189	-650.572368958543\\
2.86186697783018	-650.761873452793\\
2.91172528754848	-650.884819809275\\
2.96158359726677	-650.944362244394\\
3.01144190698507	-650.943747969111\\
3.06130021670337	-650.888819619664\\
3.11115852642166	-650.786092683018\\
3.16101683613996	-650.641572432942\\
3.21087514585825	-650.461264141355\\
3.26073345557655	-650.251172892167\\
3.31059176529484	-650.017207153112\\
3.36045007501314	-649.765451291998\\
3.41030838473144	-649.502104193118\\
3.46016669444973	-649.231643278094\\
3.51002500416803	-648.958333195798\\
3.55988331388632	-648.686453372487\\
3.60974162360462	-648.420308041896\\
3.65959993332292	-648.164164106187\\
3.70945824304121	-647.922286310364\\
3.75931655275951	-647.698244069499\\
3.8091748624778	-647.492459479501\\
3.8590331721961	-647.305173631423\\
3.9088914819144	-647.136946316576\\
3.95874979163269	-646.988337323288\\
4.00860810135099	-646.859906433951\\
4.05846641106928	-646.752213436077\\
4.10832472078758	-646.665818115478\\
4.15818303050587	-646.601280248608\\
4.20804134022417	-646.558114078522\\
4.25789964994247	-646.533346972734\\
4.30775795966076	-646.525361743232\\
4.35761626937906	-646.53262612829\\
4.40747457909735	-646.553607869399\\
4.45733288881565	-646.586774702519\\
4.50719119853395	-646.630594369359\\
4.55704950825224	-646.68353462308\\
4.60690781797054	-646.744088713036\\
4.65676612768883	-646.810738622167\\
4.70662443740713	-646.881372393778\\
4.75648274712542	-646.954413326413\\
4.80634105684372	-647.028759653665\\
4.85619936656202	-647.103780036545\\
4.90605767628031	-647.178858500061\\
4.95591598599861	-647.252888129093\\
5.0057742957169	-647.324761965603\\
5.0556326054352	-647.393373046405\\
5.1054909151535	-647.457609993435\\
5.15534922487179	-647.516435376805\\
5.20520753459009	-647.569389455457\\
5.25506584430838	-647.616381399101\\
5.30492415402668	-647.657490464451\\
5.35478246374498	-647.692795919211\\
5.40464077346327	-647.722377030004\\
5.45449908318157	-647.746313071431\\
5.50435739289986	-647.764683305504\\
5.55421570261816	-647.777567003941\\
5.60407401233645	-647.785046915509\\
5.65393232205475	-647.787241593207\\
5.70379063177305	-647.784242765731\\
5.75364894149134	-647.776879222365\\
5.80350725120964	-647.766070168043\\
5.85336556092793	-647.752213200089\\
5.90322387064623	-647.735705924657\\
5.95308218036453	-647.716945941094\\
6.00294049008282	-647.69633083824\\
6.05279879980112	-647.674215862542\\
6.10265710951941	-647.650926281756\\
6.15251541923771	-647.626858644959\\
6.202373728956	-647.602410737702\\
6.2522320386743	-647.577980352813\\
6.3020903483926	-647.554122355883\\
6.35194865811089	-647.531959156782\\
6.40180696782919	-647.511970942433\\
6.45166527754748	-647.494263191169\\
6.50152358726578	-647.478793655158\\
6.55138189698408	-647.465474520039\\
6.60124020670237	-647.453817130256\\
6.65109851642067	-647.443734409841\\
6.70095682613896	-647.43525912796\\
6.75081513585726	-647.428375489588\\
6.80067344557555	-647.423064081348\\
6.85053175529385	-647.419305492105\\
6.90039006501215	-647.41708029747\\
6.95024837473044	-647.416350589556\\
7.00010668444874	-647.41696372912\\
7.04996499416703	-647.418877960663\\
7.09982330388533	-647.421968537659\\
7.14968161360363	-647.425792841634\\
7.19953992332192	-647.430214687003\\
7.24939823304022	-647.435129641992\\
7.29925654275851	-647.440433282536\\
7.34911485247681	-647.44602118952\\
7.39897316219511	-647.451788938852\\
7.4488314719134	-647.457632104022\\
7.4986897816317	-647.463446264956\\
7.54854809134999	-647.46912699558\\
7.59840640106829	-647.474569878643\\
7.64826471078658	-647.479670522473\\
7.69812302050488	-647.484403160895\\
7.74798133022318	-647.488739661538\\
7.79783963994147	-647.493141048617\\
7.84769794965977	-647.497876603389\\
7.89755625937806	-647.502704714832\\
7.94741456909636	-647.507277062308\\
7.99727287881466	-647.511258122831\\
8.04713118853295	-647.514663865179\\
8.09698949825125	-647.517521395028\\
8.14684780796954	-647.519857816224\\
8.19670611768784	-647.521700232741\\
8.24656442740613	-647.523075735808\\
8.29642273712443	-647.524011423666\\
8.34628104684273	-647.524534397045\\
8.39613935656102	-647.524671764462\\
8.44599766627932	-647.524450626064\\
8.49585597599761	-647.523898088286\\
8.54571428571591	-647.523041249646\\
8.59557259543421	-647.52190722333\\
8.6454309051525	-647.520523106665\\
8.6952892148708	-647.518935201588\\
8.74514752458909	-647.517317755526\\
8.79500583430739	-647.515676773008\\
8.84486414402568	-647.513869173679\\
8.89472245374398	-647.511936998737\\
8.94458076346228	-647.510021600538\\
8.99443907318057	-647.508141596234\\
9.04429738289887	-647.506300176858\\
9.09415569261716	-647.504512951607\\
9.14401400233546	-647.502795519555\\
9.19387231205376	-647.501163488065\\
9.24373062177205	-647.499632447871\\
9.29358893149035	-647.498217994274\\
9.34344724120864	-647.496951928522\\
9.39330555092694	-647.495965457725\\
9.44316386064524	-647.49514432576\\
9.49302217036353	-647.494470438891\\
9.54288048008183	-647.493953025667\\
9.59273878980012	-647.49360133041\\
9.64259709951842	-647.493418518046\\
9.69245540923671	-647.493348522738\\
9.74231371895501	-647.493366885537\\
9.79217202867331	-647.493462744329\\
9.8420303383916	-647.493625237767\\
9.8918886481099	-647.493843504606\\
9.94174695782819	-647.494106683997\\
};
\addlegendentry{$V_{4}$};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{-1.97438906484452	-2312.5\\
-1.92453075512622	-2312.5\\
-1.87467244540792	-2312.5\\
-1.82481413568963	-2312.5\\
-1.77495582597133	-2312.5\\
-1.72509751625304	-2312.5\\
-1.67523920653474	-2312.5\\
-1.62538089681644	-2312.5\\
-1.57552258709815	-2312.5\\
-1.52566427737985	-2312.5\\
-1.47580596766156	-2312.5\\
-1.42594765794326	-2312.5\\
-1.37608934822497	-2312.5\\
-1.32623103850667	-2312.5\\
-1.27637272878837	-2312.5\\
-1.22651441907008	-2312.5\\
-1.17665610935178	-2312.5\\
-1.12679779963349	-2312.5\\
-1.07693948991519	-2312.5\\
-1.02708118019689	-2312.5\\
-0.977222870478599	-2312.5\\
-0.927364560760303	-2312.5\\
-0.877506251042007	-2312.5\\
-0.827647941323711	-2312.5\\
-0.777789631605415	-2312.5\\
-0.72793132188712	-2312.5\\
-0.678073012168824	-2312.5\\
-0.628214702450528	-2312.5\\
-0.578356392732232	-2312.5\\
-0.528498083013936	-2312.5\\
-0.47863977329564	-2312.5\\
-0.428781463577344	-2312.5\\
-0.378923153859049	-2312.5\\
-0.329064844140753	-2312.5\\
-0.279206534422457	-2312.5\\
-0.229348224704161	-2312.5\\
-0.179489914985865	-2312.5\\
-0.129631605267569	-2312.5\\
-0.0797732955492734	-2312.5\\
-0.0299149858309775	-2312.5\\
0.0199433238873183	-2312.5\\
0.0698016336056142	-2312.5\\
0.11965994332391	-2312.5\\
0.169518253042206	-2312.5\\
0.219376562760502	-2312.5\\
0.269234872478798	-2312.5\\
0.319093182197093	-2312.5\\
0.368951491915389	-2312.5\\
0.418809801633685	-2312.5\\
0.468668111351981	-2312.5\\
0.518526421070277	-2312.5\\
0.568384730788573	-2312.5\\
0.618243040506869	-2312.5\\
0.668101350225164	-2312.5\\
0.71795965994346	-2312.5\\
0.767817969661756	-2312.5\\
0.817676279380052	-2312.5\\
0.867534589098348	-2312.5\\
0.917392898816644	-2312.5\\
0.96725120853494	-2312.5\\
1.01710951825324	-2312.5\\
1.06696782797153	-2312.5\\
1.11682613768983	-2312.5\\
1.16668444740812	-2312.5\\
1.21654275712642	-2312.5\\
1.26640106684471	-2312.5\\
1.31625937656301	-2312.5\\
1.36611768628131	-2312.5\\
1.4159759959996	-2312.5\\
1.4658343057179	-2312.5\\
1.51569261543619	-2312.5\\
1.56555092515449	-2312.5\\
1.61540923487279	-2312.5\\
1.66526754459108	-2312.5\\
1.71512585430938	-2312.5\\
1.76498416402767	-2312.5\\
1.81484247374597	-2312.5\\
1.86470078346427	-2312.5\\
1.91455909318256	-2312.5\\
1.96441740290086	-2312.5\\
2.01427571261915	-2312.5\\
2.06413402233745	-2312.5\\
2.11399233205574	-2312.5\\
2.16385064177404	-2312.5\\
2.21370895149234	-2312.5\\
2.26356726121063	-2312.5\\
2.31342557092893	-2312.5\\
2.36328388064722	-2312.5\\
2.41314219036552	-2312.5\\
2.46300050008382	-2312.5\\
2.51285880980211	-2312.5\\
2.56271711952041	-2312.5\\
2.6125754292387	-2312.5\\
2.662433738957	-2312.5\\
2.71229204867529	-2312.5\\
2.76215035839359	-2312.5\\
2.81200866811189	-2312.5\\
2.86186697783018	-2312.5\\
2.91172528754848	-2312.5\\
2.96158359726677	-2312.5\\
3.01144190698507	-2312.5\\
3.06130021670337	-2312.5\\
3.11115852642166	-2312.5\\
3.16101683613996	-2312.5\\
3.21087514585825	-2312.5\\
3.26073345557655	-2312.5\\
3.31059176529484	-2312.5\\
3.36045007501314	-2312.5\\
3.41030838473144	-2312.5\\
3.46016669444973	-2312.5\\
3.51002500416803	-2312.5\\
3.55988331388632	-2312.5\\
3.60974162360462	-2312.5\\
3.65959993332292	-2312.5\\
3.70945824304121	-2312.5\\
3.75931655275951	-2312.5\\
3.8091748624778	-2312.5\\
3.8590331721961	-2312.5\\
3.9088914819144	-2312.5\\
3.95874979163269	-2312.5\\
4.00860810135099	-2312.5\\
4.05846641106928	-2312.5\\
4.10832472078758	-2312.5\\
4.15818303050587	-2312.5\\
4.20804134022417	-2312.5\\
4.25789964994247	-2312.5\\
4.30775795966076	-2312.5\\
4.35761626937906	-2312.5\\
4.40747457909735	-2312.5\\
4.45733288881565	-2312.5\\
4.50719119853395	-2312.5\\
4.55704950825224	-2312.5\\
4.60690781797054	-2312.5\\
4.65676612768883	-2312.5\\
4.70662443740713	-2312.5\\
4.75648274712542	-2312.5\\
4.80634105684372	-2312.5\\
4.85619936656202	-2312.5\\
4.90605767628031	-2312.5\\
4.95591598599861	-2312.5\\
5.0057742957169	-2312.5\\
5.0556326054352	-2312.5\\
5.1054909151535	-2312.5\\
5.15534922487179	-2312.5\\
5.20520753459009	-2312.5\\
5.25506584430838	-2312.5\\
5.30492415402668	-2312.5\\
5.35478246374498	-2312.5\\
5.40464077346327	-2312.5\\
5.45449908318157	-2312.5\\
5.50435739289986	-2312.5\\
5.55421570261816	-2312.5\\
5.60407401233645	-2312.5\\
5.65393232205475	-2312.5\\
5.70379063177305	-2312.5\\
5.75364894149134	-2312.5\\
5.80350725120964	-2312.5\\
5.85336556092793	-2312.5\\
5.90322387064623	-2312.5\\
5.95308218036453	-2312.5\\
6.00294049008282	-2312.5\\
6.05279879980112	-2312.5\\
6.10265710951941	-2312.5\\
6.15251541923771	-2312.5\\
6.202373728956	-2312.5\\
6.2522320386743	-2312.5\\
6.3020903483926	-2312.5\\
6.35194865811089	-2312.5\\
6.40180696782919	-2312.5\\
6.45166527754748	-2312.5\\
6.50152358726578	-2312.5\\
6.55138189698408	-2312.5\\
6.60124020670237	-2312.5\\
6.65109851642067	-2312.5\\
6.70095682613896	-2312.5\\
6.75081513585726	-2312.5\\
6.80067344557555	-2312.5\\
6.85053175529385	-2312.5\\
6.90039006501215	-2312.5\\
6.95024837473044	-2312.5\\
7.00010668444874	-2312.5\\
7.04996499416703	-2312.5\\
7.09982330388533	-2312.5\\
7.14968161360363	-2312.5\\
7.19953992332192	-2312.5\\
7.24939823304022	-2312.5\\
7.29925654275851	-2312.5\\
7.34911485247681	-2312.5\\
7.39897316219511	-2312.5\\
7.4488314719134	-2312.5\\
7.4986897816317	-2312.5\\
7.54854809134999	-2312.5\\
7.59840640106829	-2312.5\\
7.64826471078658	-2312.5\\
7.69812302050488	-2312.5\\
7.74798133022318	-2312.5\\
7.79783963994147	-2312.5\\
7.84769794965977	-2312.5\\
7.89755625937806	-2312.5\\
7.94741456909636	-2312.5\\
7.99727287881466	-2312.5\\
8.04713118853295	-2312.5\\
8.09698949825125	-2312.5\\
8.14684780796954	-2312.5\\
8.19670611768784	-2312.5\\
8.24656442740613	-2312.5\\
8.29642273712443	-2312.5\\
8.34628104684273	-2312.5\\
8.39613935656102	-2312.5\\
8.44599766627932	-2312.5\\
8.49585597599761	-2312.5\\
8.54571428571591	-2312.5\\
8.59557259543421	-2312.5\\
8.6454309051525	-2312.5\\
8.6952892148708	-2312.5\\
8.74514752458909	-2312.5\\
8.79500583430739	-2312.5\\
8.84486414402568	-2312.5\\
8.89472245374398	-2312.5\\
8.94458076346228	-2312.5\\
8.99443907318057	-2312.5\\
9.04429738289887	-2312.5\\
9.09415569261716	-2312.5\\
9.14401400233546	-2312.5\\
9.19387231205376	-2312.5\\
9.24373062177205	-2312.5\\
9.29358893149035	-2312.5\\
9.34344724120864	-2312.5\\
9.39330555092694	-2312.5\\
9.44316386064524	-2312.5\\
9.49302217036353	-2312.5\\
9.54288048008183	-2312.5\\
9.59273878980012	-2312.5\\
9.64259709951842	-2312.5\\
9.69245540923671	-2312.5\\
9.74231371895501	-2312.5\\
9.79217202867331	-2312.5\\
9.8420303383916	-2312.5\\
9.8918886481099	-2312.5\\
9.94174695782819	-2312.5\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{-1.97438906484452	2312.5\\
-1.92453075512622	2312.5\\
-1.87467244540792	2312.5\\
-1.82481413568963	2312.5\\
-1.77495582597133	2312.5\\
-1.72509751625304	2312.5\\
-1.67523920653474	2312.5\\
-1.62538089681644	2312.5\\
-1.57552258709815	2312.5\\
-1.52566427737985	2312.5\\
-1.47580596766156	2312.5\\
-1.42594765794326	2312.5\\
-1.37608934822497	2312.5\\
-1.32623103850667	2312.5\\
-1.27637272878837	2312.5\\
-1.22651441907008	2312.5\\
-1.17665610935178	2312.5\\
-1.12679779963349	2312.5\\
-1.07693948991519	2312.5\\
-1.02708118019689	2312.5\\
-0.977222870478599	2312.5\\
-0.927364560760303	2312.5\\
-0.877506251042007	2312.5\\
-0.827647941323711	2312.5\\
-0.777789631605415	2312.5\\
-0.72793132188712	2312.5\\
-0.678073012168824	2312.5\\
-0.628214702450528	2312.5\\
-0.578356392732232	2312.5\\
-0.528498083013936	2312.5\\
-0.47863977329564	2312.5\\
-0.428781463577344	2312.5\\
-0.378923153859049	2312.5\\
-0.329064844140753	2312.5\\
-0.279206534422457	2312.5\\
-0.229348224704161	2312.5\\
-0.179489914985865	2312.5\\
-0.129631605267569	2312.5\\
-0.0797732955492734	2312.5\\
-0.0299149858309775	2312.5\\
0.0199433238873183	2312.5\\
0.0698016336056142	2312.5\\
0.11965994332391	2312.5\\
0.169518253042206	2312.5\\
0.219376562760502	2312.5\\
0.269234872478798	2312.5\\
0.319093182197093	2312.5\\
0.368951491915389	2312.5\\
0.418809801633685	2312.5\\
0.468668111351981	2312.5\\
0.518526421070277	2312.5\\
0.568384730788573	2312.5\\
0.618243040506869	2312.5\\
0.668101350225164	2312.5\\
0.71795965994346	2312.5\\
0.767817969661756	2312.5\\
0.817676279380052	2312.5\\
0.867534589098348	2312.5\\
0.917392898816644	2312.5\\
0.96725120853494	2312.5\\
1.01710951825324	2312.5\\
1.06696782797153	2312.5\\
1.11682613768983	2312.5\\
1.16668444740812	2312.5\\
1.21654275712642	2312.5\\
1.26640106684471	2312.5\\
1.31625937656301	2312.5\\
1.36611768628131	2312.5\\
1.4159759959996	2312.5\\
1.4658343057179	2312.5\\
1.51569261543619	2312.5\\
1.56555092515449	2312.5\\
1.61540923487279	2312.5\\
1.66526754459108	2312.5\\
1.71512585430938	2312.5\\
1.76498416402767	2312.5\\
1.81484247374597	2312.5\\
1.86470078346427	2312.5\\
1.91455909318256	2312.5\\
1.96441740290086	2312.5\\
2.01427571261915	2312.5\\
2.06413402233745	2312.5\\
2.11399233205574	2312.5\\
2.16385064177404	2312.5\\
2.21370895149234	2312.5\\
2.26356726121063	2312.5\\
2.31342557092893	2312.5\\
2.36328388064722	2312.5\\
2.41314219036552	2312.5\\
2.46300050008382	2312.5\\
2.51285880980211	2312.5\\
2.56271711952041	2312.5\\
2.6125754292387	2312.5\\
2.662433738957	2312.5\\
2.71229204867529	2312.5\\
2.76215035839359	2312.5\\
2.81200866811189	2312.5\\
2.86186697783018	2312.5\\
2.91172528754848	2312.5\\
2.96158359726677	2312.5\\
3.01144190698507	2312.5\\
3.06130021670337	2312.5\\
3.11115852642166	2312.5\\
3.16101683613996	2312.5\\
3.21087514585825	2312.5\\
3.26073345557655	2312.5\\
3.31059176529484	2312.5\\
3.36045007501314	2312.5\\
3.41030838473144	2312.5\\
3.46016669444973	2312.5\\
3.51002500416803	2312.5\\
3.55988331388632	2312.5\\
3.60974162360462	2312.5\\
3.65959993332292	2312.5\\
3.70945824304121	2312.5\\
3.75931655275951	2312.5\\
3.8091748624778	2312.5\\
3.8590331721961	2312.5\\
3.9088914819144	2312.5\\
3.95874979163269	2312.5\\
4.00860810135099	2312.5\\
4.05846641106928	2312.5\\
4.10832472078758	2312.5\\
4.15818303050587	2312.5\\
4.20804134022417	2312.5\\
4.25789964994247	2312.5\\
4.30775795966076	2312.5\\
4.35761626937906	2312.5\\
4.40747457909735	2312.5\\
4.45733288881565	2312.5\\
4.50719119853395	2312.5\\
4.55704950825224	2312.5\\
4.60690781797054	2312.5\\
4.65676612768883	2312.5\\
4.70662443740713	2312.5\\
4.75648274712542	2312.5\\
4.80634105684372	2312.5\\
4.85619936656202	2312.5\\
4.90605767628031	2312.5\\
4.95591598599861	2312.5\\
5.0057742957169	2312.5\\
5.0556326054352	2312.5\\
5.1054909151535	2312.5\\
5.15534922487179	2312.5\\
5.20520753459009	2312.5\\
5.25506584430838	2312.5\\
5.30492415402668	2312.5\\
5.35478246374498	2312.5\\
5.40464077346327	2312.5\\
5.45449908318157	2312.5\\
5.50435739289986	2312.5\\
5.55421570261816	2312.5\\
5.60407401233645	2312.5\\
5.65393232205475	2312.5\\
5.70379063177305	2312.5\\
5.75364894149134	2312.5\\
5.80350725120964	2312.5\\
5.85336556092793	2312.5\\
5.90322387064623	2312.5\\
5.95308218036453	2312.5\\
6.00294049008282	2312.5\\
6.05279879980112	2312.5\\
6.10265710951941	2312.5\\
6.15251541923771	2312.5\\
6.202373728956	2312.5\\
6.2522320386743	2312.5\\
6.3020903483926	2312.5\\
6.35194865811089	2312.5\\
6.40180696782919	2312.5\\
6.45166527754748	2312.5\\
6.50152358726578	2312.5\\
6.55138189698408	2312.5\\
6.60124020670237	2312.5\\
6.65109851642067	2312.5\\
6.70095682613896	2312.5\\
6.75081513585726	2312.5\\
6.80067344557555	2312.5\\
6.85053175529385	2312.5\\
6.90039006501215	2312.5\\
6.95024837473044	2312.5\\
7.00010668444874	2312.5\\
7.04996499416703	2312.5\\
7.09982330388533	2312.5\\
7.14968161360363	2312.5\\
7.19953992332192	2312.5\\
7.24939823304022	2312.5\\
7.29925654275851	2312.5\\
7.34911485247681	2312.5\\
7.39897316219511	2312.5\\
7.4488314719134	2312.5\\
7.4986897816317	2312.5\\
7.54854809134999	2312.5\\
7.59840640106829	2312.5\\
7.64826471078658	2312.5\\
7.69812302050488	2312.5\\
7.74798133022318	2312.5\\
7.79783963994147	2312.5\\
7.84769794965977	2312.5\\
7.89755625937806	2312.5\\
7.94741456909636	2312.5\\
7.99727287881466	2312.5\\
8.04713118853295	2312.5\\
8.09698949825125	2312.5\\
8.14684780796954	2312.5\\
8.19670611768784	2312.5\\
8.24656442740613	2312.5\\
8.29642273712443	2312.5\\
8.34628104684273	2312.5\\
8.39613935656102	2312.5\\
8.44599766627932	2312.5\\
8.49585597599761	2312.5\\
8.54571428571591	2312.5\\
8.59557259543421	2312.5\\
8.6454309051525	2312.5\\
8.6952892148708	2312.5\\
8.74514752458909	2312.5\\
8.79500583430739	2312.5\\
8.84486414402568	2312.5\\
8.89472245374398	2312.5\\
8.94458076346228	2312.5\\
8.99443907318057	2312.5\\
9.04429738289887	2312.5\\
9.09415569261716	2312.5\\
9.14401400233546	2312.5\\
9.19387231205376	2312.5\\
9.24373062177205	2312.5\\
9.29358893149035	2312.5\\
9.34344724120864	2312.5\\
9.39330555092694	2312.5\\
9.44316386064524	2312.5\\
9.49302217036353	2312.5\\
9.54288048008183	2312.5\\
9.59273878980012	2312.5\\
9.64259709951842	2312.5\\
9.69245540923671	2312.5\\
9.74231371895501	2312.5\\
9.79217202867331	2312.5\\
9.8420303383916	2312.5\\
9.8918886481099	2312.5\\
9.94174695782819	2312.5\\
};
\end{axis}
\end{tikzpicture}%


==> Journal Article MTDC (Arxiv v2)/Simulations_complete/V_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=1,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,0.867113)(-1.96442,0.867113)(-1.95445,0.867113)(-1.94447,0.867113)(-1.9345,0.867113)(-1.92453,0.867113)(-1.91456,0.867113)(-1.90459,0.867113)(-1.89462,0.867113)(-1.88464,0.867113)(-1.87467,0.867113)(-1.8647,0.867113)(-1.85473,0.867113)(-1.84476,0.867113)(-1.83479,0.867113)(-1.82481,0.867113)(-1.81484,0.867113)(-1.80487,0.867113)(-1.7949,0.867113)(-1.78493,0.867113)(-1.77496,0.867113)(-1.76498,0.867113)(-1.75501,0.867113)(-1.74504,0.867113)(-1.73507,0.867113)(-1.7251,0.867113)(-1.71513,0.867113)(-1.70515,0.867113)(-1.69518,0.867113)(-1.68521,0.867113)(-1.67524,0.867113)(-1.66527,0.867113)(-1.6553,0.867113)(-1.64532,0.867113)(-1.63535,0.867113)(-1.62538,0.867113)(-1.61541,0.867113)(-1.60544,0.867113)(-1.59547,0.867113)(-1.58549,0.867113)(-1.57552,0.867113)(-1.56555,0.867113)(-1.55558,0.867113)(-1.54561,0.867113)(-1.53564,0.867113)(-1.52566,0.867113)(-1.51569,0.867113)(-1.50572,0.867113)(-1.49575,0.867113)(-1.48578,0.867113)(-1.47581,0.867113)(-1.46583,0.867113)(-1.45586,0.867113)(-1.44589,0.867113)(-1.43592,0.867113)(-1.42595,0.867113)(-1.41598,0.867113)(-1.406,0.867113)(-1.39603,0.867113)(-1.38606,0.867113)(-1.37609,0.867113)(-1.36612,0.867113)(-1.35615,0.867113)(-1.34617,0.867113)(-1.3362,0.867113)(-1.32623,0.867113)(-1.31626,0.867113)(-1.30629,0.867113)(-1.29632,0.867113)(-1.28634,0.867113)(-1.27637,0.867113)(-1.2664,0.867113)(-1.25643,0.867113)(-1.24646,0.867113)(-1.23649,0.867113)(-1.22651,0.867113)(-1.21654,0.867113)(-1.20657,0.867113)(-1.1966,0.867113)(-1.18663,0.867113)(-1.17666,0.867113)(-1.16668,0.867113)(-1.15671,0.867113)(-1.14674,0.867113)(-1.13677,0.867113)(-1.1268,0.867113)(-1.11683,0.867113)(-1.10685,0.867113)(-1.09688,0.867113)(-1.08691,0.867113)(-1.07694,0.867113)(-1.06697,0.867113)(-1.057,0.867113)(-1.04702,0.867113)(-1.03705,0.867113)(-1.02708,0.867113)(-1.01711,0.867113)(-1.00714,0.867113)(-0.997166,0.867113)(-0.987195,0.867113)(-0.977223,0.867113)(-0.967251,0.867113)(-0.95728,0.867113)(-0.947308,0.867113)(-0.937336,0.867113)(-0.927365,0.867113)(-0.917393,0.867113)(-0.907421,0.867113)(-0.89745,0.867113)(-0.887478,0.867113)(-0.877506,0.867113)(-0.867535,0.867113)(-0.857563,0.867113)(-0.847591,0.867113)(-0.83762,0.867113)(-0.827648,0.867113)(-0.817676,0.867113)(-0.807705,0.867113)(-0.797733,0.867113)(-0.787761,0.867113)(-0.77779,0.867113)(-0.767818,0.867113)(-0.757846,0.867113)(-0.747875,0.867113)(-0.737903,0.867113)(-0.727931,0.867113)(-0.71796,0.867113)(-0.707988,0.867113)(-0.698016,0.867113)(-0.688045,0.867113)(-0.678073,0.867113)(-0.668101,0.867113)(-0.65813,0.867113)(-0.648158,0.867113)(-0.638186,0.867113)(-0.628215,0.867113)(-0.618243,0.867113)(-0.608271,0.867113)(-0.5983,0.867113)(-0.588328,0.867113)(-0.578356,0.867113)(-0.568385,0.867113)(-0.558413,0.867113)(-0.548441,0.867113)(-0.53847,0.867113)(-0.528498,0.867113)(-0.518526,0.867113)(-0.508555,0.867113)(-0.498583,0.867113)(-0.488611,0.867113)(-0.47864,0.867113)(-0.468668,0.867113)(-0.458696,0.867113)(-0.448725,0.867113)(-0.438753,0.867113)(-0.428781,0.867113)(-0.41881,0.867113)(-0.408838,0.867113)(-0.398866,0.867113)(-0.388895,0.867113)(-0.378923,0.867113)(-0.368951,0.867113)(-0.35898,0.867113)(-0.349008,0.867113)(-0.339037,0.867113)(-0.329065,0.867113)(-0.319093,0.867113)(-0.309122,0.867113)(-0.29915,0.867113)(-0.289178,0.867113)(-0.279207,0.867113)(-0.269235,0.867113)(-0.259263,0.867113)(-0.249292,0.867113)(-0.23932,0.867113)(-0.229348,0.867113)(-0.219377,0.867113)(-0.209405,0.867113)(-0.199433,0.867113)(-0.189462,0.867113)(-0.17949,0.867113)(-0.169518,0.867113)(-0.159547,0.867113)(-0.149575,0.867113)(-0.139603,0.867113)(-0.129632,0.867113)(-0.11966,0.867113)(-0.109688,0.867113)(-0.0997166,0.867113)(-0.089745,0.867113)(-0.0797733,0.867113)(-0.0698016,0.867113)(-0.05983,0.867113)(-0.0498583,0.867113)(-0.0398866,0.867113)(-0.029915,0.867113)(-0.0199433,0.867113)(-0.00997166,0.867113)(0,0.867113)(0.00997166,0.867113)(0.0199433,-4.4192)(0.029915,-4.4192)(0.0398866,-4.4192)(0.0498583,-4.4192)(0.05983,-4.4192)(0.0698016,-4.4192)(0.0797733,-4.4192)(0.089745,-4.4192)(0.0997166,-4.4192)(0.109688,-4.4192)(0.11966,-4.4192)(0.129632,-4.4192)(0.139603,-4.4192)(0.149575,-4.4192)(0.159547,-4.4192)(0.169518,-4.4192)(0.17949,-4.4192)(0.189462,-4.4192)(0.199433,-4.4192)(0.209405,-4.4192)(0.219377,-4.4192)(0.229348,-4.4192)(0.23932,-4.4192)(0.249292,-4.4192)(0.259263,-4.4192)(0.269235,-4.4192)(0.279207,-4.4192)(0.289178,-4.4192)(0.29915,-4.4192)(0.309122,-4.4192)(0.319093,-4.4192)(0.329065,-4.4192)(0.339037,-4.4192)(0.349008,-4.4192)(0.35898,-4.4192)(0.368951,-4.4192)(0.378923,-4.4192)(0.388895,-4.4192)(0.398866,-4.4192)(0.408838,-4.4192)(0.41881,-4.4192)(0.428781,-4.4192)(0.438753,-4.4192)(0.448725,-4.4192)(0.458696,-4.4192)(0.468668,-4.4192)(0.47864,-4.4192)(0.488611,-4.4192)(0.498583,-4.4192)(0.508555,-4.4192)(0.518526,-4.4192)(0.528498,-4.4192)(0.53847,-4.4192)(0.548441,-4.4192)(0.558413,-4.4192)(0.568385,-4.4192)(0.578356,-4.4192)(0.588328,-4.4192)(0.5983,-4.4192)(0.608271,-4.4192)(0.618243,-4.4192)(0.628215,-4.4192)(0.638186,-4.4192)(0.648158,-4.4192)(0.65813,-4.4192)(0.668101,-4.4192)(0.678073,-4.4192)(0.688045,-4.4192)(0.698016,-4.4192)(0.707988,-4.4192)(0.71796,-4.4192)(0.727931,-4.4192)(0.737903,-4.4192)(0.747875,-4.4192)(0.757846,-4.4192)(0.767818,-4.4192)(0.77779,-4.4192)(0.787761,-4.4192)(0.797733,-4.4192)(0.807705,-4.4192)(0.817676,-4.4192)(0.827648,-4.4192)(0.83762,-4.4192)(0.847591,-4.4192)(0.857563,-4.4192)(0.867535,-4.4192)(0.877506,-4.4192)(0.887478,-4.4192)(0.89745,-4.4192)(0.907421,-4.4192)(0.917393,-4.4192)(0.927365,-4.4192)(0.937336,-4.4192)(0.947308,-4.4192)(0.95728,-4.4192)(0.967251,-4.4192)(0.977223,-4.4192)(0.987195,-4.4192)(0.997166,-4.4192)(1.00714,-4.4192)(1.01711,-4.4192)(1.02708,-4.4192)(1.03705,-4.4192)(1.04702,-4.4192)(1.057,-4.4192)(1.06697,-4.4192)(1.07694,-4.4192)(1.08691,-4.4192)(1.09688,-4.4192)(1.10685,-4.4192)(1.11683,-4.4192)(1.1268,-4.4192)(1.13677,-4.4192)(1.14674,-4.4192)(1.15671,-4.4192)(1.16668,-4.4192)(1.17666,-4.4192)(1.18663,-4.4192)(1.1966,-4.4192)(1.20657,-4.4192)(1.21654,-4.4192)(1.22651,-4.4192)(1.23649,-4.4192)(1.24646,-4.4192)(1.25643,-4.4192)(1.2664,-4.4192)(1.27637,-4.4192)(1.28634,-4.4192)(1.29632,-4.4192)(1.30629,-4.4192)(1.31626,-4.4192)(1.32623,-4.4192)(1.3362,-4.4192)(1.34617,-4.4192)(1.35615,-4.4192)(1.36612,-4.4192)(1.37609,-4.4192)(1.38606,-4.4192)(1.39603,-4.4192)(1.406,-4.4192)(1.41598,-4.4192)(1.42595,-4.4192)(1.43592,-4.4192)(1.44589,-4.4192)(1.45586,-4.4192)(1.46583,-4.4192)(1.47581,-4.4192)(1.48578,-4.4192)(1.49575,-4.4192)(1.50572,-4.4192)(1.51569,-4.4192)(1.52566,-4.4192)(1.53564,-4.4192)(1.54561,-4.4192)(1.55558,-4.4192)(1.56555,-4.4192)(1.57552,-4.4192)(1.58549,-4.4192)(1.59547,-4.4192)(1.60544,-4.4192)(1.61541,-4.4192)(1.62538,-4.4192)(1.63535,-4.4192)(1.64532,-4.4192)(1.6553,-4.4192)(1.66527,-4.4192)(1.67524,-4.4192)(1.68521,-4.4192)(1.69518,-4.4192)(1.70515,-4.4192)(1.71513,-4.4192)(1.7251,-4.4192)(1.73507,-4.4192)(1.74504,-4.4192)(1.75501,-4.4192)(1.76498,-4.4192)(1.77496,-4.4192)(1.78493,-4.4192)(1.7949,-4.4192)(1.80487,-4.4192)(1.81484,-4.4192)(1.82481,-4.4192)(1.83479,-4.4192)(1.84476,-4.4192)(1.85473,-4.4192)(1.8647,-4.4192)(1.87467,-4.4192)(1.88464,-4.4192)(1.89462,-4.4192)(1.90459,-4.4192)(1.91456,-4.4192)(1.92453,-4.4192)(1.9345,-4.4192)(1.94447,-4.4192)(1.95445,-4.4192)(1.96442,-4.4192)(1.97439,-4.4192)(1.98436,-4.4192)(1.99433,-4.4192)(2.0043,-4.4192)(2.01428,-4.4192)(2.02425,-4.4192)(2.03422,-4.4192)(2.04419,-4.4192)(2.05416,-4.4192)(2.06413,-4.4192)(2.07411,-4.4192)(2.08408,-4.4192)(2.09405,-4.4192)(2.10402,-4.4192)(2.11399,-4.4192)(2.12396,-4.4192)(2.13394,-4.4192)(2.14391,-4.4192)(2.15388,-4.4192)(2.16385,-4.4192)(2.17382,-4.4192)(2.18379,-4.4192)(2.19377,-4.4192)(2.20374,-4.4192)(2.21371,-4.4192)(2.22368,-4.4192)(2.23365,-4.4192)(2.24362,-4.4192)(2.2536,-4.4192)(2.26357,-4.4192)(2.27354,-4.4192)(2.28351,-4.4192)(2.29348,-4.4192)(2.30345,-4.4192)(2.31343,-4.4192)(2.3234,-4.4192)(2.33337,-4.4192)(2.34334,-4.4192)(2.35331,-4.4192)(2.36328,-4.4192)(2.37326,-4.4192)(2.38323,-4.4192)(2.3932,-4.4192)(2.40317,-4.4192)(2.41314,-4.4192)(2.42311,-4.4192)(2.43309,-4.4192)(2.44306,-4.4192)(2.45303,-4.4192)(2.463,-4.4192)(2.47297,-4.4192)(2.48294,-4.4192)(2.49292,-4.4192)(2.50289,-4.4192)(2.51286,-4.4192)(2.52283,-4.4192)(2.5328,-4.4192)(2.54277,-4.4192)(2.55275,-4.4192)(2.56272,-4.4192)(2.57269,-4.4192)(2.58266,-4.4192)(2.59263,-4.4192)(2.6026,-4.4192)(2.61258,-4.4192)(2.62255,-4.4192)(2.63252,-4.4192)(2.64249,-4.4192)(2.65246,-4.4192)(2.66243,-4.4192)(2.67241,-4.4192)(2.68238,-4.4192)(2.69235,-4.4192)(2.70232,-4.4192)(2.71229,-4.4192)(2.72226,-4.4192)(2.73224,-4.4192)(2.74221,-4.4192)(2.75218,-4.4192)(2.76215,-4.4192)(2.77212,-4.4192)(2.78209,-4.4192)(2.79207,-4.4192)(2.80204,-4.4192)(2.81201,-4.4192)(2.82198,-4.4192)(2.83195,-4.4192)(2.84192,-4.4192)(2.8519,-4.4192)(2.86187,-4.4192)(2.87184,-4.4192)(2.88181,-4.4192)(2.89178,-4.4192)(2.90175,-4.4192)(2.91173,-4.4192)(2.9217,-4.4192)(2.93167,-4.4192)(2.94164,-4.4192)(2.95161,-4.4192)(2.96158,-4.4192)(2.97156,-4.4192)(2.98153,-4.4192)(2.9915,-4.4192)(3.00147,-4.4192)(3.01144,-4.4192)(3.02141,-4.4192)(3.03139,-4.4192)(3.04136,-4.4192)(3.05133,-4.4192)(3.0613,-4.4192)(3.07127,-4.4192)(3.08124,-4.4192)(3.09122,-4.4192)(3.10119,-4.4192)(3.11116,-4.4192)(3.12113,-4.4192)(3.1311,-4.4192)(3.14107,-4.4192)(3.15105,-4.4192)(3.16102,-4.4192)(3.17099,-4.4192)(3.18096,-4.4192)(3.19093,-4.4192)(3.2009,-4.4192)(3.21088,-4.4192)(3.22085,-4.4192)(3.23082,-4.4192)(3.24079,-4.4192)(3.25076,-4.4192)(3.26073,-4.4192)(3.27071,-4.4192)(3.28068,-4.4192)(3.29065,-4.4192)(3.30062,-4.4192)(3.31059,-4.4192)(3.32056,-4.4192)(3.33054,-4.4192)(3.34051,-4.4192)(3.35048,-4.4192)(3.36045,-4.4192)(3.37042,-4.4192)(3.38039,-4.4192)(3.39037,-4.4192)(3.40034,-4.4192)(3.41031,-4.4192)(3.42028,-4.4192)(3.43025,-4.4192)(3.44022,-4.4192)(3.4502,-4.4192)(3.46017,-4.4192)(3.47014,-4.4192)(3.48011,-4.4192)(3.49008,-4.4192)(3.50005,-4.4192)(3.51003,-4.4192)(3.52,-4.4192)(3.52997,-4.4192)(3.53994,-4.4192)(3.54991,-4.4192)(3.55988,-4.4192)(3.56985,-4.4192)(3.57983,-4.4192)(3.5898,-4.4192)(3.59977,-4.4192)(3.60974,-4.4192)(3.61971,-4.4192)(3.62968,-4.4192)(3.63966,-4.4192)(3.64963,-4.4192)(3.6596,-4.4192)(3.66957,-4.4192)(3.67954,-4.4192)(3.68951,-4.4192)(3.69949,-4.4192)(3.70946,-4.4192)(3.71943,-4.4192)(3.7294,-4.4192)(3.73937,-4.4192)(3.74934,-4.4192)(3.75932,-4.4192)(3.76929,-4.4192)(3.77926,-4.4192)(3.78923,-4.4192)(3.7992,-4.4192)(3.80917,-4.4192)(3.81915,-4.4192)(3.82912,-4.4192)(3.83909,-4.4192)(3.84906,-4.4192)(3.85903,-4.4192)(3.869,-4.4192)(3.87898,-4.4192)(3.88895,-4.4192)(3.89892,-4.4192)(3.90889,-4.4192)(3.91886,-4.4192)(3.92883,-4.4192)(3.93881,-4.4192)(3.94878,-4.4192)(3.95875,-4.4192)(3.96872,-4.4192)(3.97869,-4.4192)(3.98866,-4.4192)(3.99864,-4.4192)(4.00861,-4.4192)(4.01858,-4.4192)(4.02855,-4.4192)(4.03852,-4.4192)(4.04849,-4.4192)(4.05847,-4.4192)(4.06844,-4.4192)(4.07841,-4.4192)(4.08838,-4.4192)(4.09835,-4.4192)(4.10832,-4.4192)(4.1183,-4.4192)(4.12827,-4.4192)(4.13824,-4.4192)(4.14821,-4.4192)(4.15818,-4.4192)(4.16815,-4.4192)(4.17813,-4.4192)(4.1881,-4.4192)(4.19807,-4.4192)(4.20804,-4.4192)(4.21801,-4.4192)(4.22798,-4.4192)(4.23796,-4.4192)(4.24793,-4.4192)(4.2579,-4.4192)(4.26787,-4.4192)(4.27784,-4.4192)(4.28781,-4.4192)(4.29779,-4.4192)(4.30776,-4.4192)(4.31773,-4.4192)(4.3277,-4.4192)(4.33767,-4.4192)(4.34764,-4.4192)(4.35762,-4.4192)(4.36759,-4.4192)(4.37756,-4.4192)(4.38753,-4.4192)(4.3975,-4.4192)(4.40747,-4.4192)(4.41745,-4.4192)(4.42742,-4.4192)(4.43739,-4.4192)(4.44736,-4.4192)(4.45733,-4.4192)(4.4673,-4.4192)(4.47728,-4.4192)(4.48725,-4.4192)(4.49722,-4.4192)(4.50719,-4.4192)(4.51716,-4.4192)(4.52713,-4.4192)(4.53711,-4.4192)(4.54708,-4.4192)(4.55705,-4.4192)(4.56702,-4.4192)(4.57699,-4.4192)(4.58696,-4.4192)(4.59694,-4.4192)(4.60691,-4.4192)(4.61688,-4.4192)(4.62685,-4.4192)(4.63682,-4.4192)(4.64679,-4.4192)(4.65677,-4.4192)(4.66674,-4.4192)(4.67671,-4.4192)(4.68668,-4.4192)(4.69665,-4.4192)(4.70662,-4.4192)(4.7166,-4.4192)(4.72657,-4.4192)(4.73654,-4.4192)(4.74651,-4.4192)(4.75648,-4.4192)(4.76645,-4.4192)(4.77643,-4.4192)(4.7864,-4.4192)(4.79637,-4.4192)(4.80634,-4.4192)(4.81631,-4.4192)(4.82628,-4.4192)(4.83626,-4.4192)(4.84623,-4.4192)(4.8562,-4.4192)(4.86617,-4.4192)(4.87614,-4.4192)(4.88611,-4.4192)(4.89609,-4.4192)(4.90606,-4.4192)(4.91603,-4.4192)(4.926,-4.4192)(4.93597,-4.4192)(4.94594,-4.4192)(4.95592,-4.4192)(4.96589,-4.4192)(4.97586,-4.4192)(4.98583,-4.4192)(4.9958,-4.4192)(5.00577,-4.4192)(5.01575,-4.4192)(5.02572,-4.4192)(5.03569,-4.4192)(5.04566,-4.4192)(5.05563,-4.4192)(5.0656,-4.4192)(5.07558,-4.4192)(5.08555,-4.4192)(5.09552,-4.4192)(5.10549,-4.4192)(5.11546,-4.4192)(5.12543,-4.4192)(5.13541,-4.4192)(5.14538,-4.4192)(5.15535,-4.4192)(5.16532,-4.4192)(5.17529,-4.4192)(5.18526,-4.4192)(5.19524,-4.4192)(5.20521,-4.4192)(5.21518,-4.4192)(5.22515,-4.4192)(5.23512,-4.4192)(5.24509,-4.4192)(5.25507,-4.4192)(5.26504,-4.4192)(5.27501,-4.4192)(5.28498,-4.4192)(5.29495,-4.4192)(5.30492,-4.4192)(5.3149,-4.4192)(5.32487,-4.4192)(5.33484,-4.4192)(5.34481,-4.4192)(5.35478,-4.4192)(5.36475,-4.4192)(5.37473,-4.4192)(5.3847,-4.4192)(5.39467,-4.4192)(5.40464,-4.4192)(5.41461,-4.4192)(5.42458,-4.4192)(5.43456,-4.4192)(5.44453,-4.4192)(5.4545,-4.4192)(5.46447,-4.4192)(5.47444,-4.4192)(5.48441,-4.4192)(5.49439,-4.4192)(5.50436,-4.4192)(5.51433,-4.4192)(5.5243,-4.4192)(5.53427,-4.4192)(5.54424,-4.4192)(5.55422,-4.4192)(5.56419,-4.4192)(5.57416,-4.4192)(5.58413,-4.4192)(5.5941,-4.4192)(5.60407,-4.4192)(5.61405,-4.4192)(5.62402,-4.4192)(5.63399,-4.4192)(5.64396,-4.4192)(5.65393,-4.4192)(5.6639,-4.4192)(5.67388,-4.4192)(5.68385,-4.4192)(5.69382,-4.4192)(5.70379,-4.4192)(5.71376,-4.4192)(5.72373,-4.4192)(5.73371,-4.4192)(5.74368,-4.4192)(5.75365,-4.4192)(5.76362,-4.4192)(5.77359,-4.4192)(5.78356,-4.4192)(5.79354,-4.4192)(5.80351,-4.4192)(5.81348,-4.4192)(5.82345,-4.4192)(5.83342,-4.4192)(5.84339,-4.4192)(5.85337,-4.4192)(5.86334,-4.4192)(5.87331,-4.4192)(5.88328,-4.4192)(5.89325,-4.4192)(5.90322,-4.4192)(5.9132,-4.4192)(5.92317,-4.4192)(5.93314,-4.4192)(5.94311,-4.4192)(5.95308,-4.4192)(5.96305,-4.4192)(5.97303,-4.4192)(5.983,-4.4192)(5.99297,-4.4192)(6.00294,-4.4192)(6.01291,-4.4192)(6.02288,-4.4192)(6.03286,-4.4192)(6.04283,-4.4192)(6.0528,-4.4192)(6.06277,-4.4192)(6.07274,-4.4192)(6.08271,-4.4192)(6.09269,-4.4192)(6.10266,-4.4192)(6.11263,-4.4192)(6.1226,-4.4192)(6.13257,-4.4192)(6.14254,-4.4192)(6.15252,-4.4192)(6.16249,-4.4192)(6.17246,-4.4192)(6.18243,-4.4192)(6.1924,-4.4192)(6.20237,-4.4192)(6.21235,-4.4192)(6.22232,-4.4192)(6.23229,-4.4192)(6.24226,-4.4192)(6.25223,-4.4192)(6.2622,-4.4192)(6.27218,-4.4192)(6.28215,-4.4192)(6.29212,-4.4192)(6.30209,-4.4192)(6.31206,-4.4192)(6.32203,-4.4192)(6.33201,-4.4192)(6.34198,-4.4192)(6.35195,-4.4192)(6.36192,-4.4192)(6.37189,-4.4192)(6.38186,-4.4192)(6.39184,-4.4192)(6.40181,-4.4192)(6.41178,-4.4192)(6.42175,-4.4192)(6.43172,-4.4192)(6.44169,-4.4192)(6.45167,-4.4192)(6.46164,-4.4192)(6.47161,-4.4192)(6.48158,-4.4192)(6.49155,-4.4192)(6.50152,-4.4192)(6.5115,-4.4192)(6.52147,-4.4192)(6.53144,-4.4192)(6.54141,-4.4192)(6.55138,-4.4192)(6.56135,-4.4192)(6.57133,-4.4192)(6.5813,-4.4192)(6.59127,-4.4192)(6.60124,-4.4192)(6.61121,-4.4192)(6.62118,-4.4192)(6.63116,-4.4192)(6.64113,-4.4192)(6.6511,-4.4192)(6.66107,-4.4192)(6.67104,-4.4192)(6.68101,-4.4192)(6.69099,-4.4192)(6.70096,-4.4192)(6.71093,-4.4192)(6.7209,-4.4192)(6.73087,-4.4192)(6.74084,-4.4192)(6.75082,-4.4192)(6.76079,-4.4192)(6.77076,-4.4192)(6.78073,-4.4192)(6.7907,-4.4192)(6.80067,-4.4192)(6.81065,-4.4192)(6.82062,-4.4192)(6.83059,-4.4192)(6.84056,-4.4192)(6.85053,-4.4192)(6.8605,-4.4192)(6.87048,-4.4192)(6.88045,-4.4192)(6.89042,-4.4192)(6.90039,-4.4192)(6.91036,-4.4192)(6.92033,-4.4192)(6.93031,-4.4192)(6.94028,-4.4192)(6.95025,-4.4192)(6.96022,-4.4192)(6.97019,-4.4192)(6.98016,-4.4192)(6.99014,-4.4192)(7.00011,-4.4192)(7.01008,-4.4192)(7.02005,-4.4192)(7.03002,-4.4192)(7.03999,-4.4192)(7.04996,-4.4192)(7.05994,-4.4192)(7.06991,-4.4192)(7.07988,-4.4192)(7.08985,-4.4192)(7.09982,-4.4192)(7.10979,-4.4192)(7.11977,-4.4192)(7.12974,-4.4192)(7.13971,-4.4192)(7.14968,-4.4192)(7.15965,-4.4192)(7.16962,-4.4192)(7.1796,-4.4192)(7.18957,-4.4192)(7.19954,-4.4192)(7.20951,-4.4192)(7.21948,-4.4192)(7.22945,-4.4192)(7.23943,-4.4192)(7.2494,-4.4192)(7.25937,-4.4192)(7.26934,-4.4192)(7.27931,-4.4192)(7.28928,-4.4192)(7.29926,-4.4192)(7.30923,-4.4192)(7.3192,-4.4192)(7.32917,-4.4192)(7.33914,-4.4192)(7.34911,-4.4192)(7.35909,-4.4192)(7.36906,-4.4192)(7.37903,-4.4192)(7.389,-4.4192)(7.39897,-4.4192)(7.40894,-4.4192)(7.41892,-4.4192)(7.42889,-4.4192)(7.43886,-4.4192)(7.44883,-4.4192)(7.4588,-4.4192)(7.46877,-4.4192)(7.47875,-4.4192)(7.48872,-4.4192)(7.49869,-4.4192)(7.50866,-4.4192)(7.51863,-4.4192)(7.5286,-4.4192)(7.53858,-4.4192)(7.54855,-4.4192)(7.55852,-4.4192)(7.56849,-4.4192)(7.57846,-4.4192)(7.58843,-4.4192)(7.59841,-4.4192)(7.60838,-4.4192)(7.61835,-4.4192)(7.62832,-4.4192)(7.63829,-4.4192)(7.64826,-4.4192)(7.65824,-4.4192)(7.66821,-4.4192)(7.67818,-4.4192)(7.68815,-4.4192)(7.69812,-4.4192)(7.70809,-4.4192)(7.71807,-4.4192)(7.72804,-4.4192)(7.73801,-4.4192)(7.74798,-4.4192)(7.75795,-4.4192)(7.76792,-4.4192)(7.7779,-4.4192)(7.78787,-4.4192)(7.79784,-4.4192)(7.80781,-4.4192)(7.81778,-4.4192)(7.82775,-4.4192)(7.83773,-4.4192)(7.8477,-4.4192)(7.85767,-4.4192)(7.86764,-4.4192)(7.87761,-4.4192)(7.88758,-4.4192)(7.89756,-4.4192)(7.90753,-4.4192)(7.9175,-4.4192)(7.92747,-4.4192)(7.93744,-4.4192)(7.94741,-4.4192)(7.95739,-4.4192)(7.96736,-4.4192)(7.97733,-4.4192)(7.9873,-4.4192)(7.99727,-4.4192)(8.00724,-4.4192)(8.01722,-4.4192)(8.02719,-4.4192)(8.03716,-4.4192)(8.04713,-4.4192)(8.0571,-4.4192)(8.06707,-4.4192)(8.07705,-4.4192)(8.08702,-4.4192)(8.09699,-4.4192)(8.10696,-4.4192)(8.11693,-4.4192)(8.1269,-4.4192)(8.13688,-4.4192)(8.14685,-4.4192)(8.15682,-4.4192)(8.16679,-4.4192)(8.17676,-4.4192)(8.18673,-4.4192)(8.19671,-4.4192)(8.20668,-4.4192)(8.21665,-4.4192)(8.22662,-4.4192)(8.23659,-4.4192)(8.24656,-4.4192)(8.25654,-4.4192)(8.26651,-4.4192)(8.27648,-4.4192)(8.28645,-4.4192)(8.29642,-4.4192)(8.30639,-4.4192)(8.31637,-4.4192)(8.32634,-4.4192)(8.33631,-4.4192)(8.34628,-4.4192)(8.35625,-4.4192)(8.36622,-4.4192)(8.3762,-4.4192)(8.38617,-4.4192)(8.39614,-4.4192)(8.40611,-4.4192)(8.41608,-4.4192)(8.42605,-4.4192)(8.43603,-4.4192)(8.446,-4.4192)(8.45597,-4.4192)(8.46594,-4.4192)(8.47591,-4.4192)(8.48588,-4.4192)(8.49586,-4.4192)(8.50583,-4.4192)(8.5158,-4.4192)(8.52577,-4.4192)(8.53574,-4.4192)(8.54571,-4.4192)(8.55569,-4.4192)(8.56566,-4.4192)(8.57563,-4.4192)(8.5856,-4.4192)(8.59557,-4.4192)(8.60554,-4.4192)(8.61552,-4.4192)(8.62549,-4.4192)(8.63546,-4.4192)(8.64543,-4.4192)(8.6554,-4.4192)(8.66537,-4.4192)(8.67535,-4.4192)(8.68532,-4.4192)(8.69529,-4.4192)(8.70526,-4.4192)(8.71523,-4.4192)(8.7252,-4.4192)(8.73518,-4.4192)(8.74515,-4.4192)(8.75512,-4.4192)(8.76509,-4.4192)(8.77506,-4.4192)(8.78503,-4.4192)(8.79501,-4.4192)(8.80498,-4.4192)(8.81495,-4.4192)(8.82492,-4.4192)(8.83489,-4.4192)(8.84486,-4.4192)(8.85484,-4.4192)(8.86481,-4.4192)(8.87478,-4.4192)(8.88475,-4.4192)(8.89472,-4.4192)(8.90469,-4.4192)(8.91467,-4.4192)(8.92464,-4.4192)(8.93461,-4.4192)(8.94458,-4.4192)(8.95455,-4.4192)(8.96452,-4.4192)(8.9745,-4.4192)(8.98447,-4.4192)(8.99444,-4.4192)(9.00441,-4.4192)(9.01438,-4.4192)(9.02435,-4.4192)(9.03433,-4.4192)(9.0443,-4.4192)(9.05427,-4.4192)(9.06424,-4.4192)(9.07421,-4.4192)(9.08418,-4.4192)(9.09416,-4.4192)(9.10413,-4.4192)(9.1141,-4.4192)(9.12407,-4.4192)(9.13404,-4.4192)(9.14401,-4.4192)(9.15399,-4.4192)(9.16396,-4.4192)(9.17393,-4.4192)(9.1839,-4.4192)(9.19387,-4.4192)(9.20384,-4.4192)(9.21382,-4.4192)(9.22379,-4.4192)(9.23376,-4.4192)(9.24373,-4.4192)(9.2537,-4.4192)(9.26367,-4.4192)(9.27365,-4.4192)(9.28362,-4.4192)(9.29359,-4.4192)(9.30356,-4.4192)(9.31353,-4.4192)(9.3235,-4.4192)(9.33348,-4.4192)(9.34345,-4.4192)(9.35342,-4.4192)(9.36339,-4.4192)(9.37336,-4.4192)(9.38333,-4.4192)(9.39331,-4.4192)(9.40328,-4.4192)(9.41325,-4.4192)(9.42322,-4.4192)(9.43319,-4.4192)(9.44316,-4.4192)(9.45314,-4.4192)(9.46311,-4.4192)(9.47308,-4.4192)(9.48305,-4.4192)(9.49302,-4.4192)(9.50299,-4.4192)(9.51297,-4.4192)(9.52294,-4.4192)(9.53291,-4.4192)(9.54288,-4.4192)(9.55285,-4.4192)(9.56282,-4.4192)(9.5728,-4.4192)(9.58277,-4.4192)(9.59274,-4.4192)(9.60271,-4.4192)(9.61268,-4.4192)(9.62265,-4.4192)(9.63263,-4.4192)(9.6426,-4.4192)(9.65257,-4.4192)(9.66254,-4.4192)(9.67251,-4.4192)(9.68248,-4.4192)(9.69246,-4.4192)(9.70243,-4.4192)(9.7124,-4.4192)(9.72237,-4.4192)(9.73234,-4.4192)(9.74231,-4.4192)(9.75229,-4.4192)(9.76226,-4.4192)(9.77223,-4.4192)(9.7822,-4.4192)(9.79217,-4.4192)(9.80214,-4.4192)(9.81212,-4.4192)(9.82209,-4.4192)(9.83206,-4.4192)(9.84203,-4.4192)(9.852,-4.4192)(9.86197,-4.4192)(9.87195,-4.4192)(9.88192,-4.4192)(9.89189,-4.4192)(9.90186,-4.4192)(9.91183,-4.4192)(9.9218,-4.4192)(9.93178,-4.4192)(9.94175,-4.4192)(9.95172,-4.4192)(9.96169,-4.4192)(9.97166,-4.4192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,-0.494905)(-1.96442,-0.494905)(-1.95445,-0.494905)(-1.94447,-0.494905)(-1.9345,-0.494905)(-1.92453,-0.494905)(-1.91456,-0.494905)(-1.90459,-0.494905)(-1.89462,-0.494905)(-1.88464,-0.494905)(-1.87467,-0.494905)(-1.8647,-0.494905)(-1.85473,-0.494905)(-1.84476,-0.494905)(-1.83479,-0.494905)(-1.82481,-0.494905)(-1.81484,-0.494905)(-1.80487,-0.494905)(-1.7949,-0.494905)(-1.78493,-0.494905)(-1.77496,-0.494905)(-1.76498,-0.494905)(-1.75501,-0.494905)(-1.74504,-0.494905)(-1.73507,-0.494905)(-1.7251,-0.494905)(-1.71513,-0.494905)(-1.70515,-0.494905)(-1.69518,-0.494905)(-1.68521,-0.494905)(-1.67524,-0.494905)(-1.66527,-0.494905)(-1.6553,-0.494905)(-1.64532,-0.494905)(-1.63535,-0.494905)(-1.62538,-0.494905)(-1.61541,-0.494905)(-1.60544,-0.494905)(-1.59547,-0.494905)(-1.58549,-0.494905)(-1.57552,-0.494905)(-1.56555,-0.494905)(-1.55558,-0.494905)(-1.54561,-0.494905)(-1.53564,-0.494905)(-1.52566,-0.494905)(-1.51569,-0.494905)(-1.50572,-0.494905)(-1.49575,-0.494905)(-1.48578,-0.494905)(-1.47581,-0.494905)(-1.46583,-0.494905)(-1.45586,-0.494905)(-1.44589,-0.494905)(-1.43592,-0.494905)(-1.42595,-0.494905)(-1.41598,-0.494905)(-1.406,-0.494905)(-1.39603,-0.494905)(-1.38606,-0.494905)(-1.37609,-0.494905)(-1.36612,-0.494905)(-1.35615,-0.494905)(-1.34617,-0.494905)(-1.3362,-0.494905)(-1.32623,-0.494905)(-1.31626,-0.494905)(-1.30629,-0.494905)(-1.29632,-0.494905)(-1.28634,-0.494905)(-1.27637,-0.494905)(-1.2664,-0.494905)(-1.25643,-0.494905)(-1.24646,-0.494905)(-1.23649,-0.494905)(-1.22651,-0.494905)(-1.21654,-0.494905)(-1.20657,-0.494905)(-1.1966,-0.494905)(-1.18663,-0.494905)(-1.17666,-0.494905)(-1.16668,-0.494905)(-1.15671,-0.494905)(-1.14674,-0.494905)(-1.13677,-0.494905)(-1.1268,-0.494905)(-1.11683,-0.494905)(-1.10685,-0.494905)(-1.09688,-0.494905)(-1.08691,-0.494905)(-1.07694,-0.494905)(-1.06697,-0.494905)(-1.057,-0.494905)(-1.04702,-0.494905)(-1.03705,-0.494905)(-1.02708,-0.494905)(-1.01711,-0.494905)(-1.00714,-0.494905)(-0.997166,-0.494905)(-0.987195,-0.494905)(-0.977223,-0.494905)(-0.967251,-0.494905)(-0.95728,-0.494905)(-0.947308,-0.494905)(-0.937336,-0.494905)(-0.927365,-0.494905)(-0.917393,-0.494905)(-0.907421,-0.494905)(-0.89745,-0.494905)(-0.887478,-0.494905)(-0.877506,-0.494905)(-0.867535,-0.494905)(-0.857563,-0.494905)(-0.847591,-0.494905)(-0.83762,-0.494905)(-0.827648,-0.494905)(-0.817676,-0.494905)(-0.807705,-0.494905)(-0.797733,-0.494905)(-0.787761,-0.494905)(-0.77779,-0.494905)(-0.767818,-0.494905)(-0.757846,-0.494905)(-0.747875,-0.494905)(-0.737903,-0.494905)(-0.727931,-0.494905)(-0.71796,-0.494905)(-0.707988,-0.494905)(-0.698016,-0.494905)(-0.688045,-0.494905)(-0.678073,-0.494905)(-0.668101,-0.494905)(-0.65813,-0.494905)(-0.648158,-0.494905)(-0.638186,-0.494905)(-0.628215,-0.494905)(-0.618243,-0.494905)(-0.608271,-0.494905)(-0.5983,-0.494905)(-0.588328,-0.494905)(-0.578356,-0.494905)(-0.568385,-0.494905)(-0.558413,-0.494905)(-0.548441,-0.494905)(-0.53847,-0.494905)(-0.528498,-0.494905)(-0.518526,-0.494905)(-0.508555,-0.494905)(-0.498583,-0.494905)(-0.488611,-0.494905)(-0.47864,-0.494905)(-0.468668,-0.494905)(-0.458696,-0.494905)(-0.448725,-0.494905)(-0.438753,-0.494905)(-0.428781,-0.494905)(-0.41881,-0.494905)(-0.408838,-0.494905)(-0.398866,-0.494905)(-0.388895,-0.494905)(-0.378923,-0.494905)(-0.368951,-0.494905)(-0.35898,-0.494905)(-0.349008,-0.494905)(-0.339037,-0.494905)(-0.329065,-0.494905)(-0.319093,-0.494905)(-0.309122,-0.494905)(-0.29915,-0.494905)(-0.289178,-0.494905)(-0.279207,-0.494905)(-0.269235,-0.494905)(-0.259263,-0.494905)(-0.249292,-0.494905)(-0.23932,-0.494905)(-0.229348,-0.494905)(-0.219377,-0.494905)(-0.209405,-0.494905)(-0.199433,-0.494905)(-0.189462,-0.494905)(-0.17949,-0.494905)(-0.169518,-0.494905)(-0.159547,-0.494905)(-0.149575,-0.494905)(-0.139603,-0.494905)(-0.129632,-0.494905)(-0.11966,-0.494905)(-0.109688,-0.494905)(-0.0997166,-0.494905)(-0.089745,-0.494905)(-0.0797733,-0.494905)(-0.0698016,-0.494905)(-0.05983,-0.494905)(-0.0498583,-0.494905)(-0.0398866,-0.494905)(-0.029915,-0.494905)(-0.0199433,-0.494905)(-0.00997166,-0.494905)(0,-0.494905)(0.00997166,-0.494905)(0.0199433,-5.13415)(0.029915,-5.13415)(0.0398866,-5.13415)(0.0498583,-5.13415)(0.05983,-5.13415)(0.0698016,-5.13415)(0.0797733,-5.13415)(0.089745,-5.13415)(0.0997166,-5.13415)(0.109688,-5.13415)(0.11966,-5.13415)(0.129632,-5.13415)(0.139603,-5.13415)(0.149575,-5.13415)(0.159547,-5.13415)(0.169518,-5.13415)(0.17949,-5.13415)(0.189462,-5.13415)(0.199433,-5.13415)(0.209405,-5.13415)(0.219377,-5.13415)(0.229348,-5.13415)(0.23932,-5.13415)(0.249292,-5.13415)(0.259263,-5.13415)(0.269235,-5.13415)(0.279207,-5.13415)(0.289178,-5.13415)(0.29915,-5.13415)(0.309122,-5.13415)(0.319093,-5.13415)(0.329065,-5.13415)(0.339037,-5.13415)(0.349008,-5.13415)(0.35898,-5.13415)(0.368951,-5.13415)(0.378923,-5.13415)(0.388895,-5.13415)(0.398866,-5.13415)(0.408838,-5.13415)(0.41881,-5.13415)(0.428781,-5.13415)(0.438753,-5.13415)(0.448725,-5.13415)(0.458696,-5.13415)(0.468668,-5.13415)(0.47864,-5.13415)(0.488611,-5.13415)(0.498583,-5.13415)(0.508555,-5.13415)(0.518526,-5.13415)(0.528498,-5.13415)(0.53847,-5.13415)(0.548441,-5.13415)(0.558413,-5.13415)(0.568385,-5.13415)(0.578356,-5.13415)(0.588328,-5.13415)(0.5983,-5.13415)(0.608271,-5.13415)(0.618243,-5.13415)(0.628215,-5.13415)(0.638186,-5.13415)(0.648158,-5.13415)(0.65813,-5.13415)(0.668101,-5.13415)(0.678073,-5.13415)(0.688045,-5.13415)(0.698016,-5.13415)(0.707988,-5.13415)(0.71796,-5.13415)(0.727931,-5.13415)(0.737903,-5.13415)(0.747875,-5.13415)(0.757846,-5.13415)(0.767818,-5.13415)(0.77779,-5.13415)(0.787761,-5.13415)(0.797733,-5.13415)(0.807705,-5.13415)(0.817676,-5.13415)(0.827648,-5.13415)(0.83762,-5.13415)(0.847591,-5.13415)(0.857563,-5.13415)(0.867535,-5.13415)(0.877506,-5.13415)(0.887478,-5.13415)(0.89745,-5.13415)(0.907421,-5.13415)(0.917393,-5.13415)(0.927365,-5.13415)(0.937336,-5.13415)(0.947308,-5.13415)(0.95728,-5.13415)(0.967251,-5.13415)(0.977223,-5.13415)(0.987195,-5.13415)(0.997166,-5.13415)(1.00714,-5.13415)(1.01711,-5.13415)(1.02708,-5.13415)(1.03705,-5.13415)(1.04702,-5.13415)(1.057,-5.13415)(1.06697,-5.13415)(1.07694,-5.13415)(1.08691,-5.13415)(1.09688,-5.13415)(1.10685,-5.13415)(1.11683,-5.13415)(1.1268,-5.13415)(1.13677,-5.13415)(1.14674,-5.13415)(1.15671,-5.13415)(1.16668,-5.13415)(1.17666,-5.13415)(1.18663,-5.13415)(1.1966,-5.13415)(1.20657,-5.13415)(1.21654,-5.13415)(1.22651,-5.13415)(1.23649,-5.13415)(1.24646,-5.13415)(1.25643,-5.13415)(1.2664,-5.13415)(1.27637,-5.13415)(1.28634,-5.13415)(1.29632,-5.13415)(1.30629,-5.13415)(1.31626,-5.13415)(1.32623,-5.13415)(1.3362,-5.13415)(1.34617,-5.13415)(1.35615,-5.13415)(1.36612,-5.13415)(1.37609,-5.13415)(1.38606,-5.13415)(1.39603,-5.13415)(1.406,-5.13415)(1.41598,-5.13415)(1.42595,-5.13415)(1.43592,-5.13415)(1.44589,-5.13415)(1.45586,-5.13415)(1.46583,-5.13415)(1.47581,-5.13415)(1.48578,-5.13415)(1.49575,-5.13415)(1.50572,-5.13415)(1.51569,-5.13415)(1.52566,-5.13415)(1.53564,-5.13415)(1.54561,-5.13415)(1.55558,-5.13415)(1.56555,-5.13415)(1.57552,-5.13415)(1.58549,-5.13415)(1.59547,-5.13415)(1.60544,-5.13415)(1.61541,-5.13415)(1.62538,-5.13415)(1.63535,-5.13415)(1.64532,-5.13415)(1.6553,-5.13415)(1.66527,-5.13415)(1.67524,-5.13415)(1.68521,-5.13415)(1.69518,-5.13415)(1.70515,-5.13415)(1.71513,-5.13415)(1.7251,-5.13415)(1.73507,-5.13415)(1.74504,-5.13415)(1.75501,-5.13415)(1.76498,-5.13415)(1.77496,-5.13415)(1.78493,-5.13415)(1.7949,-5.13415)(1.80487,-5.13415)(1.81484,-5.13415)(1.82481,-5.13415)(1.83479,-5.13415)(1.84476,-5.13415)(1.85473,-5.13415)(1.8647,-5.13415)(1.87467,-5.13415)(1.88464,-5.13415)(1.89462,-5.13415)(1.90459,-5.13415)(1.91456,-5.13415)(1.92453,-5.13415)(1.9345,-5.13415)(1.94447,-5.13415)(1.95445,-5.13415)(1.96442,-5.13415)(1.97439,-5.13415)(1.98436,-5.13415)(1.99433,-5.13415)(2.0043,-5.13415)(2.01428,-5.13415)(2.02425,-5.13415)(2.03422,-5.13415)(2.04419,-5.13415)(2.05416,-5.13415)(2.06413,-5.13415)(2.07411,-5.13415)(2.08408,-5.13415)(2.09405,-5.13415)(2.10402,-5.13415)(2.11399,-5.13415)(2.12396,-5.13415)(2.13394,-5.13415)(2.14391,-5.13415)(2.15388,-5.13415)(2.16385,-5.13415)(2.17382,-5.13415)(2.18379,-5.13415)(2.19377,-5.13415)(2.20374,-5.13415)(2.21371,-5.13415)(2.22368,-5.13415)(2.23365,-5.13415)(2.24362,-5.13415)(2.2536,-5.13415)(2.26357,-5.13415)(2.27354,-5.13415)(2.28351,-5.13415)(2.29348,-5.13415)(2.30345,-5.13415)(2.31343,-5.13415)(2.3234,-5.13415)(2.33337,-5.13415)(2.34334,-5.13415)(2.35331,-5.13415)(2.36328,-5.13415)(2.37326,-5.13415)(2.38323,-5.13415)(2.3932,-5.13415)(2.40317,-5.13415)(2.41314,-5.13415)(2.42311,-5.13415)(2.43309,-5.13415)(2.44306,-5.13415)(2.45303,-5.13415)(2.463,-5.13415)(2.47297,-5.13415)(2.48294,-5.13415)(2.49292,-5.13415)(2.50289,-5.13415)(2.51286,-5.13415)(2.52283,-5.13415)(2.5328,-5.13415)(2.54277,-5.13415)(2.55275,-5.13415)(2.56272,-5.13415)(2.57269,-5.13415)(2.58266,-5.13415)(2.59263,-5.13415)(2.6026,-5.13415)(2.61258,-5.13415)(2.62255,-5.13415)(2.63252,-5.13415)(2.64249,-5.13415)(2.65246,-5.13415)(2.66243,-5.13415)(2.67241,-5.13415)(2.68238,-5.13415)(2.69235,-5.13415)(2.70232,-5.13415)(2.71229,-5.13415)(2.72226,-5.13415)(2.73224,-5.13415)(2.74221,-5.13415)(2.75218,-5.13415)(2.76215,-5.13415)(2.77212,-5.13415)(2.78209,-5.13415)(2.79207,-5.13415)(2.80204,-5.13415)(2.81201,-5.13415)(2.82198,-5.13415)(2.83195,-5.13415)(2.84192,-5.13415)(2.8519,-5.13415)(2.86187,-5.13415)(2.87184,-5.13415)(2.88181,-5.13415)(2.89178,-5.13415)(2.90175,-5.13415)(2.91173,-5.13415)(2.9217,-5.13415)(2.93167,-5.13415)(2.94164,-5.13415)(2.95161,-5.13415)(2.96158,-5.13415)(2.97156,-5.13415)(2.98153,-5.13415)(2.9915,-5.13415)(3.00147,-5.13415)(3.01144,-5.13415)(3.02141,-5.13415)(3.03139,-5.13415)(3.04136,-5.13415)(3.05133,-5.13415)(3.0613,-5.13415)(3.07127,-5.13415)(3.08124,-5.13415)(3.09122,-5.13415)(3.10119,-5.13415)(3.11116,-5.13415)(3.12113,-5.13415)(3.1311,-5.13415)(3.14107,-5.13415)(3.15105,-5.13415)(3.16102,-5.13415)(3.17099,-5.13415)(3.18096,-5.13415)(3.19093,-5.13415)(3.2009,-5.13415)(3.21088,-5.13415)(3.22085,-5.13415)(3.23082,-5.13415)(3.24079,-5.13415)(3.25076,-5.13415)(3.26073,-5.13415)(3.27071,-5.13415)(3.28068,-5.13415)(3.29065,-5.13415)(3.30062,-5.13415)(3.31059,-5.13415)(3.32056,-5.13415)(3.33054,-5.13415)(3.34051,-5.13415)(3.35048,-5.13415)(3.36045,-5.13415)(3.37042,-5.13415)(3.38039,-5.13415)(3.39037,-5.13415)(3.40034,-5.13415)(3.41031,-5.13415)(3.42028,-5.13415)(3.43025,-5.13415)(3.44022,-5.13415)(3.4502,-5.13415)(3.46017,-5.13415)(3.47014,-5.13415)(3.48011,-5.13415)(3.49008,-5.13415)(3.50005,-5.13415)(3.51003,-5.13415)(3.52,-5.13415)(3.52997,-5.13415)(3.53994,-5.13415)(3.54991,-5.13415)(3.55988,-5.13415)(3.56985,-5.13415)(3.57983,-5.13415)(3.5898,-5.13415)(3.59977,-5.13415)(3.60974,-5.13415)(3.61971,-5.13415)(3.62968,-5.13415)(3.63966,-5.13415)(3.64963,-5.13415)(3.6596,-5.13415)(3.66957,-5.13415)(3.67954,-5.13415)(3.68951,-5.13415)(3.69949,-5.13415)(3.70946,-5.13415)(3.71943,-5.13415)(3.7294,-5.13415)(3.73937,-5.13415)(3.74934,-5.13415)(3.75932,-5.13415)(3.76929,-5.13415)(3.77926,-5.13415)(3.78923,-5.13415)(3.7992,-5.13415)(3.80917,-5.13415)(3.81915,-5.13415)(3.82912,-5.13415)(3.83909,-5.13415)(3.84906,-5.13415)(3.85903,-5.13415)(3.869,-5.13415)(3.87898,-5.13415)(3.88895,-5.13415)(3.89892,-5.13415)(3.90889,-5.13415)(3.91886,-5.13415)(3.92883,-5.13415)(3.93881,-5.13415)(3.94878,-5.13415)(3.95875,-5.13415)(3.96872,-5.13415)(3.97869,-5.13415)(3.98866,-5.13415)(3.99864,-5.13415)(4.00861,-5.13415)(4.01858,-5.13415)(4.02855,-5.13415)(4.03852,-5.13415)(4.04849,-5.13415)(4.05847,-5.13415)(4.06844,-5.13415)(4.07841,-5.13415)(4.08838,-5.13415)(4.09835,-5.13415)(4.10832,-5.13415)(4.1183,-5.13415)(4.12827,-5.13415)(4.13824,-5.13415)(4.14821,-5.13415)(4.15818,-5.13415)(4.16815,-5.13415)(4.17813,-5.13415)(4.1881,-5.13415)(4.19807,-5.13415)(4.20804,-5.13415)(4.21801,-5.13415)(4.22798,-5.13415)(4.23796,-5.13415)(4.24793,-5.13415)(4.2579,-5.13415)(4.26787,-5.13415)(4.27784,-5.13415)(4.28781,-5.13415)(4.29779,-5.13415)(4.30776,-5.13415)(4.31773,-5.13415)(4.3277,-5.13415)(4.33767,-5.13415)(4.34764,-5.13415)(4.35762,-5.13415)(4.36759,-5.13415)(4.37756,-5.13415)(4.38753,-5.13415)(4.3975,-5.13415)(4.40747,-5.13415)(4.41745,-5.13415)(4.42742,-5.13415)(4.43739,-5.13415)(4.44736,-5.13415)(4.45733,-5.13415)(4.4673,-5.13415)(4.47728,-5.13415)(4.48725,-5.13415)(4.49722,-5.13415)(4.50719,-5.13415)(4.51716,-5.13415)(4.52713,-5.13415)(4.53711,-5.13415)(4.54708,-5.13415)(4.55705,-5.13415)(4.56702,-5.13415)(4.57699,-5.13415)(4.58696,-5.13415)(4.59694,-5.13415)(4.60691,-5.13415)(4.61688,-5.13415)(4.62685,-5.13415)(4.63682,-5.13415)(4.64679,-5.13415)(4.65677,-5.13415)(4.66674,-5.13415)(4.67671,-5.13415)(4.68668,-5.13415)(4.69665,-5.13415)(4.70662,-5.13415)(4.7166,-5.13415)(4.72657,-5.13415)(4.73654,-5.13415)(4.74651,-5.13415)(4.75648,-5.13415)(4.76645,-5.13415)(4.77643,-5.13415)(4.7864,-5.13415)(4.79637,-5.13415)(4.80634,-5.13415)(4.81631,-5.13415)(4.82628,-5.13415)(4.83626,-5.13415)(4.84623,-5.13415)(4.8562,-5.13415)(4.86617,-5.13415)(4.87614,-5.13415)(4.88611,-5.13415)(4.89609,-5.13415)(4.90606,-5.13415)(4.91603,-5.13415)(4.926,-5.13415)(4.93597,-5.13415)(4.94594,-5.13415)(4.95592,-5.13415)(4.96589,-5.13415)(4.97586,-5.13415)(4.98583,-5.13415)(4.9958,-5.13415)(5.00577,-5.13415)(5.01575,-5.13415)(5.02572,-5.13415)(5.03569,-5.13415)(5.04566,-5.13415)(5.05563,-5.13415)(5.0656,-5.13415)(5.07558,-5.13415)(5.08555,-5.13415)(5.09552,-5.13415)(5.10549,-5.13415)(5.11546,-5.13415)(5.12543,-5.13415)(5.13541,-5.13415)(5.14538,-5.13415)(5.15535,-5.13415)(5.16532,-5.13415)(5.17529,-5.13415)(5.18526,-5.13415)(5.19524,-5.13415)(5.20521,-5.13415)(5.21518,-5.13415)(5.22515,-5.13415)(5.23512,-5.13415)(5.24509,-5.13415)(5.25507,-5.13415)(5.26504,-5.13415)(5.27501,-5.13415)(5.28498,-5.13415)(5.29495,-5.13415)(5.30492,-5.13415)(5.3149,-5.13415)(5.32487,-5.13415)(5.33484,-5.13415)(5.34481,-5.13415)(5.35478,-5.13415)(5.36475,-5.13415)(5.37473,-5.13415)(5.3847,-5.13415)(5.39467,-5.13415)(5.40464,-5.13415)(5.41461,-5.13415)(5.42458,-5.13415)(5.43456,-5.13415)(5.44453,-5.13415)(5.4545,-5.13415)(5.46447,-5.13415)(5.47444,-5.13415)(5.48441,-5.13415)(5.49439,-5.13415)(5.50436,-5.13415)(5.51433,-5.13415)(5.5243,-5.13415)(5.53427,-5.13415)(5.54424,-5.13415)(5.55422,-5.13415)(5.56419,-5.13415)(5.57416,-5.13415)(5.58413,-5.13415)(5.5941,-5.13415)(5.60407,-5.13415)(5.61405,-5.13415)(5.62402,-5.13415)(5.63399,-5.13415)(5.64396,-5.13415)(5.65393,-5.13415)(5.6639,-5.13415)(5.67388,-5.13415)(5.68385,-5.13415)(5.69382,-5.13415)(5.70379,-5.13415)(5.71376,-5.13415)(5.72373,-5.13415)(5.73371,-5.13415)(5.74368,-5.13415)(5.75365,-5.13415)(5.76362,-5.13415)(5.77359,-5.13415)(5.78356,-5.13415)(5.79354,-5.13415)(5.80351,-5.13415)(5.81348,-5.13415)(5.82345,-5.13415)(5.83342,-5.13415)(5.84339,-5.13415)(5.85337,-5.13415)(5.86334,-5.13415)(5.87331,-5.13415)(5.88328,-5.13415)(5.89325,-5.13415)(5.90322,-5.13415)(5.9132,-5.13415)(5.92317,-5.13415)(5.93314,-5.13415)(5.94311,-5.13415)(5.95308,-5.13415)(5.96305,-5.13415)(5.97303,-5.13415)(5.983,-5.13415)(5.99297,-5.13415)(6.00294,-5.13415)(6.01291,-5.13415)(6.02288,-5.13415)(6.03286,-5.13415)(6.04283,-5.13415)(6.0528,-5.13415)(6.06277,-5.13415)(6.07274,-5.13415)(6.08271,-5.13415)(6.09269,-5.13415)(6.10266,-5.13415)(6.11263,-5.13415)(6.1226,-5.13415)(6.13257,-5.13415)(6.14254,-5.13415)(6.15252,-5.13415)(6.16249,-5.13415)(6.17246,-5.13415)(6.18243,-5.13415)(6.1924,-5.13415)(6.20237,-5.13415)(6.21235,-5.13415)(6.22232,-5.13415)(6.23229,-5.13415)(6.24226,-5.13415)(6.25223,-5.13415)(6.2622,-5.13415)(6.27218,-5.13415)(6.28215,-5.13415)(6.29212,-5.13415)(6.30209,-5.13415)(6.31206,-5.13415)(6.32203,-5.13415)(6.33201,-5.13415)(6.34198,-5.13415)(6.35195,-5.13415)(6.36192,-5.13415)(6.37189,-5.13415)(6.38186,-5.13415)(6.39184,-5.13415)(6.40181,-5.13415)(6.41178,-5.13415)(6.42175,-5.13415)(6.43172,-5.13415)(6.44169,-5.13415)(6.45167,-5.13415)(6.46164,-5.13415)(6.47161,-5.13415)(6.48158,-5.13415)(6.49155,-5.13415)(6.50152,-5.13415)(6.5115,-5.13415)(6.52147,-5.13415)(6.53144,-5.13415)(6.54141,-5.13415)(6.55138,-5.13415)(6.56135,-5.13415)(6.57133,-5.13415)(6.5813,-5.13415)(6.59127,-5.13415)(6.60124,-5.13415)(6.61121,-5.13415)(6.62118,-5.13415)(6.63116,-5.13415)(6.64113,-5.13415)(6.6511,-5.13415)(6.66107,-5.13415)(6.67104,-5.13415)(6.68101,-5.13415)(6.69099,-5.13415)(6.70096,-5.13415)(6.71093,-5.13415)(6.7209,-5.13415)(6.73087,-5.13415)(6.74084,-5.13415)(6.75082,-5.13415)(6.76079,-5.13415)(6.77076,-5.13415)(6.78073,-5.13415)(6.7907,-5.13415)(6.80067,-5.13415)(6.81065,-5.13415)(6.82062,-5.13415)(6.83059,-5.13415)(6.84056,-5.13415)(6.85053,-5.13415)(6.8605,-5.13415)(6.87048,-5.13415)(6.88045,-5.13415)(6.89042,-5.13415)(6.90039,-5.13415)(6.91036,-5.13415)(6.92033,-5.13415)(6.93031,-5.13415)(6.94028,-5.13415)(6.95025,-5.13415)(6.96022,-5.13415)(6.97019,-5.13415)(6.98016,-5.13415)(6.99014,-5.13415)(7.00011,-5.13415)(7.01008,-5.13415)(7.02005,-5.13415)(7.03002,-5.13415)(7.03999,-5.13415)(7.04996,-5.13415)(7.05994,-5.13415)(7.06991,-5.13415)(7.07988,-5.13415)(7.08985,-5.13415)(7.09982,-5.13415)(7.10979,-5.13415)(7.11977,-5.13415)(7.12974,-5.13415)(7.13971,-5.13415)(7.14968,-5.13415)(7.15965,-5.13415)(7.16962,-5.13415)(7.1796,-5.13415)(7.18957,-5.13415)(7.19954,-5.13415)(7.20951,-5.13415)(7.21948,-5.13415)(7.22945,-5.13415)(7.23943,-5.13415)(7.2494,-5.13415)(7.25937,-5.13415)(7.26934,-5.13415)(7.27931,-5.13415)(7.28928,-5.13415)(7.29926,-5.13415)(7.30923,-5.13415)(7.3192,-5.13415)(7.32917,-5.13415)(7.33914,-5.13415)(7.34911,-5.13415)(7.35909,-5.13415)(7.36906,-5.13415)(7.37903,-5.13415)(7.389,-5.13415)(7.39897,-5.13415)(7.40894,-5.13415)(7.41892,-5.13415)(7.42889,-5.13415)(7.43886,-5.13415)(7.44883,-5.13415)(7.4588,-5.13415)(7.46877,-5.13415)(7.47875,-5.13415)(7.48872,-5.13415)(7.49869,-5.13415)(7.50866,-5.13415)(7.51863,-5.13415)(7.5286,-5.13415)(7.53858,-5.13415)(7.54855,-5.13415)(7.55852,-5.13415)(7.56849,-5.13415)(7.57846,-5.13415)(7.58843,-5.13415)(7.59841,-5.13415)(7.60838,-5.13415)(7.61835,-5.13415)(7.62832,-5.13415)(7.63829,-5.13415)(7.64826,-5.13415)(7.65824,-5.13415)(7.66821,-5.13415)(7.67818,-5.13415)(7.68815,-5.13415)(7.69812,-5.13415)(7.70809,-5.13415)(7.71807,-5.13415)(7.72804,-5.13415)(7.73801,-5.13415)(7.74798,-5.13415)(7.75795,-5.13415)(7.76792,-5.13415)(7.7779,-5.13415)(7.78787,-5.13415)(7.79784,-5.13415)(7.80781,-5.13415)(7.81778,-5.13415)(7.82775,-5.13415)(7.83773,-5.13415)(7.8477,-5.13415)(7.85767,-5.13415)(7.86764,-5.13415)(7.87761,-5.13415)(7.88758,-5.13415)(7.89756,-5.13415)(7.90753,-5.13415)(7.9175,-5.13415)(7.92747,-5.13415)(7.93744,-5.13415)(7.94741,-5.13415)(7.95739,-5.13415)(7.96736,-5.13415)(7.97733,-5.13415)(7.9873,-5.13415)(7.99727,-5.13415)(8.00724,-5.13415)(8.01722,-5.13415)(8.02719,-5.13415)(8.03716,-5.13415)(8.04713,-5.13415)(8.0571,-5.13415)(8.06707,-5.13415)(8.07705,-5.13415)(8.08702,-5.13415)(8.09699,-5.13415)(8.10696,-5.13415)(8.11693,-5.13415)(8.1269,-5.13415)(8.13688,-5.13415)(8.14685,-5.13415)(8.15682,-5.13415)(8.16679,-5.13415)(8.17676,-5.13415)(8.18673,-5.13415)(8.19671,-5.13415)(8.20668,-5.13415)(8.21665,-5.13415)(8.22662,-5.13415)(8.23659,-5.13415)(8.24656,-5.13415)(8.25654,-5.13415)(8.26651,-5.13415)(8.27648,-5.13415)(8.28645,-5.13415)(8.29642,-5.13415)(8.30639,-5.13415)(8.31637,-5.13415)(8.32634,-5.13415)(8.33631,-5.13415)(8.34628,-5.13415)(8.35625,-5.13415)(8.36622,-5.13415)(8.3762,-5.13415)(8.38617,-5.13415)(8.39614,-5.13415)(8.40611,-5.13415)(8.41608,-5.13415)(8.42605,-5.13415)(8.43603,-5.13415)(8.446,-5.13415)(8.45597,-5.13415)(8.46594,-5.13415)(8.47591,-5.13415)(8.48588,-5.13415)(8.49586,-5.13415)(8.50583,-5.13415)(8.5158,-5.13415)(8.52577,-5.13415)(8.53574,-5.13415)(8.54571,-5.13415)(8.55569,-5.13415)(8.56566,-5.13415)(8.57563,-5.13415)(8.5856,-5.13415)(8.59557,-5.13415)(8.60554,-5.13415)(8.61552,-5.13415)(8.62549,-5.13415)(8.63546,-5.13415)(8.64543,-5.13415)(8.6554,-5.13415)(8.66537,-5.13415)(8.67535,-5.13415)(8.68532,-5.13415)(8.69529,-5.13415)(8.70526,-5.13415)(8.71523,-5.13415)(8.7252,-5.13415)(8.73518,-5.13415)(8.74515,-5.13415)(8.75512,-5.13415)(8.76509,-5.13415)(8.77506,-5.13415)(8.78503,-5.13415)(8.79501,-5.13415)(8.80498,-5.13415)(8.81495,-5.13415)(8.82492,-5.13415)(8.83489,-5.13415)(8.84486,-5.13415)(8.85484,-5.13415)(8.86481,-5.13415)(8.87478,-5.13415)(8.88475,-5.13415)(8.89472,-5.13415)(8.90469,-5.13415)(8.91467,-5.13415)(8.92464,-5.13415)(8.93461,-5.13415)(8.94458,-5.13415)(8.95455,-5.13415)(8.96452,-5.13415)(8.9745,-5.13415)(8.98447,-5.13415)(8.99444,-5.13415)(9.00441,-5.13415)(9.01438,-5.13415)(9.02435,-5.13415)(9.03433,-5.13415)(9.0443,-5.13415)(9.05427,-5.13415)(9.06424,-5.13415)(9.07421,-5.13415)(9.08418,-5.13415)(9.09416,-5.13415)(9.10413,-5.13415)(9.1141,-5.13415)(9.12407,-5.13415)(9.13404,-5.13415)(9.14401,-5.13415)(9.15399,-5.13415)(9.16396,-5.13415)(9.17393,-5.13415)(9.1839,-5.13415)(9.19387,-5.13415)(9.20384,-5.13415)(9.21382,-5.13415)(9.22379,-5.13415)(9.23376,-5.13415)(9.24373,-5.13415)(9.2537,-5.13415)(9.26367,-5.13415)(9.27365,-5.13415)(9.28362,-5.13415)(9.29359,-5.13415)(9.30356,-5.13415)(9.31353,-5.13415)(9.3235,-5.13415)(9.33348,-5.13415)(9.34345,-5.13415)(9.35342,-5.13415)(9.36339,-5.13415)(9.37336,-5.13415)(9.38333,-5.13415)(9.39331,-5.13415)(9.40328,-5.13415)(9.41325,-5.13415)(9.42322,-5.13415)(9.43319,-5.13415)(9.44316,-5.13415)(9.45314,-5.13415)(9.46311,-5.13415)(9.47308,-5.13415)(9.48305,-5.13415)(9.49302,-5.13415)(9.50299,-5.13415)(9.51297,-5.13415)(9.52294,-5.13415)(9.53291,-5.13415)(9.54288,-5.13415)(9.55285,-5.13415)(9.56282,-5.13415)(9.5728,-5.13415)(9.58277,-5.13415)(9.59274,-5.13415)(9.60271,-5.13415)(9.61268,-5.13415)(9.62265,-5.13415)(9.63263,-5.13415)(9.6426,-5.13415)(9.65257,-5.13415)(9.66254,-5.13415)(9.67251,-5.13415)(9.68248,-5.13415)(9.69246,-5.13415)(9.70243,-5.13415)(9.7124,-5.13415)(9.72237,-5.13415)(9.73234,-5.13415)(9.74231,-5.13415)(9.75229,-5.13415)(9.76226,-5.13415)(9.77223,-5.13415)(9.7822,-5.13415)(9.79217,-5.13415)(9.80214,-5.13415)(9.81212,-5.13415)(9.82209,-5.13415)(9.83206,-5.13415)(9.84203,-5.13415)(9.852,-5.13415)(9.86197,-5.13415)(9.87195,-5.13415)(9.88192,-5.13415)(9.89189,-5.13415)(9.90186,-5.13415)(9.91183,-5.13415)(9.9218,-5.13415)(9.93178,-5.13415)(9.94175,-5.13415)(9.95172,-5.13415)(9.96169,-5.13415)(9.97166,-5.13415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,0.562784)(-1.96442,0.562784)(-1.95445,0.562784)(-1.94447,0.562784)(-1.9345,0.562784)(-1.92453,0.562784)(-1.91456,0.562784)(-1.90459,0.562784)(-1.89462,0.562784)(-1.88464,0.562784)(-1.87467,0.562784)(-1.8647,0.562784)(-1.85473,0.562784)(-1.84476,0.562784)(-1.83479,0.562784)(-1.82481,0.562784)(-1.81484,0.562784)(-1.80487,0.562784)(-1.7949,0.562784)(-1.78493,0.562784)(-1.77496,0.562784)(-1.76498,0.562784)(-1.75501,0.562784)(-1.74504,0.562784)(-1.73507,0.562784)(-1.7251,0.562784)(-1.71513,0.562784)(-1.70515,0.562784)(-1.69518,0.562784)(-1.68521,0.562784)(-1.67524,0.562784)(-1.66527,0.562784)(-1.6553,0.562784)(-1.64532,0.562784)(-1.63535,0.562784)(-1.62538,0.562784)(-1.61541,0.562784)(-1.60544,0.562784)(-1.59547,0.562784)(-1.58549,0.562784)(-1.57552,0.562784)(-1.56555,0.562784)(-1.55558,0.562784)(-1.54561,0.562784)(-1.53564,0.562784)(-1.52566,0.562784)(-1.51569,0.562784)(-1.50572,0.562784)(-1.49575,0.562784)(-1.48578,0.562784)(-1.47581,0.562784)(-1.46583,0.562784)(-1.45586,0.562784)(-1.44589,0.562784)(-1.43592,0.562784)(-1.42595,0.562784)(-1.41598,0.562784)(-1.406,0.562784)(-1.39603,0.562784)(-1.38606,0.562784)(-1.37609,0.562784)(-1.36612,0.562784)(-1.35615,0.562784)(-1.34617,0.562784)(-1.3362,0.562784)(-1.32623,0.562784)(-1.31626,0.562784)(-1.30629,0.562784)(-1.29632,0.562784)(-1.28634,0.562784)(-1.27637,0.562784)(-1.2664,0.562784)(-1.25643,0.562784)(-1.24646,0.562784)(-1.23649,0.562784)(-1.22651,0.562784)(-1.21654,0.562784)(-1.20657,0.562784)(-1.1966,0.562784)(-1.18663,0.562784)(-1.17666,0.562784)(-1.16668,0.562784)(-1.15671,0.562784)(-1.14674,0.562784)(-1.13677,0.562784)(-1.1268,0.562784)(-1.11683,0.562784)(-1.10685,0.562784)(-1.09688,0.562784)(-1.08691,0.562784)(-1.07694,0.562784)(-1.06697,0.562784)(-1.057,0.562784)(-1.04702,0.562784)(-1.03705,0.562784)(-1.02708,0.562784)(-1.01711,0.562784)(-1.00714,0.562784)(-0.997166,0.562784)(-0.987195,0.562784)(-0.977223,0.562784)(-0.967251,0.562784)(-0.95728,0.562784)(-0.947308,0.562784)(-0.937336,0.562784)(-0.927365,0.562784)(-0.917393,0.562784)(-0.907421,0.562784)(-0.89745,0.562784)(-0.887478,0.562784)(-0.877506,0.562784)(-0.867535,0.562784)(-0.857563,0.562784)(-0.847591,0.562784)(-0.83762,0.562784)(-0.827648,0.562784)(-0.817676,0.562784)(-0.807705,0.562784)(-0.797733,0.562784)(-0.787761,0.562784)(-0.77779,0.562784)(-0.767818,0.562784)(-0.757846,0.562784)(-0.747875,0.562784)(-0.737903,0.562784)(-0.727931,0.562784)(-0.71796,0.562784)(-0.707988,0.562784)(-0.698016,0.562784)(-0.688045,0.562784)(-0.678073,0.562784)(-0.668101,0.562784)(-0.65813,0.562784)(-0.648158,0.562784)(-0.638186,0.562784)(-0.628215,0.562784)(-0.618243,0.562784)(-0.608271,0.562784)(-0.5983,0.562784)(-0.588328,0.562784)(-0.578356,0.562784)(-0.568385,0.562784)(-0.558413,0.562784)(-0.548441,0.562784)(-0.53847,0.562784)(-0.528498,0.562784)(-0.518526,0.562784)(-0.508555,0.562784)(-0.498583,0.562784)(-0.488611,0.562784)(-0.47864,0.562784)(-0.468668,0.562784)(-0.458696,0.562784)(-0.448725,0.562784)(-0.438753,0.562784)(-0.428781,0.562784)(-0.41881,0.562784)(-0.408838,0.562784)(-0.398866,0.562784)(-0.388895,0.562784)(-0.378923,0.562784)(-0.368951,0.562784)(-0.35898,0.562784)(-0.349008,0.562784)(-0.339037,0.562784)(-0.329065,0.562784)(-0.319093,0.562784)(-0.309122,0.562784)(-0.29915,0.562784)(-0.289178,0.562784)(-0.279207,0.562784)(-0.269235,0.562784)(-0.259263,0.562784)(-0.249292,0.562784)(-0.23932,0.562784)(-0.229348,0.562784)(-0.219377,0.562784)(-0.209405,0.562784)(-0.199433,0.562784)(-0.189462,0.562784)(-0.17949,0.562784)(-0.169518,0.562784)(-0.159547,0.562784)(-0.149575,0.562784)(-0.139603,0.562784)(-0.129632,0.562784)(-0.11966,0.562784)(-0.109688,0.562784)(-0.0997166,0.562784)(-0.089745,0.562784)(-0.0797733,0.562784)(-0.0698016,0.562784)(-0.05983,0.562784)(-0.0498583,0.562784)(-0.0398866,0.562784)(-0.029915,0.562784)(-0.0199433,0.562784)(-0.00997166,0.562784)(0,0.562784)(0.00997166,0.562784)(0.0199433,-4.86585)(0.029915,-4.86585)(0.0398866,-4.86585)(0.0498583,-4.86585)(0.05983,-4.86585)(0.0698016,-4.86585)(0.0797733,-4.86585)(0.089745,-4.86585)(0.0997166,-4.86585)(0.109688,-4.86585)(0.11966,-4.86585)(0.129632,-4.86585)(0.139603,-4.86585)(0.149575,-4.86585)(0.159547,-4.86585)(0.169518,-4.86585)(0.17949,-4.86585)(0.189462,-4.86585)(0.199433,-4.86585)(0.209405,-4.86585)(0.219377,-4.86585)(0.229348,-4.86585)(0.23932,-4.86585)(0.249292,-4.86585)(0.259263,-4.86585)(0.269235,-4.86585)(0.279207,-4.86585)(0.289178,-4.86585)(0.29915,-4.86585)(0.309122,-4.86585)(0.319093,-4.86585)(0.329065,-4.86585)(0.339037,-4.86585)(0.349008,-4.86585)(0.35898,-4.86585)(0.368951,-4.86585)(0.378923,-4.86585)(0.388895,-4.86585)(0.398866,-4.86585)(0.408838,-4.86585)(0.41881,-4.86585)(0.428781,-4.86585)(0.438753,-4.86585)(0.448725,-4.86585)(0.458696,-4.86585)(0.468668,-4.86585)(0.47864,-4.86585)(0.488611,-4.86585)(0.498583,-4.86585)(0.508555,-4.86585)(0.518526,-4.86585)(0.528498,-4.86585)(0.53847,-4.86585)(0.548441,-4.86585)(0.558413,-4.86585)(0.568385,-4.86585)(0.578356,-4.86585)(0.588328,-4.86585)(0.5983,-4.86585)(0.608271,-4.86585)(0.618243,-4.86585)(0.628215,-4.86585)(0.638186,-4.86585)(0.648158,-4.86585)(0.65813,-4.86585)(0.668101,-4.86585)(0.678073,-4.86585)(0.688045,-4.86585)(0.698016,-4.86585)(0.707988,-4.86585)(0.71796,-4.86585)(0.727931,-4.86585)(0.737903,-4.86585)(0.747875,-4.86585)(0.757846,-4.86585)(0.767818,-4.86585)(0.77779,-4.86585)(0.787761,-4.86585)(0.797733,-4.86585)(0.807705,-4.86585)(0.817676,-4.86585)(0.827648,-4.86585)(0.83762,-4.86585)(0.847591,-4.86585)(0.857563,-4.86585)(0.867535,-4.86585)(0.877506,-4.86585)(0.887478,-4.86585)(0.89745,-4.86585)(0.907421,-4.86585)(0.917393,-4.86585)(0.927365,-4.86585)(0.937336,-4.86585)(0.947308,-4.86585)(0.95728,-4.86585)(0.967251,-4.86585)(0.977223,-4.86585)(0.987195,-4.86585)(0.997166,-4.86585)(1.00714,-4.86585)(1.01711,-4.86585)(1.02708,-4.86585)(1.03705,-4.86585)(1.04702,-4.86585)(1.057,-4.86585)(1.06697,-4.86585)(1.07694,-4.86585)(1.08691,-4.86585)(1.09688,-4.86585)(1.10685,-4.86585)(1.11683,-4.86585)(1.1268,-4.86585)(1.13677,-4.86585)(1.14674,-4.86585)(1.15671,-4.86585)(1.16668,-4.86585)(1.17666,-4.86585)(1.18663,-4.86585)(1.1966,-4.86585)(1.20657,-4.86585)(1.21654,-4.86585)(1.22651,-4.86585)(1.23649,-4.86585)(1.24646,-4.86585)(1.25643,-4.86585)(1.2664,-4.86585)(1.27637,-4.86585)(1.28634,-4.86585)(1.29632,-4.86585)(1.30629,-4.86585)(1.31626,-4.86585)(1.32623,-4.86585)(1.3362,-4.86585)(1.34617,-4.86585)(1.35615,-4.86585)(1.36612,-4.86585)(1.37609,-4.86585)(1.38606,-4.86585)(1.39603,-4.86585)(1.406,-4.86585)(1.41598,-4.86585)(1.42595,-4.86585)(1.43592,-4.86585)(1.44589,-4.86585)(1.45586,-4.86585)(1.46583,-4.86585)(1.47581,-4.86585)(1.48578,-4.86585)(1.49575,-4.86585)(1.50572,-4.86585)(1.51569,-4.86585)(1.52566,-4.86585)(1.53564,-4.86585)(1.54561,-4.86585)(1.55558,-4.86585)(1.56555,-4.86585)(1.57552,-4.86585)(1.58549,-4.86585)(1.59547,-4.86585)(1.60544,-4.86585)(1.61541,-4.86585)(1.62538,-4.86585)(1.63535,-4.86585)(1.64532,-4.86585)(1.6553,-4.86585)(1.66527,-4.86585)(1.67524,-4.86585)(1.68521,-4.86585)(1.69518,-4.86585)(1.70515,-4.86585)(1.71513,-4.86585)(1.7251,-4.86585)(1.73507,-4.86585)(1.74504,-4.86585)(1.75501,-4.86585)(1.76498,-4.86585)(1.77496,-4.86585)(1.78493,-4.86585)(1.7949,-4.86585)(1.80487,-4.86585)(1.81484,-4.86585)(1.82481,-4.86585)(1.83479,-4.86585)(1.84476,-4.86585)(1.85473,-4.86585)(1.8647,-4.86585)(1.87467,-4.86585)(1.88464,-4.86585)(1.89462,-4.86585)(1.90459,-4.86585)(1.91456,-4.86585)(1.92453,-4.86585)(1.9345,-4.86585)(1.94447,-4.86585)(1.95445,-4.86585)(1.96442,-4.86585)(1.97439,-4.86585)(1.98436,-4.86585)(1.99433,-4.86585)(2.0043,-4.86585)(2.01428,-4.86585)(2.02425,-4.86585)(2.03422,-4.86585)(2.04419,-4.86585)(2.05416,-4.86585)(2.06413,-4.86585)(2.07411,-4.86585)(2.08408,-4.86585)(2.09405,-4.86585)(2.10402,-4.86585)(2.11399,-4.86585)(2.12396,-4.86585)(2.13394,-4.86585)(2.14391,-4.86585)(2.15388,-4.86585)(2.16385,-4.86585)(2.17382,-4.86585)(2.18379,-4.86585)(2.19377,-4.86585)(2.20374,-4.86585)(2.21371,-4.86585)(2.22368,-4.86585)(2.23365,-4.86585)(2.24362,-4.86585)(2.2536,-4.86585)(2.26357,-4.86585)(2.27354,-4.86585)(2.28351,-4.86585)(2.29348,-4.86585)(2.30345,-4.86585)(2.31343,-4.86585)(2.3234,-4.86585)(2.33337,-4.86585)(2.34334,-4.86585)(2.35331,-4.86585)(2.36328,-4.86585)(2.37326,-4.86585)(2.38323,-4.86585)(2.3932,-4.86585)(2.40317,-4.86585)(2.41314,-4.86585)(2.42311,-4.86585)(2.43309,-4.86585)(2.44306,-4.86585)(2.45303,-4.86585)(2.463,-4.86585)(2.47297,-4.86585)(2.48294,-4.86585)(2.49292,-4.86585)(2.50289,-4.86585)(2.51286,-4.86585)(2.52283,-4.86585)(2.5328,-4.86585)(2.54277,-4.86585)(2.55275,-4.86585)(2.56272,-4.86585)(2.57269,-4.86585)(2.58266,-4.86585)(2.59263,-4.86585)(2.6026,-4.86585)(2.61258,-4.86585)(2.62255,-4.86585)(2.63252,-4.86585)(2.64249,-4.86585)(2.65246,-4.86585)(2.66243,-4.86585)(2.67241,-4.86585)(2.68238,-4.86585)(2.69235,-4.86585)(2.70232,-4.86585)(2.71229,-4.86585)(2.72226,-4.86585)(2.73224,-4.86585)(2.74221,-4.86585)(2.75218,-4.86585)(2.76215,-4.86585)(2.77212,-4.86585)(2.78209,-4.86585)(2.79207,-4.86585)(2.80204,-4.86585)(2.81201,-4.86585)(2.82198,-4.86585)(2.83195,-4.86585)(2.84192,-4.86585)(2.8519,-4.86585)(2.86187,-4.86585)(2.87184,-4.86585)(2.88181,-4.86585)(2.89178,-4.86585)(2.90175,-4.86585)(2.91173,-4.86585)(2.9217,-4.86585)(2.93167,-4.86585)(2.94164,-4.86585)(2.95161,-4.86585)(2.96158,-4.86585)(2.97156,-4.86585)(2.98153,-4.86585)(2.9915,-4.86585)(3.00147,-4.86585)(3.01144,-4.86585)(3.02141,-4.86585)(3.03139,-4.86585)(3.04136,-4.86585)(3.05133,-4.86585)(3.0613,-4.86585)(3.07127,-4.86585)(3.08124,-4.86585)(3.09122,-4.86585)(3.10119,-4.86585)(3.11116,-4.86585)(3.12113,-4.86585)(3.1311,-4.86585)(3.14107,-4.86585)(3.15105,-4.86585)(3.16102,-4.86585)(3.17099,-4.86585)(3.18096,-4.86585)(3.19093,-4.86585)(3.2009,-4.86585)(3.21088,-4.86585)(3.22085,-4.86585)(3.23082,-4.86585)(3.24079,-4.86585)(3.25076,-4.86585)(3.26073,-4.86585)(3.27071,-4.86585)(3.28068,-4.86585)(3.29065,-4.86585)(3.30062,-4.86585)(3.31059,-4.86585)(3.32056,-4.86585)(3.33054,-4.86585)(3.34051,-4.86585)(3.35048,-4.86585)(3.36045,-4.86585)(3.37042,-4.86585)(3.38039,-4.86585)(3.39037,-4.86585)(3.40034,-4.86585)(3.41031,-4.86585)(3.42028,-4.86585)(3.43025,-4.86585)(3.44022,-4.86585)(3.4502,-4.86585)(3.46017,-4.86585)(3.47014,-4.86585)(3.48011,-4.86585)(3.49008,-4.86585)(3.50005,-4.86585)(3.51003,-4.86585)(3.52,-4.86585)(3.52997,-4.86585)(3.53994,-4.86585)(3.54991,-4.86585)(3.55988,-4.86585)(3.56985,-4.86585)(3.57983,-4.86585)(3.5898,-4.86585)(3.59977,-4.86585)(3.60974,-4.86585)(3.61971,-4.86585)(3.62968,-4.86585)(3.63966,-4.86585)(3.64963,-4.86585)(3.6596,-4.86585)(3.66957,-4.86585)(3.67954,-4.86585)(3.68951,-4.86585)(3.69949,-4.86585)(3.70946,-4.86585)(3.71943,-4.86585)(3.7294,-4.86585)(3.73937,-4.86585)(3.74934,-4.86585)(3.75932,-4.86585)(3.76929,-4.86585)(3.77926,-4.86585)(3.78923,-4.86585)(3.7992,-4.86585)(3.80917,-4.86585)(3.81915,-4.86585)(3.82912,-4.86585)(3.83909,-4.86585)(3.84906,-4.86585)(3.85903,-4.86585)(3.869,-4.86585)(3.87898,-4.86585)(3.88895,-4.86585)(3.89892,-4.86585)(3.90889,-4.86585)(3.91886,-4.86585)(3.92883,-4.86585)(3.93881,-4.86585)(3.94878,-4.86585)(3.95875,-4.86585)(3.96872,-4.86585)(3.97869,-4.86585)(3.98866,-4.86585)(3.99864,-4.86585)(4.00861,-4.86585)(4.01858,-4.86585)(4.02855,-4.86585)(4.03852,-4.86585)(4.04849,-4.86585)(4.05847,-4.86585)(4.06844,-4.86585)(4.07841,-4.86585)(4.08838,-4.86585)(4.09835,-4.86585)(4.10832,-4.86585)(4.1183,-4.86585)(4.12827,-4.86585)(4.13824,-4.86585)(4.14821,-4.86585)(4.15818,-4.86585)(4.16815,-4.86585)(4.17813,-4.86585)(4.1881,-4.86585)(4.19807,-4.86585)(4.20804,-4.86585)(4.21801,-4.86585)(4.22798,-4.86585)(4.23796,-4.86585)(4.24793,-4.86585)(4.2579,-4.86585)(4.26787,-4.86585)(4.27784,-4.86585)(4.28781,-4.86585)(4.29779,-4.86585)(4.30776,-4.86585)(4.31773,-4.86585)(4.3277,-4.86585)(4.33767,-4.86585)(4.34764,-4.86585)(4.35762,-4.86585)(4.36759,-4.86585)(4.37756,-4.86585)(4.38753,-4.86585)(4.3975,-4.86585)(4.40747,-4.86585)(4.41745,-4.86585)(4.42742,-4.86585)(4.43739,-4.86585)(4.44736,-4.86585)(4.45733,-4.86585)(4.4673,-4.86585)(4.47728,-4.86585)(4.48725,-4.86585)(4.49722,-4.86585)(4.50719,-4.86585)(4.51716,-4.86585)(4.52713,-4.86585)(4.53711,-4.86585)(4.54708,-4.86585)(4.55705,-4.86585)(4.56702,-4.86585)(4.57699,-4.86585)(4.58696,-4.86585)(4.59694,-4.86585)(4.60691,-4.86585)(4.61688,-4.86585)(4.62685,-4.86585)(4.63682,-4.86585)(4.64679,-4.86585)(4.65677,-4.86585)(4.66674,-4.86585)(4.67671,-4.86585)(4.68668,-4.86585)(4.69665,-4.86585)(4.70662,-4.86585)(4.7166,-4.86585)(4.72657,-4.86585)(4.73654,-4.86585)(4.74651,-4.86585)(4.75648,-4.86585)(4.76645,-4.86585)(4.77643,-4.86585)(4.7864,-4.86585)(4.79637,-4.86585)(4.80634,-4.86585)(4.81631,-4.86585)(4.82628,-4.86585)(4.83626,-4.86585)(4.84623,-4.86585)(4.8562,-4.86585)(4.86617,-4.86585)(4.87614,-4.86585)(4.88611,-4.86585)(4.89609,-4.86585)(4.90606,-4.86585)(4.91603,-4.86585)(4.926,-4.86585)(4.93597,-4.86585)(4.94594,-4.86585)(4.95592,-4.86585)(4.96589,-4.86585)(4.97586,-4.86585)(4.98583,-4.86585)(4.9958,-4.86585)(5.00577,-4.86585)(5.01575,-4.86585)(5.02572,-4.86585)(5.03569,-4.86585)(5.04566,-4.86585)(5.05563,-4.86585)(5.0656,-4.86585)(5.07558,-4.86585)(5.08555,-4.86585)(5.09552,-4.86585)(5.10549,-4.86585)(5.11546,-4.86585)(5.12543,-4.86585)(5.13541,-4.86585)(5.14538,-4.86585)(5.15535,-4.86585)(5.16532,-4.86585)(5.17529,-4.86585)(5.18526,-4.86585)(5.19524,-4.86585)(5.20521,-4.86585)(5.21518,-4.86585)(5.22515,-4.86585)(5.23512,-4.86585)(5.24509,-4.86585)(5.25507,-4.86585)(5.26504,-4.86585)(5.27501,-4.86585)(5.28498,-4.86585)(5.29495,-4.86585)(5.30492,-4.86585)(5.3149,-4.86585)(5.32487,-4.86585)(5.33484,-4.86585)(5.34481,-4.86585)(5.35478,-4.86585)(5.36475,-4.86585)(5.37473,-4.86585)(5.3847,-4.86585)(5.39467,-4.86585)(5.40464,-4.86585)(5.41461,-4.86585)(5.42458,-4.86585)(5.43456,-4.86585)(5.44453,-4.86585)(5.4545,-4.86585)(5.46447,-4.86585)(5.47444,-4.86585)(5.48441,-4.86585)(5.49439,-4.86585)(5.50436,-4.86585)(5.51433,-4.86585)(5.5243,-4.86585)(5.53427,-4.86585)(5.54424,-4.86585)(5.55422,-4.86585)(5.56419,-4.86585)(5.57416,-4.86585)(5.58413,-4.86585)(5.5941,-4.86585)(5.60407,-4.86585)(5.61405,-4.86585)(5.62402,-4.86585)(5.63399,-4.86585)(5.64396,-4.86585)(5.65393,-4.86585)(5.6639,-4.86585)(5.67388,-4.86585)(5.68385,-4.86585)(5.69382,-4.86585)(5.70379,-4.86585)(5.71376,-4.86585)(5.72373,-4.86585)(5.73371,-4.86585)(5.74368,-4.86585)(5.75365,-4.86585)(5.76362,-4.86585)(5.77359,-4.86585)(5.78356,-4.86585)(5.79354,-4.86585)(5.80351,-4.86585)(5.81348,-4.86585)(5.82345,-4.86585)(5.83342,-4.86585)(5.84339,-4.86585)(5.85337,-4.86585)(5.86334,-4.86585)(5.87331,-4.86585)(5.88328,-4.86585)(5.89325,-4.86585)(5.90322,-4.86585)(5.9132,-4.86585)(5.92317,-4.86585)(5.93314,-4.86585)(5.94311,-4.86585)(5.95308,-4.86585)(5.96305,-4.86585)(5.97303,-4.86585)(5.983,-4.86585)(5.99297,-4.86585)(6.00294,-4.86585)(6.01291,-4.86585)(6.02288,-4.86585)(6.03286,-4.86585)(6.04283,-4.86585)(6.0528,-4.86585)(6.06277,-4.86585)(6.07274,-4.86585)(6.08271,-4.86585)(6.09269,-4.86585)(6.10266,-4.86585)(6.11263,-4.86585)(6.1226,-4.86585)(6.13257,-4.86585)(6.14254,-4.86585)(6.15252,-4.86585)(6.16249,-4.86585)(6.17246,-4.86585)(6.18243,-4.86585)(6.1924,-4.86585)(6.20237,-4.86585)(6.21235,-4.86585)(6.22232,-4.86585)(6.23229,-4.86585)(6.24226,-4.86585)(6.25223,-4.86585)(6.2622,-4.86585)(6.27218,-4.86585)(6.28215,-4.86585)(6.29212,-4.86585)(6.30209,-4.86585)(6.31206,-4.86585)(6.32203,-4.86585)(6.33201,-4.86585)(6.34198,-4.86585)(6.35195,-4.86585)(6.36192,-4.86585)(6.37189,-4.86585)(6.38186,-4.86585)(6.39184,-4.86585)(6.40181,-4.86585)(6.41178,-4.86585)(6.42175,-4.86585)(6.43172,-4.86585)(6.44169,-4.86585)(6.45167,-4.86585)(6.46164,-4.86585)(6.47161,-4.86585)(6.48158,-4.86585)(6.49155,-4.86585)(6.50152,-4.86585)(6.5115,-4.86585)(6.52147,-4.86585)(6.53144,-4.86585)(6.54141,-4.86585)(6.55138,-4.86585)(6.56135,-4.86585)(6.57133,-4.86585)(6.5813,-4.86585)(6.59127,-4.86585)(6.60124,-4.86585)(6.61121,-4.86585)(6.62118,-4.86585)(6.63116,-4.86585)(6.64113,-4.86585)(6.6511,-4.86585)(6.66107,-4.86585)(6.67104,-4.86585)(6.68101,-4.86585)(6.69099,-4.86585)(6.70096,-4.86585)(6.71093,-4.86585)(6.7209,-4.86585)(6.73087,-4.86585)(6.74084,-4.86585)(6.75082,-4.86585)(6.76079,-4.86585)(6.77076,-4.86585)(6.78073,-4.86585)(6.7907,-4.86585)(6.80067,-4.86585)(6.81065,-4.86585)(6.82062,-4.86585)(6.83059,-4.86585)(6.84056,-4.86585)(6.85053,-4.86585)(6.8605,-4.86585)(6.87048,-4.86585)(6.88045,-4.86585)(6.89042,-4.86585)(6.90039,-4.86585)(6.91036,-4.86585)(6.92033,-4.86585)(6.93031,-4.86585)(6.94028,-4.86585)(6.95025,-4.86585)(6.96022,-4.86585)(6.97019,-4.86585)(6.98016,-4.86585)(6.99014,-4.86585)(7.00011,-4.86585)(7.01008,-4.86585)(7.02005,-4.86585)(7.03002,-4.86585)(7.03999,-4.86585)(7.04996,-4.86585)(7.05994,-4.86585)(7.06991,-4.86585)(7.07988,-4.86585)(7.08985,-4.86585)(7.09982,-4.86585)(7.10979,-4.86585)(7.11977,-4.86585)(7.12974,-4.86585)(7.13971,-4.86585)(7.14968,-4.86585)(7.15965,-4.86585)(7.16962,-4.86585)(7.1796,-4.86585)(7.18957,-4.86585)(7.19954,-4.86585)(7.20951,-4.86585)(7.21948,-4.86585)(7.22945,-4.86585)(7.23943,-4.86585)(7.2494,-4.86585)(7.25937,-4.86585)(7.26934,-4.86585)(7.27931,-4.86585)(7.28928,-4.86585)(7.29926,-4.86585)(7.30923,-4.86585)(7.3192,-4.86585)(7.32917,-4.86585)(7.33914,-4.86585)(7.34911,-4.86585)(7.35909,-4.86585)(7.36906,-4.86585)(7.37903,-4.86585)(7.389,-4.86585)(7.39897,-4.86585)(7.40894,-4.86585)(7.41892,-4.86585)(7.42889,-4.86585)(7.43886,-4.86585)(7.44883,-4.86585)(7.4588,-4.86585)(7.46877,-4.86585)(7.47875,-4.86585)(7.48872,-4.86585)(7.49869,-4.86585)(7.50866,-4.86585)(7.51863,-4.86585)(7.5286,-4.86585)(7.53858,-4.86585)(7.54855,-4.86585)(7.55852,-4.86585)(7.56849,-4.86585)(7.57846,-4.86585)(7.58843,-4.86585)(7.59841,-4.86585)(7.60838,-4.86585)(7.61835,-4.86585)(7.62832,-4.86585)(7.63829,-4.86585)(7.64826,-4.86585)(7.65824,-4.86585)(7.66821,-4.86585)(7.67818,-4.86585)(7.68815,-4.86585)(7.69812,-4.86585)(7.70809,-4.86585)(7.71807,-4.86585)(7.72804,-4.86585)(7.73801,-4.86585)(7.74798,-4.86585)(7.75795,-4.86585)(7.76792,-4.86585)(7.7779,-4.86585)(7.78787,-4.86585)(7.79784,-4.86585)(7.80781,-4.86585)(7.81778,-4.86585)(7.82775,-4.86585)(7.83773,-4.86585)(7.8477,-4.86585)(7.85767,-4.86585)(7.86764,-4.86585)(7.87761,-4.86585)(7.88758,-4.86585)(7.89756,-4.86585)(7.90753,-4.86585)(7.9175,-4.86585)(7.92747,-4.86585)(7.93744,-4.86585)(7.94741,-4.86585)(7.95739,-4.86585)(7.96736,-4.86585)(7.97733,-4.86585)(7.9873,-4.86585)(7.99727,-4.86585)(8.00724,-4.86585)(8.01722,-4.86585)(8.02719,-4.86585)(8.03716,-4.86585)(8.04713,-4.86585)(8.0571,-4.86585)(8.06707,-4.86585)(8.07705,-4.86585)(8.08702,-4.86585)(8.09699,-4.86585)(8.10696,-4.86585)(8.11693,-4.86585)(8.1269,-4.86585)(8.13688,-4.86585)(8.14685,-4.86585)(8.15682,-4.86585)(8.16679,-4.86585)(8.17676,-4.86585)(8.18673,-4.86585)(8.19671,-4.86585)(8.20668,-4.86585)(8.21665,-4.86585)(8.22662,-4.86585)(8.23659,-4.86585)(8.24656,-4.86585)(8.25654,-4.86585)(8.26651,-4.86585)(8.27648,-4.86585)(8.28645,-4.86585)(8.29642,-4.86585)(8.30639,-4.86585)(8.31637,-4.86585)(8.32634,-4.86585)(8.33631,-4.86585)(8.34628,-4.86585)(8.35625,-4.86585)(8.36622,-4.86585)(8.3762,-4.86585)(8.38617,-4.86585)(8.39614,-4.86585)(8.40611,-4.86585)(8.41608,-4.86585)(8.42605,-4.86585)(8.43603,-4.86585)(8.446,-4.86585)(8.45597,-4.86585)(8.46594,-4.86585)(8.47591,-4.86585)(8.48588,-4.86585)(8.49586,-4.86585)(8.50583,-4.86585)(8.5158,-4.86585)(8.52577,-4.86585)(8.53574,-4.86585)(8.54571,-4.86585)(8.55569,-4.86585)(8.56566,-4.86585)(8.57563,-4.86585)(8.5856,-4.86585)(8.59557,-4.86585)(8.60554,-4.86585)(8.61552,-4.86585)(8.62549,-4.86585)(8.63546,-4.86585)(8.64543,-4.86585)(8.6554,-4.86585)(8.66537,-4.86585)(8.67535,-4.86585)(8.68532,-4.86585)(8.69529,-4.86585)(8.70526,-4.86585)(8.71523,-4.86585)(8.7252,-4.86585)(8.73518,-4.86585)(8.74515,-4.86585)(8.75512,-4.86585)(8.76509,-4.86585)(8.77506,-4.86585)(8.78503,-4.86585)(8.79501,-4.86585)(8.80498,-4.86585)(8.81495,-4.86585)(8.82492,-4.86585)(8.83489,-4.86585)(8.84486,-4.86585)(8.85484,-4.86585)(8.86481,-4.86585)(8.87478,-4.86585)(8.88475,-4.86585)(8.89472,-4.86585)(8.90469,-4.86585)(8.91467,-4.86585)(8.92464,-4.86585)(8.93461,-4.86585)(8.94458,-4.86585)(8.95455,-4.86585)(8.96452,-4.86585)(8.9745,-4.86585)(8.98447,-4.86585)(8.99444,-4.86585)(9.00441,-4.86585)(9.01438,-4.86585)(9.02435,-4.86585)(9.03433,-4.86585)(9.0443,-4.86585)(9.05427,-4.86585)(9.06424,-4.86585)(9.07421,-4.86585)(9.08418,-4.86585)(9.09416,-4.86585)(9.10413,-4.86585)(9.1141,-4.86585)(9.12407,-4.86585)(9.13404,-4.86585)(9.14401,-4.86585)(9.15399,-4.86585)(9.16396,-4.86585)(9.17393,-4.86585)(9.1839,-4.86585)(9.19387,-4.86585)(9.20384,-4.86585)(9.21382,-4.86585)(9.22379,-4.86585)(9.23376,-4.86585)(9.24373,-4.86585)(9.2537,-4.86585)(9.26367,-4.86585)(9.27365,-4.86585)(9.28362,-4.86585)(9.29359,-4.86585)(9.30356,-4.86585)(9.31353,-4.86585)(9.3235,-4.86585)(9.33348,-4.86585)(9.34345,-4.86585)(9.35342,-4.86585)(9.36339,-4.86585)(9.37336,-4.86585)(9.38333,-4.86585)(9.39331,-4.86585)(9.40328,-4.86585)(9.41325,-4.86585)(9.42322,-4.86585)(9.43319,-4.86585)(9.44316,-4.86585)(9.45314,-4.86585)(9.46311,-4.86585)(9.47308,-4.86585)(9.48305,-4.86585)(9.49302,-4.86585)(9.50299,-4.86585)(9.51297,-4.86585)(9.52294,-4.86585)(9.53291,-4.86585)(9.54288,-4.86585)(9.55285,-4.86585)(9.56282,-4.86585)(9.5728,-4.86585)(9.58277,-4.86585)(9.59274,-4.86585)(9.60271,-4.86585)(9.61268,-4.86585)(9.62265,-4.86585)(9.63263,-4.86585)(9.6426,-4.86585)(9.65257,-4.86585)(9.66254,-4.86585)(9.67251,-4.86585)(9.68248,-4.86585)(9.69246,-4.86585)(9.70243,-4.86585)(9.7124,-4.86585)(9.72237,-4.86585)(9.73234,-4.86585)(9.74231,-4.86585)(9.75229,-4.86585)(9.76226,-4.86585)(9.77223,-4.86585)(9.7822,-4.86585)(9.79217,-4.86585)(9.80214,-4.86585)(9.81212,-4.86585)(9.82209,-4.86585)(9.83206,-4.86585)(9.84203,-4.86585)(9.852,-4.86585)(9.86197,-4.86585)(9.87195,-4.86585)(9.88192,-4.86585)(9.89189,-4.86585)(9.90186,-4.86585)(9.91183,-4.86585)(9.9218,-4.86585)(9.93178,-4.86585)(9.94175,-4.86585)(9.95172,-4.86585)(9.96169,-4.86585)(9.97166,-4.86585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,-0.934993)(-1.96442,-0.934993)(-1.95445,-0.934993)(-1.94447,-0.934993)(-1.9345,-0.934993)(-1.92453,-0.934993)(-1.91456,-0.934993)(-1.90459,-0.934993)(-1.89462,-0.934993)(-1.88464,-0.934993)(-1.87467,-0.934993)(-1.8647,-0.934993)(-1.85473,-0.934993)(-1.84476,-0.934993)(-1.83479,-0.934993)(-1.82481,-0.934993)(-1.81484,-0.934993)(-1.80487,-0.934993)(-1.7949,-0.934993)(-1.78493,-0.934993)(-1.77496,-0.934993)(-1.76498,-0.934993)(-1.75501,-0.934993)(-1.74504,-0.934993)(-1.73507,-0.934993)(-1.7251,-0.934993)(-1.71513,-0.934993)(-1.70515,-0.934993)(-1.69518,-0.934993)(-1.68521,-0.934993)(-1.67524,-0.934993)(-1.66527,-0.934993)(-1.6553,-0.934993)(-1.64532,-0.934993)(-1.63535,-0.934993)(-1.62538,-0.934993)(-1.61541,-0.934993)(-1.60544,-0.934993)(-1.59547,-0.934993)(-1.58549,-0.934993)(-1.57552,-0.934993)(-1.56555,-0.934993)(-1.55558,-0.934993)(-1.54561,-0.934993)(-1.53564,-0.934993)(-1.52566,-0.934993)(-1.51569,-0.934993)(-1.50572,-0.934993)(-1.49575,-0.934993)(-1.48578,-0.934993)(-1.47581,-0.934993)(-1.46583,-0.934993)(-1.45586,-0.934993)(-1.44589,-0.934993)(-1.43592,-0.934993)(-1.42595,-0.934993)(-1.41598,-0.934993)(-1.406,-0.934993)(-1.39603,-0.934993)(-1.38606,-0.934993)(-1.37609,-0.934993)(-1.36612,-0.934993)(-1.35615,-0.934993)(-1.34617,-0.934993)(-1.3362,-0.934993)(-1.32623,-0.934993)(-1.31626,-0.934993)(-1.30629,-0.934993)(-1.29632,-0.934993)(-1.28634,-0.934993)(-1.27637,-0.934993)(-1.2664,-0.934993)(-1.25643,-0.934993)(-1.24646,-0.934993)(-1.23649,-0.934993)(-1.22651,-0.934993)(-1.21654,-0.934993)(-1.20657,-0.934993)(-1.1966,-0.934993)(-1.18663,-0.934993)(-1.17666,-0.934993)(-1.16668,-0.934993)(-1.15671,-0.934993)(-1.14674,-0.934993)(-1.13677,-0.934993)(-1.1268,-0.934993)(-1.11683,-0.934993)(-1.10685,-0.934993)(-1.09688,-0.934993)(-1.08691,-0.934993)(-1.07694,-0.934993)(-1.06697,-0.934993)(-1.057,-0.934993)(-1.04702,-0.934993)(-1.03705,-0.934993)(-1.02708,-0.934993)(-1.01711,-0.934993)(-1.00714,-0.934993)(-0.997166,-0.934993)(-0.987195,-0.934993)(-0.977223,-0.934993)(-0.967251,-0.934993)(-0.95728,-0.934993)(-0.947308,-0.934993)(-0.937336,-0.934993)(-0.927365,-0.934993)(-0.917393,-0.934993)(-0.907421,-0.934993)(-0.89745,-0.934993)(-0.887478,-0.934993)(-0.877506,-0.934993)(-0.867535,-0.934993)(-0.857563,-0.934993)(-0.847591,-0.934993)(-0.83762,-0.934993)(-0.827648,-0.934993)(-0.817676,-0.934993)(-0.807705,-0.934993)(-0.797733,-0.934993)(-0.787761,-0.934993)(-0.77779,-0.934993)(-0.767818,-0.934993)(-0.757846,-0.934993)(-0.747875,-0.934993)(-0.737903,-0.934993)(-0.727931,-0.934993)(-0.71796,-0.934993)(-0.707988,-0.934993)(-0.698016,-0.934993)(-0.688045,-0.934993)(-0.678073,-0.934993)(-0.668101,-0.934993)(-0.65813,-0.934993)(-0.648158,-0.934993)(-0.638186,-0.934993)(-0.628215,-0.934993)(-0.618243,-0.934993)(-0.608271,-0.934993)(-0.5983,-0.934993)(-0.588328,-0.934993)(-0.578356,-0.934993)(-0.568385,-0.934993)(-0.558413,-0.934993)(-0.548441,-0.934993)(-0.53847,-0.934993)(-0.528498,-0.934993)(-0.518526,-0.934993)(-0.508555,-0.934993)(-0.498583,-0.934993)(-0.488611,-0.934993)(-0.47864,-0.934993)(-0.468668,-0.934993)(-0.458696,-0.934993)(-0.448725,-0.934993)(-0.438753,-0.934993)(-0.428781,-0.934993)(-0.41881,-0.934993)(-0.408838,-0.934993)(-0.398866,-0.934993)(-0.388895,-0.934993)(-0.378923,-0.934993)(-0.368951,-0.934993)(-0.35898,-0.934993)(-0.349008,-0.934993)(-0.339037,-0.934993)(-0.329065,-0.934993)(-0.319093,-0.934993)(-0.309122,-0.934993)(-0.29915,-0.934993)(-0.289178,-0.934993)(-0.279207,-0.934993)(-0.269235,-0.934993)(-0.259263,-0.934993)(-0.249292,-0.934993)(-0.23932,-0.934993)(-0.229348,-0.934993)(-0.219377,-0.934993)(-0.209405,-0.934993)(-0.199433,-0.934993)(-0.189462,-0.934993)(-0.17949,-0.934993)(-0.169518,-0.934993)(-0.159547,-0.934993)(-0.149575,-0.934993)(-0.139603,-0.934993)(-0.129632,-0.934993)(-0.11966,-0.934993)(-0.109688,-0.934993)(-0.0997166,-0.934993)(-0.089745,-0.934993)(-0.0797733,-0.934993)(-0.0698016,-0.934993)(-0.05983,-0.934993)(-0.0498583,-0.934993)(-0.0398866,-0.934993)(-0.029915,-0.934993)(-0.0199433,-0.934993)(-0.00997166,-0.934993)(0,-0.934993)(0.00997166,-0.934993)(0.0199433,-5.5808)(0.029915,-5.5808)(0.0398866,-5.5808)(0.0498583,-5.5808)(0.05983,-5.5808)(0.0698016,-5.5808)(0.0797733,-5.5808)(0.089745,-5.5808)(0.0997166,-5.5808)(0.109688,-5.5808)(0.11966,-5.5808)(0.129632,-5.5808)(0.139603,-5.5808)(0.149575,-5.5808)(0.159547,-5.5808)(0.169518,-5.5808)(0.17949,-5.5808)(0.189462,-5.5808)(0.199433,-5.5808)(0.209405,-5.5808)(0.219377,-5.5808)(0.229348,-5.5808)(0.23932,-5.5808)(0.249292,-5.5808)(0.259263,-5.5808)(0.269235,-5.5808)(0.279207,-5.5808)(0.289178,-5.5808)(0.29915,-5.5808)(0.309122,-5.5808)(0.319093,-5.5808)(0.329065,-5.5808)(0.339037,-5.5808)(0.349008,-5.5808)(0.35898,-5.5808)(0.368951,-5.5808)(0.378923,-5.5808)(0.388895,-5.5808)(0.398866,-5.5808)(0.408838,-5.5808)(0.41881,-5.5808)(0.428781,-5.5808)(0.438753,-5.5808)(0.448725,-5.5808)(0.458696,-5.5808)(0.468668,-5.5808)(0.47864,-5.5808)(0.488611,-5.5808)(0.498583,-5.5808)(0.508555,-5.5808)(0.518526,-5.5808)(0.528498,-5.5808)(0.53847,-5.5808)(0.548441,-5.5808)(0.558413,-5.5808)(0.568385,-5.5808)(0.578356,-5.5808)(0.588328,-5.5808)(0.5983,-5.5808)(0.608271,-5.5808)(0.618243,-5.5808)(0.628215,-5.5808)(0.638186,-5.5808)(0.648158,-5.5808)(0.65813,-5.5808)(0.668101,-5.5808)(0.678073,-5.5808)(0.688045,-5.5808)(0.698016,-5.5808)(0.707988,-5.5808)(0.71796,-5.5808)(0.727931,-5.5808)(0.737903,-5.5808)(0.747875,-5.5808)(0.757846,-5.5808)(0.767818,-5.5808)(0.77779,-5.5808)(0.787761,-5.5808)(0.797733,-5.5808)(0.807705,-5.5808)(0.817676,-5.5808)(0.827648,-5.5808)(0.83762,-5.5808)(0.847591,-5.5808)(0.857563,-5.5808)(0.867535,-5.5808)(0.877506,-5.5808)(0.887478,-5.5808)(0.89745,-5.5808)(0.907421,-5.5808)(0.917393,-5.5808)(0.927365,-5.5808)(0.937336,-5.5808)(0.947308,-5.5808)(0.95728,-5.5808)(0.967251,-5.5808)(0.977223,-5.5808)(0.987195,-5.5808)(0.997166,-5.5808)(1.00714,-5.5808)(1.01711,-5.5808)(1.02708,-5.5808)(1.03705,-5.5808)(1.04702,-5.5808)(1.057,-5.5808)(1.06697,-5.5808)(1.07694,-5.5808)(1.08691,-5.5808)(1.09688,-5.5808)(1.10685,-5.5808)(1.11683,-5.5808)(1.1268,-5.5808)(1.13677,-5.5808)(1.14674,-5.5808)(1.15671,-5.5808)(1.16668,-5.5808)(1.17666,-5.5808)(1.18663,-5.5808)(1.1966,-5.5808)(1.20657,-5.5808)(1.21654,-5.5808)(1.22651,-5.5808)(1.23649,-5.5808)(1.24646,-5.5808)(1.25643,-5.5808)(1.2664,-5.5808)(1.27637,-5.5808)(1.28634,-5.5808)(1.29632,-5.5808)(1.30629,-5.5808)(1.31626,-5.5808)(1.32623,-5.5808)(1.3362,-5.5808)(1.34617,-5.5808)(1.35615,-5.5808)(1.36612,-5.5808)(1.37609,-5.5808)(1.38606,-5.5808)(1.39603,-5.5808)(1.406,-5.5808)(1.41598,-5.5808)(1.42595,-5.5808)(1.43592,-5.5808)(1.44589,-5.5808)(1.45586,-5.5808)(1.46583,-5.5808)(1.47581,-5.5808)(1.48578,-5.5808)(1.49575,-5.5808)(1.50572,-5.5808)(1.51569,-5.5808)(1.52566,-5.5808)(1.53564,-5.5808)(1.54561,-5.5808)(1.55558,-5.5808)(1.56555,-5.5808)(1.57552,-5.5808)(1.58549,-5.5808)(1.59547,-5.5808)(1.60544,-5.5808)(1.61541,-5.5808)(1.62538,-5.5808)(1.63535,-5.5808)(1.64532,-5.5808)(1.6553,-5.5808)(1.66527,-5.5808)(1.67524,-5.5808)(1.68521,-5.5808)(1.69518,-5.5808)(1.70515,-5.5808)(1.71513,-5.5808)(1.7251,-5.5808)(1.73507,-5.5808)(1.74504,-5.5808)(1.75501,-5.5808)(1.76498,-5.5808)(1.77496,-5.5808)(1.78493,-5.5808)(1.7949,-5.5808)(1.80487,-5.5808)(1.81484,-5.5808)(1.82481,-5.5808)(1.83479,-5.5808)(1.84476,-5.5808)(1.85473,-5.5808)(1.8647,-5.5808)(1.87467,-5.5808)(1.88464,-5.5808)(1.89462,-5.5808)(1.90459,-5.5808)(1.91456,-5.5808)(1.92453,-5.5808)(1.9345,-5.5808)(1.94447,-5.5808)(1.95445,-5.5808)(1.96442,-5.5808)(1.97439,-5.5808)(1.98436,-5.5808)(1.99433,-5.5808)(2.0043,-5.5808)(2.01428,-5.5808)(2.02425,-5.5808)(2.03422,-5.5808)(2.04419,-5.5808)(2.05416,-5.5808)(2.06413,-5.5808)(2.07411,-5.5808)(2.08408,-5.5808)(2.09405,-5.5808)(2.10402,-5.5808)(2.11399,-5.5808)(2.12396,-5.5808)(2.13394,-5.5808)(2.14391,-5.5808)(2.15388,-5.5808)(2.16385,-5.5808)(2.17382,-5.5808)(2.18379,-5.5808)(2.19377,-5.5808)(2.20374,-5.5808)(2.21371,-5.5808)(2.22368,-5.5808)(2.23365,-5.5808)(2.24362,-5.5808)(2.2536,-5.5808)(2.26357,-5.5808)(2.27354,-5.5808)(2.28351,-5.5808)(2.29348,-5.5808)(2.30345,-5.5808)(2.31343,-5.5808)(2.3234,-5.5808)(2.33337,-5.5808)(2.34334,-5.5808)(2.35331,-5.5808)(2.36328,-5.5808)(2.37326,-5.5808)(2.38323,-5.5808)(2.3932,-5.5808)(2.40317,-5.5808)(2.41314,-5.5808)(2.42311,-5.5808)(2.43309,-5.5808)(2.44306,-5.5808)(2.45303,-5.5808)(2.463,-5.5808)(2.47297,-5.5808)(2.48294,-5.5808)(2.49292,-5.5808)(2.50289,-5.5808)(2.51286,-5.5808)(2.52283,-5.5808)(2.5328,-5.5808)(2.54277,-5.5808)(2.55275,-5.5808)(2.56272,-5.5808)(2.57269,-5.5808)(2.58266,-5.5808)(2.59263,-5.5808)(2.6026,-5.5808)(2.61258,-5.5808)(2.62255,-5.5808)(2.63252,-5.5808)(2.64249,-5.5808)(2.65246,-5.5808)(2.66243,-5.5808)(2.67241,-5.5808)(2.68238,-5.5808)(2.69235,-5.5808)(2.70232,-5.5808)(2.71229,-5.5808)(2.72226,-5.5808)(2.73224,-5.5808)(2.74221,-5.5808)(2.75218,-5.5808)(2.76215,-5.5808)(2.77212,-5.5808)(2.78209,-5.5808)(2.79207,-5.5808)(2.80204,-5.5808)(2.81201,-5.5808)(2.82198,-5.5808)(2.83195,-5.5808)(2.84192,-5.5808)(2.8519,-5.5808)(2.86187,-5.5808)(2.87184,-5.5808)(2.88181,-5.5808)(2.89178,-5.5808)(2.90175,-5.5808)(2.91173,-5.5808)(2.9217,-5.5808)(2.93167,-5.5808)(2.94164,-5.5808)(2.95161,-5.5808)(2.96158,-5.5808)(2.97156,-5.5808)(2.98153,-5.5808)(2.9915,-5.5808)(3.00147,-5.5808)(3.01144,-5.5808)(3.02141,-5.5808)(3.03139,-5.5808)(3.04136,-5.5808)(3.05133,-5.5808)(3.0613,-5.5808)(3.07127,-5.5808)(3.08124,-5.5808)(3.09122,-5.5808)(3.10119,-5.5808)(3.11116,-5.5808)(3.12113,-5.5808)(3.1311,-5.5808)(3.14107,-5.5808)(3.15105,-5.5808)(3.16102,-5.5808)(3.17099,-5.5808)(3.18096,-5.5808)(3.19093,-5.5808)(3.2009,-5.5808)(3.21088,-5.5808)(3.22085,-5.5808)(3.23082,-5.5808)(3.24079,-5.5808)(3.25076,-5.5808)(3.26073,-5.5808)(3.27071,-5.5808)(3.28068,-5.5808)(3.29065,-5.5808)(3.30062,-5.5808)(3.31059,-5.5808)(3.32056,-5.5808)(3.33054,-5.5808)(3.34051,-5.5808)(3.35048,-5.5808)(3.36045,-5.5808)(3.37042,-5.5808)(3.38039,-5.5808)(3.39037,-5.5808)(3.40034,-5.5808)(3.41031,-5.5808)(3.42028,-5.5808)(3.43025,-5.5808)(3.44022,-5.5808)(3.4502,-5.5808)(3.46017,-5.5808)(3.47014,-5.5808)(3.48011,-5.5808)(3.49008,-5.5808)(3.50005,-5.5808)(3.51003,-5.5808)(3.52,-5.5808)(3.52997,-5.5808)(3.53994,-5.5808)(3.54991,-5.5808)(3.55988,-5.5808)(3.56985,-5.5808)(3.57983,-5.5808)(3.5898,-5.5808)(3.59977,-5.5808)(3.60974,-5.5808)(3.61971,-5.5808)(3.62968,-5.5808)(3.63966,-5.5808)(3.64963,-5.5808)(3.6596,-5.5808)(3.66957,-5.5808)(3.67954,-5.5808)(3.68951,-5.5808)(3.69949,-5.5808)(3.70946,-5.5808)(3.71943,-5.5808)(3.7294,-5.5808)(3.73937,-5.5808)(3.74934,-5.5808)(3.75932,-5.5808)(3.76929,-5.5808)(3.77926,-5.5808)(3.78923,-5.5808)(3.7992,-5.5808)(3.80917,-5.5808)(3.81915,-5.5808)(3.82912,-5.5808)(3.83909,-5.5808)(3.84906,-5.5808)(3.85903,-5.5808)(3.869,-5.5808)(3.87898,-5.5808)(3.88895,-5.5808)(3.89892,-5.5808)(3.90889,-5.5808)(3.91886,-5.5808)(3.92883,-5.5808)(3.93881,-5.5808)(3.94878,-5.5808)(3.95875,-5.5808)(3.96872,-5.5808)(3.97869,-5.5808)(3.98866,-5.5808)(3.99864,-5.5808)(4.00861,-5.5808)(4.01858,-5.5808)(4.02855,-5.5808)(4.03852,-5.5808)(4.04849,-5.5808)(4.05847,-5.5808)(4.06844,-5.5808)(4.07841,-5.5808)(4.08838,-5.5808)(4.09835,-5.5808)(4.10832,-5.5808)(4.1183,-5.5808)(4.12827,-5.5808)(4.13824,-5.5808)(4.14821,-5.5808)(4.15818,-5.5808)(4.16815,-5.5808)(4.17813,-5.5808)(4.1881,-5.5808)(4.19807,-5.5808)(4.20804,-5.5808)(4.21801,-5.5808)(4.22798,-5.5808)(4.23796,-5.5808)(4.24793,-5.5808)(4.2579,-5.5808)(4.26787,-5.5808)(4.27784,-5.5808)(4.28781,-5.5808)(4.29779,-5.5808)(4.30776,-5.5808)(4.31773,-5.5808)(4.3277,-5.5808)(4.33767,-5.5808)(4.34764,-5.5808)(4.35762,-5.5808)(4.36759,-5.5808)(4.37756,-5.5808)(4.38753,-5.5808)(4.3975,-5.5808)(4.40747,-5.5808)(4.41745,-5.5808)(4.42742,-5.5808)(4.43739,-5.5808)(4.44736,-5.5808)(4.45733,-5.5808)(4.4673,-5.5808)(4.47728,-5.5808)(4.48725,-5.5808)(4.49722,-5.5808)(4.50719,-5.5808)(4.51716,-5.5808)(4.52713,-5.5808)(4.53711,-5.5808)(4.54708,-5.5808)(4.55705,-5.5808)(4.56702,-5.5808)(4.57699,-5.5808)(4.58696,-5.5808)(4.59694,-5.5808)(4.60691,-5.5808)(4.61688,-5.5808)(4.62685,-5.5808)(4.63682,-5.5808)(4.64679,-5.5808)(4.65677,-5.5808)(4.66674,-5.5808)(4.67671,-5.5808)(4.68668,-5.5808)(4.69665,-5.5808)(4.70662,-5.5808)(4.7166,-5.5808)(4.72657,-5.5808)(4.73654,-5.5808)(4.74651,-5.5808)(4.75648,-5.5808)(4.76645,-5.5808)(4.77643,-5.5808)(4.7864,-5.5808)(4.79637,-5.5808)(4.80634,-5.5808)(4.81631,-5.5808)(4.82628,-5.5808)(4.83626,-5.5808)(4.84623,-5.5808)(4.8562,-5.5808)(4.86617,-5.5808)(4.87614,-5.5808)(4.88611,-5.5808)(4.89609,-5.5808)(4.90606,-5.5808)(4.91603,-5.5808)(4.926,-5.5808)(4.93597,-5.5808)(4.94594,-5.5808)(4.95592,-5.5808)(4.96589,-5.5808)(4.97586,-5.5808)(4.98583,-5.5808)(4.9958,-5.5808)(5.00577,-5.5808)(5.01575,-5.5808)(5.02572,-5.5808)(5.03569,-5.5808)(5.04566,-5.5808)(5.05563,-5.5808)(5.0656,-5.5808)(5.07558,-5.5808)(5.08555,-5.5808)(5.09552,-5.5808)(5.10549,-5.5808)(5.11546,-5.5808)(5.12543,-5.5808)(5.13541,-5.5808)(5.14538,-5.5808)(5.15535,-5.5808)(5.16532,-5.5808)(5.17529,-5.5808)(5.18526,-5.5808)(5.19524,-5.5808)(5.20521,-5.5808)(5.21518,-5.5808)(5.22515,-5.5808)(5.23512,-5.5808)(5.24509,-5.5808)(5.25507,-5.5808)(5.26504,-5.5808)(5.27501,-5.5808)(5.28498,-5.5808)(5.29495,-5.5808)(5.30492,-5.5808)(5.3149,-5.5808)(5.32487,-5.5808)(5.33484,-5.5808)(5.34481,-5.5808)(5.35478,-5.5808)(5.36475,-5.5808)(5.37473,-5.5808)(5.3847,-5.5808)(5.39467,-5.5808)(5.40464,-5.5808)(5.41461,-5.5808)(5.42458,-5.5808)(5.43456,-5.5808)(5.44453,-5.5808)(5.4545,-5.5808)(5.46447,-5.5808)(5.47444,-5.5808)(5.48441,-5.5808)(5.49439,-5.5808)(5.50436,-5.5808)(5.51433,-5.5808)(5.5243,-5.5808)(5.53427,-5.5808)(5.54424,-5.5808)(5.55422,-5.5808)(5.56419,-5.5808)(5.57416,-5.5808)(5.58413,-5.5808)(5.5941,-5.5808)(5.60407,-5.5808)(5.61405,-5.5808)(5.62402,-5.5808)(5.63399,-5.5808)(5.64396,-5.5808)(5.65393,-5.5808)(5.6639,-5.5808)(5.67388,-5.5808)(5.68385,-5.5808)(5.69382,-5.5808)(5.70379,-5.5808)(5.71376,-5.5808)(5.72373,-5.5808)(5.73371,-5.5808)(5.74368,-5.5808)(5.75365,-5.5808)(5.76362,-5.5808)(5.77359,-5.5808)(5.78356,-5.5808)(5.79354,-5.5808)(5.80351,-5.5808)(5.81348,-5.5808)(5.82345,-5.5808)(5.83342,-5.5808)(5.84339,-5.5808)(5.85337,-5.5808)(5.86334,-5.5808)(5.87331,-5.5808)(5.88328,-5.5808)(5.89325,-5.5808)(5.90322,-5.5808)(5.9132,-5.5808)(5.92317,-5.5808)(5.93314,-5.5808)(5.94311,-5.5808)(5.95308,-5.5808)(5.96305,-5.5808)(5.97303,-5.5808)(5.983,-5.5808)(5.99297,-5.5808)(6.00294,-5.5808)(6.01291,-5.5808)(6.02288,-5.5808)(6.03286,-5.5808)(6.04283,-5.5808)(6.0528,-5.5808)(6.06277,-5.5808)(6.07274,-5.5808)(6.08271,-5.5808)(6.09269,-5.5808)(6.10266,-5.5808)(6.11263,-5.5808)(6.1226,-5.5808)(6.13257,-5.5808)(6.14254,-5.5808)(6.15252,-5.5808)(6.16249,-5.5808)(6.17246,-5.5808)(6.18243,-5.5808)(6.1924,-5.5808)(6.20237,-5.5808)(6.21235,-5.5808)(6.22232,-5.5808)(6.23229,-5.5808)(6.24226,-5.5808)(6.25223,-5.5808)(6.2622,-5.5808)(6.27218,-5.5808)(6.28215,-5.5808)(6.29212,-5.5808)(6.30209,-5.5808)(6.31206,-5.5808)(6.32203,-5.5808)(6.33201,-5.5808)(6.34198,-5.5808)(6.35195,-5.5808)(6.36192,-5.5808)(6.37189,-5.5808)(6.38186,-5.5808)(6.39184,-5.5808)(6.40181,-5.5808)(6.41178,-5.5808)(6.42175,-5.5808)(6.43172,-5.5808)(6.44169,-5.5808)(6.45167,-5.5808)(6.46164,-5.5808)(6.47161,-5.5808)(6.48158,-5.5808)(6.49155,-5.5808)(6.50152,-5.5808)(6.5115,-5.5808)(6.52147,-5.5808)(6.53144,-5.5808)(6.54141,-5.5808)(6.55138,-5.5808)(6.56135,-5.5808)(6.57133,-5.5808)(6.5813,-5.5808)(6.59127,-5.5808)(6.60124,-5.5808)(6.61121,-5.5808)(6.62118,-5.5808)(6.63116,-5.5808)(6.64113,-5.5808)(6.6511,-5.5808)(6.66107,-5.5808)(6.67104,-5.5808)(6.68101,-5.5808)(6.69099,-5.5808)(6.70096,-5.5808)(6.71093,-5.5808)(6.7209,-5.5808)(6.73087,-5.5808)(6.74084,-5.5808)(6.75082,-5.5808)(6.76079,-5.5808)(6.77076,-5.5808)(6.78073,-5.5808)(6.7907,-5.5808)(6.80067,-5.5808)(6.81065,-5.5808)(6.82062,-5.5808)(6.83059,-5.5808)(6.84056,-5.5808)(6.85053,-5.5808)(6.8605,-5.5808)(6.87048,-5.5808)(6.88045,-5.5808)(6.89042,-5.5808)(6.90039,-5.5808)(6.91036,-5.5808)(6.92033,-5.5808)(6.93031,-5.5808)(6.94028,-5.5808)(6.95025,-5.5808)(6.96022,-5.5808)(6.97019,-5.5808)(6.98016,-5.5808)(6.99014,-5.5808)(7.00011,-5.5808)(7.01008,-5.5808)(7.02005,-5.5808)(7.03002,-5.5808)(7.03999,-5.5808)(7.04996,-5.5808)(7.05994,-5.5808)(7.06991,-5.5808)(7.07988,-5.5808)(7.08985,-5.5808)(7.09982,-5.5808)(7.10979,-5.5808)(7.11977,-5.5808)(7.12974,-5.5808)(7.13971,-5.5808)(7.14968,-5.5808)(7.15965,-5.5808)(7.16962,-5.5808)(7.1796,-5.5808)(7.18957,-5.5808)(7.19954,-5.5808)(7.20951,-5.5808)(7.21948,-5.5808)(7.22945,-5.5808)(7.23943,-5.5808)(7.2494,-5.5808)(7.25937,-5.5808)(7.26934,-5.5808)(7.27931,-5.5808)(7.28928,-5.5808)(7.29926,-5.5808)(7.30923,-5.5808)(7.3192,-5.5808)(7.32917,-5.5808)(7.33914,-5.5808)(7.34911,-5.5808)(7.35909,-5.5808)(7.36906,-5.5808)(7.37903,-5.5808)(7.389,-5.5808)(7.39897,-5.5808)(7.40894,-5.5808)(7.41892,-5.5808)(7.42889,-5.5808)(7.43886,-5.5808)(7.44883,-5.5808)(7.4588,-5.5808)(7.46877,-5.5808)(7.47875,-5.5808)(7.48872,-5.5808)(7.49869,-5.5808)(7.50866,-5.5808)(7.51863,-5.5808)(7.5286,-5.5808)(7.53858,-5.5808)(7.54855,-5.5808)(7.55852,-5.5808)(7.56849,-5.5808)(7.57846,-5.5808)(7.58843,-5.5808)(7.59841,-5.5808)(7.60838,-5.5808)(7.61835,-5.5808)(7.62832,-5.5808)(7.63829,-5.5808)(7.64826,-5.5808)(7.65824,-5.5808)(7.66821,-5.5808)(7.67818,-5.5808)(7.68815,-5.5808)(7.69812,-5.5808)(7.70809,-5.5808)(7.71807,-5.5808)(7.72804,-5.5808)(7.73801,-5.5808)(7.74798,-5.5808)(7.75795,-5.5808)(7.76792,-5.5808)(7.7779,-5.5808)(7.78787,-5.5808)(7.79784,-5.5808)(7.80781,-5.5808)(7.81778,-5.5808)(7.82775,-5.5808)(7.83773,-5.5808)(7.8477,-5.5808)(7.85767,-5.5808)(7.86764,-5.5808)(7.87761,-5.5808)(7.88758,-5.5808)(7.89756,-5.5808)(7.90753,-5.5808)(7.9175,-5.5808)(7.92747,-5.5808)(7.93744,-5.5808)(7.94741,-5.5808)(7.95739,-5.5808)(7.96736,-5.5808)(7.97733,-5.5808)(7.9873,-5.5808)(7.99727,-5.5808)(8.00724,-5.5808)(8.01722,-5.5808)(8.02719,-5.5808)(8.03716,-5.5808)(8.04713,-5.5808)(8.0571,-5.5808)(8.06707,-5.5808)(8.07705,-5.5808)(8.08702,-5.5808)(8.09699,-5.5808)(8.10696,-5.5808)(8.11693,-5.5808)(8.1269,-5.5808)(8.13688,-5.5808)(8.14685,-5.5808)(8.15682,-5.5808)(8.16679,-5.5808)(8.17676,-5.5808)(8.18673,-5.5808)(8.19671,-5.5808)(8.20668,-5.5808)(8.21665,-5.5808)(8.22662,-5.5808)(8.23659,-5.5808)(8.24656,-5.5808)(8.25654,-5.5808)(8.26651,-5.5808)(8.27648,-5.5808)(8.28645,-5.5808)(8.29642,-5.5808)(8.30639,-5.5808)(8.31637,-5.5808)(8.32634,-5.5808)(8.33631,-5.5808)(8.34628,-5.5808)(8.35625,-5.5808)(8.36622,-5.5808)(8.3762,-5.5808)(8.38617,-5.5808)(8.39614,-5.5808)(8.40611,-5.5808)(8.41608,-5.5808)(8.42605,-5.5808)(8.43603,-5.5808)(8.446,-5.5808)(8.45597,-5.5808)(8.46594,-5.5808)(8.47591,-5.5808)(8.48588,-5.5808)(8.49586,-5.5808)(8.50583,-5.5808)(8.5158,-5.5808)(8.52577,-5.5808)(8.53574,-5.5808)(8.54571,-5.5808)(8.55569,-5.5808)(8.56566,-5.5808)(8.57563,-5.5808)(8.5856,-5.5808)(8.59557,-5.5808)(8.60554,-5.5808)(8.61552,-5.5808)(8.62549,-5.5808)(8.63546,-5.5808)(8.64543,-5.5808)(8.6554,-5.5808)(8.66537,-5.5808)(8.67535,-5.5808)(8.68532,-5.5808)(8.69529,-5.5808)(8.70526,-5.5808)(8.71523,-5.5808)(8.7252,-5.5808)(8.73518,-5.5808)(8.74515,-5.5808)(8.75512,-5.5808)(8.76509,-5.5808)(8.77506,-5.5808)(8.78503,-5.5808)(8.79501,-5.5808)(8.80498,-5.5808)(8.81495,-5.5808)(8.82492,-5.5808)(8.83489,-5.5808)(8.84486,-5.5808)(8.85484,-5.5808)(8.86481,-5.5808)(8.87478,-5.5808)(8.88475,-5.5808)(8.89472,-5.5808)(8.90469,-5.5808)(8.91467,-5.5808)(8.92464,-5.5808)(8.93461,-5.5808)(8.94458,-5.5808)(8.95455,-5.5808)(8.96452,-5.5808)(8.9745,-5.5808)(8.98447,-5.5808)(8.99444,-5.5808)(9.00441,-5.5808)(9.01438,-5.5808)(9.02435,-5.5808)(9.03433,-5.5808)(9.0443,-5.5808)(9.05427,-5.5808)(9.06424,-5.5808)(9.07421,-5.5808)(9.08418,-5.5808)(9.09416,-5.5808)(9.10413,-5.5808)(9.1141,-5.5808)(9.12407,-5.5808)(9.13404,-5.5808)(9.14401,-5.5808)(9.15399,-5.5808)(9.16396,-5.5808)(9.17393,-5.5808)(9.1839,-5.5808)(9.19387,-5.5808)(9.20384,-5.5808)(9.21382,-5.5808)(9.22379,-5.5808)(9.23376,-5.5808)(9.24373,-5.5808)(9.2537,-5.5808)(9.26367,-5.5808)(9.27365,-5.5808)(9.28362,-5.5808)(9.29359,-5.5808)(9.30356,-5.5808)(9.31353,-5.5808)(9.3235,-5.5808)(9.33348,-5.5808)(9.34345,-5.5808)(9.35342,-5.5808)(9.36339,-5.5808)(9.37336,-5.5808)(9.38333,-5.5808)(9.39331,-5.5808)(9.40328,-5.5808)(9.41325,-5.5808)(9.42322,-5.5808)(9.43319,-5.5808)(9.44316,-5.5808)(9.45314,-5.5808)(9.46311,-5.5808)(9.47308,-5.5808)(9.48305,-5.5808)(9.49302,-5.5808)(9.50299,-5.5808)(9.51297,-5.5808)(9.52294,-5.5808)(9.53291,-5.5808)(9.54288,-5.5808)(9.55285,-5.5808)(9.56282,-5.5808)(9.5728,-5.5808)(9.58277,-5.5808)(9.59274,-5.5808)(9.60271,-5.5808)(9.61268,-5.5808)(9.62265,-5.5808)(9.63263,-5.5808)(9.6426,-5.5808)(9.65257,-5.5808)(9.66254,-5.5808)(9.67251,-5.5808)(9.68248,-5.5808)(9.69246,-5.5808)(9.70243,-5.5808)(9.7124,-5.5808)(9.72237,-5.5808)(9.73234,-5.5808)(9.74231,-5.5808)(9.75229,-5.5808)(9.76226,-5.5808)(9.77223,-5.5808)(9.7822,-5.5808)(9.79217,-5.5808)(9.80214,-5.5808)(9.81212,-5.5808)(9.82209,-5.5808)(9.83206,-5.5808)(9.84203,-5.5808)(9.852,-5.5808)(9.86197,-5.5808)(9.87195,-5.5808)(9.88192,-5.5808)(9.89189,-5.5808)(9.90186,-5.5808)(9.91183,-5.5808)(9.9218,-5.5808)(9.93178,-5.5808)(9.94175,-5.5808)(9.95172,-5.5808)(9.96169,-5.5808)(9.97166,-5.5808) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_complete/omega_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=99991,
ymax=100001,
ylabel={V(t) [V]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.9999881423\\
-9.84573095516021 99999.9999843752\\
-9.79575262543858 100000.00001445\\
-9.74577429571696 99999.9999929939\\
-9.69579596599533 100000.000019071\\
-9.6458176362737 100000.000009833\\
-9.59583930655208 99999.999997926\\
-9.54586097683045 100000.000014333\\
-9.49588264710883 99999.9999946264\\
-9.4459043173872 99999.999990159\\
-9.39592598766558 100000.000024247\\
-9.34594765794395 100000.000020203\\
-9.29596932822233 99999.9999997377\\
-9.2459909985007 99999.999995958\\
-9.19601266877908 100000.000012022\\
-9.14603433905745 99999.9999990433\\
-9.09605600933583 100000.000011621\\
-9.0460776796142 100000.000003693\\
-8.99609934989257 99999.9999972847\\
-8.94612102017095 100000.000013047\\
-8.89614269044932 100000.000002984\\
-8.8461643607277 99999.9999914781\\
-8.79618603100607 100000.00000831\\
-8.74620770128445 100000.000002373\\
-8.69622937156282 100000.000003086\\
-8.6462510418412 100000.000012195\\
-8.59627271211957 99999.9999994808\\
-8.54629438239795 100000.000008197\\
-8.49631605267632 100000.000004955\\
-8.44633772295469 99999.9999922018\\
-8.39635939323307 100000.000000014\\
-8.34638106351144 100000.000017585\\
-8.29640273378982 100000.00000603\\
-8.24642440406819 99999.9999895115\\
-8.19644607434657 99999.9999930744\\
-8.14646774462494 100000.000012054\\
-8.09648941490332 99999.9999960296\\
-8.04651108518169 100000.000014882\\
-7.99653275546007 100000.000002579\\
-7.94655442573844 99999.999999227\\
-7.89657609601682 100000.000013543\\
-7.84659776629519 99999.9999978572\\
-7.79661943657356 99999.9999915715\\
-7.74664110685194 100000.00001774\\
-7.69666277713031 100000.000014415\\
-7.64668444740869 99999.9999956304\\
-7.59670611768706 99999.9999896178\\
-7.54672778796544 100000.000016212\\
-7.49674945824381 100000.000017436\\
-7.44677112852219 99999.999998952\\
-7.39679279880056 99999.9999890916\\
-7.34681446907894 100000.000011914\\
-7.29683613935731 100000.000004365\\
-7.24685780963569 100000.00000809\\
-7.19687947991406 100000.000002822\\
-7.14690115019243 99999.9999932539\\
-7.09692282047081 100000.000017015\\
-7.04694449074918 100000.000009351\\
-6.99696616102756 99999.9999958432\\
-6.94698783130593 100000.000010477\\
-6.89700950158431 100000.000007779\\
-6.84703117186268 99999.9999901086\\
-6.79705284214106 99999.9999849255\\
-6.74707451241943 100000.000014936\\
-6.69709618269781 100000.00001991\\
-6.64711785297618 99999.9999993224\\
-6.59713952325455 99999.9999871214\\
-6.54716119353293 100000.000012922\\
-6.4971828638113 100000.000006679\\
-6.44720453408968 100000.000002003\\
-6.39722620436805 100000.000010967\\
-6.34724787464643 99999.9999939356\\
-6.2972695449248 100000.000005445\\
-6.24729121520318 100000.000016364\\
-6.19731288548155 99999.9999988389\\
-6.14733455575993 99999.9999906472\\
-6.0973562260383 100000.000013037\\
-6.04737789631668 99999.9999997079\\
-5.99739956659505 100000.000009487\\
-5.94742123687342 100000.000007426\\
-5.8974429071518 99999.999994679\\
-5.84746457743017 100000.000012706\\
-5.79748624770855 100000.000002495\\
-5.74750791798692 99999.9999825478\\
-5.6975295882653 99999.99999812\\
-5.64755125854367 100000.000014737\\
-5.59757292882205 100000.000000181\\
-5.54759459910042 100000.000011725\\
-5.4976162693788 100000.000001476\\
-5.44763793965717 100000.000006267\\
-5.39765960993554 100000.0000032\\
-5.34768128021392 99999.9999933038\\
-5.29770295049229 100000.000003214\\
-5.24772462077067 100000.000011523\\
-5.19774629104904 99999.9999957683\\
-5.14776796132742 99999.9999835046\\
-5.09778963160579 100000.000002292\\
-5.04781130188417 100000.000026564\\
-4.99783297216254 100000.000017824\\
-4.94785464244092 100000.000001467\\
-4.89787631271929 100000.000003047\\
-4.84789798299767 100000.000005867\\
-4.79791965327604 99999.9999984657\\
-4.74794132355441 100000.000010488\\
-4.69796299383279 99999.9999953168\\
-4.64798466411116 99999.9999997357\\
-4.59800633438954 100000.000014945\\
-4.54802800466791 99999.999995262\\
-4.49804967494629 99999.9999857924\\
-4.44807134522466 100000.000016299\\
-4.39809301550304 100000.000005045\\
-4.34811468578141 100000.000007701\\
-4.29813635605979 99999.9999992428\\
-4.24815802633816 99999.9999929536\\
-4.19817969661653 100000.000017157\\
-4.14820136689491 100000.000008368\\
-4.09822303717328 99999.9999937745\\
-4.04824470745166 100000.000009508\\
-3.99826637773003 99999.9999992628\\
-3.94828804800841 100000.000008122\\
-3.89830971828678 100000.000007332\\
-3.84833138856516 99999.999993238\\
-3.79835305884353 100000.000015408\\
-3.74837472912191 100000.000006157\\
-3.69839639940028 99999.9999907518\\
-3.64841806967866 100000.00001024\\
-3.59843973995703 100000.00000458\\
-3.5484614102354 100000.000006626\\
-3.49848308051378 100000.000002925\\
-3.44850475079215 99999.9999966553\\
-3.39852642107053 100000.000010832\\
-3.3485480913489 99999.9999964276\\
-3.29856976162728 99999.999988314\\
-3.24859143190565 100000.000017533\\
-3.19861310218403 100000.000014539\\
-3.1486347724624 99999.9999914915\\
-3.09865644274078 99999.9999854216\\
-3.04867811301915 100000.00001578\\
-2.99869978329752 99999.9999985515\\
-2.9487214535759 100000.000010729\\
-2.89874312385427 100000.000008552\\
-2.84876479413265 99999.9999910378\\
-2.79878646441102 100000.000016915\\
-2.7488081346894 100000.000019381\\
-2.69882980496777 100000.000002933\\
-2.64885147524615 100000.000001774\\
-2.59887314552452 100000.000012767\\
-2.5488948158029 100000.000004451\\
-2.49891648608127 99999.9999933667\\
-2.44893815635965 99999.9999965366\\
-2.39895982663802 100000.000008814\\
-2.34898149691639 99999.9999952489\\
-2.29900316719477 100000.000014749\\
-2.24902483747314 100000.0000012\\
-2.19904650775152 99999.9999977276\\
-2.14906817802989 100000.000016702\\
-2.09908984830827 100000.000000883\\
-2.04911151858664 99999.9999912282\\
-1.99913318886502 100000.000016261\\
-1.94915485914339 100000.000011459\\
-1.89917652942177 99999.9999897755\\
-1.84919819970014 99999.9999830874\\
-1.79921986997851 100000.000017664\\
-1.74924154025689 100000.000032221\\
-1.69926321053526 100000.000019476\\
-1.64928488081364 100000.000003345\\
-1.59930655109201 100000.00000722\\
-1.54932822137039 100000.000009362\\
-1.49934989164876 99999.9999987653\\
-1.44937156192714 99999.9999914886\\
-1.39939323220551 100000.00000359\\
-1.34941490248389 100000.000017664\\
-1.29943657276226 100000.000009793\\
-1.24945824304064 99999.9999979629\\
-1.19947991331901 100000.000000271\\
-1.14950158359738 100000.000002276\\
-1.09952325387576 99999.9999932589\\
-1.04954492415413 100000.000022163\\
-0.999566594432508 100000.000010793\\
-0.949588264710883 100000.000004928\\
-0.899609934989257 100000.00000157\\
-0.849631605267632 99999.9999907805\\
-0.799653275546007 99999.9999987215\\
-0.749674945824381 100000.000018866\\
-0.699696616102756 100000.000011043\\
-0.64971828638113 99999.9999965804\\
-0.599739956659505 99999.9999985295\\
-0.54976162693788 100000.000014013\\
-0.499783297216254 100000.000001598\\
-0.449804967494629 99999.9999851845\\
-0.399826637773003 99999.9999920807\\
-0.349848308051378 100000.000023114\\
-0.299869978329752 100000.000017929\\
-0.249891648608127 99999.9999987225\\
-0.199913318886502 99999.999994864\\
-0.149934989164876 100000.000015648\\
-0.0999566594432508 100000.000003816\\
-0.0499783297216254 99999.9999823564\\
0 99999.9999848035\\
0.0499783297216254 100000.000025529\\
0.0999566594432508 99993.6353345539\\
0.149934989164876 99994.4427479147\\
0.199913318886502 99995.1477446727\\
0.249891648608127 99995.7633426321\\
0.299869978329752 99996.2983374612\\
0.349848308051378 99996.7601778273\\
0.399826637773003 99997.1588423972\\
0.449804967494629 99997.5029513076\\
0.499783297216254 99997.8001054065\\
0.54976162693788 99998.0578452763\\
0.599739956659505 99998.2828186976\\
0.64971828638113 99998.4806147992\\
0.699696616102756 99998.6558380002\\
0.749674945824381 99998.8121538205\\
0.799653275546007 99998.9522541566\\
0.849631605267632 99999.0779762154\\
0.899609934989257 99999.1904134521\\
0.949588264710883 99999.290226375\\
0.999566594432508 99999.3778428032\\
1.04954492415413 99999.4536558931\\
1.09952325387576 99999.5181158107\\
1.14950158359738 99999.5719412843\\
1.19947991331901 99999.6161910887\\
1.24945824304064 99999.6522233688\\
1.29943657276226 99999.6815727185\\
1.34941490248389 99999.7058909064\\
1.39939323220551 99999.7268191071\\
1.44937156192714 99999.7458443065\\
1.49934989164876 99999.7640806222\\
1.54932822137039 99999.7822588096\\
1.59930655109201 99999.8007867299\\
1.64928488081364 99999.8196414085\\
1.69926321053526 99999.8384361503\\
1.74924154025689 99999.8564896444\\
1.79921986997851 99999.873132215\\
1.84919819970014 99999.8877178058\\
1.89917652942177 99999.8996963703\\
1.94915485914339 99999.9087101033\\
1.99913318886502 99999.9147891795\\
2.04911151858664 99999.9182485845\\
2.09908984830827 99999.9196402166\\
2.14906817802989 99999.9196373624\\
2.19904650775152 99999.9190656847\\
2.24902483747314 99999.9187429383\\
2.29900316719477 99999.9193164487\\
2.34898149691639 99999.9212104429\\
2.39895982663802 99999.9246207547\\
2.44893815635965 99999.9295104904\\
2.49891648608127 99999.9355678619\\
2.5488948158029 99999.9422388893\\
2.59887314552452 99999.9489466569\\
2.64885147524615 99999.9551026491\\
2.69882980496777 99999.9601933547\\
2.7488081346894 99999.9637956213\\
2.79878646441102 99999.9657492476\\
2.84876479413265 99999.9661381406\\
2.89874312385427 99999.9652255292\\
2.9487214535759 99999.9633812714\\
2.99869978329752 99999.9611293496\\
3.04867811301915 99999.9590415792\\
3.09865644274078 99999.957628683\\
3.1486347724624 99999.9572068775\\
3.19861310218403 99999.9579786695\\
3.24859143190565 99999.9599742601\\
3.29856976162728 99999.9630443011\\
3.3485480913489 99999.9668234245\\
3.39852642107053 99999.9708933242\\
3.44850475079215 99999.9748283994\\
3.49848308051378 99999.978233069\\
3.5484614102354 99999.9807254817\\
3.59843973995703 99999.9821019129\\
3.64841806967866 99999.9823570001\\
3.69839639940028 99999.9816413053\\
3.74837472912191 99999.9801733278\\
3.79835305884353 99999.9782861968\\
3.84833138856516 99999.9763954368\\
3.89830971828678 99999.9748989924\\
3.94828804800841 99999.9740603111\\
3.99826637773003 99999.974046633\\
4.04824470745166 99999.9749495311\\
4.09822303717328 99999.9767241311\\
4.14820136689491 99999.9791414697\\
4.19817969661653 99999.9818733453\\
4.24815802633816 99999.9846214649\\
4.29813635605979 99999.9870938203\\
4.34811468578141 99999.9890106263\\
4.39809301550304 99999.9901560787\\
4.44807134522466 99999.9904840767\\
4.49804967494629 99999.9900664723\\
4.54802800466791 99999.989047652\\
4.59800633438954 99999.9876213344\\
4.64798466411116 99999.9860938966\\
4.69796299383279 99999.9847754247\\
4.74794132355441 99999.9839027907\\
4.79791965327604 99999.9835872319\\
4.84789798299767 99999.9839342836\\
4.89787631271929 99999.9849528363\\
4.94785464244092 99999.9865292888\\
4.99783297216254 99999.9884068206\\
5.04781130188417 99999.9903712703\\
5.09778963160579 99999.99220855\\
5.14776796132742 99999.9937131729\\
5.19774629104904 99999.9946716587\\
5.24772462077067 99999.9950239212\\
5.29770295049229 99999.9948074483\\
5.34768128021392 99999.9941262873\\
5.39765960993554 99999.9930709451\\
5.44763793965717 99999.9918609299\\
5.4976162693788 99999.9907443387\\
5.54759459910042 99999.9899368889\\
5.59757292882205 99999.9895116179\\
5.64755125854367 99999.9895586293\\
5.6975295882653 99999.9901167555\\
5.74750791798692 99999.9911440203\\
5.79748624770855 99999.9924542165\\
5.84746457743017 99999.9938774096\\
5.8974429071518 99999.9952543733\\
5.94742123687342 99999.9964349186\\
5.99739956659505 99999.9972406738\\
6.04737789631668 99999.9975928328\\
6.0973562260383 99999.9975043859\\
6.14733455575993 99999.9970509218\\
6.19731288548155 99999.9962834926\\
6.24729121520318 99999.9953378689\\
6.2972695449248 99999.9944085494\\
6.34724787464643 99999.9936816183\\
6.39722620436805 99999.9932321614\\
6.44720453408968 99999.9931177536\\
6.4971828638113 99999.9933935115\\
6.54716119353293 99999.9940570851\\
6.59713952325455 99999.9949835173\\
6.64711785297618 99999.9960201543\\
6.69709618269781 99999.9970586559\\
6.74707451241943 99999.9979940775\\
6.79705284214106 99999.9986865332\\
6.84703117186268 99999.9990254512\\
6.89700950158431 99999.9990159625\\
6.94698783130593 99999.9987139384\\
6.99696616102756 99999.9981694632\\
7.04694449074918 99999.9974388862\\
7.09692282047081 99999.996674768\\
7.14690115019243 99999.9960303261\\
7.19687947991406 99999.995589916\\
7.24685780963569 99999.9953966324\\
7.29683613935731 99999.9955260353\\
7.34681446907894 99999.9959125833\\
7.39679279880056 99999.9965614305\\
7.44677112852219 99999.9973381785\\
7.49674945824381 99999.9981315412\\
7.54672778796544 99999.9988745641\\
7.59670611768706 99999.9994537636\\
7.64668444740869 99999.9997767646\\
7.69666277713031 99999.9998332947\\
7.74664110685194 99999.9996522738\\
7.79661943657356 99999.9992365424\\
7.84659776629519 99999.9986745293\\
7.89657609601682 99999.9981080494\\
7.94655442573844 99999.9975433549\\
7.99653275546007 99999.9971048689\\
8.04651108518169 99999.9969000533\\
8.09648941490332 99999.9969033639\\
8.14646774462494 99999.9971238779\\
8.19644607434657 99999.9975571027\\
8.24642440406819 99999.9981461499\\
8.29640273378982 99999.998750526\\
8.34638106351144 99999.9993563326\\
8.39635939323307 99999.99984162\\
8.44633772295469 100000.00013374\\
8.49631605267632 100000.000250873\\
8.54629438239795 100000.000156383\\
8.59627271211957 99999.9998581153\\
8.6462510418412 99999.9994323773\\
8.69622937156282 99999.9989653921\\
8.74620770128445 99999.9984926391\\
8.79618603100607 99999.9981158582\\
8.8461643607277 99999.997875494\\
8.89614269044932 99999.9977990516\\
8.94612102017095 99999.9979463289\\
8.99609934989257 99999.9982536807\\
9.0460776796142 99999.9986508392\\
9.09605600933583 99999.999114539\\
9.14603433905745 99999.9996011745\\
9.19601266877908 99999.9999929938\\
9.2459909985007 100000.000293027\\
9.29596932822233 100000.000411083\\
9.34594765794395 100000.000362813\\
9.39592598766558 100000.000203333\\
9.4459043173872 99999.9998863498\\
9.49588264710883 99999.9994926627\\
9.54586097683045 99999.9991197953\\
9.59583930655208 99999.9987774848\\
9.6458176362737 99999.998551157\\
9.69579596599533 99999.9984499842\\
9.74577429571696 99999.9984881518\\
9.79575262543858 99999.9986844346\\
9.84573095516021 99999.9989682541\\
9.89570928488183 99999.9993225849\\
9.94568761460346 99999.9997247891\\
9.99566594432508 100000.000064138\\
10.0456442740467 100000.000298742\\
10.0956226037683 100000.000429577\\
10.14560093349 100000.000470591\\
10.1955792632116 100000.000359073\\
10.2455575929332 100000.000113407\\
10.2955359226548 99999.9998082703\\
10.3455142523765 99999.9995246886\\
10.3954925820981 99999.9992520534\\
10.4454709118197 99999.9990157421\\
10.4954492415413 99999.9988786857\\
10.545427571263 99999.9988879184\\
10.5954059009846 99999.9990014803\\
10.6453842307062 99999.9991863013\\
10.6953625604278 99999.9994450716\\
10.7453408901495 99999.9997717068\\
10.7953192198711 100000.00007607\\
10.8452975495927 100000.000284525\\
10.8952758793143 100000.00040502\\
10.945254209036 100000.000458552\\
10.9952325387576 100000.000415554\\
11.0452108684792 100000.000246805\\
11.0951891982008 100000.000009599\\
11.1451675279225 99999.9997699074\\
11.1951458576441 99999.9995491281\\
11.2451241873657 99999.9993394294\\
11.2951025170873 99999.9991958385\\
11.345080846809 99999.9991629919\\
11.3950591765306 99999.999235201\\
11.4450375062522 99999.9993594723\\
11.4950158359738 99999.9995421286\\
11.5449941656955 99999.9997829872\\
11.5949724954171 100000.000044395\\
11.6449508251387 100000.000237688\\
11.6949291548603 100000.000357509\\
11.744907484582 100000.000411805\\
11.7948858143036 100000.00040056\\
11.8448641440252 100000.000291134\\
11.8948424737468 100000.000117339\\
11.9448208034685 99999.9999256377\\
11.9947991331901 99999.9997497688\\
12.0447774629117 99999.9995716869\\
12.0947557926334 99999.9994320409\\
12.144734122355 99999.9993711258\\
12.1947124520766 99999.9994045919\\
12.2446907817982 99999.9994779682\\
12.2946691115199 99999.9995990925\\
12.3446474412415 99999.9997800177\\
12.3946257709631 100000.000011814\\
12.4446041006847 100000.000183827\\
12.4945824304064 100000.000286885\\
12.544560760128 100000.000342171\\
12.5945390898496 100000.000370092\\
12.6445174195712 100000.00031128\\
12.6944957492929 100000.000180004\\
12.7444740790145 100000.000021871\\
12.7944524087361 99999.9998818589\\
12.8444307384577 99999.9997349516\\
12.8944090681794 99999.9996030214\\
12.944387397901 99999.9995274797\\
12.9943657276226 99999.9995379\\
13.0443440573442 99999.9995774246\\
13.0943223870659 99999.9996852453\\
13.1443007167875 99999.9998139607\\
13.1942790465091 99999.9999526849\\
13.2442573762307 100000.000113078\\
13.2942357059524 100000.000219036\\
13.344214035674 100000.000281575\\
13.3941923653956 100000.000314704\\
13.4441706951172 100000.000273202\\
13.4941490248389 100000.000178154\\
13.5441273545605 100000.000070768\\
13.5941056842821 99999.9999737197\\
13.6440840140037 99999.9998299137\\
13.6940623437254 99999.9997411358\\
13.744040673447 99999.999666655\\
13.7940190031686 99999.9996260117\\
13.8439973328902 99999.9996742212\\
13.8939756626119 99999.9997310149\\
13.9439539923335 99999.9998069067\\
13.9939323220551 99999.999935385\\
14.0439106517767 100000.00006112\\
14.0938889814984 100000.000149625\\
14.14386731122 100000.000231629\\
14.1938456409416 100000.000248452\\
14.2438239706632 100000.000251585\\
14.2938023003849 100000.000201887\\
14.3437806301065 100000.000104632\\
14.3937589598281 100000.000014251\\
14.4437372895497 99999.9999321926\\
14.4937156192714 99999.9998301244\\
14.543693948993 99999.9997472447\\
14.5936722787146 99999.9997193424\\
14.6436506084362 99999.9997429317\\
14.6936289381579 99999.9997733517\\
14.7436072678795 99999.9998268453\\
14.7935855976011 99999.9999175741\\
14.8435639273227 100000.000033055\\
14.8935422570444 100000.00011291\\
14.943520586766 100000.000163426\\
14.9934989164876 100000.000198562\\
15.0434772462092 100000.000213154\\
15.0934555759309 100000.000169516\\
15.1434339056525 100000.000140971\\
15.1934122353741 100000.000055013\\
15.2433905650958 99999.9999678094\\
15.2933688948174 99999.9998977028\\
15.343347224539 99999.9998262192\\
15.3933255542606 99999.9997888225\\
15.4433038839823 99999.9997929251\\
15.4932822137039 99999.999804849\\
15.5432605434255 99999.9998398651\\
15.5932388731471 99999.9999121471\\
15.6432172028688 100000.000001119\\
15.6931955325904 100000.000058792\\
15.743173862312 100000.00012957\\
15.7931521920336 100000.000167814\\
15.8431305217553 100000.000170267\\
15.8931088514769 100000.000163087\\
15.9430871811985 100000.000118007\\
15.9930655109201 100000.000045817\\
16.0430438406418 99999.9999837617\\
16.0930221703634 99999.9999527352\\
16.143000500085 99999.9998858103\\
16.1929788298066 99999.9998525447\\
16.2429571595283 99999.9998312045\\
16.2929354892499 99999.9998339934\\
16.3429138189715 99999.9998801296\\
16.3928921486931 99999.9999172003\\
16.4428704784148 99999.9999637495\\
16.4928488081364 100000.000039837\\
16.542827137858 100000.000079518\\
16.5928054675796 100000.000127461\\
16.6427837973013 100000.000144074\\
16.6927621270229 100000.000128136\\
16.7427404567445 100000.000121911\\
16.7927187864661 100000.000066384\\
16.8426971161878 100000.000003471\\
16.8926754459094 99999.9999859727\\
16.942653775631 99999.9999481573\\
16.9926321053526 99999.9998912981\\
17.0426104350743 99999.9998594327\\
17.0925887647959 99999.9998838485\\
17.1425670945175 99999.9999018118\\
17.1925454242391 99999.9999150149\\
17.2425237539608 99999.9999468423\\
17.2925020836824 100000.000018124\\
17.342480413404 100000.000057115\\
17.3924587431256 100000.000089541\\
17.4424370728473 100000.00011705\\
17.4924154025689 100000.000103576\\
17.5423937322905 100000.000109799\\
17.5923720620121 100000.000078938\\
17.6423503917338 100000.000022838\\
17.6923287214554 99999.9999940276\\
17.742307051177 99999.9999729391\\
17.7922853808986 99999.9999218393\\
17.8422637106203 99999.9998809098\\
17.8922420403419 99999.9998886075\\
17.9422203700635 99999.9999342695\\
17.9921986997851 99999.9999493337\\
18.0421770295068 99999.9999588724\\
18.0921553592284 99999.9999900118\\
18.14213368895 100000.000047673\\
18.1921120186717 100000.000071062\\
18.2420903483933 100000.00007356\\
18.2920686781149 100000.000078587\\
18.3420470078365 100000.000100803\\
18.3920253375582 100000.000084181\\
18.4420036672798 100000.000039938\\
18.4919819970014 99999.9999982562\\
18.541960326723 99999.9999862604\\
18.5919386564447 99999.9999600748\\
18.6419169861663 99999.9999217492\\
18.6918953158879 99999.9999018752\\
18.7418736456095 99999.9999289687\\
18.7918519753312 99999.9999584458\\
18.8418303050528 99999.9999652426\\
18.8918086347744 99999.999975837\\
18.941786964496 100000.000016042\\
18.9917652942177 100000.000060184\\
19.0417436239393 100000.00006306\\
19.0917219536609 100000.000053616\\
19.1417002833825 100000.000062743\\
19.1916786131042 100000.000084281\\
19.2416569428258 100000.000053809\\
19.2916352725474 100000.000005124\\
19.341613602269 99999.9999779357\\
19.3915919319907 99999.9999896066\\
19.4415702617123 99999.9999691802\\
19.4915485914339 99999.9999369167\\
19.5415269211555 99999.9999260938\\
19.5915052508772 99999.9999595785\\
19.6414835805988 99999.9999750351\\
19.6914619103204 99999.9999759664\\
19.741440240042 99999.999989197\\
19.7914185697637 100000.000037353\\
19.8413968994853 100000.000044054\\
19.8913752292069 100000.000063006\\
19.9413535589285 100000.000068232\\
19.9913318886502 100000.000047003\\
20.0413102183718 100000.000051051\\
20.0912885480934 100000.000019473\\
20.141266877815 99999.9999845604\\
20.1912452075367 99999.9999939331\\
20.2412235372583 99999.9999876027\\
20.2912018669799 99999.9999574899\\
20.3411801967015 99999.9999384222\\
20.3911585264232 99999.9999624384\\
20.4411368561448 99999.9999801938\\
20.4911151858664 99999.9999769612\\
20.541093515588 99999.9999817786\\
20.5910718453097 100000.000022886\\
20.6410501750313 100000.000054384\\
20.6910285047529 100000.000050223\\
20.7410068344745 100000.000038435\\
20.7909851641962 100000.000047977\\
20.8409634939178 100000.000052891\\
20.8909418236394 100000.000026973\\
20.940920153361 99999.9999974474\\
20.9908984830827 99999.9999918893\\
21.0408768128043 99999.9999935149\\
21.0908551425259 99999.9999714424\\
21.1408334722476 99999.9999519267\\
21.1908118019692 99999.9999606755\\
21.2407901316908 99999.9999862211\\
21.2907684614124 99999.9999886391\\
21.3407467911341 99999.9999881762\\
21.3907251208557 100000.000005813\\
21.4407034505773 100000.000034502\\
21.4906817802989 100000.000033335\\
21.5406601100206 100000.000023759\\
21.5906384397422 100000.00003034\\
21.6406167694638 100000.000050482\\
21.6905950991854 100000.000030858\\
21.7405734289071 99999.9999989302\\
21.7905517586287 99999.9999880237\\
21.8405300883503 99999.9999969608\\
21.8905084180719 99999.9999699586\\
21.9404867477936 99999.9999840189\\
21.9904650775152 99999.9999631178\\
22.0404434072368 99999.9999767585\\
22.0904217369584 99999.9999944054\\
22.1404000666801 99999.9999798279\\
22.1903783964017 99999.9999967794\\
22.2403567261233 100000.00004198\\
22.2903350558449 100000.000042006\\
22.3403133855666 100000.000027219\\
22.3902917152882 100000.000030698\\
22.4402700450098 100000.000033058\\
22.4902483747314 100000.000019107\\
22.5402267044531 100000.000020099\\
22.5902050341747 99999.9999930387\\
22.6401833638963 99999.9999951308\\
22.6901616936179 100000.000001008\\
22.7401400233396 99999.9999764743\\
22.7901183530612 99999.9999674021\\
22.8400966827828 99999.9999942172\\
22.8900750125044 99999.9999923832\\
22.9400533422261 99999.9999795482\\
22.9900316719477 99999.9999836652\\
23.0400100016693 100000.000024118\\
23.0899883313909 100000.000037605\\
23.1399666611126 100000.00002574\\
23.1899449908342 100000.000014994\\
23.2399233205558 100000.000030819\\
23.2899016502774 100000.000019809\\
23.3398799799991 100000.000017112\\
23.3898583097207 100000.000016868\\
23.4398366394423 99999.9999937083\\
23.4898149691639 99999.9999991175\\
23.5397932988856 99999.9999848153\\
23.5897716286072 99999.9999669113\\
23.6397499583288 99999.9999869646\\
23.6897282880504 100000.000007027\\
23.7397066177721 99999.9999983233\\
23.7896849474937 99999.999988488\\
23.8396632772153 100000.000004957\\
23.8896416069369 100000.000025715\\
23.9396199366586 100000.000015839\\
23.9895982663802 100000.000002943\\
24.0395765961018 100000.000015185\\
24.0895549258234 100000.000029066\\
24.1395332555451 100000.000011476\\
24.1895115852667 100000.000014682\\
24.2394899149883 99999.9999927764\\
24.28946824471 100000.000002074\\
24.3394465744316 99999.9999985545\\
24.3894249041532 99999.9999757599\\
24.4394032338748 99999.9999843913\\
24.4893815635965 100000.000010876\\
24.5393598933181 100000.000006226\\
24.5893382230397 99999.9999950518\\
24.6393165527613 100000.000002111\\
24.689294882483 100000.000017241\\
24.7392732122046 100000.000010866\\
24.7892515419262 100000.000003178\\
24.8392298716478 100000.00001509\\
24.8892082013695 100000.000024713\\
24.9391865310911 100000.000007026\\
24.9891648608127 100000.000019887\\
25.0391431905343 100000.000018939\\
25.089121520256 100000.000002767\\
25.1390998499776 99999.9999960857\\
25.1890781796992 99999.9999871078\\
25.2390565094208 99999.9999749305\\
25.2890348391425 99999.9999753391\\
25.3390131688641 100000.000000432\\
25.3889914985857 99999.9999992355\\
25.4389698283073 99999.9999979374\\
25.488948158029 100000.00001324\\
25.5389264877506 100000.000002093\\
25.5889048174722 100000.000006084\\
25.6388831471938 100000.000031219\\
25.6888614769155 100000.00002122\\
25.7388398066371 100000.00000321\\
25.7888181363587 100000.000008663\\
25.8387964660803 100000.000008068\\
25.888774795802 99999.9999913762\\
25.9387531255236 100000.000010416\\
25.9887314552452 99999.9999878222\\
26.0387097849668 99999.9999799567\\
26.0886881146885 100000.000015425\\
26.1386664444101 100000.000007\\
26.1886447741317 99999.9999877525\\
26.2386231038533 100000.000001441\\
26.288601433575 100000.000020345\\
26.3385797632966 100000.000008142\\
26.3885580930182 99999.999993382\\
26.4385364227398 100000.000004726\\
26.4885147524615 100000.000032816\\
26.5384930821831 100000.000021021\\
26.5884714119047 99999.9999973243\\
26.6384497416263 99999.9999932303\\
26.688428071348 100000.000021271\\
26.7384064010696 100000.000014231\\
26.7883847307912 99999.9999896454\\
26.8383630605128 99999.9999790865\\
26.8883413902345 100000.000005929\\
26.9383197199561 99999.9999969476\\
26.9882980496777 100000.000002643\\
27.0382763793993 99999.9999994012\\
27.088254709121 99999.9999927826\\
27.1382330388426 100000.000017597\\
27.1882113685642 100000.00000463\\
27.2381896982859 99999.9999900322\\
27.2881680280075 100000.000023239\\
27.3381463577291 100000.000039569\\
27.3881246874507 100000.000022792\\
27.4381030171724 100000.000003428\\
27.488081346894 100000.000009182\\
27.5380596766156 99999.999999435\\
27.5880380063372 100000.000001825\\
27.6380163360589 99999.9999952856\\
27.6879946657805 99999.9999791311\\
27.7379729955021 100000.000012499\\
27.7879513252237 100000.000011794\\
27.8379296549454 99999.9999898186\\
27.887907984667 100000.000001291\\
27.9378863143886 100000.000024027\\
27.9878646441102 100000.000011795\\
28.0378429738319 99999.9999954971\\
28.0878213035535 100000.000006173\\
28.1377996332751 100000.000026322\\
28.1877779629967 100000.000012738\\
28.2377562927184 99999.9999940825\\
28.28773462244 99999.9999998397\\
28.3377129521616 100000.000018964\\
28.3876912818832 100000.000001993\\
28.4376696116049 99999.9999804632\\
28.4876479413265 99999.9999881528\\
28.5376262710481 100000.000022995\\
28.5876046007697 100000.000020619\\
28.6375829304914 100000.000003156\\
28.687561260213 99999.9999976597\\
28.7375395899346 100000.000012073\\
28.7875179196562 100000.000004367\\
28.8374962493779 99999.9999914977\\
28.8874745790995 99999.999996216\\
28.9374529088211 100000.000023661\\
28.9874312385427 100000.000016454\\
29.0374095682644 99999.999995026\\
29.087387897986 99999.9999909497\\
29.1373662277076 100000.000021361\\
29.1873445574292 100000.000021811\\
29.2373228871509 100000.000002898\\
29.2873012168725 99999.9999920994\\
29.3372795465941 100000.000008936\\
29.3872578763157 100000.000005973\\
29.4372362060374 99999.9999902072\\
29.487214535759 99999.9999866399\\
29.5371928654806 100000.000014338\\
29.5871711952022 100000.000015653\\
29.6371495249239 99999.9999953174\\
29.6871278546455 99999.9999866311\\
29.7371061843671 100000.000019246\\
29.7870845140887 100000.000032559\\
29.8370628438104 100000.000015964\\
29.887041173532 99999.9999988927\\
29.9370195032536 100000.000009605\\
29.9869978329752 100000.000009601\\
30.0369761626969 99999.9999892813\\
30.0869544924185 99999.9999781578\\
30.1369328221401 100000.000005392\\
30.1869111518618 100000.000026472\\
30.2368894815834 100000.000013733\\
30.286867811305 99999.999996445\\
30.3368461410266 100000.000003827\\
30.3868244707483 100000.000016665\\
30.4368028004699 100000.00000736\\
30.4867811301915 99999.9999966582\\
30.5367594599131 100000.000005351\\
30.5867377896348 100000.000018532\\
30.6367161193564 100000.000006937\\
30.686694449078 99999.9999932527\\
30.7366727787996 100000.000000622\\
30.7866511085213 100000.000019527\\
30.8366294382429 100000.000010447\\
30.8866077679645 99999.9999950528\\
30.9365860976861 99999.9999965348\\
30.9865644274078 100000.000012478\\
31.0365427571294 100000.000002119\\
31.086521086851 99999.99998733\\
31.1364994165726 99999.9999931589\\
31.1864777462943 100000.000020771\\
31.2364560760159 100000.000015841\\
31.2864344057375 99999.9999988795\\
31.3364127354591 99999.9999969841\\
31.3863910651808 100000.000019441\\
31.4363693949024 100000.000012868\\
31.486347724624 99999.9999947172\\
31.5363260543456 99999.9999922869\\
31.5863043840673 100000.000020007\\
31.6362827137889 100000.000022998\\
31.6862610435105 100000.00000888\\
31.7362393732321 99999.9999987291\\
31.7862177029538 100000.000007145\\
31.8361960326754 99999.9999988735\\
31.886174362397 99999.9999834492\\
31.9361526921186 99999.9999838586\\
31.9861310218403 100000.000016406\\
32.0361093515619 100000.00001839\\
32.0860876812835 99999.999996315\\
32.1360660110051 99999.9999856899\\
32.1860443407268 100000.000017835\\
32.2360226704484 100000.000030698\\
32.28600100017 100000.000014288\\
32.3359793298916 99999.999997959\\
32.3859576596133 100000.000009801\\
32.4359359893349 100000.000015374\\
32.4859143190565 100000.000002604\\
32.5358926487781 99999.9999925255\\
32.5858709784998 100000.000005839\\
32.6358493082214 100000.000009598\\
32.685827637943 99999.9999910878\\
32.7358059676646 99999.9999796292\\
32.7857842973863 100000.000004518\\
32.8357626271079 100000.000027488\\
32.8857409568295 100000.000012622\\
32.9357192865511 99999.9999933653\\
32.9856976162728 100000.000003178\\
33.0356759459944 100000.000023328\\
33.085654275716 100000.000011696\\
33.1356326054376 99999.9999950671\\
33.1856109351593 100000.00000068\\
33.2355892648809 100000.000018943\\
33.2855675946025 100000.000008323\\
33.3355459243242 99999.9999925807\\
33.3855242540458 99999.9999969154\\
33.4355025837674 100000.000017487\\
33.485480913489 100000.000008935\\
33.5354592432107 99999.9999932576\\
33.5854375729323 99999.9999955934\\
33.6354159026539 100000.000017521\\
33.6853942323755 100000.000009307\\
33.7353725620972 99999.999992331\\
33.7853508918188 99999.9999937651\\
33.8353292215404 100000.000022003\\
33.885307551262 100000.000021527\\
33.9352858809837 100000.000006183\\
33.9852642107053 99999.9999990078\\
34.0352425404269 100000.000013125\\
34.0852208701485 100000.000010793\\
34.1351991998702 99999.9999995275\\
34.1851775295918 99999.9999961298\\
34.2351558593134 100000.000011271\\
34.285134189035 100000.000010778\\
34.3351125187567 100000.000000029\\
34.3850908484783 99999.9999957993\\
34.4350691781999 100000.000010732\\
34.4850475079215 100000.000010658\\
34.5350258376432 99999.9999987585\\
34.5850041673648 99999.9999938463\\
34.6349824970864 100000.000012091\\
34.684960826808 100000.000017182\\
34.7349391565297 100000.000005992\\
34.7849174862513 99999.9999973544\\
34.8348958159729 100000.000008974\\
34.8848741456945 100000.00001199\\
34.9348524754162 100000.000000152\\
34.9848308051378 99999.9999923422\\
35.0348091348594 100000.000007033\\
35.084787464581 100000.000011542\\
35.1347657943027 99999.9999945974\\
35.1847441240243 99999.9999834552\\
35.2347224537459 100000.000005348\\
35.2847007834675 100000.000025157\\
35.3346791131892 100000.000011884\\
35.3846574429108 99999.9999948338\\
35.4346357726324 100000.000003317\\
35.484614102354 100000.000019373\\
35.5345924320757 100000.000007692\\
35.5845707617973 99999.9999931078\\
35.6345490915189 100000.000000739\\
35.6845274212405 100000.000018157\\
35.7345057509622 100000.00000573\\
35.7844840806838 99999.9999894762\\
35.8344624104054 99999.9999966476\\
35.884440740127 100000.000007248\\
35.9344190698487 99999.9999945341\\
35.9843973995703 100000.000019175\\
36.0343757292919 100000.000002357\\
36.0843540590135 100000.000008078\\
36.1343323887352 100000.000008222\\
36.1843107184568 99999.9999941814\\
36.2342890481784 100000.000003732\\
36.2842673779001 100000.00001655\\
36.3342457076217 100000.000002056\\
36.3842240373433 99999.999988643\\
36.4342023670649 100000.000004735\\
36.4841806967866 100000.000008781\\
36.5341590265082 99999.9999951337\\
36.5841373562298 100000.000015851\\
36.6341156859514 100000.000002306\\
36.6840940156731 99999.9999928943\\
36.7340723453947 100000.000017789\\
36.7840506751163 100000.000012214\\
36.8340290048379 99999.9999950212\\
36.8840073345596 99999.9999981218\\
36.9339856642812 100000.000006571\\
36.9839639940028 99999.9999909618\\
37.0339423237244 100000.000019053\\
37.0839206534461 100000.000007228\\
37.1338989831677 99999.9999947514\\
37.1838773128893 100000.000018863\\
37.2338556426109 100000.000012741\\
37.2838339723326 99999.9999972123\\
37.3338123020542 100000.000004455\\
37.3837906317758 99999.9999998414\\
37.4337689614974 99999.9999943549\\
37.4837472912191 100000.000021279\\
37.5337256209407 100000.000006726\\
37.5837039506623 100000.00000234\\
37.6336822803839 100000.000009825\\
37.6836606101056 99999.9999986357\\
37.7336389398272 99999.9999940616\\
37.7836172695488 100000.000009269\\
37.8335955992704 99999.9999956505\\
37.8835739289921 100000.000011335\\
37.9335522587137 100000.000006559\\
37.9835305884353 99999.9999933648\\
38.0335089181569 100000.000015499\\
38.0834872478786 100000.000003969\\
38.1334655776002 99999.9999855908\\
38.1834439073218 100000.000007373\\
38.2334222370434 100000.000025638\\
38.2834005667651 100000.000007983\\
38.3333788964867 99999.9999878225\\
38.3833572262083 99999.9999985648\\
38.4333355559299 100000.000009777\\
38.4833138856516 99999.9999974791\\
38.5332922153732 100000.000013387\\
38.5832705450948 99999.9999959516\\
38.6332488748164 100000.000008521\\
38.6832272045381 100000.00001494\\
38.7332055342597 99999.9999978352\\
38.7831838639813 99999.9999992\\
38.8331621937029 100000.000017822\\
38.8831405234246 100000.000007961\\
38.9331188531462 99999.9999927624\\
38.9830971828678 99999.9999968886\\
39.0330755125894 100000.000019261\\
39.0830538423111 100000.000015034\\
39.1330321720327 100000.000001308\\
39.1830105017543 99999.999998674\\
39.232988831476 100000.000011587\\
39.2829671611976 100000.000000722\\
39.3329454909192 99999.9999847355\\
39.3829238206408 99999.9999884518\\
39.4329021503625 100000.000020969\\
39.4828804800841 100000.00001886\\
39.5328588098057 99999.9999984076\\
39.5828371395273 99999.9999906398\\
39.632815469249 100000.000017012\\
39.6827937989706 100000.000018812\\
39.7327721286922 100000.000001647\\
39.7827504584138 99999.9999923239\\
39.8327287881355 100000.000013436\\
39.8827071178571 100000.000019829\\
39.9326854475787 100000.000007655\\
39.9826637773003 99999.9999975494\\
40.032642107022 100000.000008926\\
40.0826204367436 100000.000013551\\
40.1325987664652 100000.0000037\\
40.1825770961868 99999.9999959589\\
40.2325554259085 100000.000006714\\
40.2825337556301 100000.000010391\\
40.3325120853517 99999.9999959106\\
40.3824904150733 99999.9999860388\\
40.432468744795 100000.000003547\\
40.4824470745166 100000.000023024\\
40.5324254042382 100000.000012678\\
40.5824037339598 99999.9999971967\\
40.6323820636815 100000.000001344\\
40.6823603934031 100000.000014971\\
40.7323387231247 100000.000002725\\
40.7823170528463 99999.9999883222\\
40.832295382568 99999.9999965234\\
40.8822737122896 100000.000020476\\
40.9322520420112 100000.000008975\\
40.9822303717328 99999.9999892128\\
41.0322087014545 99999.9999922384\\
41.0821870311761 100000.000021984\\
41.1321653608977 100000.00001232\\
41.1821436906193 99999.9999892286\\
41.232122020341 99999.9999878788\\
41.2821003500626 100000.000023932\\
41.3320786797842 100000.000024297\\
41.3820570095058 100000.000003958\\
41.4320353392275 99999.9999938872\\
41.4820136689491 100000.000015089\\
41.5319919986707 100000.000011541\\
41.5819703283923 99999.9999923178\\
41.631948658114 99999.9999863287\\
41.6819269878356 100000.000016825\\
41.7319053175572 100000.000025319\\
41.7818836472788 100000.000009378\\
41.8318619770005 99999.9999959133\\
41.8818403067221 100000.000009952\\
41.9318186364437 100000.000012635\\
41.9817969661653 99999.9999967921\\
42.031775295887 99999.999987241\\
42.0817536256086 100000.000008389\\
42.1317319553302 100000.000020481\\
42.1817102850518 100000.000004531\\
42.2316886147735 99999.9999894561\\
42.2816669444951 100000.000004173\\
42.3316452742167 100000.000021046\\
42.3816236039384 100000.000006755\\
42.43160193366 99999.999990188\\
42.4815802633816 100000.000000265\\
42.5315585931032 100000.00002466\\
42.5815369228249 100000.000019759\\
42.6315152525465 100000.000005294\\
42.6814935822681 100000.000001955\\
42.7314719119897 100000.000011996\\
42.7814502417114 100000.000007745\\
42.831428571433 99999.9999997791\\
42.8814069011546 100000.000000507\\
42.9313852308762 100000.000009685\\
42.9813635605979 99999.999999377\\
43.0313418903195 99999.9999862983\\
43.0813202200411 99999.9999911098\\
43.1312985497627 100000.000019167\\
43.1812768794844 100000.000014974\\
43.231255209206 99999.9999958118\\
43.2812335389276 99999.999990619\\
43.3312118686492 100000.000012683\\
43.3811901983709 99999.9999959941\\
43.4311685280925 100000.000014794\\
43.4811468578141 100000.000000296\\
43.5311251875357 99999.9999960509\\
43.5811035172574 100000.000020783\\
43.631081846979 100000.000001578\\
43.6810601767006 99999.9999920094\\
43.7310385064222 100000.000021561\\
43.7810168361439 100000.000017927\\
43.8309951658655 99999.9999989043\\
43.8809734955871 99999.9999947196\\
43.9309518253087 100000.000011015\\
43.9809301550304 99999.9999940896\\
44.030908484752 100000.000012961\\
44.0808868144736 100000.000011033\\
44.1308651441952 99999.999993373\\
44.1808434739169 100000.000013623\\
44.2308218036385 100000.000013682\\
44.2808001333601 99999.9999948704\\
44.3307784630817 99999.9999937009\\
44.3807567928034 100000.000012808\\
44.430735122525 99999.999997381\\
44.4807134522466 100000.000012541\\
44.5306917819682 100000.000006353\\
44.5806701116899 99999.9999966523\\
44.6306484414115 100000.000012309\\
44.6806267711331 100000.000002638\\
44.7306051008547 99999.999988975\\
44.7805834305764 100000.000004573\\
44.830561760298 100000.000006004\\
44.8805400900196 99999.9999977176\\
44.9305184197412 100000.000013636\\
44.9804967494629 99999.999996056\\
45.0304750791845 100000.000004756\\
45.0804534089061 100000.000018122\\
45.1304317386277 100000.000003584\\
45.1804100683494 99999.9999961046\\
45.230388398071 100000.000008287\\
45.2803667277926 99999.9999943845\\
45.3303450575143 100000.000013767\\
45.3803233872359 100000.000004593\\
45.4303017169575 99999.9999966509\\
45.4802800466791 100000.000013701\\
45.5302583764008 99999.9999986142\\
45.5802367061224 99999.9999875669\\
45.630215035844 100000.000012779\\
45.6801933655656 99999.999997881\\
45.7301716952873 100000.000011554\\
45.7801500250089 100000.00001128\\
45.8301283547305 99999.9999974316\\
45.8801066844521 100000.000011029\\
45.9300850141738 99999.9999978022\\
45.9800633438954 99999.9999866929\\
46.030041673617 100000.000011583\\
46.0800200033386 99999.99999644\\
46.1299983330603 100000.000012546\\
46.1799766627819 100000.000016035\\
46.2299549925035 100000.000001139\\
46.2799333222251 100000.000008338\\
46.3299116519468 100000.000001065\\
46.3798899816684 99999.9999961455\\
46.42986831139 100000.000010203\\
46.4798466411116 100000.000006567\\
46.5298249708333 99999.9999929465\\
46.5798033005549 99999.9999907542\\
46.6297816302765 100000.000011814\\
46.6797599599981 99999.9999994429\\
46.7297382897198 100000.000001363\\
46.7797166194414 100000.000016621\\
46.829694949163 100000.000001571\\
46.8796732788846 100000.000000391\\
46.9296516086063 100000.000012832\\
46.9796299383279 99999.99999946\\
47.0296082680495 99999.9999875468\\
47.0795865977711 100000.000005401\\
47.1295649274928 100000.000007515\\
47.1795432572144 99999.9999955313\\
47.229521586936 100000.000016403\\
47.2794999166576 100000.000003204\\
47.3294782463793 99999.9999962135\\
47.3794565761009 100000.00001626\\
47.4294349058225 100000.000007304\\
47.4794132355441 99999.9999926547\\
47.5293915652658 100000.000002556\\
47.5793698949874 100000.00000727\\
47.629348224709 99999.9999968386\\
47.6793265544306 100000.000012642\\
47.7293048841523 99999.9999973484\\
47.7792832138739 99999.9999974996\\
47.8292615435955 100000.000016047\\
47.8792398733171 99999.9999980723\\
47.9292182030388 99999.9999846159\\
47.9791965327604 100000.00001359\\
48.029174862482 100000.000008608\\
48.0791531922036 100000.000005576\\
48.1291315219253 100000.000003769\\
48.1791098516469 99999.9999934175\\
48.2290881813685 100000.0000135\\
48.2790665110902 100000.000014772\\
48.3290448408118 100000.000002403\\
48.3790231705334 100000.000003893\\
48.429001500255 99999.9999954466\\
48.4789798299767 99999.999998584\\
48.5289581596983 100000.000017075\\
48.5789364894199 99999.99999809\\
48.6289148191415 100000.000010253\\
48.6788931488632 100000.000006704\\
48.7288714785848 99999.9999889271\\
48.7788498083064 100000.000001759\\
48.828828138028 100000.000021224\\
48.8788064677497 100000.000003754\\
48.9287847974713 99999.9999839832\\
48.9787631271929 99999.9999966973\\
49.0287414569145 100000.000024499\\
49.0787197866362 100000.000007954\\
49.1286981163578 99999.9999838687\\
49.1786764460794 99999.9999912016\\
49.228654775801 100000.000028435\\
49.2786331055227 100000.000019663\\
49.3286114352443 99999.9999950251\\
49.3785897649659 99999.9999914774\\
49.4285680946875 100000.000013228\\
49.4785464244092 99999.9999952645\\
49.5285247541308 100000.000016832\\
49.5785030838524 100000.000003083\\
49.628481413574 100000.000002223\\
49.6784597432957 100000.000011268\\
49.7284380730173 99999.9999929043\\
49.7784164027389 99999.9999940059\\
49.8283947324605 100000.000021254\\
49.8783730621822 100000.000009821\\
49.9283513919038 99999.999991674\\
49.9783297216254 100000.000004423\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.5283546115\\
-9.84573095516021 99998.5283607351\\
-9.79575262543858 99998.5283408335\\
-9.74577429571696 99998.5283512128\\
-9.69579596599533 99998.5283414098\\
-9.6458176362737 99998.5283502627\\
-9.59583930655208 99998.5283528775\\
-9.54586097683045 99998.5283360672\\
-9.49588264710883 99998.5283483883\\
-9.4459043173872 99998.5283545774\\
-9.39592598766558 99998.5283369623\\
-9.34594765794395 99998.5283423681\\
-9.29596932822233 99998.528355832\\
-9.2459909985007 99998.5283551666\\
-9.19601266877908 99998.5283411041\\
-9.14603433905745 99998.5283512715\\
-9.09605600933583 99998.5283415101\\
-9.0460776796142 99998.5283494253\\
-8.99609934989257 99998.5283538911\\
-8.94612102017095 99998.528338461\\
-8.89614269044932 99998.5283504459\\
-8.8461643607277 99998.5283624917\\
-8.79618603100607 99998.5283420092\\
-8.74620770128445 99998.5283454025\\
-8.69622937156282 99998.5283475394\\
-8.6462510418412 99998.5283421678\\
-8.59627271211957 99998.5283543437\\
-8.54629438239795 99998.5283413177\\
-8.49631605267632 99998.5283447556\\
-8.44633772295469 99998.5283603734\\
-8.39635939323307 99998.5283518893\\
-8.34638106351144 99998.5283297299\\
-8.29640273378982 99998.5283395138\\
-8.24642440406819 99998.5283570397\\
-8.19644607434657 99998.5283571105\\
-8.14646774462494 99998.5283410044\\
-8.09648941490332 99998.5283541572\\
-8.04651108518169 99998.5283382188\\
-7.99653275546007 99998.5283500385\\
-7.94655442573844 99998.5283516162\\
-7.89657609601682 99998.5283373169\\
-7.84659776629519 99998.528353186\\
-7.79661943657356 99998.528359629\\
-7.74664110685194 99998.5283335367\\
-7.69666277713031 99998.5283371708\\
-7.64668444740869 99998.5283563736\\
-7.59670611768706 99998.5283627146\\
-7.54672778796544 99998.5283361981\\
-7.49674945824381 99998.5283350382\\
-7.44677112852219 99998.5283536181\\
-7.39679279880056 99998.5283635604\\
-7.34681446907894 99998.5283409871\\
-7.29683613935731 99998.5283510081\\
-7.24685780963569 99998.528341734\\
-7.19687947991406 99998.5283426183\\
-7.14690115019243 99998.5283552033\\
-7.09692282047081 99998.528337072\\
-7.04694449074918 99998.5283486723\\
-6.99696616102756 99998.528360926\\
-6.94698783130593 99998.5283373118\\
-6.89700950158431 99998.5283333758\\
-6.84703117186268 99998.5283503063\\
-6.79705284214106 99998.5283604315\\
-6.74707451241943 99998.5283400277\\
-6.69709618269781 99998.5283362961\\
-6.64711785297618 99998.5283517363\\
-6.59713952325455 99998.5283608864\\
-6.54716119353293 99998.5283417918\\
-6.4971828638113 99998.5283501262\\
-6.44720453408968 99998.5283498564\\
-6.39722620436805 99998.5283355236\\
-6.34724787464643 99998.5283509743\\
-6.2972695449248 99998.5283460642\\
-6.24729121520318 99998.52834216\\
-6.19731288548155 99998.5283599584\\
-6.14733455575993 99998.5283641872\\
-6.0973562260383 99998.5283370003\\
-6.04737789631668 99998.5283506843\\
-5.99739956659505 99998.5283419222\\
-5.94742123687342 99998.5283455472\\
-5.8974429071518 99998.5283586608\\
-5.84746457743017 99998.5283357289\\
-5.79748624770855 99998.5283379839\\
-5.74750791798692 99998.5283552015\\
-5.6975295882653 99998.5283505875\\
-5.64755125854367 99998.5283467567\\
-5.59757292882205 99998.5283533805\\
-5.54759459910042 99998.5283361134\\
-5.4976162693788 99998.5283548531\\
-5.44763793965717 99998.5283395516\\
-5.39765960993554 99998.5283379671\\
-5.34768128021392 99998.5283552365\\
-5.29770295049229 99998.5283477933\\
-5.24772462077067 99998.5283352599\\
-5.19774629104904 99998.5283498899\\
-5.14776796132742 99998.5283639135\\
-5.09778963160579 99998.528349556\\
-5.04781130188417 99998.5283318148\\
-4.99783297216254 99998.5283459526\\
-4.94785464244092 99998.5283622634\\
-4.89787631271929 99998.5283508855\\
-4.84789798299767 99998.5283405461\\
-4.79791965327604 99998.5283522287\\
-4.74794132355441 99998.5283400718\\
-4.69796299383279 99998.5283534546\\
-4.64798466411116 99998.5283506663\\
-4.59800633438954 99998.5283370314\\
-4.54802800466791 99998.5283528792\\
-4.49804967494629 99998.5283614493\\
-4.44807134522466 99998.5283386796\\
-4.39809301550304 99998.5283499357\\
-4.34811468578141 99998.5283419792\\
-4.29813635605979 99998.528347832\\
-4.24815802633816 99998.5283558413\\
-4.19817969661653 99998.5283355392\\
-4.14820136689491 99998.5283428736\\
-4.09822303717328 99998.5283553904\\
-4.04824470745166 99998.5283425579\\
-3.99826637773003 99998.528352636\\
-3.94828804800841 99998.5283422638\\
-3.89830971828678 99998.5283414313\\
-3.84833138856516 99998.5283551593\\
-3.79835305884353 99998.5283362506\\
-3.74837472912191 99998.5283426108\\
-3.69839639940028 99998.5283556098\\
-3.64841806967866 99998.5283428487\\
-3.59843973995703 99998.5283500688\\
-3.5484614102354 99998.5283429076\\
-3.49848308051378 99998.5283438327\\
-3.44850475079215 99998.5283518657\\
-3.39852642107053 99998.5283408166\\
-3.3485480913489 99998.5283517041\\
-3.29856976162728 99998.5283583109\\
-3.24859143190565 99998.5283366212\\
-3.19861310218403 99998.5283395015\\
-3.1486347724624 99998.5283574673\\
-3.09865644274078 99998.5283620411\\
-3.04867811301915 99998.528338625\\
-2.99869978329752 99998.528352901\\
-2.9487214535759 99998.5283411043\\
-2.89874312385427 99998.5283429787\\
-2.84876479413265 99998.5283582632\\
-2.79878646441102 99998.5283361879\\
-2.7488081346894 99998.5283384732\\
-2.69882980496777 99998.5283557599\\
-2.64885147524615 99998.5283508216\\
-2.59887314552452 99998.5283339924\\
-2.5488948158029 99998.5283460128\\
-2.49891648608127 99998.5283626938\\
-2.44893815635965 99998.5283592138\\
-2.39895982663802 99998.5283383171\\
-2.34898149691639 99998.5283517752\\
-2.29900316719477 99998.5283399971\\
-2.24902483747314 99998.528351215\\
-2.19904650775152 99998.5283523748\\
-2.14906817802989 99998.5283369513\\
-2.09908984830827 99998.5283524058\\
-2.04911151858664 99998.5283603798\\
-1.99913318886502 99998.528335001\\
-1.94915485914339 99998.5283401158\\
-1.89917652942177 99998.5283622389\\
-1.84919819970014 99998.5283692876\\
-1.79921986997851 99998.5283351503\\
-1.74924154025689 99998.5283251623\\
-1.69926321053526 99998.5283430972\\
-1.64928488081364 99998.5283589749\\
-1.59930655109201 99998.5283436269\\
-1.54932822137039 99998.5283355214\\
-1.49934989164876 99998.528351229\\
-1.44937156192714 99998.5283646784\\
-1.39939323220551 99998.5283497978\\
-1.34941490248389 99998.5283304949\\
-1.29943657276226 99998.5283422715\\
-1.24945824304064 99998.5283591474\\
-1.19947991331901 99998.528354978\\
-1.14950158359738 99998.5283437356\\
-1.09952325387576 99998.5283544043\\
-1.04954492415413 99998.5283393835\\
-0.999566594432508 99998.528353587\\
-0.949588264710883 99998.5283449878\\
-0.899609934989257 99998.5283373764\\
-0.849631605267632 99998.5283515961\\
-0.799653275546007 99998.5283516418\\
-0.749674945824381 99998.5283373044\\
-0.699696616102756 99998.5283492358\\
-0.64971828638113 99998.5283640247\\
-0.599739956659505 99998.528356414\\
-0.54976162693788 99998.5283318105\\
-0.499783297216254 99998.5283416173\\
-0.449804967494629 99998.5283603658\\
-0.399826637773003 99998.5283585651\\
-0.349848308051378 99998.5283332654\\
-0.299869978329752 99998.528342853\\
-0.249891648608127 99998.5283629995\\
-0.199913318886502 99998.5283621843\\
-0.149934989164876 99998.5283314687\\
-0.0999566594432508 99998.528337874\\
-0.0499783297216254 99998.5283596259\\
0 99998.5283631665\\
0.0499783297216254 99998.5283316998\\
0.0999566594432508 99991.5710376534\\
0.149934989164876 99992.2620613189\\
0.199913318886502 99992.8654153863\\
0.249891648608127 99993.3922007916\\
0.299869978329752 99993.8526085033\\
0.349848308051378 99994.2569862255\\
0.399826637773003 99994.6129927788\\
0.449804967494629 99994.9272410153\\
0.499783297216254 99995.2055183181\\
0.54976162693788 99995.4526237501\\
0.599739956659505 99995.6724802315\\
0.64971828638113 99995.8683354442\\
0.699696616102756 99996.0429341829\\
0.749674945824381 99996.1985247188\\
0.799653275546007 99996.3370259066\\
0.849631605267632 99996.4601592063\\
0.899609934989257 99996.5695960487\\
0.949588264710883 99996.6669058645\\
0.999566594432508 99996.7535772354\\
1.04954492415413 99996.8310528312\\
1.09952325387576 99996.900781346\\
1.14950158359738 99996.9640532379\\
1.19947991331901 99997.0219562759\\
1.24945824304064 99997.0753729997\\
1.29943657276226 99997.1250278638\\
1.34941490248389 99997.171423352\\
1.39939323220551 99997.2147893808\\
1.44937156192714 99997.2552271162\\
1.49934989164876 99997.2927628883\\
1.54932822137039 99997.3274232977\\
1.59930655109201 99997.3591680588\\
1.64928488081364 99997.3880446212\\
1.69926321053526 99997.4142307598\\
1.74924154025689 99997.4380536244\\
1.79921986997851 99997.4598483388\\
1.84919819970014 99997.4800244137\\
1.89917652942177 99997.4990411271\\
1.94915485914339 99997.5173589942\\
1.99913318886502 99997.5352886858\\
2.04911151858664 99997.5530344153\\
2.09908984830827 99997.5706821556\\
2.14906817802989 99997.5882522439\\
2.19904650775152 99997.6055546317\\
2.24902483747314 99997.6223352137\\
2.29900316719477 99997.6383208267\\
2.34898149691639 99997.6533049937\\
2.39895982663802 99997.6670960448\\
2.44893815635965 99997.6795712585\\
2.49891648608127 99997.6907650303\\
2.5488948158029 99997.7008531017\\
2.59887314552452 99997.7100759534\\
2.64885147524615 99997.7187052688\\
2.69882980496777 99997.7270645196\\
2.7488081346894 99997.7355092746\\
2.79878646441102 99997.7442655739\\
2.84876479413265 99997.7534327434\\
2.89874312385427 99997.7630248197\\
2.9487214535759 99997.7729831648\\
2.99869978329752 99997.7831134951\\
3.04867811301915 99997.7931269464\\
3.09865644274078 99997.8027213794\\
3.1486347724624 99997.811686897\\
3.19861310218403 99997.8198096654\\
3.24859143190565 99997.8269513568\\
3.29856976162728 99997.8330813457\\
3.3485480913489 99997.8383708749\\
3.39852642107053 99997.8430296791\\
3.44850475079215 99997.8472931939\\
3.49848308051378 99997.8514244551\\
3.5484614102354 99997.8557387093\\
3.59843973995703 99997.8604596283\\
3.64841806967866 99997.8656906212\\
3.69839639940028 99997.8714323832\\
3.74837472912191 99997.8776547216\\
3.79835305884353 99997.8842047754\\
3.84833138856516 99997.8908141384\\
3.89830971828678 99997.8971860183\\
3.94828804800841 99997.9031060752\\
3.99826637773003 99997.9084012886\\
4.04824470745166 99997.9129171371\\
4.09822303717328 99997.916595271\\
4.14820136689491 99997.9195276799\\
4.19817969661653 99997.9219052677\\
4.24815802633816 99997.9239260086\\
4.29813635605979 99997.9258192305\\
4.34811468578141 99997.9278489436\\
4.39809301550304 99997.9302594254\\
4.44807134522466 99997.933163604\\
4.49804967494629 99997.936585456\\
4.54802800466791 99997.9404887319\\
4.59800633438954 99997.9447859912\\
4.64798466411116 99997.9492599518\\
4.69796299383279 99997.9536567953\\
4.74794132355441 99997.9577497832\\
4.79791965327604 99997.9613893234\\
4.84789798299767 99997.9644191508\\
4.89787631271929 99997.9667592442\\
4.94785464244092 99997.9684388777\\
4.99783297216254 99997.9696209794\\
5.04781130188417 99997.9704606674\\
5.09778963160579 99997.9711437633\\
5.14776796132742 99997.9718817989\\
5.19774629104904 99997.972927681\\
5.24772462077067 99997.9744013709\\
5.29770295049229 99997.9763404797\\
5.34768128021392 99997.9787195291\\
5.39765960993554 99997.9815194167\\
5.44763793965717 99997.9845741027\\
5.4976162693788 99997.9876617761\\
5.54759459910042 99997.9905618393\\
5.59757292882205 99997.9931606774\\
5.64755125854367 99997.9953123593\\
5.6975295882653 99997.9969118442\\
5.74750791798692 99997.99793417\\
5.79748624770855 99997.9985094113\\
5.84746457743017 99997.9987631344\\
5.8974429071518 99997.9988341388\\
5.94742123687342 99997.9988809198\\
5.99739956659505 99997.9991367882\\
6.04737789631668 99997.9997422738\\
6.0973562260383 99998.0007478384\\
6.14733455575993 99998.0021408092\\
6.19731288548155 99998.0039211197\\
6.24729121520318 99998.0059922258\\
6.2972695449248 99998.0081771697\\
6.34724787464643 99998.0102815001\\
6.39722620436805 99998.0121894265\\
6.44720453408968 99998.0137869212\\
6.4971828638113 99998.0149589109\\
6.54716119353293 99998.0156486797\\
6.59713952325455 99998.0159271243\\
6.64711785297618 99998.015914497\\
6.69709618269781 99998.0157155218\\
6.74707451241943 99998.0154557208\\
6.79705284214106 99998.0153016003\\
6.84703117186268 99998.0154040383\\
6.89700950158431 99998.015824872\\
6.94698783130593 99998.0165743968\\
6.99696616102756 99998.0176531932\\
7.04694449074918 99998.0190342358\\
7.09692282047081 99998.0205807712\\
7.14690115019243 99998.0221326086\\
7.19687947991406 99998.0235683372\\
7.24685780963569 99998.0247858924\\
7.29683613935731 99998.0256632864\\
7.34681446907894 99998.0262154994\\
7.39679279880056 99998.026390717\\
7.44677112852219 99998.0262848571\\
7.49674945824381 99998.025997158\\
7.54672778796544 99998.025608008\\
7.59670611768706 99998.0252627696\\
7.64668444740869 99998.0250969907\\
7.69666277713031 99998.0251717944\\
7.74664110685194 99998.0255095835\\
7.79661943657356 99998.0261561494\\
7.84659776629519 99998.0270628295\\
7.89657609601682 99998.0281036749\\
7.94655442573844 99998.0292516441\\
7.99653275546007 99998.0303586145\\
8.04651108518169 99998.0312816349\\
8.09648941490332 99998.032003312\\
8.14646774462494 99998.0324634978\\
8.19644607434657 99998.0326205145\\
8.24642440406819 99998.032497882\\
8.29640273378982 99998.0322225021\\
8.34638106351144 99998.0318128815\\
8.39635939323307 99998.0314111149\\
8.44633772295469 99998.0311277472\\
8.49631605267632 99998.0309932159\\
8.54629438239795 99998.0310874591\\
8.59627271211957 99998.0314415106\\
8.6462510418412 99998.0320107321\\
8.69622937156282 99998.0327273484\\
8.74620770128445 99998.0335654437\\
8.79618603100607 99998.034387732\\
8.8461643607277 99998.0351311414\\
8.89614269044932 99998.0357411348\\
8.94612102017095 99998.0361028342\\
8.99609934989257 99998.0362376201\\
9.0460776796142 99998.0361882412\\
9.09605600933583 99998.0359602823\\
9.14603433905745 99998.0355952148\\
9.19601266877908 99998.0352242344\\
9.2459909985007 99998.0348715601\\
9.29596932822233 99998.0346605464\\
9.34594765794395 99998.034622305\\
9.39592598766558 99998.0347440791\\
9.4459043173872 99998.0350879699\\
9.49588264710883 99998.0355929758\\
9.54586097683045 99998.0361695158\\
9.59583930655208 99998.0368039577\\
9.6458176362737 99998.0373905343\\
9.69579596599533 99998.0378834417\\
9.74577429571696 99998.0382258577\\
9.79575262543858 99998.0383634865\\
9.84573095516021 99998.0383524519\\
9.89570928488183 99998.0381864116\\
9.94568761460346 99998.0378746325\\
9.99566594432508 99998.0375306911\\
10.0456442740467 99998.0372217969\\
10.0956226037683 99998.0369829699\\
10.14560093349 99998.0368394552\\
10.1955792632116 99998.0368599862\\
10.2455575929332 99998.0370533841\\
10.2955359226548 99998.0373791831\\
10.3455142523765 99998.0377787535\\
10.3954925820981 99998.0382433893\\
10.4454709118197 99998.0387235938\\
10.4954492415413 99998.0391368559\\
10.545427571263 99998.0394112754\\
10.5954059009846 99998.0395561706\\
10.6453842307062 99998.0395822908\\
10.6953625604278 99998.039478127\\
10.7453408901495 99998.0392506473\\
10.7953192198711 99998.0389660606\\
10.8452975495927 99998.038691911\\
10.8952758793143 99998.0384553013\\
10.945254209036 99998.038275696\\
10.9952325387576 99998.0382096245\\
11.0452108684792 99998.0383003575\\
11.0951891982008 99998.0385117378\\
11.1451675279225 99998.0387905004\\
11.1951458576441 99998.0391177466\\
11.2451241873657 99998.0394914364\\
11.2951025170873 99998.0398375156\\
11.345080846809 99998.0400868206\\
11.3950591765306 99998.0402199152\\
11.4450375062522 99998.0402710629\\
11.4950158359738 99998.0402198338\\
11.5449941656955 99998.0400595068\\
11.5949724954171 99998.0398215457\\
11.6449508251387 99998.0395854174\\
11.6949291548603 99998.0393738048\\
11.744907484582 99998.0392024996\\
11.7948858143036 99998.0390986704\\
11.8448641440252 99998.0391193766\\
11.8948424737468 99998.03924459\\
11.9448208034685 99998.0394351327\\
11.9947991331901 99998.0396595809\\
12.0447774629117 99998.0399394887\\
12.0947557926334 99998.0402219092\\
12.144734122355 99998.0404477413\\
12.1947124520766 99998.0405787438\\
12.2446907817982 99998.0406468456\\
12.2946691115199 99998.0406348322\\
12.3446474412415 99998.0405275609\\
12.3946257709631 99998.0403325201\\
12.4446041006847 99998.0401357436\\
12.4945824304064 99998.0399587097\\
12.544560760128 99998.0398050049\\
12.5945390898496 99998.0396802709\\
12.6445174195712 99998.0396518645\\
12.6944957492929 99998.0397192823\\
12.7444740790145 99998.0398504316\\
12.7944524087361 99998.0400079168\\
12.8444307384577 99998.0402152925\\
12.8944090681794 99998.0404432005\\
12.944387397901 99998.0406383048\\
12.9943657276226 99998.0407556242\\
13.0443440573442 99998.0408328083\\
13.0943223870659 99998.0408284946\\
13.1443007167875 99998.0407651372\\
13.1942790465091 99998.0406490773\\
13.2442573762307 99998.0404798996\\
13.2942357059524 99998.0403294246\\
13.344214035674 99998.0401921403\\
13.3941923653956 99998.0400657103\\
13.4441706951172 99998.0400207043\\
13.4941490248389 99998.0400515996\\
13.5441273545605 99998.0401276942\\
13.5941056842821 99998.0402295091\\
13.6440840140037 99998.0404024418\\
13.6940623437254 99998.0405514607\\
13.744040673447 99998.0407097804\\
13.7940190031686 99998.040847539\\
13.8439973328902 99998.0408995343\\
13.8939756626119 99998.0409238958\\
13.9439539923335 99998.0409049487\\
13.9939323220551 99998.0408110378\\
14.0439106517767 99998.040686235\\
14.0938889814984 99998.0405636134\\
14.14386731122 99998.040428304\\
14.1938456409416 99998.0403402596\\
14.2438239706632 99998.0402730936\\
14.2938023003849 99998.0402644677\\
14.3437806301065 99998.0403161131\\
14.3937589598281 99998.0403897464\\
14.4437372895497 99998.0404862388\\
14.4937156192714 99998.0406249654\\
14.543693948993 99998.0407654226\\
14.5936722787146 99998.0408676269\\
14.6436506084362 99998.0409237927\\
14.6936289381579 99998.0409616882\\
14.7436072678795 99998.0409599096\\
14.7935855976011 99998.0409018934\\
14.8435639273227 99998.0407986767\\
14.8935422570444 99998.0407053782\\
14.943520586766 99998.0406172698\\
14.9934989164876 99998.0405251216\\
15.0434772462092 99998.0404439299\\
15.0934555759309 99998.040434085\\
15.1434339056525 99998.0404296993\\
15.1934122353741 99998.0404931037\\
15.2433905650958 99998.0405742598\\
15.2933688948174 99998.0406636736\\
15.343347224539 99998.0407778571\\
15.3933255542606 99998.0408688689\\
15.4433038839823 99998.0409209027\\
15.4932822137039 99998.0409679443\\
15.5432605434255 99998.0409832273\\
15.5932388731471 99998.0409420942\\
15.6432172028688 99998.0408637508\\
15.6931955325904 99998.0408013754\\
15.743173862312 99998.0406991419\\
15.7931521920336 99998.040626521\\
15.8431305217553 99998.0405839286\\
15.8931088514769 99998.0405318782\\
15.9430871811985 99998.0405279436\\
15.9930655109201 99998.0405764734\\
16.0430438406418 99998.040638933\\
16.0930221703634 99998.040689557\\
16.143000500085 99998.0407829418\\
16.1929788298066 99998.0408464773\\
16.2429571595283 99998.0409169125\\
16.2929354892499 99998.0409627554\\
16.3429138189715 99998.0409467344\\
16.3928921486931 99998.0409427539\\
16.4428704784148 99998.040917413\\
16.4928488081364 99998.0408348138\\
16.542827137858 99998.0407757388\\
16.5928054675796 99998.0407071059\\
16.6427837973013 99998.0406573103\\
16.6927621270229 99998.0406322772\\
16.7427404567445 99998.0406022886\\
16.7927187864661 99998.0406258043\\
16.8426971161878 99998.0406750183\\
16.8926754459094 99998.0407097555\\
16.942653775631 99998.0407707027\\
16.9926321053526 99998.0408499774\\
17.0426104350743 99998.04090875\\
17.0925887647959 99998.0409188126\\
17.1425670945175 99998.0409334132\\
17.1925454242391 99998.0409457002\\
17.2425237539608 99998.0409305931\\
17.2925020836824 99998.040867024\\
17.342480413404 99998.0408181577\\
17.3924587431256 99998.0407659562\\
17.4424370728473 99998.0407152212\\
17.4924154025689 99998.0406977576\\
17.5423937322905 99998.0406578479\\
17.5923720620121 99998.0406593053\\
17.6423503917338 99998.0406995799\\
17.6923287214554 99998.0407342721\\
17.742307051177 99998.0407707582\\
17.7922853808986 99998.0408338603\\
17.8422637106203 99998.0408925358\\
17.8922420403419 99998.04091653\\
17.9422203700635 99998.0409109743\\
17.9921986997851 99998.0409207148\\
18.0421770295068 99998.0409225562\\
18.0921553592284 99998.0408933157\\
18.14213368895 99998.0408312201\\
18.1921120186717 99998.0407934955\\
18.2420903483933 99998.0407701297\\
18.2920686781149 99998.0407427906\\
18.3420470078365 99998.0407013175\\
18.3920253375582 99998.0406989684\\
18.4420036672798 99998.0407277039\\
18.4919819970014 99998.0407613127\\
18.541960326723 99998.04077505\\
18.5919386564447 99998.0408078886\\
18.6419169861663 99998.0408587281\\
18.6918953158879 99998.0409003063\\
18.7418736456095 99998.0409068182\\
18.7918519753312 99998.0409064115\\
18.8418303050528 99998.0409134161\\
18.8918086347744 99998.0409054022\\
18.941786964496 99998.0408616646\\
18.9917652942177 99998.0408090564\\
19.0417436239393 99998.0407905123\\
19.0917219536609 99998.040781261\\
19.1417002833825 99998.040755154\\
19.1916786131042 99998.0407189835\\
19.2416569428258 99998.0407327585\\
19.2916352725474 99998.0407699651\\
19.341613602269 99998.0407978794\\
19.3915919319907 99998.0408015407\\
19.4415702617123 99998.0408380567\\
19.4915485914339 99998.0408851737\\
19.5415269211555 99998.0409092357\\
19.5915052508772 99998.0408870119\\
19.6414835805988 99998.0408817293\\
19.6914619103204 99998.0408886898\\
19.741440240042 99998.0408800334\\
19.7914185697637 99998.0408325884\\
19.8413968994853 99998.0408145038\\
19.8913752292069 99998.0407829167\\
19.9413535589285 99998.0407668837\\
19.9913318886502 99998.0407718737\\
20.0413102183718 99998.0407463201\\
20.0912885480934 99998.0407654812\\
20.141266877815 99998.0408004232\\
20.1912452075367 99998.0408032978\\
20.2412235372583 99998.040823682\\
20.2912018669799 99998.0408658165\\
20.3411801967015 99998.0408950481\\
20.3911585264232 99998.0408793122\\
20.4411368561448 99998.0408695142\\
20.4911151858664 99998.0408800548\\
20.541093515588 99998.040880784\\
20.5910718453097 99998.0408430296\\
20.6410501750313 99998.0408109499\\
20.6910285047529 99998.0408086113\\
20.7410068344745 99998.0408073886\\
20.7909851641962 99998.0407780004\\
20.8409634939178 99998.0407558919\\
20.8909418236394 99998.0407747538\\
20.940920153361 99998.0408041701\\
20.9908984830827 99998.0408127771\\
21.0408768128043 99998.0408169784\\
21.0908551425259 99998.0408492325\\
21.1408334722476 99998.0408799\\
21.1908118019692 99998.0408795915\\
21.2407901316908 99998.0408610277\\
21.2907684614124 99998.0408680316\\
21.3407467911341 99998.0408753058\\
21.3907251208557 99998.0408571755\\
21.4407034505773 99998.0408202835\\
21.4906817802989 99998.0408125648\\
21.5406601100206 99998.0408139384\\
21.5906384397422 99998.0408011997\\
21.6406167694638 99998.0407752919\\
21.6905950991854 99998.0407847224\\
21.7405734289071 99998.0408086009\\
21.7905517586287 99998.0408204283\\
21.8405300883503 99998.0408208469\\
21.8905084180719 99998.0408500999\\
21.9404867477936 99998.0408404197\\
21.9904650775152 99998.0408633822\\
22.0404434072368 99998.0408672413\\
22.0904217369584 99998.0408641957\\
22.1404000666801 99998.0408756315\\
22.1903783964017 99998.0408578784\\
22.2403567261233 99998.0408194686\\
22.2903350558449 99998.040817077\\
22.3403133855666 99998.040822735\\
22.3902917152882 99998.0408064898\\
22.4402700450098 99998.040794028\\
22.4902483747314 99998.040802789\\
22.5402267044531 99998.0407975358\\
22.5902050341747 99998.0408226632\\
22.6401833638963 99998.0408215084\\
22.6901616936179 99998.0408217466\\
22.7401400233396 99998.0408552055\\
22.7901183530612 99998.0408690576\\
22.8400966827828 99998.0408395424\\
22.8900750125044 99998.040842092\\
22.9400533422261 99998.0408595562\\
22.9900316719477 99998.0408632309\\
23.0400100016693 99998.040832439\\
23.0899883313909 99998.0408215745\\
23.1399666611126 99998.0408286518\\
23.1899449908342 99998.0408298067\\
23.2399233205558 99998.0408024776\\
23.2899016502774 99998.0408083039\\
23.3398799799991 99998.0408060697\\
23.3898583097207 99998.0408060727\\
23.4398366394423 99998.0408326854\\
23.4898149691639 99998.0408178301\\
23.5397932988856 99998.0408279554\\
23.5897716286072 99998.0408534293\\
23.6397499583288 99998.0408517788\\
23.6897282880504 99998.0408483925\\
23.7397066177721 99998.0408637499\\
23.7896849474937 99998.0408715636\\
23.8396632772153 99998.0408459961\\
23.8896416069369 99998.0408155557\\
23.9396199366586 99998.0408206594\\
23.9895982663802 99998.0408321286\\
24.0395765961018 99998.0408203664\\
24.0895549258234 99998.0408054831\\
24.1395332555451 99998.0408171025\\
24.1895115852667 99998.0408070021\\
24.2394899149883 99998.0408277083\\
24.28946824471 99998.040823362\\
24.3394465744316 99998.0408270181\\
24.3894249041532 99998.0408486096\\
24.4394032338748 99998.0408501531\\
24.4893815635965 99998.0408407236\\
24.5393598933181 99998.0408525159\\
24.5893382230397 99998.0408622855\\
24.6393165527613 99998.0408469105\\
24.689294882483 99998.0408236274\\
24.7392732122046 99998.0408280977\\
24.7892515419262 99998.0408362236\\
24.8392298716478 99998.0408232466\\
24.8892082013695 99998.0408095858\\
24.9391865310911 99998.0408233512\\
24.9891648608127 99998.0408091062\\
25.0391431905343 99998.0408192021\\
25.089121520256 99998.0408398545\\
25.1390998499776 99998.0408267556\\
25.1890781796992 99998.0408270694\\
25.2390565094208 99998.0408514056\\
25.2890348391425 99998.0408652898\\
25.3390131688641 99998.0408396398\\
25.3889914985857 99998.0408449969\\
25.4389698283073 99998.0408488345\\
25.488948158029 99998.0408247512\\
25.5389264877506 99998.0408328234\\
25.5889048174722 99998.040832443\\
25.6388831471938 99998.0408127818\\
25.6888614769155 99998.0408201554\\
25.7388398066371 99998.0408319947\\
25.7888181363587 99998.0408219657\\
25.8387964660803 99998.0408210848\\
25.888774795802 99998.0408372404\\
25.9387531255236 99998.0408168615\\
25.9887314552452 99998.0408343383\\
26.0387097849668 99998.0408477583\\
26.0886881146885 99998.0408309749\\
26.1386664444101 99998.0408415506\\
26.1886447741317 99998.0408555488\\
26.2386231038533 99998.0408417758\\
26.288601433575 99998.040824545\\
26.3385797632966 99998.0408324834\\
26.3885580930182 99998.0408428726\\
26.4385364227398 99998.0408329984\\
26.4885147524615 99998.0408101738\\
26.5384930821831 99998.0408188014\\
26.5884714119047 99998.0408363491\\
26.6384497416263 99998.0408374015\\
26.688428071348 99998.0408122579\\
26.7384064010696 99998.0408176265\\
26.7883847307912 99998.0408393405\\
26.8383630605128 99998.0408514207\\
26.8883413902345 99998.0408345767\\
26.9383197199561 99998.0408463115\\
26.9882980496777 99998.040837129\\
27.0382763793993 99998.0408402466\\
27.088254709121 99998.0408488544\\
27.1382330388426 99998.0408224174\\
27.1882113685642 99998.0408272295\\
27.2381896982859 99998.0408386999\\
27.2881680280075 99998.0408191351\\
27.3381463577291 99998.0408128948\\
27.3881246874507 99998.0408280102\\
27.4381030171724 99998.0408384326\\
27.488081346894 99998.0408214389\\
27.5380596766156 99998.0408318164\\
27.5880380063372 99998.0408304492\\
27.6380163360589 99998.0408288989\\
27.6879946657805 99998.0408445042\\
27.7379729955021 99998.0408322273\\
27.7879513252237 99998.0408370944\\
27.8379296549454 99998.0408505097\\
27.887907984667 99998.0408389018\\
27.9378863143886 99998.0408221773\\
27.9878646441102 99998.0408318828\\
28.0378429738319 99998.0408433131\\
28.0878213035535 99998.0408317104\\
28.1377996332751 99998.0408138194\\
28.1877779629967 99998.0408260918\\
28.2377562927184 99998.0408420064\\
28.28773462244 99998.0408342688\\
28.3377129521616 99998.0408142392\\
28.3876912818832 99998.0408298183\\
28.4376696116049 99998.0408513651\\
28.4876479413265 99998.0408470323\\
28.5376262710481 99998.0408196608\\
28.5876046007697 99998.0408294058\\
28.6375829304914 99998.0408496342\\
28.687561260213 99998.0408489072\\
28.7375395899346 99998.0408218982\\
28.7875179196562 99998.04082892\\
28.8374962493779 99998.040846869\\
28.8874745790995 99998.0408446919\\
28.9374529088211 99998.0408115492\\
28.9874312385427 99998.0408129755\\
29.0374095682644 99998.0408320609\\
29.087387897986 99998.0408395008\\
29.1373662277076 99998.040818403\\
29.1873445574292 99998.0408224771\\
29.2373228871509 99998.0408408588\\
29.2873012168725 99998.0408480729\\
29.3372795465941 99998.0408267734\\
29.3872578763157 99998.0408276148\\
29.4372362060374 99998.0408440079\\
29.487214535759 99998.0408507661\\
29.5371928654806 99998.0408280119\\
29.5871711952022 99998.0408254868\\
29.6371495249239 99998.0408411054\\
29.6871278546455 99998.0408479305\\
29.7371061843671 99998.0408220115\\
29.7870845140887 99998.0408122871\\
29.8370628438104 99998.0408263009\\
29.887041173532 99998.0408389683\\
29.9370195032536 99998.040826241\\
29.9869978329752 99998.0408249417\\
30.0369761626969 99998.0408438554\\
30.0869544924185 99998.0408554992\\
30.1369328221401 99998.0408326893\\
30.1869111518618 99998.040817878\\
30.2368894815834 99998.0408346065\\
30.286867811305 99998.0408513747\\
30.3368461410266 99998.0408367618\\
30.3868244707483 99998.0408193091\\
30.4368028004699 99998.0408325429\\
30.4867811301915 99998.0408473835\\
30.5367594599131 99998.0408347359\\
30.5867377896348 99998.0408124443\\
30.6367161193564 99998.0408214622\\
30.686694449078 99998.0408372699\\
30.7366727787996 99998.0408347468\\
30.7866511085213 99998.0408213629\\
30.8366294382429 99998.0408345016\\
30.8866077679645 99998.0408503753\\
30.9365860976861 99998.0408436441\\
30.9865644274078 99998.04081924\\
31.0365427571294 99998.0408276138\\
31.086521086851 99998.0408452328\\
31.1364994165726 99998.0408448243\\
31.1864777462943 99998.0408230524\\
31.2364560760159 99998.0408321956\\
31.2864344057375 99998.0408496805\\
31.3364127354591 99998.040846369\\
31.3863910651808 99998.0408137666\\
31.4363693949024 99998.0408159448\\
31.486347724624 99998.0408350212\\
31.5363260543456 99998.0408417088\\
31.5863043840673 99998.0408201597\\
31.6362827137889 99998.0408253256\\
31.6862610435105 99998.0408441177\\
31.7362393732321 99998.0408491484\\
31.7862177029538 99998.0408230545\\
31.8361960326754 99998.0408255671\\
31.886174362397 99998.0408461853\\
31.9361526921186 99998.0408534417\\
31.9861310218403 99998.0408226732\\
32.0361093515619 99998.040814461\\
32.0860876812835 99998.0408298499\\
32.1360660110051 99998.040841738\\
32.1860443407268 99998.0408259395\\
32.2360226704484 99998.0408229784\\
32.28600100017 99998.0408371844\\
32.3359793298916 99998.0408455738\\
32.3859576596133 99998.0408264056\\
32.4359359893349 99998.0408182364\\
32.4859143190565 99998.0408318467\\
32.5358926487781 99998.0408440748\\
32.5858709784998 99998.0408320499\\
32.6358493082214 99998.0408238613\\
32.685827637943 99998.0408355756\\
32.7358059676646 99998.0408461881\\
32.7857842973863 99998.0408347333\\
32.8357626271079 99998.0408240243\\
32.8857409568295 99998.040835799\\
32.9357192865511 99998.0408471117\\
32.9856976162728 99998.0408350163\\
33.0356759459944 99998.0408172095\\
33.085654275716 99998.0408265933\\
33.1356326054376 99998.0408405179\\
33.1856109351593 99998.0408359584\\
33.2355892648809 99998.0408215488\\
33.2855675946025 99998.0408323841\\
33.3355459243242 99998.0408466011\\
33.3855242540458 99998.0408410769\\
33.4355025837674 99998.0408200928\\
33.485480913489 99998.0408271176\\
33.5354592432107 99998.0408420352\\
33.5854375729323 99998.0408417712\\
33.6354159026539 99998.0408237389\\
33.6853942323755 99998.0408307925\\
33.7353725620972 99998.0408449444\\
33.7853508918188 99998.0408432223\\
33.8353292215404 99998.0408201884\\
33.885307551262 99998.040826654\\
33.9352858809837 99998.0408442327\\
33.9852642107053 99998.0408457194\\
34.0352425404269 99998.0408187226\\
34.0852208701485 99998.04082252\\
34.1351991998702 99998.0408420907\\
34.1851775295918 99998.0408480494\\
34.2351558593134 99998.0408217076\\
34.285134189035 99998.0408227722\\
34.3351125187567 99998.0408418252\\
34.3850908484783 99998.0408495133\\
34.4350691781999 99998.0408232938\\
34.4850475079215 99998.0408193821\\
34.5350258376432 99998.0408359296\\
34.5850041673648 99998.0408457542\\
34.6349824970864 99998.0408251003\\
34.684960826808 99998.040819082\\
34.7349391565297 99998.0408326582\\
34.7849174862513 99998.0408428166\\
34.8348958159729 99998.0408278898\\
34.8848741456945 99998.0408223296\\
34.9348524754162 99998.0408349482\\
34.9848308051378 99998.0408447539\\
35.0348091348594 99998.0408311542\\
35.084787464581 99998.0408256085\\
35.1347657943027 99998.0408409339\\
35.1847441240243 99998.0408519547\\
35.2347224537459 99998.0408335222\\
35.2847007834675 99998.040817011\\
35.3346791131892 99998.040829927\\
35.3846574429108 99998.0408450662\\
35.4346357726324 99998.0408352253\\
35.484614102354 99998.0408208807\\
35.5345924320757 99998.0408360837\\
35.5845707617973 99998.0408518393\\
35.6345490915189 99998.0408388548\\
35.6845274212405 99998.0408127445\\
35.7345057509622 99998.0408230875\\
35.7844840806838 99998.0408420004\\
35.8344624104054 99998.0408401269\\
35.884440740127 99998.0408292921\\
35.9344190698487 99998.0408393769\\
35.9843973995703 99998.0408262891\\
36.0343757292919 99998.0408421787\\
36.0843540590135 99998.04082697\\
36.1343323887352 99998.0408231704\\
36.1843107184568 99998.0408400614\\
36.2342890481784 99998.0408329851\\
36.2842673779001 99998.0408180341\\
36.3342457076217 99998.0408290377\\
36.3842240373433 99998.0408418497\\
36.4342023670649 99998.0408322923\\
36.4841806967866 99998.0408305438\\
36.5341590265082 99998.0408402076\\
36.5841373562298 99998.0408226279\\
36.6341156859514 99998.0408360011\\
36.6840940156731 99998.0408436402\\
36.7340723453947 99998.0408185871\\
36.7840506751163 99998.0408244642\\
36.8340290048379 99998.040841972\\
36.8840073345596 99998.0408390574\\
36.9339856642812 99998.0408283587\\
36.9839639940028 99998.04084209\\
37.0339423237244 99998.0408213701\\
37.0839206534461 99998.0408331415\\
37.1338989831677 99998.0408419506\\
37.1838773128893 99998.0408177287\\
37.2338556426109 99998.0408257458\\
37.2838339723326 99998.0408421268\\
37.3338123020542 99998.0408318859\\
37.3837906317758 99998.0408316147\\
37.4337689614974 99998.0408391376\\
37.4837472912191 99998.040821938\\
37.5337256209407 99998.040839226\\
37.5837039506623 99998.0408344552\\
37.6336822803839 99998.0408185752\\
37.6836606101056 99998.040833853\\
37.7336389398272 99998.0408435634\\
37.7836172695488 99998.0408252943\\
37.8335955992704 99998.0408376998\\
37.8835739289921 99998.0408255135\\
37.9335522587137 99998.0408261243\\
37.9835305884353 99998.0408369973\\
38.0335089181569 99998.0408258501\\
38.0834872478786 99998.0408358449\\
38.1334655776002 99998.0408478496\\
38.1834439073218 99998.0408294658\\
38.2334222370434 99998.0408152195\\
38.2834005667651 99998.0408289425\\
38.3333788964867 99998.0408449165\\
38.3833572262083 99998.0408374272\\
38.4333355559299 99998.0408309321\\
38.4833138856516 99998.0408395549\\
38.5332922153732 99998.0408223529\\
38.5832705450948 99998.040838161\\
38.6332488748164 99998.0408284129\\
38.6832272045381 99998.0408255994\\
38.7332055342597 99998.0408427972\\
38.7831838639813 99998.040837944\\
38.8331621937029 99998.040815395\\
38.8831405234246 99998.0408253821\\
38.9331188531462 99998.0408426339\\
38.9830971828678 99998.0408402302\\
39.0330755125894 99998.0408205087\\
39.0830538423111 99998.0408322461\\
39.1330321720327 99998.0408505481\\
39.1830105017543 99998.0408464723\\
39.232988831476 99998.0408154877\\
39.2829671611976 99998.0408212073\\
39.3329454909192 99998.0408418129\\
39.3829238206408 99998.040846257\\
39.4329021503625 99998.0408194161\\
39.4828804800841 99998.040822761\\
39.5328588098057 99998.0408419068\\
39.5828371395273 99998.0408478761\\
39.632815469249 99998.0408210304\\
39.6827937989706 99998.0408192687\\
39.7327721286922 99998.0408365276\\
39.7827504584138 99998.0408459455\\
39.8327287881355 99998.0408252072\\
39.8827071178571 99998.0408233677\\
39.9326854475787 99998.0408405981\\
39.9826637773003 99998.0408500558\\
40.032642107022 99998.0408268081\\
40.0826204367436 99998.0408187066\\
40.1325987664652 99998.040835874\\
40.1825770961868 99998.0408493484\\
40.2325554259085 99998.040830471\\
40.2825337556301 99998.0408165663\\
40.3325120853517 99998.0408305391\\
40.3824904150733 99998.0408454884\\
40.432468744795 99998.0408345106\\
40.4824470745166 99998.0408185146\\
40.5324254042382 99998.0408287042\\
40.5824037339598 99998.0408424395\\
40.6323820636815 99998.0408370042\\
40.6823603934031 99998.0408225587\\
40.7323387231247 99998.0408330038\\
40.7823170528463 99998.0408466123\\
40.832295382568 99998.0408406752\\
40.8822737122896 99998.0408196888\\
40.9322520420112 99998.0408279829\\
40.9822303717328 99998.0408440012\\
41.0322087014545 99998.0408429096\\
41.0821870311761 99998.0408193864\\
41.1321653608977 99998.0408216816\\
41.1821436906193 99998.0408355467\\
41.232122020341 99998.0408402822\\
41.2821003500626 99998.0408263962\\
41.3320786797842 99998.0408336843\\
41.3820570095058 99998.0408488001\\
41.4320353392275 99998.0408490448\\
41.4820136689491 99998.0408206618\\
41.5319919986707 99998.0408177393\\
41.5819703283923 99998.0408335188\\
41.631948658114 99998.0408432126\\
41.6819269878356 99998.0408263752\\
41.7319053175572 99998.0408254504\\
41.7818836472788 99998.0408401683\\
41.8318619770005 99998.0408477726\\
41.8818403067221 99998.0408274919\\
41.9318186364437 99998.0408237174\\
41.9817969661653 99998.0408420246\\
42.031775295887 99998.0408534564\\
42.0817536256086 99998.0408295163\\
42.1317319553302 99998.0408144624\\
42.1817102850518 99998.0408308845\\
42.2316886147735 99998.0408477947\\
42.2816669444951 99998.0408342032\\
42.3316452742167 99998.0408173371\\
42.3816236039384 99998.0408316304\\
42.43160193366 99998.0408482035\\
42.4815802633816 99998.0408381421\\
42.5315585931032 99998.0408162802\\
42.5815369228249 99998.0408267477\\
42.6315152525465 99998.0408436945\\
42.6814935822681 99998.0408402316\\
42.7314719119897 99998.0408196156\\
42.7814502417114 99998.0408281287\\
42.831428571433 99998.0408440578\\
42.8814069011546 99998.040842582\\
42.9313852308762 99998.0408202041\\
42.9813635605979 99998.0408263873\\
43.0313418903195 99998.0408426987\\
43.0813202200411 99998.0408443442\\
43.1312985497627 99998.0408215815\\
43.1812768794844 99998.0408269121\\
43.231255209206 99998.0408447232\\
43.2812335389276 99998.0408481538\\
43.3312118686492 99998.0408251719\\
43.3811901983709 99998.0408397878\\
43.4311685280925 99998.0408232553\\
43.4811468578141 99998.0408324524\\
43.5311251875357 99998.0408378305\\
43.5811035172574 99998.0408220518\\
43.631081846979 99998.0408360188\\
43.6810601767006 99998.0408418979\\
43.7310385064222 99998.0408210854\\
43.7810168361439 99998.0408302171\\
43.8309951658655 99998.0408490016\\
43.8809734955871 99998.0408470737\\
43.9309518253087 99998.0408199618\\
43.9809301550304 99998.0408327046\\
44.030908484752 99998.0408283272\\
44.0808868144736 99998.0408350176\\
44.1308651441952 99998.0408457871\\
44.1808434739169 99998.0408223428\\
44.2308218036385 99998.0408192054\\
44.2808001333601 99998.0408354834\\
44.3307784630817 99998.0408397531\\
44.3807567928034 99998.0408284796\\
44.430735122525 99998.0408422426\\
44.4807134522466 99998.0408222499\\
44.5306917819682 99998.0408297196\\
44.5806701116899 99998.0408409672\\
44.6306484414115 99998.0408215392\\
44.6806267711331 99998.0408308126\\
44.7306051008547 99998.0408463635\\
44.7805834305764 99998.0408320251\\
44.830561760298 99998.0408288634\\
44.8805400900196 99998.0408372868\\
44.9305184197412 99998.0408237106\\
44.9804967494629 99998.0408387125\\
45.0304750791845 99998.0408312236\\
45.0804534089061 99998.0408232717\\
45.1304317386277 99998.0408403357\\
45.1804100683494 99998.0408443729\\
45.230388398071 99998.0408218508\\
45.2803667277926 99998.0408329613\\
45.3303450575143 99998.0408295568\\
45.3803233872359 99998.0408428848\\
45.4303017169575 99998.0408425907\\
45.4802800466791 99998.0408156855\\
45.5302583764008 99998.0408275753\\
45.5802367061224 99998.0408423162\\
45.630215035844 99998.040825861\\
45.6801933655656 99998.0408382733\\
45.7301716952873 99998.0408252196\\
45.7801500250089 99998.0408281121\\
45.8301283547305 99998.0408401578\\
45.8801066844521 99998.0408212826\\
45.9300850141738 99998.0408308922\\
45.9800633438954 99998.0408434409\\
46.030041673617 99998.04082649\\
46.0800200033386 99998.0408380125\\
46.1299983330603 99998.0408253682\\
46.1799766627819 99998.0408270567\\
46.2299549925035 99998.0408381016\\
46.2799333222251 99998.0408248552\\
46.3299116519468 99998.0408395977\\
46.3798899816684 99998.0408479035\\
46.42986831139 99998.0408184986\\
46.4798466411116 99998.0408195599\\
46.5298249708333 99998.0408413693\\
46.5798033005549 99998.0408494223\\
46.6297816302765 99998.0408219145\\
46.6797599599981 99998.0408340459\\
46.7297382897198 99998.0408348872\\
46.7797166194414 99998.0408196543\\
46.829694949163 99998.040834711\\
46.8796732788846 99998.0408358925\\
46.9296516086063 99998.040823556\\
46.9796299383279 99998.0408372222\\
47.0296082680495 99998.0408494407\\
47.0795865977711 99998.040831719\\
47.1295649274928 99998.0408278883\\
47.1795432572144 99998.0408395072\\
47.229521586936 99998.0408236487\\
47.2794999166576 99998.0408398099\\
47.3294782463793 99998.040843286\\
47.3794565761009 99998.0408136638\\
47.4294349058225 99998.0408184833\\
47.4794132355441 99998.0408352728\\
47.5293915652658 99998.0408336754\\
47.5793698949874 99998.0408330346\\
47.629348224709 99998.0408398074\\
47.6793265544306 99998.0408234683\\
47.7293048841523 99998.0408387054\\
47.7792832138739 99998.0408385105\\
47.8292615435955 99998.0408175469\\
47.8792398733171 99998.0408303559\\
47.9292182030388 99998.0408437711\\
47.9791965327604 99998.0408269739\\
48.029174862482 99998.0408386837\\
48.0791531922036 99998.0408286853\\
48.1291315219253 99998.0408216835\\
48.1791098516469 99998.0408378062\\
48.2290881813685 99998.040825252\\
48.2790665110902 99998.0408337737\\
48.3290448408118 99998.0408494081\\
48.3790231705334 99998.0408322965\\
48.429001500255 99998.0408310978\\
48.4789798299767 99998.0408364607\\
48.5289581596983 99998.0408197779\\
48.5789364894199 99998.0408362631\\
48.6289148191415 99998.0408264913\\
48.6788931488632 99998.0408284926\\
48.7288714785848 99998.0408427342\\
48.7788498083064 99998.0408338572\\
48.828828138028 99998.0408225981\\
48.8788064677497 99998.0408420003\\
48.9287847974713 99998.0408592713\\
48.9787631271929 99998.0408414934\\
49.0287414569145 99998.0408073642\\
49.0787197866362 99998.0408183301\\
49.1286981163578 99998.0408415601\\
49.1786764460794 99998.0408421007\\
49.228654775801 99998.040816112\\
49.2786331055227 99998.0408211919\\
49.3286114352443 99998.0408377965\\
49.3785897649659 99998.0408412678\\
49.4285680946875 99998.0408276741\\
49.4785464244092 99998.0408383414\\
49.5285247541308 99998.0408253233\\
49.5785030838524 99998.0408357689\\
49.628481413574 99998.0408338555\\
49.6784597432957 99998.0408267298\\
49.7284380730173 99998.0408426425\\
49.7784164027389 99998.0408413319\\
49.8283947324605 99998.0408174395\\
49.8783730621822 99998.0408274123\\
49.9283513919038 99998.0408434286\\
49.9783297216254 99998.0408327639\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.6933629279\\
-9.84573095516021 99999.6933667208\\
-9.79575262543858 99999.6933399191\\
-9.74577429571696 99999.6933600929\\
-9.69579596599533 99999.6933328954\\
-9.6458176362737 99999.6933413859\\
-9.59583930655208 99999.6933532387\\
-9.54586097683045 99999.6933378988\\
-9.49588264710883 99999.6933578072\\
-9.4459043173872 99999.6933617128\\
-9.39592598766558 99999.6933269091\\
-9.34594765794395 99999.6933313862\\
-9.29596932822233 99999.6933526413\\
-9.2459909985007 99999.6933565864\\
-9.19601266877908 99999.6933395009\\
-9.14603433905745 99999.6933518452\\
-9.09605600933583 99999.6933403418\\
-9.0460776796142 99999.6933494129\\
-8.99609934989257 99999.6933548081\\
-8.94612102017095 99999.6933358165\\
-8.89614269044932 99999.6933454557\\
-8.8461643607277 99999.6933583637\\
-8.79618603100607 99999.6933430933\\
-8.74620770128445 99999.6933472143\\
-8.69622937156282 99999.6933476251\\
-8.6462510418412 99999.6933392315\\
-8.59627271211957 99999.693349043\\
-8.54629438239795 99999.6933443831\\
-8.49631605267632 99999.6933498116\\
-8.44633772295469 99999.6933606907\\
-8.39635939323307 99999.6933511599\\
-8.34638106351144 99999.6933337539\\
-8.29640273378982 99999.6933452842\\
-8.24642440406819 99999.6933618684\\
-8.19644607434657 99999.6933587832\\
-8.14646774462494 99999.6933402942\\
-8.09648941490332 99999.6933554457\\
-8.04651108518169 99999.693336269\\
-7.99653275546007 99999.6933481761\\
-7.94655442573844 99999.6933515526\\
-7.89657609601682 99999.6933375786\\
-7.84659776629519 99999.6933530705\\
-7.79661943657356 99999.6933594268\\
-7.74664110685194 99999.6933338544\\
-7.69666277713031 99999.6933363992\\
-7.64668444740869 99999.6933542524\\
-7.59670611768706 99999.6933608997\\
-7.54672778796544 99999.6933373407\\
-7.49674945824381 99999.6933350899\\
-7.44677112852219 99999.6933504488\\
-7.39679279880056 99999.6933596145\\
-7.34681446907894 99999.6933422005\\
-7.29683613935731 99999.6933479228\\
-7.24685780963569 99999.6933440517\\
-7.19687947991406 99999.6933504305\\
-7.14690115019243 99999.6933583604\\
-7.09692282047081 99999.6933336464\\
-7.04694449074918 99999.6933417828\\
-6.99696616102756 99999.6933558433\\
-6.94698783130593 99999.6933405872\\
-6.89700950158431 99999.6933425908\\
-6.84703117186268 99999.693360228\\
-6.79705284214106 99999.693366248\\
-6.74707451241943 99999.6933379627\\
-6.69709618269781 99999.6933327679\\
-6.64711785297618 99999.6933518947\\
-6.59713952325455 99999.6933636378\\
-6.54716119353293 99999.693340224\\
-6.4971828638113 99999.6933449778\\
-6.44720453408968 99999.693349078\\
-6.39722620436805 99999.6933398002\\
-6.34724787464643 99999.6933530394\\
-6.2972695449248 99999.6933461617\\
-6.24729121520318 99999.6933408078\\
-6.19731288548155 99999.6933563977\\
-6.14733455575993 99999.6933613537\\
-6.0973562260383 99999.6933397107\\
-6.04737789631668 99999.693353842\\
-5.99739956659505 99999.6933409384\\
-5.94742123687342 99999.6933406375\\
-5.8974429071518 99999.6933543923\\
-5.84746457743017 99999.6933392725\\
-5.79748624770855 99999.6933479534\\
-5.74750791798692 99999.6933654106\\
-5.6975295882653 99999.6933521941\\
-5.64755125854367 99999.6933397216\\
-5.59757292882205 99999.693351278\\
-5.54759459910042 99999.6933373355\\
-5.4976162693788 99999.6933498468\\
-5.44763793965717 99999.6933430674\\
-5.39765960993554 99999.6933451347\\
-5.34768128021392 99999.6933567828\\
-5.29770295049229 99999.6933477934\\
-5.24772462077067 99999.6933399089\\
-5.19774629104904 99999.693357235\\
-5.14776796132742 99999.6933704045\\
-5.09778963160579 99999.6933500464\\
-5.04781130188417 99999.6933218712\\
-4.99783297216254 99999.6933275927\\
-4.94785464244092 99999.6933441766\\
-4.89787631271929 99999.6933484298\\
-4.84789798299767 99999.693347082\\
-4.79791965327604 99999.6933508181\\
-4.74794132355441 99999.6933433585\\
-4.69796299383279 99999.6933537254\\
-4.64798466411116 99999.6933500278\\
-4.59800633438954 99999.6933399792\\
-4.54802800466791 99999.6933551542\\
-4.49804967494629 99999.6933618597\\
-4.44807134522466 99999.6933388258\\
-4.39809301550304 99999.693350035\\
-4.34811468578141 99999.6933420369\\
-4.29813635605979 99999.6933481874\\
-4.24815802633816 99999.6933561595\\
-4.19817969661653 99999.6933356877\\
-4.14820136689491 99999.6933452105\\
-4.09822303717328 99999.6933585227\\
-4.04824470745166 99999.6933412665\\
-3.99826637773003 99999.6933518505\\
-3.94828804800841 99999.6933418229\\
-3.89830971828678 99999.6933407468\\
-3.84833138856516 99999.6933554184\\
-3.79835305884353 99999.6933355842\\
-3.74837472912191 99999.6933422761\\
-3.69839639940028 99999.6933559688\\
-3.64841806967866 99999.6933422145\\
-3.59843973995703 99999.6933452386\\
-3.5484614102354 99999.6933452941\\
-3.49848308051378 99999.6933509305\\
-3.44850475079215 99999.69335434\\
-3.39852642107053 99999.6933384912\\
-3.3485480913489 99999.693350644\\
-3.29856976162728 99999.6933591949\\
-3.24859143190565 99999.6933356105\\
-3.19861310218403 99999.6933406951\\
-3.1486347724624 99999.6933623759\\
-3.09865644274078 99999.6933664436\\
-3.04867811301915 99999.6933355973\\
-2.99869978329752 99999.6933516172\\
-2.9487214535759 99999.6933405542\\
-2.89874312385427 99999.6933424894\\
-2.84876479413265 99999.6933588718\\
-2.79878646441102 99999.6933348808\\
-2.7488081346894 99999.6933328471\\
-2.69882980496777 99999.6933484441\\
-2.64885147524615 99999.6933495997\\
-2.59887314552452 99999.6933397738\\
-2.5488948158029 99999.6933486567\\
-2.49891648608127 99999.6933597762\\
-2.44893815635965 99999.6933561987\\
-2.39895982663802 99999.693344327\\
-2.34898149691639 99999.6933588015\\
-2.29900316719477 99999.6933336059\\
-2.24902483747314 99999.6933466078\\
-2.19904650775152 99999.6933526808\\
-2.14906817802989 99999.6933339947\\
-2.09908984830827 99999.6933477859\\
-2.04911151858664 99999.6933575748\\
-1.99913318886502 99999.6933374033\\
-1.94915485914339 99999.6933427728\\
-1.89917652942177 99999.693362174\\
-1.84919819970014 99999.6933676426\\
-1.79921986997851 99999.6933362579\\
-1.74924154025689 99999.6933234939\\
-1.69926321053526 99999.693335444\\
-1.64928488081364 99999.6933500296\\
-1.59930655109201 99999.6933457045\\
-1.54932822137039 99999.6933454736\\
-1.49934989164876 99999.6933585205\\
-1.44937156192714 99999.6933661572\\
-1.39939323220551 99999.693349695\\
-1.34941490248389 99999.6933305549\\
-1.29943657276226 99999.6933383213\\
-1.24945824304064 99999.6933525724\\
-1.19947991331901 99999.6933527531\\
-1.14950158359738 99999.6933499942\\
-1.09952325387576 99999.6933578077\\
-1.04954492415413 99999.6933340395\\
-0.999566594432508 99999.6933472211\\
-0.949588264710883 99999.6933459621\\
-0.899609934989257 99999.6933442656\\
-0.849631605267632 99999.6933576448\\
-0.799653275546007 99999.6933528162\\
-0.749674945824381 99999.6933316156\\
-0.699696616102756 99999.6933371763\\
-0.64971828638113 99999.6933507685\\
-0.599739956659505 99999.6933518643\\
-0.54976162693788 99999.6933414234\\
-0.499783297216254 99999.6933529844\\
-0.449804967494629 99999.6933665539\\
-0.399826637773003 99999.6933593282\\
-0.349848308051378 99999.6933313724\\
-0.299869978329752 99999.6933352777\\
-0.249891648608127 99999.693351998\\
-0.199913318886502 99999.6933562765\\
-0.149934989164876 99999.6933398534\\
-0.0999566594432508 99999.6933507965\\
-0.0499783297216254 99999.6933692123\\
0 99999.6933662784\\
0.0499783297216254 99999.693329788\\
0.0999566594432508 99993.2398025364\\
0.149934989164876 99994.0260908609\\
0.199913318886502 99994.7126261135\\
0.249891648608127 99995.3120412724\\
0.299869978329752 99995.8370620553\\
0.349848308051378 99996.2985797363\\
0.399826637773003 99996.705278894\\
0.449804967494629 99997.0646595588\\
0.499783297216254 99997.3830326196\\
0.54976162693788 99997.6647750467\\
0.599739956659505 99997.9132288236\\
0.64971828638113 99998.1311104068\\
0.699696616102756 99998.3207166035\\
0.749674945824381 99998.4841217699\\
0.799653275546007 99998.6235080829\\
0.849631605267632 99998.7412892301\\
0.899609934989257 99998.8401964222\\
0.949588264710883 99998.9231525849\\
0.999566594432508 99998.9931547752\\
1.04954492415413 99999.0531243402\\
1.09952325387576 99999.1058016271\\
1.14950158359738 99999.1534651918\\
1.19947991331901 99999.197834183\\
1.24945824304064 99999.239992371\\
1.29943657276226 99999.2804357956\\
1.34941490248389 99999.3191181879\\
1.39939323220551 99999.3555206584\\
1.44937156192714 99999.3889142703\\
1.49934989164876 99999.4185138441\\
1.54932822137039 99999.4437078807\\
1.59930655109201 99999.4640284526\\
1.64928488081364 99999.4794191503\\
1.69926321053526 99999.4902205004\\
1.74924154025689 99999.4972195061\\
1.79921986997851 99999.5013531289\\
1.84919819970014 99999.503755467\\
1.89917652942177 99999.505607651\\
1.94915485914339 99999.5080108425\\
1.99913318886502 99999.5117221977\\
2.04911151858664 99999.5171852395\\
2.09908984830827 99999.524465578\\
2.14906817802989 99999.5333600569\\
2.19904650775152 99999.5432754191\\
2.24902483747314 99999.553453919\\
2.29900316719477 99999.5630690986\\
2.34898149691639 99999.5713714292\\
2.39895982663802 99999.5777680225\\
2.44893815635965 99999.58187019\\
2.49891648608127 99999.5836497511\\
2.5488948158029 99999.5833937344\\
2.59887314552452 99999.581600775\\
2.64885147524615 99999.5788983002\\
2.69882980496777 99999.5760243485\\
2.7488081346894 99999.5737417425\\
2.79878646441102 99999.5726304771\\
2.84876479413265 99999.5730304801\\
2.89874312385427 99999.5750797254\\
2.9487214535759 99999.5786805877\\
2.99869978329752 99999.5834902483\\
3.04867811301915 99999.588958564\\
3.09865644274078 99999.5944623768\\
3.1486347724624 99999.5994492896\\
3.19861310218403 99999.6034036538\\
3.24859143190565 99999.6059610957\\
3.29856976162728 99999.6069552125\\
3.3485480913489 99999.6065034221\\
3.39852642107053 99999.6048800484\\
3.44850475079215 99999.6024820994\\
3.49848308051378 99999.5997964092\\
3.5484614102354 99999.5973976159\\
3.59843973995703 99999.595755818\\
3.64841806967866 99999.5951762051\\
3.69839639940028 99999.5957956639\\
3.74837472912191 99999.5976210871\\
3.79835305884353 99999.6004665528\\
3.84833138856516 99999.6039696872\\
3.89830971828678 99999.6076824841\\
3.94828804800841 99999.6111942383\\
3.99826637773003 99999.6141251829\\
4.04824470745166 99999.6161425814\\
4.09822303717328 99999.6170531383\\
4.14820136689491 99999.6168764636\\
4.19817969661653 99999.6157950189\\
4.24815802633816 99999.6140545016\\
4.29813635605979 99999.6119830983\\
4.34811468578141 99999.6099783519\\
4.39809301550304 99999.608433741\\
4.44807134522466 99999.6076040609\\
4.49804967494629 99999.6076288716\\
4.54802800466791 99999.6085472837\\
4.59800633438954 99999.610297161\\
4.64798466411116 99999.6126345857\\
4.69796299383279 99999.6152356343\\
4.74794132355441 99999.6177772372\\
4.79791965327604 99999.6200041213\\
4.84789798299767 99999.6216366545\\
4.89787631271929 99999.6224850866\\
4.94785464244092 99999.6225001694\\
4.99783297216254 99999.6218144142\\
5.04781130188417 99999.6205817639\\
5.09778963160579 99999.6190220082\\
5.14776796132742 99999.6174079428\\
5.19774629104904 99999.6160673024\\
5.24772462077067 99999.6152103418\\
5.29770295049229 99999.6149599904\\
5.34768128021392 99999.6153588922\\
5.39765960993554 99999.6164278287\\
5.44763793965717 99999.6180096702\\
5.4976162693788 99999.6198625379\\
5.54759459910042 99999.6217215429\\
5.59757292882205 99999.6234182747\\
5.64755125854367 99999.6247393687\\
5.6975295882653 99999.625511583\\
5.74750791798692 99999.6256501522\\
5.79748624770855 99999.6252300522\\
5.84746457743017 99999.6243593777\\
5.8974429071518 99999.6231874856\\
5.94742123687342 99999.6219032322\\
5.99739956659505 99999.6207633396\\
6.04737789631668 99999.6199547678\\
6.0973562260383 99999.6195861102\\
6.14733455575993 99999.6196981283\\
6.19731288548155 99999.6203259079\\
6.24729121520318 99999.6213922079\\
6.2972695449248 99999.6227245366\\
6.34724787464643 99999.6241158896\\
6.39722620436805 99999.6254239313\\
6.44720453408968 99999.6264984569\\
6.4971828638113 99999.6271835297\\
6.54716119353293 99999.627382707\\
6.59713952325455 99999.6271340315\\
6.64711785297618 99999.626530791\\
6.69709618269781 99999.625661218\\
6.74707451241943 99999.6246478254\\
6.79705284214106 99999.6236829566\\
6.84703117186268 99999.6229547385\\
6.89700950158431 99999.6225480378\\
6.94698783130593 99999.6224972346\\
6.99696616102756 99999.6228290781\\
7.04694449074918 99999.6235411932\\
7.09692282047081 99999.6245058281\\
7.14690115019243 99999.6255613821\\
7.19687947991406 99999.626580601\\
7.24685780963569 99999.6274541458\\
7.29683613935731 99999.6280317022\\
7.34681446907894 99999.628295088\\
7.39679279880056 99999.6281772791\\
7.44677112852219 99999.6277531862\\
7.49674945824381 99999.6271072226\\
7.54672778796544 99999.6263159204\\
7.59670611768706 99999.6255256386\\
7.64668444740869 99999.6248816349\\
7.69666277713031 99999.624463304\\
7.74664110685194 99999.6243142214\\
7.79661943657356 99999.6244903427\\
7.84659776629519 99999.624956781\\
7.89657609601682 99999.6256055577\\
7.94655442573844 99999.6264124951\\
7.99653275546007 99999.6272347189\\
8.04651108518169 99999.6279269619\\
8.09648941490332 99999.6284464104\\
8.14646774462494 99999.6287238364\\
8.19644607434657 99999.6287119323\\
8.24642440406819 99999.6284222249\\
8.29640273378982 99999.6279518599\\
8.34638106351144 99999.6273306357\\
8.39635939323307 99999.6266925716\\
8.44633772295469 99999.6261424741\\
8.49631605267632 99999.6257206184\\
8.54629438239795 99999.6255211096\\
8.59627271211957 99999.6255858781\\
8.6462510418412 99999.6258789816\\
8.69622937156282 99999.6263392481\\
8.74620770128445 99999.6269451926\\
8.79618603100607 99999.6275773028\\
8.8461643607277 99999.6281611828\\
8.89614269044932 99999.6286289395\\
8.94612102017095 99999.6288735035\\
8.99609934989257 99999.6289057406\\
9.0460776796142 99999.6287548275\\
9.09605600933583 99999.6284223138\\
9.14603433905745 99999.6279458173\\
9.19601266877908 99999.6274455604\\
9.2459909985007 99999.626949543\\
9.29596932822233 99999.6265806089\\
9.34594765794395 99999.6263737002\\
9.39592598766558 99999.6263221506\\
9.4459043173872 99999.6264906941\\
9.49588264710883 99999.6268317861\\
9.54586097683045 99999.6272678318\\
9.59583930655208 99999.6277698853\\
9.6458176362737 99999.6282389954\\
9.69579596599533 99999.6286314767\\
9.74577429571696 99999.6288946599\\
9.79575262543858 99999.6289752046\\
9.84573095516021 99999.62890137\\
9.89570928488183 99999.628671308\\
9.94568761460346 99999.6283025474\\
9.99566594432508 99999.6278994291\\
10.0456442740467 99999.627518807\\
10.0956226037683 99999.6271899803\\
10.14560093349 99999.6269355592\\
10.1955792632116 99999.6268516621\\
10.2455575929332 99999.6269507696\\
10.2955359226548 99999.6271825033\\
10.3455142523765 99999.6274788161\\
10.3954925820981 99999.6278473173\\
10.4454709118197 99999.6282495648\\
10.4954492415413 99999.6286014524\\
10.545427571263 99999.6288282421\\
10.5954059009846 99999.6289368173\\
10.6453842307062 99999.6289310102\\
10.6953625604278 99999.6287896794\\
10.7453408901495 99999.6285100854\\
10.7953192198711 99999.6281753792\\
10.8452975495927 99999.6278641049\\
10.8952758793143 99999.6275906426\\
10.945254209036 99999.6273627093\\
10.9952325387576 99999.6272362199\\
11.0452108684792 99999.6272648215\\
11.0951891982008 99999.6274162472\\
11.1451675279225 99999.6276413418\\
11.1951458576441 99999.627917854\\
11.2451241873657 99999.6282384392\\
11.2951025170873 99999.6285356736\\
11.345080846809 99999.6287464213\\
11.3950591765306 99999.6288529065\\
11.4450375062522 99999.6288820844\\
11.4950158359738 99999.6288086225\\
11.5449941656955 99999.6286207386\\
11.5949724954171 99999.6283517102\\
11.6449508251387 99999.6280925516\\
11.6949291548603 99999.6278607831\\
11.744907484582 99999.6276667319\\
11.7948858143036 99999.6275333206\\
11.8448641440252 99999.6275189007\\
11.8948424737468 99999.6276072871\\
11.9448208034685 99999.6277634413\\
11.9947991331901 99999.6279580492\\
12.0447774629117 99999.62820712\\
12.0947557926334 99999.6284586737\\
12.144734122355 99999.6286551127\\
12.1947124520766 99999.6287608644\\
12.2446907817982 99999.6288139713\\
12.2946691115199 99999.628791071\\
12.3446474412415 99999.6286690058\\
12.3946257709631 99999.6284509714\\
12.4446041006847 99999.6282418944\\
12.4945824304064 99999.6280583328\\
12.544560760128 99999.6278935349\\
12.5945390898496 99999.6277450926\\
12.6445174195712 99999.6276931212\\
12.6944957492929 99999.6277407946\\
12.7444740790145 99999.6278554197\\
12.7944524087361 99999.6279985666\\
12.8444307384577 99999.628186198\\
12.8944090681794 99999.6283913787\\
12.944387397901 99999.6285665547\\
12.9943657276226 99999.6286719066\\
13.0443440573442 99999.6287384308\\
13.0943223870659 99999.6287177569\\
13.1443007167875 99999.628643121\\
13.1942790465091 99999.6285222424\\
13.2442573762307 99999.6283465758\\
13.2942357059524 99999.6281839097\\
13.344214035674 99999.6280391761\\
13.3941923653956 99999.6279167159\\
13.4441706951172 99999.627865704\\
13.4941490248389 99999.6278817953\\
13.5441273545605 99999.6279411137\\
13.5941056842821 99999.628028747\\
13.6440840140037 99999.628185878\\
13.6940623437254 99999.6283291287\\
13.744040673447 99999.6284774525\\
13.7940190031686 99999.6286009521\\
13.8439973328902 99999.628644435\\
13.8939756626119 99999.6286640668\\
13.9439539923335 99999.628639792\\
13.9939323220551 99999.6285363257\\
14.0439106517767 99999.6284055159\\
14.0938889814984 99999.6282807641\\
14.14386731122 99999.6281396203\\
14.1938456409416 99999.6280501331\\
14.2438239706632 99999.6279750663\\
14.2938023003849 99999.6279603316\\
14.3437806301065 99999.6280087155\\
14.3937589598281 99999.6280743977\\
14.4437372895497 99999.6281606207\\
14.4937156192714 99999.6282943837\\
14.543693948993 99999.6284304067\\
14.5936722787146 99999.6285238347\\
14.6436506084362 99999.6285683206\\
14.6936289381579 99999.6286006087\\
14.7436072678795 99999.628596706\\
14.7935855976011 99999.6285370099\\
14.8435639273227 99999.6284296917\\
14.8935422570444 99999.6283306061\\
14.943520586766 99999.6282383249\\
14.9934989164876 99999.6281469665\\
15.0434772462092 99999.6280706339\\
15.0934555759309 99999.6280564578\\
15.1434339056525 99999.6280443989\\
15.1934122353741 99999.6281040371\\
15.2433905650958 99999.6281828195\\
15.2933688948174 99999.6282670319\\
15.343347224539 99999.6283744955\\
15.3933255542606 99999.6284625488\\
15.4433038839823 99999.6285152191\\
15.4932822137039 99999.6285580546\\
15.5432605434255 99999.6285676234\\
15.5932388731471 99999.6285230902\\
15.6432172028688 99999.6284419339\\
15.6931955325904 99999.628374358\\
15.743173862312 99999.628278334\\
15.7931521920336 99999.6281990168\\
15.8431305217553 99999.6281480621\\
15.8931088514769 99999.6281105895\\
15.9430871811985 99999.6281149831\\
15.9930655109201 99999.6281569142\\
16.0430438406418 99999.6282083522\\
16.0930221703634 99999.6282528523\\
16.143000500085 99999.6283431053\\
16.1929788298066 99999.628404903\\
16.2429571595283 99999.6284638353\\
16.2929354892499 99999.6285077023\\
16.3429138189715 99999.6285086472\\
16.3928921486931 99999.6284965159\\
16.4428704784148 99999.6284591575\\
16.4928488081364 99999.6283860886\\
16.542827137858 99999.628327543\\
16.5928054675796 99999.6282510458\\
16.6427837973013 99999.6281974327\\
16.6927621270229 99999.628173278\\
16.7427404567445 99999.628149676\\
16.7927187864661 99999.6281808122\\
16.8426971161878 99999.6282281844\\
16.8926754459094 99999.6282427937\\
16.942653775631 99999.6282944149\\
16.9926321053526 99999.6283781815\\
17.0426104350743 99999.6284430078\\
17.0925887647959 99999.6284505059\\
17.1425670945175 99999.6284642112\\
17.1925454242391 99999.6284779409\\
17.2425237539608 99999.6284628522\\
17.2925020836824 99999.6283942184\\
17.342480413404 99999.6283426776\\
17.3924587431256 99999.6282926555\\
17.4424370728473 99999.6282414473\\
17.4924154025689 99999.6282218457\\
17.5423937322905 99999.6281857811\\
17.5923720620121 99999.6281937703\\
17.6423503917338 99999.628235278\\
17.6923287214554 99999.6282591763\\
17.742307051177 99999.6282862431\\
17.7922853808986 99999.6283540877\\
17.8422637106203 99999.6284194713\\
17.8922420403419 99999.6284399251\\
17.9422203700635 99999.6284215828\\
17.9921986997851 99999.6284290105\\
18.0421770295068 99999.628434484\\
18.0921553592284 99999.6284093788\\
18.14213368895 99999.6283478503\\
18.1921120186717 99999.6283096871\\
18.2420903483933 99999.6282857497\\
18.2920686781149 99999.628258162\\
18.3420470078365 99999.6282170568\\
18.3920253375582 99999.6282147977\\
18.4420036672798 99999.6282432548\\
18.4919819970014 99999.6282763868\\
18.541960326723 99999.6282897766\\
18.5919386564447 99999.6283245439\\
18.6419169861663 99999.6283776925\\
18.6918953158879 99999.6284186057\\
18.7418736456095 99999.6284181913\\
18.7918519753312 99999.6284114155\\
18.8418303050528 99999.6284174809\\
18.8918086347744 99999.6284117639\\
18.941786964496 99999.6283713534\\
18.9917652942177 99999.6283206686\\
19.0417436239393 99999.6283020713\\
19.0917219536609 99999.628291776\\
19.1417002833825 99999.6282646204\\
19.1916786131042 99999.6282293126\\
19.2416569428258 99999.6282466798\\
19.2916352725474 99999.6282862081\\
19.341613602269 99999.6283109962\\
19.3915919319907 99999.6283045457\\
19.4415702617123 99999.6283344448\\
19.4915485914339 99999.6283805857\\
19.5415269211555 99999.6284099425\\
19.5915052508772 99999.6283985754\\
19.6414835805988 99999.6283976568\\
19.6914619103204 99999.6284025157\\
19.741440240042 99999.6283890996\\
19.7914185697637 99999.6283377524\\
19.8413968994853 99999.6283149521\\
19.8913752292069 99999.6282901355\\
19.9413535589285 99999.628274449\\
19.9913318886502 99999.6282740647\\
20.0413102183718 99999.6282571033\\
20.0912885480934 99999.6282777659\\
20.141266877815 99999.6283084733\\
20.1912452075367 99999.6283082451\\
20.2412235372583 99999.6283261534\\
20.2912018669799 99999.6283662576\\
20.3411801967015 99999.6283958833\\
20.3911585264232 99999.6283847489\\
20.4411368561448 99999.628376797\\
20.4911151858664 99999.6283850303\\
20.541093515588 99999.6283832768\\
20.5910718453097 99999.6283467718\\
20.6410501750313 99999.6283139488\\
20.6910285047529 99999.6283073167\\
20.7410068344745 99999.6283042565\\
20.7909851641962 99999.6282814887\\
20.8409634939178 99999.628266044\\
20.8909418236394 99999.6282833679\\
20.940920153361 99999.6283086379\\
20.9908984830827 99999.628316088\\
21.0408768128043 99999.6283213937\\
21.0908551425259 99999.6283523183\\
21.1408334722476 99999.6283815514\\
21.1908118019692 99999.6283820696\\
21.2407901316908 99999.6283649749\\
21.2907684614124 99999.6283701073\\
21.3407467911341 99999.6283753596\\
21.3907251208557 99999.6283583684\\
21.4407034505773 99999.6283263128\\
21.4906817802989 99999.6283217515\\
21.5406601100206 99999.6283230917\\
21.5906384397422 99999.6283058124\\
21.6406167694638 99999.628273989\\
21.6905950991854 99999.6282854124\\
21.7405734289071 99999.6283135371\\
21.7905517586287 99999.6283252711\\
21.8405300883503 99999.6283190639\\
21.8905084180719 99999.6283489719\\
21.9404867477936 99999.6283479821\\
21.9904650775152 99999.6283754694\\
22.0404434072368 99999.6283683597\\
22.0904217369584 99999.6283559859\\
22.1404000666801 99999.6283720095\\
22.1903783964017 99999.6283592621\\
22.2403567261233 99999.6283189482\\
22.2903350558449 99999.6283141834\\
22.3403133855666 99999.6283194312\\
22.3902917152882 99999.6283070171\\
22.4402700450098 99999.6282977221\\
22.4902483747314 99999.6283043988\\
22.5402267044531 99999.6282982415\\
22.5902050341747 99999.6283239101\\
22.6401833638963 99999.6283226409\\
22.6901616936179 99999.6283177737\\
22.7401400233396 99999.6283454122\\
22.7901183530612 99999.6283633858\\
22.8400966827828 99999.6283505811\\
22.8900750125044 99999.6283581376\\
22.9400533422261 99999.6283714373\\
22.9900316719477 99999.6283677466\\
23.0400100016693 99999.6283318429\\
23.0899883313909 99999.6283172146\\
23.1399666611126 99999.6283223607\\
23.1899449908342 99999.6283251248\\
23.2399233205558 99999.6283043301\\
23.2899016502774 99999.628307946\\
23.3398799799991 99999.6283071117\\
23.3898583097207 99999.6283069896\\
23.4398366394423 99999.6283280508\\
23.4898149691639 99999.6283244692\\
23.5397932988856 99999.6283409238\\
23.5897716286072 99999.6283627103\\
23.6397499583288 99999.628351746\\
23.6897282880504 99999.6283412907\\
23.7397066177721 99999.6283550199\\
23.7896849474937 99999.628365608\\
23.8396632772153 99999.6283461777\\
23.8896416069369 99999.628321219\\
23.9396199366586 99999.6283276536\\
23.9895982663802 99999.6283373391\\
24.0395765961018 99999.6283217274\\
24.0895549258234 99999.6283040327\\
24.1395332555451 99999.6283168868\\
24.1895115852667 99999.6283096161\\
24.2394899149883 99999.6283317155\\
24.28946824471 99999.6283228069\\
24.3394465744316 99999.6283274913\\
24.3894249041532 99999.628354034\\
24.4394032338748 99999.6283516351\\
24.4893815635965 99999.6283317942\\
24.5393598933181 99999.6283407883\\
24.5893382230397 99999.6283538523\\
24.6393165527613 99999.6283462658\\
24.689294882483 99999.6283278202\\
24.7392732122046 99999.6283291194\\
24.7892515419262 99999.6283331124\\
24.8392298716478 99999.6283221835\\
24.8892082013695 99999.6283126339\\
24.9391865310911 99999.6283235559\\
24.9891648608127 99999.6283095448\\
25.0391431905343 99999.6283145235\\
25.089121520256 99999.6283319532\\
25.1390998499776 99999.6283302849\\
25.1890781796992 99999.628333448\\
25.2390565094208 99999.6283486127\\
25.2890348391425 99999.6283572966\\
25.3390131688641 99999.6283441216\\
25.3889914985857 99999.6283478147\\
25.4389698283073 99999.6283472239\\
25.488948158029 99999.6283317306\\
25.5389264877506 99999.6283398756\\
25.5889048174722 99999.6283341492\\
25.6388831471938 99999.6283094934\\
25.6888614769155 99999.6283168119\\
25.7388398066371 99999.6283307862\\
25.7888181363587 99999.6283220713\\
25.8387964660803 99999.6283189525\\
25.888774795802 99999.628334729\\
25.9387531255236 99999.6283221775\\
25.9887314552452 99999.6283442658\\
26.0387097849668 99999.6283526851\\
26.0886881146885 99999.6283241271\\
26.1386664444101 99999.6283351415\\
26.1886447741317 99999.6283545881\\
26.2386231038533 99999.6283419726\\
26.288601433575 99999.6283229184\\
26.3385797632966 99999.6283318347\\
26.3885580930182 99999.6283437194\\
26.4385364227398 99999.6283335745\\
26.4885147524615 99999.6283091704\\
26.5384930821831 99999.6283188382\\
26.5884714119047 99999.6283379683\\
26.6384497416263 99999.628338827\\
26.688428071348 99999.6283114193\\
26.7384064010696 99999.6283194529\\
26.7883847307912 99999.628345084\\
26.8383630605128 99999.6283570528\\
26.8883413902345 99999.6283321758\\
26.9383197199561 99999.6283429716\\
26.9882980496777 99999.6283381347\\
27.0382763793993 99999.6283398159\\
27.088254709121 99999.628346828\\
27.1382330388426 99999.6283271628\\
27.1882113685642 99999.6283379427\\
27.2381896982859 99999.6283480533\\
27.2881680280075 99999.6283154677\\
27.3381463577291 99999.6282999935\\
27.3881246874507 99999.6283150735\\
27.4381030171724 99999.6283315549\\
27.488081346894 99999.6283230414\\
27.5380596766156 99999.628331733\\
27.5880380063372 99999.6283308619\\
27.6380163360589 99999.6283372664\\
27.6879946657805 99999.628353415\\
27.7379729955021 99999.6283261919\\
27.7879513252237 99999.6283272873\\
27.8379296549454 99999.628346886\\
27.887907984667 99999.628339123\\
27.9378863143886 99999.6283223534\\
27.9878646441102 99999.6283339701\\
28.0378429738319 99999.6283465231\\
28.0878213035535 99999.6283325019\\
28.1377996332751 99999.6283103912\\
28.1877779629967 99999.6283216908\\
28.2377562927184 99999.6283389231\\
28.28773462244 99999.6283337735\\
28.3377129521616 99999.6283161942\\
28.3876912818832 99999.6283328376\\
28.4376696116049 99999.6283540232\\
28.4876479413265 99999.6283478925\\
28.5376262710481 99999.6283159693\\
28.5876046007697 99999.6283184292\\
28.6375829304914 99999.6283353939\\
28.687561260213 99999.6283424537\\
28.7375395899346 99999.6283316721\\
28.7875179196562 99999.6283385553\\
28.8374962493779 99999.6283486154\\
28.8874745790995 99999.6283424639\\
28.9374529088211 99999.6283168258\\
28.9874312385427 99999.6283241702\\
29.0374095682644 99999.6283440715\\
29.087387897986 99999.6283457895\\
29.1373662277076 99999.6283128593\\
29.1873445574292 99999.6283100859\\
29.2373228871509 99999.6283283494\\
29.2873012168725 99999.6283417673\\
29.3372795465941 99999.6283313451\\
29.3872578763157 99999.6283368449\\
29.4372362060374 99999.6283517614\\
29.487214535759 99999.6283540719\\
29.5371928654806 99999.628327223\\
29.5871711952022 99999.6283246124\\
29.6371495249239 99999.6283422576\\
29.6871278546455 99999.6283500714\\
29.7371061843671 99999.6283211919\\
29.7870845140887 99999.6283082703\\
29.8370628438104 99999.6283213753\\
29.887041173532 99999.6283356762\\
29.9370195032536 99999.6283272751\\
29.9869978329752 99999.6283280277\\
30.0369761626969 99999.6283457574\\
30.0869544924185 99999.6283556117\\
30.1369328221401 99999.6283330055\\
30.1869111518618 99999.6283160707\\
30.2368894815834 99999.6283280221\\
30.286867811305 99999.6283433821\\
30.3368461410266 99999.6283367514\\
30.3868244707483 99999.628324228\\
30.4368028004699 99999.6283302862\\
30.4867811301915 99999.6283386666\\
30.5367594599131 99999.6283330986\\
30.5867377896348 99999.6283260288\\
30.6367161193564 99999.6283390003\\
30.686694449078 99999.6283501707\\
30.7366727787996 99999.6283372897\\
30.7866511085213 99999.6283134294\\
30.8366294382429 99999.6283223441\\
30.8866077679645 99999.6283401115\\
30.9365860976861 99999.6283411108\\
30.9865644274078 99999.6283258185\\
31.0365427571294 99999.6283357467\\
31.086521086851 99999.6283503674\\
31.1364994165726 99999.6283459777\\
31.1864777462943 99999.6283207959\\
31.2364560760159 99999.6283245885\\
31.2864344057375 99999.6283393045\\
31.3364127354591 99999.6283409094\\
31.3863910651808 99999.6283207011\\
31.4363693949024 99999.6283246874\\
31.486347724624 99999.6283390692\\
31.5363260543456 99999.6283416194\\
31.5863043840673 99999.6283209145\\
31.6362827137889 99999.6283224436\\
31.6862610435105 99999.6283368627\\
31.7362393732321 99999.6283433145\\
31.7862177029538 99999.6283283114\\
31.8361960326754 99999.6283344514\\
31.886174362397 99999.6283516713\\
31.9361526921186 99999.628354412\\
31.9861310218403 99999.6283236926\\
32.0361093515619 99999.6283198439\\
32.0860876812835 99999.6283390426\\
32.1360660110051 99999.6283494717\\
32.1860443407268 99999.6283230403\\
32.2360226704484 99999.6283140449\\
32.28600100017 99999.6283298813\\
32.3359793298916 99999.6283429715\\
32.3859576596133 99999.6283270423\\
32.4359359893349 99999.6283200762\\
32.4859143190565 99999.6283339776\\
32.5358926487781 99999.6283456079\\
32.5858709784998 99999.6283321702\\
32.6358493082214 99999.6283286757\\
32.685827637943 99999.6283488698\\
32.7358059676646 99999.6283614062\\
32.7857842973863 99999.6283349782\\
32.8357626271079 99999.6283082491\\
32.8857409568295 99999.6283202544\\
32.9357192865511 99999.6283396396\\
32.9856976162728 99999.6283350502\\
33.0356759459944 99999.6283202619\\
33.085654275716 99999.6283309384\\
33.1356326054376 99999.6283442251\\
33.1856109351593 99999.6283368638\\
33.2355892648809 99999.6283190572\\
33.2855675946025 99999.6283288201\\
33.3355459243242 99999.6283438511\\
33.3855242540458 99999.6283405172\\
33.4355025837674 99999.6283226365\\
33.485480913489 99999.6283325328\\
33.5354592432107 99999.628348133\\
33.5854375729323 99999.6283443853\\
33.6354159026539 99999.6283203423\\
33.6853942323755 99999.6283274858\\
33.7353725620972 99999.6283445405\\
33.7853508918188 99999.6283443234\\
33.8353292215404 99999.6283174459\\
33.885307551262 99999.6283163687\\
33.9352858809837 99999.6283296004\\
33.9852642107053 99999.6283370235\\
34.0352425404269 99999.6283266173\\
34.0852208701485 99999.6283286827\\
34.1351991998702 99999.6283376235\\
34.1851775295918 99999.6283403137\\
34.2351558593134 99999.6283286376\\
34.285134189035 99999.6283305448\\
34.3351125187567 99999.6283404813\\
34.3850908484783 99999.6283434672\\
34.4350691781999 99999.628328523\\
34.4850475079215 99999.6283291527\\
34.5350258376432 99999.6283413705\\
34.5850041673648 99999.6283459506\\
34.6349824970864 99999.6283264572\\
34.684960826808 99999.6283213285\\
34.7349391565297 99999.6283333779\\
34.7849174862513 99999.628342224\\
34.8348958159729 99999.628328682\\
34.8848741456945 99999.6283235868\\
34.9348524754162 99999.6283348053\\
34.9848308051378 99999.6283436036\\
35.0348091348594 99999.6283315964\\
35.084787464581 99999.6283260569\\
35.1347657943027 99999.6283387384\\
35.1847441240243 99999.6283483902\\
35.2347224537459 99999.6283337872\\
35.2847007834675 99999.6283217851\\
35.3346791131892 99999.6283346688\\
35.3846574429108 99999.6283475685\\
35.4346357726324 99999.6283356153\\
35.484614102354 99999.6283176164\\
35.5345924320757 99999.6283270734\\
35.5845707617973 99999.6283411146\\
35.6345490915189 99999.6283365971\\
35.6845274212405 99999.6283223735\\
35.7345057509622 99999.6283322532\\
35.7844840806838 99999.6283454162\\
35.8344624104054 99999.6283399969\\
35.884440740127 99999.6283318988\\
35.9344190698487 99999.6283415349\\
35.9843973995703 99999.6283195894\\
36.0343757292919 99999.6283320866\\
36.0843540590135 99999.6283305419\\
36.1343323887352 99999.6283324253\\
36.1843107184568 99999.6283426694\\
36.2342890481784 99999.628333109\\
36.2842673779001 99999.6283224208\\
36.3342457076217 99999.6283350485\\
36.3842240373433 99999.6283465685\\
36.4342023670649 99999.6283325294\\
36.4841806967866 99999.6283280593\\
36.5341590265082 99999.6283393113\\
36.5841373562298 99999.6283234666\\
36.6341156859514 99999.6283365406\\
36.6840940156731 99999.6283435452\\
36.7340723453947 99999.6283187996\\
36.7840506751163 99999.6283243431\\
36.8340290048379 99999.6283414236\\
36.8840073345596 99999.6283388918\\
36.9339856642812 99999.6283278905\\
36.9839639940028 99999.6283404964\\
37.0339423237244 99999.6283235143\\
37.0839206534461 99999.6283357737\\
37.1338989831677 99999.6283427092\\
37.1838773128893 99999.6283167808\\
37.2338556426109 99999.6283232213\\
37.2838339723326 99999.628339453\\
37.3338123020542 99999.6283320009\\
37.3837906317758 99999.6283333781\\
37.4337689614974 99999.6283394488\\
37.4837472912191 99999.6283190799\\
37.5337256209407 99999.6283323273\\
37.5837039506623 99999.6283336317\\
37.6336822803839 99999.6283252557\\
37.6836606101056 99999.6283364989\\
37.7336389398272 99999.6283418853\\
37.7836172695488 99999.6283269305\\
37.8335955992704 99999.6283370606\\
37.8835739289921 99999.6283269976\\
37.9335522587137 99999.6283330037\\
37.9835305884353 99999.6283425575\\
38.0335089181569 99999.6283205922\\
38.0834872478786 99999.62833035\\
38.1334655776002 99999.6283473942\\
38.1834439073218 99999.6283291664\\
38.2334222370434 99999.6283118281\\
38.2834005667651 99999.6283249009\\
38.3333788964867 99999.6283420603\\
38.3833572262083 99999.6283369861\\
38.4333355559299 99999.628330673\\
38.4833138856516 99999.628338534\\
38.5332922153732 99999.628324584\\
38.5832705450948 99999.6283400471\\
38.6332488748164 99999.6283280247\\
38.6832272045381 99999.6283236846\\
38.7332055342597 99999.6283409359\\
38.7831838639813 99999.6283376553\\
38.8331621937029 99999.6283165562\\
38.8831405234246 99999.6283259349\\
38.9331188531462 99999.6283421286\\
38.9830971828678 99999.6283398909\\
39.0330755125894 99999.6283196942\\
39.0830538423111 99999.6283256219\\
39.1330321720327 99999.6283397386\\
39.1830105017543 99999.6283406188\\
39.232988831476 99999.6283246001\\
39.2829671611976 99999.6283356973\\
39.3329454909192 99999.6283534186\\
39.3829238206408 99999.6283504535\\
39.4329021503625 99999.6283161437\\
39.4828804800841 99999.6283174701\\
39.5328588098057 99999.6283383352\\
39.5828371395273 99999.6283471228\\
39.632815469249 99999.6283214687\\
39.6827937989706 99999.6283177548\\
39.7327721286922 99999.6283326178\\
39.7827504584138 99999.628342444\\
39.8327287881355 99999.6283272964\\
39.8827071178571 99999.6283258046\\
39.9326854475787 99999.6283389688\\
39.9826637773003 99999.6283461882\\
40.032642107022 99999.6283282598\\
40.0826204367436 99999.6283199345\\
40.1325987664652 99999.6283304158\\
40.1825770961868 99999.6283406732\\
40.2325554259085 99999.6283318856\\
40.2825337556301 99999.6283294599\\
40.3325120853517 99999.6283449204\\
40.3824904150733 99999.6283546889\\
40.432468744795 99999.6283351844\\
40.4824470745166 99999.6283135365\\
40.5324254042382 99999.6283236662\\
40.5824037339598 99999.6283400839\\
40.6323820636815 99999.6283372173\\
40.6823603934031 99999.6283255587\\
40.7323387231247 99999.6283405702\\
40.7823170528463 99999.6283558969\\
40.832295382568 99999.6283441\\
40.8822737122896 99999.628312591\\
40.9322520420112 99999.6283198301\\
40.9822303717328 99999.6283398939\\
41.0322087014545 99999.6283426596\\
41.0821870311761 99999.6283207424\\
41.1321653608977 99999.6283284082\\
41.1821436906193 99999.6283461626\\
41.232122020341 99999.6283469543\\
41.2821003500626 99999.6283192998\\
41.3320786797842 99999.6283213225\\
41.3820570095058 99999.6283390437\\
41.4320353392275 99999.6283456077\\
41.4820136689491 99999.628323817\\
41.5319919986707 99999.6283290881\\
41.5819703283923 99999.6283499253\\
41.631948658114 99999.6283552491\\
41.6819269878356 99999.6283204169\\
41.7319053175572 99999.6283126403\\
41.7818836472788 99999.6283326842\\
41.8318619770005 99999.6283475771\\
41.8818403067221 99999.6283267084\\
41.9318186364437 99999.628319664\\
41.9817969661653 99999.6283372113\\
42.031775295887 99999.6283502525\\
42.0817536256086 99999.6283301141\\
42.1317319553302 99999.6283159313\\
42.1817102850518 99999.6283297105\\
42.2316886147735 99999.6283447268\\
42.2816669444951 99999.6283342535\\
42.3316452742167 99999.6283209116\\
42.3816236039384 99999.6283335573\\
42.43160193366 99999.6283474468\\
42.4815802633816 99999.6283378074\\
42.5315585931032 99999.6283166146\\
42.5815369228249 99999.6283222857\\
42.6315152525465 99999.6283357734\\
42.6814935822681 99999.6283371667\\
42.7314719119897 99999.6283249974\\
42.7814502417114 99999.6283277179\\
42.831428571433 99999.6283355153\\
42.8814069011546 99999.6283367443\\
42.9313852308762 99999.6283301554\\
42.9813635605979 99999.6283383384\\
43.0313418903195 99999.6283484679\\
43.0813202200411 99999.6283445249\\
43.1312985497627 99999.6283229117\\
43.1812768794844 99999.6283284035\\
43.231255209206 99999.6283452279\\
43.2812335389276 99999.6283480578\\
43.3312118686492 99999.6283256972\\
43.3811901983709 99999.6283394566\\
43.4311685280925 99999.6283247698\\
43.4811468578141 99999.6283378337\\
43.5311251875357 99999.6283401501\\
43.5811035172574 99999.6283171565\\
43.631081846979 99999.6283342907\\
43.6810601767006 99999.628343262\\
43.7310385064222 99999.6283173396\\
43.7810168361439 99999.6283209865\\
43.8309951658655 99999.6283381997\\
43.8809734955871 99999.6283418624\\
43.9309518253087 99999.6283274118\\
43.9809301550304 99999.6283432553\\
44.030908484752 99999.6283234677\\
44.0808868144736 99999.628322992\\
44.1308651441952 99999.6283396838\\
44.1808434739169 99999.6283246798\\
44.2308218036385 99999.62832662\\
44.2808001333601 99999.6283435226\\
44.3307784630817 99999.6283429636\\
44.3807567928034 99999.6283235788\\
44.430735122525 99999.6283371561\\
44.4807134522466 99999.6283250203\\
44.5306917819682 99999.6283284321\\
44.5806701116899 99999.6283365171\\
44.6306484414115 99999.6283276607\\
44.6806267711331 99999.628337035\\
44.7306051008547 99999.6283471937\\
44.7805834305764 99999.6283320617\\
44.830561760298 99999.6283305204\\
44.8805400900196 99999.628337499\\
44.9305184197412 99999.6283237499\\
44.9804967494629 99999.6283397566\\
45.0304750791845 99999.6283310783\\
45.0804534089061 99999.6283198528\\
45.1304317386277 99999.6283352519\\
45.1804100683494 99999.6283415833\\
45.230388398071 99999.6283263686\\
45.2803667277926 99999.6283396777\\
45.3303450575143 99999.6283236678\\
45.3803233872359 99999.6283340157\\
45.4303017169575 99999.6283400914\\
45.4802800466791 99999.6283205256\\
45.5302583764008 99999.628335967\\
45.5802367061224 99999.6283483105\\
45.630215035844 99999.6283234452\\
45.6801933655656 99999.6283391565\\
45.7301716952873 99999.6283232705\\
45.7801500250089 99999.6283234711\\
45.8301283547305 99999.6283385602\\
45.8801066844521 99999.6283231392\\
45.9300850141738 99999.6283351413\\
45.9800633438954 99999.6283470548\\
46.030041673617 99999.6283252609\\
46.0800200033386 99999.6283392365\\
46.1299983330603 99999.6283235987\\
46.1799766627819 99999.6283213645\\
46.2299549925035 99999.6283352562\\
46.2799333222251 99999.6283249986\\
46.3299116519468 99999.6283294399\\
46.3798899816684 99999.6283355708\\
46.42986831139 99999.6283288753\\
46.4798466411116 99999.6283347525\\
46.5298249708333 99999.6283461678\\
46.5798033005549 99999.6283459499\\
46.6297816302765 99999.6283258296\\
46.6797599599981 99999.6283385796\\
46.7297382897198 99999.6283351349\\
46.7797166194414 99999.6283186302\\
46.829694949163 99999.6283342542\\
46.8796732788846 99999.6283359791\\
46.9296516086063 99999.6283222715\\
46.9796299383279 99999.6283335297\\
47.0296082680495 99999.6283452615\\
47.0795865977711 99999.6283319405\\
47.1295649274928 99999.6283300353\\
47.1795432572144 99999.6283393968\\
47.229521586936 99999.6283224189\\
47.2794999166576 99999.6283338345\\
47.3294782463793 99999.628339174\\
47.3794565761009 99999.6283217882\\
47.4294349058225 99999.6283311853\\
47.4794132355441 99999.6283448987\\
47.5293915652658 99999.6283342744\\
47.5793698949874 99999.6283294934\\
47.629348224709 99999.6283395802\\
47.6793265544306 99999.6283225657\\
47.7293048841523 99999.6283362222\\
47.7792832138739 99999.6283376398\\
47.8292615435955 99999.6283215883\\
47.8792398733171 99999.6283365783\\
47.9292182030388 99999.6283482735\\
47.9791965327604 99999.6283246505\\
48.029174862482 99999.6283271032\\
48.0791531922036 99999.628331096\\
48.1291315219253 99999.6283364771\\
48.1791098516469 99999.6283446662\\
48.2290881813685 99999.6283212595\\
48.2790665110902 99999.6283200152\\
48.3290448408118 99999.6283338771\\
48.3790231705334 99999.6283323329\\
48.429001500255 99999.6283379419\\
48.4789798299767 99999.6283362905\\
48.5289581596983 99999.6283222882\\
48.5789364894199 99999.6283396068\\
48.6289148191415 99999.6283248752\\
48.6788931488632 99999.6283283866\\
48.7288714785848 99999.6283472044\\
48.7788498083064 99999.6283343291\\
48.828828138028 99999.6283127184\\
48.8788064677497 99999.6283279436\\
48.9287847974713 99999.6283476124\\
48.9787631271929 99999.6283391806\\
49.0287414569145 99999.6283167458\\
49.0787197866362 99999.6283327209\\
49.1286981163578 99999.6283540792\\
49.1786764460794 99999.6283458739\\
49.228654775801 99999.6283108591\\
49.2786331055227 99999.6283198442\\
49.3286114352443 99999.6283436016\\
49.3785897649659 99999.6283465211\\
49.4285680946875 99999.6283253447\\
49.4785464244092 99999.6283430354\\
49.5285247541308 99999.6283197095\\
49.5785030838524 99999.6283359166\\
49.628481413574 99999.6283347223\\
49.6784597432957 99999.6283196469\\
49.7284380730173 99999.6283374837\\
49.7784164027389 99999.6283407064\\
49.8283947324605 99999.6283183836\\
49.8783730621822 99999.6283283617\\
49.9283513919038 99999.6283437836\\
49.9783297216254 99999.6283327397\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.0850026157\\
-9.84573095516021 99998.0850005775\\
-9.79575262543858 99998.0850073639\\
-9.74577429571696 99998.0850043971\\
-9.69579596599533 99998.0850053216\\
-9.6458176362737 99998.085001992\\
-9.59583930655208 99998.0850020487\\
-9.54586097683045 99998.0850074215\\
-9.49588264710883 99998.0850027731\\
-9.4459043173872 99998.0850010161\\
-9.39592598766558 99998.0850086713\\
-9.34594765794395 99998.0850084775\\
-9.29596932822233 99998.0850044383\\
-9.2459909985007 99998.0850031053\\
-9.19601266877908 99998.0850063104\\
-9.14603433905745 99998.0850048592\\
-9.09605600933583 99998.0850041528\\
-9.0460776796142 99998.0850040413\\
-8.99609934989257 99998.0850039345\\
-8.94612102017095 99998.0850027993\\
-8.89614269044932 99998.0849991582\\
-8.8461643607277 99998.0849982955\\
-8.79618603100607 99998.0850054602\\
-8.74620770128445 99998.0850050102\\
-8.69622937156282 99998.0850035644\\
-8.6462510418412 99998.0850059791\\
-8.59627271211957 99998.0850045093\\
-8.54629438239795 99998.0850033461\\
-8.49631605267632 99998.0849986242\\
-8.44633772295469 99998.0849951907\\
-8.39635939323307 99998.0850019933\\
-8.34638106351144 99998.0850120897\\
-8.29640273378982 99998.0850091434\\
-8.24642440406819 99998.0850024002\\
-8.19644607434657 99998.0850014572\\
-8.14646774462494 99998.0850058422\\
-8.09648941490332 99998.0850001114\\
-8.04651108518169 99998.0850089264\\
-7.99653275546007 99998.0850045663\\
-7.94655442573844 99998.0850023157\\
-7.89657609601682 99998.0850073729\\
-7.84659776629519 99998.0850027409\\
-7.79661943657356 99998.0850004581\\
-7.74664110685194 99998.0850071827\\
-7.69666277713031 99998.0850028969\\
-7.64668444740869 99998.0849948178\\
-7.59670611768706 99998.0849949953\\
-7.54672778796544 99998.0850114887\\
-7.49674945824381 99998.0850153896\\
-7.44677112852219 99998.0850080501\\
-7.39679279880056 99998.0850015962\\
-7.34681446907894 99998.085006557\\
-7.29683613935731 99998.0850016689\\
-7.24685780963569 99998.0850065725\\
-7.19687947991406 99998.0850069366\\
-7.14690115019243 99998.0850013771\\
-7.09692282047081 99998.0850068459\\
-7.04694449074918 99998.0850018256\\
-6.99696616102756 99998.0849976617\\
-6.94698783130593 99998.0850082661\\
-6.89700950158431 99998.0850110313\\
-6.84703117186268 99998.0850049902\\
-6.79705284214106 99998.0850006389\\
-6.74707451241943 99998.0850071966\\
-6.69709618269781 99998.0850100018\\
-6.64711785297618 99998.0850066224\\
-6.59713952325455 99998.0850033647\\
-6.54716119353293 99998.0850057677\\
-6.4971828638113 99998.0850026459\\
-6.44720453408968 99998.0850035039\\
-6.39722620436805 99998.0850080014\\
-6.34724787464643 99998.0850039306\\
-6.2972695449248 99998.0850040475\\
-6.24729121520318 99998.0850031264\\
-6.19731288548155 99998.0849973287\\
-6.14733455575993 99998.0849974301\\
-6.0973562260383 99998.0850080922\\
-6.04737789631668 99998.0850032061\\
-5.99739956659505 99998.0850057427\\
-5.94742123687342 99998.0850051058\\
-5.8974429071518 99998.0850009209\\
-5.84746457743017 99998.085007255\\
-5.79748624770855 99998.0850061822\\
-5.74750791798692 99998.0850010348\\
-5.6975295882653 99998.0850030806\\
-5.64755125854367 99998.085002479\\
-5.59757292882205 99998.0850004294\\
-5.54759459910042 99998.0850106192\\
-5.4976162693788 99998.0850029236\\
-5.44763793965717 99998.0850056826\\
-5.39765960993554 99998.0850073505\\
-5.34768128021392 99998.0850033149\\
-5.29770295049229 99998.0850035501\\
-5.24772462077067 99998.085003817\\
-5.19774629104904 99998.0849983302\\
-5.14776796132742 99998.0849954705\\
-5.09778963160579 99998.0850036197\\
-5.04781130188417 99998.0850122573\\
-4.99783297216254 99998.0850081258\\
-4.94785464244092 99998.0850017828\\
-4.89787631271929 99998.0850038423\\
-4.84789798299767 99998.085008349\\
-4.79791965327604 99998.085004753\\
-4.74794132355441 99998.0850048998\\
-4.69796299383279 99998.0850062515\\
-4.64798466411116 99998.085004321\\
-4.59800633438954 99998.0849989034\\
-4.54802800466791 99998.0849960253\\
-4.49804967494629 99998.0849985845\\
-4.44807134522466 99998.0850065678\\
-4.39809301550304 99998.0850038723\\
-4.34811468578141 99998.0850048712\\
-4.29813635605979 99998.0850041034\\
-4.24815802633816 99998.0850025574\\
-4.19817969661653 99998.0850058367\\
-4.14820136689491 99998.0850044031\\
-4.09822303717328 99998.0850023503\\
-4.04824470745166 99998.0850050234\\
-3.99826637773003 99998.0850017706\\
-3.94828804800841 99998.085005073\\
-3.89830971828678 99998.0850047565\\
-3.84833138856516 99998.0850006096\\
-3.79835305884353 99998.0850076866\\
-3.74837472912191 99998.0850086504\\
-3.69839639940028 99998.085005187\\
-3.64841806967866 99998.0850035737\\
-3.59843973995703 99998.0850035285\\
-3.5484614102354 99998.0850034384\\
-3.49848308051378 99998.0850019037\\
-3.44850475079215 99998.0850021194\\
-3.39852642107053 99998.0850049912\\
-3.3485480913489 99998.0850014964\\
-3.29856976162728 99998.0850000111\\
-3.24859143190565 99998.085007522\\
-3.19861310218403 99998.085007216\\
-3.1486347724624 99998.0850018615\\
-3.09865644274078 99998.0850001507\\
-3.04867811301915 99998.0850059492\\
-2.99869978329752 99998.0849984628\\
-2.9487214535759 99998.0850072978\\
-2.89874312385427 99998.0850078203\\
-2.84876479413265 99998.0849995476\\
-2.79878646441102 99998.0850089826\\
-2.7488081346894 99998.085012566\\
-2.69882980496777 99998.0850081247\\
-2.64885147524615 99998.0850041125\\
-2.59887314552452 99998.0850015678\\
-2.5488948158029 99998.0849962394\\
-2.49891648608127 99998.0849936344\\
-2.44893815635965 99998.0849993568\\
-2.39895982663802 99998.085009488\\
-2.34898149691639 99998.0850043649\\
-2.29900316719477 99998.0850053662\\
-2.24902483747314 99998.0850014898\\
-2.19904650775152 99998.085001988\\
-2.14906817802989 99998.085007469\\
-2.09908984830827 99998.0850029276\\
-2.04911151858664 99998.0850001497\\
-1.99913318886502 99998.0850072013\\
-1.94915485914339 99998.0850052517\\
-1.89917652942177 99998.0849986046\\
-1.84919819970014 99998.0849971318\\
-1.79921986997851 99998.0850086662\\
-1.74924154025689 99998.0850105809\\
-1.69926321053526 99998.0850030474\\
-1.64928488081364 99998.0849979965\\
-1.59930655109201 99998.0850069745\\
-1.54932822137039 99998.0850103626\\
-1.49934989164876 99998.0850015414\\
-1.44937156192714 99998.0849945805\\
-1.39939323220551 99998.0850035494\\
-1.34941490248389 99998.0850159751\\
-1.29943657276226 99998.0850119331\\
-1.24945824304064 99998.0850033948\\
-1.19947991331901 99998.0850024179\\
-1.14950158359738 99998.0850069403\\
-1.09952325387576 99998.0850033507\\
-1.04954492415413 99998.0850048097\\
-0.999566594432508 99998.0850009279\\
-0.949588264710883 99998.0850049916\\
-0.899609934989257 99998.0850084681\\
-0.849631605267632 99998.0850047159\\
-0.799653275546007 99998.0850035141\\
-0.749674945824381 99998.0850059077\\
-0.699696616102756 99998.0850024867\\
-0.64971828638113 99998.084999075\\
-0.599739956659505 99998.0850019419\\
-0.54976162693788 99998.0850083884\\
-0.499783297216254 99998.0850037724\\
-0.449804967494629 99998.0849973959\\
-0.399826637773003 99998.0849997722\\
-0.349848308051378 99998.0850115315\\
-0.299869978329752 99998.0850100927\\
-0.249891648608127 99998.0850032505\\
-0.199913318886502 99998.0850014619\\
-0.149934989164876 99998.0850084689\\
-0.0999566594432508 99998.0850051682\\
-0.0499783297216254 99998.0849985183\\
0 99998.0849989634\\
0.0499783297216254 99998.0850114733\\
0.0999566594432508 99991.2656411532\\
0.149934989164876 99991.9556643559\\
0.199913318886502 99992.5581536795\\
0.249891648608127 99993.0842198388\\
0.299869978329752 99993.5443165803\\
0.349848308051378 99993.9484424502\\
0.399826637773003 99994.3042767494\\
0.449804967494629 99994.6184468583\\
0.499783297216254 99994.8966313269\\
0.54976162693788 99995.1436766279\\
0.599739956659505 99995.3636528884\\
0.64971828638113 99995.5599354987\\
0.699696616102756 99995.7353031139\\
0.749674945824381 99995.8920640293\\
0.799653275546007 99996.0321475172\\
0.849631605267632 99996.1571940544\\
0.899609934989257 99996.2686231791\\
0.949588264710883 99996.3677477179\\
0.999566594432508 99996.4558243525\\
1.04954492415413 99996.5340884904\\
1.09952325387576 99996.6037496433\\
1.14950158359738 99996.666006465\\
1.19947991331901 99996.7220455472\\
1.24945824304064 99996.772985955\\
1.29943657276226 99996.8198183223\\
1.34941490248389 99996.8633951561\\
1.39939323220551 99996.9043916449\\
1.44937156192714 99996.9433090021\\
1.49934989164876 99996.9804095883\\
1.54932822137039 99997.0157901677\\
1.59930655109201 99997.0494106571\\
1.64928488081364 99997.0811312798\\
1.69926321053526 99997.1107483223\\
1.74924154025689 99997.138062411\\
1.79921986997851 99997.1629552117\\
1.84919819970014 99997.1854244647\\
1.89917652942177 99997.2055679178\\
1.94915485914339 99997.2236052155\\
1.99913318886502 99997.2398942576\\
2.04911151858664 99997.2548741751\\
2.09908984830827 99997.2690058513\\
2.14906817802989 99997.2827248925\\
2.19904650775152 99997.2964136794\\
2.24902483747314 99997.3103685891\\
2.29900316719477 99997.3247231387\\
2.34898149691639 99997.3394745542\\
2.39895982663802 99997.3544771771\\
2.44893815635965 99997.3694855664\\
2.49891648608127 99997.3841808835\\
2.5488948158029 99997.3982031096\\
2.59887314552452 99997.4112536456\\
2.64885147524615 99997.4230969427\\
2.69882980496777 99997.4336118448\\
2.7488081346894 99997.4427779347\\
2.79878646441102 99997.4507334794\\
2.84876479413265 99997.457738994\\
2.89874312385427 99997.464127598\\
2.9487214535759 99997.4702422223\\
2.99869978329752 99997.4764387535\\
3.04867811301915 99997.4830183928\\
3.09865644274078 99997.4901854723\\
3.1486347724624 99997.4979982188\\
3.19861310218403 99997.506411684\\
3.24859143190565 99997.5152704411\\
3.29856976162728 99997.5243298245\\
3.3485480913489 99997.5332556465\\
3.39852642107053 99997.5417272163\\
3.44850475079215 99997.5494742979\\
3.49848308051378 99997.5563029677\\
3.5484614102354 99997.5621111093\\
3.59843973995703 99997.5669170424\\
3.64841806967866 99997.5708572764\\
3.69839639940028 99997.574160934\\
3.74837472912191 99997.5771024049\\
3.79835305884353 99997.5799857373\\
3.84833138856516 99997.5831049956\\
3.89830971828678 99997.5866942185\\
3.94828804800841 99997.5908805414\\
3.99826637773003 99997.5956862397\\
4.04824470745166 99997.601040366\\
4.09822303717328 99997.6067781573\\
4.14820136689491 99997.6126569466\\
4.19817969661653 99997.6184005795\\
4.24815802633816 99997.623752014\\
4.29813635605979 99997.628498501\\
4.34811468578141 99997.632488674\\
4.39809301550304 99997.6356602522\\
4.44807134522466 99997.6380713731\\
4.49804967494629 99997.6398708352\\
4.54802800466791 99997.6412622551\\
4.59800633438954 99997.642473488\\
4.64798466411116 99997.6437658155\\
4.69796299383279 99997.6453705988\\
4.74794132355441 99997.6474480167\\
4.79791965327604 99997.6500598411\\
4.84789798299767 99997.6532041625\\
4.89787631271929 99997.6567945055\\
4.94785464244092 99997.6606641167\\
4.99783297216254 99997.6645781138\\
5.04781130188417 99997.6683213042\\
5.09778963160579 99997.6717002239\\
5.14776796132742 99997.6745600471\\
5.19774629104904 99997.6767848478\\
5.24772462077067 99997.6783753339\\
5.29770295049229 99997.6794168774\\
5.34768128021392 99997.6800551235\\
5.39765960993554 99997.6804436386\\
5.44763793965717 99997.6807953303\\
5.4976162693788 99997.6813217191\\
5.54759459910042 99997.6821931783\\
5.59757292882205 99997.6834867134\\
5.64755125854367 99997.6852361747\\
5.6975295882653 99997.6874106979\\
5.74750791798692 99997.6899118515\\
5.79748624770855 99997.6925663612\\
5.84746457743017 99997.6951964497\\
5.8974429071518 99997.6976340913\\
5.94742123687342 99997.6997361973\\
5.99739956659505 99997.7013770539\\
6.04737789631668 99997.7025118286\\
6.0973562260383 99997.7031737651\\
6.14733455575993 99997.7034564647\\
6.19731288548155 99997.7034758392\\
6.24729121520318 99997.7033890294\\
6.2972695449248 99997.7033711122\\
6.34724787464643 99997.7035784612\\
6.39722620436805 99997.7041006383\\
6.44720453408968 99997.7049862845\\
6.4971828638113 99997.7062444751\\
6.54716119353293 99997.7078276833\\
6.59713952325455 99997.7096178629\\
6.64711785297618 99997.7114660058\\
6.69709618269781 99997.7132322678\\
6.74707451241943 99997.7147881871\\
6.79705284214106 99997.7160266744\\
6.84703117186268 99997.7168849229\\
6.89700950158431 99997.7173630295\\
6.94698783130593 99997.7175127543\\
6.99696616102756 99997.7174112885\\
7.04694449074918 99997.7171575735\\
7.09692282047081 99997.7168931032\\
7.14690115019243 99997.7167539134\\
7.19687947991406 99997.7168396528\\
7.24685780963569 99997.7172125744\\
7.29683613935731 99997.7179024442\\
7.34681446907894 99997.7188591283\\
7.39679279880056 99997.7200379243\\
7.44677112852219 99997.7213280147\\
7.49674945824381 99997.7226111199\\
7.54672778796544 99997.7237841541\\
7.59670611768706 99997.7247467588\\
7.64668444740869 99997.72542845\\
7.69666277713031 99997.7258094374\\
7.74664110685194 99997.7259116533\\
7.79661943657356 99997.7257707269\\
7.84659776629519 99997.7254799828\\
7.89657609601682 99997.7251633527\\
7.94655442573844 99997.7248801497\\
7.99653275546007 99997.7247370777\\
8.04651108518169 99997.7248197448\\
8.09648941490332 99997.7251397038\\
8.14646774462494 99997.7256941078\\
8.19644607434657 99997.7264519944\\
8.24642440406819 99997.7273461316\\
8.29640273378982 99997.7282719696\\
8.34638106351144 99997.7291620259\\
8.39635939323307 99997.7299160289\\
8.44633772295469 99997.7304660191\\
8.49631605267632 99997.7307956508\\
8.54629438239795 99997.7308921589\\
8.59627271211957 99997.730778373\\
8.6462510418412 99997.7305183363\\
8.69622937156282 99997.7301920101\\
8.74620770128445 99997.7298697178\\
8.79618603100607 99997.7296411818\\
8.8461643607277 99997.7295578074\\
8.89614269044932 99997.7296540886\\
8.94612102017095 99997.7299629584\\
8.99609934989257 99997.730446398\\
9.0460776796142 99997.7310453758\\
9.09605600933583 99997.7317093296\\
9.14603433905745 99997.7323757653\\
9.19601266877908 99997.732961827\\
9.2459909985007 99997.7334233227\\
9.29596932822233 99997.7337052082\\
9.34594765794395 99997.733803831\\
9.39592598766558 99997.7337450626\\
9.4459043173872 99997.7335389687\\
9.49588264710883 99997.7332475426\\
9.54586097683045 99997.732945644\\
9.59583930655208 99997.7326887942\\
9.6458176362737 99997.7325265723\\
9.69579596599533 99997.7325035303\\
9.74577429571696 99997.7326395349\\
9.79575262543858 99997.7329258001\\
9.84573095516021 99997.7333267708\\
9.89570928488183 99997.7338026501\\
9.94568761460346 99997.7343040894\\
9.99566594432508 99997.7347664574\\
10.0456442740467 99997.7351393609\\
10.0956226037683 99997.7353899963\\
10.14560093349 99997.7355032312\\
10.1955792632116 99997.7354721102\\
10.2455575929332 99997.7353186395\\
10.2955359226548 99997.7350864995\\
10.3455142523765 99997.7348290597\\
10.3954925820981 99997.7345835763\\
10.4454709118197 99997.7343941381\\
10.4954492415413 99997.7343048697\\
10.545427571263 99997.7343441641\\
10.5954059009846 99997.734502248\\
10.6453842307062 99997.7347582855\\
10.6953625604278 99997.7350901212\\
10.7453408901495 99997.7354653908\\
10.7953192198711 99997.7358283468\\
10.8452975495927 99997.7361295717\\
10.8952758793143 99997.7363457308\\
10.945254209036 99997.7364665837\\
10.9952325387576 99997.736476478\\
11.0452108684792 99997.7363723671\\
11.0951891982008 99997.7361896352\\
11.1451675279225 99997.7359736934\\
11.1951458576441 99997.7357588294\\
11.2451241873657 99997.7355701382\\
11.2951025170873 99997.7354498636\\
11.345080846809 99997.7354295453\\
11.3950591765306 99997.7355118064\\
11.4450375062522 99997.735670536\\
11.4950158359738 99997.7358956805\\
11.5449941656955 99997.7361682829\\
11.5949724954171 99997.7364544355\\
11.6449508251387 99997.7367034871\\
11.6949291548603 99997.7368908851\\
11.744907484582 99997.7370022435\\
11.7948858143036 99997.7370303286\\
11.8448641440252 99997.7369695702\\
11.8948424737468 99997.7368387509\\
11.9448208034685 99997.7366669446\\
11.9947991331901 99997.7364855342\\
12.0447774629117 99997.7363172065\\
12.0947557926334 99997.736192433\\
12.144734122355 99997.7361356277\\
12.1947124520766 99997.7361586995\\
12.2446907817982 99997.7362518095\\
12.2946691115199 99997.7364053027\\
12.3446474412415 99997.7366026981\\
12.3946257709631 99997.7368199582\\
12.4446041006847 99997.7370195478\\
12.4945824304064 99997.7371793942\\
12.544560760128 99997.7372864426\\
12.5945390898496 99997.7373341549\\
12.6445174195712 99997.7373070014\\
12.6944957492929 99997.7372148214\\
12.7444740790145 99997.7370810657\\
12.7944524087361 99997.7369337036\\
12.8444307384577 99997.7367887017\\
12.8944090681794 99997.7366688743\\
12.944387397901 99997.7365968821\\
12.9943657276226 99997.7365873569\\
13.0443440573442 99997.7366330207\\
13.0943223870659 99997.7367358197\\
13.1443007167875 99997.736876375\\
13.1942790465091 99997.7370367406\\
13.2442573762307 99997.737200496\\
13.2942357059524 99997.7373369311\\
13.344214035674 99997.737434145\\
13.3941923653956 99997.7374852455\\
13.4441706951172 99997.7374764774\\
13.4941490248389 99997.7374155449\\
13.5441273545605 99997.7373202649\\
13.5941056842821 99997.7372078865\\
13.6440840140037 99997.7370800273\\
13.6940623437254 99997.7369813113\\
13.744040673447 99997.7369070222\\
13.7940190031686 99997.7368705044\\
13.8439973328902 99997.7368932599\\
13.8939756626119 99997.7369522251\\
13.9439539923335 99997.7370448207\\
13.9939323220551 99997.7371712603\\
14.0439106517767 99997.737302541\\
14.0938889814984 99997.7374131933\\
14.14386731122 99997.7375034719\\
14.1938456409416 99997.7375519927\\
14.2438239706632 99997.7375624636\\
14.2938023003849 99997.7375264163\\
14.3437806301065 99997.7374536479\\
14.3937589598281 99997.7373686941\\
14.4437372895497 99997.7372798236\\
14.4937156192714 99997.7371860536\\
14.543693948993 99997.7371093266\\
14.5936722787146 99997.7370683009\\
14.6436506084362 99997.7370683711\\
14.6936289381579 99997.7370998021\\
14.7436072678795 99997.7371630402\\
14.7935855976011 99997.7372545387\\
14.8435639273227 99997.73736036\\
14.8935422570444 99997.7374522537\\
14.943520586766 99997.7375243147\\
14.9934989164876 99997.7375748265\\
15.0434772462092 99997.7375967078\\
15.0934555759309 99997.737574337\\
15.1434339056525 99997.737541857\\
15.1934122353741 99997.7374721309\\
15.2433905650958 99997.7373877476\\
15.2933688948174 99997.7373104283\\
15.343347224539 99997.737245952\\
15.3933255542606 99997.7372037248\\
15.4433038839823 99997.7371883826\\
15.4932822137039 99997.7372007122\\
15.5432605434255 99997.73724215\\
15.5932388731471 99997.737310451\\
15.6432172028688 99997.7373897969\\
15.6931955325904 99997.7374597238\\
15.743173862312 99997.7375345117\\
15.7931521920336 99997.737581857\\
15.8431305217553 99997.7375986151\\
15.8931088514769 99997.7375998726\\
15.9430871811985 99997.7375720073\\
15.9930655109201 99997.7375180331\\
16.0430438406418 99997.7374554277\\
16.0930221703634 99997.737398337\\
16.143000500085 99997.7373373826\\
16.1929788298066 99997.737300161\\
16.2429571595283 99997.7372758698\\
16.2929354892499 99997.737276405\\
16.3429138189715 99997.7373123477\\
16.3928921486931 99997.7373520171\\
16.4428704784148 99997.7374026161\\
16.4928488081364 99997.7374720724\\
16.542827137858 99997.7375259292\\
16.5928054675796 99997.7375682496\\
16.6427837973013 99997.7375931124\\
16.6927621270229 99997.7375956335\\
16.7427404567445 99997.7375820529\\
16.7927187864661 99997.7375449151\\
16.8426971161878 99997.7374967126\\
16.8926754459094 99997.7374530296\\
16.942653775631 99997.7374075433\\
16.9926321053526 99997.7373657836\\
17.0426104350743 99997.7373400076\\
17.0925887647959 99997.7373379928\\
17.1425670945175 99997.7373473602\\
17.1925454242391 99997.7373700037\\
17.2425237539608 99997.7374107953\\
17.2925020836824 99997.7374725597\\
17.342480413404 99997.7375201197\\
17.3924587431256 99997.7375536566\\
17.4424370728473 99997.7375760345\\
17.4924154025689 99997.7375801474\\
17.5423937322905 99997.7375866775\\
17.5923720620121 99997.7375696638\\
17.6423503917338 99997.737529829\\
17.6923287214554 99997.7374849395\\
17.742307051177 99997.7374422656\\
17.7922853808986 99997.7374030172\\
17.8422637106203 99997.7373778826\\
17.8922420403419 99997.7373758929\\
17.9422203700635 99997.7373923052\\
17.9921986997851 99997.7374090334\\
18.0421770295068 99997.7374321421\\
18.0921553592284 99997.7374671006\\
18.14213368895 99997.7375121711\\
18.1921120186717 99997.7375450835\\
18.2420903483933 99997.737564897\\
18.2920686781149 99997.7375745351\\
18.3420470078365 99997.737576594\\
18.3920253375582 99997.7375610494\\
18.4420036672798 99997.7375327661\\
18.4919819970014 99997.7375015538\\
18.541960326723 99997.737477094\\
18.5919386564447 99997.7374509243\\
18.6419169861663 99997.7374256081\\
18.6918953158879 99997.7374101357\\
18.7418736456095 99997.7374118644\\
18.7918519753312 99997.7374237307\\
18.8418303050528 99997.7374405565\\
18.8918086347744 99997.7374651304\\
18.941786964496 99997.7374994128\\
18.9917652942177 99997.737531822\\
19.0417436239393 99997.7375481106\\
19.0917219536609 99997.7375552684\\
19.1417002833825 99997.7375617597\\
19.1916786131042 99997.7375643652\\
19.2416569428258 99997.7375422142\\
19.2916352725474 99997.7375101689\\
19.341613602269 99997.7374857384\\
19.3915919319907 99997.737476909\\
19.4415702617123 99997.7374545083\\
19.4915485914339 99997.7374309511\\
19.5415269211555 99997.7374238592\\
19.5915052508772 99997.7374452507\\
19.6414835805988 99997.7374646592\\
19.6914619103204 99997.7374788963\\
19.741440240042 99997.7374949588\\
19.7914185697637 99997.7375186773\\
19.8413968994853 99997.7375346548\\
19.8913752292069 99997.737550799\\
19.9413535589285 99997.7375526773\\
19.9913318886502 99997.7375447652\\
20.0413102183718 99997.7375486906\\
20.0912885480934 99997.7375320625\\
20.141266877815 99997.737504723\\
20.1912452075367 99997.7374849968\\
20.2412235372583 99997.7374654692\\
20.2912018669799 99997.7374473123\\
20.3411801967015 99997.7374404605\\
20.3911585264232 99997.7374532558\\
20.4411368561448 99997.7374670525\\
20.4911151858664 99997.7374758513\\
20.541093515588 99997.7374879175\\
20.5910718453097 99997.7375109526\\
20.6410501750313 99997.7375308527\\
20.6910285047529 99997.7375385169\\
20.7410068344745 99997.7375407514\\
20.7909851641962 99997.7375452437\\
20.8409634939178 99997.7375431827\\
20.8909418236394 99997.7375271832\\
20.940920153361 99997.7375075009\\
20.9908984830827 99997.7374948311\\
21.0408768128043 99997.7374852072\\
21.0908551425259 99997.7374698065\\
21.1408334722476 99997.7374584609\\
21.1908118019692 99997.7374603284\\
21.2407901316908 99997.7374713777\\
21.2907684614124 99997.7374777811\\
21.3407467911341 99997.7374859931\\
21.3907251208557 99997.7375024018\\
21.4407034505773 99997.7375230066\\
21.4906817802989 99997.7375311038\\
21.5406601100206 99997.7375327385\\
21.5906384397422 99997.7375354869\\
21.6406167694638 99997.7375393754\\
21.6905950991854 99997.7375289701\\
21.7405734289071 99997.7375123599\\
21.7905517586287 99997.7374996751\\
21.8405300883503 99997.7374915987\\
21.8905084180719 99997.7374758881\\
21.9404867477936 99997.7374782344\\
21.9904650775152 99997.737472132\\
22.0404434072368 99997.7374726531\\
22.0904217369584 99997.7374791028\\
22.1404000666801 99997.7374847571\\
22.1903783964017 99997.7374984329\\
22.2403567261233 99997.7375158782\\
22.2903350558449 99997.7375220719\\
22.3403133855666 99997.7375242136\\
22.3902917152882 99997.7375304097\\
22.4402700450098 99997.7375310537\\
22.4902483747314 99997.7375226984\\
22.5402267044531 99997.7375186775\\
22.5902050341747 99997.7375023139\\
22.6401833638963 99997.7374964967\\
22.6901616936179 99997.7374912377\\
22.7401400233396 99997.7374754837\\
22.7901183530612 99997.737471117\\
22.8400966827828 99997.737487111\\
22.8900750125044 99997.7374900861\\
22.9400533422261 99997.737487588\\
22.9900316719477 99997.7374920876\\
23.0400100016693 99997.7375124536\\
23.0899883313909 99997.73752333\\
23.1399666611126 99997.7375236042\\
23.1899449908342 99997.737522121\\
23.2399233205558 99997.7375276189\\
23.2899016502774 99997.737521004\\
23.3398799799991 99997.7375175713\\
23.3898583097207 99997.7375106815\\
23.4398366394423 99997.7374946818\\
23.4898149691639 99997.7374999288\\
23.5397932988856 99997.7374944511\\
23.5897716286072 99997.7374825737\\
23.6397499583288 99997.7374837981\\
23.6897282880504 99997.7374885514\\
23.7397066177721 99997.7374872208\\
23.7896849474937 99997.7374891338\\
23.8396632772153 99997.7375033821\\
23.8896416069369 99997.7375193124\\
23.9396199366586 99997.7375212077\\
23.9895982663802 99997.7375183682\\
24.0395765961018 99997.7375204918\\
24.0895549258234 99997.7375242467\\
24.1395332555451 99997.7375169356\\
24.1895115852667 99997.7375101112\\
24.2394899149883 99997.7375020788\\
24.28946824471 99997.7374986715\\
24.3394465744316 99997.73749524\\
24.3894249041532 99997.7374901714\\
24.4394032338748 99997.7374873071\\
24.4893815635965 99997.7374853918\\
24.5393598933181 99997.7374831636\\
24.5893382230397 99997.7374863693\\
24.6393165527613 99997.7375005605\\
24.689294882483 99997.7375175279\\
24.7392732122046 99997.7375224968\\
24.7892515419262 99997.7375209492\\
24.8392298716478 99997.737518779\\
24.8892082013695 99997.7375170496\\
24.9391865310911 99997.7375133991\\
24.9891648608127 99997.7375124768\\
25.0391431905343 99997.7375033187\\
25.089121520256 99997.7374942014\\
25.1390998499776 99997.7374991572\\
25.1890781796992 99997.7374973677\\
25.2390565094208 99997.7374863657\\
25.2890348391425 99997.7374820265\\
25.3390131688641 99997.7374977585\\
25.3889914985857 99997.7375017402\\
25.4389698283073 99997.7375002156\\
25.488948158029 99997.7375070783\\
25.5389264877506 99997.7375089835\\
25.5889048174722 99997.7375120168\\
25.6388831471938 99997.737517209\\
25.6888614769155 99997.7375158593\\
25.7388398066371 99997.7375121354\\
25.7888181363587 99997.7375110703\\
25.8387964660803 99997.7375056315\\
25.888774795802 99997.7374986946\\
25.9387531255236 99997.7375052901\\
25.9887314552452 99997.7374995176\\
26.0387097849668 99997.7374930524\\
26.0886881146885 99997.7374954904\\
26.1386664444101 99997.7374950518\\
26.1886447741317 99997.7374950677\\
26.2386231038533 99997.7375002575\\
26.288601433575 99997.7375062622\\
26.3385797632966 99997.7375080014\\
26.3885580930182 99997.7375087505\\
26.4385364227398 99997.7375118808\\
26.4885147524615 99997.7375154043\\
26.5384930821831 99997.7375115992\\
26.5884714119047 99997.7375059513\\
26.6384497416263 99997.7375046152\\
26.688428071348 99997.7375098781\\
26.7384064010696 99997.737507406\\
26.7883847307912 99997.7375005811\\
26.8383630605128 99997.7374956655\\
26.8883413902345 99997.7374975497\\
26.9383197199561 99997.7374958641\\
26.9882980496777 99997.7374985963\\
27.0382763793993 99997.7374987414\\
27.088254709121 99997.7374995593\\
27.1382330388426 99997.7375101118\\
27.1882113685642 99997.7375134722\\
27.2381896982859 99997.7375119307\\
27.2881680280075 99997.7375111931\\
27.3381463577291 99997.7375082508\\
27.3881246874507 99997.7375038759\\
27.4381030171724 99997.7375025638\\
27.488081346894 99997.7375081204\\
27.5380596766156 99997.7375058496\\
27.5880380063372 99997.7375005506\\
27.6380163360589 99997.7374971623\\
27.6879946657805 99997.7374952385\\
27.7379729955021 99997.7374983322\\
27.7879513252237 99997.7374952991\\
27.8379296549454 99997.7374923798\\
27.887907984667 99997.7375014697\\
27.9378863143886 99997.7375121251\\
27.9878646441102 99997.737510206\\
28.0378429738319 99997.7375057242\\
28.0878213035535 99997.737508779\\
28.1377996332751 99997.7375147788\\
28.1877779629967 99997.7375105752\\
28.2377562927184 99997.7375044035\\
28.28773462244 99997.7375048174\\
28.3377129521616 99997.7375077607\\
28.3876912818832 99997.7374987924\\
28.4376696116049 99997.7374900739\\
28.4876479413265 99997.7374944493\\
28.5376262710481 99997.7375083896\\
28.5876046007697 99997.7375034087\\
28.6375829304914 99997.7374938087\\
28.687561260213 99997.7374961697\\
28.7375395899346 99997.7375133624\\
28.7875179196562 99997.7375128787\\
28.8374962493779 99997.7375049169\\
28.8874745790995 99997.7375038512\\
28.9374529088211 99997.7375155591\\
28.9874312385427 99997.7375131918\\
29.0374095682644 99997.7375041963\\
29.087387897986 99997.7375012662\\
29.1373662277076 99997.7375118336\\
29.1873445574292 99997.7375124298\\
29.2373228871509 99997.7375056232\\
29.2873012168725 99997.7375000496\\
29.3372795465941 99997.7375022294\\
29.3872578763157 99997.7375006837\\
29.4372362060374 99997.7374970643\\
29.487214535759 99997.7374975542\\
29.5371928654806 99997.7375068675\\
29.5871711952022 99997.7375107317\\
29.6371495249239 99997.7375085068\\
29.6871278546455 99997.7375062484\\
29.7371061843671 99997.7375095952\\
29.7870845140887 99997.7375119308\\
29.8370628438104 99997.7375106575\\
29.887041173532 99997.7375079374\\
29.9370195032536 99997.7375058943\\
29.9869978329752 99997.7375019248\\
30.0369761626969 99997.7374971192\\
30.0869544924185 99997.7374958789\\
30.1369328221401 99997.7375024979\\
30.1869111518618 99997.7375059903\\
30.2368894815834 99997.7375017584\\
30.286867811305 99997.7374981431\\
30.3368461410266 99997.7375034312\\
30.3868244707483 99997.7375103133\\
30.4368028004699 99997.7375091384\\
30.4867811301915 99997.7375059923\\
30.5367594599131 99997.7375069965\\
30.5867377896348 99997.7375108835\\
30.6367161193564 99997.7375106586\\
30.686694449078 99997.73750836\\
30.7366727787996 99997.7375061555\\
30.7866511085213 99997.7375043226\\
30.8366294382429 99997.7375014182\\
30.8866077679645 99997.7374996239\\
30.9365860976861 99997.7375011872\\
30.9865644274078 99997.7375045272\\
31.0365427571294 99997.7375032371\\
31.086521086851 99997.7375010067\\
31.1364994165726 99997.7375019754\\
31.1864777462943 99997.7375060452\\
31.2364560760159 99997.7375040891\\
31.2864344057375 99997.7375010397\\
31.3364127354591 99997.7375030392\\
31.3863910651808 99997.7375111785\\
31.4363693949024 99997.7375095909\\
31.486347724624 99997.7375037955\\
31.5363260543456 99997.7375022124\\
31.5863043840673 99997.7375094577\\
31.6362827137889 99997.7375094726\\
31.6862610435105 99997.7375046807\\
31.7362393732321 99997.7375014912\\
31.7862177029538 99997.7375041459\\
31.8361960326754 99997.7375007885\\
31.886174362397 99997.7374952558\\
31.9361526921186 99997.7374959015\\
31.9861310218403 99997.7375089067\\
32.0361093515619 99997.7375138081\\
32.0860876812835 99997.7375098386\\
32.1360660110051 99997.737505265\\
32.1860443407268 99997.7375076043\\
32.2360226704484 99997.7375070148\\
32.28600100017 99997.7375026232\\
32.3359793298916 99997.7375007174\\
32.3859576596133 99997.7375071999\\
32.4359359893349 99997.737509017\\
32.4859143190565 99997.7375034803\\
32.5358926487781 99997.7374990863\\
32.5858709784998 99997.7375042004\\
32.6358493082214 99997.737507558\\
32.685827637943 99997.737503068\\
32.7358059676646 99997.7374991114\\
32.7857842973863 99997.7375040411\\
32.8357626271079 99997.7375091295\\
32.8857409568295 99997.7375054982\\
32.9357192865511 99997.737501419\\
32.9856976162728 99997.7375051793\\
33.0356759459944 99997.7375107842\\
33.085654275716 99997.7375069133\\
33.1356326054376 99997.7375018145\\
33.1856109351593 99997.7375038814\\
33.2355892648809 99997.7375112204\\
33.2855675946025 99997.7375110116\\
33.3355459243242 99997.737507149\\
33.3855242540458 99997.7375039042\\
33.4355025837674 99997.7375029385\\
33.485480913489 99997.7375011113\\
33.5354592432107 99997.7375002663\\
33.5854375729323 99997.7375024844\\
33.6354159026539 99997.7375067341\\
33.6853942323755 99997.7375060626\\
33.7353725620972 99997.7375037886\\
33.7853508918188 99997.7375040317\\
33.8353292215404 99997.7375075738\\
33.885307551262 99997.7375049987\\
33.9352858809837 99997.7375008531\\
33.9852642107053 99997.7375014232\\
34.0352425404269 99997.737509065\\
34.0852208701485 99997.7375076701\\
34.1351991998702 99997.737501808\\
34.1851775295918 99997.7374999255\\
34.2351558593134 99997.7375073939\\
34.285134189035 99997.7375071238\\
34.3351125187567 99997.7375017989\\
34.3850908484783 99997.7374997969\\
34.4350691781999 99997.7375076487\\
34.4850475079215 99997.7375101669\\
34.5350258376432 99997.7375068455\\
34.5850041673648 99997.7375039054\\
34.6349824970864 99997.737507\\
34.684960826808 99997.7375092531\\
34.7349391565297 99997.7375083343\\
34.7849174862513 99997.7375063286\\
34.8348958159729 99997.7375052908\\
34.8848741456945 99997.7375049584\\
34.9348524754162 99997.7375046242\\
34.9848308051378 99997.7375043462\\
35.0348091348594 99997.7375041487\\
35.084787464581 99997.7375015941\\
35.1347657943027 99997.7374980051\\
35.1847441240243 99997.73749759\\
35.2347224537459 99997.7375045414\\
35.2847007834675 99997.7375102583\\
35.3346791131892 99997.7375080825\\
35.3846574429108 99997.7375042526\\
35.4346357726324 99997.7375050141\\
35.484614102354 99997.7375058656\\
35.5345924320757 99997.737500251\\
35.5845707617973 99997.7374964573\\
35.6345490915189 99997.7375028497\\
35.6845274212405 99997.737512709\\
35.7345057509622 99997.7375091176\\
35.7844840806838 99997.7375020938\\
35.8344624104054 99997.7375021531\\
35.884440740127 99997.737505493\\
35.9344190698487 99997.737501702\\
35.9843973995703 99997.7375054759\\
36.0343757292919 99997.7374991739\\
36.0843540590135 99997.7375063492\\
36.1343323887352 99997.737509003\\
36.1843107184568 99997.7375025568\\
36.2342890481784 99997.7375041435\\
36.2842673779001 99997.7375099468\\
36.3342457076217 99997.7375076743\\
36.3842240373433 99997.7375037953\\
36.4342023670649 99997.7375047963\\
36.4841806967866 99997.7375023332\\
36.5341590265082 99997.7374995942\\
36.5841373562298 99997.7375095644\\
36.6341156859514 99997.7375053941\\
36.6840940156731 99997.7375008117\\
36.7340723453947 99997.7375078931\\
36.7840506751163 99997.7375076148\\
36.8340290048379 99997.7375035156\\
36.8840073345596 99997.7375029469\\
36.9339856642812 99997.7375038632\\
36.9839639940028 99997.7375008907\\
37.0339423237244 99997.737506805\\
37.0839206534461 99997.7375017369\\
37.1338989831677 99997.7374997014\\
37.1838773128893 99997.7375106032\\
37.2338556426109 99997.737508261\\
37.2838339723326 99997.7375017143\\
37.3338123020542 99997.7375043283\\
37.3837906317758 99997.7375031922\\
37.4337689614974 99997.7375006281\\
37.4837472912191 99997.737508013\\
37.5337256209407 99997.73750053\\
37.5837039506623 99997.7375025679\\
37.6336822803839 99997.7375101217\\
37.6836606101056 99997.7375047504\\
37.7336389398272 99997.7375004887\\
37.7836172695488 99997.7375063596\\
37.8335955992704 99997.7375021144\\
37.8835739289921 99997.737506287\\
37.9335522587137 99997.737508345\\
37.9835305884353 99997.7375049231\\
38.0335089181569 99997.7375029393\\
38.0834872478786 99997.7374976117\\
38.1334655776002 99997.7374954522\\
38.1834439073218 99997.7375051734\\
38.2334222370434 99997.7375119929\\
38.2834005667651 99997.7375073226\\
38.3333788964867 99997.7375009683\\
38.3833572262083 99997.7375027295\\
38.4333355559299 99997.7375039042\\
38.4833138856516 99997.7375008106\\
38.5332922153732 99997.7375096725\\
38.5832705450948 99997.7375049501\\
38.6332488748164 99997.7375044963\\
38.6832272045381 99997.737503864\\
38.7332055342597 99997.7374999803\\
38.7831838639813 99997.7375024829\\
38.8331621937029 99997.7375079785\\
38.8831405234246 99997.7375029182\\
38.9331188531462 99997.7374970465\\
38.9830971828678 99997.7375005933\\
39.0330755125894 99997.7375112112\\
39.0830538423111 99997.7375072257\\
39.1330321720327 99997.7374992481\\
39.1830105017543 99997.7374996425\\
39.232988831476 99997.7375114487\\
39.2829671611976 99997.7375104577\\
39.3329454909192 99997.7375035654\\
39.3829238206408 99997.7375011228\\
39.4329021503625 99997.7375083159\\
39.4828804800841 99997.7375057249\\
39.5328588098057 99997.7374989039\\
39.5828371395273 99997.7374981685\\
39.632815469249 99997.7375104191\\
39.6827937989706 99997.7375137459\\
39.7327721286922 99997.737508843\\
39.7827504584138 99997.7375039389\\
39.8327287881355 99997.7375060701\\
39.8827071178571 99997.7375035663\\
39.9326854475787 99997.7374976061\\
39.9826637773003 99997.7374964543\\
40.032642107022 99997.7375076295\\
40.0826204367436 99997.7375110914\\
40.1325987664652 99997.7375036946\\
40.1825770961868 99997.737497886\\
40.2325554259085 99997.7375059798\\
40.2825337556301 99997.737511471\\
40.3325120853517 99997.7375047547\\
40.3824904150733 99997.7374982255\\
40.432468744795 99997.7375042817\\
40.4824470745166 99997.7375147912\\
40.5324254042382 99997.7375143476\\
40.5824037339598 99997.7375090748\\
40.6323820636815 99997.7375051286\\
40.6823603934031 99997.7375033601\\
40.7323387231247 99997.7374996316\\
40.7823170528463 99997.7374979204\\
40.832295382568 99997.7375023517\\
40.8822737122896 99997.7375094925\\
40.9322520420112 99997.7375066733\\
40.9822303717328 99997.7375012679\\
41.0322087014545 99997.7375015997\\
41.0821870311761 99997.7375101079\\
41.1321653608977 99997.7375117691\\
41.1821436906193 99997.7375088376\\
41.232122020341 99997.737505449\\
41.2821003500626 99997.7375038636\\
41.3320786797842 99997.737498732\\
41.3820570095058 99997.737494573\\
41.4320353392275 99997.7374975362\\
41.4820136689491 99997.7375104321\\
41.5319919986707 99997.7375118761\\
41.5819703283923 99997.7375052898\\
41.631948658114 99997.7375010217\\
41.6819269878356 99997.7375075755\\
41.7319053175572 99997.7375070162\\
41.7818836472788 99997.7375000992\\
41.8318619770005 99997.7374971942\\
41.8818403067221 99997.7375077569\\
41.9318186364437 99997.7375110478\\
41.9817969661653 99997.7375036587\\
42.031775295887 99997.7374979918\\
42.0817536256086 99997.7375062667\\
42.1317319553302 99997.7375114669\\
42.1817102850518 99997.73750467\\
42.2316886147735 99997.7374982429\\
42.2816669444951 99997.7375045532\\
42.3316452742167 99997.7375117681\\
42.3816236039384 99997.7375056371\\
42.43160193366 99997.7374985381\\
42.4815802633816 99997.7375028616\\
42.5315585931032 99997.7375135501\\
42.5815369228249 99997.7375119553\\
42.6315152525465 99997.7375059683\\
42.6814935822681 99997.7375038848\\
42.7314719119897 99997.7375065341\\
42.7814502417114 99997.7375032794\\
42.831428571433 99997.7374995757\\
42.8814069011546 99997.7375016332\\
42.9313852308762 99997.7375087465\\
42.9813635605979 99997.7375048909\\
43.0313418903195 99997.7374982359\\
43.0813202200411 99997.7374991003\\
43.1312985497627 99997.7375105674\\
43.1812768794844 99997.7375070396\\
43.231255209206 99997.7374974548\\
43.2812335389276 99997.7374962692\\
43.3312118686492 99997.7375094936\\
43.3811901983709 99997.7375005951\\
43.4311685280925 99997.7375099551\\
43.4811468578141 99997.7375051948\\
43.5311251875357 99997.7375014732\\
43.5811035172574 99997.7375093177\\
43.631081846979 99997.7375023294\\
43.6810601767006 99997.7374993802\\
43.7310385064222 99997.7375102453\\
43.7810168361439 99997.7375076191\\
43.8309951658655 99997.737499656\\
43.8809734955871 99997.7374992648\\
43.9309518253087 99997.7375101368\\
43.9809301550304 99997.7375071524\\
44.030908484752 99997.7375038467\\
44.0808868144736 99997.7374988011\\
44.1308651441952 99997.7374969638\\
44.1808434739169 99997.7375085339\\
44.2308218036385 99997.7375134186\\
44.2808001333601 99997.7375094941\\
44.3307784630817 99997.7375045764\\
44.3807567928034 99997.7375016814\\
44.430735122525 99997.7374981737\\
44.4807134522466 99997.7375085994\\
44.5306917819682 99997.7375081538\\
44.5806701116899 99997.7375030676\\
44.6306484414115 99997.7375053319\\
44.6806267711331 99997.737502397\\
44.7306051008547 99997.7374992997\\
44.7805834305764 99997.7375042865\\
44.830561760298 99997.7375060577\\
44.8805400900196 99997.7375031005\\
44.9305184197412 99997.7375033434\\
44.9804967494629 99997.7374978976\\
45.0304750791845 99997.7375041869\\
45.0804534089061 99997.737507621\\
45.1304317386277 99997.7374984319\\
45.1804100683494 99997.737497\\
45.230388398071 99997.7375116846\\
45.2803667277926 99997.7375083082\\
45.3303450575143 99997.737500791\\
45.3803233872359 99997.7374936704\\
45.4303017169575 99997.7374980891\\
45.4802800466791 99997.7375126669\\
45.5302583764008 99997.7375086517\\
45.5802367061224 99997.7375014471\\
45.630215035844 99997.7375059373\\
45.6801933655656 99997.7375005479\\
45.7301716952873 99997.7375067836\\
45.7801500250089 99997.737508114\\
45.8301283547305 99997.7375028927\\
45.8801066844521 99997.737504481\\
45.9300850141738 99997.7374993526\\
45.9800633438954 99997.7374967764\\
46.030041673617 99997.7375070048\\
46.0800200033386 99997.7375033976\\
46.1299983330603 99997.7375056634\\
46.1799766627819 99997.7375075538\\
46.2299549925035 99997.73750412\\
46.2799333222251 99997.7375012889\\
46.3299116519468 99997.7374942267\\
46.3798899816684 99997.7374946995\\
46.42986831139 99997.7375109424\\
46.4798466411116 99997.737512228\\
46.5298249708333 99997.7375030641\\
46.5798033005549 99997.7374984303\\
46.6297816302765 99997.7375081871\\
46.6797599599981 99997.7375027845\\
46.7297382897198 99997.7375029021\\
46.7797166194414 99997.7375107378\\
46.829694949163 99997.7375059569\\
46.8796732788846 99997.7375032806\\
46.9296516086063 99997.737503477\\
46.9796299383279 99997.7374961302\\
47.0296082680495 99997.7374926777\\
47.0795865977711 99997.7375048808\\
47.1295649274928 99997.7375089685\\
47.1795432572144 99997.7375021045\\
47.229521586936 99997.7375067066\\
47.2794999166576 99997.7375006993\\
47.3294782463793 99997.7374997901\\
47.3794565761009 99997.7375129945\\
47.4294349058225 99997.7375177008\\
47.4794132355441 99997.737514122\\
47.5293915652658 99997.7375047322\\
47.5793698949874 99997.7374976275\\
47.629348224709 99997.7375006467\\
47.6793265544306 99997.7375057099\\
47.7293048841523 99997.7374978519\\
47.7792832138739 99997.7375002529\\
47.8292615435955 99997.7375135627\\
47.8792398733171 99997.737508962\\
47.9292182030388 99997.7375015702\\
47.9791965327604 99997.737505774\\
48.029174862482 99997.7374994782\\
48.0791531922036 99997.7375056309\\
48.1291315219253 99997.7375113362\\
48.1791098516469 99997.7375041549\\
48.2290881813685 99997.7375048234\\
48.2790665110902 99997.7375007862\\
48.3290448408118 99997.7374964397\\
48.3790231705334 99997.7375039718\\
48.429001500255 99997.7375042747\\
48.4789798299767 99997.7375020941\\
48.5289581596983 99997.7375093498\\
48.5789364894199 99997.7375040748\\
48.6289148191415 99997.7375048086\\
48.6788931488632 99997.7375048132\\
48.7288714785848 99997.7375023069\\
48.7788498083064 99997.7375036271\\
48.828828138028 99997.7375022888\\
48.8788064677497 99997.7374930985\\
48.9287847974713 99997.7374882493\\
48.9787631271929 99997.7374999654\\
49.0287414569145 99997.7375183127\\
49.0787197866362 99997.7375157035\\
49.1286981163578 99997.7375055655\\
49.1786764460794 99997.7375022437\\
49.228654775801 99997.7375091176\\
49.2786331055227 99997.737506683\\
49.3286114352443 99997.7375013585\\
49.3785897649659 99997.7375013292\\
49.4285680946875 99997.7375075087\\
49.4785464244092 99997.737503743\\
49.5285247541308 99997.7375052452\\
49.5785030838524 99997.7375013239\\
49.628481413574 99997.7375034267\\
49.6784597432957 99997.737506062\\
49.7284380730173 99997.7374994047\\
49.7784164027389 99997.7375002195\\
49.8283947324605 99997.7375108933\\
49.8783730621822 99997.7375077937\\
49.9283513919038 99997.7375014207\\
49.9783297216254 99997.7375042781\\
};
\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/u_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=-20,
ymax=180,
ylabel={u(t) [A]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.00030346040148288\\
-9.84573095516021 0.000340261467499658\\
-9.79575262543858 -1.28056854009628e-08\\
-9.74577429571696 0.000207569974008948\\
-9.69579596599533 -0.000123732461361215\\
-9.6458176362737 -0.000150261621456593\\
-9.59583930655208 -0.00011605879990384\\
-9.54586097683045 -0.000322878040606156\\
-9.49588264710883 -0.000192528823390603\\
-9.4459043173872 -0.000191295548574999\\
-9.39592598766558 -0.000501542963320389\\
-9.34594765794395 -0.000349474867107347\\
-9.29596932822233 2.52737663686275e-06\\
-9.2459909985007 0.000175827008206397\\
-9.19601266877908 0.000141281925607473\\
-9.14603433905745 0.000444014731328934\\
-9.09605600933583 0.000376471871277317\\
-9.0460776796142 0.000413848902098835\\
-8.99609934989257 0.000387246982427314\\
-8.94612102017095 0.000114097201731056\\
-8.89614269044932 6.34137541055679e-05\\
-8.8461643607277 7.01111275702715e-06\\
-8.79618603100607 -0.000332310155499727\\
-8.74620770128445 -0.00035779841709882\\
-8.69622937156282 -0.000395566748920828\\
-8.6462510418412 -0.000503566843690351\\
-8.59627271211957 -0.000341152190230787\\
-8.54629438239795 -0.000324386055581272\\
-8.49631605267632 -0.000156211608555168\\
-8.44633772295469 0.00010714735253714\\
-8.39635939323307 0.000147595565067604\\
-8.34638106351144 7.63687421567738e-05\\
-8.29640273378982 0.000292984623229131\\
-8.24642440406819 0.000530220131622627\\
-8.19644607434657 0.000511529360665008\\
-8.14646774462494 0.000283544941339642\\
-8.09648941490332 0.000386053434340283\\
-8.04651108518169 3.99156124331057e-05\\
-7.99653275546007 -3.28727765008807e-05\\
-7.94655442573844 -0.00016864127246663\\
-7.89657609601682 -0.000436129339504987\\
-7.84659776629519 -0.00038370955735445\\
-7.79661943657356 -0.000383027800126001\\
-7.74664110685194 -0.00063186147599481\\
-7.69666277713031 -0.000467314966954291\\
-7.64668444740869 -7.46425939723849e-05\\
-7.59670611768706 0.000208380079129711\\
-7.54672778796544 0.000135496084112674\\
-7.49674945824381 0.000311568728648126\\
-7.44677112852219 0.000654029427096248\\
-7.39679279880056 0.000833899539429694\\
-7.34681446907894 0.000570484990021214\\
-7.29683613935731 0.000569968397030607\\
-7.24685780963569 0.000360785197699443\\
-7.19687947991406 0.000142340722959489\\
-7.14690115019243 -3.55999509338289e-05\\
-7.09692282047081 -0.000489956437377259\\
-7.04694449074918 -0.000598293263465166\\
-6.99696616102756 -0.000596854952163994\\
-6.94698783130593 -0.000791193742770702\\
-6.89700950158431 -0.000648268905933946\\
-6.84703117186268 -0.000233509344980121\\
-6.79705284214106 0.000103220954770222\\
-6.74707451241943 6.39318022876978e-05\\
-6.69709618269781 0.000263517576968297\\
-6.64711785297618 0.000684208644088358\\
-6.59713952325455 0.000934609706746414\\
-6.54716119353293 0.000672420865157619\\
-6.4971828638113 0.000682479731040075\\
-6.44720453408968 0.000571827258681878\\
-6.39722620436805 0.000180372589966282\\
-6.34724787464643 2.08156416192651e-05\\
-6.2972695449248 -0.000390120694646612\\
-6.24729121520318 -0.000716496724635363\\
-6.19731288548155 -0.000675045885145664\\
-6.14733455575993 -0.000643244129605591\\
-6.0973562260383 -0.000817424588603899\\
-6.04737789631668 -0.000474151893286034\\
-5.99739956659505 -0.000329684262396768\\
-5.94742123687342 -7.89246405474842e-05\\
-5.8974429071518 0.000276341597782448\\
-5.84746457743017 0.000304471177514642\\
-5.79748624770855 0.000552225392311811\\
-5.74750791798692 0.000808647164376453\\
-5.6975295882653 0.000601745414314792\\
-5.64755125854367 0.000320217513944954\\
-5.59757292882205 0.000312071351800114\\
-5.54759459910042 -6.09610287938267e-05\\
-5.4976162693788 -0.000229068391490728\\
-5.44763793965717 -0.000459768489236012\\
-5.39765960993554 -0.000558770116185769\\
-5.34768128021392 -0.000543852074770257\\
-5.29770295049229 -0.000640426733298227\\
-5.24772462077067 -0.000601671199547127\\
-5.19774629104904 -0.000231636222451925\\
-5.14776796132742 0.000142529606819153\\
-5.09778963160579 0.000193640444194898\\
-5.04781130188417 0.00015901867300272\\
-4.99783297216254 0.000421368604293093\\
-4.94785464244092 0.000689030130160972\\
-4.89787631271929 0.000668701686663553\\
-4.84789798299767 0.000579617626499385\\
-4.79791965327604 0.000569195835851133\\
-4.74794132355441 0.000246571726165712\\
-4.69796299383279 0.000146823294926435\\
-4.64798466411116 -0.000148133403854445\\
-4.59800633438954 -0.00050735761760734\\
-4.54802800466791 -0.000457976857433096\\
-4.49804967494629 -0.000450875668320805\\
-4.44807134522466 -0.000770002079661936\\
-4.39809301550304 -0.000526114599779248\\
-4.34811468578141 -0.000384407467208803\\
-4.29813635605979 -0.000136235903482884\\
-4.24815802633816 0.000116436131065711\\
-4.19817969661653 8.97471909411252e-05\\
-4.14820136689491 0.00032756885048002\\
-4.09822303717328 0.00054008633014746\\
-4.04824470745166 0.000362642313120887\\
-3.99826637773003 0.000422936718678102\\
-3.94828804800841 0.000239990913541988\\
-3.89830971828678 7.58680107537657e-05\\
-3.84833138856516 2.62608227785677e-05\\
-3.79835305884353 -0.000352713104803115\\
-3.74837472912191 -0.000401388533646241\\
-3.69839639940028 -0.000357703684130684\\
-3.64841806967866 -0.000606563553446904\\
-3.59843973995703 -0.000499916059197858\\
-3.5484614102354 -0.000399333948735148\\
-3.49848308051378 -0.00022321313736029\\
-3.44850475079215 3.64088919013739e-06\\
-3.39852642107053 5.42888301424682e-05\\
-3.3485480913489 0.0003509980160743\\
-3.29856976162728 0.000520737376064062\\
-3.24859143190565 0.000244428083533421\\
-3.19861310218403 0.000276007049251348\\
-3.1486347724624 0.000484035117551684\\
-3.09865644274078 0.000469602673547342\\
-3.04867811301915 3.03341948892921e-05\\
-2.99869978329752 0.000112889829324558\\
-2.9487214535759 -0.000151891727000475\\
-2.89874312385427 -0.00031574338208884\\
-2.84876479413265 -0.000282328110188246\\
-2.79878646441102 -0.000594112934777513\\
-2.7488081346894 -0.000610714487265795\\
-2.69882980496777 -0.00039884151192382\\
-2.64885147524615 -0.000311241019517183\\
-2.59887314552452 -0.000275784404948354\\
-2.5488948158029 4.85646887682378e-05\\
-2.49891648608127 0.000420966825913638\\
-2.44893815635965 0.000594924058532342\\
-2.39895982663802 0.000579120096517727\\
-2.34898149691639 0.000759444810682908\\
-2.29900316719477 0.000464840122731403\\
-2.24902483747314 0.000405736063839868\\
-2.19904650775152 0.000203193922061473\\
-2.14906817802989 -0.000236445484915748\\
-2.09908984830827 -0.000325114524457604\\
-2.04911151858664 -0.000440318835899234\\
-1.99913318886502 -0.000822452420834452\\
-1.94915485914339 -0.000742637639632449\\
-1.89917652942177 -0.000367118918802589\\
-1.84919819970014 -7.10744643583894e-05\\
-1.79921986997851 -0.000170229031937197\\
-1.74924154025689 -5.12249243911356e-05\\
-1.69926321053526 0.000328542228089646\\
-1.64928488081364 0.000681061210343614\\
-1.59930655109201 0.000724695128155872\\
-1.54932822137039 0.000722130062058568\\
-1.49934989164876 0.000805378658697009\\
-1.44937156192714 0.000779572146711871\\
-1.39939323220551 0.000449838116765022\\
-1.34941490248389 2.88867158815265e-05\\
-1.29943657276226 -0.000156251189764589\\
-1.24945824304064 -0.000268382136709988\\
-1.19947991331901 -0.000471641251351684\\
-1.14950158359738 -0.000571051641600206\\
-1.09952325387576 -0.000437764247180894\\
-1.04954492415413 -0.000648043933324516\\
-0.999566594432508 -0.000399103300878778\\
-0.949588264710883 -0.000159334449563175\\
-0.899609934989257 5.86682290304452e-05\\
-0.849631605267632 0.000323094718623906\\
-0.799653275546007 0.000363705330528319\\
-0.749674945824381 0.000243842805502936\\
-0.699696616102756 0.000366380118066445\\
-0.64971828638113 0.000503551564179361\\
-0.599739956659505 0.000409945205319673\\
-0.54976162693788 0.000133499852381647\\
-0.499783297216254 0.00015896002878435\\
-0.449804967494629 0.000232547026826069\\
-0.399826637773003 6.19301863480359e-05\\
-0.349848308051378 -0.000355862284777686\\
-0.299869978329752 -0.000354007061105222\\
-0.249891648608127 -0.000166208046721295\\
-0.199913318886502 -0.000104533392004669\\
-0.149934989164876 -0.000260688102571294\\
-0.0999566594432508 -1.11105327960104e-05\\
-0.0499783297216254 0.000366730382665992\\
0 0.000478553702123463\\
0.0499783297216254 0.000136944290716201\\
0.0999566594432508 97.7061273805157\\
0.149934989164876 119.378386984172\\
0.199913318886502 138.301222962327\\
0.249891648608127 154.823162153916\\
0.299869978329752 166.319006788544\\
0.349848308051378 170.29239092939\\
0.399826637773003 167.714967421198\\
0.449804967494629 159.432884884009\\
0.499783297216254 146.509606807813\\
0.54976162693788 131.225901511934\\
0.599739956659505 115.918935767986\\
0.64971828638113 102.6186323195\\
0.699696616102756 93.0616203807585\\
0.749674945824381 88.4061878937064\\
0.799653275546007 89.0027812357584\\
0.849631605267632 94.4380099522823\\
0.899609934989257 103.645216817386\\
0.949588264710883 115.068772808445\\
0.999566594432508 126.888638193486\\
1.04954492415413 137.313911801321\\
1.09952325387576 144.805827829841\\
1.14950158359738 148.313958968647\\
1.19947991331901 147.366493665904\\
1.24945824304064 142.147651331325\\
1.29943657276226 133.432895481674\\
1.34941490248389 122.446840364137\\
1.39939323220551 110.686434717936\\
1.44937156192714 99.684213102737\\
1.49934989164876 90.8262168998772\\
1.54932822137039 85.1039332874643\\
1.59930655109201 83.0791313810914\\
1.64928488081364 84.7182208535378\\
1.69926321053526 89.5317821684876\\
1.74924154025689 96.550218793127\\
1.79921986997851 104.585870287265\\
1.84919819970014 112.330764805956\\
1.89917652942177 118.581372031331\\
1.94915485914339 122.399195082398\\
1.99913318886502 123.238144510542\\
2.04911151858664 120.972781802993\\
2.09908984830827 115.955394439807\\
2.14906817802989 108.888801155117\\
2.19904650775152 100.758308292134\\
2.24902483747314 92.6515213026141\\
2.29900316719477 85.6052543559053\\
2.34898149691639 80.4994313280622\\
2.39895982663802 77.8566314926138\\
2.44893815635965 77.8811411852075\\
2.49891648608127 80.3536983895174\\
2.5488948158029 84.7529860348732\\
2.59887314552452 90.2833404764533\\
2.64885147524615 96.0377820009307\\
2.69882980496777 101.106245666742\\
2.7488081346894 104.722000075417\\
2.79878646441102 106.347864785494\\
2.84876479413265 105.774873911578\\
2.89874312385427 103.079758477397\\
2.9487214535759 98.6823150207056\\
2.99869978329752 93.1949963359511\\
3.04867811301915 87.3833946991363\\
3.09865644274078 82.0268454185862\\
3.1486347724624 77.8083167121804\\
3.19861310218403 75.2305454906309\\
3.24859143190565 74.5335989967862\\
3.29856976162728 75.6925315651461\\
3.3485480913489 78.4158435155405\\
3.39852642107053 82.1994938506396\\
3.44850475079215 86.4116593931976\\
3.49848308051378 90.3841363129322\\
3.5484614102354 93.5094480396947\\
3.59843973995703 95.3270024599624\\
3.64841806967866 95.5815949164389\\
3.69839639940028 94.2520223250904\\
3.74837472912191 91.5478614023596\\
3.79835305884353 87.8679182541964\\
3.84833138856516 83.7367451065802\\
3.89830971828678 79.7251040686388\\
3.94828804800841 76.3673365298018\\
3.99826637773003 74.0851624452625\\
4.04824470745166 73.1308805424487\\
4.09822303717328 73.5577585046121\\
4.14820136689491 75.2204354493006\\
4.19817969661653 77.8026978395064\\
4.24815802633816 80.8680936250312\\
4.29813635605979 83.9276114839595\\
4.34811468578141 86.5122868234175\\
4.39809301550304 88.2395607759827\\
4.44807134522466 88.8644099130761\\
4.49804967494629 88.3097312666359\\
4.54802800466791 86.672461223061\\
4.59800633438954 84.2025682513486\\
4.64798466411116 81.2613043206511\\
4.69796299383279 78.2655020490347\\
4.74794132355441 75.6261964846635\\
4.79791965327604 73.68975603953\\
4.84789798299767 72.6888845163921\\
4.89787631271929 72.713916056673\\
4.94785464244092 73.7050507466483\\
4.99783297216254 75.466655586788\\
5.04781130188417 77.6985199307092\\
5.09778963160579 80.0435241949162\\
5.14776796132742 82.1412721910747\\
5.19774629104904 83.6807012905774\\
5.24772462077067 84.4417225415236\\
5.29770295049229 84.3245061754715\\
5.34768128021392 83.3600227902934\\
5.39765960993554 81.7018307094986\\
5.44763793965717 79.5980622610659\\
5.4976162693788 77.3531140632986\\
5.54759459910042 75.2820844753296\\
5.59757292882205 73.6657873727381\\
5.64755125854367 72.7095889723569\\
5.6975295882653 72.5168139972084\\
5.74750791798692 73.0775101370818\\
5.79748624770855 74.2744220829627\\
5.84746457743017 75.9019552107202\\
5.8974429071518 77.6991393932258\\
5.94742123687342 79.3893485922308\\
5.99739956659505 80.721502679371\\
6.04737789631668 81.504297167121\\
6.0973562260383 81.6320818210079\\
6.14733455575993 81.0976306967495\\
6.19731288548155 79.9908332205086\\
6.24729121520318 78.481302629807\\
6.2972695449248 76.7913264925301\\
6.34724787464643 75.1624565290695\\
6.39722620436805 73.8208099934855\\
6.44720453408968 72.9437573053292\\
6.4971828638113 72.6355793015682\\
6.54716119353293 72.9152020331821\\
6.59713952325455 73.7168860141537\\
6.64711785297618 74.9015637981938\\
6.69709618269781 76.2786980083911\\
6.74707451241943 77.6360311056487\\
6.79705284214106 78.7715524883242\\
6.84703117186268 79.5219083678967\\
6.89700950158431 79.7840101903421\\
6.94698783130593 79.5287567729247\\
6.99696616102756 78.8034853913996\\
7.04694449074918 77.7225664602884\\
7.09692282047081 76.4477036279277\\
7.14690115019243 75.1638848301081\\
7.19687947991406 74.0524547670793\\
7.24685780963569 73.2645629321632\\
7.29683613935731 72.8992797229148\\
7.34681446907894 72.9927766229957\\
7.39679279880056 73.5128403890121\\
7.44677112852219 74.3675636399712\\
7.49674945824381 75.419147528446\\
7.54672778796544 76.5051610785304\\
7.59670611768706 77.4637465862907\\
7.64668444740869 78.1564287121\\
7.69666277713031 78.4869524461101\\
7.74664110685194 78.4144043152628\\
7.79661943657356 77.9581756035623\\
7.84659776629519 77.1921005286276\\
7.89657609601682 76.2323298635602\\
7.94655442573844 75.2211698250903\\
7.99653275546007 74.3030196450127\\
8.04651108518169 73.6046439901111\\
8.09648941490332 73.2184844790027\\
8.14646774462494 73.1884611162241\\
8.19644607434657 73.5056003317004\\
8.24642440406819 74.1113324031176\\
8.29640273378982 74.9078751570778\\
8.34638106351144 75.7713153932127\\
8.39635939323307 76.5729148348328\\
8.44633772295469 77.1964121244673\\
8.49631605267632 77.5540533191815\\
8.54629438239795 77.599947421113\\
8.59627271211957 77.3344718331646\\
8.6462510418412 76.8026260544138\\
8.69622937156282 76.0867515661812\\
8.74620770128445 75.2941516286228\\
8.79618603100607 74.5393646627781\\
8.8461643607277 73.9287429685646\\
8.89614269044932 73.5448308121704\\
8.94612102017095 73.4345162104\\
8.99609934989257 73.6047935501847\\
9.0460776796142 74.021800487244\\
9.09605600933583 74.6164474048419\\
9.14603433905745 75.296123761218\\
9.19601266877908 75.9594479025691\\
9.2459909985007 76.5090445513488\\
9.29596932822233 76.8678886654379\\
9.34594765794395 76.9880104836193\\
9.39592598766558 76.8571139262349\\
9.4459043173872 76.5006413988885\\
9.49588264710883 75.9749152253789\\
9.54586097683045 75.3590692751459\\
9.59583930655208 74.7439505663351\\
9.6458176362737 74.2168869820307\\
9.69579596599533 73.8506407800014\\
9.74577429571696 73.6925892002182\\
9.79575262543858 73.7585217603191\\
9.84573095516021 74.0321111430239\\
9.89570928488183 74.4669275848719\\
9.94568761460346 74.9945686376304\\
9.99566594432508 75.5360315760481\\
10.0456442740467 76.0119325909181\\
10.0956226037683 76.3542994840827\\
10.14560093349 76.5163583772664\\
10.1955792632116 76.4796215068782\\
10.2455575929332 76.2542000987742\\
10.2955359226548 75.8767566013557\\
10.3455142523765 75.4048800104647\\
10.3954925820981 74.9091390818649\\
10.4454709118197 74.4611884905316\\
10.4954492415413 74.1233472565364\\
10.545427571263 73.9403490551922\\
10.5954059009846 73.9341472838714\\
10.6453842307062 74.1003509167058\\
10.6953625604278 74.4093368400354\\
10.7453408901495 74.8117169228499\\
10.7953192198711 75.2468423068058\\
10.8452975495927 75.6509365368402\\
10.8952758793143 75.9657562694338\\
10.945254209036 76.1475402665383\\
10.9952325387576 76.1735792753461\\
11.0452108684792 76.0443912108894\\
11.0951891982008 75.7821071219223\\
11.1451675279225 75.4274324797734\\
11.1951458576441 75.0337679182121\\
11.2451241873657 74.658962435351\\
11.2951025170873 74.355824557133\\
11.345080846809 74.1653861825762\\
11.3950591765306 74.1117065915023\\
11.4450375062522 74.1988743263937\\
11.4950158359738 74.4098410652077\\
11.5449941656955 74.7101849855972\\
11.5949724954171 75.0538953549403\\
11.6449508251387 75.3905430065061\\
11.6949291548603 75.6713221296377\\
11.744907484582 75.8567959281208\\
11.7948858143036 75.9225499106105\\
11.8448641440252 75.8625727912295\\
11.8948424737468 75.6885080348002\\
11.9448208034685 75.4280617846234\\
11.9947991331901 75.1207825115125\\
12.0447774629117 74.8124513479706\\
12.0947557926334 74.5470883957751\\
12.144734122355 74.3612493513501\\
12.1947124520766 74.2791806030436\\
12.2446907817982 74.3101699578983\\
12.2946691115199 74.4462355760334\\
12.3446474412415 74.6643730536744\\
12.3946257709631 74.9305344748427\\
12.4446041006847 75.2057180568227\\
12.4945824304064 75.4497563367477\\
12.544560760128 75.6278606399428\\
12.5945390898496 75.7157731648476\\
12.6445174195712 75.7037952910468\\
12.6944957492929 75.5961872001353\\
12.7444740790145 75.4106188555306\\
12.7944524087361 75.175532411813\\
12.8444307384577 74.9264949484495\\
12.8944090681794 74.6995738473197\\
12.944387397901 74.5264007354854\\
12.9943657276226 74.4300345968804\\
13.0443440573442 74.4227055154624\\
13.0943223870659 74.5023769744148\\
13.1443007167875 74.655352269765\\
13.1942790465091 74.8574632027885\\
13.2442573762307 75.0778708422149\\
13.2942357059524 75.2847411001858\\
13.344214035674 75.4483482598152\\
13.3941923653956 75.5460573793971\\
13.4441706951172 75.5659892389667\\
13.4941490248389 75.5071682418929\\
13.5441273545605 75.3798386546259\\
13.5941056842821 75.2040268198471\\
13.6440840140037 75.0070190329279\\
13.6940623437254 74.8167584541079\\
13.744040673447 74.6608749381267\\
13.7940190031686 74.560707940982\\
13.8439973328902 74.528555085999\\
13.8939756626119 74.5677824915037\\
13.9439539923335 74.6705084473069\\
13.9939323220551 74.8196832525718\\
14.0439106517767 74.9929243219958\\
14.0938889814984 75.1647587199113\\
14.14386731122 75.3099407957052\\
14.1938456409416 75.4087901258026\\
14.2438239706632 75.447852157231\\
14.2938023003849 75.4234435094986\\
14.3437806301065 75.3407768368197\\
14.3937589598281 75.2129158526077\\
14.4437372895497 75.059585722629\\
14.4937156192714 74.9038978236786\\
14.543693948993 74.7679833088478\\
14.5936722787146 74.6705134108197\\
14.6436506084362 74.6244595841563\\
14.6936289381579 74.635429008049\\
14.7436072678795 74.699991378875\\
14.7935855976011 74.8070875940903\\
14.8435639273227 74.9400904636423\\
14.8935422570444 75.0796224671649\\
14.943520586766 75.2052167018701\\
14.9934989164876 75.2989362445078\\
15.0434772462092 75.3481610337622\\
15.0934555759309 75.3474259315408\\
15.1434339056525 75.2974361814267\\
15.1934122353741 75.2074917980644\\
15.2433905650958 75.0911985820858\\
15.2933688948174 74.9658912520681\\
15.343347224539 74.8500535772473\\
15.3933255542606 74.759809938987\\
15.4433038839823 74.7073900804389\\
15.4932822137039 74.6995844607591\\
15.5432605434255 74.7360606993607\\
15.5932388731471 74.8101061928901\\
15.6432172028688 74.9101186373446\\
15.6931955325904 75.0213595380774\\
15.743173862312 75.1269100916397\\
15.7931521920336 75.2121328776411\\
15.8431305217553 75.2653274573095\\
15.8931088514769 75.2794469788205\\
15.9430871811985 75.2538565878058\\
15.9930655109201 75.1932727025996\\
16.0430438406418 75.1070604589768\\
16.0930221703634 75.0081625574967\\
16.143000500085 74.9118755164091\\
16.1929788298066 74.8312709847232\\
16.2429571595283 74.7777514459449\\
16.2929354892499 74.7581968126178\\
16.3429138189715 74.7742697737704\\
16.3928921486931 74.8230455670273\\
16.4428704784148 74.8963654057297\\
16.4928488081364 74.9827451567398\\
16.542827137858 75.0699725048617\\
16.5928054675796 75.1449442432204\\
16.6427837973013 75.197527990822\\
16.6927621270229 75.220801140822\\
16.7427404567445 75.2118409732066\\
16.7927187864661 75.1733857943327\\
16.8426971161878 75.1114407778368\\
16.8926754459094 75.0351166211476\\
16.942653775631 74.9564867943991\\
16.9926321053526 74.8869355983334\\
17.0426104350743 74.8358033486875\\
17.0925887647959 74.8096183368762\\
17.1425670945175 74.8121250663826\\
17.1925454242391 74.8421082261484\\
17.2425237539608 74.8941943925456\\
17.2925020836824 74.9599745674641\\
17.342480413404 75.030272166332\\
17.3924587431256 75.094502090069\\
17.4424370728473 75.1434757841344\\
17.4924154025689 75.1709666947136\\
17.5423937322905 75.1730725754169\\
17.5923720620121 75.1506907425937\\
17.6423503917338 75.1076295405801\\
17.6923287214554 75.050217109092\\
17.742307051177 74.9873755595763\\
17.7922853808986 74.9287016916787\\
17.8422637106203 74.8821495904122\\
17.8922420403419 74.8537102233968\\
17.9422203700635 74.8470445000567\\
17.9921986997851 74.863148250879\\
18.0421770295068 74.8987948917784\\
18.0921553592284 74.9480117160419\\
18.14213368895 75.003241548693\\
18.1921120186717 75.0569653572165\\
18.2420903483933 75.1013220258756\\
18.2920686781149 75.1299248074065\\
18.3420470078365 75.1389109239972\\
18.3920253375582 75.1281188780558\\
18.4420036672798 75.0995591797982\\
18.4919819970014 75.0575687720266\\
18.541960326723 75.0083203200484\\
18.5919386564447 74.9595805602439\\
18.6419169861663 74.9183495725447\\
18.6918953158879 74.8900653970486\\
18.7418736456095 74.8781454368145\\
18.7918519753312 74.8842624867393\\
18.8418303050528 74.9072574745514\\
18.8918086347744 74.9430708745786\\
18.941786964496 74.9859031090455\\
18.9917652942177 75.0296078130486\\
19.0417436239393 75.0683037358976\\
19.0917219536609 75.096265761531\\
19.1417002833825 75.1094548740366\\
19.1916786131042 75.1064237153332\\
19.2416569428258 75.0887098297244\\
19.2916352725474 75.0589676039817\\
19.341613602269 75.0214634368604\\
19.3915919319907 74.9816575266595\\
19.4415702617123 74.9460521938454\\
19.4915485914339 74.9194610590348\\
19.5415269211555 74.9051476248133\\
19.5915052508772 74.9045944130921\\
19.6414835805988 74.9181154886901\\
19.6914619103204 74.9433144896466\\
19.741440240042 74.9759483277739\\
19.7914185697637 75.0108373210242\\
19.8413968994853 75.0436515983893\\
19.8913752292069 75.069132327626\\
19.9413535589285 75.0840172440803\\
19.9913318886502 75.0866499012045\\
20.0413102183718 75.0765386852436\\
20.0912885480934 75.0560206090449\\
20.141266877815 75.0280643708538\\
20.1912452075367 74.9964896863094\\
20.2412235372583 74.9665557612025\\
20.2912018669799 74.9425958123174\\
20.3411801967015 74.9275591713376\\
20.3911585264232 74.9230403560796\\
20.4411368561448 74.9298951977107\\
20.4911151858664 74.946958260698\\
20.541093515588 74.9711807089625\\
20.5910718453097 74.9985475871654\\
20.6410501750313 75.0254704334657\\
20.6910285047529 75.048347360862\\
20.7410068344745 75.0637081760215\\
20.7909851641962 75.0692441730644\\
20.8409634939178 75.0647128293349\\
20.8909418236394 75.0513374466391\\
20.940920153361 75.0310175040795\\
20.9908984830827 75.006598229229\\
21.0408768128043 74.981899097329\\
21.0908551425259 74.9608176217589\\
21.1408334722476 74.9460214239662\\
21.1908118019692 74.9392017006176\\
21.2407901316908 74.9412233258772\\
21.2907684614124 74.9519524948846\\
21.3407467911341 74.9693811166799\\
21.3907251208557 74.990578712459\\
21.4407034505773 75.012437410478\\
21.4906817802989 75.0322262269037\\
21.5406601100206 75.0469278647506\\
21.5906384397422 75.0543049813132\\
21.6406167694638 75.0535018618393\\
21.6905950991854 75.0454205421556\\
21.7405734289071 75.0311671959935\\
21.7905517586287 75.0126536500466\\
21.8405300883503 74.9926917166158\\
21.8905084180719 74.9747707232018\\
21.9404867477936 74.9605716129008\\
21.9904650775152 74.9527955832309\\
22.0404434072368 74.9517810538237\\
22.0904217369584 74.9577301101817\\
22.1404000666801 74.969886681356\\
22.1903783964017 74.9857422776404\\
22.2403567261233 75.0029633460508\\
22.2903350558449 75.0197375459538\\
22.3403133855666 75.0333331828006\\
22.3902917152882 75.0415320829779\\
22.4402700450098 75.0435557476885\\
22.4902483747314 75.0394690518442\\
22.5402267044531 75.0296077727398\\
22.5902050341747 75.0160193898773\\
22.6401833638963 75.0002653450065\\
22.6901616936179 74.9849064016598\\
22.7401400233396 74.9724412213254\\
22.7901183530612 74.9641553634137\\
22.8400966827828 74.9609470012365\\
22.8900750125044 74.9638173688436\\
22.9400533422261 74.9719847198867\\
22.9900316719477 74.983832368307\\
23.0400100016693 74.9973223348206\\
23.0899883313909 75.0110833821236\\
23.1399666611126 75.0231099493976\\
23.1899449908342 75.0314654686372\\
23.2399233205558 75.034788990597\\
23.2899016502774 75.0333040759142\\
23.3398799799991 75.0269788067089\\
23.3898583097207 75.0168679052149\\
23.4398366394423 75.0048345755204\\
23.4898149691639 74.9922042370599\\
23.5397932988856 74.9812387564452\\
23.5897716286072 74.9733232814469\\
23.6397499583288 74.9691320776765\\
23.6897282880504 74.9695472129679\\
23.7397066177721 74.974640194996\\
23.7896849474937 74.9832689366303\\
23.8396632772153 74.9938176599971\\
23.8896416069369 75.0049317456433\\
23.9396199366586 75.0153506599599\\
23.9895982663802 75.0233204530377\\
24.0395765961018 75.02746907252\\
24.0895549258234 75.0275305776449\\
24.1395332555451 75.0239429688372\\
24.1895115852667 75.016735297977\\
24.2394899149883 75.0075520804967\\
24.28946824471 74.9972925592738\\
24.3394465744316 74.9878340335272\\
24.3894249041532 74.9805520195514\\
24.4394032338748 74.975979164883\\
24.4893815635965 74.9748682578502\\
24.5393598933181 74.9777461480699\\
24.5893382230397 74.9838174575416\\
24.6393165527613 74.9918613364571\\
24.689294882483 75.0007880452904\\
24.7392732122046 75.0096206406306\\
24.7892515419262 75.0168668945844\\
24.8392298716478 75.0212798666325\\
24.8892082013695 75.0225121605035\\
24.9391865310911 75.0207639261498\\
24.9891648608127 75.0157300333376\\
25.0391431905343 75.0086863817705\\
25.089121520256 75.0007284924504\\
25.1390998499776 74.9927820119774\\
25.1890781796992 74.9861735419836\\
25.2390565094208 74.9818304929067\\
25.2890348391425 74.9801332499192\\
25.3390131688641 74.9811061430955\\
25.3889914985857 74.985055305151\\
25.4389698283073 74.9910346674733\\
25.488948158029 74.9979312843061\\
25.5389264877506 75.0051925462321\\
25.5889048174722 75.011355671304\\
25.6388831471938 75.0154955880134\\
25.6888614769155 75.0176381345955\\
25.7388398066371 75.0172595899494\\
25.7888181363587 75.0141576465103\\
25.8387964660803 75.0091859415988\\
25.888774795802 75.0032375003502\\
25.9387531255236 74.9965938816604\\
25.9887314552452 74.9910125913448\\
26.0387097849668 74.9867554151569\\
26.0886881146885 74.9841346502944\\
26.1386664444101 74.9843044570298\\
26.1886447741317 74.9868199659977\\
26.2386231038533 74.9908166487876\\
26.288601433575 74.9960011072108\\
26.3385797632966 75.0019855205028\\
26.3885580930182 75.0075834956078\\
26.4385364227398 75.0116889916535\\
26.4885147524615 75.0138095932198\\
26.5384930821831 75.0142872986908\\
26.5884714119047 75.0128366680292\\
26.6384497416263 75.0094148085918\\
26.688428071348 75.0044198027172\\
26.7384064010696 74.9992882054357\\
26.7883847307912 74.9945939258032\\
26.8383630605128 74.9907038790116\\
26.8883413902345 74.9879254157713\\
26.9383197199561 74.987363350665\\
26.9882980496777 74.9884609448782\\
27.0382763793993 74.9912245878659\\
27.088254709121 74.9952219439729\\
27.1382330388426 74.9995320341259\\
27.1882113685642 75.004110156151\\
27.2381896982859 75.007961171068\\
27.2881680280075 75.0100912050402\\
27.3381463577291 75.010883831128\\
27.3881246874507 75.0104070465022\\
27.4381030171724 75.008461268153\\
27.488081346894 75.0050844927318\\
27.5380596766156 75.0013056144235\\
27.5880380063372 74.9973497602332\\
27.6380163360589 74.9939254620404\\
27.6879946657805 74.9915769269865\\
27.7379729955021 74.9900665281166\\
27.7879513252237 74.9903422650823\\
27.8379296549454 74.9921753279341\\
27.887907984667 74.9947373692703\\
27.9378863143886 74.9979087476095\\
27.9878646441102 75.001687931217\\
28.0378429738319 75.0051795161562\\
28.0878213035535 75.0075557969103\\
28.1377996332751 75.0086766155437\\
28.1877779629967 75.0088818759832\\
28.2377562927184 75.0078791804845\\
28.28773462244 75.0055382345454\\
28.3377129521616 75.0023294962011\\
28.3876912818832 74.9992716505949\\
28.4376696116049 74.9964892974822\\
28.4876479413265 74.9940312291437\\
28.5376262710481 74.9922381193028\\
28.5876046007697 74.9919939265237\\
28.6375829304914 74.9930548391421\\
28.687561260213 74.9949657409161\\
28.7375395899346 74.997367085889\\
28.7875179196562 75.0003684853436\\
28.8374962493779 75.0033277276088\\
28.8874745790995 75.0055677937053\\
28.9374529088211 75.0066961655102\\
28.9874312385427 75.0071720540291\\
29.0374095682644 75.0067576850415\\
29.087387897986 75.0052340245747\\
29.1373662277076 75.0026607431937\\
29.1873445574292 75.0000840639404\\
29.2373228871509 74.9977667514759\\
29.2873012168725 74.9957653445017\\
29.3372795465941 74.9941600990132\\
29.3872578763157 74.9936934816651\\
29.4372362060374 74.9943196189997\\
29.487214535759 74.9956514772202\\
29.5371928654806 74.997256344941\\
29.5871711952022 74.9994780481211\\
29.6371495249239 75.0019413165865\\
29.6871278546455 75.0039653664862\\
29.7371061843671 75.0049630436115\\
29.7870845140887 75.0054113837541\\
29.8370628438104 75.0053616013611\\
29.887041173532 75.0045486654562\\
29.9370195032536 75.0028243668203\\
29.9869978329752 75.0008886045543\\
30.0369761626969 74.99913913809\\
30.0869544924185 74.997517685988\\
30.1369328221401 74.9959282805503\\
30.1869111518618 74.9950216630532\\
30.2368894815834 74.9951867030177\\
30.286867811305 74.9960836472746\\
30.3368461410266 74.9972783176054\\
30.3868244707483 74.9988118074543\\
30.4368028004699 75.0007394258864\\
30.4867811301915 75.0025428931986\\
30.5367594599131 75.0037341116695\\
30.5867377896348 75.0043081493641\\
30.6367161193564 75.0045248219976\\
30.686694449078 75.0041303402395\\
30.7366727787996 75.0029524219281\\
30.7866511085213 75.0012600129412\\
30.8366294382429 74.9997241499659\\
30.8866077679645 74.9983454527683\\
30.9365860976861 74.9970858168672\\
30.9865644274078 74.9961490357236\\
31.0365427571294 74.9960951934918\\
31.086521086851 74.9966784729622\\
31.1364994165726 74.9975375847134\\
31.1864777462943 74.9985098950856\\
31.2364560760159 75.0000033801189\\
31.2864344057375 75.0015817087842\\
31.3364127354591 75.0027495526592\\
31.3863910651808 75.0032511464087\\
31.4363693949024 75.0035892189771\\
31.486347724624 75.0035433229641\\
31.5363260543456 75.0028543140797\\
31.5863043840673 75.0014707476657\\
31.6362827137889 75.0001761125168\\
31.6862610435105 74.9990690538834\\
31.7362393732321 74.9980880979274\\
31.7862177029538 74.9972177673772\\
31.8361960326754 74.9969885470637\\
31.886174362397 74.9973212070472\\
31.9361526921186 74.9979092674039\\
31.9861310218403 74.9984619529278\\
32.0361093515619 74.9995147426671\\
32.0860876812835 75.0008471417823\\
32.1360660110051 75.0019277248066\\
32.1860443407268 75.0022948511469\\
32.2360226704484 75.0025265444128\\
32.28600100017 75.0026804239315\\
32.3359793298916 75.0024468201445\\
32.3859576596133 75.0015834413352\\
32.4359359893349 75.0006144437066\\
32.4859143190565 74.9998109805165\\
32.5358926487781 74.9990562362655\\
32.5858709784998 74.9982187269779\\
32.6358493082214 74.997768925532\\
32.685827637943 74.9979162424279\\
32.7358059676646 74.9983295811398\\
32.7857842973863 74.9986299491138\\
32.8357626271079 74.9991324346047\\
32.8857409568295 75.0001130353485\\
32.9357192865511 75.0010958373605\\
32.9856976162728 75.0016181118554\\
33.0356759459944 75.0018196982273\\
33.085654275716 75.0021060885047\\
33.1356326054376 75.0021513958927\\
33.1856109351593 75.0016686109302\\
33.2355892648809 75.0008326157695\\
33.2855675946025 75.0002212144318\\
33.3355459243242 74.9996726229438\\
33.3855242540458 74.9989995155192\\
33.4355025837674 74.9983267775679\\
33.485480913489 74.9982346367324\\
33.5354592432107 74.9984930925712\\
33.5854375729323 74.9987961321312\\
33.6354159026539 74.9990703444928\\
33.6853942323755 74.9997961928602\\
33.7353725620972 75.0006371519703\\
33.7853508918188 75.0011964603618\\
33.8353292215404 75.0013044122898\\
33.885307551262 75.0015215791063\\
33.9352858809837 75.0016648542078\\
33.9852642107053 75.0014846037084\\
34.0352425404269 75.0008813162276\\
34.0852208701485 75.0003796741657\\
34.1351991998702 74.9999626155477\\
34.1851775295918 74.9994987856189\\
34.2351558593134 74.9989178063697\\
34.285134189035 74.9986893510504\\
34.3351125187567 74.9987833034538\\
34.3850908484783 74.9989982659463\\
34.4350691781999 74.9991524935467\\
34.4850475079215 74.999593856046\\
34.5350258376432 75.0002181722084\\
34.5850041673648 75.000736987713\\
34.6349824970864 75.0009027632768\\
34.684960826808 75.0010745110922\\
34.7349391565297 75.0012557419541\\
34.7849174862513 75.0012306343706\\
34.8348958159729 75.0008231152606\\
34.8848741456945 75.0004144851118\\
34.9348524754162 75.0001346789941\\
34.9848308051378 74.9998250998033\\
35.0348091348594 74.9993235996226\\
35.084787464581 74.9990424608404\\
35.1347657943027 74.9991490133107\\
35.1847441240243 74.9993494842784\\
35.2347224537459 74.9993259392795\\
35.2847007834675 74.9994215703919\\
35.3346791131892 74.9999254998693\\
35.3846574429108 75.0004665442975\\
35.4346357726324 75.0006791237684\\
35.484614102354 75.0007312376692\\
35.5345924320757 75.0009786336159\\
35.5845707617973 75.0011245331552\\
35.6345490915189 75.0008911568148\\
35.6845274212405 75.0004440404882\\
35.7345057509622 75.0002730170672\\
35.7844840806838 75.0001330213854\\
35.8344624104054 74.9997614879976\\
35.884440740127 74.9994130831328\\
35.9344190698487 74.9994210463774\\
35.9843973995703 74.9990985740442\\
36.0343757292919 74.9992902128724\\
36.0843540590135 74.9993849545717\\
36.1343323887352 74.9995973346813\\
36.1843107184568 74.9999667589145\\
36.2342890481784 75.0001103422255\\
36.2842673779001 75.0002282408241\\
36.3342457076217 75.0005813843745\\
36.3842240373433 75.0008362112567\\
36.4342023670649 75.0006768769526\\
36.4841806967866 75.0005706756201\\
36.5341590265082 75.0005725817755\\
36.5841373562298 75.0000986640225\\
36.6341156859514 74.9999422224937\\
36.6840940156731 74.9997636339685\\
36.7340723453947 74.9992958920484\\
36.7840506751163 74.9992573854979\\
36.8340290048379 74.9994429570506\\
36.8840073345596 74.9994925573992\\
36.9339856642812 74.9995786041836\\
36.9839639940028 75.0000212971645\\
37.0339423237244 74.9999775558535\\
37.0839206534461 75.000283694535\\
37.1338989831677 75.0005407894787\\
37.1838773128893 75.0003718340304\\
37.2338556426109 75.0004472311412\\
37.2838339723326 75.0005340021744\\
37.3338123020542 75.0002935618977\\
37.3837906317758 75.0001710950164\\
37.4337689614974 75.0000829216151\\
37.4837472912191 74.9996223759081\\
37.5337256209407 74.9995953479083\\
37.5837039506623 74.9995231382491\\
37.6336822803839 74.9994143821823\\
37.6836606101056 74.9995727132773\\
37.7336389398272 74.9997199891368\\
37.7836172695488 74.9997052481922\\
37.8335955992704 75.0000476745481\\
37.8835739289921 75.0000729245949\\
37.9335522587137 75.0002492347267\\
37.9835305884353 75.0004627907765\\
38.0335089181569 75.0002750716521\\
38.0834872478786 75.0003630566061\\
38.1334655776002 75.0004519007052\\
38.1834439073218 75.0000731744512\\
38.2334222370434 74.999744585075\\
38.2834005667651 74.9998399129254\\
38.3333788964867 75.0000057378202\\
38.3833572262083 74.9998806088115\\
38.4333355559299 74.9998029295239\\
38.4833138856516 75.0000172595901\\
38.5332922153732 74.9998867364775\\
38.5832705450948 75.0000795269443\\
38.6332488748164 74.9999982258305\\
38.6832272045381 74.9999645494972\\
38.7332055342597 75.0001215880911\\
38.7831838639813 75.0000639414066\\
38.8331621937029 74.9998541126843\\
38.8831405234246 74.9999842667603\\
38.9331188531462 75.0001819846511\\
38.9830971828678 75.000164489029\\
39.0330755125894 74.9999434110941\\
39.0830538423111 75.0000244395051\\
39.1330321720327 75.0002089823829\\
39.1830105017543 75.0002533356019\\
39.232988831476 75.0000978082244\\
39.2829671611976 75.00021083717\\
39.3329454909192 75.0003858251148\\
39.3829238206408 75.000337993115\\
39.4329021503625 74.9999521566497\\
39.4828804800841 74.9999220680911\\
39.5328588098057 75.0000835662649\\
39.5828371395273 75.0001160301326\\
39.632815469249 74.9998091239831\\
39.6827937989706 74.9998105259147\\
39.7327721286922 75.0000407542393\\
39.7827504584138 75.0001923445961\\
39.8327287881355 75.0000091279799\\
39.8827071178571 75.0000011835073\\
39.9326854475787 75.0002012161713\\
39.9826637773003 75.0003595466842\\
40.032642107022 75.0002357768244\\
40.0826204367436 75.0001661706483\\
40.1325987664652 75.0002523403964\\
40.1825770961868 75.0003000865399\\
40.2325554259085 75.0001140363747\\
40.2825337556301 75.0000023235043\\
40.3325120853517 75.0001096421329\\
40.3824904150733 75.0001805595821\\
40.432468744795 74.9999642370676\\
40.4824470745166 74.9997366123716\\
40.5324254042382 74.9998420046177\\
40.5824037339598 75.0000150239794\\
40.6323820636815 74.9999929270416\\
40.6823603934031 74.9998989603773\\
40.7323387231247 75.0001168102608\\
40.7823170528463 75.0003651111911\\
40.832295382568 75.0003470183583\\
40.8822737122896 75.0001122559479\\
40.9322520420112 75.0002266302181\\
40.9822303717328 75.0004066710244\\
41.0322087014545 75.0003233180905\\
41.0821870311761 74.9999431072501\\
41.1321653608977 74.9999976168328\\
41.1821436906193 75.0002060232509\\
41.232122020341 75.00018985098\\
41.2821003500626 74.999786207627\\
41.3320786797842 74.9997890759551\\
41.3820570095058 75.0000282523979\\
41.4320353392275 75.0001626403537\\
41.4820136689491 74.9999639340967\\
41.5319919986707 75.0000567184179\\
41.5819703283923 75.000329920731\\
41.631948658114 75.0004480707867\\
41.6819269878356 75.0001349077502\\
41.7319053175572 75.0000293183257\\
41.7818836472788 75.0001687827171\\
41.8318619770005 75.0002649091766\\
41.8818403067221 75.0000491713581\\
41.9318186364437 74.9999834729533\\
41.9817969661653 75.0001484234235\\
42.031775295887 75.0002551138459\\
42.0817536256086 75.0000223072129\\
42.1317319553302 74.9998896510806\\
42.1817102850518 75.0000699541124\\
42.2316886147735 75.0002441088145\\
42.2816669444951 75.0000949013338\\
42.3316452742167 74.9999293670407\\
42.3816236039384 75.0001125842391\\
42.43160193366 75.0003197704791\\
42.4815802633816 75.0002231299004\\
42.5315585931032 74.9999574715912\\
42.5815369228249 75.0000123387144\\
42.6315152525465 75.000162635406\\
42.6814935822681 75.0001705464092\\
42.7314719119897 75.0000279748929\\
42.7814502417114 75.0000828600605\\
42.831428571433 75.0001892207365\\
42.8814069011546 75.0001800528844\\
42.9313852308762 75.0000480520248\\
42.9813635605979 75.0001432900899\\
43.0313418903195 75.0002773052256\\
43.0813202200411 75.0002150097862\\
43.1312985497627 74.999887857557\\
43.1812768794844 74.9998964696715\\
43.231255209206 75.0000683922553\\
43.2812335389276 75.0001041257929\\
43.3312118686492 74.9998713820241\\
43.3811901983709 75.0000799263944\\
43.4311685280925 74.9998862866778\\
43.4811468578141 74.9999922492134\\
43.5311251875357 75.0000182686199\\
43.5811035172574 74.999777116318\\
43.631081846979 74.9999424499401\\
43.6810601767006 74.9999958250555\\
43.7310385064222 74.9996823967376\\
43.7810168361439 74.9997900734888\\
43.8309951658655 75.0000924782944\\
43.8809734955871 75.0002296795719\\
43.9309518253087 75.0001296593109\\
43.9809301550304 75.0004092176096\\
44.030908484752 75.00024274108\\
44.0808868144736 75.0001989165321\\
44.1308651441952 75.0002738827607\\
44.1808434739169 74.9999446034781\\
44.2308218036385 74.9998436395254\\
44.2808001333601 74.9999546763138\\
44.3307784630817 74.9998890054121\\
44.3807567928034 74.9996438308153\\
44.430735122525 74.9998465653334\\
44.4807134522466 74.9997224954132\\
44.5306917819682 74.9998036990291\\
44.5806701116899 74.9999446696893\\
44.6306484414115 74.9998666523607\\
44.6806267711331 75.0000459267176\\
44.7306051008547 75.0002469038009\\
44.7805834305764 75.0001184287248\\
44.830561760298 75.0001353377593\\
44.8805400900196 75.0002319320629\\
44.9305184197412 75.0000055358396\\
44.9804967494629 75.0000925657514\\
45.0304750791845 74.9999266340456\\
45.0804534089061 74.9997302012343\\
45.1304317386277 74.9998177733505\\
45.1804100683494 74.9998388673703\\
45.230388398071 74.9996911468043\\
45.2803667277926 74.999896716763\\
45.3303450575143 74.999769693386\\
45.3803233872359 74.9999137480336\\
45.4303017169575 75.0000533145794\\
45.4802800466791 74.9999541325087\\
45.5302583764008 75.0001518099452\\
45.5802367061224 75.0002737948671\\
45.630215035844 74.999996489787\\
45.6801933655656 75.0001478627382\\
45.7301716952873 74.999983098387\\
45.7801500250089 74.9999013393244\\
45.8301283547305 74.9999584954639\\
45.8801066844521 74.9997824696766\\
45.9300850141738 74.999863433768\\
45.9800633438954 74.9999269848922\\
46.030041673617 74.9996614994598\\
46.0800200033386 74.9998528222204\\
46.1299983330603 74.9997428536881\\
46.1799766627819 74.9997431032534\\
46.2299549925035 74.9999431871402\\
46.2799333222251 74.9999496209784\\
46.3299116519468 75.0000626819383\\
46.3798899816684 75.0001303144381\\
46.42986831139 75.000011119555\\
46.4798466411116 75.0000809240737\\
46.5298249708333 75.0002460439282\\
46.5798033005549 75.0002727085666\\
46.6297816302765 75.0000310534961\\
46.6797599599981 75.0001370064274\\
46.7297382897198 75.0000588459079\\
46.7797166194414 74.9998047768895\\
46.829694949163 74.9998752422107\\
46.8796732788846 74.9998130592576\\
46.9296516086063 74.9996565098991\\
46.9796299383279 74.9998461878567\\
47.0296082680495 75.0000550715777\\
47.0795865977711 74.9999452962948\\
47.1295649274928 75.0000252937025\\
47.1795432572144 75.0002572372614\\
47.229521586936 75.0000652309973\\
47.2794999166576 75.0001808241359\\
47.3294782463793 75.0002085317101\\
47.3794565761009 74.9999525593012\\
47.4294349058225 75.0000076703145\\
47.4794132355441 75.0001181321568\\
47.5293915652658 74.9999541672878\\
47.5793698949874 74.9998773875996\\
47.629348224709 75.0000005555921\\
47.6793265544306 74.9998098918877\\
47.7293048841523 74.9999317346374\\
47.7792832138739 74.9999198829755\\
47.8292615435955 74.9997564568184\\
47.8792398733171 74.999978581036\\
47.9292182030388 75.0001493313175\\
47.9791965327604 74.9998696950206\\
48.029174862482 74.9999887651938\\
48.0791531922036 75.0000663875835\\
48.1291315219253 75.0000551751873\\
48.1791098516469 75.0001220054401\\
48.2290881813685 74.9999228697561\\
48.2790665110902 74.9998914865137\\
48.3290448408118 74.9999668999226\\
48.3790231705334 74.9998881845386\\
48.429001500255 74.999955418898\\
48.4789798299767 74.9999511483475\\
48.5289581596983 74.9997824181628\\
48.5789364894199 74.999986734183\\
48.6289148191415 74.999882645352\\
48.6788931488632 74.999932806968\\
48.7288714785848 75.0001148304727\\
48.7788498083064 74.9999756405305\\
48.828828138028 74.9997948510281\\
48.8788064677497 75.0000345142325\\
48.9287847974713 75.0003093536361\\
48.9787631271929 75.000232191378\\
49.0287414569145 74.999981540459\\
49.0787197866362 75.0001971363963\\
49.1286981163578 75.0004786266072\\
49.1786764460794 75.0004018997424\\
49.228654775801 74.9999803476385\\
49.2786331055227 75.0000371708302\\
49.3286114352443 75.000254183542\\
49.3785897649659 75.0002398797369\\
49.4285680946875 74.9999675431172\\
49.4785464244092 75.0001579216041\\
49.5285247541308 74.9998805289215\\
49.5785030838524 74.9999200495949\\
49.628481413574 74.9998701384175\\
49.6784597432957 74.9997497355798\\
49.7284380730173 74.9998830977711\\
49.7784164027389 74.9998354217678\\
49.8283947324605 74.999585984624\\
49.8783730621822 74.9998022077489\\
49.9283513919038 75.0001063142554\\
49.9783297216254 75.0000608430128\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000219248759094626\\
-9.84573095516021 -0.000269917218247429\\
-9.79575262543858 -3.74509545508772e-05\\
-9.74577429571696 -0.000126141239888966\\
-9.69579596599533 1.55705492943525e-05\\
-9.6458176362737 8.02538124844432e-06\\
-9.59583930655208 4.30914224125445e-05\\
-9.54586097683045 0.000237406784435734\\
-9.49588264710883 0.000154146837303415\\
-9.4459043173872 0.000119524338515475\\
-9.39592598766558 0.000280910608125851\\
-9.34594765794395 0.000163522054208443\\
-9.29596932822233 -5.965048330836e-05\\
-9.2459909985007 -0.000141987693496048\\
-9.19601266877908 -8.43599264044315e-05\\
-9.14603433905745 -0.000277098879450932\\
-9.09605600933583 -0.000212461891351268\\
-9.0460776796142 -0.000262677931459621\\
-8.99609934989257 -0.000250361626967788\\
-8.94612102017095 -2.89067975245416e-05\\
-8.89614269044932 -5.02883631270379e-05\\
-8.8461643607277 -6.09448761679232e-05\\
-8.79618603100607 0.000240388617385179\\
-8.74620770128445 0.000257146894000471\\
-8.69622937156282 0.000258265645243227\\
-8.6462510418412 0.000328246678691357\\
-8.59627271211957 0.000190518330782652\\
-8.54629438239795 0.000241787638515234\\
-8.49631605267632 0.000114963622763753\\
-8.44633772295469 -0.000125420920085162\\
-8.39635939323307 -0.000121468619909137\\
-8.34638106351144 2.40012013819069e-05\\
-8.29640273378982 -0.000133823632495478\\
-8.24642440406819 -0.00034743410651572\\
-8.19644607434657 -0.000359474361175671\\
-8.14646774462494 -0.000187475234270096\\
-8.09648941490332 -0.000295121280942112\\
-8.04651108518169 -5.05919160787016e-05\\
-7.99653275546007 -4.08600317314267e-05\\
-7.94655442573844 5.9028243413195e-05\\
-7.89657609601682 0.000290631578536704\\
-7.84659776629519 0.000221304217120633\\
-7.79661943657356 0.000216486223507673\\
-7.74664110685194 0.000475466513307765\\
-7.69666277713031 0.00036562021705322\\
-7.64668444740869 5.15356077812612e-05\\
-7.59670611768706 -0.000157285830937326\\
-7.54672778796544 -3.64713196177036e-05\\
-7.49674945824381 -0.000153914006659761\\
-7.44677112852219 -0.000439084251411259\\
-7.39679279880056 -0.000592348224017769\\
-7.34681446907894 -0.000361546553904191\\
-7.29683613935731 -0.000430914806202054\\
-7.24685780963569 -0.000242780079133809\\
-7.19687947991406 -7.40372342988849e-05\\
-7.14690115019243 -9.94230504147708e-06\\
-7.09692282047081 0.00032088442821987\\
-7.04694449074918 0.000354000221705064\\
-6.99696616102756 0.000344648724421859\\
-6.94698783130593 0.000610895949648693\\
-6.89700950158431 0.00058261925005354\\
-6.84703117186268 0.000274387712124735\\
-6.79705284214106 -8.2358019426465e-06\\
-6.74707451241943 -4.19095158576965e-07\\
-6.69709618269781 -0.000166394165717065\\
-6.64711785297618 -0.000502863404108211\\
-6.59713952325455 -0.000717179354978725\\
-6.54716119353293 -0.000554590806132182\\
-6.4971828638113 -0.000606359681114554\\
-6.44720453408968 -0.0004919758066535\\
-6.39722620436805 -0.000135819427669048\\
-6.34724787464643 -3.64324660040438e-05\\
-6.2972695449248 0.000252962345257401\\
-6.24729121520318 0.00048217159928754\\
-6.19731288548155 0.000433567620348185\\
-6.14733455575993 0.000446679187007248\\
-6.0973562260383 0.000682125537423417\\
-6.04737789631668 0.000403208687203005\\
-5.99739956659505 0.000313687778543681\\
-5.94742123687342 0.000102901976788417\\
-5.8974429071518 -0.00020942825358361\\
-5.84746457743017 -0.00016802383470349\\
-5.79748624770855 -0.000319350219797343\\
-5.74750791798692 -0.000543976784683764\\
-5.6975295882653 -0.000473952677566558\\
-5.64755125854367 -0.000363269646186382\\
-5.59757292882205 -0.000326579320244491\\
-5.54759459910042 1.44059595186263e-05\\
-5.4976162693788 2.50646553467959e-05\\
-5.44763793965717 0.00033498989068903\\
-5.39765960993554 0.000485015043523163\\
-5.34768128021392 0.000415475951740518\\
-5.29770295049229 0.000519153836648911\\
-5.24772462077067 0.000570962292840704\\
-5.19774629104904 0.000271940371021628\\
-5.14776796132742 -6.45009276922792e-05\\
-5.09778963160579 -0.000124905054690316\\
-5.04781130188417 -0.000133097782963887\\
-4.99783297216254 -0.000426070619141683\\
-4.94785464244092 -0.000684366241330281\\
-4.89787631271929 -0.000586948590353131\\
-4.84789798299767 -0.000439881114289165\\
-4.79791965327604 -0.000463156757177785\\
-4.74794132355441 -0.000150240230141208\\
-4.69796299383279 -4.65898483525962e-05\\
-4.64798466411116 0.000194341409951448\\
-4.59800633438954 0.000491866085212678\\
-4.54802800466791 0.000460121518699452\\
-4.49804967494629 0.000438339920947328\\
-4.44807134522466 0.000637821212876588\\
-4.39809301550304 0.000402443984057754\\
-4.34811468578141 0.000320181861752644\\
-4.29813635605979 9.60772740654647e-05\\
-4.24815802633816 -0.000163471850100905\\
-4.19817969661653 -0.00014860081137158\\
-4.14820136689491 -0.000341776321874931\\
-4.09822303717328 -0.000514917628606781\\
-4.04824470745166 -0.000370283087249845\\
-3.99826637773003 -0.000411635992350057\\
-3.94828804800841 -0.000203645031433553\\
-3.89830971828678 -3.46888555213809e-05\\
-3.84833138856516 5.18833985552192e-06\\
-3.79835305884353 0.000340861879521981\\
-3.74837472912191 0.0004084876854904\\
-3.69839639940028 0.000372793147107586\\
-3.64841806967866 0.000527196243638173\\
-3.59843973995703 0.000400310527766123\\
-3.5484614102354 0.000347221794072539\\
-3.49848308051378 0.000189393904292956\\
-3.44850475079215 -5.2201357902959e-05\\
-3.39852642107053 -0.000112083798740059\\
-3.3485480913489 -0.000345617154380307\\
-3.29856976162728 -0.000483041658299044\\
-3.24859143190565 -0.000283357076114044\\
-3.19861310218403 -0.000284067209577188\\
-3.1486347724624 -0.000395214592572302\\
-3.09865644274078 -0.000335136137437075\\
-3.04867811301915 3.10080940835178e-05\\
-2.99869978329752 -4.92989784106612e-06\\
-2.9487214535759 0.000230535224545747\\
-2.89874312385427 0.000338506215484813\\
-2.84876479413265 0.000273574405582622\\
-2.79878646441102 0.000507773656863719\\
-2.7488081346894 0.000450664811069146\\
-2.69882980496777 0.000210485886782408\\
-2.64885147524615 0.000163408112712204\\
-2.59887314552452 0.00019263825379312\\
-2.5488948158029 -0.000108528329292312\\
-2.49891648608127 -0.000456919515272602\\
-2.44893815635965 -0.000562732457183301\\
-2.39895982663802 -0.000424698373535648\\
-2.34898149691639 -0.000563021749258041\\
-2.29900316719477 -0.00033923308365047\\
-2.24902483747314 -0.000264386617345735\\
-2.19904650775152 -7.71641498431563e-05\\
-2.14906817802989 0.000259411317529157\\
-2.09908984830827 0.000293998455163091\\
-2.04911151858664 0.000366832537110895\\
-1.99913318886502 0.000690423330524936\\
-1.94915485914339 0.000601228675805032\\
-1.89917652942177 0.000256217754213139\\
-1.84919819970014 2.7425994630903e-06\\
-1.79921986997851 0.00012881078873761\\
-1.74924154025689 1.27661041915417e-05\\
-1.69926321053526 -0.000356953387381509\\
-1.64928488081364 -0.000656661140965298\\
-1.59930655109201 -0.000571037526242435\\
-1.54932822137039 -0.00048705653171055\\
-1.49934989164876 -0.000581900385441259\\
-1.44937156192714 -0.000596268946537748\\
-1.39939323220551 -0.000270860036835074\\
-1.34941490248389 0.000130137777887285\\
-1.29943657276226 0.000208342535188422\\
-1.24945824304064 0.000201890215976164\\
-1.19947991331901 0.000350632617482916\\
-1.14950158359738 0.000479646696476266\\
-1.09952325387576 0.000301195977954194\\
-1.04954492415413 0.000360984995495528\\
-0.999566594432508 0.000107894884422421\\
-0.949588264710883 3.7894060369581e-05\\
-0.899609934989257 -3.7447753129527e-05\\
-0.849631605267632 -0.000282973196590319\\
-0.799653275546007 -0.000345526641467586\\
-0.749674945824381 -0.000233321043197066\\
-0.699696616102756 -0.000358116230927408\\
-0.64971828638113 -0.00047765250201337\\
-0.599739956659505 -0.000330938637489453\\
-0.54976162693788 2.41969246417284e-05\\
-0.499783297216254 4.10992652177811e-05\\
-0.449804967494629 -3.79045377485454e-05\\
-0.399826637773003 7.10821768734604e-05\\
-0.349848308051378 0.000381402933271602\\
-0.299869978329752 0.000291293836198747\\
-0.249891648608127 5.37061714567244e-05\\
-0.199913318886502 -4.66083292849362e-06\\
-0.149934989164876 0.000212209997698665\\
-0.0999566594432508 3.06015135720372e-05\\
-0.0499783297216254 -0.000307859154418111\\
0 -0.000440735020674765\\
0.0499783297216254 -0.000179032067535445\\
0.0999566594432508 69.5727384112251\\
0.149934989164876 62.662511956878\\
0.199913318886502 56.6290228429716\\
0.249891648608127 51.36126274243\\
0.299869978329752 46.7231204692507\\
0.349848308051378 43.1433177401777\\
0.399826637773003 40.4825592607085\\
0.449804967494629 38.6194595748384\\
0.499783297216254 37.458274068922\\
0.54976162693788 36.7922658272437\\
0.599739956659505 36.3711489457637\\
0.64971828638113 35.97879645793\\
0.699696616102756 35.4269550991012\\
0.749674945824381 34.5829964830773\\
0.799653275546007 33.4158100551576\\
0.849631605267632 31.9956688511593\\
0.899609934989257 30.478733589116\\
0.949588264710883 29.0877409988025\\
0.999566594432508 28.0769125949882\\
1.04954492415413 27.6824165400467\\
1.09952325387576 28.0822885195084\\
1.14950158359738 29.3558956282504\\
1.19947991331901 31.4696098944114\\
1.24945824304064 34.2651304684114\\
1.29943657276226 37.4781581746356\\
1.34941490248389 40.7752519370115\\
1.39939323220551 43.7969757718383\\
1.44937156192714 46.2156968473573\\
1.49934989164876 47.7758016073494\\
1.54932822137039 48.3502151911671\\
1.59930655109201 47.9408667953976\\
1.64928488081364 46.7083887623448\\
1.69926321053526 44.9247071170248\\
1.74924154025689 42.9601016647939\\
1.79921986997851 41.2110358165228\\
1.84919819970014 40.0502789812163\\
1.89917652942177 39.7757000983984\\
1.94915485914339 40.5542069123476\\
1.99913318886502 42.3998998109892\\
2.04911151858664 45.1784396723087\\
2.09908984830827 48.6063805969025\\
2.14906817802989 52.3083963093814\\
2.19904650775152 55.8601211526548\\
2.24902483747314 58.8524675871304\\
2.29900316719477 60.9607025660807\\
2.34898149691639 61.9610045588342\\
2.39895982663802 61.8133724785002\\
2.44893815635965 60.6156077125343\\
2.49891648608127 58.6319210674264\\
2.5488948158029 56.2223891216854\\
2.59887314552452 53.8172123387631\\
2.64885147524615 51.8363377808419\\
2.69882980496777 50.6417038639484\\
2.7488081346894 50.4738506980357\\
2.79878646441102 51.4306830114219\\
2.84876479413265 53.4346572082723\\
2.89874312385427 56.2757645115198\\
2.9487214535759 59.603952284815\\
2.99869978329752 63.0137361479865\\
3.04867811301915 66.0819216808886\\
3.09865644274078 68.4371748100966\\
3.1486347724624 69.8112243457581\\
3.19861310218403 70.0727668091713\\
3.24859143190565 69.2555123222701\\
3.29856976162728 67.5379538495326\\
3.3485480913489 65.2260965316964\\
3.39852642107053 62.7066051542351\\
3.44850475079215 60.3887095597747\\
3.49848308051378 58.6471594739123\\
3.5484614102354 57.7692795847543\\
3.59843973995703 57.9133187929983\\
3.64841806967866 59.089250456891\\
3.69839639940028 61.1592035094509\\
3.74837472912191 63.8572941695747\\
3.79835305884353 66.831443359406\\
3.84833138856516 69.6945674878953\\
3.89830971828678 72.079873362527\\
3.94828804800841 73.6922052413865\\
3.99826637773003 74.349869460566\\
4.04824470745166 74.0093661227729\\
4.09822303717328 72.7689587630448\\
4.14820136689491 70.8517994629801\\
4.19817969661653 68.5723910463275\\
4.24815802633816 66.2910328776343\\
4.29813635605979 64.3610973512114\\
4.34811468578141 63.0784723912075\\
4.39809301550304 62.6406180493359\\
4.44807134522466 63.1209066638257\\
4.49804967494629 64.4602207852586\\
4.54802800466791 66.4770036368282\\
4.59800633438954 68.8959506346146\\
4.64798466411116 71.3895621376287\\
4.69796299383279 73.6253894910624\\
4.74794132355441 75.3131850139471\\
4.79791965327604 76.2453152051603\\
4.84789798299767 76.3257468296797\\
4.89787631271929 75.5808874678041\\
4.94785464244092 74.1531549586216\\
4.99783297216254 72.2780007358233\\
5.04781130188417 70.2497131048585\\
5.09778963160579 68.3776742589544\\
5.14776796132742 66.9417961934232\\
5.19774629104904 66.1527693532116\\
5.24772462077067 66.1250014434336\\
5.29770295049229 66.8617445757263\\
5.34768128021392 68.2568182643445\\
5.39765960993554 70.1114709439571\\
5.44763793965717 72.1663337554492\\
5.4976162693788 74.139062314498\\
5.54759459910042 75.7648273806262\\
5.59757292882205 76.8328969102004\\
5.64755125854367 77.216988679138\\
5.6975295882653 76.8908612054656\\
5.74750791798692 75.9294879283698\\
5.79748624770855 74.4953075586818\\
5.84746457743017 72.8145295451395\\
5.8974429071518 71.1430610061507\\
5.94742123687342 69.7291296940239\\
5.99739956659505 68.7772489716008\\
6.04737789631668 68.4215344046243\\
6.0973562260383 68.7080575666914\\
6.14733455575993 69.5900617049483\\
6.19731288548155 70.9360985187232\\
6.24729121520318 72.5519462824741\\
6.2972695449248 74.2098054711823\\
6.34724787464643 75.6812140029797\\
6.39722620436805 76.7689068813343\\
6.44720453408968 77.3351304305834\\
6.4971828638113 77.3200158358668\\
6.54716119353293 76.7477607192995\\
6.59713952325455 75.7204554149939\\
6.64711785297618 74.4022843483253\\
6.69709618269781 72.9950657792506\\
6.74707451241943 71.7080253448512\\
6.79705284214106 70.7273722012178\\
6.84703117186268 70.1906808279455\\
6.89700950158431 70.1690819828946\\
6.94698783130593 70.6583284668159\\
6.99696616102756 71.580887487944\\
7.04694449074918 72.7990386034071\\
7.09692282047081 74.1369652475987\\
7.14690115019243 75.4061581834685\\
7.19687947991406 76.4322217466542\\
7.24685780963569 77.0797818152641\\
7.29683613935731 77.2713909896265\\
7.34681446907894 76.9955265881435\\
7.39679279880056 76.308566009975\\
7.44677112852219 75.3230336953129\\
7.49674945824381 74.1912526809028\\
7.54672778796544 73.0826443784463\\
7.59670611768706 72.158204625448\\
7.64668444740869 71.5482940617949\\
7.69666277713031 71.3352822496381\\
7.74664110685194 71.5426322125131\\
7.79661943657356 72.1324369513604\\
7.84659776629519 73.013630281348\\
7.89657609601682 74.0563199015742\\
7.94655442573844 75.1097114419099\\
7.99653275546007 76.0264986663242\\
8.04651108518169 76.6827576393553\\
8.09648941490332 76.9939728692407\\
8.14646774462494 76.9278379478783\\
8.19644607434657 76.5069031181338\\
8.24642440406819 75.8034408341337\\
8.29640273378982 74.9273243983043\\
8.34638106351144 74.011406985519\\
8.39635939323307 73.1894386801287\\
8.44633772295469 72.5782676525705\\
8.49631605267632 72.2620019761962\\
8.54629438239795 72.2795425022196\\
8.59627271211957 72.6211355555279\\
8.6462510418412 73.2313160743797\\
8.69622937156282 74.0176221450383\\
8.74620770128445 74.8642243670474\\
8.79618603100607 75.6508119827777\\
8.8461643607277 76.2681860291923\\
8.89614269044932 76.6342613555025\\
8.94612102017095 76.7058722901857\\
8.99609934989257 76.4820899091137\\
9.0460776796142 76.0042993830575\\
9.09605600933583 75.3496234526392\\
9.14603433905745 74.6181733653066\\
9.19601266877908 73.9174331224058\\
9.2459909985007 73.3486583021295\\
9.29596932822233 72.9903422528878\\
9.34594765794395 72.889278697985\\
9.39592598766558 73.0543322468293\\
9.4459043173872 73.4551110414031\\
9.49588264710883 74.0291594786686\\
9.54586097683045 74.6909998824412\\
9.59583930655208 75.3440791180765\\
9.6458176362737 75.8966229807993\\
9.69579596599533 76.2732755692559\\
9.74577429571696 76.4261011578492\\
9.79575262543858 76.340681964939\\
9.84573095516021 76.0363314415736\\
9.89570928488183 75.5638909751724\\
9.94568761460346 74.9968611937948\\
9.99566594432508 74.4193462377007\\
10.0456442740467 73.9150762178178\\
10.0956226037683 73.5551896302786\\
10.14560093349 73.3881306766125\\
10.1955792632116 73.4327497714548\\
10.2455575929332 73.6774075553694\\
10.2955359226548 74.0823880379321\\
10.3455142523765 74.5861173739831\\
10.3954925820981 75.1139700072235\\
10.4454709118197 75.590258090524\\
10.4954492415413 75.949111438822\\
10.545427571263 76.1433128699719\\
10.5954059009846 76.1499144528352\\
10.6453842307062 75.9736341510143\\
10.6953625604278 75.6456283685111\\
10.7453408901495 75.2178902542801\\
10.7953192198711 74.7547753475374\\
10.8452975495927 74.3239372209064\\
10.8952758793143 73.9868768365704\\
10.945254209036 73.7899303028826\\
10.9952325387576 73.757568506262\\
11.0452108684792 73.8899195411068\\
11.0951891982008 74.1640683116566\\
11.1451675279225 74.5374250797613\\
11.1951458576441 74.9539314489812\\
11.2451241873657 75.3526746013085\\
11.2951025170873 75.6776688704849\\
11.345080846809 75.8850721025374\\
11.3950591765306 75.9487620911386\\
11.4450375062522 75.8635577176756\\
11.4950158359738 75.6464326255082\\
11.5449941656955 75.3327915149566\\
11.5949724954171 74.9706238863291\\
11.6449508251387 74.6131138065539\\
11.6949291548603 74.3118453698116\\
11.744907484582 74.1089034175093\\
11.7948858143036 74.0308922246913\\
11.8448641440252 74.0853102014808\\
11.8948424737468 74.2610602252535\\
11.9448208034685 74.5300055584812\\
11.9947991331901 74.8512683108856\\
12.0447774629117 75.1770200592\\
12.0947557926334 75.4608108205139\\
12.144734122355 75.6635866238503\\
12.1947124520766 75.7588891373598\\
12.2446907817982 75.7358367973939\\
12.2946691115199 75.6014229381981\\
12.3446474412415 75.3785078153305\\
12.3946257709631 75.1019022715627\\
12.4446041006847 74.8124444189307\\
12.4945824304064 74.5522927037382\\
12.544560760128 74.3583532613411\\
12.5945390898496 74.2569296481088\\
12.6445174195712 74.2596248870541\\
12.6944957492929 74.3633136579592\\
12.7444740790145 74.550651168247\\
12.7944524087361 74.7927476746554\\
12.8444307384577 75.053001637425\\
12.8944090681794 75.2937082636345\\
12.944387397901 75.4812570243666\\
12.9943657276226 75.5905859517225\\
13.0443440573442 75.6078178415191\\
13.0943223870659 75.5335781586473\\
13.1443007167875 75.3810747691023\\
13.1942790465091 75.1745474306517\\
13.2442573762307 74.945458950242\\
13.2942357059524 74.7270369465696\\
13.344214035674 74.550699939573\\
13.3941923653956 74.4408793171169\\
13.4441706951172 74.4110348152753\\
13.4941490248389 74.4634071542532\\
13.5441273545605 74.5885147915396\\
13.5941056842821 74.7665246938413\\
13.6440840140037 74.9698644899763\\
13.6940623437254 75.1694654300809\\
13.744040673447 75.3363479571999\\
13.7940190031686 75.4476154185249\\
13.8439973328902 75.4894020879874\\
13.8939756626119 75.4571527746157\\
13.9439539923335 75.3578068169008\\
13.9939323220551 75.2079555364617\\
14.0439106517767 75.0303021802392\\
14.0938889814984 74.8510741599603\\
14.14386731122 74.6964956763259\\
14.1938456409416 74.5877162901161\\
14.2438239706632 74.5394555690291\\
14.2938023003849 74.5567594347813\\
14.3437806301065 74.6353524985898\\
14.3937589598281 74.7625525359763\\
14.4437372895497 74.9186543923861\\
14.4937156192714 75.0801571182092\\
14.543693948993 75.223973198008\\
14.5936722787146 75.3302098625863\\
14.6436506084362 75.384664372541\\
14.6936289381579 75.3806727098709\\
14.7436072678795 75.3206836096069\\
14.7935855976011 75.2151315934316\\
14.8435639273227 75.0804994607461\\
14.8935422570444 74.9365805162233\\
14.943520586766 74.8045323207043\\
14.9934989164876 74.7032493533334\\
15.0434772462092 74.6464306606504\\
15.0934555759309 74.6405239035084\\
15.1434339056525 74.6856848291645\\
15.1934122353741 74.773401645798\\
15.2433905650958 74.8902648813964\\
15.2933688948174 75.0187001004815\\
15.343347224539 75.1397088106023\\
15.3933255542606 75.2364300684712\\
15.4433038839823 75.2957032724225\\
15.4932822137039 75.3097172148409\\
15.5432605434255 75.2779684893903\\
15.5932388731471 75.2065698313527\\
15.6432172028688 75.1067975259502\\
15.6931955325904 74.9934012860467\\
15.743173862312 74.8837594667566\\
15.7931521920336 74.7929886609199\\
15.8431305217553 74.7337003596476\\
15.8931088514769 74.7139962798974\\
15.9430871811985 74.7350986010861\\
15.9930655109201 74.7928078517725\\
16.0430438406418 74.8781457020959\\
16.0930221703634 74.978267212573\\
16.143000500085 75.0777327427932\\
16.1929788298066 75.162935587432\\
16.2429571595283 75.2216268649499\\
16.2929354892499 75.2463094360428\\
16.3429138189715 75.2347059623571\\
16.3928921486931 75.188877825567\\
16.4428704784148 75.116714497417\\
16.4928488081364 75.0297240017971\\
16.542827137858 74.9401323970233\\
16.5928054675796 74.8613327497151\\
16.6427837973013 74.8042159916076\\
16.6927621270229 74.7763652101276\\
16.7427404567445 74.781261330354\\
16.7927187864661 74.8168204324611\\
16.8426971161878 74.8773069868912\\
16.8926754459094 74.9536462915421\\
16.942653775631 75.0339701067423\\
16.9926321053526 75.1066330164031\\
17.0426104350743 75.1617059271666\\
17.0925887647959 75.191995829955\\
17.1425670945175 75.1932927849703\\
17.1925454242391 75.1662797862082\\
17.2425237539608 75.115885969135\\
17.2925020836824 75.0502682769729\\
17.342480413404 74.9787506341818\\
17.3924587431256 74.9120596740977\\
17.4424370728473 74.8597103176871\\
17.4924154025689 74.828545156779\\
17.5423937322905 74.8229914714466\\
17.5923720620121 74.8426161526004\\
17.6423503917338 74.883924855385\\
17.6923287214554 74.9407389259432\\
17.742307051177 75.0043062573241\\
17.7922853808986 75.0650006321666\\
17.8422637106203 75.1144240479334\\
17.8922420403419 75.1460362918442\\
17.9422203700635 75.1557362901804\\
17.9921986997851 75.1423052127939\\
18.0421770295068 75.1085350032372\\
18.0921553592284 75.0600857041718\\
18.14213368895 75.0044058612548\\
18.1921120186717 74.9492176322383\\
18.2420903483933 74.9025946063921\\
18.2920686781149 74.8712228819204\\
18.3420470078365 74.85933676071\\
18.3920253375582 74.8676189308753\\
18.4420036672798 74.8943979217438\\
18.4919819970014 74.9355317336449\\
18.541960326723 74.9849120814179\\
18.5919386564447 75.0348073900386\\
18.6419169861663 75.0779986575071\\
18.6918953158879 75.1086685989867\\
18.7418736456095 75.1229667234293\\
18.7918519753312 75.1190126960864\\
18.8418303050528 75.0977445294848\\
18.8918086347744 75.0629232461506\\
18.941786964496 75.0201673293486\\
18.9917652942177 74.975655774324\\
19.0417436239393 74.9354765059252\\
19.0917219536609 74.9055484111886\\
19.1417002833825 74.8901612601185\\
19.1916786131042 74.8910963803064\\
19.2416569428258 74.9072205855919\\
19.2916352725474 74.9360297418025\\
19.341613602269 74.973298372206\\
19.3915919319907 75.0135429849615\\
19.4415702617123 75.0503281290003\\
19.4915485914339 75.0786332722055\\
19.5415269211555 75.0948996149236\\
19.5915052508772 75.0973349687411\\
19.6414835805988 75.0853847904364\\
19.6914619103204 75.0612174006528\\
19.741440240042 75.0289169604366\\
19.7914185697637 74.9936088730465\\
19.8413968994853 74.9598159814195\\
19.8913752292069 74.9328426846478\\
19.9413535589285 74.916173365491\\
19.9913318886502 74.9118430791714\\
20.0413102183718 74.9206056629191\\
20.0912885480934 74.9401860240323\\
20.141266877815 74.9677152078948\\
20.1912452075367 74.9994176698965\\
20.2412235372583 75.0300930319645\\
20.2912018669799 75.0552979837812\\
20.3411801967015 75.0718641155981\\
20.3911585264232 75.0779505663377\\
20.4411368561448 75.072490448365\\
20.4911151858664 75.0564499637403\\
20.541093515588 75.0327170155651\\
20.5910718453097 75.0052198738558\\
20.6410501750313 74.9776235064201\\
20.6910285047529 74.9536873569014\\
20.7410068344745 74.9370448665286\\
20.7909851641962 74.9301980140444\\
20.8409634939178 74.9335423926823\\
20.8909418236394 74.9459932287573\\
20.940920153361 74.9657872066018\\
20.9908984830827 74.9901519039122\\
21.0408768128043 75.0152727018576\\
21.0908551425259 75.0371805657051\\
21.1408334722476 75.0530760320544\\
21.1908118019692 75.0611049824511\\
21.2407901316908 75.0602129007166\\
21.2907684614124 75.050355061976\\
21.3407467911341 75.0334398286941\\
21.3907251208557 75.0123527178948\\
21.4407034505773 74.9902094522258\\
21.4906817802989 74.96977696268\\
21.5406601100206 74.9541563489765\\
21.5906384397422 74.9457004258875\\
21.6406167694638 74.9454421439441\\
21.6905950991854 74.9527232146647\\
21.7405734289071 74.9664841200865\\
21.7905517586287 74.9848030880094\\
21.8405300883503 75.0048928252363\\
21.8905084180719 75.0234019555501\\
21.9404867477936 75.0383986893576\\
21.9904650775152 75.0471286891843\\
22.0404434072368 75.0489461814868\\
22.0904217369584 75.043687493453\\
22.1404000666801 75.0321227664244\\
22.1903783964017 75.0164734540158\\
22.2403567261233 74.9990343244281\\
22.2903350558449 74.9818686798972\\
22.3403133855666 74.9677123432048\\
22.3902917152882 74.9588112942001\\
22.4402700450098 74.9560404939984\\
22.4902483747314 74.9594696999702\\
22.5402267044531 74.9688334234816\\
22.5902050341747 74.9821687440271\\
22.6401833638963 74.9979346328473\\
22.6901616936179 75.013544139656\\
22.7401400233396 75.0264713205979\\
22.7901183530612 75.0353947473923\\
22.8400966827828 75.0393474703014\\
22.8900750125044 75.0371689228632\\
22.9400533422261 75.029513102927\\
22.9900316719477 75.0179012605804\\
23.0400100016693 75.0043245495181\\
23.0899883313909 74.9902789914631\\
23.1399666611126 74.9778245972993\\
23.1899449908342 74.9689401872456\\
23.2399233205558 74.9650446842134\\
23.2899016502774 74.9659664298815\\
23.3398799799991 74.9718609913543\\
23.3898583097207 74.9816821941931\\
23.4398366394423 74.9936315443483\\
23.4898149691639 75.0065377620922\\
23.5397932988856 75.0179382193892\\
23.5897716286072 75.0263158457528\\
23.6397499583288 75.0309129101515\\
23.6897282880504 75.0308906148712\\
23.7397066177721 75.026184386661\\
23.7896849474937 75.0178555218736\\
23.8396632772153 75.0074646984285\\
23.8896416069369 74.9963252531597\\
23.9396199366586 74.9856844205351\\
23.9895982663802 74.9773288978031\\
24.0395765961018 74.9726799089694\\
24.0895549258234 74.9721133409184\\
24.1395332555451 74.9753180835978\\
24.1895115852667 74.9822515748383\\
24.2394899149883 74.9912870510889\\
24.28946824471 75.0015397863172\\
24.3394465744316 75.0112239344162\\
24.3894249041532 75.0188804067147\\
24.4394032338748 75.0237836441374\\
24.4893815635965 75.0251897559792\\
24.5393598933181 75.0226964648755\\
24.5893382230397 75.0169925874798\\
24.6393165527613 75.009209645068\\
24.689294882483 75.0003788404865\\
24.7392732122046 74.991468830267\\
24.7892515419262 74.9839877047634\\
24.8392298716478 74.9792137207987\\
24.8892082013695 74.9775656328711\\
24.9391865310911 74.9789188726572\\
24.9891648608127 74.9835759738926\\
25.0391431905343 74.9902713001939\\
25.089121520256 74.9980907738791\\
25.1390998499776 75.0062895723386\\
25.1890781796992 75.0132145553653\\
25.2390565094208 75.0178040497121\\
25.2890348391425 75.0197799554735\\
25.3390131688641 75.0192035926739\\
25.3889914985857 75.0155299232574\\
25.4389698283073 75.0097277334135\\
25.488948158029 75.0029902852839\\
25.5389264877506 74.9957092555996\\
25.5889048174722 74.9893199835788\\
25.6388831471938 74.9848241235304\\
25.6888614769155 74.9823866371298\\
25.7388398066371 74.9825116603461\\
25.7888181363587 74.9853676314524\\
25.8387964660803 74.9901612380927\\
25.888774795802 74.9960647492844\\
25.9387531255236 75.0027524551842\\
25.9887314552452 75.0085243904323\\
26.0387097849668 75.0129489247047\\
26.0886881146885 75.0156548904488\\
26.1386664444101 75.0157564456458\\
26.1886447741317 75.0135433088872\\
26.2386231038533 75.0096971468884\\
26.288601433575 75.0045780370419\\
26.3385797632966 74.9986783876375\\
26.3885580930182 74.9930857584695\\
26.4385364227398 74.9888197274413\\
26.4885147524615 74.9864129096386\\
26.5384930821831 74.9857340808376\\
26.5884714119047 74.9870346409443\\
26.6384497416263 74.9903066993284\\
26.688428071348 74.9951369719929\\
26.7384064010696 75.0002575088001\\
26.7883847307912 75.005050827458\\
26.8383630605128 75.0090611960331\\
26.8883413902345 75.0119034778618\\
26.9383197199561 75.0126418752188\\
26.9882980496777 75.0117418954324\\
27.0382763793993 75.0090812607959\\
27.088254709121 75.0051207948127\\
27.1382330388426 75.0008366949623\\
27.1882113685642 74.9962827602576\\
27.2381896982859 74.9923431736534\\
27.2881680280075 74.9899124939111\\
27.3381463577291 74.9888625566382\\
27.3881246874507 74.9892304418609\\
27.4381030171724 74.9911733124463\\
27.488081346894 74.9946021474898\\
27.5380596766156 74.9984339054208\\
27.5880380063372 75.0025042473862\\
27.6380163360589 75.0061420460406\\
27.6879946657805 75.0086351594655\\
27.7379729955021 75.0100514206861\\
27.7879513252237 75.0098325058934\\
27.8379296549454 75.0081357115414\\
27.887907984667 75.0055425579194\\
27.9378863143886 75.0022548587003\\
27.9878646441102 74.9984752417367\\
28.0378429738319 74.9949923544773\\
28.0878213035535 74.9925341310154\\
28.1377996332751 74.9912743325694\\
28.1877779629967 74.9910080562404\\
28.2377562927184 74.9919921492983\\
28.28773462244 74.9943146214355\\
28.3377129521616 74.9975138278387\\
28.3876912818832 75.0006368220784\\
28.4376696116049 75.003508811933\\
28.4876479413265 75.0060208456125\\
28.5376262710481 75.0078084807319\\
28.5876046007697 75.0080661475658\\
28.6375829304914 75.0070503415191\\
28.687561260213 75.0052278760995\\
28.7375395899346 75.0029327593802\\
28.7875179196562 74.9999339666101\\
28.8374962493779 74.9969054351095\\
28.8874745790995 74.9945757370733\\
28.9374529088211 74.9933822297317\\
28.9874312385427 74.9928416192415\\
29.0374095682644 74.9931728091906\\
29.087387897986 74.9945774002117\\
29.1373662277076 74.9969986706856\\
29.1873445574292 74.9995285595651\\
29.2373228871509 75.0019011892437\\
29.2873012168725 75.0040211214218\\
29.3372795465941 75.005770062271\\
29.3872578763157 75.0064065793413\\
29.4372362060374 75.0059367420909\\
29.487214535759 75.0046977472084\\
29.5371928654806 75.0030880747363\\
29.5871711952022 75.000875784317\\
29.6371495249239 74.9984164522903\\
29.6871278546455 74.9963192902214\\
29.7371061843671 74.9951131400303\\
29.7870845140887 74.9944900600531\\
29.8370628438104 74.9944527538901\\
29.887041173532 74.995221223071\\
29.9370195032536 74.996897377132\\
29.9869978329752 74.9988521682099\\
30.0369761626969 75.0006999706966\\
30.0869544924185 75.0024346265127\\
30.1369328221401 75.0040840971633\\
30.1869111518618 75.0050297849521\\
30.2368894815834 75.0049320104881\\
30.286867811305 75.0041185152077\\
30.3368461410266 75.0030143246113\\
30.3868244707483 75.0015155575238\\
30.4368028004699 74.9995379686879\\
30.4867811301915 74.9976534215966\\
30.5367594599131 74.9964073242154\\
30.5867377896348 74.9958001250343\\
30.6367161193564 74.9955110464361\\
30.686694449078 74.9958047967812\\
30.7366727787996 74.9968629250361\\
30.7866511085213 74.9984443075664\\
30.8366294382429 74.9999299096817\\
30.8866077679645 75.0013323308667\\
30.9365860976861 75.0026984576834\\
30.9865644274078 75.0038068041613\\
31.0365427571294 75.0040235408233\\
31.086521086851 75.003561975318\\
31.1364994165726 75.0027553144901\\
31.1864777462943 75.0017618128913\\
31.2364560760159 75.0002333812881\\
31.2864344057375 74.9986187680042\\
31.3364127354591 74.9974237458082\\
31.3863910651808 74.9969065975165\\
31.4363693949024 74.9965268031519\\
31.486347724624 74.9965003768739\\
31.5363260543456 74.9970858677989\\
31.5863043840673 74.9983377313765\\
31.6362827137889 74.9995245625905\\
31.6862610435105 75.0005982661969\\
31.7362393732321 75.0016638504167\\
31.7862177029538 75.0027506389597\\
31.8361960326754 75.0031260545074\\
31.886174362397 75.0028530512645\\
31.9361526921186 75.0022798335704\\
31.9861310218403 75.0017442472745\\
32.0361093515619 75.0007594312774\\
32.0860876812835 74.9994759599213\\
32.1360660110051 74.9983332202828\\
32.1860443407268 74.9977176115499\\
32.2360226704484 74.9973019130994\\
32.28600100017 74.9970998107165\\
32.3359793298916 74.9973551191215\\
32.3859576596133 74.9982441647444\\
32.4359359893349 74.9992583385028\\
32.4859143190565 75.0001378248271\\
32.5358926487781 75.0009729711746\\
32.5858709784998 75.0018674158491\\
32.6358493082214 75.0024207336537\\
32.685827637943 75.0024065595062\\
32.7358059676646 75.0020421898807\\
32.7857842973863 75.0015941669699\\
32.8357626271079 75.0009139771282\\
32.8857409568295 74.9998966429848\\
32.9357192865511 74.9989128285961\\
32.9856976162728 74.9983219217393\\
33.0356759459944 74.9980385442905\\
33.085654275716 74.9977837516053\\
33.1356326054376 74.99780411963\\
33.1856109351593 74.9983049846196\\
33.2355892648809 74.9991228237923\\
33.2855675946025 74.9997881482705\\
33.3355459243242 75.0004142355465\\
33.3855242540458 75.001134537597\\
33.4355025837674 75.0018154220015\\
33.485480913489 75.0019393952971\\
33.5354592432107 75.0016969590797\\
33.5854375729323 75.0013505220704\\
33.6354159026539 75.000984188955\\
33.6853942323755 75.0002368912101\\
33.7353725620972 74.9993973647361\\
33.7853508918188 74.9988029166707\\
33.8353292215404 74.9985940434271\\
33.885307551262 74.9983089817397\\
33.9352858809837 74.9981602451589\\
33.9852642107053 74.9984140107699\\
34.0352425404269 74.9991525961377\\
34.0852208701485 74.9996993567038\\
34.1351991998702 75.0001178478124\\
34.1851775295918 75.0006185212987\\
34.2351558593134 75.0013148134167\\
34.285134189035 75.0015338930825\\
34.3351125187567 75.0013461109484\\
34.3850908484783 75.0010602986731\\
34.4350691781999 75.0009447376942\\
34.4850475079215 75.0004762769095\\
34.5350258376432 74.9997525846993\\
34.5850041673648 74.9991363407753\\
34.6349824970864 74.9989444337552\\
34.684960826808 74.9987574161787\\
34.7349391565297 74.9985570066201\\
34.7849174862513 74.9985892639961\\
34.8348958159729 74.9990584191983\\
34.8848741456945 74.9995499518991\\
34.9348524754162 74.9999034480425\\
34.9848308051378 75.0002704885264\\
35.0348091348594 75.0008055170474\\
35.084787464581 75.0011289281247\\
35.1347657943027 75.0010691864009\\
35.1847441240243 75.0008776519098\\
35.2347224537459 75.0008304904622\\
35.2847007834675 75.0006505422061\\
35.3346791131892 75.0001120238448\\
35.3846574429108 74.9995488292188\\
35.4346357726324 74.999290228443\\
35.484614102354 74.9991679922095\\
35.5345924320757 74.9988721961563\\
35.5845707617973 74.9987203371711\\
35.6345490915189 74.9990102527954\\
35.6845274212405 74.9995608243626\\
35.7345057509622 74.999819007644\\
35.7844840806838 75.0000104452192\\
35.8344624104054 75.0003783768625\\
35.884440740127 75.0007395386638\\
35.9344190698487 75.000752278429\\
35.9843973995703 75.0009111310646\\
36.0343757292919 75.0006763392594\\
36.0843540590135 75.0006173674774\\
36.1343323887352 75.0003810611088\\
36.1843107184568 74.9999333017331\\
36.2342890481784 74.9997366195021\\
36.2842673779001 74.9996374620241\\
36.3342457076217 74.9993340353831\\
36.3842240373433 74.999110167555\\
36.4342023670649 74.9992316862335\\
36.4841806967866 74.9993607187935\\
36.5341590265082 74.9994447384961\\
36.5841373562298 74.9998946407868\\
36.6341156859514 75.0000687787542\\
36.6840940156731 75.000278238731\\
36.7340723453947 75.0007470879063\\
36.7840506751163 75.000795537635\\
36.8340290048379 75.0006170349661\\
36.8840073345596 75.000551174744\\
36.9339856642812 75.0004657672253\\
36.9839639940028 75.0000430759974\\
37.0339423237244 74.9999809995643\\
37.0839206534461 74.999644903437\\
37.1338989831677 74.9993965910107\\
37.1838773128893 74.9995416495949\\
37.2338556426109 74.999452860211\\
37.2838339723326 74.9993745554821\\
37.3338123020542 74.9996488282341\\
37.3837906317758 74.9998420367774\\
37.4337689614974 74.9999508874316\\
37.4837472912191 75.0003342641867\\
37.5337256209407 75.0003544912033\\
37.5837039506623 75.0005203387991\\
37.6336822803839 75.0007077318151\\
37.6836606101056 75.0005149981007\\
37.7336389398272 75.0003158346226\\
37.7836172695488 75.0003403901064\\
37.8335955992704 74.9999872375338\\
37.8835739289921 74.9998871993739\\
37.9335522587137 74.999725438829\\
37.9835305884353 74.9995189257606\\
38.0335089181569 74.9995763102197\\
38.0834872478786 74.9995102520916\\
38.1334655776002 74.9994994867302\\
38.1834439073218 74.9998371119727\\
38.2334222370434 75.0001518253703\\
38.2834005667651 75.0001797302684\\
38.3333788964867 75.0001515285112\\
38.3833572262083 75.0003057644062\\
38.4333355559299 75.0003721403482\\
38.4833138856516 75.0002221239265\\
38.5332922153732 75.0003275800555\\
38.5832705450948 75.0000891047239\\
38.6332488748164 75.0000682669634\\
38.6832272045381 74.9999896700319\\
38.7332055342597 74.9997542181518\\
38.7831838639813 74.9997661481029\\
38.8331621937029 74.9999643178307\\
38.8831405234246 74.9998536810745\\
38.9331188531462 74.9996944259328\\
38.9830971828678 74.9997565928788\\
39.0330755125894 75.000007696799\\
39.0830538423111 74.9999396936619\\
39.1330321720327 74.9997985085065\\
39.1830105017543 74.9998768103251\\
39.232988831476 75.0002227946243\\
39.2829671611976 75.0001791887917\\
39.3329454909192 74.9999645462958\\
39.3829238206408 74.9998982806574\\
39.4329021503625 75.0001382108894\\
39.4828804800841 75.0000520562753\\
39.5328588098057 74.9998014196171\\
39.5828371395273 74.9996956333052\\
39.632815469249 74.9999415587808\\
39.6827937989706 74.9999447920709\\
39.7327721286922 74.999771014991\\
39.7827504584138 74.9996950490458\\
39.8327287881355 74.9999405929702\\
39.8827071178571 74.9999898522219\\
39.9326854475787 74.999836904899\\
39.9826637773003 74.9997603711381\\
40.032642107022 75.0000244266994\\
40.0826204367436 75.0001377097215\\
40.1325987664652 74.9999852319888\\
40.1825770961868 74.9998590099858\\
40.2325554259085 75.0000517722219\\
40.2825337556301 75.000178086193\\
40.3325120853517 75.0000078538142\\
40.3824904150733 74.9998243470327\\
40.432468744795 74.9999063416908\\
40.4824470745166 75.0000361907587\\
40.5324254042382 74.9998992496694\\
40.5824037339598 74.9997366490425\\
40.6323820636815 74.9997865734622\\
40.6823603934031 74.9999386089621\\
40.7323387231247 74.999832790345\\
40.7823170528463 74.9996984277095\\
40.832295382568 74.999778977508\\
40.8822737122896 75.0000372968498\\
40.9322520420112 75.0000047456706\\
40.9822303717328 74.9998907469853\\
41.0322087014545 74.9999422951078\\
41.0821870311761 75.0002072592906\\
41.1321653608977 75.0001873158908\\
41.1821436906193 75.0000337326492\\
41.232122020341 74.999961424619\\
41.2821003500626 75.0000644937973\\
41.3320786797842 74.9999305899837\\
41.3820570095058 74.9997126880044\\
41.4320353392275 74.9996587724308\\
41.4820136689491 74.9999241089972\\
41.5319919986707 74.9999657562876\\
41.5819703283923 74.9998404204962\\
41.631948658114 74.9997884247568\\
41.6819269878356 75.0000086777436\\
41.7319053175572 75.0000533905404\\
41.7818836472788 74.9999234359711\\
41.8318619770005 74.9998561957909\\
41.8818403067221 75.0000705428829\\
41.9318186364437 75.0001089279249\\
41.9817969661653 74.9999131826917\\
42.031775295887 74.9997809524939\\
42.0817536256086 75.0000021644519\\
42.1317319553302 75.0001294478716\\
42.1817102850518 74.9999393083272\\
42.2316886147735 74.9997490621172\\
42.2816669444951 74.9998739738658\\
42.3316452742167 75.000032869284\\
42.3816236039384 74.9998743213655\\
42.43160193366 74.9996979079151\\
42.4815802633816 74.9998061500082\\
42.5315585931032 75.0000472381362\\
42.5815369228249 74.9999578131246\\
42.6315152525465 74.9998030197457\\
42.6814935822681 74.9998608509486\\
42.7314719119897 75.0000915859709\\
42.7814502417114 75.000005679176\\
42.831428571433 74.9998359326855\\
42.8814069011546 74.9998459247581\\
42.9313852308762 75.0000749243191\\
42.9813635605979 75.0000097387237\\
43.0313418903195 74.9998409951513\\
43.0813202200411 74.9998235053499\\
43.1312985497627 75.0000571878627\\
43.1812768794844 75.0000043942418\\
43.231255209206 74.9998226379103\\
43.2812335389276 74.9997860880103\\
43.3312118686492 75.000016308768\\
43.3811901983709 74.9998514092294\\
43.4311685280925 75.0000381888822\\
43.4811468578141 75.0000101029582\\
43.5311251875357 75.0000010455551\\
43.5811035172574 75.0001765633351\\
43.631081846979 75.0000873256067\\
43.6810601767006 75.0000730519241\\
43.7310385064222 75.0002800751827\\
43.7810168361439 75.0001422724745\\
43.8309951658655 74.9998836682062\\
43.8809734955871 74.9998272834637\\
43.9309518253087 75.0000226349221\\
43.9809301550304 74.9998063516978\\
44.030908484752 74.9998237942054\\
44.0808868144736 74.9997969459218\\
44.1308651441952 74.9997503655322\\
44.1808434739169 75.0000371942588\\
44.2308218036385 75.0001349185186\\
44.2808001333601 75.000051313109\\
44.3307784630817 75.0000849764911\\
44.3807567928034 75.0002377510828\\
44.430735122525 75.0000671765883\\
44.4807134522466 75.0002249308454\\
44.5306917819682 75.0001171589247\\
44.5806701116899 74.9999657807348\\
44.6306484414115 75.000104974024\\
44.6806267711331 74.9999586879858\\
44.7306051008547 74.9997634484316\\
44.7805834305764 74.9998905303073\\
44.830561760298 74.9999056714296\\
44.8805400900196 74.9998148996383\\
44.9305184197412 74.9999991546792\\
44.9804967494629 74.999926063465\\
45.0304750791845 75.0000597936742\\
45.0804534089061 75.0001862541831\\
45.1304317386277 75.0000703871774\\
45.1804100683494 75.0000752459164\\
45.230388398071 75.0003105385986\\
45.2803667277926 75.0001529752626\\
45.3303450575143 75.0001410992991\\
45.3803233872359 74.9999827606371\\
45.4303017169575 74.9999369037687\\
45.4802800466791 75.0001207120658\\
45.5302583764008 74.9999580111762\\
45.5802367061224 74.9998037792102\\
45.630215035844 74.9999835640483\\
45.6801933655656 74.9998481512011\\
45.7301716952873 74.9999739124905\\
45.7801500250089 74.9999908574682\\
45.8301283547305 74.9999287060928\\
45.8801066844521 75.0001518047065\\
45.9300850141738 75.0001105852425\\
45.9800633438954 75.000040580926\\
46.030041673617 75.0002367922571\\
46.0800200033386 75.000112473208\\
46.1299983330603 75.0002094908268\\
46.1799766627819 75.0001717967098\\
46.2299549925035 75.0000259213266\\
46.2799333222251 75.0000915388227\\
46.3299116519468 74.9999077638495\\
46.3798899816684 74.9998031917494\\
46.42986831139 75.0000695185736\\
46.4798466411116 75.0000369643385\\
46.5298249708333 74.9998083749961\\
46.5798033005549 74.9997301596159\\
46.6297816302765 75.0000162274227\\
46.6797599599981 74.9998774651613\\
46.7297382897198 74.9998815680738\\
46.7797166194414 75.0001035399328\\
46.829694949163 75.0000300871034\\
46.8796732788846 75.0000852002995\\
46.9296516086063 75.0002418806253\\
46.9796299383279 75.0000983472273\\
47.0296082680495 74.9999461462721\\
47.0795865977711 75.0000865786569\\
47.1295649274928 75.0000610016286\\
47.1795432572144 74.9998781381873\\
47.229521586936 75.0000242650276\\
47.2794999166576 74.9998734556721\\
47.3294782463793 74.9998523821705\\
47.3794565761009 75.0001546231215\\
47.4294349058225 75.0001160262036\\
47.4794132355441 74.9999664579809\\
47.5293915652658 75.0000143572106\\
47.5793698949874 75.000018376013\\
47.629348224709 74.9999022575503\\
47.6793265544306 75.0000406781328\\
47.7293048841523 74.9998901181971\\
47.7792832138739 74.999903896387\\
47.8292615435955 75.0001218848047\\
47.8792398733171 75.000002712186\\
47.9292182030388 74.9998874971061\\
47.9791965327604 75.0000892789103\\
48.029174862482 74.9999560842116\\
48.0791531922036 75.0000290496973\\
48.1291315219253 75.0001146201976\\
48.1791098516469 74.9999799647776\\
48.2290881813685 75.0001059933857\\
48.2790665110902 75.0000359685509\\
48.3290448408118 74.9999055168882\\
48.3790231705334 75.0000905599154\\
48.429001500255 75.0000909679511\\
48.4789798299767 75.0000210154394\\
48.5289581596983 75.0001950163278\\
48.5789364894199 75.000043031614\\
48.6289148191415 75.0001158566738\\
48.6788931488632 75.0000833872764\\
48.7288714785848 74.999948086479\\
48.7788498083064 75.0000343123975\\
48.828828138028 75.0001209345646\\
48.8788064677497 74.9998906458495\\
48.9287847974713 74.9996794694744\\
48.9787631271929 74.9998249183409\\
49.0287414569145 75.0001514652104\\
49.0787197866362 75.0000480984454\\
49.1286981163578 74.9998337884608\\
49.1786764460794 74.9998489623249\\
49.228654775801 75.0001157354563\\
49.2786331055227 75.0000430080399\\
49.3286114352443 74.9998458728078\\
49.3785897649659 74.9997920436726\\
49.4285680946875 74.9999236960139\\
49.4785464244092 74.9997955445724\\
49.5285247541308 74.999950487254\\
49.5785030838524 74.999912269559\\
49.628481413574 74.9999865131394\\
49.6784597432957 75.000104031642\\
49.7284380730173 75.0000109401299\\
49.7784164027389 75.0000794693187\\
49.8283947324605 75.0003331032349\\
49.8783730621822 75.0002040917752\\
49.9283513919038 74.9999932780338\\
49.9783297216254 75.0000515351712\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000248364958679304\\
-9.84573095516021 -0.000280271196970716\\
-9.79575262543858 1.08926906250417e-05\\
-9.74577429571696 -0.00018944643670693\\
-9.69579596599533 0.000138419854920357\\
-9.6458176362737 0.000168865662999451\\
-9.59583930655208 0.000131302658701316\\
-9.54586097683045 0.000318064558086917\\
-9.49588264710883 0.000192995794350281\\
-9.4459043173872 0.00019944942323491\\
-9.39592598766558 0.000505253410665318\\
-9.34594765794395 0.000358538090949878\\
-9.29596932822233 1.49877450894564e-05\\
-9.2459909985007 -0.000157063186634332\\
-9.19601266877908 -0.00012627846444957\\
-9.14603433905745 -0.000424413592554629\\
-9.09605600933583 -0.000381949503207579\\
-9.0460776796142 -0.00043135994928889\\
-8.99609934989257 -0.000395146780647337\\
-8.94612102017095 -0.000101035839179531\\
-8.89614269044932 -3.79722041543573e-05\\
-8.8461643607277 1.46841921377927e-05\\
-8.79618603100607 0.000329802860505879\\
-8.74620770128445 0.000371688802260906\\
-8.69622937156282 0.000394750823033974\\
-8.6462510418412 0.000491099199280143\\
-8.59627271211957 0.000363182916771621\\
-8.54629438239795 0.000297603983199224\\
-8.49631605267632 0.000110640394268557\\
-8.44633772295469 -0.000122790515888482\\
-8.39635939323307 -0.000148846884258091\\
-8.34638106351144 -8.77145794220269e-05\\
-8.29640273378982 -0.000289414165308699\\
-8.24642440406819 -0.000507991207996383\\
-8.19644607434657 -0.000489269732497633\\
-8.14646774462494 -0.0002797189517878\\
-8.09648941490332 -0.00037535370211117\\
-8.04651108518169 -3.92152287531644e-05\\
-7.99653275546007 3.86300962418318e-05\\
-7.94655442573844 0.000171961146406829\\
-7.89657609601682 0.000429471692768857\\
-7.84659776629519 0.000389548513339832\\
-7.79661943657356 0.000393937953049317\\
-7.74664110685194 0.000625789107289165\\
-7.69666277713031 0.000478133151773363\\
-7.64668444740869 0.000113506248453632\\
-7.59670611768706 -0.000166551908478141\\
-7.54672778796544 -0.000137591850943863\\
-7.49674945824381 -0.000301304971799254\\
-7.44677112852219 -0.000598215265199542\\
-7.39679279880056 -0.000763143470976502\\
-7.34681446907894 -0.000568504037801176\\
-7.29683613935731 -0.000557035818928853\\
-7.24685780963569 -0.000359875411959365\\
-7.19687947991406 -0.000159351911861449\\
-7.14690115019243 3.45162698067725e-05\\
-7.09692282047081 0.000488372752442956\\
-7.04694449074918 0.000599151389906183\\
-6.99696616102756 0.000600370258325711\\
-6.94698783130593 0.000791376660345122\\
-6.89700950158431 0.000660816731397063\\
-6.84703117186268 0.000264387199422345\\
-6.79705284214106 -6.96448842063546e-05\\
-6.74707451241943 -6.00864586886019e-05\\
-6.69709618269781 -0.000258402724284679\\
-6.64711785297618 -0.000652026501484215\\
-6.59713952325455 -0.000890722731128335\\
-6.54716119353293 -0.00066734355641529\\
-6.4971828638113 -0.00066866516135633\\
-6.44720453408968 -0.000560176558792591\\
-6.39722620436805 -0.000176636094693094\\
-6.34724787464643 2.46155832428485e-05\\
-6.2972695449248 0.000382577418349683\\
-6.24729121520318 0.000651610607746989\\
-6.19731288548155 0.000644031824776903\\
-6.14733455575993 0.000653156312182546\\
-6.0973562260383 0.000808655167929828\\
-6.04737789631668 0.000459796865470707\\
-5.99739956659505 0.000338508107233793\\
-5.94742123687342 0.00010933552403003\\
-5.8974429071518 -0.000253307662205771\\
-5.84746457743017 -0.000322411506203935\\
-5.79748624770855 -0.000551679404452443\\
-5.74750791798692 -0.000773209176259115\\
-5.6975295882653 -0.00059443642385304\\
-5.64755125854367 -0.000364511215593666\\
-5.59757292882205 -0.000328323658322915\\
-5.54759459910042 6.07778201811016e-05\\
-5.4976162693788 0.000211303849937394\\
-5.44763793965717 0.000455839326605201\\
-5.39765960993554 0.000569300464121625\\
-5.34768128021392 0.000549471296835691\\
-5.29770295049229 0.00063440078520216\\
-5.24772462077067 0.000589131232118234\\
-5.19774629104904 0.000220200599869713\\
-5.14776796132742 -0.000146756356116384\\
-5.09778963160579 -0.00018606850062497\\
-5.04781130188417 -0.000120477343443781\\
-4.99783297216254 -0.000340760452672839\\
-4.94785464244092 -0.000598079350311309\\
-4.89787631271929 -0.000642021768726408\\
-4.84789798299767 -0.000580087798880413\\
-4.79791965327604 -0.00053756040870212\\
-4.74794132355441 -0.000275684287771583\\
-4.69796299383279 -0.000126500090118498\\
-4.64798466411116 0.000157389731612056\\
-4.59800633438954 0.000459082220913842\\
-4.54802800466791 0.000466733326902613\\
-4.49804967494629 0.000495172571390867\\
-4.44807134522466 0.000728023442206904\\
-4.39809301550304 0.000486895587528124\\
-4.34811468578141 0.000391507201129571\\
-4.29813635605979 0.000166299869306386\\
-4.24815802633816 -0.000101557816378772\\
-4.19817969661653 -0.000122134224511683\\
-4.14820136689491 -0.000360767589882016\\
-4.09822303717328 -0.000553153513465077\\
-4.04824470745166 -0.000372205395251513\\
-3.99826637773003 -0.000438794522779062\\
-3.94828804800841 -0.00025075045414269\\
-3.89830971828678 -6.9006928242743e-05\\
-3.84833138856516 -2.06622644327581e-05\\
-3.79835305884353 0.000326842127833515\\
-3.74837472912191 0.000409598869737238\\
-3.69839639940028 0.00039406877476722\\
-3.64841806967866 0.000578207254875451\\
-3.59843973995703 0.000497781875310466\\
-3.5484614102354 0.000370057969121262\\
-3.49848308051378 0.000174238084582612\\
-3.44850475079215 -2.16459739021957e-05\\
-3.39852642107053 -6.40163489151746e-05\\
-3.3485480913489 -0.000330969342030585\\
-3.29856976162728 -0.00049915659474209\\
-3.24859143190565 -0.000290002644760534\\
-3.19861310218403 -0.000335856602760032\\
-3.1486347724624 -0.000512930128024891\\
-3.09865644274078 -0.000469653605250642\\
-3.04867811301915 -3.72521753888577e-05\\
-2.99869978329752 -0.000106224761111662\\
-2.9487214535759 0.00013940516510047\\
-2.89874312385427 0.000304575660265982\\
-2.84876479413265 0.000287778093479574\\
-2.79878646441102 0.000572087737964466\\
-2.7488081346894 0.000590925483265892\\
-2.69882980496777 0.000400835124310106\\
-2.64885147524615 0.000311432668240741\\
-2.59887314552452 0.000256931962212548\\
-2.5488948158029 -5.90298441238701e-05\\
-2.49891648608127 -0.000414005189668387\\
-2.44893815635965 -0.000580526975682005\\
-2.39895982663802 -0.000582979992032051\\
-2.34898149691639 -0.000774322543293238\\
-2.29900316719477 -0.00043655963963829\\
-2.24902483747314 -0.000372045033145696\\
-2.19904650775152 -0.000198212364921346\\
-2.14906817802989 0.0002306628448423\\
-2.09908984830827 0.000349913752870634\\
-2.04911151858664 0.000470777595182881\\
-1.99913318886502 0.000793798390077427\\
-1.94915485914339 0.000717195216566324\\
-1.89917652942177 0.000384441227652133\\
-1.84919819970014 0.0001125356357079\\
-1.79921986997851 0.000168025435414165\\
-1.74924154025689 3.14698263537139e-05\\
-1.69926321053526 -0.000326706795021892\\
-1.64928488081364 -0.000654803588986397\\
-1.59930655109201 -0.000706971331965178\\
-1.54932822137039 -0.000729495077393949\\
-1.49934989164876 -0.000824849557830021\\
-1.44937156192714 -0.000790791673352942\\
-1.39939323220551 -0.000425076286774129\\
-1.34941490248389 3.59071418642998e-05\\
-1.29943657276226 0.000233211903832853\\
-1.24945824304064 0.000335327495122328\\
-1.19947991331901 0.000512173137394711\\
-1.14950158359738 0.000605273526161909\\
-1.09952325387576 0.000478960428154096\\
-1.04954492415413 0.000623404630459845\\
-0.999566594432508 0.000356276432285085\\
-0.949588264710883 0.000178086047526449\\
-0.899609934989257 5.22763002663851e-06\\
-0.849631605267632 -0.000278489314951003\\
-0.799653275546007 -0.000353756768163294\\
-0.749674945824381 -0.00023442626115866\\
-0.699696616102756 -0.000324281281791627\\
-0.64971828638113 -0.000438737624790519\\
-0.599739956659505 -0.000376134848920628\\
-0.54976162693788 -0.000163224758580327\\
-0.499783297216254 -0.000171643041539937\\
-0.449804967494629 -0.000202606606762856\\
-0.399826637773003 -2.7423957362771e-05\\
-0.349848308051378 0.000346115557476878\\
-0.299869978329752 0.000365811574738473\\
-0.249891648608127 0.000218816858250648\\
-0.199913318886502 0.000156454188982025\\
-0.149934989164876 0.000253621983574703\\
-0.0999566594432508 1.73316220752895e-05\\
-0.0499783297216254 -0.000317683588946238\\
0 -0.000422836601501331\\
0.0499783297216254 -0.000141049968078732\\
0.0999566594432508 64.5350936957402\\
0.149934989164876 56.6722156039032\\
0.199913318886502 49.8069123018649\\
0.249891648608127 43.8128474418772\\
0.299869978329752 41.3757915121096\\
0.349848308051378 44.8612876643892\\
0.399826637773003 53.5118577051617\\
0.449804967494629 66.6670052843983\\
0.499783297216254 83.42509544731\\
0.54976162693788 101.65295889994\\
0.599739956659505 119.141852418834\\
0.64971828638113 133.970037737745\\
0.699696616102756 144.492191358586\\
0.749674945824381 149.626842975267\\
0.799653275546007 149.088995209022\\
0.849631605267632 143.34870821971\\
0.899609934989257 133.52292561889\\
0.949588264710883 121.213050498045\\
0.999566594432508 108.281487579952\\
1.04954492415413 96.558751694829\\
1.09952325387576 87.6209501178528\\
1.14950158359738 82.5526728141995\\
1.19947991331901 81.856684206723\\
1.24945824304064 85.3756161207275\\
1.29943657276226 92.3563656125043\\
1.34941490248389 101.591953610478\\
1.39939323220551 111.597845595534\\
1.44937156192714 120.849927063973\\
1.49934989164876 127.966410188092\\
1.54932822137039 131.957677479077\\
1.59930655109201 132.261603357911\\
1.64928488081364 128.910939614871\\
1.69926321053526 122.394568272866\\
1.74924154025689 113.682890059426\\
1.79921986997851 103.965507738903\\
1.84919819970014 94.5542640876374\\
1.89917652942177 86.657919480931\\
1.94915485914339 81.2212827456824\\
1.99913318886502 78.7968967124471\\
2.04911151858664 79.5163216847868\\
2.09908984830827 83.0321495643875\\
2.14906817802989 88.6451602770831\\
2.19904650775152 95.3710646009131\\
2.24902483747314 102.121601122926\\
2.29900316719477 107.857179765997\\
2.34898149691639 111.694099296146\\
2.39895982663802 113.104946461099\\
2.44893815635965 111.880322326906\\
2.49891648608127 108.235136331496\\
2.5488948158029 102.687043582264\\
2.59887314552452 96.0299790855788\\
2.64885147524615 89.1703671532741\\
2.69882980496777 83.0194412870333\\
2.7488081346894 78.346095278248\\
2.79878646441102 75.6904712339747\\
2.84876479413265 75.2645802663756\\
2.89874312385427 76.9945493507839\\
2.9487214535759 80.4623943436309\\
2.99869978329752 85.0564642502286\\
3.04867811301915 90.0104557136365\\
3.09865644274078 94.5430917534395\\
3.1486347724624 97.9684977643774\\
3.19861310218403 99.7802218381548\\
3.24859143190565 99.7342469485011\\
3.29856976162728 97.8517682343954\\
3.3485480913489 94.4212565965427\\
3.39852642107053 89.9446975589672\\
3.44850475079215 85.0529448452289\\
3.49848308051378 80.4143830029352\\
3.5484614102354 76.6377295088023\\
3.59843973995703 74.1854371043155\\
3.64841806967866 73.3148455881746\\
3.69839639940028 74.0491988722351\\
3.74837472912191 76.1806368461112\\
3.79835305884353 79.3112633471901\\
3.84833138856516 82.9164096635941\\
3.89830971828678 86.4242420942173\\
3.94828804800841 89.2985990903981\\
3.99826637773003 91.1153075139737\\
4.04824470745166 91.6192253124609\\
4.09822303717328 90.7542829446902\\
4.14820136689491 88.6635345438845\\
4.19817969661653 85.6615556866745\\
4.24815802633816 82.1838201177889\\
4.29813635605979 78.7192084229901\\
4.34811468578141 75.7373459462542\\
4.39809301550304 73.6220734704693\\
4.44807134522466 72.620010178216\\
4.49804967494629 72.8098926045641\\
4.54802800466791 74.0961929650803\\
4.59800633438954 76.229876907164\\
4.64798466411116 78.8499181700172\\
4.69796299383279 81.5390008225222\\
4.74794132355441 83.8849809212843\\
4.79791965327604 85.5399117466004\\
4.84789798299767 86.2691169738537\\
4.89787631271929 85.980228081462\\
4.94785464244092 84.731238088134\\
4.99783297216254 82.7164609123429\\
5.04781130188417 80.2352391582099\\
5.09778963160579 77.6444378595625\\
5.14776796132742 75.3048189575202\\
5.19774629104904 73.5283833433641\\
5.24772462077067 72.5363848125562\\
5.29770295049229 72.4299048498506\\
5.34768128021392 73.179115846724\\
5.39765960993554 74.6313504416321\\
5.44763793965717 76.5388645954954\\
5.4976162693788 78.5971165020601\\
5.54759459910042 80.4903575580101\\
5.59757292882205 81.9367441466602\\
5.64755125854367 82.7295200858498\\
5.6975295882653 82.7638488959929\\
5.74750791798692 82.0482724539761\\
5.79748624770855 80.6990619932185\\
5.84746457743017 78.9210932124115\\
5.8974429071518 76.9750237076369\\
5.94742123687342 75.1376326513127\\
5.99739956659505 73.6606227843731\\
6.04737789631668 72.7361600742734\\
6.0973562260383 72.4708534068486\\
6.14733455575993 72.8728495493124\\
6.19731288548155 73.8531216369302\\
6.24729121520318 75.242510590615\\
6.2972695449248 76.818718900613\\
6.34724787464643 78.3397874195362\\
6.39722620436805 79.5789715491992\\
6.44720453408968 80.3579813991382\\
6.4971828638113 80.5714098493627\\
6.54716119353293 80.1992265711306\\
6.59713952325455 79.306316733273\\
6.64711785297618 78.0311679796432\\
6.69709618269781 76.5640067509958\\
6.74707451241943 75.1171364801121\\
6.79705284214106 73.8929646970064\\
6.84703117186268 73.0554967276112\\
6.89700950158431 72.7085758223257\\
6.94698783130593 72.882063009456\\
6.99696616102756 73.5292989022855\\
7.04694449074918 74.5363791199634\\
7.09692282047081 75.7417162136699\\
7.14690115019243 76.9601280368806\\
7.19687947991406 78.0098514677957\\
7.24685780963569 78.739103058906\\
7.29683613935731 79.04796324161\\
7.34681446907894 78.8995001006697\\
7.39679279880056 78.3250920241699\\
7.44677112852219 77.4162151708151\\
7.49674945824381 76.310402360541\\
7.54672778796544 75.1700008756598\\
7.59670611768706 74.1571322549134\\
7.64668444740869 73.4107642924937\\
7.69666277713031 73.0277128936723\\
7.74664110685194 73.0494863992499\\
7.79661943657356 73.4573334587913\\
7.84659776629519 74.1777830073261\\
7.89657609601682 75.0947804954194\\
7.94655442573844 76.0661887293099\\
7.99653275546007 76.9472527969629\\
8.04651108518169 77.6106488511141\\
8.09648941490332 77.9634749174875\\
8.14646774462494 77.9611388823832\\
8.19644607434657 77.611942494259\\
8.24642440406819 76.9739889149787\\
8.29640273378982 76.1449911931413\\
8.34638106351144 75.2485779135895\\
8.39635939323307 74.4137216269155\\
8.44633772295469 73.7570717850758\\
8.49631605267632 73.366732957802\\
8.54629438239795 73.2891061072587\\
8.59627271211957 73.5243245580932\\
8.6462510418412 74.0277610624616\\
8.69622937156282 74.7172870690702\\
8.74620770128445 75.485589861928\\
8.79618603100607 76.2179973126331\\
8.8461643607277 76.807873887592\\
8.89614269044932 77.1722169702116\\
8.94612102017095 77.2636027006956\\
8.99609934989257 77.074632079748\\
9.0460776796142 76.6387997630227\\
9.09605600933583 76.0248737952497\\
9.14603433905745 75.325328194449\\
9.19601266877908 74.6417205230682\\
9.2459909985007 74.0715725417249\\
9.29596932822233 73.6923127414775\\
9.34594765794395 73.552228925837\\
9.39592598766558 73.6639449476206\\
9.4459043173872 74.0025606635027\\
9.49588264710883 74.5118752305279\\
9.54586097683045 75.1127163489582\\
9.59583930655208 75.714327183523\\
9.6458176362737 76.2290836697503\\
9.69579596599533 76.5839462089934\\
9.74577429571696 76.7311612245976\\
9.79575262543858 76.6544998985773\\
9.84573095516021 76.3700672586856\\
9.89570928488183 75.9239826681733\\
9.94568761460346 75.3844513175136\\
9.99566594432508 74.8306212274474\\
10.0456442740467 74.3420327846252\\
10.0956226037683 73.9868518519506\\
10.14560093349 73.8121116392722\\
10.1955792632116 73.8366718830366\\
10.2455575929332 74.0507152285136\\
10.2955359226548 74.4177595712245\\
10.3455142523765 74.8802932197577\\
10.3954925820981 75.3677894758584\\
10.4454709118197 75.8084754744777\\
10.4954492415413 76.1397738089727\\
10.545427571263 76.316632846283\\
10.5954059009846 76.3168605386454\\
10.6453842307062 76.1445849676966\\
10.6953625604278 75.8291561171063\\
10.7453408901495 75.4197798667883\\
10.7953192198711 74.9771631757903\\
10.8452975495927 74.56523122004\\
10.8952758793143 74.2423474714451\\
10.945254209036 74.0524534558062\\
10.9952325387576 74.0185480107903\\
11.0452108684792 74.1403982134943\\
11.0951891982008 74.3960072580376\\
11.1451675279225 74.7447267972166\\
11.1951458576441 75.1332294214808\\
11.2451241873657 75.5037042427284\\
11.2951025170873 75.8031389620737\\
11.345080846809 75.9902379616688\\
11.3950591765306 76.0406979554682\\
11.4450375062522 75.9502509818412\\
11.4950158359738 75.7357277389383\\
11.5449941656955 75.4313956690021\\
11.5949724954171 75.0832245641504\\
11.6449508251387 74.7417430645146\\
11.6949291548603 74.4558630559186\\
11.744907484582 74.2651803062472\\
11.7948858143036 74.1943003222696\\
11.8448641440252 74.2494336278469\\
11.8948424737468 74.4191022765881\\
11.9448208034685 74.6757104808057\\
11.9947991331901 74.9797583749751\\
12.0447774629117 75.2854649854999\\
12.0947557926334 75.54870923821\\
12.144734122355 75.7327767858806\\
12.1947124520766 75.8132360305171\\
12.2446907817982 75.7806177259772\\
12.2946691115199 75.642710300308\\
12.3446474412415 75.42236603942\\
12.3946257709631 75.1535613562737\\
12.4446041006847 74.8754163384729\\
12.4945824304064 74.6281717458623\\
12.544560760128 74.4467134267325\\
12.5945390898496 74.3554315442452\\
12.6445174195712 74.3641967240546\\
12.6944957492929 74.4688767469779\\
12.7444740790145 74.6518828676199\\
12.7944524087361 74.8848130340048\\
12.8444307384577 75.1322257371794\\
12.8944090681794 75.3579828845977\\
12.944387397901 75.5302749600378\\
12.9943657276226 75.6258431903552\\
13.0443440573442 75.6324375825352\\
13.0943223870659 75.5518841980665\\
13.1443007167875 75.3978111206379\\
13.1942790465091 75.1942838313698\\
13.2442573762307 74.9720762926154\\
13.2942357059524 74.7632182545203\\
13.344214035674 74.5974367888994\\
13.3941923653956 74.4974135670054\\
13.4441706951172 74.4752967396926\\
13.4941490248389 74.5321440669068\\
13.5441273545605 74.6577270179114\\
13.5941056842821 74.8320621455787\\
13.6440840140037 75.0280915170151\\
13.6940623437254 75.217599413445\\
13.744040673447 75.3730448057468\\
13.7940190031686 75.4729755908193\\
13.8439973328902 75.504834906169\\
13.8939756626119 75.4652897907363\\
13.9439539923335 75.362107193796\\
13.9939323220551 75.2122000149393\\
14.0439106517767 75.0379485878511\\
14.0938889814984 74.8648853179475\\
14.14386731122 74.7182791850355\\
14.1938456409416 74.6179145784117\\
14.2438239706632 74.5772915899579\\
14.2938023003849 74.6002615359612\\
14.3437806301065 74.6817155077588\\
14.3937589598281 74.8086104504182\\
14.4437372895497 74.9612412349961\\
14.4937156192714 75.1165123053943\\
14.543693948993 75.2522390129161\\
14.5936722787146 75.3496683809499\\
14.6436506084362 75.3957458685909\\
14.6936289381579 75.3847815442714\\
14.7436072678795 75.3200936752546\\
14.7935855976011 75.2126504380431\\
14.8435639273227 75.0790579507884\\
14.8935422570444 74.9387802644924\\
14.943520586766 74.8122932641127\\
14.9934989164876 74.7175619479094\\
15.0434772462092 74.6672740775102\\
15.0934555759309 74.6670022640319\\
15.1434339056525 74.7160442238965\\
15.1934122353741 74.8052748851478\\
15.2433905650958 74.9211003915116\\
15.2933688948174 75.0461515085772\\
15.343347224539 75.1619094857597\\
15.3933255542606 75.2521921867447\\
15.4433038839823 75.304713165242\\
15.4932822137039 75.312640012271\\
15.5432605434255 75.2762233570684\\
15.5932388731471 75.2021065491135\\
15.6432172028688 75.10185456209\\
15.6931955325904 74.9901949589548\\
15.743173862312 74.8840331961401\\
15.7931521920336 74.7981242848618\\
15.8431305217553 74.7442001731542\\
15.8931088514769 74.7293099269154\\
15.9430871811985 74.7542490571504\\
15.9930655109201 74.8143453300872\\
16.0430438406418 74.9001911372761\\
16.0930221703634 74.9988096824382\\
16.143000500085 75.0950539285259\\
16.1929788298066 75.1758037254331\\
16.2429571595283 75.2295344011509\\
16.2929354892499 75.2492374682333\\
16.3429138189715 75.2332038551685\\
16.3928921486931 75.1845087209949\\
16.4428704784148 75.1111590818618\\
16.4928488081364 75.0244947188185\\
16.542827137858 74.9369299750833\\
16.5928054675796 74.8614865589479\\
16.6427837973013 74.8083833647252\\
16.6927621270229 74.7845938436512\\
16.7427404567445 74.793000214413\\
16.7927187864661 74.8310353120905\\
16.8426971161878 74.8927129342337\\
16.8926754459094 74.9688978292397\\
16.942653775631 75.0475025978812\\
16.9926321053526 75.1171340850124\\
17.0426104350743 75.1684269290126\\
17.0925887647959 75.1948158464802\\
17.1425670945175 75.1924893392425\\
17.1925454242391 75.1626161408785\\
17.2425237539608 75.110540081514\\
17.2925020836824 75.0446561761783\\
17.342480413404 74.9741774759605\\
17.3924587431256 74.9096156601445\\
17.4424370728473 74.8602315894095\\
17.4924154025689 74.8323760823405\\
17.5423937322905 74.8298880668881\\
17.5923720620121 74.8519407311687\\
17.6423503917338 74.8947709766799\\
17.6923287214554 74.9520512731397\\
17.742307051177 75.0148673543299\\
17.7922853808986 75.0736204281566\\
17.8422637106203 75.1203172671376\\
17.8922420403419 75.1489187793049\\
17.9422203700635 75.1557372322713\\
17.9921986997851 75.1397759077372\\
18.0421770295068 75.1042112767755\\
18.0921553592284 75.054974778468\\
18.14213368895 74.9996179445588\\
18.1921120186717 74.9457249404804\\
18.2420903483933 74.9011433710984\\
18.2920686781149 74.8722456720134\\
18.3420470078365 74.8629040137166\\
18.3920253375582 74.8734220249753\\
18.4420036672798 74.9018087114382\\
18.4919819970014 74.9437055843009\\
18.541960326723 74.9929118486762\\
18.5919386564447 75.0417123167426\\
18.6419169861663 75.0830852410581\\
18.6918953158879 75.1115234842291\\
18.7418736456095 75.1235367456684\\
18.7918519753312 75.1175133623474\\
18.8418303050528 75.094632551627\\
18.8918086347744 75.0588801046251\\
18.941786964496 75.0159917092242\\
18.9917652942177 74.9721448321361\\
19.0417436239393 74.9333012584248\\
19.0917219536609 74.9051591199532\\
19.1417002833825 74.8917344091751\\
19.1916786131042 74.8945058169193\\
19.2416569428258 74.9120553745888\\
19.2916352725474 74.9417163486942\\
19.341613602269 74.9791945141624\\
19.3915919319907 75.0190135411685\\
19.4415702617123 75.0547239011212\\
19.4915485914339 75.0814635118877\\
19.5415269211555 75.0959017092828\\
19.5915052508772 75.0965043758333\\
19.6414835805988 75.0830620543275\\
19.6914619103204 75.0579451603699\\
19.741440240042 75.0253316824092\\
19.7914185697637 74.9903532175813\\
19.8413968994853 74.9574824133015\\
19.8913752292069 74.9317632435123\\
19.9413535589285 74.9166556556884\\
19.9913318886502 74.9139274933259\\
20.0413102183718 74.9238949433493\\
20.0912885480934 74.9443483473442\\
20.141266877815 74.9722784502956\\
20.1912452075367 75.0037842946767\\
20.2412235372583 75.0337349179608\\
20.2912018669799 75.0578151144146\\
20.3411801967015 75.0730010026018\\
20.3911585264232 75.0776238986873\\
20.4411368561448 75.0708755431697\\
20.4911151858664 75.0539156117884\\
20.541093515588 75.0297243737441\\
20.5910718453097 75.0022557048942\\
20.6410501750313 74.9752059805905\\
20.6910285047529 74.9522460848675\\
20.7410068344745 74.9368021472765\\
20.7909851641962 74.9311412549287\\
20.8409634939178 74.9355497592478\\
20.8909418236394 74.9488598936296\\
20.940920153361 74.9691487560631\\
20.9908984830827 74.9935421143891\\
21.0408768128043 75.0182423101796\\
21.0908551425259 75.0393927231198\\
21.1408334722476 75.0542925270565\\
21.1908118019692 75.0612144473416\\
21.2407901316908 75.0592756846163\\
21.2907684614124 75.0486140667635\\
21.3407467911341 75.0312186927476\\
21.3907251208557 75.0100053423375\\
21.4407034505773 74.9880863828002\\
21.4906817802989 74.9682218240923\\
21.5406601100206 74.9534338110243\\
21.5906384397422 74.9459659773856\\
21.6406167694638 74.9466863647103\\
21.6905950991854 74.9547096213792\\
21.7405734289071 74.9689237054554\\
21.7905517586287 74.9874056177214\\
21.8405300883503 75.0073668753612\\
21.8905084180719 75.0253544884617\\
21.9404867477936 75.0395491163363\\
21.9904650775152 75.047417920141\\
22.0404434072368 75.0485123302497\\
22.0904217369584 75.0426295412763\\
22.1404000666801 75.0305432426103\\
22.1903783964017 75.0146626825153\\
22.2403567261233 74.9973442558257\\
22.2903350558449 74.9805367059889\\
22.3403133855666 74.9669183732476\\
22.3902917152882 74.9586526269559\\
22.4402700450098 74.9565389475902\\
22.4902483747314 74.960570048861\\
22.5402267044531 74.9703839320864\\
22.5902050341747 74.9839515371423\\
22.6401833638963 74.9997073889244\\
22.6901616936179 75.0151178761735\\
22.7401400233396 75.0276666291757\\
22.7901183530612 75.0359923586075\\
22.8400966827828 75.0391765221138\\
22.8900750125044 75.0363701631431\\
22.9400533422261 75.0282962137135\\
22.9900316719477 75.0164895926719\\
23.0400100016693 75.0029289080703\\
23.0899883313909 74.9891246492916\\
23.1399666611126 74.977087553707\\
23.1899449908342 74.9687067713239\\
23.2399233205558 74.9652997944213\\
23.2899016502774 74.9667415449221\\
23.3398799799991 74.9730091285892\\
23.3898583097207 74.9830692552496\\
23.4398366394423 74.9951215268811\\
23.4898149691639 75.0077608246647\\
23.5397932988856 75.0187810053467\\
23.5897716286072 75.02676222226\\
23.6397499583288 75.0309585986543\\
23.6897282880504 75.0305408744316\\
23.7397066177721 75.0254879335989\\
23.7896849474937 75.0169093022123\\
23.8396632772153 75.0063905492425\\
23.8896416069369 74.9952766850765\\
23.9396199366586 74.9848383577773\\
23.9895982663802 74.9768265240709\\
24.0395765961018 74.9726115811791\\
24.0895549258234 74.9724823332508\\
24.1395332555451 74.9760373288882\\
24.1895115852667 74.9832247621089\\
24.2394899149883 74.9923926034535\\
24.28946824471 75.0026589684421\\
24.3394465744316 75.0121549755568\\
24.3894249041532 75.0194804817147\\
24.4394032338748 75.0240699185815\\
24.4893815635965 75.0251893699169\\
24.5393598933181 75.022350049112\\
24.5893382230397 75.0163199478993\\
24.6393165527613 75.0082939310232\\
24.689294882483 74.9993758944038\\
24.7392732122046 74.9905629073328\\
24.7892515419262 74.9833032977767\\
24.8392298716478 74.9788008794712\\
24.8892082013695 74.9774788734794\\
24.9391865310911 74.9792282204726\\
24.9891648608127 74.9842112463375\\
25.0391431905343 74.9911919765873\\
25.089121520256 74.9991496454459\\
25.1390998499776 75.0072019042273\\
25.1890781796992 75.0139220966958\\
25.2390565094208 75.0183166313218\\
25.2890348391425 75.0200017742463\\
25.3390131688641 75.0189579701691\\
25.3889914985857 75.015023889282\\
25.4389698283073 75.009080144082\\
25.488948158029 75.0021693996678\\
25.5389264877506 74.9949158547679\\
25.5889048174722 74.9887225868588\\
25.6388831471938 74.9845093466865\\
25.6888614769155 74.9823435240251\\
25.7388398066371 74.9827207098133\\
25.7888181363587 74.9858084986045\\
25.8387964660803 74.9907849915326\\
25.888774795802 74.9967412026308\\
25.9387531255236 75.0033267591789\\
25.9887314552452 75.0089536327869\\
26.0387097849668 75.0132549503178\\
26.0886881146885 75.0158498193196\\
26.1386664444101 75.0157147701248\\
26.1886447741317 75.0132505469082\\
26.2386231038533 75.0092616472102\\
26.288601433575 75.0040785412421\\
26.3385797632966 74.9981282826047\\
26.3885580930182 74.9925453924516\\
26.4385364227398 74.9883851391496\\
26.4885147524615 74.986166422168\\
26.5384930821831 74.9856716491922\\
26.5884714119047 74.9871436039393\\
26.6384497416263 74.9905751849292\\
26.688428071348 74.9955396281439\\
26.7384064010696 75.0006751382898\\
26.7883847307912 75.0053989287699\\
26.8383630605128 75.0093187212769\\
26.8883413902345 75.0121051694441\\
26.9383197199561 75.0126863691548\\
26.9882980496777 75.0116033387894\\
27.0382763793993 75.0088740757201\\
27.088254709121 75.0048818951473\\
27.1382330388426 75.0005022098776\\
27.1882113685642 74.9959304214281\\
27.2381896982859 74.9920994593413\\
27.2881680280075 74.9899134156294\\
27.3381463577291 74.9890746275196\\
27.3881246874507 74.9895510586794\\
27.4381030171724 74.9915127898566\\
27.488081346894 74.9948935279099\\
27.5380596766156 74.9986815937154\\
27.5880380063372 75.0026297401928\\
27.6380163360589 75.0060749100521\\
27.6879946657805 75.0084576591325\\
27.7379729955021 75.0099286310433\\
27.7879513252237 75.009682480013\\
27.8379296549454 75.0079066379112\\
27.887907984667 75.0053154301713\\
27.9378863143886 75.0020801153732\\
27.9878646441102 74.9983116007934\\
28.0378429738319 74.994852943928\\
28.0878213035535 74.9924800269946\\
28.1377996332751 74.9913388733694\\
28.1877779629967 74.9911390931811\\
28.2377562927184 74.9921467664535\\
28.28773462244 74.9944645928917\\
28.3377129521616 74.9976411300304\\
28.3876912818832 75.0007178846863\\
28.4376696116049 75.0035330350511\\
28.4876479413265 75.005997245753\\
28.5376262710481 75.0077734864317\\
28.5876046007697 75.0080508898827\\
28.6375829304914 75.0070305856934\\
28.687561260213 75.0051189273654\\
28.7375395899346 75.0026704138145\\
28.7875179196562 74.9996779364301\\
28.8374962493779 74.9967459939944\\
28.8874745790995 74.9945011580712\\
28.9374529088211 74.9933134835737\\
28.9874312385427 74.9928151223867\\
29.0374095682644 74.99323604643\\
29.087387897986 74.9947712096036\\
29.1373662277076 74.9973464662617\\
29.1873445574292 74.9999521281279\\
29.2373228871509 75.0023008654534\\
29.2873012168725 75.0042986436165\\
29.3372795465941 75.0058437310508\\
29.3872578763157 75.0063053249323\\
29.4372362060374 75.0057171075605\\
29.487214535759 75.004415539006\\
29.5371928654806 75.0027920182038\\
29.5871711952022 75.0005808201968\\
29.6371495249239 74.9981487765035\\
29.6871278546455 74.9961265391903\\
29.7371061843671 74.9950582024758\\
29.7870845140887 74.9945823922462\\
29.8370628438104 74.994660323282\\
29.887041173532 74.9954949809762\\
29.9370195032536 74.997175091703\\
29.9869978329752 74.9990978400456\\
30.0369761626969 75.0008915798389\\
30.0869544924185 75.0025474205904\\
30.1369328221401 75.0040944304783\\
30.1869111518618 75.0049682310782\\
30.2368894815834 75.0048370820878\\
30.286867811305 75.0039816588105\\
30.3368461410266 75.0027773276088\\
30.3868244707483 75.0012322390103\\
30.4368028004699 74.9993431252369\\
30.4867811301915 74.9975647201063\\
30.5367594599131 74.9963218826451\\
30.5867377896348 74.995658628759\\
30.6367161193564 74.9954216118203\\
30.686694449078 74.9958399156458\\
30.7366727787996 74.9970597861102\\
30.7866511085213 74.998785542266\\
30.8366294382429 75.0003354849468\\
30.8866077679645 75.0017121237761\\
30.9365860976861 75.0029565631121\\
30.9865644274078 75.0038842135109\\
31.0365427571294 75.0039610058593\\
31.086521086851 75.0034015381243\\
31.1364994165726 75.0025335856481\\
31.1864777462943 75.0015229982091\\
31.2364560760159 75.0000440438453\\
31.2864344057375 74.9984942578885\\
31.3364127354591 74.9973201628018\\
31.3863910651808 74.996766786935\\
31.4363693949024 74.9964457494207\\
31.486347724624 74.9965308669198\\
31.5363260543456 74.9972131327377\\
31.5863043840673 74.9985055073921\\
31.6362827137889 74.9997583530785\\
31.6862610435105 75.0008806322876\\
31.7362393732321 75.0019113154849\\
31.7862177029538 75.0028406716592\\
31.8361960326754 75.0031024721102\\
31.886174362397 75.0027741385566\\
31.9361526921186 75.0021672564617\\
31.9861310218403 75.0015833169164\\
32.0361093515619 75.0005471870827\\
32.0860876812835 74.9992514096084\\
32.1360660110051 74.9981722349185\\
32.1860443407268 74.997723470151\\
32.2360226704484 74.9974399973871\\
32.28600100017 74.997294544446\\
32.3359793298916 74.9975612257549\\
32.3859576596133 74.998447108519\\
32.4359359893349 74.999423873669\\
32.4859143190565 75.0002301484346\\
32.5358926487781 75.0009838571714\\
32.5858709784998 75.0018174275465\\
32.6358493082214 75.0022644248384\\
32.685827637943 75.002118084376\\
32.7358059676646 75.0017096260854\\
32.7857842973863 75.0014182933955\\
32.8357626271079 75.0009441537259\\
32.8857409568295 74.9999998131534\\
32.9357192865511 74.9990216914739\\
32.9856976162728 74.9984331893211\\
33.0356759459944 74.9981578206643\\
33.085654275716 74.9978809511231\\
33.1356326054376 74.9978723033564\\
33.1856109351593 74.9983617462567\\
33.2355892648809 74.9991772304929\\
33.2855675946025 74.999806296255\\
33.3355459243242 75.0003774989455\\
33.3855242540458 75.001042495569\\
33.4355025837674 75.0016783151659\\
33.485480913489 75.001768580114\\
33.5354592432107 75.001527183631\\
33.5854375729323 75.0012401603453\\
33.6354159026539 75.0009730638703\\
33.6853942323755 75.0002644186316\\
33.7353725620972 74.9994342974969\\
33.7853508918188 74.9988602352096\\
33.8353292215404 74.9987162830075\\
33.885307551262 74.9985121615464\\
33.9352858809837 74.9983963873819\\
33.9852642107053 74.9985715502407\\
34.0352425404269 74.9991178467462\\
34.0852208701485 74.9996239264146\\
34.1351991998702 75.000078092271\\
34.1851775295918 75.0005556856922\\
34.2351558593134 75.0010890320118\\
34.285134189035 75.0013089780987\\
34.3351125187567 75.0012404812151\\
34.3850908484783 75.0010471252608\\
34.4350691781999 75.0008789169078\\
34.4850475079215 75.0004319782602\\
34.5350258376432 74.9998162695556\\
34.5850041673648 74.9993052821083\\
34.6349824970864 74.9991329376644\\
34.684960826808 74.9989544149139\\
34.7349391565297 74.9987724202219\\
34.7849174862513 74.9987997420249\\
34.8348958159729 74.9992098004441\\
34.8848741456945 74.9996329612623\\
34.9348524754162 74.9999306180689\\
34.9848308051378 75.0002407093416\\
35.0348091348594 75.0007054692833\\
35.084787464581 75.0009925522318\\
35.1347657943027 75.0009422036237\\
35.1847441240243 75.000768788741\\
35.2347224537459 75.0007109173748\\
35.2847007834675 75.0005282518396\\
35.3346791131892 75.0000374154479\\
35.3846574429108 74.9995465003303\\
35.4346357726324 74.9993580848968\\
35.484614102354 74.9993109870411\\
35.5345924320757 74.999092858925\\
35.5845707617973 74.998961850506\\
35.6345490915189 74.9991566753306\\
35.6845274212405 74.9995563965058\\
35.7345057509622 74.9997600543429\\
35.7844840806838 74.9999428575393\\
35.8344624104054 75.000294563215\\
35.884440740127 75.0006049046351\\
35.9344190698487 75.0006248102\\
35.9843973995703 75.0009083480109\\
36.0343757292919 75.000760955736\\
36.0843540590135 75.0006147957174\\
36.1343323887352 75.0003803585423\\
36.1843107184568 75.0000554848521\\
36.2342890481784 74.9999040014518\\
36.2842673779001 74.9997571886342\\
36.3342457076217 74.9994350204361\\
36.3842240373433 74.9992113259214\\
36.4342023670649 74.9993421453109\\
36.4841806967866 74.9994434646214\\
36.5341590265082 74.9994648023858\\
36.5841373562298 74.9998762476025\\
36.6341156859514 75.000040827581\\
36.6840940156731 75.0002463103738\\
36.7340723453947 75.0007023476064\\
36.7840506751163 75.0007513792661\\
36.8340290048379 75.0005832052557\\
36.8840073345596 75.0005289482942\\
36.9339856642812 75.0004584804992\\
36.9839639940028 75.0000475608977\\
37.0339423237244 74.9999673695129\\
37.0839206534461 74.9996575739351\\
37.1338989831677 74.9994549909024\\
37.1838773128893 74.9996287548856\\
37.2338556426109 74.9995571267209\\
37.2838339723326 74.9994745841832\\
37.3338123020542 74.9997108633397\\
37.3837906317758 74.99985938397\\
37.4337689614974 74.9999412590114\\
37.4837472912191 75.0003275749623\\
37.5337256209407 75.0003741671389\\
37.5837039506623 75.0004747459025\\
37.6336822803839 75.0005890229659\\
37.6836606101056 75.0004437062307\\
37.7336389398272 75.0002966800821\\
37.7836172695488 75.0002975956886\\
37.8335955992704 74.9999907579331\\
37.8835739289921 74.99989974458\\
37.9335522587137 74.9997099064058\\
37.9835305884353 74.9995348832454\\
38.0335089181569 74.9997093631828\\
38.0834872478786 74.9996448216552\\
38.1334655776002 74.9995795813447\\
38.1834439073218 74.9999158376886\\
38.2334222370434 75.0002333559678\\
38.2834005667651 75.0002014577331\\
38.3333788964867 75.0000838386768\\
38.3833572262083 75.0001522060484\\
38.4333355559299 75.0001717543637\\
38.4833138856516 74.9999991612276\\
38.5332922153732 75.0000979172182\\
38.5832705450948 74.9999262818892\\
38.6332488748164 74.9999936032691\\
38.6832272045381 75.0000049959635\\
38.7332055342597 74.9998557333311\\
38.7831838639813 74.9999302322976\\
38.8331621937029 75.0001562674879\\
38.8831405234246 75.0000450560765\\
38.9331188531462 74.9998555835919\\
38.9830971828678 74.9998567767034\\
39.0330755125894 75.0000443763565\\
39.0830538423111 74.9999562122684\\
39.1330321720327 74.9997832425288\\
39.1830105017543 74.9997586423706\\
39.232988831476 74.9999301068601\\
39.2829671611976 74.9998204533767\\
39.3329454909192 74.999641655013\\
39.3829238206408 74.9996848485898\\
39.4329021503625 75.0000723621633\\
39.4828804800841 75.0001138464722\\
39.5328588098057 74.9999620190647\\
39.5828371395273 74.9999246071093\\
39.632815469249 75.0002084589505\\
39.6827937989706 75.0002273601422\\
39.7327721286922 75.000033401011\\
39.7827504584138 74.999883317214\\
39.8327287881355 74.9999910510087\\
39.8827071178571 74.9999470528564\\
39.9326854475787 74.9997480181628\\
39.9826637773003 74.9996250490949\\
40.032642107022 74.9997994497244\\
40.0826204367436 74.9999017438677\\
40.1325987664652 74.9998221287387\\
40.1825770961868 74.9997596119647\\
40.2325554259085 74.9999145123002\\
40.2825337556301 75.0000053511758\\
40.3325120853517 74.9998980855162\\
40.3824904150733 74.9998378420423\\
40.432468744795 75.0000651623122\\
40.4824470745166 75.000303981069\\
40.5324254042382 75.0002109911293\\
40.5824037339598 75.0000405436731\\
40.6323820636815 75.0000443072349\\
40.6823603934031 75.0001042653457\\
40.7323387231247 74.999865112477\\
40.7823170528463 74.9996174011903\\
40.832295382568 74.9996667377127\\
40.8822737122896 74.9999609404767\\
40.9322520420112 74.9998959696677\\
40.9822303717328 74.9997257822542\\
41.0322087014545 74.9997508755769\\
41.0821870311761 75.0000354160147\\
41.1321653608977 75.000004193862\\
41.1821436906193 74.9998602527194\\
41.232122020341 74.9998828527168\\
41.2821003500626 75.0001854232687\\
41.3320786797842 75.000161871576\\
41.3820570095058 74.9999620535527\\
41.4320353392275 74.9998670237255\\
41.4820136689491 75.0000547572563\\
41.5319919986707 74.9999457433296\\
41.5819703283923 74.9996694856964\\
41.631948658114 74.9995639738336\\
41.6819269878356 74.9999038418173\\
41.7319053175572 75.0000000649015\\
41.7818836472788 74.9998318127473\\
41.8318619770005 74.9997289215389\\
41.8818403067221 74.9999981232395\\
41.9318186364437 75.0001023280493\\
41.9817969661653 74.9999313405715\\
42.031775295887 74.9997981310298\\
42.0817536256086 75.0000081243343\\
42.1317319553302 75.0001527853601\\
42.1817102850518 75.0000026490306\\
42.2316886147735 74.9998370982939\\
42.2816669444951 74.9999336055771\\
42.3316452742167 75.0000529634417\\
42.3816236039384 74.9998954676266\\
42.43160193366 74.9997258004441\\
42.4815802633816 74.9998115854396\\
42.5315585931032 75.0000318080129\\
42.5815369228249 74.9999776603363\\
42.6315152525465 74.9998491589213\\
42.6814935822681 74.9998573792982\\
42.7314719119897 75.0000058331352\\
42.7814502417114 74.9999729593401\\
42.831428571433 74.9998805849464\\
42.8814069011546 74.9998692741792\\
42.9313852308762 74.9999586181366\\
42.9813635605979 74.9998894927558\\
43.0313418903195 74.9997975390579\\
43.0813202200411 74.9998526573472\\
43.1312985497627 75.0000981942867\\
43.1812768794844 75.0000798709516\\
43.231255209206 74.9999444336572\\
43.2812335389276 74.9999363390089\\
43.3312118686492 75.0001552794129\\
43.3811901983709 74.9999710287375\\
43.4311685280925 75.0001088988211\\
43.4811468578141 75.0000144289515\\
43.5311251875357 75.0000031614036\\
43.5811035172574 75.0002162727469\\
43.631081846979 75.0000780027767\\
43.6810601767006 75.0000322623237\\
43.7310385064222 75.0002968219633\\
43.7810168361439 75.0001974854968\\
43.8309951658655 74.9999293009751\\
43.8809734955871 74.9998014607991\\
43.9309518253087 74.9998688111373\\
43.9809301550304 74.9995996282087\\
44.030908484752 74.9997623219679\\
44.0808868144736 74.9998266076727\\
44.1308651441952 74.9997645559779\\
44.1808434739169 75.0000301118416\\
44.2308218036385 75.000114539871\\
44.2808001333601 75.0000366708264\\
44.3307784630817 75.0001229516056\\
44.3807567928034 75.0003593416477\\
44.430735122525 75.0001779150625\\
44.4807134522466 75.000261466339\\
44.5306917819682 75.0002096561366\\
44.5806701116899 75.0000873616955\\
44.6306484414115 75.000086742657\\
44.6806267711331 74.9999180340092\\
44.7306051008547 74.9997634378087\\
44.7805834305764 74.999880525138\\
44.830561760298 74.9998585361755\\
44.8805400900196 74.9997744119901\\
44.9305184197412 74.9999701901106\\
44.9804967494629 74.9999036717054\\
45.0304750791845 75.0000641588122\\
45.0804534089061 75.0002371172013\\
45.1304317386277 75.0001536290802\\
45.1804100683494 75.0001496849291\\
45.230388398071 75.0003170272976\\
45.2803667277926 75.000119372271\\
45.3303450575143 75.0002037028025\\
45.3803233872359 75.0000513730629\\
45.4303017169575 74.9999320419738\\
45.4802800466791 75.0000473708496\\
45.5302583764008 74.9998553360638\\
45.5802367061224 74.9997287460428\\
45.630215035844 74.9999919219408\\
45.6801933655656 74.9998318574217\\
45.7301716952873 75.0000107917003\\
45.7801500250089 75.0000935637217\\
45.8301283547305 75.0000277608342\\
45.8801066844521 75.0002139087883\\
45.9300850141738 75.0001542772225\\
45.9800633438954 75.0000926584471\\
46.030041673617 75.0003181774809\\
46.0800200033386 75.0001382961636\\
46.1299983330603 75.0002370441507\\
46.1799766627819 75.0002253892308\\
46.2299549925035 75.0000384017767\\
46.2799333222251 75.000054226839\\
46.3299116519468 74.9999778630445\\
46.3798899816684 74.9999051855411\\
46.42986831139 74.9999402725371\\
46.4798466411116 74.9998554030026\\
46.5298249708333 74.9997310129402\\
46.5798033005549 74.9997388082556\\
46.6297816302765 74.9999595040572\\
46.6797599599981 74.9998516659252\\
46.7297382897198 74.9999415669299\\
46.7797166194414 75.0002002975089\\
46.829694949163 75.0001311636879\\
46.8796732788846 75.0001859855547\\
46.9296516086063 75.0003484150511\\
46.9796299383279 75.000193175656\\
47.0296082680495 74.9999997737177\\
47.0795865977711 75.0000578563777\\
47.1295649274928 74.9999696821033\\
47.1795432572144 74.9997639683716\\
47.229521586936 74.9999045587901\\
47.2794999166576 74.9998107030115\\
47.3294782463793 74.9997997567698\\
47.3794565761009 75.0000182048825\\
47.4294349058225 74.9999688740354\\
47.4794132355441 74.9998816617881\\
47.5293915652658 75.0000489594822\\
47.5793698949874 75.0001194850483\\
47.629348224709 75.0000010248914\\
47.6793265544306 75.0001930042345\\
47.7293048841523 75.0000918992737\\
47.7792832138739 75.0000870093936\\
47.8292615435955 75.0002182912431\\
47.8792398733171 75.0000373971125\\
47.9292182030388 74.9998941250669\\
47.9791965327604 75.0001096585765\\
48.029174862482 75.0000141521741\\
48.0791531922036 74.9999197934812\\
48.1291315219253 74.9998911005969\\
48.1791098516469 74.9998495086038\\
48.2290881813685 75.0000721856486\\
48.2790665110902 75.0001082093513\\
48.3290448408118 75.0000290069147\\
48.3790231705334 75.0001037416223\\
48.429001500255 75.0000597402686\\
48.4789798299767 75.0000468918006\\
48.5289581596983 75.0001643883297\\
48.5789364894199 74.9999818111246\\
48.6289148191415 75.000103667262\\
48.6788931488632 75.0000567172538\\
48.7288714785848 74.9998753251566\\
48.7788498083064 75.0000120105688\\
48.828828138028 75.0002100251731\\
48.8788064677497 75.0000087512308\\
48.9287847974713 74.9997522572812\\
48.9787631271929 74.999786446715\\
49.0287414569145 74.9999735105666\\
49.0787197866362 74.9997745576547\\
49.1286981163578 74.9995349932578\\
49.1786764460794 74.999620544113\\
49.228654775801 75.0000065128552\\
49.2786331055227 74.9999564014433\\
49.3286114352443 74.9997635652835\\
49.3785897649659 74.9997870938387\\
49.4285680946875 75.0000387910404\\
49.4785464244092 74.9998486808909\\
49.5285247541308 75.000130621338\\
49.5785030838524 75.0000669942528\\
49.628481413574 75.0001319343573\\
49.6784597432957 75.0003063023905\\
49.7284380730173 75.0001869972039\\
49.7784164027389 75.0001923777745\\
49.8283947324605 75.0003825260501\\
49.8783730621822 75.0001907095429\\
49.9283513919038 74.9999256277806\\
49.9783297216254 74.9999469726754\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.000145405938383192\\
-9.84573095516021 0.000154767913045362\\
-9.79575262543858 5.36472362000495e-05\\
-9.74577429571696 6.74636976327747e-05\\
-9.69579596599533 1.53075961861759e-05\\
-9.6458176362737 -2.96230427920818e-05\\
-9.59583930655208 -8.93992546480149e-05\\
-9.54586097683045 -0.000168820115504786\\
-9.49588264710883 -0.000160692288773134\\
-9.4459043173872 -0.000168569531524554\\
-9.39592598766558 -0.000229455181397498\\
-9.34594765794395 -0.000164947705343366\\
-9.29596932822233 -3.74332012142986e-05\\
-9.2459909985007 6.39529025647789e-05\\
-9.19601266877908 0.000114695285446942\\
-9.14603433905745 0.000219582871068269\\
-9.09605600933583 0.000260520755546167\\
-9.0460776796142 0.000234771578107029\\
-8.99609934989257 0.000180559436557814\\
-8.94612102017095 0.000125220394693315\\
-8.89614269044932 6.36553158983588e-05\\
-8.8461643607277 -3.67873872164637e-05\\
-8.79618603100607 -0.000203953823074698\\
-8.74620770128445 -0.00025065295631066\\
-8.69622937156282 -0.000259396911133081\\
-8.6462510418412 -0.000298539962386712\\
-8.59627271211957 -0.000266009592451155\\
-8.54629438239795 -0.000175111927092075\\
-8.49631605267632 -3.52170900441706e-05\\
-8.44633772295469 8.43164161778986e-05\\
-8.39635939323307 9.86395752988756e-05\\
-8.34638106351144 7.40590621717274e-05\\
-8.29640273378982 0.000161160860443488\\
-8.24642440406819 0.000263577967416495\\
-8.19644607434657 0.000281576067209244\\
-8.14646774462494 0.000225338444579393\\
-8.09648941490332 0.000257291685556993\\
-8.04651108518169 8.46132752485573e-05\\
-7.99653275546007 2.34460458159447e-06\\
-7.94655442573844 -8.95795528776944e-05\\
-7.89657609601682 -0.000228723947657272\\
-7.84659776629519 -0.000270901364274323\\
-7.79661943657356 -0.000306425645248964\\
-7.74664110685194 -0.00037081481423229\\
-7.69666277713031 -0.000255170743912458\\
-7.64668444740869 -5.39938628207892e-05\\
-7.59670611768706 8.79599247127771e-05\\
-7.54672778796544 6.6427601268515e-05\\
-7.49674945824381 0.000155096931848675\\
-7.44677112852219 0.000326211011270061\\
-7.39679279880056 0.000443273020209745\\
-7.34681446907894 0.000388151674997061\\
-7.29683613935731 0.000405635073548183\\
-7.24685780963569 0.000262363319052383\\
-7.19687947991406 8.46138573251665e-05\\
-7.14690115019243 -4.69810038339347e-05\\
-7.09692282047081 -0.000251048768404871\\
-7.04694449074918 -0.000348786852555349\\
-6.99696616102756 -0.000418637646362185\\
-6.94698783130593 -0.000553821155335754\\
-6.89700950158431 -0.000514407583978027\\
-6.84703117186268 -0.00031649658922106\\
-6.79705284214106 -9.29996895138174e-05\\
-6.74707451241943 3.71065107174218e-05\\
-6.69709618269781 0.000211761798709631\\
-6.64711785297618 0.000426820188295096\\
-6.59713952325455 0.000581605709157884\\
-6.54716119353293 0.000585838133702055\\
-6.4971828638113 0.000584504450671375\\
-6.44720453408968 0.000464241747977212\\
-6.39722620436805 0.000208896235562861\\
-6.34724787464643 -1.53202563524246e-06\\
-6.2972695449248 -0.000241507077589631\\
-6.24729121520318 -0.000422386801801622\\
-6.19731288548155 -0.000493936095153913\\
-6.14733455575993 -0.000550040131201968\\
-6.0973562260383 -0.000619476049905643\\
-6.04737789631668 -0.000430318614235148\\
-5.99739956659505 -0.000279596715699881\\
-5.94742123687342 -9.72040288615972e-05\\
-5.8974429071518 0.000127647945191711\\
-5.84746457743017 0.000252237950917333\\
-5.79748624770855 0.000391718349419534\\
-5.74750791798692 0.000496254215249792\\
-5.6975295882653 0.000453130633104593\\
-5.64755125854367 0.000386780156986788\\
-5.59757292882205 0.00030269889975898\\
-5.54759459910042 3.27275483869016e-05\\
-5.4976162693788 -8.69063660502434e-05\\
-5.44763793965717 -0.000271687749773264\\
-5.39765960993554 -0.0004227900353726\\
-5.34768128021392 -0.000484870979562402\\
-5.29770295049229 -0.000515572901349515\\
-5.24772462077067 -0.000444995239377022\\
-5.19774629104904 -0.000239028595387936\\
-5.14776796132742 -1.61545176524669e-05\\
-5.09778963160579 0.000105136859929189\\
-5.04781130188417 0.000203319505089894\\
-4.99783297216254 0.000394327071262524\\
-4.94785464244092 0.00055110445828177\\
-4.89787631271929 0.000546014780411497\\
-4.84789798299767 0.000456860143458471\\
-4.79791965327604 0.000399380369344726\\
-4.74794132355441 0.000209334539249539\\
-4.69796299383279 -3.82440339308232e-05\\
-4.64798466411116 -0.000230092700803652\\
-4.59800633438954 -0.0003368868783582\\
-4.54802800466791 -0.000434171961387619\\
-4.49804967494629 -0.000522307236678898\\
-4.44807134522466 -0.000572270946577191\\
-4.39809301550304 -0.000424495374318212\\
-4.34811468578141 -0.000274564663413912\\
-4.29813635605979 -9.99518670141697e-05\\
-4.24815802633816 9.65304207056761e-05\\
-4.19817969661653 0.000251006567850709\\
-4.14820136689491 0.00038537968066521\\
-4.09822303717328 0.000455117551609874\\
-4.04824470745166 0.000413563102483749\\
-3.99826637773003 0.000386180181521922\\
-3.94828804800841 0.000247319985646755\\
-3.89830971828678 8.98088910616934e-05\\
-3.84833138856516 -4.52203676104546e-05\\
-3.79835305884353 -0.000262908288277686\\
-3.74837472912191 -0.000403433805331588\\
-3.69839639940028 -0.00046222485252656\\
-3.64841806967866 -0.000472123647341505\\
-3.59843973995703 -0.00041723542381078\\
-3.5484614102354 -0.000292149634333327\\
-3.49848308051378 -0.000126864033518359\\
-3.44850475079215 3.35581717081368e-05\\
-3.39852642107053 0.000174573360709473\\
-3.3485480913489 0.000335037184413522\\
-3.29856976162728 0.000422391458414495\\
-3.24859143190565 0.000364319857908413\\
-3.19861310218403 0.00033825243008323\\
-3.1486347724624 0.000322019186569378\\
-3.09865644274078 0.000232217425946146\\
-3.04867811301915 4.13354428019375e-05\\
-2.99869978329752 6.9091038312763e-06\\
-2.9487214535759 -0.000199903734028339\\
-2.89874312385427 -0.000330363109242171\\
-2.84876479413265 -0.000333956413669512\\
-2.79878646441102 -0.00044188869651407\\
-2.7488081346894 -0.000443655299022794\\
-2.69882980496777 -0.000331581977661699\\
-2.64885147524615 -0.000194209133042023\\
-2.59887314552452 -2.94935307465494e-05\\
-2.5488948158029 0.000203409581445158\\
-2.49891648608127 0.000408913911087438\\
-2.44893815635965 0.000490171369165182\\
-2.39895982663802 0.000457697024103254\\
-2.34898149691639 0.00050983828259632\\
-2.29900316719477 0.000393305817851797\\
-2.24902483747314 0.000246575073106214\\
-2.19904650775152 4.39035648014396e-05\\
-2.14906817802989 -0.000193305022548884\\
-2.09908984830827 -0.000336334342136979\\
-2.04911151858664 -0.000459973962279037\\
-1.99913318886502 -0.000599269260419533\\
-1.94915485914339 -0.000542351190233603\\
-1.89917652942177 -0.000353818613803014\\
-1.84919819970014 -0.000158003531396389\\
-1.79921986997851 -5.92833384871483e-05\\
-1.74924154025689 0.000136428279802203\\
-1.69926321053526 0.000401041615987197\\
-1.64928488081364 0.000591517891734838\\
-1.59930655109201 0.000568891118746251\\
-1.54932822137039 0.00053049749112688\\
-1.49934989164876 0.000554019788978621\\
-1.44937156192714 0.000501263421028852\\
-1.39939323220551 0.000234033650485799\\
-1.34941490248389 -9.83104109764099e-05\\
-1.29943657276226 -0.000254400947596878\\
-1.24945824304064 -0.000331828050548211\\
-1.19947991331901 -0.000429110514232889\\
-1.14950158359738 -0.000490429083583876\\
-1.09952325387576 -0.000381768768420443\\
-1.04954492415413 -0.000303277629427612\\
-0.999566594432508 -0.000150343694258481\\
-0.949588264710883 -3.33250500261784e-05\\
-0.899609934989257 8.48009949550033e-05\\
-0.849631605267632 0.000227694981731474\\
-0.799653275546007 0.000303230044664815\\
-0.749674945824381 0.000310694886138663\\
-0.699696616102756 0.000350284535670653\\
-0.64971828638113 0.000355804513674229\\
-0.599739956659505 0.000256307394010946\\
-0.54976162693788 8.26192263048142e-05\\
-0.499783297216254 1.36577000375837e-05\\
-0.449804967494629 -3.12148767989129e-05\\
-0.399826637773003 -0.000146091333590448\\
-0.349848308051378 -0.000321472034556791\\
-0.299869978329752 -0.000314458302455023\\
-0.249891648608127 -0.000211824226425961\\
-0.199913318886502 -0.000128668762044981\\
-0.149934989164876 -0.000108496606117114\\
-0.0999566594432508 4.2027240851894e-05\\
-0.0499783297216254 0.000229392608162016\\
0 0.000322449632221833\\
0.0499783297216254 0.000250344019150361\\
0.0999566594432508 68.1939754380437\\
0.149934989164876 61.2937315940508\\
0.199913318886502 55.2687856482225\\
0.249891648608127 50.0080300802074\\
0.299869978329752 45.5867374761146\\
0.349848308051378 41.7070224284544\\
0.399826637773003 38.2940982597938\\
0.449804967494629 35.2837692292815\\
0.499783297216254 32.6097673468757\\
0.54976162693788 30.3312363535224\\
0.599739956659505 28.5701251379214\\
0.64971828638113 27.4344466222101\\
0.699696616102756 27.0209237949166\\
0.749674945824381 27.3853769336711\\
0.799653275546007 28.4936059144093\\
0.849631605267632 30.2187945354672\\
0.899609934989257 32.3542052551056\\
0.949588264710883 34.6312856250734\\
0.999566594432508 36.7536280174681\\
1.04954492415413 38.4456242862507\\
1.09952325387576 39.4916266259679\\
1.14950158359738 39.7779974267178\\
1.19947991331901 39.307592860423\\
1.24945824304064 38.2120426207257\\
1.29943657276226 36.7330839473289\\
1.34941490248389 35.1863568171393\\
1.39939323220551 33.9190320564376\\
1.44937156192714 33.2504717145639\\
1.49934989164876 33.4319347437122\\
1.54932822137039 34.588464195549\\
1.59930655109201 36.7185993885505\\
1.64928488081364 39.6626594514237\\
1.69926321053526 43.1491930881748\\
1.74924154025689 46.8069625667704\\
1.79921986997851 50.2376741543412\\
1.84919819970014 53.0648022946843\\
1.89917652942177 54.9852038735116\\
1.94915485914339 55.8254591397417\\
1.99913318886502 55.5651221104199\\
2.04911151858664 54.3325262184953\\
2.09908984830827 52.4062356058857\\
2.14906817802989 50.1577776161139\\
2.19904650775152 48.0105800401361\\
2.24902483747314 46.3744809915079\\
2.29900316719477 45.5769897584105\\
2.34898149691639 45.8455081148713\\
2.39895982663802 47.2249961020134\\
2.44893815635965 49.6229171892628\\
2.49891648608127 52.7794366884336\\
2.5488948158029 56.3377409931854\\
2.59887314552452 59.8694891978812\\
2.64885147524615 62.9554899620416\\
2.69882980496777 65.2327449305449\\
2.7488081346894 66.4581886258384\\
2.79878646441102 66.5310166626296\\
2.84876479413265 65.5258768968633\\
2.89874312385427 63.6500208450889\\
2.9487214535759 61.2514290199033\\
2.99869978329752 58.7348181073321\\
3.04867811301915 56.5242147177923\\
3.09865644274078 54.992982683907\\
3.1486347724624 54.412035743153\\
3.19861310218403 54.916433468461\\
3.24859143190565 56.4765754602558\\
3.29856976162728 58.9178520761197\\
3.3485480913489 61.93693708512\\
3.39852642107053 65.1492141143535\\
3.44850475079215 68.1466162702418\\
3.49848308051378 70.5543921243225\\
3.5484614102354 72.0836637055618\\
3.59843973995703 72.5742554174212\\
3.64841806967866 72.0142399727774\\
3.69839639940028 70.5396234609361\\
3.74837472912191 68.4143032462453\\
3.79835305884353 65.9893524147628\\
3.84833138856516 63.6521711820387\\
3.89830971828678 61.7708238377236\\
3.94828804800841 60.6420418898051\\
3.99826637773003 60.4497720126528\\
4.04824470745166 61.2405289847811\\
4.09822303717328 62.9190228518564\\
4.14820136689491 65.2643018192612\\
4.19817969661653 67.9633373074466\\
4.24815802633816 70.6569578318158\\
4.29813635605979 72.9920717126515\\
4.34811468578141 74.6720258789719\\
4.39809301550304 75.4978339761146\\
4.44807134522466 75.3946654657193\\
4.49804967494629 74.42014583532\\
4.54802800466791 72.7544025691168\\
4.59800633438954 70.6716107447573\\
4.64798466411116 68.4991541893396\\
4.69796299383279 66.5700836750329\\
4.74794132355441 65.1757396830362\\
4.79791965327604 64.5250982200378\\
4.84789798299767 64.7162583707541\\
4.89787631271929 65.7249584217789\\
4.94785464244092 67.4106102179212\\
4.99783297216254 69.5388911395275\\
5.04781130188417 71.8164655128203\\
5.09778963160579 73.9343149361957\\
5.14776796132742 75.6121850205818\\
5.19774629104904 76.6381864405412\\
5.24772462077067 76.8968401693564\\
5.29770295049229 76.3837825950759\\
5.34768128021392 75.2041134920728\\
5.39765960993554 73.5553804613301\\
5.44763793965717 71.6966593266989\\
5.4976162693788 69.9106137616036\\
5.54759459910042 68.4628316275484\\
5.59757292882205 67.5646991687245\\
5.64755125854367 67.3439289080852\\
5.6975295882653 67.8284355504729\\
5.74750791798692 68.9447810554702\\
5.79748624770855 70.5312312090246\\
5.84746457743017 72.3623317740567\\
5.8974429071518 74.1826549627876\\
5.94742123687342 75.7439593481831\\
5.99739956659505 76.8407536207815\\
6.04737789631668 77.3380347494094\\
6.0973562260383 77.1889480792743\\
6.14733455575993 76.4394938306941\\
6.19731288548155 75.220025517192\\
6.24729121520318 73.7242469321063\\
6.2972695449248 72.1800959437678\\
6.34724787464643 70.8165669615846\\
6.39722620436805 69.831365669088\\
6.44720453408968 69.3630986701464\\
6.4971828638113 69.4729029126756\\
6.54716119353293 70.1378265106177\\
6.59713952325455 71.2564351395122\\
6.64711785297618 72.6649891283887\\
6.69709618269781 74.1621464585478\\
6.74707451241943 75.5388008961745\\
6.79705284214106 76.6082058794564\\
6.84703117186268 77.231938191253\\
6.89700950158431 77.3382663738448\\
6.94698783130593 76.9308322042343\\
6.99696616102756 76.0864123950887\\
7.04694449074918 74.9420458220993\\
7.09692282047081 73.6735638664686\\
7.14690115019243 72.4698049383005\\
7.19687947991406 71.5054925024742\\
7.24685780963569 70.916527598456\\
7.29683613935731 70.7814208055788\\
7.34681446907894 71.1121831384662\\
7.39679279880056 71.8535281400546\\
7.44677112852219 72.89319202755\\
7.49674945824381 74.0791287104366\\
7.54672778796544 75.2422021873645\\
7.59670611768706 76.2209989513212\\
7.64668444740869 76.8845211170265\\
7.69666277713031 77.1499870852858\\
7.74664110685194 76.9934868942073\\
7.79661943657356 76.4521108866029\\
7.84659776629519 75.6164895018446\\
7.89657609601682 74.6165654803917\\
7.94655442573844 73.6028568509209\\
7.99653275546007 72.7231507297256\\
8.04651108518169 72.1020272486203\\
8.09648941490332 71.8241526448401\\
8.14646774462494 71.9225602035294\\
8.19644607434657 72.3755181521119\\
8.24642440406819 73.1112699919322\\
8.29640273378982 74.0197778276342\\
8.34638106351144 74.9687233092845\\
8.39635939323307 75.8239596000931\\
8.44633772295469 76.4682144366088\\
8.49631605267632 76.8172295099066\\
8.54629438239795 76.831417895155\\
8.59627271211957 76.5199833348743\\
8.6462510418412 75.9381936176214\\
8.69622937156282 75.1783979329048\\
8.74620770128445 74.356003292196\\
8.79618603100607 73.5918374823814\\
8.8461643607277 72.9952708884957\\
8.89614269044932 72.6486513763666\\
8.94612102017095 72.5960308031063\\
8.99609934989257 72.8385691935546\\
9.0460776796142 73.3351025170123\\
9.09605600933583 74.0090043169039\\
9.14603433905745 74.7604042885359\\
9.19601266877908 75.4813463603205\\
9.2459909985007 76.0707782050304\\
9.29596932822233 76.4495146734407\\
9.34594765794395 76.5704688781989\\
9.39592598766558 76.4246267612907\\
9.4459043173872 76.0416487847397\\
9.49588264710883 75.4839777310553\\
9.54586097683045 74.837247113901\\
9.59583930655208 74.1976115124999\\
9.6458176362737 73.6574422715057\\
9.69579596599533 73.2921534904744\\
9.74577429571696 73.1500964506995\\
9.79575262543858 73.2463656706386\\
9.84573095516021 73.5614887002157\\
9.89570928488183 74.0451199260133\\
9.94568761460346 74.6241819142597\\
9.99566594432508 75.2140906381828\\
10.0456442740467 75.7309480232652\\
10.0956226037683 76.1035847650783\\
10.14560093349 76.2834408643539\\
10.1955792632116 76.2510286159522\\
10.2455575929332 76.0176643385785\\
10.2955359226548 75.6230248857173\\
10.3455142523765 75.1287386783224\\
10.3954925820981 74.6091552886355\\
10.4454709118197 74.1400366646121\\
10.4954492415413 73.7876662435883\\
10.545427571263 73.5997308182414\\
10.5954059009846 73.5992178953893\\
10.6453842307062 73.7815433045034\\
10.6953625604278 74.1159150798921\\
10.7453408901495 74.5506135103642\\
10.7953192198711 75.0211869947088\\
10.8452975495927 75.4598003232968\\
10.8952758793143 75.8049076916359\\
10.945254209036 76.0100679751486\\
10.9952325387576 76.0503850280656\\
11.0452108684792 75.9253124005045\\
11.0951891982008 75.6577622779878\\
11.1451675279225 75.2903989475453\\
11.1951458576441 74.8791306558996\\
11.2451241873657 74.484651319508\\
11.2951025170873 74.1632838710211\\
11.345080846809 73.9592709211865\\
11.3950591765306 73.8989285455318\\
11.4450375062522 73.9873812333099\\
11.4950158359738 74.2079833733442\\
11.5449941656955 74.5256043114932\\
11.5949724954171 74.8922878169105\\
11.6449508251387 75.2545608511718\\
11.6949291548603 75.5608524775016\\
11.744907484582 75.7690531758999\\
11.7948858143036 75.8523454304668\\
11.8448641440252 75.8027008852514\\
11.8948424737468 75.631218025228\\
11.9448208034685 75.3661283983092\\
11.9947991331901 75.0483100693964\\
12.0447774629117 74.7251546912594\\
12.0947557926334 74.4433490379015\\
12.144734122355 74.2423107603099\\
12.1947124520766 74.1487807118392\\
12.2446907817982 74.1734383490984\\
12.2946691115199 74.3095777108101\\
12.3446474412415 74.5346695680928\\
12.3946257709631 74.8140776001674\\
12.4446041006847 75.1064797359868\\
12.4945824304064 75.3697190339153\\
12.544560760128 75.5669751696405\\
12.5945390898496 75.6719415969565\\
12.6445174195712 75.6724833800399\\
12.6944957492929 75.5716226436198\\
12.7444740790145 75.3867845660716\\
12.7944524087361 75.1469515865028\\
12.8444307384577 74.8883311529062\\
12.8944090681794 74.6487000654452\\
12.944387397901 74.4619870040333\\
12.9943657276226 74.3535714855534\\
13.0443440573442 74.3370407157636\\
13.0943223870659 74.4121809053468\\
13.1443007167875 74.5657666223997\\
13.1942790465091 74.7736783325672\\
13.2442573762307 75.0046223841491\\
13.2942357059524 75.2249613877211\\
13.344214035674 75.40344434281\\
13.3941923653956 75.5157220191904\\
13.4441706951172 75.5477545708709\\
13.4941490248389 75.4972707638808\\
13.5441273545605 75.37387481716\\
13.5941056842821 75.1974183910352\\
13.6440840140037 74.9950011156034\\
13.6940623437254 74.7962035129603\\
13.744040673447 74.6297282444721\\
13.7940190031686 74.5186447331798\\
13.8439973328902 74.4772653946711\\
13.8939756626119 74.5098080436583\\
13.9439539923335 74.609526321874\\
13.9939323220551 74.760150298971\\
14.0439106517767 74.9388272997749\\
14.0938889814984 75.1192529666878\\
14.14386731122 75.2753485421999\\
14.1938456409416 75.3855716383259\\
14.2438239706632 75.4354186453565\\
14.2938023003849 75.4195445741061\\
14.3437806301065 75.3421031153994\\
14.3937589598281 75.2159084609593\\
14.4437372895497 75.0605715627898\\
14.4937156192714 74.8994109068008\\
14.543693948993 74.7557054458593\\
14.5936722787146 74.6495695172052\\
14.6436506084362 74.5952388686419\\
14.6936289381579 74.5992054129601\\
14.7436072678795 74.6592382472591\\
14.7935855976011 74.7651102495729\\
14.8435639273227 74.9003709906538\\
14.8935422570444 75.0449584540911\\
14.943520586766 75.1778191127232\\
14.9934989164876 75.2801633015042\\
15.0434772462092 75.3382061672164\\
15.0934555759309 75.3450448859076\\
15.1434339056525 75.3008373871853\\
15.1934122353741 75.2137381133798\\
15.2433905650958 75.0974259330542\\
15.2933688948174 74.969353616616\\
15.343347224539 74.848301516322\\
15.3933255542606 74.7515200692578\\
15.4433038839823 74.6922869799891\\
15.4932822137039 74.6780723820848\\
15.5432605434255 74.7096406912897\\
15.5932388731471 74.7811546563753\\
15.6432172028688 74.8813071752375\\
15.6931955325904 74.9950212644762\\
15.743173862312 75.1053359408979\\
15.7931521920336 75.1967590875574\\
15.8431305217553 75.2567001026182\\
15.8931088514769 75.2772947354242\\
15.9430871811985 75.2568752375373\\
15.9930655109201 75.1995638066728\\
16.0430438406418 75.1145476169768\\
16.0930221703634 75.0147874081449\\
16.143000500085 74.9152692584903\\
16.1929788298066 74.8300571626169\\
16.2429571595283 74.7711462530424\\
16.2929354892499 74.7462318176986\\
16.3429138189715 74.757861669641\\
16.3928921486931 74.8035604826873\\
16.4428704784148 74.8757040860073\\
16.4928488081364 74.9630650175095\\
16.542827137858 75.0529505798477\\
16.5928054675796 75.1322573602374\\
16.6427837973013 75.1898693812836\\
16.6927621270229 75.2181866507453\\
16.7427404567445 75.2139559741772\\
16.7927187864661 75.1787506442633\\
16.8426971161878 75.1184562766866\\
16.8926754459094 75.0423911368125\\
16.942653775631 74.9620779514953\\
16.9926321053526 74.8891886250931\\
17.0426104350743 74.8339233010483\\
17.0925887647959 74.80368507604\\
17.1425670945175 74.802277712588\\
17.1925454242391 74.829071261629\\
17.2425237539608 74.8793419029971\\
17.2925020836824 74.94511700148\\
17.342480413404 75.0167918813531\\
17.3924587431256 75.0838187294721\\
17.4424370728473 75.1366052513185\\
17.4924154025689 75.168057167466\\
17.5423937322905 75.1740924861224\\
17.5923720620121 75.1547630269488\\
17.6423503917338 75.1135788329702\\
17.6923287214554 75.0569829031883\\
17.742307051177 74.9935797974467\\
17.7922853808986 74.9327364334022\\
17.8422637106203 74.883057474799\\
17.8922420403419 74.8512992858014\\
17.9422203700635 74.8415626656788\\
17.9921986997851 74.8548013230902\\
18.0421770295068 74.8883976385696\\
18.0921553592284 74.9368708064139\\
18.14213368895 74.9928080778045\\
18.1921120186717 75.0481364311418\\
18.2420903483933 75.0948902060918\\
18.2920686781149 75.1265350988251\\
18.3420470078365 75.1389097515494\\
18.3920253375582 75.1308962577605\\
18.4420036672798 75.1041952458036\\
18.4919819970014 75.0631109549431\\
18.541960326723 75.0139015009336\\
18.5919386564447 74.9639933151775\\
18.6419169861663 74.9205926727154\\
18.6918953158879 74.8897025479528\\
18.7418736456095 74.8753612897417\\
18.7918519753312 74.8792407836299\\
18.8418303050528 74.9003132496728\\
18.8918086347744 74.9350156738365\\
18.941786964496 74.9779177394521\\
18.9917652942177 75.0226874074724\\
19.0417436239393 75.0629487799597\\
19.0917219536609 75.0929591877502\\
19.1417002833825 75.1086036734341\\
19.1916786131042 75.1080628395721\\
19.2416569428258 75.0920760491863\\
19.2916352725474 75.0632625943399\\
19.341613602269 75.0259995156375\\
19.3915919319907 74.9858400145604\\
19.4415702617123 74.948940070899\\
19.4915485914339 74.9204208499577\\
19.5415269211555 74.904004389391\\
19.5915052508772 74.9015979364049\\
19.6414835805988 74.9134298063291\\
19.6914619103204 74.9374115435057\\
19.741440240042 74.9696681884234\\
19.7914185697637 75.0052475236589\\
19.8413968994853 75.0390978915675\\
19.8913752292069 75.0662658880174\\
19.9413535589285 75.0831204353017\\
19.9913318886502 75.0875222694594\\
20.0413102183718 75.0790131211397\\
20.0912885480934 75.059441379708\\
20.141266877815 75.0318653005525\\
20.1912452075367 75.0003538309829\\
20.2412235372583 74.969685896649\\
20.2912018669799 74.9442524992628\\
20.3411801967015 74.9274713850173\\
20.3911585264232 74.9214229396603\\
20.4411368561448 74.9268516383017\\
20.4911151858664 74.9427086183277\\
20.541093515588 74.9663270336168\\
20.5910718453097 74.9939899383753\\
20.6410501750313 75.0217306867125\\
20.6910285047529 75.0456383849087\\
20.7410068344745 75.0622968540119\\
20.7909851641962 75.0694189069327\\
20.8409634939178 75.0663403626822\\
20.8909418236394 75.0538812947343\\
20.940920153361 75.0340065930504\\
20.9908984830827 75.009695837507\\
21.0408768128043 74.984638721653\\
21.0908551425259 74.9625674897106\\
21.1408334722476 74.9464817342232\\
21.1908118019692 74.9384401804127\\
21.2407901316908 74.9394116231997\\
21.2907684614124 74.9491407063033\\
21.3407467911341 74.965908810409\\
21.3907251208557 74.9870242064935\\
21.4407034505773 75.009344497812\\
21.4906817802989 75.02978894845\\
21.5406601100206 75.0453965281486\\
21.5906384397422 75.0539702438982\\
21.6406167694638 75.054466323636\\
21.6905950991854 75.0472101010382\\
21.7405734289071 75.0333887380839\\
21.7905517586287 75.0150878017303\\
21.8405300883503 74.9950812599855\\
21.8905084180719 74.9764401184802\\
21.9404867477936 74.9615200067637\\
21.9904650775152 74.9526248208713\\
22.0404434072368 74.9507657739741\\
22.0904217369584 74.955993428739\\
22.1404000666801 74.9673930402787\\
22.1903783964017 74.9830907359137\\
22.2403567261233 75.0007479547639\\
22.2903350558449 75.0178850549855\\
22.3403133855666 75.0319742184365\\
22.3902917152882 75.0409880059306\\
22.4402700450098 75.0438875958207\\
22.4902483747314 75.0404620809422\\
22.5402267044531 75.0311999941187\\
22.5902050341747 75.0177854785579\\
22.6401833638963 75.0020944696735\\
22.6901616936179 74.9865372487693\\
22.7401400233396 74.9734340536816\\
22.7901183530612 74.9644162281766\\
22.8400966827828 74.9605987138057\\
22.8900750125044 74.962720759213\\
22.9400533422261 74.9702258031175\\
22.9900316719477 74.9817563277611\\
23.0400100016693 74.9954402158619\\
23.0899883313909 75.0094900031399\\
23.1399666611126 75.0218764317106\\
23.1899449908342 75.0307709020854\\
23.2399233205558 75.0348925923754\\
23.2899016502774 75.0339859563974\\
23.3398799799991 75.0281553338573\\
23.3898583097207 75.0184110275586\\
23.4398366394423 75.006361707492\\
23.4898149691639 74.9935537949204\\
23.5397932988856 74.9821079765388\\
23.5897716286072 74.9735950099421\\
23.6397499583288 74.9690019716218\\
23.6897282880504 74.9690090681543\\
23.7397066177721 74.9735730963585\\
23.7896849474937 74.9818037280056\\
23.8396632772153 74.9923089022923\\
23.8896416069369 75.0035966481664\\
23.9396199366586 75.0141717545921\\
23.9895982663802 75.0224461835751\\
24.0395765961018 75.0271974522911\\
24.0895549258234 75.0278807299037\\
24.1395332555451 75.0246375042479\\
24.1895115852667 75.0178791100916\\
24.2394899149883 75.0087221582362\\
24.28946824471 74.9985489236133\\
24.3394465744316 74.9888630742498\\
24.3894249041532 74.9810418202833\\
24.4394032338748 74.9761515056889\\
24.4893815635965 74.9748571019154\\
24.5393598933181 74.977252111712\\
24.5893382230397 74.9828241545765\\
24.6393165527613 74.9906187190209\\
24.689294882483 74.9995137659425\\
24.7392732122046 75.0083303285646\\
24.7892515419262 75.0157474352454\\
24.8392298716478 75.0206763442839\\
24.8892082013695 75.0224829108629\\
24.9391865310911 75.0210332663846\\
24.9891648608127 75.0165342395485\\
25.0391431905343 75.0098349353357\\
25.089121520256 75.0019033470016\\
25.1390998499776 74.9937870637223\\
25.1890781796992 74.9868751141184\\
25.2390565094208 74.9821486983274\\
25.2890348391425 74.980073676561\\
25.3390131688641 74.9807471390523\\
25.3889914985857 74.9843264637457\\
25.4389698283073 74.9901066809252\\
25.488948158029 74.9970201571705\\
25.5389264877506 75.0042058801046\\
25.5889048174722 75.0105732354859\\
25.6388831471938 75.0152175707626\\
25.6888614769155 75.0175969827978\\
25.7388398066371 75.0173923491093\\
25.7888181363587 75.0146493488865\\
25.8387964660803 75.0099198211683\\
25.888774795802 75.0039231478877\\
25.9387531255236 74.9973737665277\\
25.9887314552452 74.9914857961994\\
26.0387097849668 74.986992051272\\
26.0886881146885 74.984428324824\\
26.1386664444101 74.9842230704962\\
26.1886447741317 74.9862940935418\\
26.2386231038533 74.9902258999646\\
26.288601433575 74.995457338955\\
26.3385797632966 75.0012590621191\\
26.3885580930182 75.0067391882476\\
26.4385364227398 75.0110727155698\\
26.4885147524615 75.0136741685856\\
26.5384930821831 75.0143066458986\\
26.5884714119047 75.0128887106257\\
26.6384497416263 75.0096204578585\\
26.688428071348 75.0049889605725\\
26.7384064010696 74.9998382595368\\
26.7883847307912 74.9948940624017\\
26.8383630605128 74.9908097881416\\
26.8883413902345 74.9881150008878\\
26.9383197199561 74.9872732549557\\
26.9882980496777 74.9882367286773\\
27.0382763793993 74.9908666303963\\
27.088254709121 74.9947352637537\\
27.1382330388426 74.9991794800735\\
27.1882113685642 75.003654295142\\
27.2381896982859 75.0074983478407\\
27.2881680280075 75.0101360755798\\
27.3381463577291 75.0112795359746\\
27.3881246874507 75.0108038786857\\
27.4381030171724 75.0087690183136\\
27.488081346894 75.0054545515741\\
27.5380596766156 75.0015393426293\\
27.5880380063372 74.997532992129\\
27.6380163360589 74.9939444045594\\
27.6879946657805 74.9913151226065\\
27.7379729955021 74.9899904792255\\
27.7879513252237 74.9901910498738\\
27.8379296549454 74.9917835544329\\
27.887907984667 74.9944030835468\\
27.9378863143886 74.9977518017113\\
27.9878646441102 75.0014525000006\\
28.0378429738319 75.0048647620133\\
28.0878213035535 75.0074084781227\\
28.1377996332751 75.0087880421779\\
28.1877779629967 75.0089737914095\\
28.2377562927184 75.0078921926615\\
28.28773462244 75.0056431573466\\
28.3377129521616 75.0026152422652\\
28.3876912818832 74.9994259438245\\
28.4376696116049 74.9964250500489\\
28.4876479413265 74.9939118282055\\
28.5376262710481 74.9922574541415\\
28.5876046007697 74.9919502048579\\
28.6375829304914 74.9928577640094\\
28.687561260213 74.9946628150064\\
28.7375395899346 74.9970561746159\\
28.7875179196562 74.9999894476787\\
28.8374962493779 75.0029181454738\\
28.8874745790995 75.0052810095076\\
28.9374529088211 75.0066905318818\\
28.9874312385427 75.0072421808727\\
29.0374095682644 75.0068114984606\\
29.087387897986 75.0053629814647\\
29.1373662277076 75.0030476985557\\
29.1873445574292 75.0004699888814\\
29.2373228871509 74.9979795202671\\
29.2873012168725 74.9958413775312\\
29.3372795465941 74.9942832361558\\
29.3872578763157 74.9936541165516\\
29.4372362060374 74.993996858102\\
29.487214535759 74.9951640874497\\
29.5371928654806 74.9969086484634\\
29.5871711952022 74.9991070151736\\
29.6371495249239 75.0014314641885\\
29.6871278546455 75.0034825455805\\
29.7371061843671 75.0049153914733\\
29.7870845140887 75.0056139221124\\
29.8370628438104 75.0055253051687\\
29.887041173532 75.0046586249664\\
29.9370195032536 75.0031310808845\\
29.9869978329752 75.0012285076082\\
30.0369761626969 74.9992379803734\\
30.0869544924185 74.9973975148168\\
30.1369328221401 74.9959091182973\\
30.1869111518618 74.9950760958018\\
30.2368894815834 74.9950480436382\\
30.286867811305 74.9957293040643\\
30.3368461410266 74.9969266653352\\
30.3868244707483 74.9985307642783\\
30.4368028004699 75.0003865172039\\
30.4867811301915 75.0021530667436\\
30.5367594599131 75.0035157766251\\
30.5867377896348 75.0043081995682\\
30.6367161193564 75.0045102230797\\
30.686694449078 75.004082096566\\
30.7366727787996 75.0030719775532\\
30.7866511085213 75.0016426610819\\
30.8366294382429 75.0000526776421\\
30.8866077679645 74.9985069426475\\
30.9365860976861 74.9971910350723\\
30.9865644274078 74.9962935339136\\
31.0365427571294 74.9960062358878\\
31.086521086851 74.9963142703928\\
31.1364994165726 74.9971158627886\\
31.1864777462943 74.9982868603547\\
31.2364560760159 74.9997431699012\\
31.2864344057375 75.0012130709365\\
31.3364127354591 75.0024214418954\\
31.3863910651808 75.0031843116449\\
31.4363693949024 75.0035588974424\\
31.486347724624 75.0034529410186\\
31.5363260543456 75.0028169006691\\
31.5863043840673 75.0017086767184\\
31.6362827137889 75.0004693391384\\
31.6862610435105 74.9992542424297\\
31.7362393732321 74.9981691606808\\
31.7862177029538 74.9973166965356\\
31.8361960326754 74.9969489969953\\
31.886174362397 74.9970699954429\\
31.9361526921186 74.9975634743168\\
31.9861310218403 74.998277110426\\
32.0361093515619 74.9992954843037\\
32.0860876812835 75.0004650931805\\
32.1360660110051 75.0015352570335\\
32.1860443407268 75.0022865494248\\
32.2360226704484 75.0027384472196\\
32.28600100017 75.0028426293284\\
32.3359793298916 75.0025227185688\\
32.3859576596133 75.0017612236843\\
32.4359359893349 75.0008104025619\\
32.4859143190565 74.9998490264989\\
32.5358926487781 74.9989344183996\\
32.5858709784998 74.9981090170331\\
32.6358493082214 74.9976041832997\\
32.685827637943 74.9975458488916\\
32.7358059676646 74.997843499732\\
32.7857842973863 74.9983572504425\\
32.8357626271079 74.9990943567536\\
32.8857409568295 75.0000306971197\\
32.9357192865511 75.0009427097393\\
32.9856976162728 75.0016179407248\\
33.0356759459944 75.0020249033696\\
33.085654275716 75.0022263960273\\
33.1356326054376 75.0021195187583\\
33.1856109351593 75.0016449138639\\
33.2355892648809 75.0008980071289\\
33.2855675946025 75.0001252995571\\
33.3355459243242 74.9993942362198\\
33.3855242540458 74.9987609374512\\
33.4355025837674 74.998300105799\\
33.485480913489 74.9981249831035\\
33.5354592432107 74.9982275706134\\
33.5854375729323 74.9985552203725\\
33.6354159026539 74.9990594401606\\
33.6853942323755 74.9997415252437\\
33.7353725620972 75.0004605409049\\
33.7853508918188 75.0010689247574\\
33.8353292215404 75.0014734403521\\
33.885307551262 75.0017204524192\\
33.9352858809837 75.0017356630997\\
33.9852642107053 75.0014621233277\\
34.0352425404269 75.0009177735774\\
34.0852208701485 75.0003469435615\\
34.1351991998702 74.9997909381636\\
34.1851775295918 74.9992492095043\\
34.2351558593134 74.9987418088131\\
34.285134189035 74.9985142375226\\
34.3351125187567 74.9985637895588\\
34.3850908484783 74.9987920862623\\
34.4350691781999 74.99909148406\\
34.4850475079215 74.9995734670665\\
34.5350258376432 75.0001640437404\\
34.5850041673648 75.0007109090802\\
34.6349824970864 75.0010788526561\\
34.684960826808 75.0013036814926\\
34.7349391565297 75.0013772146485\\
34.7849174862513 75.0012632532162\\
34.8348958159729 75.0009542508633\\
34.8848741456945 75.0005218539445\\
34.9348524754162 75.000045173947\\
34.9848308051378 74.999582543096\\
35.0348091348594 74.9991857806162\\
35.084787464581 74.998943733226\\
35.1347657943027 74.9988861528982\\
35.1847441240243 74.9989716868731\\
35.2347224537459 74.9991340603447\\
35.2847007834675 74.9994223742397\\
35.3346791131892 74.9998536269413\\
35.3846574429108 75.0003038690193\\
35.4346357726324 75.0006536893488\\
35.484614102354 75.0009106539073\\
35.5345924320757 75.0011090381304\\
35.5845707617973 75.0011396342597\\
35.6345490915189 75.0009151037375\\
35.6845274212405 75.0005276105367\\
35.7345057509622 75.0002021199907\\
35.7844840806838 74.9998918990605\\
35.8344624104054 74.9995424228837\\
35.884440740127 74.9992558537633\\
35.9344190698487 74.9991789551859\\
35.9843973995703 74.9991148366826\\
36.0343757292919 74.9992567738809\\
36.0843540590135 74.9993974149402\\
36.1343323887352 74.9996465598815\\
36.1843107184568 74.9999923154246\\
36.2342890481784 75.0002462665725\\
36.2842673779001 75.0004374689888\\
36.3342457076217 75.0006522866897\\
36.3842240373433 75.0007851491682\\
36.4342023670649 75.0007486308459\\
36.4841806967866 75.0006608579133\\
36.5341590265082 75.0005063963181\\
36.5841373562298 75.0001339468872\\
36.6341156859514 74.9998701400182\\
36.6840940156731 74.999632157851\\
36.7340723453947 74.9993437733792\\
36.7840506751163 74.9992389704857\\
36.8340290048379 74.999282823992\\
36.8840073345596 74.9993836659996\\
36.9339856642812 74.9995667699841\\
36.9839639940028 74.9998802648042\\
37.0339423237244 75.0000910440576\\
37.0839206534461 75.0003624809324\\
37.1338989831677 75.0005454751954\\
37.1838773128893 75.000534732535\\
37.2338556426109 75.0005666469224\\
37.2838339723326 75.0005461834371\\
37.3338123020542 75.0003484162153\\
37.3837906317758 75.0001688841439\\
37.4337689614974 75.0000094322604\\
37.4837472912191 74.999724838126\\
37.5337256209407 74.9996081794961\\
37.5837039506623 74.9994708583108\\
37.6336822803839 74.9993670082767\\
37.6836606101056 74.9994608134148\\
37.7336389398272 74.9996057979297\\
37.7836172695488 74.9997056726716\\
37.8335955992704 74.9999763234518\\
37.8835739289921 75.0001561695535\\
37.9335522587137 75.0002926078741\\
37.9835305884353 75.00042618718\\
38.0335089181569 75.0005005346611\\
38.0834872478786 75.0005204358604\\
38.1334655776002 75.0004335187259\\
38.1834439073218 75.0001833678107\\
38.2334222370434 74.9999426362047\\
38.2834005667651 74.9998225500167\\
38.3333788964867 74.999752411095\\
38.3833572262083 74.9996537002153\\
38.4333355559299 74.9996388421278\\
38.4833138856516 74.9997323997377\\
38.5332922153732 74.9997123138746\\
38.5832705450948 74.9998428738036\\
38.6332488748164 74.9999664706411\\
38.6832272045381 75.0000798646943\\
38.7332055342597 75.0001836937736\\
38.7831838639813 75.0001969998993\\
38.8331621937029 75.0001697041444\\
38.8831405234246 75.0002292523277\\
38.9331188531462 75.0002721039345\\
38.9830971828678 75.0001965394767\\
39.0330755125894 75.0000355557131\\
39.0830538423111 75.0000245745468\\
39.1330321720327 75.0000609879498\\
39.1830105017543 75.0000185311364\\
39.232988831476 74.9998641987622\\
39.2829671611976 74.9998603349377\\
39.3329454909192 74.999937643006\\
39.3829238206408 74.999983819871\\
39.4329021503625 74.9999404401751\\
39.4828804800841 75.0000187562546\\
39.5328588098057 75.0001456840255\\
39.5828371395273 75.0001988341683\\
39.632815469249 75.0000989227556\\
39.6827937989706 75.000079630554\\
39.7327721286922 75.0001291539229\\
39.7827504584138 75.000159489573\\
39.8327287881355 75.0001001727651\\
39.8827071178571 75.0000947446097\\
39.9326854475787 75.0001353760308\\
39.9826637773003 75.0001291994704\\
40.032642107022 74.9999861126707\\
40.0826204367436 74.9999180990562\\
40.1325987664652 74.9999707106326\\
40.1825770961868 75.0000183512748\\
40.2325554259085 74.9999330012361\\
40.2825337556301 74.9998914143362\\
40.3325120853517 74.9999897104863\\
40.3824904150733 75.0000896489655\\
40.432468744795 75.0000574738078\\
40.4824470745166 74.9999825029226\\
40.5324254042382 75.0000212398299\\
40.5824037339598 75.0000984341023\\
40.6323820636815 75.000142227218\\
40.6823603934031 75.0001531747694\\
40.7323387231247 75.0001929614518\\
40.7823170528463 75.0002094953379\\
40.832295382568 75.0001448843977\\
40.8822737122896 75.0000250741141\\
40.9322520420112 75.0000017276034\\
40.9822303717328 75.0000081757025\\
41.0322087014545 74.9999635040876\\
41.0821870311761 74.999849324231\\
41.1321653608977 74.9998309092189\\
41.1821436906193 74.9998764664633\\
41.232122020341 74.999936325039\\
41.2821003500626 74.9999882970587\\
41.3320786797842 75.0001001742203\\
41.3820570095058 75.0002077392128\\
41.4320353392275 75.0002290224074\\
41.4820136689491 75.0001185041037\\
41.5319919986707 75.0000906552305\\
41.5819703283923 75.0001225485175\\
41.631948658114 75.0001191695628\\
41.6819269878356 75.000001785229\\
41.7319053175572 74.9999715061858\\
41.7818836472788 75.0000225414988\\
41.8318619770005 75.0000421403092\\
41.8818403067221 74.9999252961425\\
41.9318186364437 74.9998921548831\\
41.9817969661653 74.9999788479181\\
42.031775295887 75.0000536406878\\
42.0817536256086 74.9999897315865\\
42.1317319553302 74.9999624000338\\
42.1817102850518 75.0000581443601\\
42.2316886147735 75.0001453014556\\
42.2816669444951 75.0000942732731\\
42.3316452742167 75.0000320935214\\
42.3816236039384 75.0001087857527\\
42.43160193366 75.0001901487121\\
42.4815802633816 75.0001392512058\\
42.5315585931032 75.0000098271994\\
42.5815369228249 75.0000098069722\\
42.6315152525465 75.0000541898771\\
42.6814935822681 75.0000514891872\\
42.7314719119897 75.0000005209586\\
42.7814502417114 75.0000334221113\\
42.831428571433 75.0000803741568\\
42.8814069011546 75.00006436283\\
42.9313852308762 74.9999882330303\\
42.9813635605979 75.0000299136445\\
43.0313418903195 75.0001017037721\\
43.0813202200411 75.0000939478923\\
43.1312985497627 74.9999734606536\\
43.1812768794844 75.0000079371966\\
43.231255209206 75.0001069004065\\
43.2812335389276 75.0001207173045\\
43.3312118686492 74.9999881553231\\
43.3811901983709 75.0000948333764\\
43.4311685280925 74.9999799995567\\
43.4811468578141 74.9999657108856\\
43.5311251875357 74.999959969864\\
43.5811035172574 74.9998647617758\\
43.631081846979 74.9998859883635\\
43.6810601767006 74.9998727820639\\
43.7310385064222 74.9997661521775\\
43.7810168361439 74.9998383966158\\
43.8309951658655 74.999987668707\\
43.8809734955871 75.0000664126128\\
43.9309518253087 75.0000331377669\\
43.9809301550304 75.0001508563582\\
44.030908484752 75.0002112102811\\
44.0808868144736 75.0002242298797\\
44.1308651441952 75.0001838179014\\
44.1808434739169 75.0000164483208\\
44.2308218036385 74.9999010826286\\
44.2808001333601 74.9998610114562\\
44.3307784630817 74.9998342541221\\
44.3807567928034 74.9998234436498\\
44.430735122525 74.999889627652\\
44.4807134522466 74.9998273524398\\
44.5306917819682 74.9998667491309\\
44.5806701116899 74.9999583180761\\
44.6306484414115 74.9999909712642\\
44.6806267711331 75.0000738518429\\
44.7306051008547 75.0001449593401\\
44.7805834305764 75.0001126268762\\
44.830561760298 75.0001107749995\\
44.8805400900196 75.00014479112\\
44.9305184197412 75.0000942561019\\
44.9804967494629 75.0000737617665\\
45.0304750791845 74.9999529175693\\
45.0804534089061 74.9998715691618\\
45.1304317386277 74.9999091197969\\
45.1804100683494 74.9998788200901\\
45.230388398071 74.9997220854857\\
45.2803667277926 74.9998012605647\\
45.3303450575143 74.9999215679418\\
45.3803233872359 75.0000182683289\\
45.4303017169575 75.0000235532934\\
45.4802800466791 74.9999632257095\\
45.5302583764008 75.0000476487912\\
45.5802367061224 75.0001271124347\\
45.630215035844 75.0000674075272\\
45.6801933655656 75.0001320132287\\
45.7301716952873 75.0000738647941\\
45.7801500250089 75.0000155069574\\
45.8301283547305 75.0000102473132\\
45.8801066844521 74.9999595274858\\
45.9300850141738 74.9999561169534\\
45.9800633438954 74.9999271584966\\
46.030041673617 74.9997989903204\\
46.0800200033386 74.9998437416798\\
46.1299983330603 74.9998493994644\\
46.1799766627819 74.9998515224434\\
46.2299549925035 74.9999218575249\\
46.2799333222251 75.0000167691906\\
46.3299116519468 75.0001244976011\\
46.3798899816684 75.0001423718641\\
46.42986831139 75.0000080605969\\
46.4798466411116 75.0000159736373\\
46.5298249708333 75.0001161119144\\
46.5798033005549 75.0001583050471\\
46.6297816302765 75.0000486688805\\
46.6797599599981 75.0001176813385\\
46.7297382897198 75.0001027599501\\
46.7797166194414 74.9999562311859\\
46.829694949163 74.999928779871\\
46.8796732788846 74.9998897685145\\
46.9296516086063 74.9998543056427\\
46.9796299383279 74.9999337970803\\
47.0296082680495 74.9999975247192\\
47.0795865977711 74.9999121937435\\
47.1295649274928 74.9999342934461\\
47.1795432572144 75.0000683346298\\
47.229521586936 75.000035664707\\
47.2794999166576 75.000086719956\\
47.3294782463793 75.0000837128027\\
47.3794565761009 74.9999460800609\\
47.4294349058225 74.9998886488902\\
47.4794132355441 74.9999052117346\\
47.5293915652658 74.9999672686681\\
47.5793698949874 75.0000398617703\\
47.629348224709 75.0000560951594\\
47.6793265544306 75.0000312407792\\
47.7293048841523 75.000110258261\\
47.7792832138739 75.0000757278758\\
47.8292615435955 74.9999338664929\\
47.8792398733171 74.999970819772\\
47.9292182030388 75.0000260715024\\
47.9791965327604 74.999950848287\\
48.029174862482 75.0000289719901\\
48.0791531922036 74.9999939085683\\
48.1291315219253 74.9999229567766\\
48.1791098516469 74.9999700821354\\
48.2290881813685 74.9999629415106\\
48.2790665110902 74.9999884580029\\
48.3290448408118 75.0000069016824\\
48.3790231705334 74.9999183347973\\
48.429001500255 74.9999265400402\\
48.4789798299767 74.9999639947782\\
48.5289581596983 74.9998848875111\\
48.5789364894199 74.9999261301127\\
48.6289148191415 74.999943763687\\
48.6788931488632 74.9999565730104\\
48.7288714785848 74.9999755401223\\
48.7788498083064 74.9999655256397\\
48.828828138028 75.0000043015461\\
48.8788064677497 75.0001309231448\\
48.9287847974713 75.0002160212898\\
48.9787631271929 75.0001296804112\\
49.0287414569145 74.9999599865987\\
49.0787197866362 74.9999788330751\\
49.1286981163578 75.0000613299198\\
49.1786764460794 75.0000731972978\\
49.228654775801 74.9999966449104\\
49.2786331055227 75.00004122674\\
49.3286114352443 75.0001237157267\\
49.3785897649659 75.0001418024476\\
49.4285680946875 75.0000833283411\\
49.4785464244092 75.0001402283669\\
49.5285247541308 75.0001000138582\\
49.5785030838524 75.000074403215\\
49.628481413574 74.9999993355596\\
49.6784597432957 74.9999272922287\\
49.7284380730173 74.9999290524283\\
49.7784164027389 74.9998665005842\\
49.8283947324605 74.9997452694515\\
49.8783730621822 74.9998054596654\\
49.9283513919038 74.9999199608283\\
49.9783297216254 74.9999405952985\\
};
\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-10,
ymax=60,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-0.000233544560614973\\
-1.92453075512622	8.56528640724719e-05\\
-1.87467244540792	-0.00035915058106184\\
-1.82481413568963	0.000191361323231831\\
-1.77495582597133	-0.000582671345910057\\
-1.72509751625304	0.000647049309918657\\
-1.67523920653474	-0.000853122328408062\\
-1.62538089681644	0.000292220356641337\\
-1.57552258709815	6.37501943856478e-05\\
-1.52566427737985	-0.000627368281129748\\
-1.47580596766156	0.000292713230010122\\
-1.42594765794326	-0.000439688592450693\\
-1.37608934822497	0.00021049752831459\\
-1.32623103850667	-0.00078680386650376\\
-1.27637272878837	0.000458554713986814\\
-1.22651441907008	-0.000303297856589779\\
-1.17665610935178	-0.00038013095036149\\
-1.12679779963349	0.000200069625861943\\
-1.07693948991519	-0.000497787405038252\\
-1.02708118019689	4.5917258830741e-05\\
-0.977222870478599	-0.000317657104460523\\
-0.927364560760303	0.000283888512058184\\
-0.877506251042007	-0.000540177861694247\\
-0.827647941323711	1.52138818521053e-05\\
-0.777789631605415	-4.10669599659741e-06\\
-0.72793132188712	-0.000248756405198947\\
-0.678073012168824	-0.000299623206956312\\
-0.628214702450528	0.000124084181152284\\
-0.578356392732232	-0.000331285264110193\\
-0.528498083013936	-0.000482717296108603\\
-0.47863977329564	0.000416321709053591\\
-0.428781463577344	-0.000692463072482497\\
-0.378923153859049	0.000311452895402908\\
-0.329064844140753	-0.000401925062760711\\
-0.279206534422457	0.0001122998946812\\
-0.229348224704161	-0.000535414001205936\\
-0.179489914985865	-0.000298364902846515\\
-0.129631605267569	0.00046849439968355\\
-0.0797732955492734	-0.000938203738769516\\
-0.0299149858309775	0.000594144803471863\\
0.0199433238873183	52.8727081272518\\
0.0698016336056142	52.866862937517\\
0.11965994332391	52.8883963462431\\
0.169518253042206	53.0286896583857\\
0.219376562760502	53.1655347500055\\
0.269234872478798	53.2467736760736\\
0.319093182197093	53.2480155270605\\
0.368951491915389	53.1728892806859\\
0.418809801633685	53.0531019766931\\
0.468668111351981	52.913783229742\\
0.518526421070277	52.7777766817599\\
0.568384730788573	52.6587622037914\\
0.618243040506869	52.5585818346008\\
0.668101350225164	52.4751505407039\\
0.71795965994346	52.4024773354176\\
0.767817969661756	52.3360872489866\\
0.817676279380052	52.2702223953092\\
0.867534589098348	52.2037940607697\\
0.917392898816644	52.1372477752448\\
0.96725120853494	52.0696804547333\\
1.01710951825324	52.0024404744618\\
1.06696782797153	51.9379986346758\\
1.11682613768983	51.8751502483792\\
1.16668444740812	51.8149527801143\\
1.21654275712642	51.7573759966763\\
1.26640106684471	51.7023216067173\\
1.31625937656301	51.6485661530169\\
1.36611768628131	51.5967206678761\\
1.4159759959996	51.5472235040215\\
1.4658343057179	51.4979177899659\\
1.51569261543619	51.4511961399694\\
1.56555092515449	51.4057100690843\\
1.61540923487279	51.3605791964801\\
1.66526754459108	51.3177944968629\\
1.71512585430938	51.27611994787\\
1.76498416402767	51.2357272478403\\
1.81484247374597	51.1966985814797\\
1.86470078346427	51.1591900508211\\
1.91455909318256	51.1229017816368\\
1.96441740290086	51.0868029491394\\
2.01427571261915	51.0531485835963\\
2.06413402233745	51.0198484594002\\
2.11399233205574	50.9869913736475\\
2.16385064177404	50.9568138325994\\
2.21370895149234	50.9259744924202\\
2.26356726121063	50.8968488340906\\
2.31342557092893	50.8684179400734\\
2.36328388064722	50.841312383709\\
2.41314219036552	50.814928321779\\
2.46300050008382	50.7884270891373\\
2.51285880980211	50.7648720203724\\
2.56271711952041	50.7392573569086\\
2.6125754292387	50.716801436356\\
2.662433738957	50.6942250220163\\
2.71229204867529	50.6717348356324\\
2.76215035839359	50.6511006556684\\
2.81200866811189	50.6300148935406\\
2.86186697783018	50.6108321917418\\
2.91172528754848	50.5905991724285\\
2.96158359726677	50.5730249552289\\
3.01144190698507	50.5545436727698\\
3.06130021670337	50.5367185376235\\
3.11115852642166	50.5202921228192\\
3.16101683613996	50.5035458071507\\
3.21087514585825	50.4875744895253\\
3.26073345557655	50.4721287735447\\
3.31059176529484	50.4578487933031\\
3.36045007501314	50.4426256360603\\
3.41030838473144	50.4292000104033\\
3.46016669444973	50.4155573890603\\
3.51002500416803	50.4024992873019\\
3.55988331388632	50.3893355603213\\
3.60974162360462	50.3776410565479\\
3.65959993332292	50.3653583227424\\
3.70945824304121	50.3534357428725\\
3.75931655275951	50.3433709470846\\
3.8091748624778	50.3312984576041\\
3.8590331721961	50.3218544572883\\
3.9088914819144	50.3110075253062\\
3.95874979163269	50.3018137873732\\
4.00860810135099	50.2917638311919\\
4.05846641106928	50.2825234555348\\
4.10832472078758	50.2746246817696\\
4.15818303050587	50.2643383320537\\
4.20804134022417	50.2574394861585\\
4.25789964994247	50.2483294538979\\
4.30775795966076	50.240934293688\\
4.35761626937906	50.2333998173708\\
4.40747457909735	50.2259057080664\\
4.45733288881565	50.2190084131144\\
4.50719119853395	50.2111195064208\\
4.55704950825224	50.205770097964\\
4.60690781797054	50.198196778947\\
4.65676612768883	50.1924541652261\\
4.70662443740713	50.1865905972954\\
4.75648274712542	50.1803955453215\\
4.80634105684372	50.1745363241935\\
4.85619936656202	50.1693005523703\\
4.90605767628031	50.1641469697643\\
4.95591598599861	50.1583717642643\\
5.0057742957169	50.1539018281619\\
5.0556326054352	50.1488793213503\\
5.1054909151535	50.1440414600074\\
5.15534922487179	50.1394110743422\\
5.20520753459009	50.1357055849803\\
5.25506584430838	50.1305195588793\\
5.30492415402668	50.126688570017\\
5.35478246374498	50.1231109428045\\
5.40464077346327	50.1185719366185\\
5.45449908318157	50.1153783116024\\
5.50435739289986	50.111374277185\\
5.55421570261816	50.1081978717411\\
5.60407401233645	50.104200294445\\
5.65393232205475	50.1015476934845\\
5.70379063177305	50.0982969178585\\
5.75364894149134	50.0945438364579\\
5.80350725120964	50.0925341949915\\
5.85336556092793	50.088816419302\\
5.90322387064623	50.0861887898645\\
5.95308218036453	50.0833804199647\\
6.00294049008282	50.0809410758666\\
6.05279879980112	50.0783548416803\\
6.10265710951941	50.0756516846013\\
6.15251541923771	50.0740952791239\\
6.202373728956	50.0708018786099\\
6.2522320386743	50.0687015404401\\
6.3020903483926	50.0670255320438\\
6.35194865811089	50.0641947222175\\
6.40180696782919	50.0628192917793\\
6.45166527754748	50.0605126968003\\
6.50152358726578	50.0587543015718\\
6.55138189698408	50.0567291719199\\
6.60124020670237	50.0549804174807\\
6.65109851642067	50.0538070942275\\
6.70095682613896	50.050848757819\\
6.75081513585726	50.0504980966798\\
6.80067344557555	50.0482613452186\\
6.85053175529385	50.0465966317279\\
6.90039006501215	50.0456085665792\\
6.95024837473044	50.0437217988656\\
7.00010668444874	50.0428675189323\\
7.04996499416703	50.0406817016483\\
7.09982330388533	50.0405011486146\\
7.14968161360363	50.0381732064125\\
7.19953992332192	50.0373958352429\\
7.24939823304022	50.0366763786587\\
7.29925654275851	50.0346105155768\\
7.34911485247681	50.0341914275486\\
7.39897316219511	50.0326340034371\\
7.4488314719134	50.0321833620546\\
7.4986897816317	50.030498131382\\
7.54854809134999	50.030211078265\\
7.59840640106829	50.0290782800585\\
7.64826471078658	50.0276418664725\\
7.69812302050488	50.0273833153187\\
7.74798133022318	50.0262445354019\\
7.79783963994147	50.025313905644\\
7.84769794965977	50.0244517014653\\
7.89755625937806	50.0242300461105\\
7.94741456909636	50.0226748647401\\
7.99727287881466	50.0225871089788\\
8.04713118853295	50.0217837774835\\
8.09698949825125	50.0208342335827\\
8.14684780796954	50.0199899423751\\
8.19670611768784	50.0195551929937\\
8.24656442740613	50.0191812431149\\
8.29642273712443	50.017891319003\\
8.34628104684273	50.0186985738401\\
8.39613935656102	50.0168897245021\\
8.44599766627932	50.0168032693909\\
8.49585597599761	50.0162720571097\\
8.54571428571591	50.0156546063954\\
8.59557259543421	50.015157906455\\
8.6454309051525	50.0141899196024\\
8.6952892148708	50.0150775603834\\
8.74514752458909	50.0130148934841\\
8.79500583430739	50.0137521623401\\
8.84486414402568	50.01302167002\\
8.89472245374398	50.0121132585627\\
8.94458076346228	50.0123805463954\\
8.99443907318057	50.0114941576612\\
9.04429738289887	50.0115829402057\\
9.09415569261716	50.0103429506999\\
9.14401400233546	50.0110992434202\\
9.19387231205376	50.0102445037919\\
9.24373062177205	50.0095494340349\\
9.29358893149035	50.0100324864616\\
9.34344724120864	50.0090846473176\\
9.39330555092694	50.0088686832169\\
9.44316386064524	50.0088890026382\\
9.49302217036353	50.0084911148588\\
9.54288048008183	50.007925516984\\
9.59273878980012	50.007901614008\\
9.64259709951842	50.0078913147445\\
9.69245540923671	50.0072386390821\\
9.74231371895501	50.0070913674426\\
9.79217202867331	50.0073808486923\\
9.8420303383916	50.0063115973899\\
9.8918886481099	50.0066188887286\\
9.94174695782819	50.0064152776031\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.000332840863848105\\
-1.92453075512622	0.000107682280940935\\
-1.87467244540792	-0.000505472271470353\\
-1.82481413568963	6.02759246248752e-05\\
-1.77495582597133	-0.000626214605290443\\
-1.72509751625304	0.000582552020205185\\
-1.67523920653474	-0.000961709156399593\\
-1.62538089681644	0.000216773332795128\\
-1.57552258709815	6.56652264297009e-05\\
-1.52566427737985	-0.000721377437002957\\
-1.47580596766156	0.000273884797934443\\
-1.42594765794326	-0.000472747924504802\\
-1.37608934822497	6.60504156257957e-05\\
-1.32623103850667	-0.000959135941229761\\
-1.27637272878837	0.00060710110119544\\
-1.22651441907008	-0.000416705588577315\\
-1.17665610935178	-0.000523224880453199\\
-1.12679779963349	0.000202122901100665\\
-1.07693948991519	-0.000521939218742773\\
-1.02708118019689	-0.000268908770522103\\
-0.977222870478599	-0.000530162506038323\\
-0.927364560760303	0.000470646627945825\\
-0.877506251042007	-0.000765535369282588\\
-0.827647941323711	5.42722409591079e-05\\
-0.777789631605415	-9.88671672530472e-06\\
-0.72793132188712	-0.000419688585679978\\
-0.678073012168824	-0.00044157073716633\\
-0.628214702450528	3.0495721148327e-05\\
-0.578356392732232	-0.000444155011791736\\
-0.528498083013936	-0.000661610974930227\\
-0.47863977329564	0.000516624277224764\\
-0.428781463577344	-0.000889857037691399\\
-0.378923153859049	0.000249126314884052\\
-0.329064844140753	-0.000343474821420386\\
-0.279206534422457	6.76234776619822e-05\\
-0.229348224704161	-0.000547175004612654\\
-0.179489914985865	-0.000230823497986421\\
-0.129631605267569	0.000389004708267748\\
-0.0797732955492734	-0.00118647774797864\\
-0.0299149858309775	0.000514512794325128\\
0.0199433238873183	46.4020685722062\\
0.0698016336056142	46.3960439489165\\
0.11965994332391	46.4122331143881\\
0.169518253042206	46.5211098146392\\
0.219376562760502	46.6279410477728\\
0.269234872478798	46.7351116338978\\
0.319093182197093	46.8449094057723\\
0.368951491915389	46.9521789693681\\
0.418809801633685	47.0596138852125\\
0.468668111351981	47.1611154811399\\
0.518526421070277	47.2552916368295\\
0.568384730788573	47.3436250674422\\
0.618243040506869	47.4256627570139\\
0.668101350225164	47.5031585016404\\
0.71795965994346	47.5777938279498\\
0.767817969661756	47.6517902777414\\
0.817676279380052	47.7237738102849\\
0.867534589098348	47.7948530489812\\
0.917392898816644	47.8655268372677\\
0.96725120853494	47.9340065916767\\
1.01710951825324	47.9997753718635\\
1.06696782797153	48.0643958106521\\
1.11682613768983	48.1257649582403\\
1.16668444740812	48.1845754725509\\
1.21654275712642	48.2417777071532\\
1.26640106684471	48.2972531678388\\
1.31625937656301	48.3501113872626\\
1.36611768628131	48.4018563883728\\
1.4159759959996	48.4529703040607\\
1.4658343057179	48.5009152296698\\
1.51569261543619	48.5487488810031\\
1.56555092515449	48.5949948486814\\
1.61540923487279	48.6386736163695\\
1.66526754459108	48.6818528195727\\
1.71512585430938	48.7237183898105\\
1.76498416402767	48.7636938021751\\
1.81484247374597	48.8024501329346\\
1.86470078346427	48.8406317785848\\
1.91455909318256	48.8772616705683\\
1.96441740290086	48.9120632132108\\
2.01427571261915	48.9469790166186\\
2.06413402233745	48.9802799999597\\
2.11399233205574	49.011638504162\\
2.16385064177404	49.043781402579\\
2.21370895149234	49.0734123079164\\
2.26356726121063	49.1025819044444\\
2.31342557092893	49.1310092738422\\
2.36328388064722	49.1586273330904\\
2.41314219036552	49.1851145499095\\
2.46300050008382	49.2101437770179\\
2.51285880980211	49.236514151562\\
2.56271711952041	49.2589518800378\\
2.6125754292387	49.2832072507008\\
2.662433738957	49.3059719154553\\
2.71229204867529	49.3271413541515\\
2.76215035839359	49.3488610067288\\
2.81200866811189	49.3690422324289\\
2.86186697783018	49.3896291057172\\
2.91172528754848	49.4077834942436\\
2.96158359726677	49.4277619627246\\
3.01144190698507	49.4452232278127\\
3.06130021670337	49.4623514148407\\
3.11115852642166	49.4798369288037\\
3.16101683613996	49.4959722786734\\
3.21087514585825	49.5117858433514\\
3.26073345557655	49.5271088418667\\
3.31059176529484	49.5428221361362\\
3.36045007501314	49.5561292025377\\
3.41030838473144	49.5708404478501\\
3.46016669444973	49.5842583104968\\
3.51002500416803	49.5973173034145\\
3.55988331388632	49.6096894513175\\
3.60974162360462	49.6225989190862\\
3.65959993332292	49.6340779778257\\
3.70945824304121	49.6450161647226\\
3.75931655275951	49.6576679407735\\
3.8091748624778	49.6671886654804\\
3.8590331721961	49.6785800132784\\
3.9088914819144	49.6882277581608\\
3.95874979163269	49.6985326561844\\
4.00860810135099	49.7073764436936\\
4.05846641106928	49.7166342134005\\
4.10832472078758	49.7266211912211\\
4.15818303050587	49.7334915386455\\
4.20804134022417	49.7435930689971\\
4.25789964994247	49.7507529820723\\
4.30775795966076	49.7588332618761\\
4.35761626937906	49.7664098671521\\
4.40747457909735	49.7738060807751\\
4.45733288881565	49.781055386411\\
4.50719119853395	49.7870609744859\\
4.55704950825224	49.7953489774955\\
4.60690781797054	49.8004474541813\\
4.65676612768883	49.8071806447115\\
4.70662443740713	49.8134173307335\\
4.75648274712542	49.8192243756785\\
4.80634105684372	49.8246238879801\\
4.85619936656202	49.8304976495274\\
4.90605767628031	49.836024295364\\
4.95591598599861	49.8404315127118\\
5.0057742957169	49.8462979467877\\
5.0556326054352	49.850860482984\\
5.1054909151535	49.8554360397975\\
5.15534922487179	49.8598288746143\\
5.20520753459009	49.864999945712\\
5.25506584430838	49.8683555127354\\
5.30492415402668	49.8727735517605\\
5.35478246374498	49.8773202694429\\
5.40464077346327	49.8802618787158\\
5.45449908318157	49.8846717159904\\
5.50435739289986	49.8881308714044\\
5.55421570261816	49.8918834034703\\
5.60407401233645	49.8945111171633\\
5.65393232205475	49.8986221697123\\
5.70379063177305	49.9017975533206\\
5.75364894149134	49.9041796311212\\
5.80350725120964	49.9082412022108\\
5.85336556092793	49.9104669901135\\
5.90322387064623	49.9133264175907\\
5.95308218036453	49.9161325345631\\
6.00294049008282	49.9190566346806\\
6.05279879980112	49.9210939562181\\
6.10265710951941	49.9235339307052\\
6.15251541923771	49.926636236778\\
6.202373728956	49.9281153506308\\
6.2522320386743	49.9306562170386\\
6.3020903483926	49.9334245614591\\
6.35194865811089	49.9346386110119\\
6.40180696782919	49.9372281761316\\
6.45166527754748	49.9392758727481\\
6.50152358726578	49.9410284099577\\
6.55138189698408	49.942640713125\\
6.60124020670237	49.9445674636809\\
6.65109851642067	49.9469472747296\\
6.70095682613896	49.9472424517444\\
6.75081513585726	49.9502137866511\\
6.80067344557555	49.9512936359679\\
6.85053175529385	49.9524750238925\\
6.90039006501215	49.9546078838466\\
6.95024837473044	49.9555712541041\\
7.00010668444874	49.9572573149635\\
7.04996499416703	49.9579469203309\\
7.09982330388533	49.9605494448042\\
7.14968161360363	49.9605374516977\\
7.19953992332192	49.9623170951963\\
7.24939823304022	49.9639124023088\\
7.29925654275851	49.9640375901072\\
7.34911485247681	49.9658288458886\\
7.39897316219511	49.9665791178995\\
7.4488314719134	49.9682820160524\\
7.4986897816317	49.9682893665158\\
7.54854809134999	49.9700382525043\\
7.59840640106829	49.9707520475204\\
7.64826471078658	49.9713109142613\\
7.69812302050488	49.9729788789409\\
7.74798133022318	49.9734813350369\\
7.79783963994147	49.9741795468435\\
7.84769794965977	49.9747821872006\\
7.89755625937806	49.9764199569472\\
7.94741456909636	49.9760367987619\\
7.99727287881466	49.9775783877703\\
8.04713118853295	49.9782216860331\\
8.09698949825125	49.9784610258939\\
8.14684780796954	49.9792346767208\\
8.19670611768784	49.9800446224981\\
8.24656442740613	49.9808228299662\\
8.29642273712443	49.9804677086649\\
8.34628104684273	49.9826862942427\\
8.39613935656102	49.9821324952063\\
8.44599766627932	49.9829950806452\\
8.49585597599761	49.9835543188965\\
8.54571428571591	49.9839660660655\\
8.59557259543421	49.9845449105487\\
8.6454309051525	49.9845682508021\\
8.6952892148708	49.9863932198787\\
8.74514752458909	49.9850137907197\\
8.79500583430739	49.9866750799993\\
8.84486414402568	49.9868722399697\\
8.89472245374398	49.9867711879779\\
8.94458076346228	49.9877230107086\\
8.99443907318057	49.9877798648959\\
9.04429738289887	49.9886324514227\\
9.09415569261716	49.9881659085804\\
9.14401400233546	49.9896915908903\\
9.19387231205376	49.9892306675611\\
9.24373062177205	49.989291261445\\
9.29358893149035	49.9903802185145\\
9.34344724120864	49.9902032937098\\
9.39330555092694	49.9904818645155\\
9.44316386064524	49.9911483303003\\
9.49302217036353	49.9914034668473\\
9.54288048008183	49.9910578440176\\
9.59273878980012	49.9917269320576\\
9.64259709951842	49.9922360727214\\
9.69245540923671	49.9920674454188\\
9.74231371895501	49.9923853696964\\
9.79217202867331	49.9931873791502\\
9.8420303383916	49.9924861195905\\
9.8918886481099	49.9932986417843\\
9.94174695782819	49.9935319223732\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	2.8280628612265e-05\\
-1.92453075512622	0.000126549275591969\\
-1.87467244540792	8.50675860419869e-06\\
-1.82481413568963	-6.79949880577624e-05\\
-1.77495582597133	0.000139242183649912\\
-1.72509751625304	-4.91173705086112e-05\\
-1.67523920653474	0.000107021769508719\\
-1.62538089681644	2.37830681726336e-05\\
-1.57552258709815	0.000110972468974069\\
-1.52566427737985	1.51048880070448e-07\\
-1.47580596766156	-0.000107778032543138\\
-1.42594765794326	0.000103426136774942\\
-1.37608934822497	3.62000719178468e-05\\
-1.32623103850667	0.000123962963698432\\
-1.27637272878837	9.17485158424824e-05\\
-1.22651441907008	2.1714367903769e-06\\
-1.17665610935178	0.00012354867067188\\
-1.12679779963349	7.09238520357758e-05\\
-1.07693948991519	0.000153251312440261\\
-1.02708118019689	-2.61289824265987e-05\\
-0.977222870478599	3.08646121993661e-06\\
-0.927364560760303	0.000115421280497685\\
-0.877506251042007	-4.46327612735331e-05\\
-0.827647941323711	0.000190106075024232\\
-0.777789631605415	5.76319871470332e-05\\
-0.72793132188712	7.5308489613235e-05\\
-0.678073012168824	0.000167959369719028\\
-0.628214702450528	4.16664988733828e-05\\
-0.578356392732232	0.000102016783785075\\
-0.528498083013936	-3.3838878152892e-05\\
-0.47863977329564	7.87973112892359e-05\\
-0.428781463577344	5.94527227804065e-05\\
-0.378923153859049	-3.21418337989599e-05\\
-0.329064844140753	0.00017726153600961\\
-0.279206534422457	5.37365849595517e-05\\
-0.229348224704161	0.000168326223501936\\
-0.179489914985865	0.00012698263162747\\
-0.129631605267569	-4.74738772027194e-05\\
-0.0797732955492734	6.06986577622592e-05\\
-0.0299149858309775	-4.69299266114831e-07\\
0.0199433238873183	54.2967434047023\\
0.0698016336056142	54.290110268339\\
0.11965994332391	54.2266185005428\\
0.169518253042206	53.865165302268\\
0.219376562760502	53.5127135606308\\
0.269234872478798	53.2204472065496\\
0.319093182197093	53.0161413193855\\
0.368951491915389	52.892306795693\\
0.418809801633685	52.8215867702966\\
0.468668111351981	52.7755300329591\\
0.518526421070277	52.7315717450983\\
0.568384730788573	52.6770580500306\\
0.618243040506869	52.6089932190371\\
0.668101350225164	52.5293673831038\\
0.71795965994346	52.4438591535727\\
0.767817969661756	52.357840527111\\
0.817676279380052	52.275244154298\\
0.867534589098348	52.198100770911\\
0.917392898816644	52.1261875005439\\
0.96725120853494	52.0592439149914\\
1.01710951825324	51.9957313469786\\
1.06696782797153	51.9345728414191\\
1.11682613768983	51.8752031748591\\
1.16668444740812	51.8167501004064\\
1.21654275712642	51.7598727688892\\
1.26640106684471	51.7042403895175\\
1.31625937656301	51.6501168553077\\
1.36611768628131	51.597866275406\\
1.4159759959996	51.5471746883122\\
1.4658343057179	51.4981148162042\\
1.51569261543619	51.4506546877965\\
1.56555092515449	51.404948184354\\
1.61540923487279	51.3608432900219\\
1.66526754459108	51.3178708203486\\
1.71512585430938	51.2765524761926\\
1.76498416402767	51.2362194077286\\
1.81484247374597	51.1971974397602\\
1.86470078346427	51.1594670180057\\
1.91455909318256	51.1226670908218\\
1.96441740290086	51.0874912083091\\
2.01427571261915	51.053009336465\\
2.06413402233745	51.0199070446834\\
2.11399233205574	50.9876714399434\\
2.16385064177404	50.956370413478\\
2.21370895149234	50.92646825884\\
2.26356726121063	50.8970962345484\\
2.31342557092893	50.8689893406699\\
2.36328388064722	50.8414363767952\\
2.41314219036552	50.8147356258996\\
2.46300050008382	50.7892354905198\\
2.51285880980211	50.7641977029562\\
2.56271711952041	50.7402199416538\\
2.6125754292387	50.7167492836015\\
2.662433738957	50.6942046359472\\
2.71229204867529	50.6723729366786\\
2.76215035839359	50.651012303133\\
2.81200866811189	50.6306641903939\\
2.86186697783018	50.6106806188473\\
2.91172528754848	50.5914054616005\\
2.96158359726677	50.5727316711273\\
3.01144190698507	50.5545738447108\\
3.06130021670337	50.5372462159721\\
3.11115852642166	50.5201482558914\\
3.16101683613996	50.5038803651405\\
3.21087514585825	50.4880316968774\\
3.26073345557655	50.4725759988651\\
3.31059176529484	50.4577321543184\\
3.36045007501314	50.4430238484929\\
3.41030838473144	50.429217951023\\
3.46016669444973	50.4156809339474\\
3.51002500416803	50.4024881741498\\
3.55988331388632	50.3899360564537\\
3.60974162360462	50.3774991082901\\
3.65959993332292	50.365738071996\\
3.70945824304121	50.3540886534029\\
3.75931655275951	50.3429940874048\\
3.8091748624778	50.3322707333427\\
3.8590331721961	50.321569468797\\
3.9088914819144	50.3116842673626\\
3.95874979163269	50.3016259575088\\
4.00860810135099	50.2921288023936\\
4.05846641106928	50.2829550941533\\
4.10832472078758	50.2738816881902\\
4.15818303050587	50.2653789066244\\
4.20804134022417	50.2570137532894\\
4.25789964994247	50.24913837653\\
4.30775795966076	50.2410224961932\\
4.35761626937906	50.233304911817\\
4.40747457909735	50.2261001661827\\
4.45733288881565	50.2188380037842\\
4.50719119853395	50.2121457995963\\
4.55704950825224	50.2054253200185\\
4.60690781797054	50.1989360594598\\
4.65676612768883	50.192693775025\\
4.70662443740713	50.1864777701849\\
4.75648274712542	50.1807813586493\\
4.80634105684372	50.1749598150491\\
4.85619936656202	50.169474696304\\
4.90605767628031	50.164125955198\\
4.95591598599861	50.1588180178078\\
5.0057742957169	50.1539999886882\\
5.0556326054352	50.1490668873885\\
5.1054909151535	50.1444045867538\\
5.15534922487179	50.1398032186262\\
5.20520753459009	50.1353164264583\\
5.25506584430838	50.1312095449248\\
5.30492415402668	50.1269883928762\\
5.35478246374498	50.123054618889\\
5.40464077346327	50.1190590468468\\
5.45449908318157	50.1152630915749\\
5.50435739289986	50.1117752194114\\
5.55421570261816	50.1081484244787\\
5.60407401233645	50.104794822546\\
5.65393232205475	50.1014615449822\\
5.70379063177305	50.0982808660774\\
5.75364894149134	50.0952211862023\\
5.80350725120964	50.0921120609564\\
5.85336556092793	50.0893763749627\\
5.90322387064623	50.0863613968249\\
5.95308218036453	50.0837733212393\\
6.00294049008282	50.0812247577414\\
6.05279879980112	50.0784197752364\\
6.10265710951941	50.0761680836149\\
6.15251541923771	50.0735299993539\\
6.202373728956	50.0713563767204\\
6.2522320386743	50.0691256152641\\
6.3020903483926	50.0669673300581\\
6.35194865811089	50.0648389273556\\
6.40180696782919	50.0625402932928\\
6.45166527754748	50.0608969014138\\
6.50152358726578	50.0587951975467\\
6.55138189698408	50.0570080452599\\
6.60124020670237	50.0552282066201\\
6.65109851642067	50.0534280612192\\
6.70095682613896	50.0518717408704\\
6.75081513585726	50.0500740864663\\
6.80067344557555	50.0486542198632\\
6.85053175529385	50.0470221738215\\
6.90039006501215	50.0456013079383\\
6.95024837473044	50.0442542730889\\
7.00010668444874	50.0425596105924\\
7.04996499416703	50.0413916740217\\
7.09982330388533	50.0401206186507\\
7.14968161360363	50.0388240863685\\
7.19953992332192	50.0377119569748\\
7.24939823304022	50.036381103273\\
7.29925654275851	50.0353036083106\\
7.34911485247681	50.0340832358052\\
7.39897316219511	50.0331078018644\\
7.4488314719134	50.0320045702392\\
7.4986897816317	50.0309217091126\\
7.54854809134999	50.0301530632714\\
7.59840640106829	50.0290478735405\\
7.64826471078658	50.0281773819006\\
7.69812302050488	50.0272586221399\\
7.74798133022318	50.0263985701895\\
7.79783963994147	50.0256967601308\\
7.84769794965977	50.0247864812263\\
7.89755625937806	50.0241318363987\\
7.94741456909636	50.0231301240274\\
7.99727287881466	50.0225072119792\\
8.04713118853295	50.0218603786197\\
8.09698949825125	50.0210607053305\\
8.14684780796954	50.0206706218887\\
8.19670611768784	50.0198668634403\\
8.24656442740613	50.0192757940385\\
8.29642273712443	50.0185371014231\\
8.34628104684273	50.0178831421363\\
8.39613935656102	50.0175255202339\\
8.44599766627932	50.0168036748073\\
8.49585597599761	50.0163714346127\\
8.54571428571591	50.0158272193221\\
8.59557259543421	50.0153981997573\\
8.6454309051525	50.0149866275024\\
8.6952892148708	50.0143370621663\\
8.74514752458909	50.0139523435791\\
8.79500583430739	50.0134058727417\\
8.84486414402568	50.0131415913347\\
8.89472245374398	50.0127505754062\\
8.94458076346228	50.0121703378682\\
8.99443907318057	50.0120088833501\\
9.04429738289887	50.0114753060916\\
9.09415569261716	50.0112452903704\\
9.14401400233546	50.0108273798833\\
9.19387231205376	50.0103824018151\\
9.24373062177205	50.0102376865107\\
9.29358893149035	50.0097758870106\\
9.34344724120864	50.0096479071362\\
9.39330555092694	50.0092577497708\\
9.44316386064524	50.0089331022173\\
9.49302217036353	50.0087652436923\\
9.54288048008183	50.0083234753401\\
9.59273878980012	50.0081640385906\\
9.64259709951842	50.0078236807894\\
9.69245540923671	50.0076133503171\\
9.74231371895501	50.0074373857933\\
9.79217202867331	50.007123585674\\
9.8420303383916	50.0069769404945\\
9.8918886481099	50.0067190354457\\
9.94174695782819	50.0065105331305\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	0.000383309670723975\\
-1.92453075512622	9.01755993254483e-05\\
-1.87467244540792	0.000428744970122352\\
-1.82481413568963	0.000149391999002546\\
-1.77495582597133	0.000482686446048319\\
-1.72509751625304	-0.000216062180697918\\
-1.67523920653474	0.000782871793489903\\
-1.62538089681644	6.1214086599648e-06\\
-1.57552258709815	7.15571513865143e-05\\
-1.52566427737985	0.000649812864139676\\
-1.47580596766156	8.69273208081722e-06\\
-1.42594765794326	0.000412673980463296\\
-1.37608934822497	0.000152593420352787\\
-1.32623103850667	0.000730081519577652\\
-1.27637272878837	-0.000195320753846318\\
-1.22651441907008	0.000405200989916921\\
-1.17665610935178	0.000556658778805286\\
-1.12679779963349	1.78182381205261e-05\\
-1.07693948991519	0.000480889430036768\\
-1.02708118019689	0.000382373982574791\\
-0.977222870478599	0.000440376898040995\\
-0.927364560760303	-9.16961289476603e-05\\
-0.877506251042007	0.000589029077673331\\
-0.827647941323711	0.00017579848645255\\
-0.777789631605415	0.000111429835669696\\
-0.72793132188712	0.000495248095830902\\
-0.678073012168824	0.0004376913420856\\
-0.628214702450528	5.41898771189153e-05\\
-0.578356392732232	0.000538377498742193\\
-0.528498083013936	0.000534543214598671\\
-0.47863977329564	-0.00012871969374828\\
-0.428781463577344	0.00068118519266136\\
-0.378923153859049	6.79840741213411e-05\\
-0.329064844140753	0.000355523370672017\\
-0.279206534422457	0.000120830663945526\\
-0.229348224704161	0.000544026552233845\\
-0.179489914985865	0.000218958157347515\\
-0.129631605267569	-0.000102560734376311\\
-0.0797732955492734	0.000938809680519626\\
-0.0299149858309775	-0.000115360890049487\\
0.0199433238873183	46.4686426996195\\
0.0698016336056142	46.4621120090305\\
0.11965994332391	46.4783094052109\\
0.169518253042206	46.5872343732917\\
0.219376562760502	46.6945566756476\\
0.269234872478798	46.7973568353045\\
0.319093182197093	46.8919698247919\\
0.368951491915389	46.9817541807424\\
0.418809801633685	47.066089562868\\
0.468668111351981	47.1498033014359\\
0.518526421070277	47.234998211643\\
0.568384730788573	47.3205580818467\\
0.618243040506869	47.4068742545205\\
0.668101350225164	47.4924088835542\\
0.71795965994346	47.5754922896158\\
0.767817969661756	47.6547607801331\\
0.817676279380052	47.7306284311635\\
0.867534589098348	47.8029238137242\\
0.917392898816644	47.871217715001\\
0.96725120853494	47.9372703978152\\
1.01710951825324	48.0016334330139\\
1.06696782797153	48.0633119741105\\
1.11682613768983	48.1241335498635\\
1.16668444740812	48.1835038342979\\
1.21654275712642	48.2409237319371\\
1.26640106684471	48.2964816990716\\
1.31625937656301	48.3509412454441\\
1.36611768628131	48.4032934585412\\
1.4159759959996	48.4531947424693\\
1.4658343057179	48.5025893838611\\
1.51569261543619	48.5494146644487\\
1.56555092515449	48.5948212107178\\
1.61540923487279	48.6396487920138\\
1.66526754459108	48.68237843315\\
1.71512585430938	48.7237641937099\\
1.76498416402767	48.7641634060128\\
1.81484247374597	48.803375812131\\
1.86470078346427	48.8409083042643\\
1.91455909318256	48.8774290573201\\
1.96441740290086	48.9132695167791\\
2.01427571261915	48.9471006343956\\
2.06413402233745	48.9803338512138\\
2.11399233205574	49.0130146780575\\
2.16385064177404	49.0435286377033\\
2.21370895149234	49.0740201326844\\
2.26356726121063	49.1033687915478\\
2.31342557092893	49.1315763465536\\
2.36328388064722	49.1587663088285\\
2.41314219036552	49.1854102065554\\
2.46300050008382	49.211461708328\\
2.51285880980211	49.2354653513758\\
2.56271711952041	49.2606733090361\\
2.6125754292387	49.2834650701843\\
2.662433738957	49.3059015454492\\
2.71229204867529	49.3283594700915\\
2.76215035839359	49.3492494682141\\
2.81200866811189	49.3699570211174\\
2.86186697783018	49.3894381338032\\
2.91172528754848	49.4093003679882\\
2.96158359726677	49.4271846902848\\
3.01144190698507	49.4455534697045\\
3.06130021670337	49.463498951518\\
3.11115852642166	49.4800146704074\\
3.16101683613996	49.4965721033805\\
3.21087514585825	49.5125376257056\\
3.26073345557655	49.5278464355215\\
3.31059176529484	49.5423535106238\\
3.36045007501314	49.5574557417422\\
3.41030838473144	49.5710682235949\\
3.46016669444973	49.5845383372216\\
3.51002500416803	49.5978381723398\\
3.55988331388632	49.6107570575259\\
3.60974162360462	49.6225561165193\\
3.65959993332292	49.6348403811862\\
3.70945824304121	49.6466538959066\\
3.75931655275951	49.6569390203513\\
3.8091748624778	49.6684998787532\\
3.8590331721961	49.6785060454567\\
3.9088914819144	49.6888808149379\\
3.95874979163269	49.6984133933438\\
4.00860810135099	49.7084164449188\\
4.05846641106928	49.7175012569642\\
4.10832472078758	49.7258130103\\
4.15818303050587	49.7355754577438\\
4.20804134022417	49.7429118362197\\
4.25789964994247	49.7515010558709\\
4.30775795966076	49.7592987417011\\
4.35761626937906	49.7668792272452\\
4.40747457909735	49.7742198889318\\
4.45733288881565	49.7812959486328\\
4.50719119853395	49.7887363209156\\
4.55704950825224	49.7944322189142\\
4.60690781797054	49.80173742224\\
4.65676612768883	49.8078748217085\\
4.70662443740713	49.8136894397612\\
4.75648274712542	49.8197239704314\\
4.80634105684372	49.8255836003227\\
4.85619936656202	49.8308337484195\\
4.90605767628031	49.8361393198138\\
4.95591598599861	49.8416996788001\\
5.0057742957169	49.8462608229602\\
5.0556326054352	49.8511689704901\\
5.1054909151535	49.8560671140149\\
5.15534922487179	49.8606212764571\\
5.20520753459009	49.8645255272277\\
5.25506584430838	49.8695329102338\\
5.30492415402668	49.8733930387243\\
5.35478246374498	49.8770904171397\\
5.40464077346327	49.8815236364317\\
5.45449908318157	49.8849308872013\\
5.50435739289986	49.8886058633798\\
5.55421570261816	49.8920173442457\\
5.60407401233645	49.8959890741389\\
5.65393232205475	49.8986940298346\\
5.70379063177305	49.9019357486395\\
5.75364894149134	49.905469246296\\
5.80350725120964	49.9077709914127\\
5.85336556092793	49.9111202995118\\
5.90322387064623	49.9139375308005\\
5.95308218036453	49.9165895849001\\
6.00294049008282	49.919027579308\\
6.05279879980112	49.9219946016092\\
6.10265710951941	49.9244852297124\\
6.15251541923771	49.9263786018128\\
6.202373728956	49.9293232279888\\
6.2522320386743	49.9313427160087\\
6.3020903483926	49.9331144233292\\
6.35194865811089	49.9357780365972\\
6.40180696782919	49.9374581867596\\
6.45166527754748	49.9394014968129\\
6.50152358726578	49.9414331448497\\
6.55138189698408	49.9435160506982\\
6.60124020670237	49.9451652728021\\
6.65109851642067	49.9465356906876\\
6.70095682613896	49.9490638193674\\
6.75081513585726	49.9498284369474\\
6.80067344557555	49.9517296734848\\
6.85053175529385	49.9535539120552\\
6.90039006501215	49.9545870671864\\
6.95024837473044	49.9563117312209\\
7.00010668444874	49.9575657553214\\
7.04996499416703	49.959232401161\\
7.09982330388533	49.9597627436742\\
7.14968161360363	49.9617899872828\\
7.19953992332192	49.9627311456425\\
7.24939823304022	49.9635546871286\\
7.29925654275851	49.96544774418\\
7.34911485247681	49.9661102617392\\
7.39897316219511	49.9672961122997\\
7.4488314719134	49.9680725410872\\
7.4986897816317	49.9696251352725\\
7.54854809134999	49.9702148376673\\
7.59840640106829	49.971202556917\\
7.64826471078658	49.9724125770445\\
7.69812302050488	49.9727256964252\\
7.74798133022318	49.9737352623197\\
7.79783963994147	49.974846856494\\
7.84769794965977	49.9756387314119\\
7.89755625937806	49.9760186464118\\
7.94741456909636	49.9774070162675\\
7.99727287881466	49.9776810385811\\
8.04713118853295	49.9783818487776\\
8.09698949825125	49.9793393777509\\
8.14684780796954	49.9800301220967\\
8.19670611768784	49.9804105110525\\
8.24656442740613	49.9811032712751\\
8.29642273712443	49.9822022509761\\
8.34628104684273	49.9818084880826\\
8.39613935656102	49.983049914008\\
8.44599766627932	49.983388834662\\
8.49585597599761	49.9839038198115\\
8.54571428571591	49.9844375078101\\
8.59557259543421	49.9850303377025\\
8.6454309051525	49.9856667687709\\
8.6952892148708	49.9853193339368\\
8.74514752458909	49.9869818166189\\
8.79500583430739	49.9866318712884\\
8.84486414402568	49.9871283982066\\
8.89472245374398	49.9879636507831\\
8.94458076346228	49.9879980912374\\
8.99443907318057	49.9884917739837\\
9.04429738289887	49.9886549508665\\
9.09415569261716	49.9895144392212\\
9.14401400233546	49.9891202212893\\
9.19387231205376	49.9899178867054\\
9.24373062177205	49.9905143091746\\
9.29358893149035	49.9902531220869\\
9.34344724120864	49.9909096836927\\
9.39330555092694	49.9912776819838\\
9.44316386064524	49.9912299892458\\
9.49302217036353	49.9916573552764\\
9.54288048008183	49.9922502416302\\
9.59273878980012	49.9922199419234\\
9.64259709951842	49.9922802495712\\
9.69245540923671	49.9928325394285\\
9.74231371895501	49.9930394678086\\
9.79217202867331	49.9928422256198\\
9.8420303383916	49.9937467022392\\
9.8918886481099	49.9935175177234\\
9.94174695782819	49.993670063559\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-20,
ymax=140,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-0.0253323451033793\\
-1.92453075512622	0.713449287868571\\
-1.87467244540792	1.32614092974109\\
-1.82481413568963	1.75689908661298\\
-1.77495582597133	1.91790401950129\\
-1.72509751625304	1.78930972280796\\
-1.67523920653474	1.42234387909411\\
-1.62538089681644	0.867953888373449\\
-1.57552258709815	0.193372215580894\\
-1.52566427737985	-0.492101756681222\\
-1.47580596766156	-1.09462315376732\\
-1.42594765794326	-1.51267638619174\\
-1.37608934822497	-1.71332213460119\\
-1.32623103850667	-1.67789177619852\\
-1.27637272878837	-1.39043774746824\\
-1.22651441907008	-0.910187415865948\\
-1.17665610935178	-0.318807866133284\\
-1.12679779963349	0.299139415292302\\
-1.07693948991519	0.865449421980884\\
-1.02708118019689	1.30420359200798\\
-0.977222870478599	1.53524592256872\\
-0.927364560760303	1.53897881231387\\
-0.877506251042007	1.33623147354228\\
-0.827647941323711	0.944395202532178\\
-0.777789631605415	0.427311223756988\\
-0.72793132188712	-0.144923294574255\\
-0.678073012168824	-0.676997447008034\\
-0.628214702450528	-1.0917439921468\\
-0.578356392732232	-1.3547782736714\\
-0.528498083013936	-1.41936984437052\\
-0.47863977329564	-1.26992267410969\\
-0.428781463577344	-0.946876811358379\\
-0.378923153859049	-0.501664887706283\\
-0.329064844140753	0.00376913289073855\\
-0.279206534422457	0.49995732770185\\
-0.229348224704161	0.92148470270331\\
-0.179489914985865	1.18490722845308\\
-0.129631605267569	1.27914217213402\\
-0.0797732955492734	1.20067399620893\\
-0.0299149858309775	0.941873514966574\\
0.0199433238873183	53.4309468184074\\
0.0698016336056142	52.9690429594484\\
0.11965994332391	52.5107705655682\\
0.169518253042206	52.1197664842475\\
0.219376562760502	51.8530715709494\\
0.269234872478798	51.8656514756731\\
0.319093182197093	52.0502953583491\\
0.368951491915389	52.3867835538113\\
0.418809801633685	52.8443021622661\\
0.468668111351981	53.3318597330071\\
0.518526421070277	53.7557010984165\\
0.568384730788573	54.0554373287887\\
0.618243040506869	54.1705746109074\\
0.668101350225164	54.0801945691055\\
0.71795965994346	53.8000036521407\\
0.767817969661756	53.3466093988682\\
0.817676279380052	52.7824477328977\\
0.867534589098348	52.1753258899844\\
0.917392898816644	51.6092396594468\\
0.96725120853494	51.1389542993857\\
1.01710951825324	50.8185369159037\\
1.06696782797153	50.6833546553389\\
1.11682613768983	50.740028785076\\
1.16668444740812	50.9569444380759\\
1.21654275712642	51.2936271275976\\
1.26640106684471	51.6919528521248\\
1.31625937656301	52.0915778109338\\
1.36611768628131	52.4206477320695\\
1.4159759959996	52.6208701571159\\
1.4658343057179	52.6789378320973\\
1.51569261543619	52.5734781961364\\
1.56555092515449	52.3063952378288\\
1.61540923487279	51.9275568325247\\
1.66526754459108	51.4816545615031\\
1.71512585430938	51.0253948259924\\
1.76498416402767	50.6149057306175\\
1.81484247374597	50.2994756466069\\
1.86470078346427	50.1241236510396\\
1.91455909318256	50.0965280229866\\
1.96441740290086	50.2057384626823\\
2.01427571261915	50.437939146359\\
2.06413402233745	50.7474857923808\\
2.11399233205574	51.0875313641736\\
2.16385064177404	51.3946976090665\\
2.21370895149234	51.6306217756937\\
2.26356726121063	51.763457395864\\
2.31342557092893	51.7647867978667\\
2.36328388064722	51.6324308839103\\
2.41314219036552	51.3925636497152\\
2.46300050008382	51.0755828789843\\
2.51285880980211	50.7220996980323\\
2.56271711952041	50.3761696979927\\
2.6125754292387	50.0895776113612\\
2.662433738957	49.8969463809044\\
2.71229204867529	49.8150872172846\\
2.76215035839359	49.8474649331183\\
2.81200866811189	49.9927679907705\\
2.86186697783018	50.217564853956\\
2.91172528754848	50.4880014779337\\
2.96158359726677	50.7565212842019\\
3.01144190698507	50.9886693413137\\
3.06130021670337	51.1544347459858\\
3.11115852642166	51.2164643632423\\
3.16101683613996	51.1738620868709\\
3.21087514585825	51.0380616915063\\
3.26073345557655	50.8216113898379\\
3.31059176529484	50.5552018404705\\
3.36045007501314	50.2785193751333\\
3.41030838473144	50.02581888024\\
3.46016669444973	49.8367519189196\\
3.51002500416803	49.7255798848346\\
3.55988331388632	49.7058238604222\\
3.60974162360462	49.7837579163024\\
3.65959993332292	49.936653127952\\
3.70945824304121	50.140644510102\\
3.75931655275951	50.3623382412479\\
3.8091748624778	50.5738679632486\\
3.8590331721961	50.7423815219954\\
3.9088914819144	50.8382216126483\\
3.95874979163269	50.8525648980867\\
4.00860810135099	50.7880644386751\\
4.05846641106928	50.6502703746082\\
4.10832472078758	50.4559635854093\\
4.15818303050587	50.240175830113\\
4.20804134022417	50.0280064008257\\
4.25789964994247	49.8515479640628\\
4.30775795966076	49.7303646877117\\
4.35761626937906	49.6776166019845\\
4.40747457909735	49.706311221089\\
4.45733288881565	49.8011938780837\\
4.50719119853395	49.9481640022714\\
4.55704950825224	50.1238106178062\\
4.60690781797054	50.303938354773\\
4.65676612768883	50.4633635029313\\
4.70662443740713	50.5710545480542\\
4.75648274712542	50.6196129384625\\
4.80634105684372	50.6044747254055\\
4.85619936656202	50.5227027452202\\
4.90605767628031	50.3886799112661\\
4.95591598599861	50.22510871946\\
5.0057742957169	50.0511322898092\\
5.0556326054352	49.896501191397\\
5.1054909151535	49.7744667164807\\
5.15534922487179	49.7054187612957\\
5.20520753459009	49.6992491879791\\
5.25506584430838	49.7505736588209\\
5.30492415402668	49.8500900295039\\
5.35478246374498	49.9842182490102\\
5.40464077346327	50.1323436819075\\
5.45449908318157	50.2725790198019\\
5.50435739289986	50.3810865315609\\
5.55421570261816	50.4469582487945\\
5.60407401233645	50.4635997301375\\
5.65393232205475	50.4226638267573\\
5.70379063177305	50.3343498730101\\
5.75364894149134	50.2156443121203\\
5.80350725120964	50.0775844826421\\
5.85336556092793	49.9447397957556\\
5.90322387064623	49.8317919603141\\
5.95308218036453	49.755909157102\\
6.00294049008282	49.7286647549481\\
6.05279879980112	49.7468078551174\\
6.10265710951941	49.8099901821115\\
6.15251541923771	49.9083463364514\\
6.202373728956	50.0252026380622\\
6.2522320386743	50.1434586524556\\
6.3020903483926	50.2439486014191\\
6.35194865811089	50.3186117357109\\
6.40180696782919	50.3521724599705\\
6.45166527754748	50.3394649036636\\
6.50152358726578	50.2884177636588\\
6.55138189698408	50.2038854813145\\
6.60124020670237	50.0987660992541\\
6.65109851642067	49.9881537884357\\
6.70095682613896	49.8874466435518\\
6.75081513585726	49.8126427528041\\
6.80067344557555	49.7714185960649\\
6.85053175529385	49.7681037701841\\
6.90039006501215	49.8026045056758\\
6.95024837473044	49.8717914539156\\
7.00010668444874	49.9598336451163\\
7.04996499416703	50.0568903970998\\
7.09982330388533	50.1465084192751\\
7.14968161360363	50.2202051540371\\
7.19953992332192	50.2634720758942\\
7.24939823304022	50.2702879316348\\
7.29925654275851	50.2456238883315\\
7.34911485247681	50.1895923010306\\
7.39897316219511	50.1108727953397\\
7.4488314719134	50.0222987121379\\
7.4986897816317	49.936537573667\\
7.54854809134999	49.8651123937452\\
7.59840640106829	49.8187584335392\\
7.64826471078658	49.8000240614056\\
7.69812302050488	49.8148866783595\\
7.74798133022318	49.8590753314784\\
7.79783963994147	49.9234627779515\\
7.84769794965977	50.0003579881741\\
7.89755625937806	50.0771718907345\\
7.94741456909636	50.1462656597141\\
7.99727287881466	50.1912815467222\\
8.04713118853295	50.2121877027093\\
8.09698949825125	50.2059250454477\\
8.14684780796954	50.1705966090958\\
8.19670611768784	50.1156009169063\\
8.24656442740613	50.0459745027183\\
8.29642273712443	49.9755109903344\\
8.34628104684273	49.9110404399107\\
8.39613935656102	49.8631257411034\\
8.44599766627932	49.8366201501631\\
8.49585597599761	49.8366936712409\\
8.54571428571591	49.8622285680904\\
8.59557259543421	49.90622728772\\
8.6454309051525	49.9654614239989\\
8.6952892148708	50.0295461172936\\
8.74514752458909	50.0895150231372\\
8.79500583430739	50.1350795369945\\
8.84486414402568	50.1626825657149\\
8.89472245374398	50.1689455324959\\
8.94458076346228	50.1503250931273\\
8.99443907318057	50.1125027055969\\
9.04429738289887	50.0618766261323\\
9.09415569261716	50.0038031995064\\
9.14401400233546	49.948096666194\\
9.19387231205376	49.9024619815464\\
9.24373062177205	49.8714452613785\\
9.29358893149035	49.8627782322001\\
9.34344724120864	49.8732155695325\\
9.39330555092694	49.9021477621864\\
9.44316386064524	49.9452521378407\\
9.49302217036353	49.9968202410673\\
9.54288048008183	50.0481404679886\\
9.59273878980012	50.0904306616576\\
9.64259709951842	50.1216163084609\\
9.69245540923671	50.1352593004412\\
9.74231371895501	50.1291277397831\\
9.79217202867331	50.1060831152427\\
9.8420303383916	50.0690203603881\\
9.8918886481099	50.0236419508292\\
9.94174695782819	49.9767697522475\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	0.0257993895502295\\
-1.92453075512622	-0.71426283029723\\
-1.87467244540792	-1.32564793268102\\
-1.82481413568963	-1.75639239459997\\
-1.77495582597133	-1.91785255185096\\
-1.72509751625304	-1.78988779865904\\
-1.67523920653474	-1.42147117585409\\
-1.62538089681644	-0.868067231203895\\
-1.57552258709815	-0.194135292840656\\
-1.52566427737985	0.49296819997835\\
-1.47580596766156	1.09421838627895\\
-1.42594765794326	1.51237955098622\\
-1.37608934822497	1.71351063938346\\
-1.32623103850667	1.67832710532821\\
-1.27637272878837	1.38946850493085\\
-1.22651441907008	0.910440650040982\\
-1.17665610935178	0.319116236642003\\
-1.12679779963349	-0.299859999358887\\
-1.07693948991519	-0.865299255674472\\
-1.02708118019689	-1.30335659981938\\
-0.977222870478599	-1.53586674976395\\
-0.927364560760303	-1.53936183094629\\
-0.877506251042007	-1.33501310687279\\
-0.827647941323711	-0.945607116009342\\
-0.777789631605415	-0.426676770875929\\
-0.72793132188712	0.144794145307969\\
-0.678073012168824	0.677045310148969\\
-0.628214702450528	1.09092713086284\\
-0.578356392732232	1.35466300183907\\
-0.528498083013936	1.4199901977554\\
-0.47863977329564	1.2681155691098\\
-0.428781463577344	0.948565500293626\\
-0.378923153859049	0.500806898344308\\
-0.329064844140753	-0.00350618356605992\\
-0.279206534422457	-0.500075179879786\\
-0.229348224704161	-0.921223207988078\\
-0.179489914985865	-1.18480857272516\\
-0.129631605267569	-1.28015311740455\\
-0.0797732955492734	-1.19887692213524\\
-0.0299149858309775	-0.943628127861302\\
0.0199433238873183	45.8458284738299\\
0.0698016336056142	46.2943911411276\\
0.11965994332391	46.7469637357863\\
0.169518253042206	47.1369768804288\\
0.219376562760502	47.440768507513\\
0.269234872478798	47.6822740214993\\
0.319093182197093	47.7414851430512\\
0.368951491915389	47.6530232054938\\
0.418809801633685	47.4393994375714\\
0.468668111351981	47.1482399554225\\
0.518526421070277	46.8349720118567\\
0.568384730788573	46.5639045184071\\
0.618243040506869	46.3952886639163\\
0.668101350225164	46.3583342643688\\
0.71795965994346	46.4601696321915\\
0.767817969661756	46.7101859794639\\
0.817676279380052	47.0775624614907\\
0.867534589098348	47.5167922802211\\
0.917392898816644	47.9653068738116\\
0.96725120853494	48.3802820502024\\
1.01710951825324	48.7159096755204\\
1.06696782797153	48.9228944006027\\
1.11682613768983	48.9874180416518\\
1.16668444740812	48.9236495234945\\
1.21654275712642	48.7425387781695\\
1.26640106684471	48.4889071396901\\
1.31625937656301	48.2010283095588\\
1.36611768628131	47.9386236642313\\
1.4159759959996	47.7521523807081\\
1.4658343057179	47.6596125384094\\
1.51569261543619	47.6872727148293\\
1.56555092515449	47.8439395889291\\
1.61540923487279	48.1022384791868\\
1.66526754459108	48.4292108594673\\
1.71512585430938	48.7834903718613\\
1.76498416402767	49.1262132233533\\
1.81484247374597	49.4105660397327\\
1.86470078346427	49.594267388602\\
1.91455909318256	49.6686258017144\\
1.96441740290086	49.634376483591\\
2.01427571261915	49.4931157703104\\
2.06413402233745	49.2780065110128\\
2.11399233205574	49.0265745975194\\
2.16385064177404	48.7837046700588\\
2.21370895149234	48.5871477547335\\
2.26356726121063	48.463531214511\\
2.31342557092893	48.4375122134225\\
2.36328388064722	48.5222591408819\\
2.41314219036552	48.6957325306139\\
2.46300050008382	48.9395920730021\\
2.51285880980211	49.2197098756151\\
2.56271711952041	49.5071040670155\\
2.6125754292387	49.7530054657545\\
2.662433738957	49.9259789630014\\
2.71229204867529	50.0167020072695\\
2.76215035839359	50.0120904752112\\
2.81200866811189	49.9120614990534\\
2.86186697783018	49.7430491096748\\
2.91172528754848	49.531323206902\\
2.96158359726677	49.313091791264\\
3.01144190698507	49.1207952107652\\
3.06130021670337	48.9790306973737\\
3.11115852642166	48.9190768444678\\
3.16101683613996	48.9477285910107\\
3.21087514585825	49.0542992418341\\
3.26073345557655	49.2300172495015\\
3.31059176529484	49.4505620455311\\
3.36045007501314	49.6865272524883\\
3.41030838473144	49.9015345072257\\
3.46016669444973	50.0665400449361\\
3.51002500416803	50.1682626316324\\
3.55988331388632	50.1922846073285\\
3.60974162360462	50.1321706206363\\
3.65959993332292	50.0068213610211\\
3.70945824304121	49.8390522088448\\
3.75931655275951	49.6484422698268\\
3.8091748624778	49.4708243776404\\
3.8590331721961	49.3250828525925\\
3.9088914819144	49.2412372914259\\
3.95874979163269	49.2301577021135\\
4.00860810135099	49.2845619350555\\
4.05846641106928	49.4050384733418\\
4.10832472078758	49.5725000955281\\
4.15818303050587	49.764473940013\\
4.20804134022417	49.9485774659843\\
4.25789964994247	50.1034735905705\\
4.30775795966076	50.211882146541\\
4.35761626937906	50.257458864653\\
4.40747457909735	50.2327145445452\\
4.45733288881565	50.1482546784973\\
4.50719119853395	50.0199434398382\\
4.55704950825224	49.8628178311628\\
4.60690781797054	49.7046894110099\\
4.65676612768883	49.5645531672926\\
4.70662443740713	49.4689291133545\\
4.75648274712542	49.4290913396981\\
4.80634105684372	49.4457972193777\\
4.85619936656202	49.5205021466245\\
4.90605767628031	49.6430812381732\\
4.95591598599861	49.7933454757731\\
5.0057742957169	49.9490576177777\\
5.0556326054352	50.0889557274058\\
5.1054909151535	50.1983094333264\\
5.15534922487179	50.259126109886\\
5.20520753459009	50.2609890463646\\
5.25506584430838	50.2127912007563\\
5.30492415402668	50.1209075713996\\
5.35478246374498	49.994992675056\\
5.40464077346327	49.8616895651503\\
5.45449908318157	49.733006204915\\
5.50435739289986	49.6355155311176\\
5.55421570261816	49.5781909805373\\
5.60407401233645	49.5664689916885\\
5.65393232205475	49.6071171078074\\
5.70379063177305	49.6912562313082\\
5.75364894149134	49.8049192117469\\
5.80350725120964	49.9311002991453\\
5.85336556092793	50.0553318709717\\
5.90322387064623	50.1596794222132\\
5.95308218036453	50.2262529746804\\
6.00294049008282	50.2497156251047\\
6.05279879980112	50.2297839631501\\
6.10265710951941	50.167538436508\\
6.15251541923771	50.0733529317949\\
6.202373728956	49.9635249986022\\
6.2522320386743	49.8526699199283\\
6.3020903483926	49.7587827839016\\
6.35194865811089	49.692747881345\\
6.40180696782919	49.6632281232451\\
6.45166527754748	49.6777861322335\\
6.50152358726578	49.7307553424616\\
6.55138189698408	49.8115080389834\\
6.60124020670237	49.91263261938\\
6.65109851642067	50.0173292057298\\
6.70095682613896	50.1131026231451\\
6.75081513585726	50.1809053510078\\
6.80067344557555	50.2178134427231\\
6.85053175529385	50.2199429733446\\
6.90039006501215	50.1814606704284\\
6.95024837473044	50.1154743575898\\
7.00010668444874	50.029457507917\\
7.04996499416703	49.9362262732757\\
7.09982330388533	49.8509729912621\\
7.14968161360363	49.7828461592144\\
7.19953992332192	49.7428229382786\\
7.24939823304022	49.7382099111564\\
7.29925654275851	49.7662378987297\\
7.34911485247681	49.8208662831166\\
7.39897316219511	49.8982321206131\\
7.4488314719134	49.9844103341457\\
7.4986897816317	50.0676263615605\\
7.54854809134999	50.1335521881992\\
7.59840640106829	50.1783668027201\\
7.64826471078658	50.1939259198844\\
7.69812302050488	50.1761372253532\\
7.74798133022318	50.1325413683662\\
7.79783963994147	50.0682706698717\\
7.84769794965977	49.9935818847734\\
7.89755625937806	49.9177657288965\\
7.94741456909636	49.8543843017251\\
7.99727287881466	49.808693297673\\
8.04713118853295	49.7916772292228\\
8.09698949825125	49.8007082902768\\
8.14684780796954	49.8342879203847\\
8.19670611768784	49.8914358309412\\
8.24656442740613	49.9587939993944\\
8.29642273712443	50.0290617172141\\
8.34628104684273	50.0898061311455\\
8.39613935656102	50.1376015607093\\
8.44599766627932	50.1612172834575\\
8.49585597599761	50.1584295023349\\
8.54571428571591	50.1339060640021\\
8.59557259543421	50.0880950865394\\
8.6454309051525	50.0294763356214\\
8.6952892148708	49.9666420876747\\
8.74514752458909	49.9085819616448\\
8.79500583430739	49.8633841835544\\
8.84486414402568	49.8382661683718\\
8.89472245374398	49.8337645092397\\
8.94458076346228	49.8525204123871\\
8.99443907318057	49.891347521916\\
9.04429738289887	49.9427869053034\\
9.09415569261716	49.9989620194538\\
9.14401400233546	50.0539938363363\\
9.19387231205376	50.0997079818626\\
9.24373062177205	50.1275566600088\\
9.29358893149035	50.136007356341\\
9.34344724120864	50.1246785307012\\
9.39330555092694	50.0952578731813\\
9.44316386064524	50.0508871470811\\
9.49302217036353	50.0004780798918\\
9.54288048008183	49.9505293741822\\
9.59273878980012	49.9068072802038\\
9.64259709951842	49.8787034966517\\
9.69245540923671	49.8653626482701\\
9.74231371895501	49.871721091622\\
9.79217202867331	49.8963169404306\\
9.8420303383916	49.9331196045387\\
9.8918886481099	49.9782175618748\\
9.94174695782819	50.025094824523\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	0.0255343706521671\\
-1.92453075512622	-0.713803474354791\\
-1.87467244540792	-1.32599125136039\\
-1.82481413568963	-1.75675031307037\\
-1.77495582597133	-1.91794020211091\\
-1.72509751625304	-1.78961204088409\\
-1.67523920653474	-1.422032033297\\
-1.62538089681644	-0.868074027384864\\
-1.57552258709815	-0.193700941163115\\
-1.52566427737985	0.492417823115829\\
-1.47580596766156	1.0944856525748\\
-1.42594765794326	1.51257559598889\\
-1.37608934822497	1.71334992803168\\
-1.32623103850667	1.67818015353987\\
-1.27637272878837	1.39006867641001\\
-1.22651441907008	0.910382789588766\\
-1.17665610935178	0.318939100106945\\
-1.12679779963349	-0.299435034103226\\
-1.07693948991519	-0.865437047032174\\
-1.02708118019689	-1.30395582527854\\
-0.977222870478599	-1.53544043962029\\
-0.927364560760303	-1.53923389341799\\
-0.877506251042007	-1.33570091886213\\
-0.827647941323711	-0.944930270634359\\
-0.777789631605415	-0.427020979404915\\
-0.72793132188712	0.144904522021534\\
-0.678073012168824	0.677042337920284\\
-0.628214702450528	1.09147633542307\\
-0.578356392732232	1.35470229142811\\
-0.528498083013936	1.41970428448985\\
-0.47863977329564	1.26920316062751\\
-0.428781463577344	0.947638084180653\\
-0.378923153859049	0.501289454696234\\
-0.329064844140753	-0.00362124294042587\\
-0.279206534422457	-0.499995479622157\\
-0.229348224704161	-0.921392384625506\\
-0.179489914985865	-1.18487367639318\\
-0.129631605267569	-1.27962393176858\\
-0.0797732955492734	-1.19995205372106\\
-0.0299149858309775	-0.942658382991794\\
0.0199433238873183	53.7392211852421\\
0.0698016336056142	54.1880208051589\\
0.11965994332391	54.6412981538742\\
0.169518253042206	55.03086229568\\
0.219376562760502	55.2634619087621\\
0.269234872478798	55.028643929254\\
0.319093182197093	54.6283171202231\\
0.368951491915389	54.0779442127678\\
0.418809801633685	53.4048721610452\\
0.468668111351981	52.7062566830136\\
0.518526421070277	52.0785753286327\\
0.568384730788573	51.5812948973326\\
0.618243040506869	51.2745556521986\\
0.668101350225164	51.1804348348232\\
0.71795965994346	51.2825529644033\\
0.767817969661756	51.5626623852586\\
0.817676279380052	51.9607969804201\\
0.867534589098348	52.4068448062462\\
0.917392898816644	52.8173656923173\\
0.96725120853494	53.1372216719319\\
1.01710951825324	53.3130666648503\\
1.06696782797153	53.3075841891696\\
1.11682613768983	53.1153136394278\\
1.16668444740812	52.7684343833243\\
1.21654275712642	52.3042932688259\\
1.26640106684471	51.7843752194312\\
1.31625937656301	51.2667046091519\\
1.36611768628131	50.8236118449713\\
1.4159759959996	50.5131747975247\\
1.4658343057179	50.3489592250844\\
1.51569261543619	50.3518883827201\\
1.56555092515449	50.5190904464689\\
1.61540923487279	50.8025976101635\\
1.66526754459108	51.1557104029635\\
1.71512585430938	51.5219310199609\\
1.76498416402767	51.8466314501711\\
1.81484247374597	52.0783168612979\\
1.86470078346427	52.1728128333052\\
1.91455909318256	52.1227370167617\\
1.96441740290086	51.9382142105314\\
2.01427571261915	51.63310089687\\
2.06413402233745	51.2529275071574\\
2.11399233205574	50.845781309763\\
2.16385064177404	50.4721265663102\\
2.21370895149234	50.1732097154309\\
2.26356726121063	49.9795707219164\\
2.31342557092893	49.9184668976523\\
2.36328388064722	49.9941591617244\\
2.41314219036552	50.1785279832256\\
2.46300050008382	50.4425717974664\\
2.51285880980211	50.7438911756617\\
2.56271711952041	51.0406515975774\\
2.6125754292387	51.2791162106441\\
2.662433738957	51.4247091807192\\
2.71229204867529	51.4625436195638\\
2.76215035839359	51.3863174912694\\
2.81200866811189	51.1991804413265\\
2.86186697783018	50.9338659545756\\
2.91172528754848	50.6248767084617\\
2.96158359726677	50.317893770698\\
3.01144190698507	50.0495047024742\\
3.06130021670337	49.8488777276361\\
3.11115852642166	49.7521808567399\\
3.16101683613996	49.762259577401\\
3.21087514585825	49.8662802259787\\
3.26073345557655	50.0521204457618\\
3.31059176529484	50.2883306340664\\
3.36045007501314	50.5373851927288\\
3.41030838473144	50.7616219444026\\
3.46016669444973	50.9241359344742\\
3.51002500416803	51.0096721904119\\
3.55988331388632	51.0042017500382\\
3.60974162360462	50.9023267788871\\
3.65959993332292	50.7258049557277\\
3.70945824304121	50.5004516144982\\
3.75931655275951	50.2554357756162\\
3.8091748624778	50.0241640361492\\
3.8590331721961	49.8349854558182\\
3.9088914819144	49.7190723857784\\
3.95874979163269	49.6864286260097\\
4.00860810135099	49.7321917455702\\
4.05846641106928	49.8529128244263\\
4.10832472078758	50.029089042655\\
4.15818303050587	50.2297420587274\\
4.20804134022417	50.4251054288761\\
4.25789964994247	50.5862530654122\\
4.30775795966076	50.6930844228191\\
4.35761626937906	50.7308498452767\\
4.40747457909735	50.6886243073677\\
4.45733288881565	50.57999677927\\
4.50719119853395	50.4208343198115\\
4.55704950825224	50.2317741562729\\
4.60690781797054	50.0401116444846\\
4.65676612768883	49.8691700155905\\
4.70662443740713	49.7495825428632\\
4.75648274712542	49.69049080275\\
4.80634105684372	49.6953241467418\\
4.85619936656202	49.7666144972027\\
4.90605767628031	49.8905715609726\\
4.95591598599861	50.0454459924367\\
5.0057742957169	50.2094392901927\\
5.0556326054352	50.3556333360029\\
5.1054909151535	50.4690958645369\\
5.15534922487179	50.5299222446047\\
5.20520753459009	50.5277657644183\\
5.25506584430838	50.4689916098141\\
5.30492415402668	50.3624216589378\\
5.35478246374498	50.2201462049561\\
5.40464077346327	50.0660080149828\\
5.45449908318157	49.918572112656\\
5.50435739289986	49.8034909597482\\
5.55421570261816	49.7315116405662\\
5.60407401233645	49.7089908542694\\
5.65393232205475	49.7438909829361\\
5.70379063177305	49.8263284952554\\
5.75364894149134	49.9403628121945\\
5.80350725120964	50.0720401621948\\
5.85336556092793	50.2003243820218\\
5.90322387064623	50.3086392687692\\
5.95308218036453	50.3791510229348\\
6.00294049008282	50.4022730138968\\
6.05279879980112	50.3796708385926\\
6.10265710951941	50.3120289577055\\
6.15251541923771	50.209480466001\\
6.202373728956	50.088812255708\\
6.2522320386743	49.9666019370488\\
6.3020903483926	49.8620142546133\\
6.35194865811089	49.7844860167243\\
6.40180696782919	49.7470618339139\\
6.45166527754748	49.7560612554662\\
6.50152358726578	49.8046429424721\\
6.55138189698408	49.8854055901757\\
6.60124020670237	49.9876035329362\\
6.65109851642067	50.0951505996636\\
6.70095682613896	50.1934878561588\\
6.75081513585726	50.2650530815299\\
6.80067344557555	50.3037460864289\\
6.85053175529385	50.3051517777203\\
6.90039006501215	50.2670177773689\\
6.95024837473044	50.1963868019811\\
7.00010668444874	50.105672848149\\
7.04996499416703	50.0064761665999\\
7.09982330388533	49.914502560714\\
7.14968161360363	49.8391706423718\\
7.19953992332192	49.7935642980156\\
7.24939823304022	49.7845208147191\\
7.29925654275851	49.8080780619057\\
7.34911485247681	49.8616449857946\\
7.39897316219511	49.9388453013671\\
7.4488314719134	50.0256425996486\\
7.4986897816317	50.1102551454096\\
7.54854809134999	50.1793087318947\\
7.59840640106829	50.2248847324518\\
7.64826471078658	50.2419500377437\\
7.69812302050488	50.2251735712343\\
7.74798133022318	50.180190079991\\
7.79783963994147	50.1141203088628\\
7.84769794965977	50.0363020951045\\
7.89755625937806	49.9575216067024\\
7.94741456909636	49.8885336129752\\
7.99727287881466	49.8410476278514\\
8.04713118853295	49.8196286393795\\
8.09698949825125	49.8252015927574\\
8.14684780796954	49.8584208115062\\
8.19670611768784	49.9133281127433\\
8.24656442740613	49.9813178100158\\
8.29642273712443	50.0515606559929\\
8.34628104684273	50.1143511911505\\
8.39613935656102	50.1622710259107\\
8.44599766627932	50.1874792203307\\
8.49585597599761	50.1861479974468\\
8.54571428571591	50.160646631266\\
8.59557259543421	50.1152754742361\\
8.6454309051525	50.0554441574786\\
8.6952892148708	49.9906765627384\\
8.74514752458909	49.930382896855\\
8.79500583430739	49.8834895681648\\
8.84486414402568	49.8556258439203\\
8.89472245374398	49.8488393500156\\
8.94458076346228	49.8664729150187\\
8.99443907318057	49.903962710523\\
9.04429738289887	49.9543194597936\\
9.09415569261716	50.0113581221376\\
9.14401400233546	50.0665667883004\\
9.19387231205376	50.1122994504112\\
9.24373062177205	50.1420413453889\\
9.29358893149035	50.1506335561862\\
9.34344724120864	50.1397692933097\\
9.39330555092694	50.1104490624857\\
9.44316386064524	50.0665480748285\\
9.49302217036353	50.0149315454473\\
9.54288048008183	49.963535778661\\
9.59273878980012	49.9199023625988\\
9.64259709951842	49.8891398751584\\
9.69245540923671	49.8749059071997\\
9.74231371895501	49.8804705482326\\
9.79217202867331	49.9035429969081\\
9.8420303383916	49.9400441267062\\
9.8918886481099	49.9851481638325\\
9.94174695782819	50.031820479926\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.025741970166564\\
-1.92453075512622	0.714147045946447\\
-1.87467244540792	1.32569091540063\\
-1.82481413568963	1.75646248928388\\
-1.77495582597133	1.91790397308068\\
-1.72509751625304	1.78979194301064\\
-1.67523920653474	1.4215901841817\\
-1.62538089681644	0.868011109705549\\
-1.57552258709815	0.194078475906281\\
-1.52566427737985	-0.492862475948641\\
-1.47580596766156	-1.09425737988204\\
-1.42594765794326	-1.51231808704324\\
-1.37608934822497	-1.71349039796041\\
-1.32623103850667	-1.67816948072868\\
-1.27637272878837	-1.38967743638204\\
-1.22651441907008	-0.910322816780536\\
-1.17665610935178	-0.319106869137613\\
-1.12679779963349	0.299807217670605\\
-1.07693948991519	0.865369085222483\\
-1.02708118019689	1.30344366654754\\
-0.977222870478599	1.53585256397491\\
-0.927364560760303	1.53923157515237\\
-0.877506251042007	1.33526198580512\\
-0.827647941323711	0.945339699828764\\
-0.777789631605415	0.426856771082385\\
-0.72793132188712	-0.144827040639939\\
-0.678073012168824	-0.677016870904481\\
-0.628214702450528	-1.09094595696661\\
-0.578356392732232	-1.35470434266608\\
-0.528498083013936	-1.41977556384518\\
-0.47863977329564	-1.26845335107646\\
-0.428781463577344	-0.94823236373486\\
-0.378923153859049	-0.50099922445952\\
-0.329064844140753	0.0036677073512692\\
-0.279206534422457	0.500057211174862\\
-0.229348224704161	0.921230395761086\\
-0.179489914985865	1.18488402309595\\
-0.129631605267569	1.27993344212882\\
-0.0797732955492734	1.19921618956141\\
-0.0299149858309775	0.943283771484857\\
0.0199433238873183	47.0252366531349\\
0.0698016336056142	46.5636250723037\\
0.11965994332391	46.106251750316\\
0.169518253042206	45.7145665977441\\
0.219376562760502	45.4433581056946\\
0.269234872478798	45.4239653538389\\
0.319093182197093	45.5791942619544\\
0.368951491915389	45.8830488116655\\
0.418809801633685	46.3111954442866\\
0.468668111351981	46.8135162524413\\
0.518526421070277	47.3308199863823\\
0.568384730788573	47.7995791290596\\
0.618243040506869	48.1592872686451\\
0.668101350225164	48.3809995223419\\
0.71795965994346	48.4578567993594\\
0.767817969661756	48.3798869815655\\
0.817676279380052	48.1794408394489\\
0.867534589098348	47.9010245464451\\
0.917392898816644	47.6080948692106\\
0.96725120853494	47.3432468745159\\
1.01710951825324	47.1529178589117\\
1.06696782797153	47.0860348767019\\
1.11682613768983	47.1568443831347\\
1.16668444740812	47.351840576448\\
1.21654275712642	47.6588869516854\\
1.26640106684471	48.0348747543758\\
1.31625937656301	48.4406532195862\\
1.36611768628131	48.817072052334\\
1.4159759959996	49.1136492452642\\
1.4658343057179	49.312585912121\\
1.51569261543619	49.3877598567633\\
1.56555092515449	49.3301439999777\\
1.61540923487279	49.1679290603497\\
1.66526754459108	48.9335660982761\\
1.71512585430938	48.6685859435238\\
1.76498416402767	48.4125610251795\\
1.81484247374597	48.2116611226229\\
1.86470078346427	48.1086076927022\\
1.91455909318256	48.1123111362103\\
1.96441740290086	48.2218508716323\\
2.01427571261915	48.4358728225925\\
2.06413402233745	48.7210911280999\\
2.11399233205574	49.0406967596209\\
2.16385064177404	49.348876051954\\
2.21370895149234	49.6089918341022\\
2.26356726121063	49.7939571908501\\
2.31342557092893	49.8788373819843\\
2.36328388064722	49.8514127334056\\
2.41314219036552	49.7329689751496\\
2.46300050008382	49.5426307652087\\
2.51285880980211	49.3137233836751\\
2.56271711952041	49.0764054980536\\
2.6125754292387	48.8785356056178\\
2.662433738957	48.7517740529438\\
2.71229204867529	48.7062256470381\\
2.76215035839359	48.7539308074338\\
2.81200866811189	48.8959992755554\\
2.86186697783018	49.1053134623508\\
2.91172528754848	49.3563957835431\\
2.96158359726677	49.6120530672488\\
3.01144190698507	49.8409658220771\\
3.06130021670337	50.0180684051884\\
3.11115852642166	50.1118058727297\\
3.16101683613996	50.1162728999043\\
3.21087514585825	50.0413162002224\\
3.26073345557655	49.8964639367478\\
3.31059176529484	49.7052415716462\\
3.36045007501314	49.4984095299151\\
3.41030838473144	49.3106809294841\\
3.46016669444973	49.1725074205897\\
3.51002500416803	49.0967130771605\\
3.55988331388632	49.09742318996\\
3.60974162360462	49.1818769925158\\
3.65959993332292	49.3302135402337\\
3.70945824304121	49.5209808684012\\
3.75931655275951	49.7327058648807\\
3.8091748624778	49.9318554603087\\
3.8590331721961	50.0976540420379\\
3.9088914819144	50.2009283992811\\
3.95874979163269	50.2312234452984\\
4.00860810135099	50.1947940813261\\
4.05846641106928	50.0922943760816\\
4.10832472078758	49.9414766910195\\
4.15818303050587	49.766629045771\\
4.20804134022417	49.5979483783594\\
4.25789964994247	49.4585314107826\\
4.30775795966076	49.3651629191299\\
4.35761626937906	49.3336886848556\\
4.40747457909735	49.3725330027519\\
4.45733288881565	49.4701256469125\\
4.50719119853395	49.6117663274345\\
4.55704950825224	49.7809513652464\\
4.60690781797054	49.9514505917614\\
4.65676612768883	50.1032449978811\\
4.70662443740713	50.2099826892663\\
4.75648274712542	50.2609129170014\\
4.80634105684372	50.2547186236188\\
4.85619936656202	50.1900799087889\\
4.90605767628031	50.0771364002139\\
4.95591598599861	49.9367742009053\\
5.0057742957169	49.7898549941601\\
5.0556326054352	49.6590350464976\\
5.1054909151535	49.558218089951\\
5.15534922487179	49.5056752185337\\
5.20520753459009	49.5117026567459\\
5.25506584430838	49.5676570007345\\
5.30492415402668	49.6671774839342\\
5.35478246374498	49.7998169719358\\
5.40464077346327	49.9404977093218\\
5.45449908318157	50.0757209263975\\
5.50435739289986	50.1797262366745\\
5.55421570261816	50.2433461464534\\
5.60407401233645	50.2611579425866\\
5.65393232205475	50.2263720419433\\
5.70379063177305	50.1477273460478\\
5.75364894149134	50.0398279170622\\
5.80350725120964	49.9185349616164\\
5.85336556092793	49.7996259039792\\
5.90322387064623	49.7002454735048\\
5.95308218036453	49.6382470196113\\
6.00294049008282	49.6195764139702\\
6.05279879980112	49.6439118948183\\
6.10265710951941	49.7103930657613\\
6.15251541923771	49.8086678305117\\
6.202373728956	49.9225438448775\\
6.2522320386743	50.037301499251\\
6.3020903483926	50.1347490894841\\
6.35194865811089	50.2046052244259\\
6.40180696782919	50.2375616368954\\
6.45166527754748	50.2262965701811\\
6.50152358726578	50.1768073601124\\
6.55138189698408	50.0989624441718\\
6.60124020670237	50.0010132645548\\
6.65109851642067	49.8990954911278\\
6.70095682613896	49.806338804774\\
6.75081513585726	49.7411003924208\\
6.80067344557555	49.7068960803153\\
6.85053175529385	49.7075867830426\\
6.90039006501215	49.7480171793723\\
6.95024837473044	49.8168340834673\\
7.00010668444874	49.9048992611642\\
7.04996499416703	50.0005192884419\\
7.09982330388533	50.087749362865\\
7.14968161360363	50.1581649346917\\
7.19953992332192	50.2000137405412\\
7.24939823304022	50.206470694975\\
7.29925654275851	50.1806572283385\\
7.34911485247681	50.1274935621768\\
7.39897316219511	50.0521429067885\\
7.4488314719134	49.9674920590769\\
7.4986897816317	49.8861885169754\\
7.54854809134999	49.8213983347523\\
7.59840640106829	49.7784541801957\\
7.64826471078658	49.7643018326198\\
7.69812302050488	49.783229604509\\
7.74798133022318	49.8285008769017\\
7.79783963994147	49.8938795163122\\
7.84769794965977	49.9701226025354\\
7.89755625937806	50.0468029058538\\
7.94741456909636	50.111990076839\\
7.99727287881466	50.1581962216005\\
8.04713118853295	50.1765916746808\\
8.09698949825125	50.1688118839229\\
8.14684780796954	50.1358081112267\\
8.19670611768784	50.0801110811881\\
8.24656442740613	50.0133789532993\\
8.29642273712443	49.9444164300803\\
8.34628104684273	49.8841337850899\\
8.39613935656102	49.837642153434\\
8.44599766627932	49.8146839071705\\
8.49585597599761	49.8182550817728\\
8.54571428571591	49.8438027633529\\
8.59557259543421	49.8900654373574\\
8.6454309051525	49.9496243461908\\
8.6952892148708	50.013017043384\\
8.74514752458909	50.0719962859876\\
8.79500583430739	50.117525239184\\
8.84486414402568	50.1435610681074\\
8.89472245374398	50.1486861589365\\
8.94458076346228	50.1303761091549\\
8.99443907318057	50.0922439694114\\
9.04429738289887	50.0413985704654\\
9.09415569261716	49.9856532913691\\
9.14401400233546	49.9310948356288\\
9.19387231205376	49.8861408226367\\
9.24373062177205	49.8584076024417\\
9.29358893149035	49.8506336538412\\
9.34344724120864	49.8623564794252\\
9.39330555092694	49.8922695648798\\
9.44316386064524	49.9370119186642\\
9.49302217036353	49.9879223170865\\
9.54288048008183	50.0384027158725\\
9.59273878980012	50.0821143321809\\
9.64259709951842	50.110917728598\\
9.69245540923671	50.124467361311\\
9.74231371895501	50.118389355921\\
9.79217202867331	50.0942587190366\\
9.8420303383916	50.057700440957\\
9.8918886481099	50.012949721131\\
9.94174695782819	49.9663295122446\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-8000000000000,
ymax=8000000000000,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-70842691359.8493\\
-1.92453075512622	-65782934514.4895\\
-1.87467244540792	-51891378011.1883\\
-1.82481413568963	-31115356591.5162\\
-1.77495582597133	-7116060190.80477\\
-1.72509751625304	17422434757.4417\\
-1.67523920653474	40693381751.02\\
-1.62538089681644	61823893897.6302\\
-1.57552258709815	78129215382.0663\\
-1.52566427737985	86160124710.2046\\
-1.47580596766156	85038767939.9732\\
-1.42594765794326	74075126871.3524\\
-1.37608934822497	53717370167.8905\\
-1.32623103850667	28290368895.3898\\
-1.27637272878837	-264523703.257959\\
-1.22651441907008	-29901713391.0064\\
-1.17665610935178	-58026061976.7058\\
-1.12679779963349	-81185652929.7182\\
-1.07693948991519	-96575535891.2738\\
-1.02708118019689	-100014124001.143\\
-0.977222870478599	-94079612540.9553\\
-0.927364560760303	-77926087880.0834\\
-0.877506251042007	-54699317748.1309\\
-0.827647941323711	-27382996276.6889\\
-0.777789631605415	3513625314.60538\\
-0.72793132188712	38459148687.8194\\
-0.678073012168824	67617731117.2893\\
-0.628214702450528	95734976665.4427\\
-0.578356392732232	116809585689.347\\
-0.528498083013936	122801557463.889\\
-0.47863977329564	112805117806.301\\
-0.428781463577344	90324465759.8408\\
-0.378923153859049	59657215970.8594\\
-0.329064844140753	23815734779.868\\
-0.279206534422457	-16782753459.2342\\
-0.229348224704161	-58731665292.7213\\
-0.179489914985865	-94359175488.7688\\
-0.129631605267569	-126572060425.919\\
-0.0797732955492734	-147248139449.997\\
-0.0299149858309775	-146888623689.288\\
0.0199433238873183	-133450537942.709\\
0.0698016336056142	-112863170799.895\\
0.11965994332391	-82125039502.5061\\
0.169518253042206	-38060653910.0542\\
0.219376562760502	17035671296.693\\
0.269234872478798	73525404841.6607\\
0.319093182197093	120840817390.559\\
0.368951491915389	156935085559.904\\
0.418809801633685	177441245576.55\\
0.468668111351981	182439676753.604\\
0.518526421070277	173210342344.01\\
0.568384730788573	147230366510.545\\
0.618243040506869	97690199877.792\\
0.668101350225164	31317696182.2632\\
0.71795965994346	-42464094612.4035\\
0.767817969661756	-118404567963.511\\
0.817676279380052	-167285451597.921\\
0.867534589098348	-204488074626.209\\
0.917392898816644	-246646555348.033\\
0.96725120853494	-264250382100.792\\
1.01710951825324	-243863609498.596\\
1.06696782797153	-188488012427.883\\
1.11682613768983	-112649053184.383\\
1.16668444740812	-29323227921.6724\\
1.21654275712642	56468197708.3267\\
1.26640106684471	127810624436.372\\
1.31625937656301	198996077172.635\\
1.36611768628131	254807088751.31\\
1.4159759959996	288207113411.022\\
1.4658343057179	280076704660.267\\
1.51569261543619	228875095609.89\\
1.56555092515449	147464265668.273\\
1.61540923487279	57250939138.0556\\
1.66526754459108	-29573795385.0789\\
1.71512585430938	-110407236981.764\\
1.76498416402767	-201510040453.888\\
1.81484247374597	-275098096619.777\\
1.86470078346427	-327939645037.252\\
1.91455909318256	-347087500598.897\\
1.96441740290086	-314175309105.073\\
2.01427571261915	-238449397576.372\\
2.06413402233745	-139270617037.601\\
2.11399233205574	-31391160296.2594\\
2.16385064177404	76378493203.4838\\
2.21370895149234	160635751666.638\\
2.26356726121063	267562248494.996\\
2.31342557092893	339108471254\\
2.36328388064722	372341302956.072\\
2.41314219036552	354702169208.839\\
2.46300050008382	290568501992.011\\
2.51285880980211	206323178740.202\\
2.56271711952041	102159310960.325\\
2.6125754292387	-14599282458.0052\\
2.662433738957	-132698206220.711\\
2.71229204867529	-272990331117.006\\
2.76215035839359	-383063134511.213\\
2.81200866811189	-438520634426.526\\
2.86186697783018	-430918292115.998\\
2.91172528754848	-361397077811.094\\
2.96158359726677	-251179731536.497\\
3.01144190698507	-127293604184.002\\
3.06130021670337	9927932601.10649\\
3.11115852642166	152966095526.538\\
3.16101683613996	274738820141.597\\
3.21087514585825	436048092174.442\\
3.26073345557655	546724866954.493\\
3.31059176529484	590676064849.13\\
3.36045007501314	580329244027.238\\
3.41030838473144	522405457461.256\\
3.46016669444973	403437242068.3\\
3.51002500416803	220385126520.72\\
3.55988331388632	-6326966135.97119\\
3.60974162360462	-242639316671.797\\
3.65959993332292	-480215590171.251\\
3.70945824304121	-630254909463.041\\
3.75931655275951	-708550888511.382\\
3.8091748624778	-750304383885.211\\
3.8590331721961	-715689256841.552\\
3.9088914819144	-600218072718.224\\
3.95874979163269	-409879523490.472\\
4.00860810135099	-170205006435.077\\
4.05846641106928	96550742415.3868\\
4.10832472078758	367474487885.97\\
4.15818303050587	610496325779.27\\
4.20804134022417	794021721669.7\\
4.25789964994247	892320074545.56\\
4.30775795966076	907548387638.783\\
4.35761626937906	844202068895.098\\
4.40747457909735	689955896819.499\\
4.45733288881565	443508778580.471\\
4.50719119853395	119623098823.125\\
4.55704950825224	-233273923843.771\\
4.60690781797054	-601817559756.514\\
4.65676612768883	-875457143165.944\\
4.70662443740713	-1085240929181.05\\
4.75648274712542	-1138959984595.66\\
4.80634105684372	-1074980732158.3\\
4.85619936656202	-914102113122.928\\
4.90605767628031	-656050763897.275\\
4.95591598599861	-298066054586.927\\
5.0057742957169	113776948538.991\\
5.0556326054352	521209194443.201\\
5.1054909151535	915550128188.051\\
5.15534922487179	1181081106138.72\\
5.20520753459009	1307139686759.34\\
5.25506584430838	1262014795517.58\\
5.30492415402668	1092811664642.77\\
5.35478246374498	824156040250.807\\
5.40464077346327	453820695791.847\\
5.45449908318157	1259191453.30569\\
5.50435739289986	-484657330067.416\\
5.55421570261816	-933189086335.432\\
5.60407401233645	-1282906550457.98\\
5.65393232205475	-1526786011907.57\\
5.70379063177305	-1594599726101.35\\
5.75364894149134	-1523063598868.59\\
5.80350725120964	-1305690244385.38\\
5.85336556092793	-960361504735.538\\
5.90322387064623	-535291785447.982\\
5.95308218036453	-19287872452.6435\\
6.00294049008282	568751184242.219\\
6.05279879980112	1144243574907.68\\
6.10265710951941	1576111893104.95\\
6.15251541923771	1844615113569.1\\
6.202373728956	2007125710967.08\\
6.2522320386743	1977626351567.31\\
6.3020903483926	1705373984682.11\\
6.35194865811089	1205335867539.03\\
6.40180696782919	565632339759.531\\
6.45166527754748	-118265678004.556\\
6.50152358726578	-787250729899.463\\
6.55138189698408	-1439618367769.54\\
6.60124020670237	-1996142733281.42\\
6.65109851642067	-2345560849033.59\\
6.70095682613896	-2463537505070.97\\
6.75081513585726	-2291501454311.67\\
6.80067344557555	-1858841065971.29\\
6.85053175529385	-1195653257370.07\\
6.90039006501215	-391155315614.668\\
6.95024837473044	485680220757.577\\
7.00010668444874	1366979173056.73\\
7.04996499416703	2140784603731.14\\
7.09982330388533	2729218190987.79\\
7.14968161360363	2984982008366.66\\
7.19953992332192	2935363749885.45\\
7.24939823304022	2573583468589.59\\
7.29925654275851	1943061224314.78\\
7.34911485247681	1077242537093.7\\
7.39897316219511	47227857393.1636\\
7.4488314719134	-1062299447984.72\\
7.4986897816317	-2149796578124.55\\
7.54854809134999	-3038012361906.67\\
7.59840640106829	-3631211297027.35\\
7.64826471078658	-3616344588312.85\\
7.69812302050488	-3264202735448.45\\
7.74798133022318	-2691775172414.18\\
7.79783963994147	-1879277110103.21\\
7.84769794965977	-758716111984.551\\
7.89755625937806	603295637936.64\\
7.94741456909636	2027732331189.2\\
7.99727287881466	3295300021564.08\\
8.04713118853295	4070323291217.19\\
8.09698949825125	4358297355685.25\\
8.14684780796954	4163604764478.94\\
8.19670611768784	3507814546406.78\\
8.24656442740613	2471543643467.51\\
8.29642273712443	1150114879012.91\\
8.34628104684273	-406873722242.839\\
8.39613935656102	-2033937529373.17\\
8.44599766627932	-3442942662579.48\\
8.49585597599761	-4560454465364.9\\
8.54571428571591	-5171267874098.15\\
8.59557259543421	-5398453622225.16\\
8.6454309051525	-5136026424179\\
8.6952892148708	-4240546383896.56\\
8.74514752458909	-2817236616979.98\\
8.79500583430739	-1031097634686\\
8.84486414402568	842165499738.784\\
8.89472245374398	2749395345904.28\\
8.94458076346228	4488325548766.67\\
8.99443907318057	5879158690384.98\\
9.04429738289887	6618385867079.18\\
9.09415569261716	6533738891335.94\\
9.14401400233546	5684860090893.94\\
9.19387231205376	4267765863249.42\\
9.24373062177205	2481215378331.7\\
9.29358893149035	309670709181.112\\
9.34344724120864	-2050919813373.47\\
9.39330555092694	-4261011158216.21\\
9.44316386064524	-6054832007173.61\\
9.49302217036353	-7390617819373.47\\
9.54288048008183	-7973244323558.18\\
9.59273878980012	-7861399794198.12\\
9.64259709951842	-6999562326800.31\\
9.69245540923671	-5501475604954.17\\
9.74231371895501	-3329383145992.3\\
9.79217202867331	-622806589986.105\\
9.8420303383916	2383419586844.09\\
9.8918886481099	5426047204662.81\\
9.94174695782819	7705395852979.74\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	70841434411.1066\\
-1.92453075512622	65781888181.4974\\
-1.87467244540792	51890654224.6835\\
-1.82481413568963	31115030216.1087\\
-1.77495582597133	7116173022.95094\\
-1.72509751625304	-17421887006.4841\\
-1.67523920653474	-40692455064.6495\\
-1.62538089681644	-61822689437.5017\\
-1.57552258709815	-78127831471.3358\\
-1.52566427737985	-86158698128.7896\\
-1.47580596766156	-85037446588.0721\\
-1.42594765794326	-74074047799.8331\\
-1.37608934822497	-53716646930.764\\
-1.32623103850667	-28290079698.6497\\
-1.27637272878837	264346685.032917\\
-1.22651441907008	29901082968.6561\\
-1.17665610935178	58025032904.7382\\
-1.12679779963349	81184347684.5355\\
-1.07693948991519	96574069921.3696\\
-1.02708118019689	100012630474.4\\
-0.977222870478599	94078255944.4236\\
-0.927364560760303	77925013042.3476\\
-0.877506251042007	54698648318.141\\
-0.827647941323711	27382797854.0379\\
-0.777789631605415	-3513330199.9045\\
-0.72793132188712	-38458386555.7401\\
-0.678073012168824	-67616614527.0187\\
-0.628214702450528	-95733588100.4811\\
-0.578356392732232	-116808048167.013\\
-0.528498083013936	-122800025953.6\\
-0.47863977329564	-112803748738.938\\
-0.428781463577344	-90323404325.3755\\
-0.378923153859049	-59656576041.7848\\
-0.329064844140753	-23815589771.1913\\
-0.279206534422457	16782380904.7763\\
-0.229348224704161	58730811733.076\\
-0.179489914985865	94357962229.4984\\
-0.129631605267569	126570594778.409\\
-0.0797732955492734	147246503588.212\\
-0.0299149858309775	146887018112.944\\
0.0199433238873183	133449153555.101\\
0.0698016336056142	112862150118.239\\
0.11965994332391	82124462887.1907\\
0.169518253042206	38060574963.9387\\
0.219376562760502	-17035235301.4035\\
0.269234872478798	-73524481702.3428\\
0.319093182197093	-120839487272.135\\
0.368951491915389	-156933512802.618\\
0.418809801633685	-177439568857.515\\
0.468668111351981	-182438065244.068\\
0.518526421070277	-173208959160.313\\
0.568384730788573	-147229329222.345\\
0.618243040506869	-97689617795.5675\\
0.668101350225164	-31317647003.7257\\
0.71795965994346	42463591179.8395\\
0.767817969661756	118403486392.459\\
0.817676279380052	167283950924.012\\
0.867534589098348	204486356006.465\\
0.917392898816644	246644758053.506\\
0.96725120853494	264248668150.6\\
1.01710951825324	243862135279.68\\
1.06696782797153	188486928135.872\\
1.11682613768983	112648492941.28\\
1.16668444740812	29323263077.8772\\
1.21654275712642	-56467547416.4873\\
1.26640106684471	-127809426094.839\\
1.31625937656301	-198994437230.404\\
1.36611768628131	-254805215779.278\\
1.4159759959996	-288205161953.937\\
1.4658343057179	-280074858774.251\\
1.51569261543619	-228873533019.086\\
1.56555092515449	-147463162245.629\\
1.61540923487279	-57250432713.1505\\
1.66526754459108	29573644997.4532\\
1.71512585430938	110406433666.915\\
1.76498416402767	201508736585.111\\
1.81484247374597	275096360398.48\\
1.86470078346427	327937671603.091\\
1.91455909318256	347085493524.725\\
1.96441740290086	314173468122.438\\
2.01427571261915	238447941604.522\\
2.06413402233745	139269705994.863\\
2.11399233205574	31390902674.3594\\
2.16385064177404	-76378087540.1221\\
2.21370895149234	-160634822439.997\\
2.26356726121063	-267560774682.449\\
2.31342557092893	-339106552865.924\\
2.36328388064722	-372339156277.369\\
2.41314219036552	-354700027345.152\\
2.46300050008382	-290566595286.377\\
2.51285880980211	-206321713766.691\\
2.56271711952041	-102158440086.268\\
2.6125754292387	14599474586.1007\\
2.662433738957	132697715516.892\\
2.71229204867529	272989260589.348\\
2.76215035839359	383061543047.582\\
2.81200866811189	438518601314.027\\
2.86186697783018	430916052519.035\\
2.91172528754848	361394901332.314\\
2.96158359726677	251177886118.675\\
3.01144190698507	127292263975.165\\
3.06130021670337	-9928663206.30668\\
3.11115852642166	-152966158384.947\\
3.16101683613996	-274738257223.438\\
3.21087514585825	-436046872570.358\\
3.26073345557655	-546723061683.803\\
3.31059176529484	-590673823491.859\\
3.36045007501314	-580326824775.575\\
3.41030838473144	-522403142396.075\\
3.46016669444973	-403435259793.052\\
3.51002500416803	-220383646323.129\\
3.55988331388632	6327814580.16437\\
3.60974162360462	242639438159.856\\
3.65959993332292	480214911990.705\\
3.70945824304121	630253659850.27\\
3.75931655275951	708549149146.876\\
3.8091748624778	750302320090.707\\
3.8590331721961	715687106185.94\\
3.9088914819144	600216058631.201\\
3.95874979163269	409877791505.783\\
4.00860810135099	170203714060.025\\
4.05846641106928	-96551450070.4138\\
4.10832472078758	-367474478757.682\\
4.15818303050587	-610495500648.228\\
4.20804134022417	-794020309847.438\\
4.25789964994247	-892318216841.867\\
4.30775795966076	-907546261801.952\\
4.35761626937906	-844199849024.849\\
4.40747457909735	-689953750560.172\\
4.45733288881565	-443506901348.619\\
4.50719119853395	-119621716653.096\\
4.55704950825224	233274633591.035\\
4.60690781797054	601817411741.382\\
4.65676612768883	875456183607.855\\
4.70662443740713	1085239392033.08\\
4.75648274712542	1138958080061.62\\
4.80634105684372	1074978555992.7\\
4.85619936656202	914099801816.281\\
4.90605767628031	656048526718.463\\
4.95591598599861	298064165580.965\\
5.0057742957169	-113778228887.668\\
5.0556326054352	-521209696766.584\\
5.1054909151535	-915549785284.429\\
5.15534922487179	-1181079873983\\
5.20520753459009	-1307137775364.94\\
5.25506584430838	-1262012353026.54\\
5.30492415402668	-1092808867033.01\\
5.35478246374498	-824153090150.032\\
5.40464077346327	-453817937205.573\\
5.45449908318157	-1256954879.78283\\
5.50435739289986	484658769565.646\\
5.55421570261816	933189575021.966\\
5.60407401233645	1282906128473.77\\
5.65393232205475	1526784672084.97\\
5.70379063177305	1594597608590.14\\
5.75364894149134	1523060890914.44\\
5.80350725120964	1305687154917.49\\
5.85336556092793	960358391076.68\\
5.90322387064623	535289002945.089\\
5.95308218036453	19285743112.4034\\
6.00294049008282	-568752441103.162\\
6.05279879980112	-1144243913631.42\\
6.10265710951941	-1576111247500.17\\
6.15251541923771	-1844613351032.63\\
6.202373728956	-2007122964032.14\\
6.2522320386743	-1977622910499.67\\
6.3020903483926	-1705370230244.15\\
6.35194865811089	-1205332260079.97\\
6.40180696782919	-565629253932.583\\
6.45166527754748	118267989487.763\\
6.50152358726578	787252080895.355\\
6.55138189698408	1439618728870.58\\
6.60124020670237	1996142048376.07\\
6.65109851642067	2345559129581.3\\
6.70095682613896	2463534955819.01\\
6.75081513585726	2291498346076.29\\
6.80067344557555	1858837842990.52\\
6.85053175529385	1195650188156.05\\
6.90039006501215	391152669148.199\\
6.95024837473044	-485682212798.742\\
7.00010668444874	-1366980322488.34\\
7.04996499416703	-2140784689886.37\\
7.09982330388533	-2729217251116.04\\
7.14968161360363	-2984980039062.04\\
7.19953992332192	-2935360917805.8\\
7.24939823304022	-2573580165054.37\\
7.29925654275851	-1943057788515.35\\
7.34911485247681	-1077239231469.76\\
7.39897316219511	-47224940800.8471\\
7.4488314719134	1062301700288.58\\
7.4986897816317	2149797903245.5\\
7.54854809134999	3038012471930.15\\
7.59840640106829	3631210397515.21\\
7.64826471078658	3616342755562.89\\
7.69812302050488	3264200195974.13\\
7.74798133022318	2691772126833\\
7.79783963994147	1879273763289.86\\
7.84769794965977	758712752114.138\\
7.89755625937806	-603298630932.501\\
7.94741456909636	-2027734574258.05\\
7.99727287881466	-3295301132711.59\\
8.04713118853295	-4070323210077.74\\
8.09698949825125	-4358296048646.49\\
8.14684780796954	-4163602381275.6\\
8.19670611768784	-3507811317263.05\\
8.24656442740613	-2471539786535.16\\
8.29642273712443	-1150110665373.47\\
8.34628104684273	406877782399.545\\
8.39613935656102	2033940996135.31\\
8.44599766627932	3442945108383.39\\
8.49585597599761	4560455618299.89\\
8.54571428571591	5171267676661.38\\
8.59557259543421	5398452083409.29\\
8.6454309051525	5136023704846.7\\
8.6952892148708	4240542632308.41\\
8.74514752458909	2817232077297.02\\
8.79500583430739	1031092886054.47\\
8.84486414402568	-842169932829.056\\
8.89472245374398	-2749398924938.04\\
8.94458076346228	-4488327758842.35\\
8.99443907318057	-5879159556730.72\\
9.04429738289887	-6618385220851.16\\
9.09415569261716	-6533736845150.37\\
9.14401400233546	-5684856660728.18\\
9.19387231205376	-4267761311124.18\\
9.24373062177205	-2481210099780.78\\
9.29358893149035	-309665320236.771\\
9.34344724120864	2050924633809.7\\
9.39330555092694	4261014837723.76\\
9.44316386064524	6054834301066.02\\
9.49302217036353	7390618627885.79\\
9.54288048008183	7973243611736.82\\
9.59273878980012	7861397408776.55\\
9.64259709951842	6999558447895.01\\
9.69245540923671	5501470591657.63\\
9.74231371895501	3329377544882.52\\
9.79217202867331	622801058797.317\\
9.8420303383916	-2383424461101.96\\
9.8918886481099	-5426050734938.32\\
9.94174695782819	-7705398122403.45\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	70842689829.6465\\
-1.92453075512622	65782932350.8459\\
-1.87467244540792	51891376182.1991\\
-1.82481413568963	31115354926.0432\\
-1.77495582597133	7116059487.05446\\
-1.72509751625304	-17422434939.7644\\
-1.67523920653474	-40693381843.9716\\
-1.62538089681644	-61823894023.4461\\
-1.57552258709815	-78129215545.4402\\
-1.52566427737985	-86160124360.5004\\
-1.47580596766156	-85038767356.0341\\
-1.42594765794326	-74075126414.1211\\
-1.37608934822497	-53717370215.0552\\
-1.32623103850667	-28290369403.5481\\
-1.27637272878837	264522693.534714\\
-1.22651441907008	29901712577.932\\
-1.17665610935178	58026061277.6427\\
-1.12679779963349	81185652484.2563\\
-1.07693948991519	96575538610.7408\\
-1.02708118019689	100014126388.957\\
-0.977222870478599	94079614512.4771\\
-0.927364560760303	77926092269.4965\\
-0.877506251042007	54699324487.7711\\
-0.827647941323711	27383005019.4939\\
-0.777789631605415	-3513617764.39791\\
-0.72793132188712	-38459143584.4131\\
-0.678073012168824	-67617730104.8199\\
-0.628214702450528	-95734977041.2062\\
-0.578356392732232	-116809585489.293\\
-0.528498083013936	-122801555622.797\\
-0.47863977329564	-112805116315.8\\
-0.428781463577344	-90324466512.6489\\
-0.378923153859049	-59657218773.5364\\
-0.329064844140753	-23815738623.1832\\
-0.279206534422457	16782749784.8489\\
-0.229348224704161	58731662697.6871\\
-0.179489914985865	94359174488.0513\\
-0.129631605267569	126572062249.902\\
-0.0797732955492734	147248144905.355\\
-0.0299149858309775	146888631978.932\\
0.0199433238873183	133450548670.475\\
0.0698016336056142	112863181481.817\\
0.11965994332391	82125047769.1018\\
0.169518253042206	38060658256.0722\\
0.219376562760502	-17035669852.9391\\
0.269234872478798	-73525404371.6087\\
0.319093182197093	-120840816738.019\\
0.368951491915389	-156935087798.004\\
0.418809801633685	-177441253409.352\\
0.468668111351981	-182439687404.57\\
0.518526421070277	-173210350230.438\\
0.568384730788573	-147230369395.288\\
0.618243040506869	-97690197169.1873\\
0.668101350225164	-31317691784.8227\\
0.71795965994346	42464098863.0825\\
0.767817969661756	118404566017.383\\
0.817676279380052	167285453633.045\\
0.867534589098348	204488064006.527\\
0.917392898816644	246646544240.683\\
0.96725120853494	264250367069.25\\
1.01710951825324	243863590467.359\\
1.06696782797153	188487991573.097\\
1.11682613768983	112649034083.407\\
1.16668444740812	29323215107.6142\\
1.21654275712642	-56468203380.6831\\
1.26640106684471	-127810625687.278\\
1.31625937656301	-198996071345.1\\
1.36611768628131	-254807076348.036\\
1.4159759959996	-288207094591.55\\
1.4658343057179	-280076680020.575\\
1.51569261543619	-228875070403.233\\
1.56555092515449	-147464244988.78\\
1.61540923487279	-57250926460.2791\\
1.66526754459108	29573801093.585\\
1.71512585430938	110407242307.83\\
1.76498416402767	201510042406.789\\
1.81484247374597	275098088254.359\\
1.86470078346427	327939630592.516\\
1.91455909318256	347087479282.46\\
1.96441740290086	314175286338.049\\
2.01427571261915	238449379834.034\\
2.06413402233745	139270606712.121\\
2.11399233205574	31391159307.6811\\
2.16385064177404	-76378490568.8243\\
2.21370895149234	-160635753494.234\\
2.26356726121063	-267562253703.273\\
2.31342557092893	-339108465820.733\\
2.36328388064722	-372341288811.913\\
2.41314219036552	-354702156673.366\\
2.46300050008382	-290568501213.903\\
2.51285880980211	-206323190949.674\\
2.56271711952041	-102159330411.927\\
2.6125754292387	14599264043.0103\\
2.662433738957	132698199388.312\\
2.71229204867529	272990334084.111\\
2.76215035839359	383063144597.283\\
2.81200866811189	438520615142.415\\
2.86186697783018	430918262712.854\\
2.91172528754848	361397056414.687\\
2.96158359726677	251179732908.084\\
3.01144190698507	127293625715.542\\
3.06130021670337	-9927902319.19771\\
3.11115852642166	-152966070471.736\\
3.16101683613996	-274738823927.144\\
3.21087514585825	-436048095205.531\\
3.26073345557655	-546724868281.886\\
3.31059176529484	-590676092912.399\\
3.36045007501314	-580329280716.612\\
3.41030838473144	-522405489435.937\\
3.46016669444973	-403437263129.928\\
3.51002500416803	-220385132894.094\\
3.55988331388632	6326969365.12595\\
3.60974162360462	242639323046.023\\
3.65959993332292	480215592444.157\\
3.70945824304121	630254908974.807\\
3.75931655275951	708550872677.259\\
3.8091748624778	750304372233.691\\
3.8590331721961	715689250174.211\\
3.9088914819144	600218068070.017\\
3.95874979163269	409879520249.167\\
4.00860810135099	170204997003.827\\
4.05846641106928	-96550750782.5306\\
4.10832472078758	-367474490917.913\\
4.15818303050587	-610496323173.679\\
4.20804134022417	-794021724222.152\\
4.25789964994247	-892320099539.224\\
4.30775795966076	-907548422370.245\\
4.35761626937906	-844202105258.763\\
4.40747457909735	-689955917139.687\\
4.45733288881565	-443508776300.013\\
4.50719119853395	-119623088159.977\\
4.55704950825224	233273935794.135\\
4.60690781797054	601817562827.065\\
4.65676612768883	875457134848.455\\
4.70662443740713	1085240938230.19\\
4.75648274712542	1138960007392.62\\
4.80634105684372	1074980753032.85\\
4.85619936656202	914102125239.955\\
4.90605767628031	656050760920.774\\
4.95591598599861	298066046275.839\\
5.0057742957169	-113776959987.547\\
5.0556326054352	-521209201501.891\\
5.1054909151535	-915550127567.064\\
5.15534922487179	-1181081127132.51\\
5.20520753459009	-1307139707240.29\\
5.25506584430838	-1262014808102.28\\
5.30492415402668	-1092811682940.77\\
5.35478246374498	-824156061460.658\\
5.40464077346327	-453820708110.406\\
5.45449908318157	-1259204119.46554\\
5.50435739289986	484657324467.131\\
5.55421570261816	933189079431.991\\
5.60407401233645	1282906540939.46\\
5.65393232205475	1526786049919.45\\
5.70379063177305	1594599794386.63\\
5.75364894149134	1523063669472.54\\
5.80350725120964	1305690338553.16\\
5.85336556092793	960361608794.318\\
5.90322387064623	535291877474.231\\
5.95308218036453	19287930045.8647\\
6.00294049008282	-568751153982.853\\
6.05279879980112	-1144243558013.77\\
6.10265710951941	-1576111915144.09\\
6.15251541923771	-1844615074942.08\\
6.202373728956	-2007125655720.08\\
6.2522320386743	-1977626288401.32\\
6.3020903483926	-1705373921960.52\\
6.35194865811089	-1205335817138.86\\
6.40180696782919	-565632311428.956\\
6.45166527754748	118265683978.466\\
6.50152358726578	787250736842.987\\
6.55138189698408	1439618372107.54\\
6.60124020670237	1996142729778\\
6.65109851642067	2345560828205.42\\
6.70095682613896	2463537472091.2\\
6.75081513585726	2291501429319.95\\
6.80067344557555	1858841028584.67\\
6.85053175529385	1195653236841.27\\
6.90039006501215	391155292717.206\\
6.95024837473044	-485680234780.004\\
7.00010668444874	-1366979187789.62\\
7.04996499416703	-2140784598623.43\\
7.09982330388533	-2729218204028.37\\
7.14968161360363	-2984982059389.77\\
7.19953992332192	-2935363797535.3\\
7.24939823304022	-2573583529006.19\\
7.29925654275851	-1943061317950.92\\
7.34911485247681	-1077242629147.66\\
7.39897316219511	-47227925261.0672\\
7.4488314719134	1062299409301.46\\
7.4986897816317	2149796579065.9\\
7.54854809134999	3038012325574.09\\
7.59840640106829	3631211435251.21\\
7.64826471078658	3616344771812.96\\
7.69812302050488	3264202973762.96\\
7.74798133022318	2691775398450.92\\
7.79783963994147	1879277312321.7\\
7.84769794965977	758716237652.883\\
7.89755625937806	-603295580412.581\\
7.94741456909636	-2027732297047.97\\
7.99727287881466	-3295300012983.99\\
8.04713118853295	-4070323386670.31\\
8.09698949825125	-4358297368519.67\\
8.14684780796954	-4163604736976.26\\
8.19670611768784	-3507814559177.63\\
8.24656442740613	-2471543714120.51\\
8.29642273712443	-1150114950418.25\\
8.34628104684273	406873658913.164\\
8.39613935656102	2033937480863.2\\
8.44599766627932	3442942613479.24\\
8.49585597599761	4560454446151.01\\
8.54571428571591	5171267975397.95\\
8.59557259543421	5398453623509.47\\
8.6454309051525	5136026433751.44\\
8.6952892148708	4240546414719.17\\
8.74514752458909	2817236700122.68\\
8.79500583430739	1031097738576.71\\
8.84486414402568	-842165410455.765\\
8.89472245374398	-2749395295004.72\\
8.94458076346228	-4488325526603.62\\
8.99443907318057	-5879158707028.5\\
9.04429738289887	-6618385871603.48\\
9.09415569261716	-6533738920273.19\\
9.14401400233546	-5684860129545.22\\
9.19387231205376	-4267765944958.37\\
9.24373062177205	-2481215439891.4\\
9.29358893149035	-309670721153.139\\
9.34344724120864	2050919804861.1\\
9.39330555092694	4261011180376.33\\
9.44316386064524	6054831985117.87\\
9.49302217036353	7390617873804.67\\
9.54288048008183	7973244651809.68\\
9.59273878980012	7861400185184.23\\
9.64259709951842	6999562737282.48\\
9.69245540923671	5501475935789.71\\
9.74231371895501	3329383352992.95\\
9.79217202867331	622806696529.627\\
9.8420303383916	-2383419558123.97\\
9.8918886481099	-5426047171991.06\\
9.94174695782819	-7705395857212.72\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-70841435008.6399\\
-1.92453075512622	-65781888853.5335\\
-1.87467244540792	-51890654957.3867\\
-1.82481413568963	-31115030609.2401\\
-1.77495582597133	-7116173284.68226\\
-1.72509751625304	17421887107.362\\
-1.67523920653474	40692454940.8422\\
-1.62538089681644	61822689405.477\\
-1.57552258709815	78127831348.2179\\
-1.52566427737985	86158698347.1319\\
-1.47580596766156	85037446928.0786\\
-1.42594765794326	74074047973.3962\\
-1.37608934822497	53716647099.3027\\
-1.32623103850667	28290079374.3015\\
-1.27637272878837	-264346990.032729\\
-1.22651441907008	-29901083232.879\\
-1.17665610935178	-58025033130.7421\\
-1.12679779963349	-81184347840.6628\\
-1.07693948991519	-96574069062.3244\\
-1.02708118019689	-100012629647.355\\
-0.977222870478599	-94078255123.5955\\
-0.927364560760303	-77925011836.6487\\
-0.877506251042007	-54698645764.261\\
-0.827647941323711	-27382795211.3628\\
-0.777789631605415	3513332794.37877\\
-0.72793132188712	38458388290.7427\\
-0.678073012168824	67616614843.1615\\
-0.628214702450528	95733587913.6701\\
-0.578356392732232	116808048336.081\\
-0.528498083013936	122800026549.266\\
-0.47863977329564	112803748888.466\\
-0.428781463577344	90323404034.8754\\
-0.378923153859049	59656575094.6669\\
-0.329064844140753	23815588181.7476\\
-0.279206534422457	-16782382535.5048\\
-0.229348224704161	-58730812621.665\\
-0.179489914985865	-94357962804.0554\\
-0.129631605267569	-126570594395.141\\
-0.0797732955492734	-147246501844.235\\
-0.0299149858309775	-146887015671.169\\
0.0199433238873183	-133449149972.616\\
0.0698016336056142	-112862146038.501\\
0.11965994332391	-82124460242.8611\\
0.169518253042206	-38060573431.6919\\
0.219376562760502	17035235804.4874\\
0.269234872478798	73524481961.8217\\
0.319093182197093	120839487580.499\\
0.368951491915389	156933512391.91\\
0.418809801633685	177439566393.147\\
0.468668111351981	182438061749.601\\
0.518526421070277	173208957004.56\\
0.568384730788573	147229328272.706\\
0.618243040506869	97689618241.9482\\
0.668101350225164	31317648901.8048\\
0.71795965994346	-42463589547.2835\\
0.767817969661756	-118403486966.468\\
0.817676279380052	-167283949962.468\\
0.867534589098348	-204486359221.162\\
0.917392898816644	-246644762483.325\\
0.96725120853494	-264248673220.093\\
1.01710951825324	-243862141788.831\\
1.06696782797153	-188486935646.195\\
1.11682613768983	-112648498973.358\\
1.16668444740812	-29323267842.3011\\
1.21654275712642	56467545381.5782\\
1.26640106684471	127809425373.12\\
1.31625937656301	198994439111.103\\
1.36611768628131	254805220096.917\\
1.4159759959996	288205168223.598\\
1.4658343057179	280074866049.962\\
1.51569261543619	228873541758.398\\
1.56555092515449	147463169322.578\\
1.61540923487279	57250437016.4097\\
1.66526754459108	-29573643305.1389\\
1.71512585430938	-110406432139.219\\
1.76498416402767	-201508736124.015\\
1.81484247374597	-275096363119.403\\
1.86470078346427	-327937676906.709\\
1.91455909318256	-347085500804.391\\
1.96441740290086	-314173476053.518\\
2.01427571261915	-238447947982.709\\
2.06413402233745	-139269708991.608\\
2.11399233205574	-31390903038.5615\\
2.16385064177404	76378088497.4853\\
2.21370895149234	160634821838.91\\
2.26356726121063	267560772756.16\\
2.31342557092893	339106554517.272\\
2.36328388064722	372339161137.604\\
2.41314219036552	354700031309\\
2.46300050008382	290566595017.847\\
2.51285880980211	206321709515.943\\
2.56271711952041	102158433426.873\\
2.6125754292387	-14599480902.0663\\
2.662433738957	-132697717840.44\\
2.71229204867529	-272989259718.908\\
2.76215035839359	-383061539638.332\\
2.81200866811189	-438518607509.317\\
2.86186697783018	-430916062243.701\\
2.91172528754848	-361394906742.629\\
2.96158359726677	-251177887296.399\\
3.01144190698507	-127292256871.354\\
3.06130021670337	9928674843.38538\\
3.11115852642166	152966167072.264\\
3.16101683613996	274738256536.076\\
3.21087514585825	436046871687.762\\
3.26073345557655	546723060926.83\\
3.31059176529484	590673815725.661\\
3.36045007501314	580326813436.938\\
3.41030838473144	522403130364.505\\
3.46016669444973	403435253660.794\\
3.51002500416803	220383644852.762\\
3.55988331388632	-6327811609.0093\\
3.60974162360462	-242639435614.964\\
3.65959993332292	-480214910672.252\\
3.70945824304121	-630253659314.784\\
3.75931655275951	-708549153582.553\\
3.8091748624778	-750302323489.458\\
3.8590331721961	-715687111342.152\\
3.9088914819144	-600216059819.207\\
3.95874979163269	-409877794429.105\\
4.00860810135099	-170203717123.027\\
4.05846641106928	96551445565.697\\
4.10832472078758	367474477195.919\\
4.15818303050587	610495500907.378\\
4.20804134022417	794020307961.836\\
4.25789964994247	892318208278.194\\
4.30775795966076	907546248284.624\\
4.35761626937906	844199837316.606\\
4.40747457909735	689953742973.734\\
4.45733288881565	443506901660.738\\
4.50719119853395	119621722157.075\\
4.55704950825224	-233274630666.89\\
4.60690781797054	-601817410941.78\\
4.65676612768883	-875456187529.058\\
4.70662443740713	-1085239390361.92\\
4.75648274712542	-1138958071427.88\\
4.80634105684372	-1074978548268.64\\
4.85619936656202	-914099801745.843\\
4.90605767628031	-656048524940.189\\
4.95591598599861	-298064168578.939\\
5.0057742957169	113778225600.698\\
5.0556326054352	521209693612.747\\
5.1054909151535	915549785617.005\\
5.15534922487179	1181079866105.42\\
5.20520753459009	1307137768788.2\\
5.25506584430838	1262012346949.11\\
5.30492415402668	1092808859153.14\\
5.35478246374498	824153085971.608\\
5.40464077346327	453817927745.702\\
5.45449908318157	1256952111.84409\\
5.50435739289986	-484658770884.59\\
5.55421570261816	-933189577719.476\\
5.60407401233645	-1282906132676.82\\
5.65393232205475	-1526784660103.8\\
5.70379063177305	-1594597588579.94\\
5.75364894149134	-1523060866493.36\\
5.80350725120964	-1305687124793.82\\
5.85336556092793	-960358356801.37\\
5.90322387064623	-535288972305.298\\
5.95308218036453	-19285726405.2308\\
6.00294049008282	568752449038.013\\
6.05279879980112	1144243918548.41\\
6.10265710951941	1576111237806.11\\
6.15251541923771	1844613360938.37\\
6.202373728956	2007122984228.87\\
6.2522320386743	1977622931038.77\\
6.3020903483926	1705370247470.22\\
6.35194865811089	1205332273658.08\\
6.40180696782919	565629264265.654\\
6.45166527754748	-118267982688.481\\
6.50152358726578	-787252077407.705\\
6.55138189698408	-1439618727803.92\\
6.60124020670237	-1996142050422.75\\
6.65109851642067	-2345559136373.94\\
6.70095682613896	-2463534957314.23\\
6.75081513585726	-2291498364384.68\\
6.80067344557555	-1858837853902.52\\
6.85053175529385	-1195650194108.52\\
6.90039006501215	-391152676449.758\\
6.95024837473044	485682207371.916\\
7.00010668444874	1366980317764.7\\
7.04996499416703	2140784691297.95\\
7.09982330388533	2729217249271.59\\
7.14968161360363	2984980023531.61\\
7.19953992332192	2935360906724.34\\
7.24939823304022	2573580142670.88\\
7.29925654275851	1943057759735.08\\
7.34911485247681	1077239204037.68\\
7.39897316219511	47224915559.2091\\
7.4488314719134	-1062301713829.73\\
7.4986897816317	-2149797903113.71\\
7.54854809134999	-3038012483608.23\\
7.59840640106829	-3631210352236.88\\
7.64826471078658	-3616342678329.51\\
7.69812302050488	-3264200123647.14\\
7.74798133022318	-2691772037755.9\\
7.79783963994147	-1879273700327.83\\
7.84769794965977	-758712703593.637\\
7.89755625937806	603298653005.78\\
7.94741456909636	2027734589422.9\\
7.99727287881466	3295301138373.73\\
8.04713118853295	4070323175303.37\\
8.09698949825125	4358296049197.15\\
8.14684780796954	4163602379176.14\\
8.19670611768784	3507811311570.08\\
8.24656442740613	2471539769193.34\\
8.29642273712443	1150110639028.14\\
8.34628104684273	-406877809016.826\\
8.39613935656102	-2033941011887.43\\
8.44599766627932	-3442945124972.61\\
8.49585597599761	-4560455626053.42\\
8.54571428571591	-5171267639267.49\\
8.59557259543421	-5398452093177.7\\
8.6454309051525	-5136023711440.34\\
8.6952892148708	-4240542614554.86\\
8.74514752458909	-2817232063990.67\\
8.79500583430739	-1031092863913.41\\
8.84486414402568	842169960853.375\\
8.89472245374398	2749398935412.32\\
8.94458076346228	4488327760434.95\\
8.99443907318057	5879159548010.43\\
9.04429738289887	6618385207034.72\\
9.09415569261716	6533736823527.28\\
9.14401400233546	5684856632123.94\\
9.19387231205376	4267761288264.2\\
9.24373062177205	2481210079329.58\\
9.29358893149035	309665315663.396\\
9.34344724120864	-2050924630037.59\\
9.39330555092694	-4261014836033.98\\
9.44316386064524	-6054834313261.89\\
9.49302217036353	-7390618619229.88\\
9.54288048008183	-7973243497037.33\\
9.59273878980012	-7861397278999.72\\
9.64259709951842	-6999558335868.43\\
9.69245540923671	-5501470471041.82\\
9.74231371895501	-3329377478718.63\\
9.79217202867331	-622801034053.579\\
9.8420303383916	2383424460380.65\\
9.8918886481099	5426050738852.49\\
9.94174695782819	7705398113647.11\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_complete/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-50,
ymax=200,
ylabel={$u(t)\text{ [A]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	0.0144245594856329\\
-1.92453075512622	0.0111492456926499\\
-1.87467244540792	0.00698983698384836\\
-1.82481413568963	0.00193368381587788\\
-1.77495582597133	-0.00393913767766207\\
-1.72509751625304	-0.00914316071430221\\
-1.67523920653474	-0.0131685317319352\\
-1.62538089681644	-0.0160291670181323\\
-1.57552258709815	-0.0178897594742011\\
-1.52566427737985	-0.0189112841326278\\
-1.47580596766156	-0.0191066629486158\\
-1.42594765794326	-0.0184888528019655\\
-1.37608934822497	-0.0170707778306678\\
-1.32623103850667	-0.0148633506614715\\
-1.27637272878837	-0.0116892078949604\\
-1.22651441907008	-0.00743472963222302\\
-1.17665610935178	-0.00210993486689404\\
-1.12679779963349	0.00427516817580909\\
-1.07693948991519	0.0117106332618278\\
-1.02708118019689	0.0192157634592149\\
-0.977222870478599	0.0254985995707102\\
-0.927364560760303	0.0305629173817579\\
-0.877506251042007	0.0344189167662989\\
-0.827647941323711	0.0370768379070796\\
-0.777789631605415	0.0385470256151166\\
-0.72793132188712	0.0388396946073044\\
-0.678073012168824	0.0379651047114749\\
-0.628214702450528	0.0359334934910294\\
-0.578356392732232	0.0327347438724246\\
-0.528498083013936	0.0281465250009205\\
-0.47863977329564	0.022112546430435\\
-0.428781463577344	0.0146420818055049\\
-0.378923153859049	0.00604454617132433\\
-0.329064844140753	-0.00188816076843068\\
-0.279206534422457	-0.0088278908515349\\
-0.229348224704161	-0.0147654791362584\\
-0.179489914985865	-0.0196917547145858\\
-0.129631605267569	-0.0235975607938599\\
-0.0797732955492734	-0.0264737594989128\\
-0.0299149858309775	-0.028311186179053\\
0.0199433238873183	4.85361914310488\\
0.0698016336056142	4.85093899042113\\
0.11965994332391	4.85118538606912\\
0.169518253042206	4.85319387327763\\
0.219376562760502	4.85654026182601\\
0.269234872478798	4.86107426317176\\
0.319093182197093	4.86674590705661\\
0.368951491915389	4.87354234515806\\
0.418809801633685	4.88124051174964\\
0.468668111351981	4.8880301900499\\
0.518526421070277	5.50742093750159\\
0.568384730788573	9.07069718232378\\
0.618243040506869	12.6327984144154\\
0.668101350225164	16.1937144813419\\
0.71795965994346	19.7534352405637\\
0.767817969661756	23.3119505416835\\
0.817676279380052	26.8692503431521\\
0.867534589098348	30.4253245289146\\
0.917392898816644	33.9801629788417\\
0.96725120853494	37.5337555879378\\
1.01710951825324	41.0817720752675\\
1.06696782797153	44.4541111856233\\
1.11682613768983	47.5465867445746\\
1.16668444740812	50.3591251057514\\
1.21654275712642	52.8917160950368\\
1.26640106684471	55.1443495276908\\
1.31625937656301	57.1170151684782\\
1.36611768628131	58.8097029534401\\
1.4159759959996	60.2224026633485\\
1.4658343057179	61.3552782773331\\
1.51569261543619	62.20789376006\\
1.56555092515449	62.7864318402135\\
1.61540923487279	63.1104414659785\\
1.66526754459108	63.2007472236\\
1.71512585430938	63.0800323582662\\
1.76498416402767	62.7705320256064\\
1.81484247374597	62.2943808125274\\
1.86470078346427	61.6737159345939\\
1.91455909318256	60.9296438888123\\
1.96441740290086	60.0830524387129\\
2.01427571261915	59.1560754821694\\
2.06413402233745	58.1709851269261\\
2.11399233205574	57.1496166147699\\
2.16385064177404	56.1091969088011\\
2.21370895149234	55.0661700266937\\
2.26356726121063	54.0369799855398\\
2.31342557092893	53.0380708312441\\
2.36328388064722	52.0850830020208\\
2.41314219036552	51.18755710806\\
2.46300050008382	50.3524376552377\\
2.51285880980211	49.5853890795843\\
2.56271711952041	48.8918827059388\\
2.6125754292387	48.2775281388604\\
2.662433738957	47.7479865291389\\
2.71229204867529	47.3056959098903\\
2.76215035839359	46.9460337712371\\
2.81200866811189	46.6655498403998\\
2.86186697783018	46.4608254136692\\
2.91172528754848	46.3284418809053\\
2.96158359726677	46.264980633423\\
3.01144190698507	46.2669222943077\\
3.06130021670337	46.3279371439421\\
3.11115852642166	46.4409704471473\\
3.16101683613996	46.5995210381516\\
3.21087514585825	46.7970877522021\\
3.26073345557655	47.0271696509735\\
3.31059176529484	47.2834447858622\\
3.36045007501314	47.5592683180002\\
3.41030838473144	47.8470087065944\\
3.46016669444973	48.1416340966825\\
3.51002500416803	48.4385313329403\\
3.55988331388632	48.7330159466364\\
3.60974162360462	49.0202846009925\\
3.65959993332292	49.2957149272843\\
3.70945824304121	49.5546952466248\\
3.75931655275951	49.7933678772824\\
3.8091748624778	50.012040547299\\
3.8590331721961	50.2111077283917\\
3.9088914819144	50.3899620263837\\
3.95874979163269	50.5479961067613\\
4.00860810135099	50.6846026566927\\
4.05846641106928	50.7991743145976\\
4.10832472078758	50.8911037819053\\
4.15818303050587	50.9597836413013\\
4.20804134022417	51.00575203076\\
4.25789964994247	51.0322748003819\\
4.30775795966076	51.0411009997188\\
4.35761626937906	51.0338827678061\\
4.40747457909735	51.0122721546213\\
4.45733288881565	50.9779212245485\\
4.50719119853395	50.9324820879556\\
4.55704950825224	50.8776067564031\\
4.60690781797054	50.8147976832697\\
4.65676612768883	50.7455820403993\\
4.70662443740713	50.6722385388275\\
4.75648274712542	50.596467412106\\
4.80634105684372	50.5194549167936\\
4.85619936656202	50.4412682376278\\
4.90605767628031	50.3619335012627\\
4.95591598599861	50.2826425053354\\
5.0057742957169	50.204587138287\\
5.0556326054352	50.1289592882677\\
5.1054909151535	50.056960326765\\
5.15534922487179	49.9898501714051\\
5.20520753459009	49.929124120099\\
5.25506584430838	49.8752930133196\\
5.30492415402668	49.8282633181952\\
5.35478246374498	49.7879414448107\\
5.40464077346327	49.7542337168125\\
5.45449908318157	49.7270464748726\\
5.50435739289986	49.706286056753\\
5.55421570261816	49.6918588131666\\
5.60407401233645	49.6836547805287\\
5.65393232205475	49.6813954671961\\
5.70379063177305	49.6849321181071\\
5.75364894149134	49.6933584519138\\
5.80350725120964	49.7056706740113\\
5.85336556092793	49.7214292596618\\
5.90322387064623	49.7401945742604\\
5.95308218036453	49.7615269411472\\
6.00294049008282	49.7849866410252\\
6.05279879980112	49.8102427844424\\
6.10265710951941	49.8370429093484\\
6.15251541923771	49.8649523728818\\
6.202373728956	49.8935333648114\\
6.2522320386743	49.9223480235378\\
6.3020903483926	49.9505874798342\\
6.35194865811089	49.9761049021618\\
6.40180696782919	49.9982579644711\\
6.45166527754748	50.0169250364706\\
6.50152358726578	50.0321438930405\\
6.55138189698408	50.0441597365716\\
6.60124020670237	50.054544993618\\
6.65109851642067	50.063546786696\\
6.70095682613896	50.0710174378764\\
6.75081513585726	50.0769553154532\\
6.80067344557555	50.0813697758713\\
6.85053175529385	50.084270274383\\
6.90039006501215	50.0856663407467\\
6.95024837473044	50.0855974889419\\
7.00010668444874	50.0842923992604\\
7.04996499416703	50.0818034437543\\
7.09982330388533	50.0782581197564\\
7.14968161360363	50.0741278626083\\
7.19953992332192	50.0695525054471\\
7.24939823304022	50.0646375714859\\
7.29925654275851	50.0594885992177\\
7.34911485247681	50.0542110235256\\
7.39897316219511	50.0489105044107\\
7.4488314719134	50.0436926209659\\
7.4986897816317	50.038662859879\\
7.54854809134999	50.0339267452364\\
7.59840640106829	50.0295897206524\\
7.64826471078658	50.0257573016279\\
7.69812302050488	50.0224224821432\\
7.74798133022318	50.0195741832431\\
7.79783963994147	50.0158941873815\\
7.84769794965977	50.0105595513014\\
7.89755625937806	50.0038694158138\\
7.94741456909636	49.9966244555253\\
7.99727287881466	49.9902940096217\\
8.04713118853295	49.9849130878283\\
8.09698949825125	49.9804357894755\\
8.14684780796954	49.9768161021348\\
8.19670611768784	49.9740080782794\\
8.24656442740613	49.9719657344394\\
8.29642273712443	49.9706432066159\\
8.34628104684273	49.9699944794702\\
8.39613935656102	49.9699736668845\\
8.44599766627932	49.9705348217685\\
8.49585597599761	49.9716321659798\\
8.54571428571591	49.9732197637786\\
8.59557259543421	49.9752516094304\\
8.6454309051525	49.9776817801467\\
8.6952892148708	49.9804310807667\\
8.74514752458909	49.9831998278387\\
8.79500583430739	49.9859617104812\\
8.84486414402568	49.9888946712599\\
8.89472245374398	49.991561446368\\
8.94458076346228	49.9928726333019\\
8.99443907318057	49.9936540224007\\
9.04429738289887	49.9946268886561\\
9.09415569261716	49.9957609157718\\
9.14401400233546	49.9970257053792\\
9.19387231205376	49.9983908503782\\
9.24373062177205	49.9998259480344\\
9.29358893149035	50.0013006062363\\
9.34344724120864	50.00274745762\\
9.39330555092694	50.0038668882917\\
9.44316386064524	50.0048531046195\\
9.49302217036353	50.0057302555069\\
9.54288048008183	50.0064725748962\\
9.59273878980012	50.0070540982415\\
9.64259709951842	50.0074554557796\\
9.69245540923671	50.0077214054181\\
9.74231371895501	50.0078625393508\\
9.79217202867331	50.0078746498912\\
9.8420303383916	50.0077535431774\\
9.8918886481099	50.0074949965347\\
9.94174695782819	50.0070947843778\\
};
\addlegendentry{$u_{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.0447028111375403\\
-1.92453075512622	-0.0384499465872068\\
-1.87467244540792	-0.029377554601524\\
-1.82481413568963	-0.0175209710141644\\
-1.77495582597133	-0.00307481750496663\\
-1.72509751625304	0.0113531602255534\\
-1.67523920653474	0.0248291637399234\\
-1.62538089681644	0.0373184855561703\\
-1.57552258709815	0.0473694207903463\\
-1.52566427737985	0.0535593982203864\\
-1.47580596766156	0.0558521840139292\\
-1.42594765794326	0.0542118452722207\\
-1.37608934822497	0.0486025611462537\\
-1.32623103850667	0.03901165939169\\
-1.27637272878837	0.0275691675778944\\
-1.22651441907008	0.015654419985367\\
-1.17665610935178	0.00322968015098013\\
-1.12679779963349	-0.00974279755610041\\
-1.07693948991519	-0.0233011643285863\\
-1.02708118019689	-0.0360147855826654\\
-0.977222870478599	-0.0459755770862103\\
-0.927364560760303	-0.05323263554601\\
-0.877506251042007	-0.057844332040986\\
-0.827647941323711	-0.0598690779588651\\
-0.777789631605415	-0.0593653216492385\\
-0.72793132188712	-0.0563914750819094\\
-0.678073012168824	-0.0510059141379315\\
-0.628214702450528	-0.0432669768633787\\
-0.578356392732232	-0.0334116241720039\\
-0.528498083013936	-0.0235369130678009\\
-0.47863977329564	-0.0142779319139663\\
-0.428781463577344	-0.00569310781429522\\
-0.378923153859049	0.00273258279776201\\
-0.329064844140753	0.0107684975955635\\
-0.279206534422457	0.0179639903944917\\
-0.229348224704161	0.0242597098986153\\
-0.179489914985865	0.0295964146789629\\
-0.129631605267569	0.0339148967759684\\
-0.0797732955492734	0.0371559959603474\\
-0.0299149858309775	0.0392600819759537\\
0.0199433238873183	0.294994684081757\\
0.0698016336056142	0.291698008804815\\
0.11965994332391	0.288946248329012\\
0.169518253042206	0.285506279760739\\
0.219376562760502	0.280885146930814\\
0.269234872478798	0.274864101811545\\
0.319093182197093	0.267324667802313\\
0.368951491915389	0.258185609854991\\
0.418809801633685	0.247720254410524\\
0.468668111351981	0.237877408362692\\
0.518526421070277	-0.045298958721105\\
0.568384730788573	-1.64645520228078\\
0.618243040506869	-3.24513923827908\\
0.668101350225164	-4.84139025516924\\
0.71795965994346	-6.43524771585362\\
0.767817969661756	-8.02675126047689\\
0.817676279380052	-9.61594021966448\\
0.867534589098348	-11.2028538536106\\
0.917392898816644	-12.7875312947435\\
0.96725120853494	-14.3700117523258\\
1.01710951825324	-15.9470416198019\\
1.06696782797153	-17.3746332169685\\
1.11682613768983	-18.5638102816301\\
1.16668444740812	-19.5145569827582\\
1.21654275712642	-20.2269131530193\\
1.26640106684471	-20.7009187540098\\
1.31625937656301	-20.9366142531508\\
1.36611768628131	-20.9340397409687\\
1.4159759959996	-20.6932351205614\\
1.4658343057179	-20.2125900251849\\
1.51569261543619	-19.4912769761868\\
1.56555092515449	-18.5368082867353\\
1.61540923487279	-17.3680338927079\\
1.66526754459108	-16.0050307215715\\
1.71512585430938	-14.4696642382769\\
1.76498416402767	-12.7833688353712\\
1.81484247374597	-10.9674820516375\\
1.86470078346427	-9.04334462436964\\
1.91455909318256	-7.03072609641822\\
1.96441740290086	-4.94906124193221\\
2.01427571261915	-2.81968580617104\\
2.06413402233745	-0.664074055530364\\
2.11399233205574	1.49673203253769\\
2.16385064177404	3.6462528379343\\
2.21370895149234	5.76878392559593\\
2.26356726121063	7.84862089101807\\
2.31342557092893	9.87005934133776\\
2.36328388064722	11.8187351191591\\
2.41314219036552	13.6881648372218\\
2.46300050008382	15.4715634085005\\
2.51285880980211	17.163670277514\\
2.56271711952041	18.7573807797162\\
2.6125754292387	20.2470995634212\\
2.662433738957	21.6277923987946\\
2.71229204867529	22.8976163578045\\
2.76215035839359	24.0617069798463\\
2.81200866811189	25.124031068699\\
2.86186697783018	26.0885241323558\\
2.91172528754848	26.959121717955\\
2.96158359726677	27.7397589915199\\
3.01144190698507	28.4344700591464\\
3.06130021670337	29.0500439077732\\
3.11115852642166	29.5939535606885\\
3.16101683613996	30.0731231839745\\
3.21087514585825	30.4944770286966\\
3.26073345557655	30.864943418128\\
3.31059176529484	31.1934048660623\\
3.36045007501314	31.4888332966075\\
3.41030838473144	31.7601417053083\\
3.46016669444973	32.0128891001514\\
3.51002500416803	32.2520286767394\\
3.55988331388632	32.4817792087561\\
3.60974162360462	32.7051298384322\\
3.65959993332292	32.9269261327863\\
3.70945824304121	33.152121034218\\
3.75931655275951	33.3848967838276\\
3.8091748624778	33.6244126613019\\
3.8590331721961	33.869847386668\\
3.9088914819144	34.1220702792634\\
3.95874979163269	34.3819507025182\\
4.00860810135099	34.6503579041746\\
4.05846641106928	34.9281611916376\\
4.10832472078758	35.216229869402\\
4.15818303050587	35.5154327568016\\
4.20804134022417	35.8262288970582\\
4.25789964994247	36.1483780287381\\
4.30775795966076	36.4805953667383\\
4.35761626937906	36.8214213984902\\
4.40747457909735	37.1693965166924\\
4.45733288881565	37.5230611700681\\
4.50719119853395	37.8809557468048\\
4.55704950825224	38.2416194130201\\
4.60690781797054	38.6021018432803\\
4.65676612768883	38.9596004845225\\
4.70662443740713	39.3119887910143\\
4.75648274712542	39.6576925589761\\
4.80634105684372	39.9956616229611\\
4.85619936656202	40.3265658489545\\
4.90605767628031	40.6511409553059\\
4.95591598599861	40.9683326317463\\
5.0057742957169	41.2770864459162\\
5.0556326054352	41.5763478408917\\
5.1054909151535	41.8651677918388\\
5.15534922487179	42.1450473429286\\
5.20520753459009	42.4147062819975\\
5.25506584430838	42.6732864079531\\
5.30492415402668	42.9209695184545\\
5.35478246374498	43.1579376324953\\
5.40464077346327	43.3843728990178\\
5.45449908318157	43.600457458233\\
5.50435739289986	43.8063733991294\\
5.55421570261816	44.0023028796713\\
5.60407401233645	44.1882468193944\\
5.65393232205475	44.3623431048763\\
5.70379063177305	44.5242019543366\\
5.75364894149134	44.6747939409397\\
5.80350725120964	44.8151635938848\\
5.85336556092793	44.9457972458913\\
5.90322387064623	45.0671816365502\\
5.95308218036453	45.1798031065846\\
6.00294049008282	45.284147781058\\
6.05279879980112	45.3820243690279\\
6.10265710951941	45.4761817138933\\
6.15251541923771	45.5671456958225\\
6.202373728956	45.6554039733601\\
6.2522320386743	45.7414439559216\\
6.3020903483926	45.8263170611463\\
6.35194865811089	45.9131114797492\\
6.40180696782919	46.0026282379113\\
6.45166527754748	46.0950026931823\\
6.50152358726578	46.1902088941133\\
6.55138189698408	46.2878523058316\\
6.60124020670237	46.3852643052815\\
6.65109851642067	46.481293541292\\
6.70095682613896	46.5738946784404\\
6.75081513585726	46.6629330441356\\
6.80067344557555	46.7484188466915\\
6.85053175529385	46.8303617014317\\
6.90039006501215	46.9087715689966\\
6.95024837473044	46.9840225829103\\
7.00010668444874	47.0587824541144\\
7.04996499416703	47.1335969030042\\
7.09982330388533	47.2083558472514\\
7.14968161360363	47.2825839424331\\
7.19953992332192	47.3561387232621\\
7.24939823304022	47.4289129136014\\
7.29925654275851	47.5007995987835\\
7.34911485247681	47.5716917063983\\
7.39897316219511	47.6414814664167\\
7.4488314719134	47.7100617044198\\
7.4986897816317	47.7773254479689\\
7.54854809134999	47.8431658256159\\
7.59840640106829	47.9074758899515\\
7.64826471078658	47.9701481624215\\
7.69812302050488	48.0295953460154\\
7.74798133022318	48.0843639319937\\
7.79783963994147	48.136618539138\\
7.84769794965977	48.18772294675\\
7.89755625937806	48.2393769660848\\
7.94741456909636	48.292143427243\\
7.99727287881466	48.3432730592904\\
8.04713118853295	48.3926448857528\\
8.09698949825125	48.4402982590836\\
8.14684780796954	48.48627264073\\
8.19670611768784	48.5306073733955\\
8.24656442740613	48.5733414572314\\
8.29642273712443	48.6145141000452\\
8.34628104684273	48.6541647017293\\
8.39613935656102	48.6923326805118\\
8.44599766627932	48.7290571801714\\
8.49585597599761	48.7643767110421\\
8.54571428571591	48.7983305900707\\
8.59557259543421	48.8309582510556\\
8.6454309051525	48.8622990783188\\
8.6952892148708	48.8920518233499\\
8.74514752458909	48.917640169384\\
8.79500583430739	48.9395215109107\\
8.84486414402568	48.9611918176524\\
8.89472245374398	48.9838818200224\\
8.94458076346228	49.0097172692185\\
8.99443907318057	49.0367216568848\\
9.04429738289887	49.0631789065083\\
9.09415569261716	49.0890478808433\\
9.14401400233546	49.1142875836522\\
9.19387231205376	49.1388569891569\\
9.24373062177205	49.162714790873\\
9.29358893149035	49.1858197309193\\
9.34344724120864	49.2077425305615\\
9.39330555092694	49.2258228980063\\
9.44316386064524	49.2434263332689\\
9.49302217036353	49.2612078528327\\
9.54288048008183	49.2791211161239\\
9.59273878980012	49.2971207176743\\
9.64259709951842	49.3151537359518\\
9.69245540923671	49.3330961428001\\
9.74231371895501	49.3508579873014\\
9.79217202867331	49.3683650089952\\
9.8420303383916	49.3855429609539\\
9.8918886481099	49.4023176036717\\
9.94174695782819	49.4186146791617\\
};
\addlegendentry{$u_{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-0.0407715358596761\\
-1.92453075512622	-0.036119467113167\\
-1.87467244540792	-0.0287882253178395\\
-1.82481413568963	-0.0188570139289368\\
-1.77495582597133	-0.00652006579912268\\
-1.72509751625304	0.00628574140137061\\
-1.67523920653474	0.0188326583884191\\
-1.62538089681644	0.0310422608163208\\
-1.57552258709815	0.0410637483582832\\
-1.52566427737985	0.0470828328980133\\
-1.47580596766156	0.0490192229335662\\
-1.42594765794326	0.0467932266474236\\
-1.37608934822497	0.0403251298121177\\
-1.32623103850667	0.0295668143371586\\
-1.27637272878837	0.0173813244327903\\
-1.22651441907008	0.00561216118512675\\
-1.17665610935178	-0.00582226653932594\\
-1.12679779963349	-0.0170035833434667\\
-1.07693948991519	-0.0280138989910483\\
-1.02708118019689	-0.0378268356143963\\
-0.977222870478599	-0.0450583381461911\\
-0.927364560760303	-0.0498030040762387\\
-0.877506251042007	-0.052162466745358\\
-0.827647941323711	-0.0522380953771062\\
-0.777789631605415	-0.0501314290158916\\
-0.72793132188712	-0.0459438792313449\\
-0.678073012168824	-0.0397769549454097\\
-0.628214702450528	-0.0317320473550353\\
-0.578356392732232	-0.0221343910379801\\
-0.528498083013936	-0.0136396793823224\\
-0.47863977329564	-0.00707141691236757\\
-0.428781463577344	-0.00253073478234001\\
-0.378923153859049	0.000907687499420717\\
-0.329064844140753	0.00462411349872127\\
-0.279206534422457	0.00831795274280012\\
-0.229348224704161	0.0118888584256638\\
-0.179489914985865	0.0152364952373318\\
-0.129631605267569	0.0182605862210039\\
-0.0797732955492734	0.0208608008688316\\
-0.0299149858309775	0.0229363385005854\\
0.0199433238873183	190.022803396278\\
0.0698016336056142	190.02057960548\\
0.11965994332391	190.019389815279\\
0.169518253042206	190.017959611578\\
0.219376562760502	190.015754913766\\
0.269234872478798	190.012515952985\\
0.319093182197093	190.008083147695\\
0.368951491915389	190.002334228338\\
0.418809801633685	189.9954122903\\
0.468668111351981	189.988367887709\\
0.518526421070277	189.023828571662\\
0.568384730788573	183.490015640127\\
0.618243040506869	177.95842515814\\
0.668101350225164	172.428978448588\\
0.71795965994346	166.901596547686\\
0.767817969661756	161.376200150989\\
0.817676279380052	155.852710507315\\
0.867534589098348	150.331048902153\\
0.917392898816644	144.811136701901\\
0.96725120853494	139.292895221297\\
1.01710951825324	133.781141217769\\
1.06696782797153	128.470452338224\\
1.11682613768983	123.479967850144\\
1.16668444740812	118.809681665734\\
1.21654275712642	114.459516586794\\
1.26640106684471	110.429395360406\\
1.31625937656301	106.7192399544\\
1.36611768628131	103.328973031894\\
1.4159759959996	100.258517386392\\
1.4658343057179	97.5100698134338\\
1.51569261543619	95.084799771721\\
1.56555092515449	92.9743292008061\\
1.61540923487279	91.1582744473708\\
1.66526754459108	89.614928085939\\
1.71512585430938	88.3206540047831\\
1.76498416402767	87.2522809961811\\
1.81484247374597	86.3867422293697\\
1.86470078346427	85.700967687153\\
1.91455909318256	85.1730537212279\\
1.96441740290086	84.7813442995539\\
2.01427571261915	84.5027728570858\\
2.06413402233745	84.3141325114993\\
2.11399233205574	84.1926579627034\\
2.16385064177404	84.120238579635\\
2.21370895149234	84.0795545763103\\
2.26356726121063	84.0532861131942\\
2.31342557092893	84.0241134114331\\
2.36328388064722	83.9762580304523\\
2.41314219036552	83.9030962139077\\
2.46300050008382	83.7971360745723\\
2.51285880980211	83.6516794816998\\
2.56271711952041	83.4577233259915\\
2.6125754292387	83.2081375333655\\
2.662433738957	82.8964885712776\\
2.71229204867529	82.5195982126752\\
2.76215035839359	82.0814309483103\\
2.81200866811189	81.5847755191498\\
2.86186697783018	81.0323887311097\\
2.91172528754848	80.4270274075679\\
2.96158359726677	79.771448137908\\
3.01144190698507	79.0685093642969\\
3.06130021670337	78.3239362238965\\
3.11115852642166	77.544219201809\\
3.16101683613996	76.7352910578484\\
3.21087514585825	75.9030847129179\\
3.26073345557655	75.0535385517287\\
3.31059176529484	74.1952692967607\\
3.36045007501314	73.3367844150052\\
3.41030838473144	72.4854367812804\\
3.46016669444973	71.645822279097\\
3.51002500416803	70.8220722265833\\
3.55988331388632	70.0173985589936\\
3.60974162360462	69.2334749009751\\
3.65959993332292	68.4742992919928\\
3.70945824304121	67.7440043036768\\
3.75931655275951	67.045983554417\\
3.8091748624778	66.3792271522107\\
3.8590331721961	65.7426820055116\\
3.9088914819144	65.1365550638002\\
3.95874979163269	64.5610534044681\\
4.00860810135099	64.0163839669549\\
4.05846641106928	63.5027537708811\\
4.10832472078758	63.0203697664547\\
4.15818303050587	62.5694383114751\\
4.20804134022417	62.1500502437993\\
4.25789964994247	61.762433648837\\
4.30775795966076	61.4048763932078\\
4.35761626937906	61.0753956835833\\
4.40747457909735	60.7720086607151\\
4.45733288881565	60.4927325593599\\
4.50719119853395	60.2355845413695\\
4.55704950825224	59.9985802535957\\
4.60690781797054	59.7778640269826\\
4.65676612768883	59.5697687253414\\
4.70662443740713	59.3717222553096\\
4.75648274712542	59.1817579726921\\
4.80634105684372	58.9984129916411\\
4.85619936656202	58.8214819440327\\
4.90605767628031	58.6508055380546\\
4.95591598599861	58.4849147844943\\
5.0057742957169	58.3223405817989\\
5.0556326054352	58.1616138572281\\
5.1054909151535	58.0014097881212\\
5.15534922487179	57.8437586658401\\
5.20520753459009	57.6880570416688\\
5.25506584430838	57.5333987959311\\
5.30492415402668	57.3796446312917\\
5.35478246374498	57.2266555417445\\
5.40464077346327	57.074292498728\\
5.45449908318157	56.9224164847401\\
5.50435739289986	56.7708885010506\\
5.55421570261816	56.6195695777424\\
5.60407401233645	56.4680940407561\\
5.65393232205475	56.313765240775\\
5.70379063177305	56.1557275602536\\
5.75364894149134	55.9946747963841\\
5.80350725120964	55.831423937052\\
5.85336556092793	55.6662214473181\\
5.90322387064623	55.4993140351144\\
5.95308218036453	55.3309479654126\\
6.00294049008282	55.1613691230887\\
6.05279879980112	54.9926192327985\\
6.10265710951941	54.8280165249889\\
6.15251541923771	54.6678608069487\\
6.202373728956	54.5123998371128\\
6.2522320386743	54.3618811703345\\
6.3020903483926	54.2169735068455\\
6.35194865811089	54.0798692331009\\
6.40180696782919	53.9510516350856\\
6.45166527754748	53.8304879367934\\
6.50152358726578	53.717987692944\\
6.55138189698408	53.6130865913583\\
6.60124020670237	53.5136527585564\\
6.65109851642067	53.4183249933994\\
6.70095682613896	53.3243758225581\\
6.75081513585726	53.2314564540866\\
6.80067344557555	53.1393983423186\\
6.85053175529385	53.0480324133532\\
6.90039006501215	52.9571900019073\\
6.95024837473044	52.8672013586038\\
7.00010668444874	52.7815387203009\\
7.04996499416703	52.7007653334294\\
7.09982330388533	52.6246003479173\\
7.14968161360363	52.5524405576289\\
7.19953992332192	52.4840122942987\\
7.24939823304022	52.4190752975119\\
7.29925654275851	52.3573897316237\\
7.34911485247681	52.2987155510054\\
7.39897316219511	52.2428120484983\\
7.4488314719134	52.1894390978559\\
7.4986897816317	52.1383568944293\\
7.54854809134999	52.0893256159616\\
7.59840640106829	52.0421054172039\\
7.64826471078658	51.9964558041829\\
7.69812302050488	51.9503053293738\\
7.74798133022318	51.9017364246247\\
7.79783963994147	51.8521461867203\\
7.84769794965977	51.8023595865816\\
7.89755625937806	51.7546552748536\\
7.94741456909636	51.7103816206509\\
7.99727287881466	51.6674758521549\\
8.04713118853295	51.6257683983713\\
8.09698949825125	51.5851989382645\\
8.14684780796954	51.545707260957\\
8.19670611768784	51.507232900185\\
8.24656442740613	51.4697150612483\\
8.29642273712443	51.4330933701422\\
8.34628104684273	51.3973074985552\\
8.39613935656102	51.3622971266159\\
8.44599766627932	51.3280017623038\\
8.49585597599761	51.2943600816652\\
8.54571428571591	51.261311701237\\
8.59557259543421	51.2287963410199\\
8.6454309051525	51.1967537293094\\
8.6952892148708	51.1646984341496\\
8.74514752458909	51.1293073040724\\
8.79500583430739	51.09113546976\\
8.84486414402568	51.0548217828909\\
8.89472245374398	51.021297260304\\
8.94458076346228	50.991799323383\\
8.99443907318057	50.9648388338974\\
9.04429738289887	50.9391052045976\\
9.09415569261716	50.9144387445122\\
9.14401400233546	50.8906799014949\\
9.19387231205376	50.8676691738947\\
9.24373062177205	50.8452465332812\\
9.29358893149035	50.8232521089667\\
9.34344724120864	50.8010387810646\\
9.39330555092694	50.7752282860747\\
9.44316386064524	50.75037475719\\
9.49302217036353	50.7272653002292\\
9.54288048008183	50.7057329287636\\
9.59273878980012	50.6856114820403\\
9.64259709951842	50.6667284145078\\
9.69245540923671	50.648854332976\\
9.74231371895501	50.631794895744\\
9.79217202867331	50.6153696074034\\
9.8420303383916	50.5993980591302\\
9.8918886481099	50.5836997101142\\
9.94174695782819	50.5680941374158\\
};
\addlegendentry{$u_{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.00402016201405786\\
-1.92453075512622	-0.00273547993856482\\
-1.87467244540792	-0.00128569474327378\\
-1.82481413568963	0.000303651904687285\\
-1.77495582597133	0.00200405207579024\\
-1.72509751625304	0.00373862538253888\\
-1.67523920653474	0.00546369352377951\\
-1.62538089681644	0.00715334361302666\\
-1.57552258709815	0.0086570144048892\\
-1.52566427737985	0.00982227604254149\\
-1.47580596766156	0.0106163433520123\\
-1.42594765794326	0.0110063700412866\\
-1.37608934822497	0.0109595146204811\\
-1.32623103850667	0.0104477102286182\\
-1.27637272878837	0.00988082480034791\\
-1.22651441907008	0.00951170033658855\\
-1.17665610935178	0.0093022471992299\\
-1.12679779963349	0.00921436105272733\\
-1.07693948991519	0.00920979800866917\\
-1.02708118019689	0.00926621214603074\\
-0.977222870478599	0.00937865363084711\\
-0.927364560760303	0.00952833594055846\\
-0.877506251042007	0.00969634085777216\\
-0.827647941323711	0.00986379338428378\\
-0.777789631605415	0.0100117844704073\\
-0.72793132188712	0.0101213451125659\\
-0.678073012168824	0.0101736267970409\\
-0.628214702450528	0.0101497226569336\\
-0.578356392732232	0.0100115126406308\\
-0.528498083013936	0.00952253685682081\\
-0.47863977329564	0.00860685540828854\\
-0.428781463577344	0.00725102348951623\\
-0.378923153859049	0.00562176704988815\\
-0.329064844140753	0.00413444024161436\\
-0.279206534422457	0.00279208950814791\\
-0.229348224704161	0.00158641050802544\\
-0.179489914985865	0.000509175297338516\\
-0.129631605267569	-0.000447865895694122\\
-0.0797732955492734	-0.00129288877360523\\
-0.0299149858309775	-0.00203431540285237\\
0.0199433238873183	4.88003917998867\\
0.0698016336056142	4.87653194679297\\
0.11965994332391	4.87496357789496\\
0.169518253042206	4.87415230207262\\
0.219376562760502	4.8736565397121\\
0.269234872478798	4.87330856194603\\
0.319093182197093	4.87304091730039\\
0.368951491915389	4.8728233431757\\
0.418809801633685	4.87263984512538\\
0.468668111351981	4.87238822810468\\
0.518526421070277	5.48588731908239\\
0.568384730788573	9.04469776127371\\
0.618243040506869	12.6038271732978\\
0.668101350225164	16.1632450351317\\
0.71795965994346	19.7229208011413\\
0.767817969661756	23.2828239571245\\
0.817676279380052	26.8429239410034\\
0.867534589098348	30.4031901943381\\
0.917392898816644	33.9635922112211\\
0.96725120853494	37.5240994564956\\
1.01710951825324	41.0798724011693\\
1.06696782797153	44.4591652788222\\
1.11682613768983	47.5576420070138\\
1.16668444740812	50.3752084361622\\
1.21654275712642	52.9118338081753\\
1.26640106684471	55.1674873381853\\
1.31625937656301	57.1421383185952\\
1.36611768628131	58.8357559098222\\
1.4159759959996	60.2483093942283\\
1.4658343057179	61.3802246522391\\
1.51569261543619	62.2312604174658\\
1.56555092515449	62.8074840659974\\
1.61540923487279	63.1284251566103\\
1.66526754459108	63.214888888906\\
1.71512585430938	63.0895389826037\\
1.76498416402767	62.7745913443505\\
1.81484247374597	62.2921612675418\\
1.86470078346427	61.6643664955336\\
1.91455909318256	60.9133547512465\\
1.96441740290086	60.0612824686687\\
2.01427571261915	59.1302671909216\\
2.06413402233745	58.1425615159969\\
2.11399233205574	57.1199809024984\\
2.16385064177404	56.0797327262117\\
2.21370895149234	55.0382416420325\\
2.26356726121063	54.0119322863757\\
2.31342557092893	53.0172293088981\\
2.36328388064722	52.0698305571568\\
2.41314219036552	51.178858683561\\
2.46300050008382	50.3499426062626\\
2.51285880980211	49.5886922656791\\
2.56271711952041	48.9002775587142\\
2.6125754292387	48.2902275779634\\
2.662433738957	47.7642041120271\\
2.71229204867529	47.3246459655638\\
2.76215035839359	46.9669313447957\\
2.81200866811189	46.6876108935685\\
2.86186697783018	46.483266910509\\
2.91172528754848	46.3504815800115\\
2.96158359726677	46.2858371713082\\
3.01144190698507	46.2858151557157\\
3.06130021670337	46.3440864863514\\
3.11115852642166	46.4535971674195\\
3.16101683613996	46.6078468033811\\
3.21087514585825	46.8003349190985\\
3.26073345557655	47.0245618169429\\
3.31059176529484	47.2743458510377\\
3.36045007501314	47.5433969804726\\
3.41030838473144	47.8258416581957\\
3.46016669444973	48.1170077751449\\
3.51002500416803	48.4122850460699\\
3.55988331388632	48.7068898385041\\
3.60974162360462	48.9957463726751\\
3.65959993332292	49.274215670448\\
3.70945824304121	49.5376841991674\\
3.75931655275951	49.7822908828675\\
3.8091748624778	50.0071602677053\\
3.8590331721961	50.2116671325348\\
3.9088914819144	50.395202866348\\
3.95874979163269	50.5571587468148\\
4.00860810135099	50.6969260938058\\
4.05846641106928	50.8138961817895\\
4.10832472078758	50.9074603261251\\
4.15818303050587	50.9770097100409\\
4.20804134022417	51.0231773708074\\
4.25789964994247	51.0495843482204\\
4.30775795966076	51.0579990014958\\
4.35761626937906	51.0500575251353\\
4.40747457909735	51.02739607275\\
4.45733288881565	50.991650835349\\
4.50719119853395	50.944457968435\\
4.55704950825224	50.8874533321068\\
4.60690781797054	50.8219637168804\\
4.65676612768883	50.7493557671842\\
4.70662443740713	50.6718895710947\\
4.75648274712542	50.5912465549773\\
4.80634105684372	50.508594463754\\
4.85619936656202	50.4251142554858\\
4.90605767628031	50.3419922340254\\
4.95591598599861	50.2604036533739\\
5.0057742957169	50.1815236973925\\
5.0556326054352	50.1065275674046\\
5.1054909151535	50.0366180336277\\
5.15534922487179	49.973403194308\\
5.20520753459009	49.9170375383983\\
5.25506584430838	49.867358430929\\
5.30492415402668	49.8242548502458\\
5.35478246374498	49.7876158059807\\
5.40464077346327	49.7573303204263\\
5.45449908318157	49.7332875044958\\
5.50435739289986	49.7153763711685\\
5.55421570261816	49.7034859555424\\
5.60407401233645	49.6974714391399\\
5.65393232205475	49.6968383195053\\
5.70379063177305	49.7013627130946\\
5.75364894149134	49.7101184679195\\
5.80350725120964	49.7220817631751\\
5.85336556092793	49.7367931238841\\
5.90322387064623	49.7537931095576\\
5.95308218036453	49.7726222150959\\
6.00294049008282	49.792820962175\\
6.05279879980112	49.8142355280288\\
6.10265710951941	49.8369378159987\\
6.15251541923771	49.8604918758792\\
6.202373728956	49.8844529956114\\
6.2522320386743	49.9083765177056\\
6.3020903483926	49.9318135430804\\
6.35194865811089	49.9542984136497\\
6.40180696782919	49.9753927544225\\
6.45166527754748	49.9949684234161\\
6.50152358726578	50.0130568892928\\
6.55138189698408	50.0296453520423\\
6.60124020670237	50.0446269859094\\
6.65109851642067	50.0578913501522\\
6.70095682613896	50.0691481224203\\
6.75081513585726	50.0783757884346\\
6.80067344557555	50.0855733669596\\
6.85053175529385	50.0907398710842\\
6.90039006501215	50.0938741875871\\
6.95024837473044	50.0950293503411\\
7.00010668444874	50.094603515754\\
7.04996499416703	50.0926867579983\\
7.09982330388533	50.0894100783626\\
7.14968161360363	50.0852481083712\\
7.19953992332192	50.0803439809533\\
7.24939823304022	50.0748066390224\\
7.29925654275851	50.0687449413817\\
7.34911485247681	50.0622678291984\\
7.39897316219511	50.0554841550183\\
7.4488314719134	50.0485027968534\\
7.4986897816317	50.0414326837927\\
7.54854809134999	50.0343827168399\\
7.59840640106829	50.0274618482217\\
7.64826471078658	50.0207789462002\\
7.69812302050488	50.0142865967064\\
7.74798133022318	50.00794732332\\
7.79783963994147	50.0019771046937\\
7.84769794965977	49.9965345428791\\
7.89755625937806	49.9919109791517\\
7.94741456909636	49.9882612381771\\
7.99727287881466	49.9852126363839\\
8.04713118853295	49.9826952046715\\
8.09698949825125	49.9806714843726\\
8.14684780796954	49.9791040032869\\
8.19670611768784	49.9779552999826\\
8.24656442740613	49.9771877721651\\
8.29642273712443	49.9767639560741\\
8.34628104684273	49.9766463179549\\
8.39613935656102	49.9767974115093\\
8.44599766627932	49.9771797413996\\
8.49585597599761	49.9777557546622\\
8.54571428571591	49.9784879396611\\
8.59557259543421	49.9793389133993\\
8.6454309051525	49.980271114473\\
8.6952892148708	49.98120732198\\
8.74514752458909	49.9818131997017\\
8.79500583430739	49.982105363888\\
8.84486414402568	49.9823753282544\\
8.89472245374398	49.9830067923176\\
8.94458076346228	49.9848468409618\\
8.99443907318057	49.9872594318003\\
9.04429738289887	49.9897026934195\\
9.09415569261716	49.9921592925966\\
9.14401400233546	49.9946117664513\\
9.19387231205376	49.9970427493099\\
9.24373062177205	49.9994347806205\\
9.29358893149035	50.0017703921185\\
9.34344724120864	50.0039443060814\\
9.39330555092694	50.0053088850109\\
9.44316386064524	50.0063757142925\\
9.49302217036353	50.0072481410461\\
9.54288048008183	50.0079128387733\\
9.59273878980012	50.0083565218665\\
9.64259709951842	50.0085723474331\\
9.69245540923671	50.0086174398893\\
9.74231371895501	50.0085149685037\\
9.79217202867331	50.0082733716408\\
9.8420303383916	50.0079011599883\\
9.8918886481099	50.0074067668174\\
9.94174695782819	50.0067987265356\\
};
\addlegendentry{$u_{4}$};

\end{axis}
\end{tikzpicture}%


==> Journal Article MTDC (Arxiv v2)/Simulations_complete/u_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=60,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,-8.67113)(-1.96442,-8.67113)(-1.95445,-8.67113)(-1.94447,-8.67113)(-1.9345,-8.67113)(-1.92453,-8.67113)(-1.91456,-8.67113)(-1.90459,-8.67113)(-1.89462,-8.67113)(-1.88464,-8.67113)(-1.87467,-8.67113)(-1.8647,-8.67113)(-1.85473,-8.67113)(-1.84476,-8.67113)(-1.83479,-8.67113)(-1.82481,-8.67113)(-1.81484,-8.67113)(-1.80487,-8.67113)(-1.7949,-8.67113)(-1.78493,-8.67113)(-1.77496,-8.67113)(-1.76498,-8.67113)(-1.75501,-8.67113)(-1.74504,-8.67113)(-1.73507,-8.67113)(-1.7251,-8.67113)(-1.71513,-8.67113)(-1.70515,-8.67113)(-1.69518,-8.67113)(-1.68521,-8.67113)(-1.67524,-8.67113)(-1.66527,-8.67113)(-1.6553,-8.67113)(-1.64532,-8.67113)(-1.63535,-8.67113)(-1.62538,-8.67113)(-1.61541,-8.67113)(-1.60544,-8.67113)(-1.59547,-8.67113)(-1.58549,-8.67113)(-1.57552,-8.67113)(-1.56555,-8.67113)(-1.55558,-8.67113)(-1.54561,-8.67113)(-1.53564,-8.67113)(-1.52566,-8.67113)(-1.51569,-8.67113)(-1.50572,-8.67113)(-1.49575,-8.67113)(-1.48578,-8.67113)(-1.47581,-8.67113)(-1.46583,-8.67113)(-1.45586,-8.67113)(-1.44589,-8.67113)(-1.43592,-8.67113)(-1.42595,-8.67113)(-1.41598,-8.67113)(-1.406,-8.67113)(-1.39603,-8.67113)(-1.38606,-8.67113)(-1.37609,-8.67113)(-1.36612,-8.67113)(-1.35615,-8.67113)(-1.34617,-8.67113)(-1.3362,-8.67113)(-1.32623,-8.67113)(-1.31626,-8.67113)(-1.30629,-8.67113)(-1.29632,-8.67113)(-1.28634,-8.67113)(-1.27637,-8.67113)(-1.2664,-8.67113)(-1.25643,-8.67113)(-1.24646,-8.67113)(-1.23649,-8.67113)(-1.22651,-8.67113)(-1.21654,-8.67113)(-1.20657,-8.67113)(-1.1966,-8.67113)(-1.18663,-8.67113)(-1.17666,-8.67113)(-1.16668,-8.67113)(-1.15671,-8.67113)(-1.14674,-8.67113)(-1.13677,-8.67113)(-1.1268,-8.67113)(-1.11683,-8.67113)(-1.10685,-8.67113)(-1.09688,-8.67113)(-1.08691,-8.67113)(-1.07694,-8.67113)(-1.06697,-8.67113)(-1.057,-8.67113)(-1.04702,-8.67113)(-1.03705,-8.67113)(-1.02708,-8.67113)(-1.01711,-8.67113)(-1.00714,-8.67113)(-0.997166,-8.67113)(-0.987195,-8.67113)(-0.977223,-8.67113)(-0.967251,-8.67113)(-0.95728,-8.67113)(-0.947308,-8.67113)(-0.937336,-8.67113)(-0.927365,-8.67113)(-0.917393,-8.67113)(-0.907421,-8.67113)(-0.89745,-8.67113)(-0.887478,-8.67113)(-0.877506,-8.67113)(-0.867535,-8.67113)(-0.857563,-8.67113)(-0.847591,-8.67113)(-0.83762,-8.67113)(-0.827648,-8.67113)(-0.817676,-8.67113)(-0.807705,-8.67113)(-0.797733,-8.67113)(-0.787761,-8.67113)(-0.77779,-8.67113)(-0.767818,-8.67113)(-0.757846,-8.67113)(-0.747875,-8.67113)(-0.737903,-8.67113)(-0.727931,-8.67113)(-0.71796,-8.67113)(-0.707988,-8.67113)(-0.698016,-8.67113)(-0.688045,-8.67113)(-0.678073,-8.67113)(-0.668101,-8.67113)(-0.65813,-8.67113)(-0.648158,-8.67113)(-0.638186,-8.67113)(-0.628215,-8.67113)(-0.618243,-8.67113)(-0.608271,-8.67113)(-0.5983,-8.67113)(-0.588328,-8.67113)(-0.578356,-8.67113)(-0.568385,-8.67113)(-0.558413,-8.67113)(-0.548441,-8.67113)(-0.53847,-8.67113)(-0.528498,-8.67113)(-0.518526,-8.67113)(-0.508555,-8.67113)(-0.498583,-8.67113)(-0.488611,-8.67113)(-0.47864,-8.67113)(-0.468668,-8.67113)(-0.458696,-8.67113)(-0.448725,-8.67113)(-0.438753,-8.67113)(-0.428781,-8.67113)(-0.41881,-8.67113)(-0.408838,-8.67113)(-0.398866,-8.67113)(-0.388895,-8.67113)(-0.378923,-8.67113)(-0.368951,-8.67113)(-0.35898,-8.67113)(-0.349008,-8.67113)(-0.339037,-8.67113)(-0.329065,-8.67113)(-0.319093,-8.67113)(-0.309122,-8.67113)(-0.29915,-8.67113)(-0.289178,-8.67113)(-0.279207,-8.67113)(-0.269235,-8.67113)(-0.259263,-8.67113)(-0.249292,-8.67113)(-0.23932,-8.67113)(-0.229348,-8.67113)(-0.219377,-8.67113)(-0.209405,-8.67113)(-0.199433,-8.67113)(-0.189462,-8.67113)(-0.17949,-8.67113)(-0.169518,-8.67113)(-0.159547,-8.67113)(-0.149575,-8.67113)(-0.139603,-8.67113)(-0.129632,-8.67113)(-0.11966,-8.67113)(-0.109688,-8.67113)(-0.0997166,-8.67113)(-0.089745,-8.67113)(-0.0797733,-8.67113)(-0.0698016,-8.67113)(-0.05983,-8.67113)(-0.0498583,-8.67113)(-0.0398866,-8.67113)(-0.029915,-8.67113)(-0.0199433,-8.67113)(-0.00997166,-8.67113)(0,-8.67113)(0.00997166,-8.67113)(0.0199433,44.192)(0.029915,44.192)(0.0398866,44.192)(0.0498583,44.192)(0.05983,44.192)(0.0698016,44.192)(0.0797733,44.192)(0.089745,44.192)(0.0997166,44.192)(0.109688,44.192)(0.11966,44.192)(0.129632,44.192)(0.139603,44.192)(0.149575,44.192)(0.159547,44.192)(0.169518,44.192)(0.17949,44.192)(0.189462,44.192)(0.199433,44.192)(0.209405,44.192)(0.219377,44.192)(0.229348,44.192)(0.23932,44.192)(0.249292,44.192)(0.259263,44.192)(0.269235,44.192)(0.279207,44.192)(0.289178,44.192)(0.29915,44.192)(0.309122,44.192)(0.319093,44.192)(0.329065,44.192)(0.339037,44.192)(0.349008,44.192)(0.35898,44.192)(0.368951,44.192)(0.378923,44.192)(0.388895,44.192)(0.398866,44.192)(0.408838,44.192)(0.41881,44.192)(0.428781,44.192)(0.438753,44.192)(0.448725,44.192)(0.458696,44.192)(0.468668,44.192)(0.47864,44.192)(0.488611,44.192)(0.498583,44.192)(0.508555,44.192)(0.518526,44.192)(0.528498,44.192)(0.53847,44.192)(0.548441,44.192)(0.558413,44.192)(0.568385,44.192)(0.578356,44.192)(0.588328,44.192)(0.5983,44.192)(0.608271,44.192)(0.618243,44.192)(0.628215,44.192)(0.638186,44.192)(0.648158,44.192)(0.65813,44.192)(0.668101,44.192)(0.678073,44.192)(0.688045,44.192)(0.698016,44.192)(0.707988,44.192)(0.71796,44.192)(0.727931,44.192)(0.737903,44.192)(0.747875,44.192)(0.757846,44.192)(0.767818,44.192)(0.77779,44.192)(0.787761,44.192)(0.797733,44.192)(0.807705,44.192)(0.817676,44.192)(0.827648,44.192)(0.83762,44.192)(0.847591,44.192)(0.857563,44.192)(0.867535,44.192)(0.877506,44.192)(0.887478,44.192)(0.89745,44.192)(0.907421,44.192)(0.917393,44.192)(0.927365,44.192)(0.937336,44.192)(0.947308,44.192)(0.95728,44.192)(0.967251,44.192)(0.977223,44.192)(0.987195,44.192)(0.997166,44.192)(1.00714,44.192)(1.01711,44.192)(1.02708,44.192)(1.03705,44.192)(1.04702,44.192)(1.057,44.192)(1.06697,44.192)(1.07694,44.192)(1.08691,44.192)(1.09688,44.192)(1.10685,44.192)(1.11683,44.192)(1.1268,44.192)(1.13677,44.192)(1.14674,44.192)(1.15671,44.192)(1.16668,44.192)(1.17666,44.192)(1.18663,44.192)(1.1966,44.192)(1.20657,44.192)(1.21654,44.192)(1.22651,44.192)(1.23649,44.192)(1.24646,44.192)(1.25643,44.192)(1.2664,44.192)(1.27637,44.192)(1.28634,44.192)(1.29632,44.192)(1.30629,44.192)(1.31626,44.192)(1.32623,44.192)(1.3362,44.192)(1.34617,44.192)(1.35615,44.192)(1.36612,44.192)(1.37609,44.192)(1.38606,44.192)(1.39603,44.192)(1.406,44.192)(1.41598,44.192)(1.42595,44.192)(1.43592,44.192)(1.44589,44.192)(1.45586,44.192)(1.46583,44.192)(1.47581,44.192)(1.48578,44.192)(1.49575,44.192)(1.50572,44.192)(1.51569,44.192)(1.52566,44.192)(1.53564,44.192)(1.54561,44.192)(1.55558,44.192)(1.56555,44.192)(1.57552,44.192)(1.58549,44.192)(1.59547,44.192)(1.60544,44.192)(1.61541,44.192)(1.62538,44.192)(1.63535,44.192)(1.64532,44.192)(1.6553,44.192)(1.66527,44.192)(1.67524,44.192)(1.68521,44.192)(1.69518,44.192)(1.70515,44.192)(1.71513,44.192)(1.7251,44.192)(1.73507,44.192)(1.74504,44.192)(1.75501,44.192)(1.76498,44.192)(1.77496,44.192)(1.78493,44.192)(1.7949,44.192)(1.80487,44.192)(1.81484,44.192)(1.82481,44.192)(1.83479,44.192)(1.84476,44.192)(1.85473,44.192)(1.8647,44.192)(1.87467,44.192)(1.88464,44.192)(1.89462,44.192)(1.90459,44.192)(1.91456,44.192)(1.92453,44.192)(1.9345,44.192)(1.94447,44.192)(1.95445,44.192)(1.96442,44.192)(1.97439,44.192)(1.98436,44.192)(1.99433,44.192)(2.0043,44.192)(2.01428,44.192)(2.02425,44.192)(2.03422,44.192)(2.04419,44.192)(2.05416,44.192)(2.06413,44.192)(2.07411,44.192)(2.08408,44.192)(2.09405,44.192)(2.10402,44.192)(2.11399,44.192)(2.12396,44.192)(2.13394,44.192)(2.14391,44.192)(2.15388,44.192)(2.16385,44.192)(2.17382,44.192)(2.18379,44.192)(2.19377,44.192)(2.20374,44.192)(2.21371,44.192)(2.22368,44.192)(2.23365,44.192)(2.24362,44.192)(2.2536,44.192)(2.26357,44.192)(2.27354,44.192)(2.28351,44.192)(2.29348,44.192)(2.30345,44.192)(2.31343,44.192)(2.3234,44.192)(2.33337,44.192)(2.34334,44.192)(2.35331,44.192)(2.36328,44.192)(2.37326,44.192)(2.38323,44.192)(2.3932,44.192)(2.40317,44.192)(2.41314,44.192)(2.42311,44.192)(2.43309,44.192)(2.44306,44.192)(2.45303,44.192)(2.463,44.192)(2.47297,44.192)(2.48294,44.192)(2.49292,44.192)(2.50289,44.192)(2.51286,44.192)(2.52283,44.192)(2.5328,44.192)(2.54277,44.192)(2.55275,44.192)(2.56272,44.192)(2.57269,44.192)(2.58266,44.192)(2.59263,44.192)(2.6026,44.192)(2.61258,44.192)(2.62255,44.192)(2.63252,44.192)(2.64249,44.192)(2.65246,44.192)(2.66243,44.192)(2.67241,44.192)(2.68238,44.192)(2.69235,44.192)(2.70232,44.192)(2.71229,44.192)(2.72226,44.192)(2.73224,44.192)(2.74221,44.192)(2.75218,44.192)(2.76215,44.192)(2.77212,44.192)(2.78209,44.192)(2.79207,44.192)(2.80204,44.192)(2.81201,44.192)(2.82198,44.192)(2.83195,44.192)(2.84192,44.192)(2.8519,44.192)(2.86187,44.192)(2.87184,44.192)(2.88181,44.192)(2.89178,44.192)(2.90175,44.192)(2.91173,44.192)(2.9217,44.192)(2.93167,44.192)(2.94164,44.192)(2.95161,44.192)(2.96158,44.192)(2.97156,44.192)(2.98153,44.192)(2.9915,44.192)(3.00147,44.192)(3.01144,44.192)(3.02141,44.192)(3.03139,44.192)(3.04136,44.192)(3.05133,44.192)(3.0613,44.192)(3.07127,44.192)(3.08124,44.192)(3.09122,44.192)(3.10119,44.192)(3.11116,44.192)(3.12113,44.192)(3.1311,44.192)(3.14107,44.192)(3.15105,44.192)(3.16102,44.192)(3.17099,44.192)(3.18096,44.192)(3.19093,44.192)(3.2009,44.192)(3.21088,44.192)(3.22085,44.192)(3.23082,44.192)(3.24079,44.192)(3.25076,44.192)(3.26073,44.192)(3.27071,44.192)(3.28068,44.192)(3.29065,44.192)(3.30062,44.192)(3.31059,44.192)(3.32056,44.192)(3.33054,44.192)(3.34051,44.192)(3.35048,44.192)(3.36045,44.192)(3.37042,44.192)(3.38039,44.192)(3.39037,44.192)(3.40034,44.192)(3.41031,44.192)(3.42028,44.192)(3.43025,44.192)(3.44022,44.192)(3.4502,44.192)(3.46017,44.192)(3.47014,44.192)(3.48011,44.192)(3.49008,44.192)(3.50005,44.192)(3.51003,44.192)(3.52,44.192)(3.52997,44.192)(3.53994,44.192)(3.54991,44.192)(3.55988,44.192)(3.56985,44.192)(3.57983,44.192)(3.5898,44.192)(3.59977,44.192)(3.60974,44.192)(3.61971,44.192)(3.62968,44.192)(3.63966,44.192)(3.64963,44.192)(3.6596,44.192)(3.66957,44.192)(3.67954,44.192)(3.68951,44.192)(3.69949,44.192)(3.70946,44.192)(3.71943,44.192)(3.7294,44.192)(3.73937,44.192)(3.74934,44.192)(3.75932,44.192)(3.76929,44.192)(3.77926,44.192)(3.78923,44.192)(3.7992,44.192)(3.80917,44.192)(3.81915,44.192)(3.82912,44.192)(3.83909,44.192)(3.84906,44.192)(3.85903,44.192)(3.869,44.192)(3.87898,44.192)(3.88895,44.192)(3.89892,44.192)(3.90889,44.192)(3.91886,44.192)(3.92883,44.192)(3.93881,44.192)(3.94878,44.192)(3.95875,44.192)(3.96872,44.192)(3.97869,44.192)(3.98866,44.192)(3.99864,44.192)(4.00861,44.192)(4.01858,44.192)(4.02855,44.192)(4.03852,44.192)(4.04849,44.192)(4.05847,44.192)(4.06844,44.192)(4.07841,44.192)(4.08838,44.192)(4.09835,44.192)(4.10832,44.192)(4.1183,44.192)(4.12827,44.192)(4.13824,44.192)(4.14821,44.192)(4.15818,44.192)(4.16815,44.192)(4.17813,44.192)(4.1881,44.192)(4.19807,44.192)(4.20804,44.192)(4.21801,44.192)(4.22798,44.192)(4.23796,44.192)(4.24793,44.192)(4.2579,44.192)(4.26787,44.192)(4.27784,44.192)(4.28781,44.192)(4.29779,44.192)(4.30776,44.192)(4.31773,44.192)(4.3277,44.192)(4.33767,44.192)(4.34764,44.192)(4.35762,44.192)(4.36759,44.192)(4.37756,44.192)(4.38753,44.192)(4.3975,44.192)(4.40747,44.192)(4.41745,44.192)(4.42742,44.192)(4.43739,44.192)(4.44736,44.192)(4.45733,44.192)(4.4673,44.192)(4.47728,44.192)(4.48725,44.192)(4.49722,44.192)(4.50719,44.192)(4.51716,44.192)(4.52713,44.192)(4.53711,44.192)(4.54708,44.192)(4.55705,44.192)(4.56702,44.192)(4.57699,44.192)(4.58696,44.192)(4.59694,44.192)(4.60691,44.192)(4.61688,44.192)(4.62685,44.192)(4.63682,44.192)(4.64679,44.192)(4.65677,44.192)(4.66674,44.192)(4.67671,44.192)(4.68668,44.192)(4.69665,44.192)(4.70662,44.192)(4.7166,44.192)(4.72657,44.192)(4.73654,44.192)(4.74651,44.192)(4.75648,44.192)(4.76645,44.192)(4.77643,44.192)(4.7864,44.192)(4.79637,44.192)(4.80634,44.192)(4.81631,44.192)(4.82628,44.192)(4.83626,44.192)(4.84623,44.192)(4.8562,44.192)(4.86617,44.192)(4.87614,44.192)(4.88611,44.192)(4.89609,44.192)(4.90606,44.192)(4.91603,44.192)(4.926,44.192)(4.93597,44.192)(4.94594,44.192)(4.95592,44.192)(4.96589,44.192)(4.97586,44.192)(4.98583,44.192)(4.9958,44.192)(5.00577,44.192)(5.01575,44.192)(5.02572,44.192)(5.03569,44.192)(5.04566,44.192)(5.05563,44.192)(5.0656,44.192)(5.07558,44.192)(5.08555,44.192)(5.09552,44.192)(5.10549,44.192)(5.11546,44.192)(5.12543,44.192)(5.13541,44.192)(5.14538,44.192)(5.15535,44.192)(5.16532,44.192)(5.17529,44.192)(5.18526,44.192)(5.19524,44.192)(5.20521,44.192)(5.21518,44.192)(5.22515,44.192)(5.23512,44.192)(5.24509,44.192)(5.25507,44.192)(5.26504,44.192)(5.27501,44.192)(5.28498,44.192)(5.29495,44.192)(5.30492,44.192)(5.3149,44.192)(5.32487,44.192)(5.33484,44.192)(5.34481,44.192)(5.35478,44.192)(5.36475,44.192)(5.37473,44.192)(5.3847,44.192)(5.39467,44.192)(5.40464,44.192)(5.41461,44.192)(5.42458,44.192)(5.43456,44.192)(5.44453,44.192)(5.4545,44.192)(5.46447,44.192)(5.47444,44.192)(5.48441,44.192)(5.49439,44.192)(5.50436,44.192)(5.51433,44.192)(5.5243,44.192)(5.53427,44.192)(5.54424,44.192)(5.55422,44.192)(5.56419,44.192)(5.57416,44.192)(5.58413,44.192)(5.5941,44.192)(5.60407,44.192)(5.61405,44.192)(5.62402,44.192)(5.63399,44.192)(5.64396,44.192)(5.65393,44.192)(5.6639,44.192)(5.67388,44.192)(5.68385,44.192)(5.69382,44.192)(5.70379,44.192)(5.71376,44.192)(5.72373,44.192)(5.73371,44.192)(5.74368,44.192)(5.75365,44.192)(5.76362,44.192)(5.77359,44.192)(5.78356,44.192)(5.79354,44.192)(5.80351,44.192)(5.81348,44.192)(5.82345,44.192)(5.83342,44.192)(5.84339,44.192)(5.85337,44.192)(5.86334,44.192)(5.87331,44.192)(5.88328,44.192)(5.89325,44.192)(5.90322,44.192)(5.9132,44.192)(5.92317,44.192)(5.93314,44.192)(5.94311,44.192)(5.95308,44.192)(5.96305,44.192)(5.97303,44.192)(5.983,44.192)(5.99297,44.192)(6.00294,44.192)(6.01291,44.192)(6.02288,44.192)(6.03286,44.192)(6.04283,44.192)(6.0528,44.192)(6.06277,44.192)(6.07274,44.192)(6.08271,44.192)(6.09269,44.192)(6.10266,44.192)(6.11263,44.192)(6.1226,44.192)(6.13257,44.192)(6.14254,44.192)(6.15252,44.192)(6.16249,44.192)(6.17246,44.192)(6.18243,44.192)(6.1924,44.192)(6.20237,44.192)(6.21235,44.192)(6.22232,44.192)(6.23229,44.192)(6.24226,44.192)(6.25223,44.192)(6.2622,44.192)(6.27218,44.192)(6.28215,44.192)(6.29212,44.192)(6.30209,44.192)(6.31206,44.192)(6.32203,44.192)(6.33201,44.192)(6.34198,44.192)(6.35195,44.192)(6.36192,44.192)(6.37189,44.192)(6.38186,44.192)(6.39184,44.192)(6.40181,44.192)(6.41178,44.192)(6.42175,44.192)(6.43172,44.192)(6.44169,44.192)(6.45167,44.192)(6.46164,44.192)(6.47161,44.192)(6.48158,44.192)(6.49155,44.192)(6.50152,44.192)(6.5115,44.192)(6.52147,44.192)(6.53144,44.192)(6.54141,44.192)(6.55138,44.192)(6.56135,44.192)(6.57133,44.192)(6.5813,44.192)(6.59127,44.192)(6.60124,44.192)(6.61121,44.192)(6.62118,44.192)(6.63116,44.192)(6.64113,44.192)(6.6511,44.192)(6.66107,44.192)(6.67104,44.192)(6.68101,44.192)(6.69099,44.192)(6.70096,44.192)(6.71093,44.192)(6.7209,44.192)(6.73087,44.192)(6.74084,44.192)(6.75082,44.192)(6.76079,44.192)(6.77076,44.192)(6.78073,44.192)(6.7907,44.192)(6.80067,44.192)(6.81065,44.192)(6.82062,44.192)(6.83059,44.192)(6.84056,44.192)(6.85053,44.192)(6.8605,44.192)(6.87048,44.192)(6.88045,44.192)(6.89042,44.192)(6.90039,44.192)(6.91036,44.192)(6.92033,44.192)(6.93031,44.192)(6.94028,44.192)(6.95025,44.192)(6.96022,44.192)(6.97019,44.192)(6.98016,44.192)(6.99014,44.192)(7.00011,44.192)(7.01008,44.192)(7.02005,44.192)(7.03002,44.192)(7.03999,44.192)(7.04996,44.192)(7.05994,44.192)(7.06991,44.192)(7.07988,44.192)(7.08985,44.192)(7.09982,44.192)(7.10979,44.192)(7.11977,44.192)(7.12974,44.192)(7.13971,44.192)(7.14968,44.192)(7.15965,44.192)(7.16962,44.192)(7.1796,44.192)(7.18957,44.192)(7.19954,44.192)(7.20951,44.192)(7.21948,44.192)(7.22945,44.192)(7.23943,44.192)(7.2494,44.192)(7.25937,44.192)(7.26934,44.192)(7.27931,44.192)(7.28928,44.192)(7.29926,44.192)(7.30923,44.192)(7.3192,44.192)(7.32917,44.192)(7.33914,44.192)(7.34911,44.192)(7.35909,44.192)(7.36906,44.192)(7.37903,44.192)(7.389,44.192)(7.39897,44.192)(7.40894,44.192)(7.41892,44.192)(7.42889,44.192)(7.43886,44.192)(7.44883,44.192)(7.4588,44.192)(7.46877,44.192)(7.47875,44.192)(7.48872,44.192)(7.49869,44.192)(7.50866,44.192)(7.51863,44.192)(7.5286,44.192)(7.53858,44.192)(7.54855,44.192)(7.55852,44.192)(7.56849,44.192)(7.57846,44.192)(7.58843,44.192)(7.59841,44.192)(7.60838,44.192)(7.61835,44.192)(7.62832,44.192)(7.63829,44.192)(7.64826,44.192)(7.65824,44.192)(7.66821,44.192)(7.67818,44.192)(7.68815,44.192)(7.69812,44.192)(7.70809,44.192)(7.71807,44.192)(7.72804,44.192)(7.73801,44.192)(7.74798,44.192)(7.75795,44.192)(7.76792,44.192)(7.7779,44.192)(7.78787,44.192)(7.79784,44.192)(7.80781,44.192)(7.81778,44.192)(7.82775,44.192)(7.83773,44.192)(7.8477,44.192)(7.85767,44.192)(7.86764,44.192)(7.87761,44.192)(7.88758,44.192)(7.89756,44.192)(7.90753,44.192)(7.9175,44.192)(7.92747,44.192)(7.93744,44.192)(7.94741,44.192)(7.95739,44.192)(7.96736,44.192)(7.97733,44.192)(7.9873,44.192)(7.99727,44.192)(8.00724,44.192)(8.01722,44.192)(8.02719,44.192)(8.03716,44.192)(8.04713,44.192)(8.0571,44.192)(8.06707,44.192)(8.07705,44.192)(8.08702,44.192)(8.09699,44.192)(8.10696,44.192)(8.11693,44.192)(8.1269,44.192)(8.13688,44.192)(8.14685,44.192)(8.15682,44.192)(8.16679,44.192)(8.17676,44.192)(8.18673,44.192)(8.19671,44.192)(8.20668,44.192)(8.21665,44.192)(8.22662,44.192)(8.23659,44.192)(8.24656,44.192)(8.25654,44.192)(8.26651,44.192)(8.27648,44.192)(8.28645,44.192)(8.29642,44.192)(8.30639,44.192)(8.31637,44.192)(8.32634,44.192)(8.33631,44.192)(8.34628,44.192)(8.35625,44.192)(8.36622,44.192)(8.3762,44.192)(8.38617,44.192)(8.39614,44.192)(8.40611,44.192)(8.41608,44.192)(8.42605,44.192)(8.43603,44.192)(8.446,44.192)(8.45597,44.192)(8.46594,44.192)(8.47591,44.192)(8.48588,44.192)(8.49586,44.192)(8.50583,44.192)(8.5158,44.192)(8.52577,44.192)(8.53574,44.192)(8.54571,44.192)(8.55569,44.192)(8.56566,44.192)(8.57563,44.192)(8.5856,44.192)(8.59557,44.192)(8.60554,44.192)(8.61552,44.192)(8.62549,44.192)(8.63546,44.192)(8.64543,44.192)(8.6554,44.192)(8.66537,44.192)(8.67535,44.192)(8.68532,44.192)(8.69529,44.192)(8.70526,44.192)(8.71523,44.192)(8.7252,44.192)(8.73518,44.192)(8.74515,44.192)(8.75512,44.192)(8.76509,44.192)(8.77506,44.192)(8.78503,44.192)(8.79501,44.192)(8.80498,44.192)(8.81495,44.192)(8.82492,44.192)(8.83489,44.192)(8.84486,44.192)(8.85484,44.192)(8.86481,44.192)(8.87478,44.192)(8.88475,44.192)(8.89472,44.192)(8.90469,44.192)(8.91467,44.192)(8.92464,44.192)(8.93461,44.192)(8.94458,44.192)(8.95455,44.192)(8.96452,44.192)(8.9745,44.192)(8.98447,44.192)(8.99444,44.192)(9.00441,44.192)(9.01438,44.192)(9.02435,44.192)(9.03433,44.192)(9.0443,44.192)(9.05427,44.192)(9.06424,44.192)(9.07421,44.192)(9.08418,44.192)(9.09416,44.192)(9.10413,44.192)(9.1141,44.192)(9.12407,44.192)(9.13404,44.192)(9.14401,44.192)(9.15399,44.192)(9.16396,44.192)(9.17393,44.192)(9.1839,44.192)(9.19387,44.192)(9.20384,44.192)(9.21382,44.192)(9.22379,44.192)(9.23376,44.192)(9.24373,44.192)(9.2537,44.192)(9.26367,44.192)(9.27365,44.192)(9.28362,44.192)(9.29359,44.192)(9.30356,44.192)(9.31353,44.192)(9.3235,44.192)(9.33348,44.192)(9.34345,44.192)(9.35342,44.192)(9.36339,44.192)(9.37336,44.192)(9.38333,44.192)(9.39331,44.192)(9.40328,44.192)(9.41325,44.192)(9.42322,44.192)(9.43319,44.192)(9.44316,44.192)(9.45314,44.192)(9.46311,44.192)(9.47308,44.192)(9.48305,44.192)(9.49302,44.192)(9.50299,44.192)(9.51297,44.192)(9.52294,44.192)(9.53291,44.192)(9.54288,44.192)(9.55285,44.192)(9.56282,44.192)(9.5728,44.192)(9.58277,44.192)(9.59274,44.192)(9.60271,44.192)(9.61268,44.192)(9.62265,44.192)(9.63263,44.192)(9.6426,44.192)(9.65257,44.192)(9.66254,44.192)(9.67251,44.192)(9.68248,44.192)(9.69246,44.192)(9.70243,44.192)(9.7124,44.192)(9.72237,44.192)(9.73234,44.192)(9.74231,44.192)(9.75229,44.192)(9.76226,44.192)(9.77223,44.192)(9.7822,44.192)(9.79217,44.192)(9.80214,44.192)(9.81212,44.192)(9.82209,44.192)(9.83206,44.192)(9.84203,44.192)(9.852,44.192)(9.86197,44.192)(9.87195,44.192)(9.88192,44.192)(9.89189,44.192)(9.90186,44.192)(9.91183,44.192)(9.9218,44.192)(9.93178,44.192)(9.94175,44.192)(9.95172,44.192)(9.96169,44.192)(9.97166,44.192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,4.94905)(-1.96442,4.94905)(-1.95445,4.94905)(-1.94447,4.94905)(-1.9345,4.94905)(-1.92453,4.94905)(-1.91456,4.94905)(-1.90459,4.94905)(-1.89462,4.94905)(-1.88464,4.94905)(-1.87467,4.94905)(-1.8647,4.94905)(-1.85473,4.94905)(-1.84476,4.94905)(-1.83479,4.94905)(-1.82481,4.94905)(-1.81484,4.94905)(-1.80487,4.94905)(-1.7949,4.94905)(-1.78493,4.94905)(-1.77496,4.94905)(-1.76498,4.94905)(-1.75501,4.94905)(-1.74504,4.94905)(-1.73507,4.94905)(-1.7251,4.94905)(-1.71513,4.94905)(-1.70515,4.94905)(-1.69518,4.94905)(-1.68521,4.94905)(-1.67524,4.94905)(-1.66527,4.94905)(-1.6553,4.94905)(-1.64532,4.94905)(-1.63535,4.94905)(-1.62538,4.94905)(-1.61541,4.94905)(-1.60544,4.94905)(-1.59547,4.94905)(-1.58549,4.94905)(-1.57552,4.94905)(-1.56555,4.94905)(-1.55558,4.94905)(-1.54561,4.94905)(-1.53564,4.94905)(-1.52566,4.94905)(-1.51569,4.94905)(-1.50572,4.94905)(-1.49575,4.94905)(-1.48578,4.94905)(-1.47581,4.94905)(-1.46583,4.94905)(-1.45586,4.94905)(-1.44589,4.94905)(-1.43592,4.94905)(-1.42595,4.94905)(-1.41598,4.94905)(-1.406,4.94905)(-1.39603,4.94905)(-1.38606,4.94905)(-1.37609,4.94905)(-1.36612,4.94905)(-1.35615,4.94905)(-1.34617,4.94905)(-1.3362,4.94905)(-1.32623,4.94905)(-1.31626,4.94905)(-1.30629,4.94905)(-1.29632,4.94905)(-1.28634,4.94905)(-1.27637,4.94905)(-1.2664,4.94905)(-1.25643,4.94905)(-1.24646,4.94905)(-1.23649,4.94905)(-1.22651,4.94905)(-1.21654,4.94905)(-1.20657,4.94905)(-1.1966,4.94905)(-1.18663,4.94905)(-1.17666,4.94905)(-1.16668,4.94905)(-1.15671,4.94905)(-1.14674,4.94905)(-1.13677,4.94905)(-1.1268,4.94905)(-1.11683,4.94905)(-1.10685,4.94905)(-1.09688,4.94905)(-1.08691,4.94905)(-1.07694,4.94905)(-1.06697,4.94905)(-1.057,4.94905)(-1.04702,4.94905)(-1.03705,4.94905)(-1.02708,4.94905)(-1.01711,4.94905)(-1.00714,4.94905)(-0.997166,4.94905)(-0.987195,4.94905)(-0.977223,4.94905)(-0.967251,4.94905)(-0.95728,4.94905)(-0.947308,4.94905)(-0.937336,4.94905)(-0.927365,4.94905)(-0.917393,4.94905)(-0.907421,4.94905)(-0.89745,4.94905)(-0.887478,4.94905)(-0.877506,4.94905)(-0.867535,4.94905)(-0.857563,4.94905)(-0.847591,4.94905)(-0.83762,4.94905)(-0.827648,4.94905)(-0.817676,4.94905)(-0.807705,4.94905)(-0.797733,4.94905)(-0.787761,4.94905)(-0.77779,4.94905)(-0.767818,4.94905)(-0.757846,4.94905)(-0.747875,4.94905)(-0.737903,4.94905)(-0.727931,4.94905)(-0.71796,4.94905)(-0.707988,4.94905)(-0.698016,4.94905)(-0.688045,4.94905)(-0.678073,4.94905)(-0.668101,4.94905)(-0.65813,4.94905)(-0.648158,4.94905)(-0.638186,4.94905)(-0.628215,4.94905)(-0.618243,4.94905)(-0.608271,4.94905)(-0.5983,4.94905)(-0.588328,4.94905)(-0.578356,4.94905)(-0.568385,4.94905)(-0.558413,4.94905)(-0.548441,4.94905)(-0.53847,4.94905)(-0.528498,4.94905)(-0.518526,4.94905)(-0.508555,4.94905)(-0.498583,4.94905)(-0.488611,4.94905)(-0.47864,4.94905)(-0.468668,4.94905)(-0.458696,4.94905)(-0.448725,4.94905)(-0.438753,4.94905)(-0.428781,4.94905)(-0.41881,4.94905)(-0.408838,4.94905)(-0.398866,4.94905)(-0.388895,4.94905)(-0.378923,4.94905)(-0.368951,4.94905)(-0.35898,4.94905)(-0.349008,4.94905)(-0.339037,4.94905)(-0.329065,4.94905)(-0.319093,4.94905)(-0.309122,4.94905)(-0.29915,4.94905)(-0.289178,4.94905)(-0.279207,4.94905)(-0.269235,4.94905)(-0.259263,4.94905)(-0.249292,4.94905)(-0.23932,4.94905)(-0.229348,4.94905)(-0.219377,4.94905)(-0.209405,4.94905)(-0.199433,4.94905)(-0.189462,4.94905)(-0.17949,4.94905)(-0.169518,4.94905)(-0.159547,4.94905)(-0.149575,4.94905)(-0.139603,4.94905)(-0.129632,4.94905)(-0.11966,4.94905)(-0.109688,4.94905)(-0.0997166,4.94905)(-0.089745,4.94905)(-0.0797733,4.94905)(-0.0698016,4.94905)(-0.05983,4.94905)(-0.0498583,4.94905)(-0.0398866,4.94905)(-0.029915,4.94905)(-0.0199433,4.94905)(-0.00997166,4.94905)(0,4.94905)(0.00997166,4.94905)(0.0199433,51.3415)(0.029915,51.3415)(0.0398866,51.3415)(0.0498583,51.3415)(0.05983,51.3415)(0.0698016,51.3415)(0.0797733,51.3415)(0.089745,51.3415)(0.0997166,51.3415)(0.109688,51.3415)(0.11966,51.3415)(0.129632,51.3415)(0.139603,51.3415)(0.149575,51.3415)(0.159547,51.3415)(0.169518,51.3415)(0.17949,51.3415)(0.189462,51.3415)(0.199433,51.3415)(0.209405,51.3415)(0.219377,51.3415)(0.229348,51.3415)(0.23932,51.3415)(0.249292,51.3415)(0.259263,51.3415)(0.269235,51.3415)(0.279207,51.3415)(0.289178,51.3415)(0.29915,51.3415)(0.309122,51.3415)(0.319093,51.3415)(0.329065,51.3415)(0.339037,51.3415)(0.349008,51.3415)(0.35898,51.3415)(0.368951,51.3415)(0.378923,51.3415)(0.388895,51.3415)(0.398866,51.3415)(0.408838,51.3415)(0.41881,51.3415)(0.428781,51.3415)(0.438753,51.3415)(0.448725,51.3415)(0.458696,51.3415)(0.468668,51.3415)(0.47864,51.3415)(0.488611,51.3415)(0.498583,51.3415)(0.508555,51.3415)(0.518526,51.3415)(0.528498,51.3415)(0.53847,51.3415)(0.548441,51.3415)(0.558413,51.3415)(0.568385,51.3415)(0.578356,51.3415)(0.588328,51.3415)(0.5983,51.3415)(0.608271,51.3415)(0.618243,51.3415)(0.628215,51.3415)(0.638186,51.3415)(0.648158,51.3415)(0.65813,51.3415)(0.668101,51.3415)(0.678073,51.3415)(0.688045,51.3415)(0.698016,51.3415)(0.707988,51.3415)(0.71796,51.3415)(0.727931,51.3415)(0.737903,51.3415)(0.747875,51.3415)(0.757846,51.3415)(0.767818,51.3415)(0.77779,51.3415)(0.787761,51.3415)(0.797733,51.3415)(0.807705,51.3415)(0.817676,51.3415)(0.827648,51.3415)(0.83762,51.3415)(0.847591,51.3415)(0.857563,51.3415)(0.867535,51.3415)(0.877506,51.3415)(0.887478,51.3415)(0.89745,51.3415)(0.907421,51.3415)(0.917393,51.3415)(0.927365,51.3415)(0.937336,51.3415)(0.947308,51.3415)(0.95728,51.3415)(0.967251,51.3415)(0.977223,51.3415)(0.987195,51.3415)(0.997166,51.3415)(1.00714,51.3415)(1.01711,51.3415)(1.02708,51.3415)(1.03705,51.3415)(1.04702,51.3415)(1.057,51.3415)(1.06697,51.3415)(1.07694,51.3415)(1.08691,51.3415)(1.09688,51.3415)(1.10685,51.3415)(1.11683,51.3415)(1.1268,51.3415)(1.13677,51.3415)(1.14674,51.3415)(1.15671,51.3415)(1.16668,51.3415)(1.17666,51.3415)(1.18663,51.3415)(1.1966,51.3415)(1.20657,51.3415)(1.21654,51.3415)(1.22651,51.3415)(1.23649,51.3415)(1.24646,51.3415)(1.25643,51.3415)(1.2664,51.3415)(1.27637,51.3415)(1.28634,51.3415)(1.29632,51.3415)(1.30629,51.3415)(1.31626,51.3415)(1.32623,51.3415)(1.3362,51.3415)(1.34617,51.3415)(1.35615,51.3415)(1.36612,51.3415)(1.37609,51.3415)(1.38606,51.3415)(1.39603,51.3415)(1.406,51.3415)(1.41598,51.3415)(1.42595,51.3415)(1.43592,51.3415)(1.44589,51.3415)(1.45586,51.3415)(1.46583,51.3415)(1.47581,51.3415)(1.48578,51.3415)(1.49575,51.3415)(1.50572,51.3415)(1.51569,51.3415)(1.52566,51.3415)(1.53564,51.3415)(1.54561,51.3415)(1.55558,51.3415)(1.56555,51.3415)(1.57552,51.3415)(1.58549,51.3415)(1.59547,51.3415)(1.60544,51.3415)(1.61541,51.3415)(1.62538,51.3415)(1.63535,51.3415)(1.64532,51.3415)(1.6553,51.3415)(1.66527,51.3415)(1.67524,51.3415)(1.68521,51.3415)(1.69518,51.3415)(1.70515,51.3415)(1.71513,51.3415)(1.7251,51.3415)(1.73507,51.3415)(1.74504,51.3415)(1.75501,51.3415)(1.76498,51.3415)(1.77496,51.3415)(1.78493,51.3415)(1.7949,51.3415)(1.80487,51.3415)(1.81484,51.3415)(1.82481,51.3415)(1.83479,51.3415)(1.84476,51.3415)(1.85473,51.3415)(1.8647,51.3415)(1.87467,51.3415)(1.88464,51.3415)(1.89462,51.3415)(1.90459,51.3415)(1.91456,51.3415)(1.92453,51.3415)(1.9345,51.3415)(1.94447,51.3415)(1.95445,51.3415)(1.96442,51.3415)(1.97439,51.3415)(1.98436,51.3415)(1.99433,51.3415)(2.0043,51.3415)(2.01428,51.3415)(2.02425,51.3415)(2.03422,51.3415)(2.04419,51.3415)(2.05416,51.3415)(2.06413,51.3415)(2.07411,51.3415)(2.08408,51.3415)(2.09405,51.3415)(2.10402,51.3415)(2.11399,51.3415)(2.12396,51.3415)(2.13394,51.3415)(2.14391,51.3415)(2.15388,51.3415)(2.16385,51.3415)(2.17382,51.3415)(2.18379,51.3415)(2.19377,51.3415)(2.20374,51.3415)(2.21371,51.3415)(2.22368,51.3415)(2.23365,51.3415)(2.24362,51.3415)(2.2536,51.3415)(2.26357,51.3415)(2.27354,51.3415)(2.28351,51.3415)(2.29348,51.3415)(2.30345,51.3415)(2.31343,51.3415)(2.3234,51.3415)(2.33337,51.3415)(2.34334,51.3415)(2.35331,51.3415)(2.36328,51.3415)(2.37326,51.3415)(2.38323,51.3415)(2.3932,51.3415)(2.40317,51.3415)(2.41314,51.3415)(2.42311,51.3415)(2.43309,51.3415)(2.44306,51.3415)(2.45303,51.3415)(2.463,51.3415)(2.47297,51.3415)(2.48294,51.3415)(2.49292,51.3415)(2.50289,51.3415)(2.51286,51.3415)(2.52283,51.3415)(2.5328,51.3415)(2.54277,51.3415)(2.55275,51.3415)(2.56272,51.3415)(2.57269,51.3415)(2.58266,51.3415)(2.59263,51.3415)(2.6026,51.3415)(2.61258,51.3415)(2.62255,51.3415)(2.63252,51.3415)(2.64249,51.3415)(2.65246,51.3415)(2.66243,51.3415)(2.67241,51.3415)(2.68238,51.3415)(2.69235,51.3415)(2.70232,51.3415)(2.71229,51.3415)(2.72226,51.3415)(2.73224,51.3415)(2.74221,51.3415)(2.75218,51.3415)(2.76215,51.3415)(2.77212,51.3415)(2.78209,51.3415)(2.79207,51.3415)(2.80204,51.3415)(2.81201,51.3415)(2.82198,51.3415)(2.83195,51.3415)(2.84192,51.3415)(2.8519,51.3415)(2.86187,51.3415)(2.87184,51.3415)(2.88181,51.3415)(2.89178,51.3415)(2.90175,51.3415)(2.91173,51.3415)(2.9217,51.3415)(2.93167,51.3415)(2.94164,51.3415)(2.95161,51.3415)(2.96158,51.3415)(2.97156,51.3415)(2.98153,51.3415)(2.9915,51.3415)(3.00147,51.3415)(3.01144,51.3415)(3.02141,51.3415)(3.03139,51.3415)(3.04136,51.3415)(3.05133,51.3415)(3.0613,51.3415)(3.07127,51.3415)(3.08124,51.3415)(3.09122,51.3415)(3.10119,51.3415)(3.11116,51.3415)(3.12113,51.3415)(3.1311,51.3415)(3.14107,51.3415)(3.15105,51.3415)(3.16102,51.3415)(3.17099,51.3415)(3.18096,51.3415)(3.19093,51.3415)(3.2009,51.3415)(3.21088,51.3415)(3.22085,51.3415)(3.23082,51.3415)(3.24079,51.3415)(3.25076,51.3415)(3.26073,51.3415)(3.27071,51.3415)(3.28068,51.3415)(3.29065,51.3415)(3.30062,51.3415)(3.31059,51.3415)(3.32056,51.3415)(3.33054,51.3415)(3.34051,51.3415)(3.35048,51.3415)(3.36045,51.3415)(3.37042,51.3415)(3.38039,51.3415)(3.39037,51.3415)(3.40034,51.3415)(3.41031,51.3415)(3.42028,51.3415)(3.43025,51.3415)(3.44022,51.3415)(3.4502,51.3415)(3.46017,51.3415)(3.47014,51.3415)(3.48011,51.3415)(3.49008,51.3415)(3.50005,51.3415)(3.51003,51.3415)(3.52,51.3415)(3.52997,51.3415)(3.53994,51.3415)(3.54991,51.3415)(3.55988,51.3415)(3.56985,51.3415)(3.57983,51.3415)(3.5898,51.3415)(3.59977,51.3415)(3.60974,51.3415)(3.61971,51.3415)(3.62968,51.3415)(3.63966,51.3415)(3.64963,51.3415)(3.6596,51.3415)(3.66957,51.3415)(3.67954,51.3415)(3.68951,51.3415)(3.69949,51.3415)(3.70946,51.3415)(3.71943,51.3415)(3.7294,51.3415)(3.73937,51.3415)(3.74934,51.3415)(3.75932,51.3415)(3.76929,51.3415)(3.77926,51.3415)(3.78923,51.3415)(3.7992,51.3415)(3.80917,51.3415)(3.81915,51.3415)(3.82912,51.3415)(3.83909,51.3415)(3.84906,51.3415)(3.85903,51.3415)(3.869,51.3415)(3.87898,51.3415)(3.88895,51.3415)(3.89892,51.3415)(3.90889,51.3415)(3.91886,51.3415)(3.92883,51.3415)(3.93881,51.3415)(3.94878,51.3415)(3.95875,51.3415)(3.96872,51.3415)(3.97869,51.3415)(3.98866,51.3415)(3.99864,51.3415)(4.00861,51.3415)(4.01858,51.3415)(4.02855,51.3415)(4.03852,51.3415)(4.04849,51.3415)(4.05847,51.3415)(4.06844,51.3415)(4.07841,51.3415)(4.08838,51.3415)(4.09835,51.3415)(4.10832,51.3415)(4.1183,51.3415)(4.12827,51.3415)(4.13824,51.3415)(4.14821,51.3415)(4.15818,51.3415)(4.16815,51.3415)(4.17813,51.3415)(4.1881,51.3415)(4.19807,51.3415)(4.20804,51.3415)(4.21801,51.3415)(4.22798,51.3415)(4.23796,51.3415)(4.24793,51.3415)(4.2579,51.3415)(4.26787,51.3415)(4.27784,51.3415)(4.28781,51.3415)(4.29779,51.3415)(4.30776,51.3415)(4.31773,51.3415)(4.3277,51.3415)(4.33767,51.3415)(4.34764,51.3415)(4.35762,51.3415)(4.36759,51.3415)(4.37756,51.3415)(4.38753,51.3415)(4.3975,51.3415)(4.40747,51.3415)(4.41745,51.3415)(4.42742,51.3415)(4.43739,51.3415)(4.44736,51.3415)(4.45733,51.3415)(4.4673,51.3415)(4.47728,51.3415)(4.48725,51.3415)(4.49722,51.3415)(4.50719,51.3415)(4.51716,51.3415)(4.52713,51.3415)(4.53711,51.3415)(4.54708,51.3415)(4.55705,51.3415)(4.56702,51.3415)(4.57699,51.3415)(4.58696,51.3415)(4.59694,51.3415)(4.60691,51.3415)(4.61688,51.3415)(4.62685,51.3415)(4.63682,51.3415)(4.64679,51.3415)(4.65677,51.3415)(4.66674,51.3415)(4.67671,51.3415)(4.68668,51.3415)(4.69665,51.3415)(4.70662,51.3415)(4.7166,51.3415)(4.72657,51.3415)(4.73654,51.3415)(4.74651,51.3415)(4.75648,51.3415)(4.76645,51.3415)(4.77643,51.3415)(4.7864,51.3415)(4.79637,51.3415)(4.80634,51.3415)(4.81631,51.3415)(4.82628,51.3415)(4.83626,51.3415)(4.84623,51.3415)(4.8562,51.3415)(4.86617,51.3415)(4.87614,51.3415)(4.88611,51.3415)(4.89609,51.3415)(4.90606,51.3415)(4.91603,51.3415)(4.926,51.3415)(4.93597,51.3415)(4.94594,51.3415)(4.95592,51.3415)(4.96589,51.3415)(4.97586,51.3415)(4.98583,51.3415)(4.9958,51.3415)(5.00577,51.3415)(5.01575,51.3415)(5.02572,51.3415)(5.03569,51.3415)(5.04566,51.3415)(5.05563,51.3415)(5.0656,51.3415)(5.07558,51.3415)(5.08555,51.3415)(5.09552,51.3415)(5.10549,51.3415)(5.11546,51.3415)(5.12543,51.3415)(5.13541,51.3415)(5.14538,51.3415)(5.15535,51.3415)(5.16532,51.3415)(5.17529,51.3415)(5.18526,51.3415)(5.19524,51.3415)(5.20521,51.3415)(5.21518,51.3415)(5.22515,51.3415)(5.23512,51.3415)(5.24509,51.3415)(5.25507,51.3415)(5.26504,51.3415)(5.27501,51.3415)(5.28498,51.3415)(5.29495,51.3415)(5.30492,51.3415)(5.3149,51.3415)(5.32487,51.3415)(5.33484,51.3415)(5.34481,51.3415)(5.35478,51.3415)(5.36475,51.3415)(5.37473,51.3415)(5.3847,51.3415)(5.39467,51.3415)(5.40464,51.3415)(5.41461,51.3415)(5.42458,51.3415)(5.43456,51.3415)(5.44453,51.3415)(5.4545,51.3415)(5.46447,51.3415)(5.47444,51.3415)(5.48441,51.3415)(5.49439,51.3415)(5.50436,51.3415)(5.51433,51.3415)(5.5243,51.3415)(5.53427,51.3415)(5.54424,51.3415)(5.55422,51.3415)(5.56419,51.3415)(5.57416,51.3415)(5.58413,51.3415)(5.5941,51.3415)(5.60407,51.3415)(5.61405,51.3415)(5.62402,51.3415)(5.63399,51.3415)(5.64396,51.3415)(5.65393,51.3415)(5.6639,51.3415)(5.67388,51.3415)(5.68385,51.3415)(5.69382,51.3415)(5.70379,51.3415)(5.71376,51.3415)(5.72373,51.3415)(5.73371,51.3415)(5.74368,51.3415)(5.75365,51.3415)(5.76362,51.3415)(5.77359,51.3415)(5.78356,51.3415)(5.79354,51.3415)(5.80351,51.3415)(5.81348,51.3415)(5.82345,51.3415)(5.83342,51.3415)(5.84339,51.3415)(5.85337,51.3415)(5.86334,51.3415)(5.87331,51.3415)(5.88328,51.3415)(5.89325,51.3415)(5.90322,51.3415)(5.9132,51.3415)(5.92317,51.3415)(5.93314,51.3415)(5.94311,51.3415)(5.95308,51.3415)(5.96305,51.3415)(5.97303,51.3415)(5.983,51.3415)(5.99297,51.3415)(6.00294,51.3415)(6.01291,51.3415)(6.02288,51.3415)(6.03286,51.3415)(6.04283,51.3415)(6.0528,51.3415)(6.06277,51.3415)(6.07274,51.3415)(6.08271,51.3415)(6.09269,51.3415)(6.10266,51.3415)(6.11263,51.3415)(6.1226,51.3415)(6.13257,51.3415)(6.14254,51.3415)(6.15252,51.3415)(6.16249,51.3415)(6.17246,51.3415)(6.18243,51.3415)(6.1924,51.3415)(6.20237,51.3415)(6.21235,51.3415)(6.22232,51.3415)(6.23229,51.3415)(6.24226,51.3415)(6.25223,51.3415)(6.2622,51.3415)(6.27218,51.3415)(6.28215,51.3415)(6.29212,51.3415)(6.30209,51.3415)(6.31206,51.3415)(6.32203,51.3415)(6.33201,51.3415)(6.34198,51.3415)(6.35195,51.3415)(6.36192,51.3415)(6.37189,51.3415)(6.38186,51.3415)(6.39184,51.3415)(6.40181,51.3415)(6.41178,51.3415)(6.42175,51.3415)(6.43172,51.3415)(6.44169,51.3415)(6.45167,51.3415)(6.46164,51.3415)(6.47161,51.3415)(6.48158,51.3415)(6.49155,51.3415)(6.50152,51.3415)(6.5115,51.3415)(6.52147,51.3415)(6.53144,51.3415)(6.54141,51.3415)(6.55138,51.3415)(6.56135,51.3415)(6.57133,51.3415)(6.5813,51.3415)(6.59127,51.3415)(6.60124,51.3415)(6.61121,51.3415)(6.62118,51.3415)(6.63116,51.3415)(6.64113,51.3415)(6.6511,51.3415)(6.66107,51.3415)(6.67104,51.3415)(6.68101,51.3415)(6.69099,51.3415)(6.70096,51.3415)(6.71093,51.3415)(6.7209,51.3415)(6.73087,51.3415)(6.74084,51.3415)(6.75082,51.3415)(6.76079,51.3415)(6.77076,51.3415)(6.78073,51.3415)(6.7907,51.3415)(6.80067,51.3415)(6.81065,51.3415)(6.82062,51.3415)(6.83059,51.3415)(6.84056,51.3415)(6.85053,51.3415)(6.8605,51.3415)(6.87048,51.3415)(6.88045,51.3415)(6.89042,51.3415)(6.90039,51.3415)(6.91036,51.3415)(6.92033,51.3415)(6.93031,51.3415)(6.94028,51.3415)(6.95025,51.3415)(6.96022,51.3415)(6.97019,51.3415)(6.98016,51.3415)(6.99014,51.3415)(7.00011,51.3415)(7.01008,51.3415)(7.02005,51.3415)(7.03002,51.3415)(7.03999,51.3415)(7.04996,51.3415)(7.05994,51.3415)(7.06991,51.3415)(7.07988,51.3415)(7.08985,51.3415)(7.09982,51.3415)(7.10979,51.3415)(7.11977,51.3415)(7.12974,51.3415)(7.13971,51.3415)(7.14968,51.3415)(7.15965,51.3415)(7.16962,51.3415)(7.1796,51.3415)(7.18957,51.3415)(7.19954,51.3415)(7.20951,51.3415)(7.21948,51.3415)(7.22945,51.3415)(7.23943,51.3415)(7.2494,51.3415)(7.25937,51.3415)(7.26934,51.3415)(7.27931,51.3415)(7.28928,51.3415)(7.29926,51.3415)(7.30923,51.3415)(7.3192,51.3415)(7.32917,51.3415)(7.33914,51.3415)(7.34911,51.3415)(7.35909,51.3415)(7.36906,51.3415)(7.37903,51.3415)(7.389,51.3415)(7.39897,51.3415)(7.40894,51.3415)(7.41892,51.3415)(7.42889,51.3415)(7.43886,51.3415)(7.44883,51.3415)(7.4588,51.3415)(7.46877,51.3415)(7.47875,51.3415)(7.48872,51.3415)(7.49869,51.3415)(7.50866,51.3415)(7.51863,51.3415)(7.5286,51.3415)(7.53858,51.3415)(7.54855,51.3415)(7.55852,51.3415)(7.56849,51.3415)(7.57846,51.3415)(7.58843,51.3415)(7.59841,51.3415)(7.60838,51.3415)(7.61835,51.3415)(7.62832,51.3415)(7.63829,51.3415)(7.64826,51.3415)(7.65824,51.3415)(7.66821,51.3415)(7.67818,51.3415)(7.68815,51.3415)(7.69812,51.3415)(7.70809,51.3415)(7.71807,51.3415)(7.72804,51.3415)(7.73801,51.3415)(7.74798,51.3415)(7.75795,51.3415)(7.76792,51.3415)(7.7779,51.3415)(7.78787,51.3415)(7.79784,51.3415)(7.80781,51.3415)(7.81778,51.3415)(7.82775,51.3415)(7.83773,51.3415)(7.8477,51.3415)(7.85767,51.3415)(7.86764,51.3415)(7.87761,51.3415)(7.88758,51.3415)(7.89756,51.3415)(7.90753,51.3415)(7.9175,51.3415)(7.92747,51.3415)(7.93744,51.3415)(7.94741,51.3415)(7.95739,51.3415)(7.96736,51.3415)(7.97733,51.3415)(7.9873,51.3415)(7.99727,51.3415)(8.00724,51.3415)(8.01722,51.3415)(8.02719,51.3415)(8.03716,51.3415)(8.04713,51.3415)(8.0571,51.3415)(8.06707,51.3415)(8.07705,51.3415)(8.08702,51.3415)(8.09699,51.3415)(8.10696,51.3415)(8.11693,51.3415)(8.1269,51.3415)(8.13688,51.3415)(8.14685,51.3415)(8.15682,51.3415)(8.16679,51.3415)(8.17676,51.3415)(8.18673,51.3415)(8.19671,51.3415)(8.20668,51.3415)(8.21665,51.3415)(8.22662,51.3415)(8.23659,51.3415)(8.24656,51.3415)(8.25654,51.3415)(8.26651,51.3415)(8.27648,51.3415)(8.28645,51.3415)(8.29642,51.3415)(8.30639,51.3415)(8.31637,51.3415)(8.32634,51.3415)(8.33631,51.3415)(8.34628,51.3415)(8.35625,51.3415)(8.36622,51.3415)(8.3762,51.3415)(8.38617,51.3415)(8.39614,51.3415)(8.40611,51.3415)(8.41608,51.3415)(8.42605,51.3415)(8.43603,51.3415)(8.446,51.3415)(8.45597,51.3415)(8.46594,51.3415)(8.47591,51.3415)(8.48588,51.3415)(8.49586,51.3415)(8.50583,51.3415)(8.5158,51.3415)(8.52577,51.3415)(8.53574,51.3415)(8.54571,51.3415)(8.55569,51.3415)(8.56566,51.3415)(8.57563,51.3415)(8.5856,51.3415)(8.59557,51.3415)(8.60554,51.3415)(8.61552,51.3415)(8.62549,51.3415)(8.63546,51.3415)(8.64543,51.3415)(8.6554,51.3415)(8.66537,51.3415)(8.67535,51.3415)(8.68532,51.3415)(8.69529,51.3415)(8.70526,51.3415)(8.71523,51.3415)(8.7252,51.3415)(8.73518,51.3415)(8.74515,51.3415)(8.75512,51.3415)(8.76509,51.3415)(8.77506,51.3415)(8.78503,51.3415)(8.79501,51.3415)(8.80498,51.3415)(8.81495,51.3415)(8.82492,51.3415)(8.83489,51.3415)(8.84486,51.3415)(8.85484,51.3415)(8.86481,51.3415)(8.87478,51.3415)(8.88475,51.3415)(8.89472,51.3415)(8.90469,51.3415)(8.91467,51.3415)(8.92464,51.3415)(8.93461,51.3415)(8.94458,51.3415)(8.95455,51.3415)(8.96452,51.3415)(8.9745,51.3415)(8.98447,51.3415)(8.99444,51.3415)(9.00441,51.3415)(9.01438,51.3415)(9.02435,51.3415)(9.03433,51.3415)(9.0443,51.3415)(9.05427,51.3415)(9.06424,51.3415)(9.07421,51.3415)(9.08418,51.3415)(9.09416,51.3415)(9.10413,51.3415)(9.1141,51.3415)(9.12407,51.3415)(9.13404,51.3415)(9.14401,51.3415)(9.15399,51.3415)(9.16396,51.3415)(9.17393,51.3415)(9.1839,51.3415)(9.19387,51.3415)(9.20384,51.3415)(9.21382,51.3415)(9.22379,51.3415)(9.23376,51.3415)(9.24373,51.3415)(9.2537,51.3415)(9.26367,51.3415)(9.27365,51.3415)(9.28362,51.3415)(9.29359,51.3415)(9.30356,51.3415)(9.31353,51.3415)(9.3235,51.3415)(9.33348,51.3415)(9.34345,51.3415)(9.35342,51.3415)(9.36339,51.3415)(9.37336,51.3415)(9.38333,51.3415)(9.39331,51.3415)(9.40328,51.3415)(9.41325,51.3415)(9.42322,51.3415)(9.43319,51.3415)(9.44316,51.3415)(9.45314,51.3415)(9.46311,51.3415)(9.47308,51.3415)(9.48305,51.3415)(9.49302,51.3415)(9.50299,51.3415)(9.51297,51.3415)(9.52294,51.3415)(9.53291,51.3415)(9.54288,51.3415)(9.55285,51.3415)(9.56282,51.3415)(9.5728,51.3415)(9.58277,51.3415)(9.59274,51.3415)(9.60271,51.3415)(9.61268,51.3415)(9.62265,51.3415)(9.63263,51.3415)(9.6426,51.3415)(9.65257,51.3415)(9.66254,51.3415)(9.67251,51.3415)(9.68248,51.3415)(9.69246,51.3415)(9.70243,51.3415)(9.7124,51.3415)(9.72237,51.3415)(9.73234,51.3415)(9.74231,51.3415)(9.75229,51.3415)(9.76226,51.3415)(9.77223,51.3415)(9.7822,51.3415)(9.79217,51.3415)(9.80214,51.3415)(9.81212,51.3415)(9.82209,51.3415)(9.83206,51.3415)(9.84203,51.3415)(9.852,51.3415)(9.86197,51.3415)(9.87195,51.3415)(9.88192,51.3415)(9.89189,51.3415)(9.90186,51.3415)(9.91183,51.3415)(9.9218,51.3415)(9.93178,51.3415)(9.94175,51.3415)(9.95172,51.3415)(9.96169,51.3415)(9.97166,51.3415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,-5.62784)(-1.96442,-5.62784)(-1.95445,-5.62784)(-1.94447,-5.62784)(-1.9345,-5.62784)(-1.92453,-5.62784)(-1.91456,-5.62784)(-1.90459,-5.62784)(-1.89462,-5.62784)(-1.88464,-5.62784)(-1.87467,-5.62784)(-1.8647,-5.62784)(-1.85473,-5.62784)(-1.84476,-5.62784)(-1.83479,-5.62784)(-1.82481,-5.62784)(-1.81484,-5.62784)(-1.80487,-5.62784)(-1.7949,-5.62784)(-1.78493,-5.62784)(-1.77496,-5.62784)(-1.76498,-5.62784)(-1.75501,-5.62784)(-1.74504,-5.62784)(-1.73507,-5.62784)(-1.7251,-5.62784)(-1.71513,-5.62784)(-1.70515,-5.62784)(-1.69518,-5.62784)(-1.68521,-5.62784)(-1.67524,-5.62784)(-1.66527,-5.62784)(-1.6553,-5.62784)(-1.64532,-5.62784)(-1.63535,-5.62784)(-1.62538,-5.62784)(-1.61541,-5.62784)(-1.60544,-5.62784)(-1.59547,-5.62784)(-1.58549,-5.62784)(-1.57552,-5.62784)(-1.56555,-5.62784)(-1.55558,-5.62784)(-1.54561,-5.62784)(-1.53564,-5.62784)(-1.52566,-5.62784)(-1.51569,-5.62784)(-1.50572,-5.62784)(-1.49575,-5.62784)(-1.48578,-5.62784)(-1.47581,-5.62784)(-1.46583,-5.62784)(-1.45586,-5.62784)(-1.44589,-5.62784)(-1.43592,-5.62784)(-1.42595,-5.62784)(-1.41598,-5.62784)(-1.406,-5.62784)(-1.39603,-5.62784)(-1.38606,-5.62784)(-1.37609,-5.62784)(-1.36612,-5.62784)(-1.35615,-5.62784)(-1.34617,-5.62784)(-1.3362,-5.62784)(-1.32623,-5.62784)(-1.31626,-5.62784)(-1.30629,-5.62784)(-1.29632,-5.62784)(-1.28634,-5.62784)(-1.27637,-5.62784)(-1.2664,-5.62784)(-1.25643,-5.62784)(-1.24646,-5.62784)(-1.23649,-5.62784)(-1.22651,-5.62784)(-1.21654,-5.62784)(-1.20657,-5.62784)(-1.1966,-5.62784)(-1.18663,-5.62784)(-1.17666,-5.62784)(-1.16668,-5.62784)(-1.15671,-5.62784)(-1.14674,-5.62784)(-1.13677,-5.62784)(-1.1268,-5.62784)(-1.11683,-5.62784)(-1.10685,-5.62784)(-1.09688,-5.62784)(-1.08691,-5.62784)(-1.07694,-5.62784)(-1.06697,-5.62784)(-1.057,-5.62784)(-1.04702,-5.62784)(-1.03705,-5.62784)(-1.02708,-5.62784)(-1.01711,-5.62784)(-1.00714,-5.62784)(-0.997166,-5.62784)(-0.987195,-5.62784)(-0.977223,-5.62784)(-0.967251,-5.62784)(-0.95728,-5.62784)(-0.947308,-5.62784)(-0.937336,-5.62784)(-0.927365,-5.62784)(-0.917393,-5.62784)(-0.907421,-5.62784)(-0.89745,-5.62784)(-0.887478,-5.62784)(-0.877506,-5.62784)(-0.867535,-5.62784)(-0.857563,-5.62784)(-0.847591,-5.62784)(-0.83762,-5.62784)(-0.827648,-5.62784)(-0.817676,-5.62784)(-0.807705,-5.62784)(-0.797733,-5.62784)(-0.787761,-5.62784)(-0.77779,-5.62784)(-0.767818,-5.62784)(-0.757846,-5.62784)(-0.747875,-5.62784)(-0.737903,-5.62784)(-0.727931,-5.62784)(-0.71796,-5.62784)(-0.707988,-5.62784)(-0.698016,-5.62784)(-0.688045,-5.62784)(-0.678073,-5.62784)(-0.668101,-5.62784)(-0.65813,-5.62784)(-0.648158,-5.62784)(-0.638186,-5.62784)(-0.628215,-5.62784)(-0.618243,-5.62784)(-0.608271,-5.62784)(-0.5983,-5.62784)(-0.588328,-5.62784)(-0.578356,-5.62784)(-0.568385,-5.62784)(-0.558413,-5.62784)(-0.548441,-5.62784)(-0.53847,-5.62784)(-0.528498,-5.62784)(-0.518526,-5.62784)(-0.508555,-5.62784)(-0.498583,-5.62784)(-0.488611,-5.62784)(-0.47864,-5.62784)(-0.468668,-5.62784)(-0.458696,-5.62784)(-0.448725,-5.62784)(-0.438753,-5.62784)(-0.428781,-5.62784)(-0.41881,-5.62784)(-0.408838,-5.62784)(-0.398866,-5.62784)(-0.388895,-5.62784)(-0.378923,-5.62784)(-0.368951,-5.62784)(-0.35898,-5.62784)(-0.349008,-5.62784)(-0.339037,-5.62784)(-0.329065,-5.62784)(-0.319093,-5.62784)(-0.309122,-5.62784)(-0.29915,-5.62784)(-0.289178,-5.62784)(-0.279207,-5.62784)(-0.269235,-5.62784)(-0.259263,-5.62784)(-0.249292,-5.62784)(-0.23932,-5.62784)(-0.229348,-5.62784)(-0.219377,-5.62784)(-0.209405,-5.62784)(-0.199433,-5.62784)(-0.189462,-5.62784)(-0.17949,-5.62784)(-0.169518,-5.62784)(-0.159547,-5.62784)(-0.149575,-5.62784)(-0.139603,-5.62784)(-0.129632,-5.62784)(-0.11966,-5.62784)(-0.109688,-5.62784)(-0.0997166,-5.62784)(-0.089745,-5.62784)(-0.0797733,-5.62784)(-0.0698016,-5.62784)(-0.05983,-5.62784)(-0.0498583,-5.62784)(-0.0398866,-5.62784)(-0.029915,-5.62784)(-0.0199433,-5.62784)(-0.00997166,-5.62784)(0,-5.62784)(0.00997166,-5.62784)(0.0199433,48.6585)(0.029915,48.6585)(0.0398866,48.6585)(0.0498583,48.6585)(0.05983,48.6585)(0.0698016,48.6585)(0.0797733,48.6585)(0.089745,48.6585)(0.0997166,48.6585)(0.109688,48.6585)(0.11966,48.6585)(0.129632,48.6585)(0.139603,48.6585)(0.149575,48.6585)(0.159547,48.6585)(0.169518,48.6585)(0.17949,48.6585)(0.189462,48.6585)(0.199433,48.6585)(0.209405,48.6585)(0.219377,48.6585)(0.229348,48.6585)(0.23932,48.6585)(0.249292,48.6585)(0.259263,48.6585)(0.269235,48.6585)(0.279207,48.6585)(0.289178,48.6585)(0.29915,48.6585)(0.309122,48.6585)(0.319093,48.6585)(0.329065,48.6585)(0.339037,48.6585)(0.349008,48.6585)(0.35898,48.6585)(0.368951,48.6585)(0.378923,48.6585)(0.388895,48.6585)(0.398866,48.6585)(0.408838,48.6585)(0.41881,48.6585)(0.428781,48.6585)(0.438753,48.6585)(0.448725,48.6585)(0.458696,48.6585)(0.468668,48.6585)(0.47864,48.6585)(0.488611,48.6585)(0.498583,48.6585)(0.508555,48.6585)(0.518526,48.6585)(0.528498,48.6585)(0.53847,48.6585)(0.548441,48.6585)(0.558413,48.6585)(0.568385,48.6585)(0.578356,48.6585)(0.588328,48.6585)(0.5983,48.6585)(0.608271,48.6585)(0.618243,48.6585)(0.628215,48.6585)(0.638186,48.6585)(0.648158,48.6585)(0.65813,48.6585)(0.668101,48.6585)(0.678073,48.6585)(0.688045,48.6585)(0.698016,48.6585)(0.707988,48.6585)(0.71796,48.6585)(0.727931,48.6585)(0.737903,48.6585)(0.747875,48.6585)(0.757846,48.6585)(0.767818,48.6585)(0.77779,48.6585)(0.787761,48.6585)(0.797733,48.6585)(0.807705,48.6585)(0.817676,48.6585)(0.827648,48.6585)(0.83762,48.6585)(0.847591,48.6585)(0.857563,48.6585)(0.867535,48.6585)(0.877506,48.6585)(0.887478,48.6585)(0.89745,48.6585)(0.907421,48.6585)(0.917393,48.6585)(0.927365,48.6585)(0.937336,48.6585)(0.947308,48.6585)(0.95728,48.6585)(0.967251,48.6585)(0.977223,48.6585)(0.987195,48.6585)(0.997166,48.6585)(1.00714,48.6585)(1.01711,48.6585)(1.02708,48.6585)(1.03705,48.6585)(1.04702,48.6585)(1.057,48.6585)(1.06697,48.6585)(1.07694,48.6585)(1.08691,48.6585)(1.09688,48.6585)(1.10685,48.6585)(1.11683,48.6585)(1.1268,48.6585)(1.13677,48.6585)(1.14674,48.6585)(1.15671,48.6585)(1.16668,48.6585)(1.17666,48.6585)(1.18663,48.6585)(1.1966,48.6585)(1.20657,48.6585)(1.21654,48.6585)(1.22651,48.6585)(1.23649,48.6585)(1.24646,48.6585)(1.25643,48.6585)(1.2664,48.6585)(1.27637,48.6585)(1.28634,48.6585)(1.29632,48.6585)(1.30629,48.6585)(1.31626,48.6585)(1.32623,48.6585)(1.3362,48.6585)(1.34617,48.6585)(1.35615,48.6585)(1.36612,48.6585)(1.37609,48.6585)(1.38606,48.6585)(1.39603,48.6585)(1.406,48.6585)(1.41598,48.6585)(1.42595,48.6585)(1.43592,48.6585)(1.44589,48.6585)(1.45586,48.6585)(1.46583,48.6585)(1.47581,48.6585)(1.48578,48.6585)(1.49575,48.6585)(1.50572,48.6585)(1.51569,48.6585)(1.52566,48.6585)(1.53564,48.6585)(1.54561,48.6585)(1.55558,48.6585)(1.56555,48.6585)(1.57552,48.6585)(1.58549,48.6585)(1.59547,48.6585)(1.60544,48.6585)(1.61541,48.6585)(1.62538,48.6585)(1.63535,48.6585)(1.64532,48.6585)(1.6553,48.6585)(1.66527,48.6585)(1.67524,48.6585)(1.68521,48.6585)(1.69518,48.6585)(1.70515,48.6585)(1.71513,48.6585)(1.7251,48.6585)(1.73507,48.6585)(1.74504,48.6585)(1.75501,48.6585)(1.76498,48.6585)(1.77496,48.6585)(1.78493,48.6585)(1.7949,48.6585)(1.80487,48.6585)(1.81484,48.6585)(1.82481,48.6585)(1.83479,48.6585)(1.84476,48.6585)(1.85473,48.6585)(1.8647,48.6585)(1.87467,48.6585)(1.88464,48.6585)(1.89462,48.6585)(1.90459,48.6585)(1.91456,48.6585)(1.92453,48.6585)(1.9345,48.6585)(1.94447,48.6585)(1.95445,48.6585)(1.96442,48.6585)(1.97439,48.6585)(1.98436,48.6585)(1.99433,48.6585)(2.0043,48.6585)(2.01428,48.6585)(2.02425,48.6585)(2.03422,48.6585)(2.04419,48.6585)(2.05416,48.6585)(2.06413,48.6585)(2.07411,48.6585)(2.08408,48.6585)(2.09405,48.6585)(2.10402,48.6585)(2.11399,48.6585)(2.12396,48.6585)(2.13394,48.6585)(2.14391,48.6585)(2.15388,48.6585)(2.16385,48.6585)(2.17382,48.6585)(2.18379,48.6585)(2.19377,48.6585)(2.20374,48.6585)(2.21371,48.6585)(2.22368,48.6585)(2.23365,48.6585)(2.24362,48.6585)(2.2536,48.6585)(2.26357,48.6585)(2.27354,48.6585)(2.28351,48.6585)(2.29348,48.6585)(2.30345,48.6585)(2.31343,48.6585)(2.3234,48.6585)(2.33337,48.6585)(2.34334,48.6585)(2.35331,48.6585)(2.36328,48.6585)(2.37326,48.6585)(2.38323,48.6585)(2.3932,48.6585)(2.40317,48.6585)(2.41314,48.6585)(2.42311,48.6585)(2.43309,48.6585)(2.44306,48.6585)(2.45303,48.6585)(2.463,48.6585)(2.47297,48.6585)(2.48294,48.6585)(2.49292,48.6585)(2.50289,48.6585)(2.51286,48.6585)(2.52283,48.6585)(2.5328,48.6585)(2.54277,48.6585)(2.55275,48.6585)(2.56272,48.6585)(2.57269,48.6585)(2.58266,48.6585)(2.59263,48.6585)(2.6026,48.6585)(2.61258,48.6585)(2.62255,48.6585)(2.63252,48.6585)(2.64249,48.6585)(2.65246,48.6585)(2.66243,48.6585)(2.67241,48.6585)(2.68238,48.6585)(2.69235,48.6585)(2.70232,48.6585)(2.71229,48.6585)(2.72226,48.6585)(2.73224,48.6585)(2.74221,48.6585)(2.75218,48.6585)(2.76215,48.6585)(2.77212,48.6585)(2.78209,48.6585)(2.79207,48.6585)(2.80204,48.6585)(2.81201,48.6585)(2.82198,48.6585)(2.83195,48.6585)(2.84192,48.6585)(2.8519,48.6585)(2.86187,48.6585)(2.87184,48.6585)(2.88181,48.6585)(2.89178,48.6585)(2.90175,48.6585)(2.91173,48.6585)(2.9217,48.6585)(2.93167,48.6585)(2.94164,48.6585)(2.95161,48.6585)(2.96158,48.6585)(2.97156,48.6585)(2.98153,48.6585)(2.9915,48.6585)(3.00147,48.6585)(3.01144,48.6585)(3.02141,48.6585)(3.03139,48.6585)(3.04136,48.6585)(3.05133,48.6585)(3.0613,48.6585)(3.07127,48.6585)(3.08124,48.6585)(3.09122,48.6585)(3.10119,48.6585)(3.11116,48.6585)(3.12113,48.6585)(3.1311,48.6585)(3.14107,48.6585)(3.15105,48.6585)(3.16102,48.6585)(3.17099,48.6585)(3.18096,48.6585)(3.19093,48.6585)(3.2009,48.6585)(3.21088,48.6585)(3.22085,48.6585)(3.23082,48.6585)(3.24079,48.6585)(3.25076,48.6585)(3.26073,48.6585)(3.27071,48.6585)(3.28068,48.6585)(3.29065,48.6585)(3.30062,48.6585)(3.31059,48.6585)(3.32056,48.6585)(3.33054,48.6585)(3.34051,48.6585)(3.35048,48.6585)(3.36045,48.6585)(3.37042,48.6585)(3.38039,48.6585)(3.39037,48.6585)(3.40034,48.6585)(3.41031,48.6585)(3.42028,48.6585)(3.43025,48.6585)(3.44022,48.6585)(3.4502,48.6585)(3.46017,48.6585)(3.47014,48.6585)(3.48011,48.6585)(3.49008,48.6585)(3.50005,48.6585)(3.51003,48.6585)(3.52,48.6585)(3.52997,48.6585)(3.53994,48.6585)(3.54991,48.6585)(3.55988,48.6585)(3.56985,48.6585)(3.57983,48.6585)(3.5898,48.6585)(3.59977,48.6585)(3.60974,48.6585)(3.61971,48.6585)(3.62968,48.6585)(3.63966,48.6585)(3.64963,48.6585)(3.6596,48.6585)(3.66957,48.6585)(3.67954,48.6585)(3.68951,48.6585)(3.69949,48.6585)(3.70946,48.6585)(3.71943,48.6585)(3.7294,48.6585)(3.73937,48.6585)(3.74934,48.6585)(3.75932,48.6585)(3.76929,48.6585)(3.77926,48.6585)(3.78923,48.6585)(3.7992,48.6585)(3.80917,48.6585)(3.81915,48.6585)(3.82912,48.6585)(3.83909,48.6585)(3.84906,48.6585)(3.85903,48.6585)(3.869,48.6585)(3.87898,48.6585)(3.88895,48.6585)(3.89892,48.6585)(3.90889,48.6585)(3.91886,48.6585)(3.92883,48.6585)(3.93881,48.6585)(3.94878,48.6585)(3.95875,48.6585)(3.96872,48.6585)(3.97869,48.6585)(3.98866,48.6585)(3.99864,48.6585)(4.00861,48.6585)(4.01858,48.6585)(4.02855,48.6585)(4.03852,48.6585)(4.04849,48.6585)(4.05847,48.6585)(4.06844,48.6585)(4.07841,48.6585)(4.08838,48.6585)(4.09835,48.6585)(4.10832,48.6585)(4.1183,48.6585)(4.12827,48.6585)(4.13824,48.6585)(4.14821,48.6585)(4.15818,48.6585)(4.16815,48.6585)(4.17813,48.6585)(4.1881,48.6585)(4.19807,48.6585)(4.20804,48.6585)(4.21801,48.6585)(4.22798,48.6585)(4.23796,48.6585)(4.24793,48.6585)(4.2579,48.6585)(4.26787,48.6585)(4.27784,48.6585)(4.28781,48.6585)(4.29779,48.6585)(4.30776,48.6585)(4.31773,48.6585)(4.3277,48.6585)(4.33767,48.6585)(4.34764,48.6585)(4.35762,48.6585)(4.36759,48.6585)(4.37756,48.6585)(4.38753,48.6585)(4.3975,48.6585)(4.40747,48.6585)(4.41745,48.6585)(4.42742,48.6585)(4.43739,48.6585)(4.44736,48.6585)(4.45733,48.6585)(4.4673,48.6585)(4.47728,48.6585)(4.48725,48.6585)(4.49722,48.6585)(4.50719,48.6585)(4.51716,48.6585)(4.52713,48.6585)(4.53711,48.6585)(4.54708,48.6585)(4.55705,48.6585)(4.56702,48.6585)(4.57699,48.6585)(4.58696,48.6585)(4.59694,48.6585)(4.60691,48.6585)(4.61688,48.6585)(4.62685,48.6585)(4.63682,48.6585)(4.64679,48.6585)(4.65677,48.6585)(4.66674,48.6585)(4.67671,48.6585)(4.68668,48.6585)(4.69665,48.6585)(4.70662,48.6585)(4.7166,48.6585)(4.72657,48.6585)(4.73654,48.6585)(4.74651,48.6585)(4.75648,48.6585)(4.76645,48.6585)(4.77643,48.6585)(4.7864,48.6585)(4.79637,48.6585)(4.80634,48.6585)(4.81631,48.6585)(4.82628,48.6585)(4.83626,48.6585)(4.84623,48.6585)(4.8562,48.6585)(4.86617,48.6585)(4.87614,48.6585)(4.88611,48.6585)(4.89609,48.6585)(4.90606,48.6585)(4.91603,48.6585)(4.926,48.6585)(4.93597,48.6585)(4.94594,48.6585)(4.95592,48.6585)(4.96589,48.6585)(4.97586,48.6585)(4.98583,48.6585)(4.9958,48.6585)(5.00577,48.6585)(5.01575,48.6585)(5.02572,48.6585)(5.03569,48.6585)(5.04566,48.6585)(5.05563,48.6585)(5.0656,48.6585)(5.07558,48.6585)(5.08555,48.6585)(5.09552,48.6585)(5.10549,48.6585)(5.11546,48.6585)(5.12543,48.6585)(5.13541,48.6585)(5.14538,48.6585)(5.15535,48.6585)(5.16532,48.6585)(5.17529,48.6585)(5.18526,48.6585)(5.19524,48.6585)(5.20521,48.6585)(5.21518,48.6585)(5.22515,48.6585)(5.23512,48.6585)(5.24509,48.6585)(5.25507,48.6585)(5.26504,48.6585)(5.27501,48.6585)(5.28498,48.6585)(5.29495,48.6585)(5.30492,48.6585)(5.3149,48.6585)(5.32487,48.6585)(5.33484,48.6585)(5.34481,48.6585)(5.35478,48.6585)(5.36475,48.6585)(5.37473,48.6585)(5.3847,48.6585)(5.39467,48.6585)(5.40464,48.6585)(5.41461,48.6585)(5.42458,48.6585)(5.43456,48.6585)(5.44453,48.6585)(5.4545,48.6585)(5.46447,48.6585)(5.47444,48.6585)(5.48441,48.6585)(5.49439,48.6585)(5.50436,48.6585)(5.51433,48.6585)(5.5243,48.6585)(5.53427,48.6585)(5.54424,48.6585)(5.55422,48.6585)(5.56419,48.6585)(5.57416,48.6585)(5.58413,48.6585)(5.5941,48.6585)(5.60407,48.6585)(5.61405,48.6585)(5.62402,48.6585)(5.63399,48.6585)(5.64396,48.6585)(5.65393,48.6585)(5.6639,48.6585)(5.67388,48.6585)(5.68385,48.6585)(5.69382,48.6585)(5.70379,48.6585)(5.71376,48.6585)(5.72373,48.6585)(5.73371,48.6585)(5.74368,48.6585)(5.75365,48.6585)(5.76362,48.6585)(5.77359,48.6585)(5.78356,48.6585)(5.79354,48.6585)(5.80351,48.6585)(5.81348,48.6585)(5.82345,48.6585)(5.83342,48.6585)(5.84339,48.6585)(5.85337,48.6585)(5.86334,48.6585)(5.87331,48.6585)(5.88328,48.6585)(5.89325,48.6585)(5.90322,48.6585)(5.9132,48.6585)(5.92317,48.6585)(5.93314,48.6585)(5.94311,48.6585)(5.95308,48.6585)(5.96305,48.6585)(5.97303,48.6585)(5.983,48.6585)(5.99297,48.6585)(6.00294,48.6585)(6.01291,48.6585)(6.02288,48.6585)(6.03286,48.6585)(6.04283,48.6585)(6.0528,48.6585)(6.06277,48.6585)(6.07274,48.6585)(6.08271,48.6585)(6.09269,48.6585)(6.10266,48.6585)(6.11263,48.6585)(6.1226,48.6585)(6.13257,48.6585)(6.14254,48.6585)(6.15252,48.6585)(6.16249,48.6585)(6.17246,48.6585)(6.18243,48.6585)(6.1924,48.6585)(6.20237,48.6585)(6.21235,48.6585)(6.22232,48.6585)(6.23229,48.6585)(6.24226,48.6585)(6.25223,48.6585)(6.2622,48.6585)(6.27218,48.6585)(6.28215,48.6585)(6.29212,48.6585)(6.30209,48.6585)(6.31206,48.6585)(6.32203,48.6585)(6.33201,48.6585)(6.34198,48.6585)(6.35195,48.6585)(6.36192,48.6585)(6.37189,48.6585)(6.38186,48.6585)(6.39184,48.6585)(6.40181,48.6585)(6.41178,48.6585)(6.42175,48.6585)(6.43172,48.6585)(6.44169,48.6585)(6.45167,48.6585)(6.46164,48.6585)(6.47161,48.6585)(6.48158,48.6585)(6.49155,48.6585)(6.50152,48.6585)(6.5115,48.6585)(6.52147,48.6585)(6.53144,48.6585)(6.54141,48.6585)(6.55138,48.6585)(6.56135,48.6585)(6.57133,48.6585)(6.5813,48.6585)(6.59127,48.6585)(6.60124,48.6585)(6.61121,48.6585)(6.62118,48.6585)(6.63116,48.6585)(6.64113,48.6585)(6.6511,48.6585)(6.66107,48.6585)(6.67104,48.6585)(6.68101,48.6585)(6.69099,48.6585)(6.70096,48.6585)(6.71093,48.6585)(6.7209,48.6585)(6.73087,48.6585)(6.74084,48.6585)(6.75082,48.6585)(6.76079,48.6585)(6.77076,48.6585)(6.78073,48.6585)(6.7907,48.6585)(6.80067,48.6585)(6.81065,48.6585)(6.82062,48.6585)(6.83059,48.6585)(6.84056,48.6585)(6.85053,48.6585)(6.8605,48.6585)(6.87048,48.6585)(6.88045,48.6585)(6.89042,48.6585)(6.90039,48.6585)(6.91036,48.6585)(6.92033,48.6585)(6.93031,48.6585)(6.94028,48.6585)(6.95025,48.6585)(6.96022,48.6585)(6.97019,48.6585)(6.98016,48.6585)(6.99014,48.6585)(7.00011,48.6585)(7.01008,48.6585)(7.02005,48.6585)(7.03002,48.6585)(7.03999,48.6585)(7.04996,48.6585)(7.05994,48.6585)(7.06991,48.6585)(7.07988,48.6585)(7.08985,48.6585)(7.09982,48.6585)(7.10979,48.6585)(7.11977,48.6585)(7.12974,48.6585)(7.13971,48.6585)(7.14968,48.6585)(7.15965,48.6585)(7.16962,48.6585)(7.1796,48.6585)(7.18957,48.6585)(7.19954,48.6585)(7.20951,48.6585)(7.21948,48.6585)(7.22945,48.6585)(7.23943,48.6585)(7.2494,48.6585)(7.25937,48.6585)(7.26934,48.6585)(7.27931,48.6585)(7.28928,48.6585)(7.29926,48.6585)(7.30923,48.6585)(7.3192,48.6585)(7.32917,48.6585)(7.33914,48.6585)(7.34911,48.6585)(7.35909,48.6585)(7.36906,48.6585)(7.37903,48.6585)(7.389,48.6585)(7.39897,48.6585)(7.40894,48.6585)(7.41892,48.6585)(7.42889,48.6585)(7.43886,48.6585)(7.44883,48.6585)(7.4588,48.6585)(7.46877,48.6585)(7.47875,48.6585)(7.48872,48.6585)(7.49869,48.6585)(7.50866,48.6585)(7.51863,48.6585)(7.5286,48.6585)(7.53858,48.6585)(7.54855,48.6585)(7.55852,48.6585)(7.56849,48.6585)(7.57846,48.6585)(7.58843,48.6585)(7.59841,48.6585)(7.60838,48.6585)(7.61835,48.6585)(7.62832,48.6585)(7.63829,48.6585)(7.64826,48.6585)(7.65824,48.6585)(7.66821,48.6585)(7.67818,48.6585)(7.68815,48.6585)(7.69812,48.6585)(7.70809,48.6585)(7.71807,48.6585)(7.72804,48.6585)(7.73801,48.6585)(7.74798,48.6585)(7.75795,48.6585)(7.76792,48.6585)(7.7779,48.6585)(7.78787,48.6585)(7.79784,48.6585)(7.80781,48.6585)(7.81778,48.6585)(7.82775,48.6585)(7.83773,48.6585)(7.8477,48.6585)(7.85767,48.6585)(7.86764,48.6585)(7.87761,48.6585)(7.88758,48.6585)(7.89756,48.6585)(7.90753,48.6585)(7.9175,48.6585)(7.92747,48.6585)(7.93744,48.6585)(7.94741,48.6585)(7.95739,48.6585)(7.96736,48.6585)(7.97733,48.6585)(7.9873,48.6585)(7.99727,48.6585)(8.00724,48.6585)(8.01722,48.6585)(8.02719,48.6585)(8.03716,48.6585)(8.04713,48.6585)(8.0571,48.6585)(8.06707,48.6585)(8.07705,48.6585)(8.08702,48.6585)(8.09699,48.6585)(8.10696,48.6585)(8.11693,48.6585)(8.1269,48.6585)(8.13688,48.6585)(8.14685,48.6585)(8.15682,48.6585)(8.16679,48.6585)(8.17676,48.6585)(8.18673,48.6585)(8.19671,48.6585)(8.20668,48.6585)(8.21665,48.6585)(8.22662,48.6585)(8.23659,48.6585)(8.24656,48.6585)(8.25654,48.6585)(8.26651,48.6585)(8.27648,48.6585)(8.28645,48.6585)(8.29642,48.6585)(8.30639,48.6585)(8.31637,48.6585)(8.32634,48.6585)(8.33631,48.6585)(8.34628,48.6585)(8.35625,48.6585)(8.36622,48.6585)(8.3762,48.6585)(8.38617,48.6585)(8.39614,48.6585)(8.40611,48.6585)(8.41608,48.6585)(8.42605,48.6585)(8.43603,48.6585)(8.446,48.6585)(8.45597,48.6585)(8.46594,48.6585)(8.47591,48.6585)(8.48588,48.6585)(8.49586,48.6585)(8.50583,48.6585)(8.5158,48.6585)(8.52577,48.6585)(8.53574,48.6585)(8.54571,48.6585)(8.55569,48.6585)(8.56566,48.6585)(8.57563,48.6585)(8.5856,48.6585)(8.59557,48.6585)(8.60554,48.6585)(8.61552,48.6585)(8.62549,48.6585)(8.63546,48.6585)(8.64543,48.6585)(8.6554,48.6585)(8.66537,48.6585)(8.67535,48.6585)(8.68532,48.6585)(8.69529,48.6585)(8.70526,48.6585)(8.71523,48.6585)(8.7252,48.6585)(8.73518,48.6585)(8.74515,48.6585)(8.75512,48.6585)(8.76509,48.6585)(8.77506,48.6585)(8.78503,48.6585)(8.79501,48.6585)(8.80498,48.6585)(8.81495,48.6585)(8.82492,48.6585)(8.83489,48.6585)(8.84486,48.6585)(8.85484,48.6585)(8.86481,48.6585)(8.87478,48.6585)(8.88475,48.6585)(8.89472,48.6585)(8.90469,48.6585)(8.91467,48.6585)(8.92464,48.6585)(8.93461,48.6585)(8.94458,48.6585)(8.95455,48.6585)(8.96452,48.6585)(8.9745,48.6585)(8.98447,48.6585)(8.99444,48.6585)(9.00441,48.6585)(9.01438,48.6585)(9.02435,48.6585)(9.03433,48.6585)(9.0443,48.6585)(9.05427,48.6585)(9.06424,48.6585)(9.07421,48.6585)(9.08418,48.6585)(9.09416,48.6585)(9.10413,48.6585)(9.1141,48.6585)(9.12407,48.6585)(9.13404,48.6585)(9.14401,48.6585)(9.15399,48.6585)(9.16396,48.6585)(9.17393,48.6585)(9.1839,48.6585)(9.19387,48.6585)(9.20384,48.6585)(9.21382,48.6585)(9.22379,48.6585)(9.23376,48.6585)(9.24373,48.6585)(9.2537,48.6585)(9.26367,48.6585)(9.27365,48.6585)(9.28362,48.6585)(9.29359,48.6585)(9.30356,48.6585)(9.31353,48.6585)(9.3235,48.6585)(9.33348,48.6585)(9.34345,48.6585)(9.35342,48.6585)(9.36339,48.6585)(9.37336,48.6585)(9.38333,48.6585)(9.39331,48.6585)(9.40328,48.6585)(9.41325,48.6585)(9.42322,48.6585)(9.43319,48.6585)(9.44316,48.6585)(9.45314,48.6585)(9.46311,48.6585)(9.47308,48.6585)(9.48305,48.6585)(9.49302,48.6585)(9.50299,48.6585)(9.51297,48.6585)(9.52294,48.6585)(9.53291,48.6585)(9.54288,48.6585)(9.55285,48.6585)(9.56282,48.6585)(9.5728,48.6585)(9.58277,48.6585)(9.59274,48.6585)(9.60271,48.6585)(9.61268,48.6585)(9.62265,48.6585)(9.63263,48.6585)(9.6426,48.6585)(9.65257,48.6585)(9.66254,48.6585)(9.67251,48.6585)(9.68248,48.6585)(9.69246,48.6585)(9.70243,48.6585)(9.7124,48.6585)(9.72237,48.6585)(9.73234,48.6585)(9.74231,48.6585)(9.75229,48.6585)(9.76226,48.6585)(9.77223,48.6585)(9.7822,48.6585)(9.79217,48.6585)(9.80214,48.6585)(9.81212,48.6585)(9.82209,48.6585)(9.83206,48.6585)(9.84203,48.6585)(9.852,48.6585)(9.86197,48.6585)(9.87195,48.6585)(9.88192,48.6585)(9.89189,48.6585)(9.90186,48.6585)(9.91183,48.6585)(9.9218,48.6585)(9.93178,48.6585)(9.94175,48.6585)(9.95172,48.6585)(9.96169,48.6585)(9.97166,48.6585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,9.34993)(-1.96442,9.34993)(-1.95445,9.34993)(-1.94447,9.34993)(-1.9345,9.34993)(-1.92453,9.34993)(-1.91456,9.34993)(-1.90459,9.34993)(-1.89462,9.34993)(-1.88464,9.34993)(-1.87467,9.34993)(-1.8647,9.34993)(-1.85473,9.34993)(-1.84476,9.34993)(-1.83479,9.34993)(-1.82481,9.34993)(-1.81484,9.34993)(-1.80487,9.34993)(-1.7949,9.34993)(-1.78493,9.34993)(-1.77496,9.34993)(-1.76498,9.34993)(-1.75501,9.34993)(-1.74504,9.34993)(-1.73507,9.34993)(-1.7251,9.34993)(-1.71513,9.34993)(-1.70515,9.34993)(-1.69518,9.34993)(-1.68521,9.34993)(-1.67524,9.34993)(-1.66527,9.34993)(-1.6553,9.34993)(-1.64532,9.34993)(-1.63535,9.34993)(-1.62538,9.34993)(-1.61541,9.34993)(-1.60544,9.34993)(-1.59547,9.34993)(-1.58549,9.34993)(-1.57552,9.34993)(-1.56555,9.34993)(-1.55558,9.34993)(-1.54561,9.34993)(-1.53564,9.34993)(-1.52566,9.34993)(-1.51569,9.34993)(-1.50572,9.34993)(-1.49575,9.34993)(-1.48578,9.34993)(-1.47581,9.34993)(-1.46583,9.34993)(-1.45586,9.34993)(-1.44589,9.34993)(-1.43592,9.34993)(-1.42595,9.34993)(-1.41598,9.34993)(-1.406,9.34993)(-1.39603,9.34993)(-1.38606,9.34993)(-1.37609,9.34993)(-1.36612,9.34993)(-1.35615,9.34993)(-1.34617,9.34993)(-1.3362,9.34993)(-1.32623,9.34993)(-1.31626,9.34993)(-1.30629,9.34993)(-1.29632,9.34993)(-1.28634,9.34993)(-1.27637,9.34993)(-1.2664,9.34993)(-1.25643,9.34993)(-1.24646,9.34993)(-1.23649,9.34993)(-1.22651,9.34993)(-1.21654,9.34993)(-1.20657,9.34993)(-1.1966,9.34993)(-1.18663,9.34993)(-1.17666,9.34993)(-1.16668,9.34993)(-1.15671,9.34993)(-1.14674,9.34993)(-1.13677,9.34993)(-1.1268,9.34993)(-1.11683,9.34993)(-1.10685,9.34993)(-1.09688,9.34993)(-1.08691,9.34993)(-1.07694,9.34993)(-1.06697,9.34993)(-1.057,9.34993)(-1.04702,9.34993)(-1.03705,9.34993)(-1.02708,9.34993)(-1.01711,9.34993)(-1.00714,9.34993)(-0.997166,9.34993)(-0.987195,9.34993)(-0.977223,9.34993)(-0.967251,9.34993)(-0.95728,9.34993)(-0.947308,9.34993)(-0.937336,9.34993)(-0.927365,9.34993)(-0.917393,9.34993)(-0.907421,9.34993)(-0.89745,9.34993)(-0.887478,9.34993)(-0.877506,9.34993)(-0.867535,9.34993)(-0.857563,9.34993)(-0.847591,9.34993)(-0.83762,9.34993)(-0.827648,9.34993)(-0.817676,9.34993)(-0.807705,9.34993)(-0.797733,9.34993)(-0.787761,9.34993)(-0.77779,9.34993)(-0.767818,9.34993)(-0.757846,9.34993)(-0.747875,9.34993)(-0.737903,9.34993)(-0.727931,9.34993)(-0.71796,9.34993)(-0.707988,9.34993)(-0.698016,9.34993)(-0.688045,9.34993)(-0.678073,9.34993)(-0.668101,9.34993)(-0.65813,9.34993)(-0.648158,9.34993)(-0.638186,9.34993)(-0.628215,9.34993)(-0.618243,9.34993)(-0.608271,9.34993)(-0.5983,9.34993)(-0.588328,9.34993)(-0.578356,9.34993)(-0.568385,9.34993)(-0.558413,9.34993)(-0.548441,9.34993)(-0.53847,9.34993)(-0.528498,9.34993)(-0.518526,9.34993)(-0.508555,9.34993)(-0.498583,9.34993)(-0.488611,9.34993)(-0.47864,9.34993)(-0.468668,9.34993)(-0.458696,9.34993)(-0.448725,9.34993)(-0.438753,9.34993)(-0.428781,9.34993)(-0.41881,9.34993)(-0.408838,9.34993)(-0.398866,9.34993)(-0.388895,9.34993)(-0.378923,9.34993)(-0.368951,9.34993)(-0.35898,9.34993)(-0.349008,9.34993)(-0.339037,9.34993)(-0.329065,9.34993)(-0.319093,9.34993)(-0.309122,9.34993)(-0.29915,9.34993)(-0.289178,9.34993)(-0.279207,9.34993)(-0.269235,9.34993)(-0.259263,9.34993)(-0.249292,9.34993)(-0.23932,9.34993)(-0.229348,9.34993)(-0.219377,9.34993)(-0.209405,9.34993)(-0.199433,9.34993)(-0.189462,9.34993)(-0.17949,9.34993)(-0.169518,9.34993)(-0.159547,9.34993)(-0.149575,9.34993)(-0.139603,9.34993)(-0.129632,9.34993)(-0.11966,9.34993)(-0.109688,9.34993)(-0.0997166,9.34993)(-0.089745,9.34993)(-0.0797733,9.34993)(-0.0698016,9.34993)(-0.05983,9.34993)(-0.0498583,9.34993)(-0.0398866,9.34993)(-0.029915,9.34993)(-0.0199433,9.34993)(-0.00997166,9.34993)(0,9.34993)(0.00997166,9.34993)(0.0199433,55.808)(0.029915,55.808)(0.0398866,55.808)(0.0498583,55.808)(0.05983,55.808)(0.0698016,55.808)(0.0797733,55.808)(0.089745,55.808)(0.0997166,55.808)(0.109688,55.808)(0.11966,55.808)(0.129632,55.808)(0.139603,55.808)(0.149575,55.808)(0.159547,55.808)(0.169518,55.808)(0.17949,55.808)(0.189462,55.808)(0.199433,55.808)(0.209405,55.808)(0.219377,55.808)(0.229348,55.808)(0.23932,55.808)(0.249292,55.808)(0.259263,55.808)(0.269235,55.808)(0.279207,55.808)(0.289178,55.808)(0.29915,55.808)(0.309122,55.808)(0.319093,55.808)(0.329065,55.808)(0.339037,55.808)(0.349008,55.808)(0.35898,55.808)(0.368951,55.808)(0.378923,55.808)(0.388895,55.808)(0.398866,55.808)(0.408838,55.808)(0.41881,55.808)(0.428781,55.808)(0.438753,55.808)(0.448725,55.808)(0.458696,55.808)(0.468668,55.808)(0.47864,55.808)(0.488611,55.808)(0.498583,55.808)(0.508555,55.808)(0.518526,55.808)(0.528498,55.808)(0.53847,55.808)(0.548441,55.808)(0.558413,55.808)(0.568385,55.808)(0.578356,55.808)(0.588328,55.808)(0.5983,55.808)(0.608271,55.808)(0.618243,55.808)(0.628215,55.808)(0.638186,55.808)(0.648158,55.808)(0.65813,55.808)(0.668101,55.808)(0.678073,55.808)(0.688045,55.808)(0.698016,55.808)(0.707988,55.808)(0.71796,55.808)(0.727931,55.808)(0.737903,55.808)(0.747875,55.808)(0.757846,55.808)(0.767818,55.808)(0.77779,55.808)(0.787761,55.808)(0.797733,55.808)(0.807705,55.808)(0.817676,55.808)(0.827648,55.808)(0.83762,55.808)(0.847591,55.808)(0.857563,55.808)(0.867535,55.808)(0.877506,55.808)(0.887478,55.808)(0.89745,55.808)(0.907421,55.808)(0.917393,55.808)(0.927365,55.808)(0.937336,55.808)(0.947308,55.808)(0.95728,55.808)(0.967251,55.808)(0.977223,55.808)(0.987195,55.808)(0.997166,55.808)(1.00714,55.808)(1.01711,55.808)(1.02708,55.808)(1.03705,55.808)(1.04702,55.808)(1.057,55.808)(1.06697,55.808)(1.07694,55.808)(1.08691,55.808)(1.09688,55.808)(1.10685,55.808)(1.11683,55.808)(1.1268,55.808)(1.13677,55.808)(1.14674,55.808)(1.15671,55.808)(1.16668,55.808)(1.17666,55.808)(1.18663,55.808)(1.1966,55.808)(1.20657,55.808)(1.21654,55.808)(1.22651,55.808)(1.23649,55.808)(1.24646,55.808)(1.25643,55.808)(1.2664,55.808)(1.27637,55.808)(1.28634,55.808)(1.29632,55.808)(1.30629,55.808)(1.31626,55.808)(1.32623,55.808)(1.3362,55.808)(1.34617,55.808)(1.35615,55.808)(1.36612,55.808)(1.37609,55.808)(1.38606,55.808)(1.39603,55.808)(1.406,55.808)(1.41598,55.808)(1.42595,55.808)(1.43592,55.808)(1.44589,55.808)(1.45586,55.808)(1.46583,55.808)(1.47581,55.808)(1.48578,55.808)(1.49575,55.808)(1.50572,55.808)(1.51569,55.808)(1.52566,55.808)(1.53564,55.808)(1.54561,55.808)(1.55558,55.808)(1.56555,55.808)(1.57552,55.808)(1.58549,55.808)(1.59547,55.808)(1.60544,55.808)(1.61541,55.808)(1.62538,55.808)(1.63535,55.808)(1.64532,55.808)(1.6553,55.808)(1.66527,55.808)(1.67524,55.808)(1.68521,55.808)(1.69518,55.808)(1.70515,55.808)(1.71513,55.808)(1.7251,55.808)(1.73507,55.808)(1.74504,55.808)(1.75501,55.808)(1.76498,55.808)(1.77496,55.808)(1.78493,55.808)(1.7949,55.808)(1.80487,55.808)(1.81484,55.808)(1.82481,55.808)(1.83479,55.808)(1.84476,55.808)(1.85473,55.808)(1.8647,55.808)(1.87467,55.808)(1.88464,55.808)(1.89462,55.808)(1.90459,55.808)(1.91456,55.808)(1.92453,55.808)(1.9345,55.808)(1.94447,55.808)(1.95445,55.808)(1.96442,55.808)(1.97439,55.808)(1.98436,55.808)(1.99433,55.808)(2.0043,55.808)(2.01428,55.808)(2.02425,55.808)(2.03422,55.808)(2.04419,55.808)(2.05416,55.808)(2.06413,55.808)(2.07411,55.808)(2.08408,55.808)(2.09405,55.808)(2.10402,55.808)(2.11399,55.808)(2.12396,55.808)(2.13394,55.808)(2.14391,55.808)(2.15388,55.808)(2.16385,55.808)(2.17382,55.808)(2.18379,55.808)(2.19377,55.808)(2.20374,55.808)(2.21371,55.808)(2.22368,55.808)(2.23365,55.808)(2.24362,55.808)(2.2536,55.808)(2.26357,55.808)(2.27354,55.808)(2.28351,55.808)(2.29348,55.808)(2.30345,55.808)(2.31343,55.808)(2.3234,55.808)(2.33337,55.808)(2.34334,55.808)(2.35331,55.808)(2.36328,55.808)(2.37326,55.808)(2.38323,55.808)(2.3932,55.808)(2.40317,55.808)(2.41314,55.808)(2.42311,55.808)(2.43309,55.808)(2.44306,55.808)(2.45303,55.808)(2.463,55.808)(2.47297,55.808)(2.48294,55.808)(2.49292,55.808)(2.50289,55.808)(2.51286,55.808)(2.52283,55.808)(2.5328,55.808)(2.54277,55.808)(2.55275,55.808)(2.56272,55.808)(2.57269,55.808)(2.58266,55.808)(2.59263,55.808)(2.6026,55.808)(2.61258,55.808)(2.62255,55.808)(2.63252,55.808)(2.64249,55.808)(2.65246,55.808)(2.66243,55.808)(2.67241,55.808)(2.68238,55.808)(2.69235,55.808)(2.70232,55.808)(2.71229,55.808)(2.72226,55.808)(2.73224,55.808)(2.74221,55.808)(2.75218,55.808)(2.76215,55.808)(2.77212,55.808)(2.78209,55.808)(2.79207,55.808)(2.80204,55.808)(2.81201,55.808)(2.82198,55.808)(2.83195,55.808)(2.84192,55.808)(2.8519,55.808)(2.86187,55.808)(2.87184,55.808)(2.88181,55.808)(2.89178,55.808)(2.90175,55.808)(2.91173,55.808)(2.9217,55.808)(2.93167,55.808)(2.94164,55.808)(2.95161,55.808)(2.96158,55.808)(2.97156,55.808)(2.98153,55.808)(2.9915,55.808)(3.00147,55.808)(3.01144,55.808)(3.02141,55.808)(3.03139,55.808)(3.04136,55.808)(3.05133,55.808)(3.0613,55.808)(3.07127,55.808)(3.08124,55.808)(3.09122,55.808)(3.10119,55.808)(3.11116,55.808)(3.12113,55.808)(3.1311,55.808)(3.14107,55.808)(3.15105,55.808)(3.16102,55.808)(3.17099,55.808)(3.18096,55.808)(3.19093,55.808)(3.2009,55.808)(3.21088,55.808)(3.22085,55.808)(3.23082,55.808)(3.24079,55.808)(3.25076,55.808)(3.26073,55.808)(3.27071,55.808)(3.28068,55.808)(3.29065,55.808)(3.30062,55.808)(3.31059,55.808)(3.32056,55.808)(3.33054,55.808)(3.34051,55.808)(3.35048,55.808)(3.36045,55.808)(3.37042,55.808)(3.38039,55.808)(3.39037,55.808)(3.40034,55.808)(3.41031,55.808)(3.42028,55.808)(3.43025,55.808)(3.44022,55.808)(3.4502,55.808)(3.46017,55.808)(3.47014,55.808)(3.48011,55.808)(3.49008,55.808)(3.50005,55.808)(3.51003,55.808)(3.52,55.808)(3.52997,55.808)(3.53994,55.808)(3.54991,55.808)(3.55988,55.808)(3.56985,55.808)(3.57983,55.808)(3.5898,55.808)(3.59977,55.808)(3.60974,55.808)(3.61971,55.808)(3.62968,55.808)(3.63966,55.808)(3.64963,55.808)(3.6596,55.808)(3.66957,55.808)(3.67954,55.808)(3.68951,55.808)(3.69949,55.808)(3.70946,55.808)(3.71943,55.808)(3.7294,55.808)(3.73937,55.808)(3.74934,55.808)(3.75932,55.808)(3.76929,55.808)(3.77926,55.808)(3.78923,55.808)(3.7992,55.808)(3.80917,55.808)(3.81915,55.808)(3.82912,55.808)(3.83909,55.808)(3.84906,55.808)(3.85903,55.808)(3.869,55.808)(3.87898,55.808)(3.88895,55.808)(3.89892,55.808)(3.90889,55.808)(3.91886,55.808)(3.92883,55.808)(3.93881,55.808)(3.94878,55.808)(3.95875,55.808)(3.96872,55.808)(3.97869,55.808)(3.98866,55.808)(3.99864,55.808)(4.00861,55.808)(4.01858,55.808)(4.02855,55.808)(4.03852,55.808)(4.04849,55.808)(4.05847,55.808)(4.06844,55.808)(4.07841,55.808)(4.08838,55.808)(4.09835,55.808)(4.10832,55.808)(4.1183,55.808)(4.12827,55.808)(4.13824,55.808)(4.14821,55.808)(4.15818,55.808)(4.16815,55.808)(4.17813,55.808)(4.1881,55.808)(4.19807,55.808)(4.20804,55.808)(4.21801,55.808)(4.22798,55.808)(4.23796,55.808)(4.24793,55.808)(4.2579,55.808)(4.26787,55.808)(4.27784,55.808)(4.28781,55.808)(4.29779,55.808)(4.30776,55.808)(4.31773,55.808)(4.3277,55.808)(4.33767,55.808)(4.34764,55.808)(4.35762,55.808)(4.36759,55.808)(4.37756,55.808)(4.38753,55.808)(4.3975,55.808)(4.40747,55.808)(4.41745,55.808)(4.42742,55.808)(4.43739,55.808)(4.44736,55.808)(4.45733,55.808)(4.4673,55.808)(4.47728,55.808)(4.48725,55.808)(4.49722,55.808)(4.50719,55.808)(4.51716,55.808)(4.52713,55.808)(4.53711,55.808)(4.54708,55.808)(4.55705,55.808)(4.56702,55.808)(4.57699,55.808)(4.58696,55.808)(4.59694,55.808)(4.60691,55.808)(4.61688,55.808)(4.62685,55.808)(4.63682,55.808)(4.64679,55.808)(4.65677,55.808)(4.66674,55.808)(4.67671,55.808)(4.68668,55.808)(4.69665,55.808)(4.70662,55.808)(4.7166,55.808)(4.72657,55.808)(4.73654,55.808)(4.74651,55.808)(4.75648,55.808)(4.76645,55.808)(4.77643,55.808)(4.7864,55.808)(4.79637,55.808)(4.80634,55.808)(4.81631,55.808)(4.82628,55.808)(4.83626,55.808)(4.84623,55.808)(4.8562,55.808)(4.86617,55.808)(4.87614,55.808)(4.88611,55.808)(4.89609,55.808)(4.90606,55.808)(4.91603,55.808)(4.926,55.808)(4.93597,55.808)(4.94594,55.808)(4.95592,55.808)(4.96589,55.808)(4.97586,55.808)(4.98583,55.808)(4.9958,55.808)(5.00577,55.808)(5.01575,55.808)(5.02572,55.808)(5.03569,55.808)(5.04566,55.808)(5.05563,55.808)(5.0656,55.808)(5.07558,55.808)(5.08555,55.808)(5.09552,55.808)(5.10549,55.808)(5.11546,55.808)(5.12543,55.808)(5.13541,55.808)(5.14538,55.808)(5.15535,55.808)(5.16532,55.808)(5.17529,55.808)(5.18526,55.808)(5.19524,55.808)(5.20521,55.808)(5.21518,55.808)(5.22515,55.808)(5.23512,55.808)(5.24509,55.808)(5.25507,55.808)(5.26504,55.808)(5.27501,55.808)(5.28498,55.808)(5.29495,55.808)(5.30492,55.808)(5.3149,55.808)(5.32487,55.808)(5.33484,55.808)(5.34481,55.808)(5.35478,55.808)(5.36475,55.808)(5.37473,55.808)(5.3847,55.808)(5.39467,55.808)(5.40464,55.808)(5.41461,55.808)(5.42458,55.808)(5.43456,55.808)(5.44453,55.808)(5.4545,55.808)(5.46447,55.808)(5.47444,55.808)(5.48441,55.808)(5.49439,55.808)(5.50436,55.808)(5.51433,55.808)(5.5243,55.808)(5.53427,55.808)(5.54424,55.808)(5.55422,55.808)(5.56419,55.808)(5.57416,55.808)(5.58413,55.808)(5.5941,55.808)(5.60407,55.808)(5.61405,55.808)(5.62402,55.808)(5.63399,55.808)(5.64396,55.808)(5.65393,55.808)(5.6639,55.808)(5.67388,55.808)(5.68385,55.808)(5.69382,55.808)(5.70379,55.808)(5.71376,55.808)(5.72373,55.808)(5.73371,55.808)(5.74368,55.808)(5.75365,55.808)(5.76362,55.808)(5.77359,55.808)(5.78356,55.808)(5.79354,55.808)(5.80351,55.808)(5.81348,55.808)(5.82345,55.808)(5.83342,55.808)(5.84339,55.808)(5.85337,55.808)(5.86334,55.808)(5.87331,55.808)(5.88328,55.808)(5.89325,55.808)(5.90322,55.808)(5.9132,55.808)(5.92317,55.808)(5.93314,55.808)(5.94311,55.808)(5.95308,55.808)(5.96305,55.808)(5.97303,55.808)(5.983,55.808)(5.99297,55.808)(6.00294,55.808)(6.01291,55.808)(6.02288,55.808)(6.03286,55.808)(6.04283,55.808)(6.0528,55.808)(6.06277,55.808)(6.07274,55.808)(6.08271,55.808)(6.09269,55.808)(6.10266,55.808)(6.11263,55.808)(6.1226,55.808)(6.13257,55.808)(6.14254,55.808)(6.15252,55.808)(6.16249,55.808)(6.17246,55.808)(6.18243,55.808)(6.1924,55.808)(6.20237,55.808)(6.21235,55.808)(6.22232,55.808)(6.23229,55.808)(6.24226,55.808)(6.25223,55.808)(6.2622,55.808)(6.27218,55.808)(6.28215,55.808)(6.29212,55.808)(6.30209,55.808)(6.31206,55.808)(6.32203,55.808)(6.33201,55.808)(6.34198,55.808)(6.35195,55.808)(6.36192,55.808)(6.37189,55.808)(6.38186,55.808)(6.39184,55.808)(6.40181,55.808)(6.41178,55.808)(6.42175,55.808)(6.43172,55.808)(6.44169,55.808)(6.45167,55.808)(6.46164,55.808)(6.47161,55.808)(6.48158,55.808)(6.49155,55.808)(6.50152,55.808)(6.5115,55.808)(6.52147,55.808)(6.53144,55.808)(6.54141,55.808)(6.55138,55.808)(6.56135,55.808)(6.57133,55.808)(6.5813,55.808)(6.59127,55.808)(6.60124,55.808)(6.61121,55.808)(6.62118,55.808)(6.63116,55.808)(6.64113,55.808)(6.6511,55.808)(6.66107,55.808)(6.67104,55.808)(6.68101,55.808)(6.69099,55.808)(6.70096,55.808)(6.71093,55.808)(6.7209,55.808)(6.73087,55.808)(6.74084,55.808)(6.75082,55.808)(6.76079,55.808)(6.77076,55.808)(6.78073,55.808)(6.7907,55.808)(6.80067,55.808)(6.81065,55.808)(6.82062,55.808)(6.83059,55.808)(6.84056,55.808)(6.85053,55.808)(6.8605,55.808)(6.87048,55.808)(6.88045,55.808)(6.89042,55.808)(6.90039,55.808)(6.91036,55.808)(6.92033,55.808)(6.93031,55.808)(6.94028,55.808)(6.95025,55.808)(6.96022,55.808)(6.97019,55.808)(6.98016,55.808)(6.99014,55.808)(7.00011,55.808)(7.01008,55.808)(7.02005,55.808)(7.03002,55.808)(7.03999,55.808)(7.04996,55.808)(7.05994,55.808)(7.06991,55.808)(7.07988,55.808)(7.08985,55.808)(7.09982,55.808)(7.10979,55.808)(7.11977,55.808)(7.12974,55.808)(7.13971,55.808)(7.14968,55.808)(7.15965,55.808)(7.16962,55.808)(7.1796,55.808)(7.18957,55.808)(7.19954,55.808)(7.20951,55.808)(7.21948,55.808)(7.22945,55.808)(7.23943,55.808)(7.2494,55.808)(7.25937,55.808)(7.26934,55.808)(7.27931,55.808)(7.28928,55.808)(7.29926,55.808)(7.30923,55.808)(7.3192,55.808)(7.32917,55.808)(7.33914,55.808)(7.34911,55.808)(7.35909,55.808)(7.36906,55.808)(7.37903,55.808)(7.389,55.808)(7.39897,55.808)(7.40894,55.808)(7.41892,55.808)(7.42889,55.808)(7.43886,55.808)(7.44883,55.808)(7.4588,55.808)(7.46877,55.808)(7.47875,55.808)(7.48872,55.808)(7.49869,55.808)(7.50866,55.808)(7.51863,55.808)(7.5286,55.808)(7.53858,55.808)(7.54855,55.808)(7.55852,55.808)(7.56849,55.808)(7.57846,55.808)(7.58843,55.808)(7.59841,55.808)(7.60838,55.808)(7.61835,55.808)(7.62832,55.808)(7.63829,55.808)(7.64826,55.808)(7.65824,55.808)(7.66821,55.808)(7.67818,55.808)(7.68815,55.808)(7.69812,55.808)(7.70809,55.808)(7.71807,55.808)(7.72804,55.808)(7.73801,55.808)(7.74798,55.808)(7.75795,55.808)(7.76792,55.808)(7.7779,55.808)(7.78787,55.808)(7.79784,55.808)(7.80781,55.808)(7.81778,55.808)(7.82775,55.808)(7.83773,55.808)(7.8477,55.808)(7.85767,55.808)(7.86764,55.808)(7.87761,55.808)(7.88758,55.808)(7.89756,55.808)(7.90753,55.808)(7.9175,55.808)(7.92747,55.808)(7.93744,55.808)(7.94741,55.808)(7.95739,55.808)(7.96736,55.808)(7.97733,55.808)(7.9873,55.808)(7.99727,55.808)(8.00724,55.808)(8.01722,55.808)(8.02719,55.808)(8.03716,55.808)(8.04713,55.808)(8.0571,55.808)(8.06707,55.808)(8.07705,55.808)(8.08702,55.808)(8.09699,55.808)(8.10696,55.808)(8.11693,55.808)(8.1269,55.808)(8.13688,55.808)(8.14685,55.808)(8.15682,55.808)(8.16679,55.808)(8.17676,55.808)(8.18673,55.808)(8.19671,55.808)(8.20668,55.808)(8.21665,55.808)(8.22662,55.808)(8.23659,55.808)(8.24656,55.808)(8.25654,55.808)(8.26651,55.808)(8.27648,55.808)(8.28645,55.808)(8.29642,55.808)(8.30639,55.808)(8.31637,55.808)(8.32634,55.808)(8.33631,55.808)(8.34628,55.808)(8.35625,55.808)(8.36622,55.808)(8.3762,55.808)(8.38617,55.808)(8.39614,55.808)(8.40611,55.808)(8.41608,55.808)(8.42605,55.808)(8.43603,55.808)(8.446,55.808)(8.45597,55.808)(8.46594,55.808)(8.47591,55.808)(8.48588,55.808)(8.49586,55.808)(8.50583,55.808)(8.5158,55.808)(8.52577,55.808)(8.53574,55.808)(8.54571,55.808)(8.55569,55.808)(8.56566,55.808)(8.57563,55.808)(8.5856,55.808)(8.59557,55.808)(8.60554,55.808)(8.61552,55.808)(8.62549,55.808)(8.63546,55.808)(8.64543,55.808)(8.6554,55.808)(8.66537,55.808)(8.67535,55.808)(8.68532,55.808)(8.69529,55.808)(8.70526,55.808)(8.71523,55.808)(8.7252,55.808)(8.73518,55.808)(8.74515,55.808)(8.75512,55.808)(8.76509,55.808)(8.77506,55.808)(8.78503,55.808)(8.79501,55.808)(8.80498,55.808)(8.81495,55.808)(8.82492,55.808)(8.83489,55.808)(8.84486,55.808)(8.85484,55.808)(8.86481,55.808)(8.87478,55.808)(8.88475,55.808)(8.89472,55.808)(8.90469,55.808)(8.91467,55.808)(8.92464,55.808)(8.93461,55.808)(8.94458,55.808)(8.95455,55.808)(8.96452,55.808)(8.9745,55.808)(8.98447,55.808)(8.99444,55.808)(9.00441,55.808)(9.01438,55.808)(9.02435,55.808)(9.03433,55.808)(9.0443,55.808)(9.05427,55.808)(9.06424,55.808)(9.07421,55.808)(9.08418,55.808)(9.09416,55.808)(9.10413,55.808)(9.1141,55.808)(9.12407,55.808)(9.13404,55.808)(9.14401,55.808)(9.15399,55.808)(9.16396,55.808)(9.17393,55.808)(9.1839,55.808)(9.19387,55.808)(9.20384,55.808)(9.21382,55.808)(9.22379,55.808)(9.23376,55.808)(9.24373,55.808)(9.2537,55.808)(9.26367,55.808)(9.27365,55.808)(9.28362,55.808)(9.29359,55.808)(9.30356,55.808)(9.31353,55.808)(9.3235,55.808)(9.33348,55.808)(9.34345,55.808)(9.35342,55.808)(9.36339,55.808)(9.37336,55.808)(9.38333,55.808)(9.39331,55.808)(9.40328,55.808)(9.41325,55.808)(9.42322,55.808)(9.43319,55.808)(9.44316,55.808)(9.45314,55.808)(9.46311,55.808)(9.47308,55.808)(9.48305,55.808)(9.49302,55.808)(9.50299,55.808)(9.51297,55.808)(9.52294,55.808)(9.53291,55.808)(9.54288,55.808)(9.55285,55.808)(9.56282,55.808)(9.5728,55.808)(9.58277,55.808)(9.59274,55.808)(9.60271,55.808)(9.61268,55.808)(9.62265,55.808)(9.63263,55.808)(9.6426,55.808)(9.65257,55.808)(9.66254,55.808)(9.67251,55.808)(9.68248,55.808)(9.69246,55.808)(9.70243,55.808)(9.7124,55.808)(9.72237,55.808)(9.73234,55.808)(9.74231,55.808)(9.75229,55.808)(9.76226,55.808)(9.77223,55.808)(9.7822,55.808)(9.79217,55.808)(9.80214,55.808)(9.81212,55.808)(9.82209,55.808)(9.83206,55.808)(9.84203,55.808)(9.852,55.808)(9.86197,55.808)(9.87195,55.808)(9.88192,55.808)(9.89189,55.808)(9.90186,55.808)(9.91183,55.808)(9.9218,55.808)(9.93178,55.808)(9.94175,55.808)(9.95172,55.808)(9.96169,55.808)(9.97166,55.808) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leader/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-8,
ymax=4,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-3.01335239782929e-06\\
-1.92453075512622	7.56508961785585e-06\\
-1.87467244540792	-3.06936271954328e-06\\
-1.82481413568963	5.81744825467467e-06\\
-1.77495582597133	-7.8671146184206e-06\\
-1.72509751625304	1.31485139718279e-05\\
-1.67523920653474	-1.30532134789973e-06\\
-1.62538089681644	8.23258596938103e-06\\
-1.57552258709815	-2.75163620244712e-06\\
-1.52566427737985	8.33412923384458e-06\\
-1.47580596766156	-2.51625897362828e-06\\
-1.42594765794326	8.71851807460189e-06\\
-1.37608934822497	-4.82832547277212e-07\\
-1.32623103850667	5.82395296078175e-06\\
-1.27637272878837	-7.99406552687287e-06\\
-1.22651441907008	1.13399582915008e-05\\
-1.17665610935178	-3.94832750316709e-06\\
-1.12679779963349	1.15320144686848e-05\\
-1.07693948991519	1.99694477487355e-06\\
-1.02708118019689	6.82365498505533e-06\\
-0.977222870478599	-7.42213160265237e-06\\
-0.927364560760303	1.08196109067649e-05\\
-0.877506251042007	2.93017365038395e-06\\
-0.827647941323711	7.30260217096657e-06\\
-0.777789631605415	3.41334089171141e-06\\
-0.72793132188712	5.01050089951605e-06\\
-0.678073012168824	-1.84398959390819e-06\\
-0.628214702450528	5.32035483047366e-06\\
-0.578356392732232	-1.20475306175649e-07\\
-0.528498083013936	4.45902696810663e-06\\
-0.47863977329564	6.62209640722722e-06\\
-0.428781463577344	2.7903588488698e-06\\
-0.378923153859049	2.78234074357897e-06\\
-0.329064844140753	1.90414721146226e-06\\
-0.279206534422457	1.85992394108325e-06\\
-0.229348224704161	7.00078089721501e-07\\
-0.179489914985865	-1.10740074887872e-08\\
-0.129631605267569	-1.94244785234332e-06\\
-0.0797732955492734	5.69943222217262e-06\\
-0.0299149858309775	-3.02756961900741e-06\\
0.0199433238873183	-5.14546336184139\\
0.0698016336056142	-4.49417503658333\\
0.11965994332391	-3.92551747146354\\
0.169518253042206	-3.43216068600304\\
0.219376562760502	-3.004937392805\\
0.269234872478798	-2.63476775046729\\
0.319093182197093	-2.31309195456561\\
0.368951491915389	-2.0326333126286\\
0.418809801633685	-1.78729545992974\\
0.468668111351981	-1.57226220460143\\
0.518526421070277	-1.38359735551057\\
0.568384730788573	-1.21818316054123\\
0.618243040506869	-1.07324657602294\\
0.668101350225164	-0.946449154245784\\
0.71795965994346	-0.835585023494787\\
0.767817969661756	-0.73872673396545\\
0.817676279380052	-0.654008755896939\\
0.867534589098348	-0.579945702134864\\
0.917392898816644	-0.515087869964191\\
0.96725120853494	-0.458233811048558\\
1.01710951825324	-0.408364819857525\\
1.06696782797153	-0.364603913127212\\
1.11682613768983	-0.326120915968204\\
1.16668444740812	-0.292356959413155\\
1.21654275712642	-0.262644674134208\\
1.26640106684471	-0.236528618566808\\
1.31625937656301	-0.213520313656772\\
1.36611768628131	-0.193266036512796\\
1.4159759959996	-0.175363950125757\\
1.4658343057179	-0.159586159439641\\
1.51569261543619	-0.145602025906555\\
1.56555092515449	-0.133239141912782\\
1.61540923487279	-0.122264189951238\\
1.66526754459108	-0.112518202455249\\
1.71512585430938	-0.103836486639921\\
1.76498416402767	-0.0961164154869039\\
1.81484247374597	-0.0892090904671932\\
1.86470078346427	-0.083038109500194\\
1.91455909318256	-0.0775019852881087\\
1.96441740290086	-0.0725290629488882\\
2.01427571261915	-0.0680465787590947\\
2.06413402233745	-0.0640065906045493\\
2.11399233205574	-0.0603415189107182\\
2.16385064177404	-0.0570169341372093\\
2.21370895149234	-0.0539935078995768\\
2.26356726121063	-0.0512286203156691\\
2.31342557092893	-0.0487052750831936\\
2.36328388064722	-0.0463806953193853\\
2.41314219036552	-0.0442503192316508\\
2.46300050008382	-0.0422659272589954\\
2.51285880980211	-0.0404504053440178\\
2.56271711952041	-0.0387484944658354\\
2.6125754292387	-0.0371766754542477\\
2.662433738957	-0.035697147162864\\
2.71229204867529	-0.0343252941675019\\
2.76215035839359	-0.0330189521773718\\
2.81200866811189	-0.0318131459498545\\
2.86186697783018	-0.0306471093645087\\
2.91172528754848	-0.0295755286788335\\
2.96158359726677	-0.0285362880822504\\
3.01144190698507	-0.0275727939297212\\
3.06130021670337	-0.0266272008884698\\
3.11115852642166	-0.0257555136049632\\
3.16101683613996	-0.024905057187425\\
3.21087514585825	-0.024108479017741\\
3.26073345557655	-0.0233267167932354\\
3.31059176529484	-0.0226005780568812\\
3.36045007501314	-0.0218741484859493\\
3.41030838473144	-0.0212072821159381\\
3.46016669444973	-0.0205391962663271\\
3.51002500416803	-0.0199207719415426\\
3.55988331388632	-0.0193035057163797\\
3.60974162360462	-0.0187289718451211\\
3.65959993332292	-0.0181546154926764\\
3.70945824304121	-0.017622805738938\\
3.75931655275951	-0.017080218938645\\
3.8091748624778	-0.0165822514827596\\
3.8590331721961	-0.016082931048004\\
3.9088914819144	-0.0156162945786491\\
3.95874979163269	-0.0151473741716472\\
4.00860810135099	-0.0147100132453488\\
4.05846641106928	-0.0142710752406856\\
4.10832472078758	-0.0138635534531204\\
4.15818303050587	-0.0134468374890275\\
4.20804134022417	-0.0130598393443506\\
4.25789964994247	-0.0126765791501384\\
4.30775795966076	-0.0123174021136947\\
4.35761626937906	-0.0119491747318534\\
4.40747457909735	-0.0116001811984461\\
4.45733288881565	-0.0112689675734146\\
4.50719119853395	-0.0109452771721408\\
4.55704950825224	-0.0106263574416516\\
4.60690781797054	-0.0103237712319242\\
4.65676612768883	-0.0100221509928815\\
4.70662443740713	-0.00973222611355595\\
4.75648274712542	-0.00945356335432734\\
4.80634105684372	-0.00917475944152102\\
4.85619936656202	-0.00891698374471162\\
4.90605767628031	-0.00865381615585648\\
4.95591598599861	-0.00841156885144301\\
5.0057742957169	-0.00816008717811201\\
5.0556326054352	-0.00793415438965894\\
5.1054909151535	-0.00769645046966616\\
5.15534922487179	-0.00748375119292177\\
5.20520753459009	-0.00726061774184927\\
5.25506584430838	-0.00705992319853976\\
5.30492415402668	-0.00684902651119046\\
5.35478246374498	-0.0066613517847145\\
5.40464077346327	-0.00645725165668409\\
5.45449908318157	-0.00628259869699832\\
5.50435739289986	-0.00609458079270553\\
5.55421570261816	-0.00593153121008072\\
5.60407401233645	-0.0057409092260059\\
5.65393232205475	-0.00559018221974839\\
5.70379063177305	-0.00542049840441905\\
5.75364894149134	-0.00527636826154776\\
5.80350725120964	-0.00511159190500621\\
5.85336556092793	-0.00497875966539141\\
5.90322387064623	-0.00481914267584216\\
5.95308218036453	-0.00469452918332536\\
6.00294049008282	-0.00454709745827131\\
6.05279879980112	-0.00442912387370598\\
6.10265710951941	-0.00428863568231463\\
6.15251541923771	-0.00417633286269847\\
6.202373728956	-0.00404709318536334\\
6.2522320386743	-0.00394205466727726\\
6.3020903483926	-0.00381597349769436\\
6.35194865811089	-0.00371588963025715\\
6.40180696782919	-0.0036009467439726\\
6.45166527754748	-0.00350596521457192\\
6.50152358726578	-0.00339740306662861\\
6.55138189698408	-0.00331213396566454\\
6.60124020670237	-0.00320189641206525\\
6.65109851642067	-0.0031173747847788\\
6.70095682613896	-0.00302246287174057\\
6.75081513585726	-0.00293746247189119\\
6.80067344557555	-0.00285378481203225\\
6.85053175529385	-0.00277744760387577\\
6.90039006501215	-0.00269150681560859\\
6.95024837473044	-0.00261547281115782\\
7.00010668444874	-0.00254007482726593\\
7.04996499416703	-0.00247413784381934\\
7.09982330388533	-0.00239691384194884\\
7.14968161360363	-0.00232604572374839\\
7.19953992332192	-0.00226258997281548\\
7.24939823304022	-0.00219336674490478\\
7.29925654275851	-0.0021353150223149\\
7.34911485247681	-0.00207103794673458\\
7.39897316219511	-0.00201603780442383\\
7.4488314719134	-0.00194993274635635\\
7.4986897816317	-0.00190213456517085\\
7.54854809134999	-0.00184249119774904\\
7.59840640106829	-0.00179722942993976\\
7.64826471078658	-0.00172936046146788\\
7.69812302050488	-0.0016918894398259\\
7.74798133022318	-0.00163928266556468\\
7.79783963994147	-0.00159944966435432\\
7.84769794965977	-0.00154128804570064\\
7.89755625937806	-0.00150771871267352\\
7.94741456909636	-0.00145488754787948\\
7.99727287881466	-0.00142292350938078\\
8.04713118853295	-0.00137252820422873\\
8.09698949825125	-0.00134412120678462\\
8.14684780796954	-0.00129160050710198\\
8.19670611768784	-0.00126631789316889\\
8.24656442740613	-0.00121877403580584\\
8.29642273712443	-0.00119348747830372\\
8.34628104684273	-0.00115138140972704\\
8.39613935656102	-0.00112806467222981\\
8.44599766627932	-0.00108500523492694\\
8.49585597599761	-0.00106702388438862\\
8.54571428571591	-0.00101987016387284\\
8.59557259543421	-0.00100523841683753\\
8.6454309051525	-0.000960880948696285\\
8.6952892148708	-0.00094458535022568\\
8.74514752458909	-0.000909199632587843\\
8.79500583430739	-0.000894118697033264\\
8.84486414402568	-0.000856131766340695\\
8.89472245374398	-0.000842270601424389\\
8.94458076346228	-0.000807712436653674\\
8.99443907318057	-0.00079586505307816\\
9.04429738289887	-0.000760661321692169\\
9.09415569261716	-0.000745809418731369\\
9.14401400233546	-0.000719595933333039\\
9.19387231205376	-0.000703514146152884\\
9.24373062177205	-0.000680039098369889\\
9.29358893149035	-0.000669241140712984\\
9.34344724120864	-0.000640066937194206\\
9.39330555092694	-0.000623746542260051\\
9.44316386064524	-0.000605466280831024\\
9.49302217036353	-0.000588762821280397\\
9.54288048008183	-0.000572097836993635\\
9.59273878980012	-0.000559127467568032\\
9.64259709951842	-0.00054061428818386\\
9.69245540923671	-0.000525260882568546\\
9.74231371895501	-0.000511476202518679\\
9.79217202867331	-0.000491709608468227\\
9.8420303383916	-0.000483249343233183\\
9.8918886481099	-0.000469418722786941\\
9.94174695782819	-0.000454547451226972\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-1.47164758814324\\
-1.92453075512622	-1.47166103795462\\
-1.87467244540792	-1.4716490648425\\
-1.82481413568963	-1.47165754674643\\
-1.77495582597133	-1.47164386152872\\
-1.72509751625304	-1.47166366994497\\
-1.67523920653474	-1.47164708774653\\
-1.62538089681644	-1.4716632374184\\
-1.57552258709815	-1.47165018926898\\
-1.52566427737985	-1.47165912296623\\
-1.47580596766156	-1.47164574863564\\
-1.42594765794326	-1.47166272226605\\
-1.37608934822497	-1.47164929815335\\
-1.32623103850667	-1.47166043975449\\
-1.27637272878837	-1.47164543111285\\
-1.22651441907008	-1.47166384763841\\
-1.17665610935178	-1.47165303041402\\
-1.12679779963349	-1.47165931473137\\
-1.07693948991519	-1.4716489482671\\
-1.02708118019689	-1.47165982301522\\
-0.977222870478599	-1.47164709304343\\
-0.927364560760303	-1.4716615343641\\
-0.877506251042007	-1.47165347021655\\
-0.827647941323711	-1.47165885772847\\
-0.777789631605415	-1.47165179651347\\
-0.72793132188712	-1.47165798748028\\
-0.678073012168824	-1.47165086019959\\
-0.628214702450528	-1.47165754587331\\
-0.578356392732232	-1.47165611841774\\
-0.528498083013936	-1.47165564542229\\
-0.47863977329564	-1.47165395125921\\
-0.428781463577344	-1.47165456296352\\
-0.378923153859049	-1.47165161828161\\
-0.329064844140753	-1.47165305656381\\
-0.279206534422457	-1.47165683083585\\
-0.229348224704161	-1.47165204981866\\
-0.179489914985865	-1.47165463544661\\
-0.129631605267569	-1.47165040564141\\
-0.0797732955492734	-1.47165703373321\\
-0.0299149858309775	-1.47164939569484\\
0.0199433238873183	-5.99039177942905\\
0.0698016336056142	-5.43300002274918\\
0.11965994332391	-4.94598712846346\\
0.169518253042206	-4.51880970362981\\
0.219376562760502	-4.14366567658726\\
0.269234872478798	-3.81357172284334\\
0.319093182197093	-3.52270004359889\\
0.368951491915389	-3.26599151721166\\
0.418809801633685	-3.03924531278608\\
0.468668111351981	-2.8387182589795\\
0.518526421070277	-2.66122932483268\\
0.568384730788573	-2.50388623167237\\
0.618243040506869	-2.36423607681354\\
0.668101350225164	-2.24004192724533\\
0.71795965994346	-2.12943001998065\\
0.767817969661756	-2.03067801822908\\
0.817676279380052	-1.94237586343661\\
0.867534589098348	-1.86321038391907\\
0.917392898816644	-1.79215072386432\\
0.96725120853494	-1.72814167490287\\
1.01710951825324	-1.67044531161082\\
1.06696782797153	-1.61823409392673\\
1.11682613768983	-1.57090361087467\\
1.16668444740812	-1.52786369618843\\
1.21654275712642	-1.48863779673411\\
1.26640106684471	-1.45274386047095\\
1.31625937656301	-1.41984716978914\\
1.36611768628131	-1.38956671667984\\
1.4159759959996	-1.36164691114391\\
1.4658343057179	-1.33580920113309\\
1.51569261543619	-1.31184930789459\\
1.56555092515449	-1.28955176427553\\
1.61540923487279	-1.2687652438326\\
1.66526754459108	-1.24930412987305\\
1.71512585430938	-1.23107815353433\\
1.76498416402767	-1.21393455353973\\
1.81484247374597	-1.19778682016477\\
1.86470078346427	-1.18252784655488\\
1.91455909318256	-1.16809717935394\\
1.96441740290086	-1.15440080748522\\
2.01427571261915	-1.14139162555512\\
2.06413402233745	-1.12900457051001\\
2.11399233205574	-1.11719550713315\\
2.16385064177404	-1.10592141498637\\
2.21370895149234	-1.09512631525286\\
2.26356726121063	-1.08479328530666\\
2.31342557092893	-1.07488162604568\\
2.36328388064722	-1.06536966036947\\
2.41314219036552	-1.05622086426592\\
2.46300050008382	-1.04742939527205\\
2.51285880980211	-1.03895056956389\\
2.56271711952041	-1.03079294302734\\
2.6125754292387	-1.02291085204342\\
2.662433738957	-1.0153237690829\\
2.71229204867529	-1.00797453272389\\
2.76215035839359	-1.00089447011123\\
2.81200866811189	-0.994029768335167\\
2.86186697783018	-0.987412951595616\\
2.91172528754848	-0.980988035196788\\
2.96158359726677	-0.974787937841029\\
3.01144190698507	-0.968765591707779\\
3.06130021670337	-0.962959723110544\\
3.11115852642166	-0.957305230069323\\
3.16101683613996	-0.951851906764205\\
3.21087514585825	-0.946540810051374\\
3.26073345557655	-0.94141771181603\\
3.31059176529484	-0.936423924635164\\
3.36045007501314	-0.931607580452692\\
3.41030838473144	-0.926910267837229\\
3.46016669444973	-0.922375145717524\\
3.51002500416803	-0.917953205789672\\
3.55988331388632	-0.913688435161021\\
3.60974162360462	-0.909524640286691\\
3.65959993332292	-0.905504190144711\\
3.70945824304121	-0.901581176643958\\
3.75931655275951	-0.897797229263233\\
3.8091748624778	-0.894098710647086\\
3.8590331721961	-0.890535346610704\\
3.9088914819144	-0.887050942197675\\
3.95874979163269	-0.883688358066138\\
4.00860810135099	-0.880406045078416\\
4.05846641106928	-0.877233897947008\\
4.10832472078758	-0.874141562162549\\
4.15818303050587	-0.87114838080015\\
4.20804134022417	-0.868229895539116\\
4.25789964994247	-0.865412812665454\\
4.30775795966076	-0.86266562261153\\
4.35761626937906	-0.860001146531431\\
4.40747457909735	-0.857408590207342\\
4.45733288881565	-0.854899088473758\\
4.50719119853395	-0.852454582069186\\
4.55704950825224	-0.850086607242702\\
4.60690781797054	-0.847782441938762\\
4.65676612768883	-0.845546968586859\\
4.70662443740713	-0.843377378070727\\
4.75648274712542	-0.841265105074854\\
4.80634105684372	-0.839225063478807\\
4.85619936656202	-0.837228026459343\\
4.90605767628031	-0.835295627373853\\
4.95591598599861	-0.833416680790833\\
5.0057742957169	-0.831604849372525\\
5.0556326054352	-0.829825247652479\\
5.1054909151535	-0.828110609130817\\
5.15534922487179	-0.826433645765064\\
5.20520753459009	-0.824824423150858\\
5.25506584430838	-0.823237759468611\\
5.30492415402668	-0.821717450657161\\
5.35478246374498	-0.820220344437985\\
5.40464077346327	-0.818791812169366\\
5.45449908318157	-0.817376957129454\\
5.50435739289986	-0.816028393019224\\
5.55421570261816	-0.814694468179368\\
5.60407401233645	-0.81341833883198\\
5.65393232205475	-0.812157888343791\\
5.70379063177305	-0.810965221331571\\
5.75364894149134	-0.809771072221338\\
5.80350725120964	-0.808647225741879\\
5.85336556092793	-0.807521748924046\\
5.90322387064623	-0.806455404104781\\
5.95308218036453	-0.805393907168764\\
6.00294049008282	-0.804393402388087\\
6.05279879980112	-0.803391730165458\\
6.10265710951941	-0.802444885994191\\
6.15251541923771	-0.801501790498151\\
6.202373728956	-0.800606269665877\\
6.2522320386743	-0.79971713386476\\
6.3020903483926	-0.798873113497393\\
6.35194865811089	-0.798034351493698\\
6.40180696782919	-0.797237991777365\\
6.45166527754748	-0.796446931548417\\
6.50152358726578	-0.795695204928052\\
6.55138189698408	-0.794947751113796\\
6.60124020670237	-0.794240793315112\\
6.65109851642067	-0.793536349461647\\
6.70095682613896	-0.792867536554695\\
6.75081513585726	-0.792203904056805\\
6.80067344557555	-0.791571870504413\\
6.85053175529385	-0.790946980618173\\
6.90039006501215	-0.790349366492592\\
6.95024837473044	-0.789759723396855\\
7.00010668444874	-0.789196126628667\\
7.04996499416703	-0.78864422654442\\
7.09982330388533	-0.788107499873149\\
7.14968161360363	-0.787586197358905\\
7.19953992332192	-0.787080441106809\\
7.24939823304022	-0.786595256169676\\
7.29925654275851	-0.786112517074798\\
7.34911485247681	-0.785650428253575\\
7.39897316219511	-0.785197745615733\\
7.4488314719134	-0.784770509053487\\
7.4986897816317	-0.784337435936322\\
7.54854809134999	-0.783931503639906\\
7.59840640106829	-0.783524491998833\\
7.64826471078658	-0.783143145454233\\
7.69812302050488	-0.782757777429651\\
7.74798133022318	-0.782397372793639\\
7.79783963994147	-0.782032114177127\\
7.84769794965977	-0.781700355524663\\
7.89755625937806	-0.78135154247866\\
7.94741456909636	-0.781036776330438\\
7.99727287881466	-0.780707786354469\\
8.04713118853295	-0.780412406675168\\
8.09698949825125	-0.780100814488833\\
8.14684780796954	-0.779822638141923\\
8.19670611768784	-0.77952672210813\\
8.24656442740613	-0.77926929910609\\
8.29642273712443	-0.778988824604312\\
8.34628104684273	-0.778742692229571\\
8.39613935656102	-0.778477308849688\\
8.44599766627932	-0.778250638672034\\
8.49585597599761	-0.778000982216327\\
8.54571428571591	-0.777780598975369\\
8.59557259543421	-0.777546501674806\\
8.6454309051525	-0.777339806489181\\
8.6952892148708	-0.777117322650156\\
8.74514752458909	-0.776925658792607\\
8.79500583430739	-0.776715063999291\\
8.84486414402568	-0.776533217082033\\
8.89472245374398	-0.776333150453866\\
8.94458076346228	-0.77616467277403\\
8.99443907318057	-0.775979124606238\\
9.04429738289887	-0.775812964784564\\
9.09415569261716	-0.775637030339567\\
9.14401400233546	-0.775484232231975\\
9.19387231205376	-0.775317517560325\\
9.24373062177205	-0.775173787289532\\
9.29358893149035	-0.77501798706362\\
9.34344724120864	-0.77487989065412\\
9.39330555092694	-0.774735945698922\\
9.44316386064524	-0.77460198031622\\
9.49302217036353	-0.774463890353218\\
9.54288048008183	-0.774340431933524\\
9.59273878980012	-0.774217497877544\\
9.64259709951842	-0.774092918407405\\
9.69245540923671	-0.773975034346222\\
9.74231371895501	-0.773859413937316\\
9.79217202867331	-0.773750751264743\\
9.8420303383916	-0.773638805912924\\
9.8918886481099	-0.773536128312116\\
9.94174695782819	-0.773433305643266\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-0.306648965168279\\
-1.92453075512622	-0.306657168679521\\
-1.87467244540792	-0.30664643025375\\
-1.82481413568963	-0.306660252099391\\
-1.77495582597133	-0.306646185897989\\
-1.72509751625304	-0.306662796458113\\
-1.67523920653474	-0.306649838195881\\
-1.62538089681644	-0.306660369722522\\
-1.57552258709815	-0.306651196238818\\
-1.52566427737985	-0.306657541092136\\
-1.47580596766156	-0.306647753270227\\
-1.42594765794326	-0.306660699658096\\
-1.37608934822497	-0.306651692473679\\
-1.32623103850667	-0.306657681037905\\
-1.27637272878837	-0.306646781769814\\
-1.22651441907008	-0.306660638656467\\
-1.17665610935178	-0.306648027515621\\
-1.12679779963349	-0.306661670081667\\
-1.07693948991519	-0.306653188337805\\
-1.02708118019689	-0.30665803932061\\
-0.977222870478599	-0.306645771444892\\
-0.927364560760303	-0.306661113485461\\
-0.877506251042007	-0.306652112063603\\
-0.827647941323711	-0.306659349822439\\
-0.777789631605415	-0.306655487147509\\
-0.72793132188712	-0.306656681394088\\
-0.678073012168824	-0.306650113590877\\
-0.628214702450528	-0.306656860775547\\
-0.578356392732232	-0.30665140360361\\
-0.528498083013936	-0.306656043423573\\
-0.47863977329564	-0.306658981076907\\
-0.428781463577344	-0.306654357569641\\
-0.378923153859049	-0.306652528495761\\
-0.329064844140753	-0.306653371197172\\
-0.279206534422457	-0.306654699379578\\
-0.229348224704161	-0.306652355066035\\
-0.179489914985865	-0.306652632396435\\
-0.129631605267569	-0.306650204016478\\
-0.0797732955492734	-0.306655036154552\\
-0.0299149858309775	-0.306648064884939\\
0.0199433238873183	-5.59815202534082\\
0.0698016336056142	-4.96391484112246\\
0.11965994332391	-4.41013425726851\\
0.169518253042206	-3.92588561483717\\
0.219376562760502	-3.50065454926516\\
0.269234872478798	-3.12672436887806\\
0.319093182197093	-2.79821181093575\\
0.368951491915389	-2.51016096006788\\
0.418809801633685	-2.25825313429232\\
0.468668111351981	-2.03835246310337\\
0.518526421070277	-1.84665906659211\\
0.568384730788573	-1.67950114920677\\
0.618243040506869	-1.53368950689037\\
0.668101350225164	-1.40630393175525\\
0.71795965994346	-1.2948791833187\\
0.767817969661756	-1.19730682342197\\
0.817676279380052	-1.11178932683833\\
0.867534589098348	-1.03680012760742\\
0.917392898816644	-0.971072288099094\\
0.96725120853494	-0.913392847694922\\
1.01710951825324	-0.862878386556986\\
1.06696782797153	-0.81853645114461\\
1.11682613768983	-0.779650156124262\\
1.16668444740812	-0.745504918610095\\
1.21654275712642	-0.71551672523492\\
1.26640106684471	-0.689124265525606\\
1.31625937656301	-0.66588621174742\\
1.36611768628131	-0.645387877040775\\
1.4159759959996	-0.627322975939023\\
1.4658343057179	-0.611342150747078\\
1.51569261543619	-0.597211837521172\\
1.56555092515449	-0.584690901931026\\
1.61540923487279	-0.573602024349384\\
1.66526754459108	-0.563730942230904\\
1.71512585430938	-0.554970610246528\\
1.76498416402767	-0.547155573178316\\
1.81484247374597	-0.540181052216212\\
1.86470078346427	-0.533936883657589\\
1.91455909318256	-0.528343331927317\\
1.96441740290086	-0.523311655779253\\
2.01427571261915	-0.51878138948814\\
2.06413402233745	-0.514686059788801\\
2.11399233205574	-0.510988672787789\\
2.16385064177404	-0.50763017324789\\
2.21370895149234	-0.504567875585053\\
2.26356726121063	-0.501779083380825\\
2.31342557092893	-0.499219434874249\\
2.36328388064722	-0.496878598860349\\
2.41314219036552	-0.494713210457121\\
2.46300050008382	-0.492728996250662\\
2.51285880980211	-0.490874466238893\\
2.56271711952041	-0.489165910432348\\
2.6125754292387	-0.487563950140611\\
2.662433738957	-0.486077197128907\\
2.71229204867529	-0.484675600688206\\
2.76215035839359	-0.483380004268838\\
2.81200866811189	-0.482136683058343\\
2.86186697783018	-0.480984886176884\\
2.91172528754848	-0.479876873010653\\
2.96158359726677	-0.47884785104543\\
3.01144190698507	-0.477849759699893\\
3.06130021670337	-0.476924319926184\\
3.11115852642166	-0.476018271554494\\
3.16101683613996	-0.475178363383748\\
3.21087514585825	-0.47435153182596\\
3.26073345557655	-0.473583372484427\\
3.31059176529484	-0.472824475495145\\
3.36045007501314	-0.47211979747226\\
3.41030838473144	-0.471419077948667\\
3.46016669444973	-0.470770623694989\\
3.51002500416803	-0.470122282073135\\
3.55988331388632	-0.469519255944761\\
3.60974162360462	-0.46891888922255\\
3.65959993332292	-0.468355325923767\\
3.70945824304121	-0.467794463678729\\
3.75931655275951	-0.467275185990729\\
3.8091748624778	-0.466751220315928\\
3.8590331721961	-0.466263726964826\\
3.9088914819144	-0.465775861346629\\
3.95874979163269	-0.46531605727796\\
4.00860810135099	-0.464859175554011\\
4.05846641106928	-0.464429384679534\\
4.10832472078758	-0.463996730963117\\
4.15818303050587	-0.463600012546522\\
4.20804134022417	-0.463196583194076\\
4.25789964994247	-0.462817252569948\\
4.30775795966076	-0.462435437264503\\
4.35761626937906	-0.462083501872257\\
4.40747457909735	-0.461736853758339\\
4.45733288881565	-0.461389454256278\\
4.50719119853395	-0.461055324834888\\
4.55704950825224	-0.460739396192366\\
4.60690781797054	-0.460425458411919\\
4.65676612768883	-0.460126168080023\\
4.70662443740713	-0.459831366402796\\
4.75648274712542	-0.45954744174378\\
4.80634105684372	-0.459282047086162\\
4.85619936656202	-0.459004717384232\\
4.90605767628031	-0.458750500780297\\
4.95591598599861	-0.458492371137254\\
5.0057742957169	-0.458252093929332\\
5.0556326054352	-0.458008400601102\\
5.1054909151535	-0.45778725494165\\
5.15534922487179	-0.457554301916389\\
5.20520753459009	-0.457343516580295\\
5.25506584430838	-0.457124434877187\\
5.30492415402668	-0.456928357059951\\
5.35478246374498	-0.456720006492105\\
5.40464077346327	-0.45653548676637\\
5.45449908318157	-0.456338018921087\\
5.50435739289986	-0.456164506322239\\
5.55421570261816	-0.45597568435187\\
5.60407401233645	-0.455820887553273\\
5.65393232205475	-0.455641568798455\\
5.70379063177305	-0.455485651356867\\
5.75364894149134	-0.455318293868913\\
5.80350725120964	-0.455177272931905\\
5.85336556092793	-0.455016928972327\\
5.90322387064623	-0.454884454389685\\
5.95308218036453	-0.454732007929124\\
6.00294049008282	-0.454608850064687\\
6.05279879980112	-0.454465141054243\\
6.10265710951941	-0.454346468075528\\
6.15251541923771	-0.454209465533495\\
6.202373728956	-0.454102468676865\\
6.2522320386743	-0.45397337457689\\
6.3020903483926	-0.453868923679693\\
6.35194865811089	-0.453747046878561\\
6.40180696782919	-0.453650387920788\\
6.45166527754748	-0.45353724504821\\
6.50152358726578	-0.453441997146001\\
6.55138189698408	-0.453334458274185\\
6.60124020670237	-0.453247666286188\\
6.65109851642067	-0.453148034328478\\
6.70095682613896	-0.453062664848403\\
6.75081513585726	-0.452971440856345\\
6.80067344557555	-0.452887630090117\\
6.85053175529385	-0.452799001621315\\
6.90039006501215	-0.452724297749228\\
6.95024837473044	-0.452645497265621\\
7.00010668444874	-0.452568578941282\\
7.04996499416703	-0.45248812250793\\
7.09982330388533	-0.452422253583791\\
7.14968161360363	-0.452354212815408\\
7.19953992332192	-0.452283500955673\\
7.24939823304022	-0.452220457897056\\
7.29925654275851	-0.452152749101515\\
7.34911485247681	-0.452096863795305\\
7.39897316219511	-0.452030231506797\\
7.4488314719134	-0.451975136675173\\
7.4986897816317	-0.451913056880585\\
7.54854809134999	-0.451864905378898\\
7.59840640106829	-0.45180258442997\\
7.64826471078658	-0.45176639429701\\
7.69812302050488	-0.451703881655703\\
7.74798133022318	-0.451657510187943\\
7.79783963994147	-0.45160325577308\\
7.84769794965977	-0.451569711774937\\
7.89755625937806	-0.451514090062119\\
7.94741456909636	-0.451477724884171\\
7.99727287881466	-0.451425710809417\\
8.04713118853295	-0.451396798569476\\
8.09698949825125	-0.451345186316757\\
8.14684780796954	-0.451318361607264\\
8.19670611768784	-0.451269987519481\\
8.24656442740613	-0.451242829134571\\
8.29642273712443	-0.451198423310416\\
8.34628104684273	-0.451171105916728\\
8.39613935656102	-0.451128587505082\\
8.44599766627932	-0.451105664556962\\
8.49585597599761	-0.451062633961556\\
8.54571428571591	-0.451045105743106\\
8.59557259543421	-0.451002230591257\\
8.6454309051525	-0.450986920754076\\
8.6952892148708	-0.450946072625811\\
8.74514752458909	-0.450931007551844\\
8.79500583430739	-0.450893241199083\\
8.84486414402568	-0.450877685303567\\
8.89472245374398	-0.450842957405257\\
8.94458076346228	-0.450827152773854\\
8.99443907318057	-0.450792933334014\\
9.04429738289887	-0.450781633757288\\
9.09415569261716	-0.450753833778435\\
9.14401400233546	-0.45073446141032\\
9.19387231205376	-0.450708027579822\\
9.24373062177205	-0.450692544822232\\
9.29358893149035	-0.450665320342523\\
9.34344724120864	-0.450653855295968\\
9.39330555092694	-0.450632582927938\\
9.44316386064524	-0.45061527089274\\
9.49302217036353	-0.450598332739901\\
9.54288048008183	-0.450579128082609\\
9.59273878980012	-0.450557204079814\\
9.64259709951842	-0.450545291634626\\
9.69245540923671	-0.450532240167377\\
9.74231371895501	-0.450513284391491\\
9.79217202867331	-0.450500590392039\\
9.8420303383916	-0.45048290862178\\
9.8918886481099	-0.450469844654435\\
9.94174695782819	-0.450455550540937\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-1.91499976960768\\
-1.92453075512622	-1.91499478105106\\
-1.87467244540792	-1.91499824455241\\
-1.82481413568963	-1.9149978201749\\
-1.77495582597133	-1.91500185841869\\
-1.72509751625304	-1.91499544512772\\
-1.67523920653474	-1.91500417617499\\
-1.62538089681644	-1.91498927377688\\
-1.57552258709815	-1.91499441425549\\
-1.52566427737985	-1.91499888207181\\
-1.47580596766156	-1.91500267990341\\
-1.42594765794326	-1.91499407673837\\
-1.37608934822497	-1.91500042194093\\
-1.32623103850667	-1.91499414321152\\
-1.27637272878837	-1.91500021590036\\
-1.22651441907008	-1.91499371804821\\
-1.17665610935178	-1.91499646415468\\
-1.12679779963349	-1.91499646635202\\
-1.07693948991519	-1.91499822540209\\
-1.02708118019689	-1.91499668278266\\
-0.977222870478599	-1.91499985444534\\
-0.927364560760303	-1.91499587373983\\
-0.877506251042007	-1.91500027007714\\
-0.827647941323711	-1.91499510314316\\
-0.777789631605415	-1.91499546634441\\
-0.72793132188712	-1.91499698982807\\
-0.678073012168824	-1.91500106075546\\
-0.628214702450528	-1.91499613496126\\
-0.578356392732232	-1.91499652824132\\
-0.528498083013936	-1.91499698233383\\
-0.47863977329564	-1.91499463010405\\
-0.428781463577344	-1.91499750530056\\
-0.378923153859049	-1.91500188650389\\
-0.329064844140753	-1.91499806106731\\
-0.279206534422457	-1.91499424503127\\
-0.229348224704161	-1.91499787296925\\
-0.179489914985865	-1.91500123841979\\
-0.129631605267569	-1.91499984030088\\
-0.0797732955492734	-1.91499344135809\\
-0.0299149858309775	-1.91499879029288\\
0.0199433238873183	-6.44046452674957\\
0.0698016336056142	-5.88387172154034\\
0.11965994332391	-5.39753751942771\\
0.169518253042206	-4.97099514411821\\
0.219376562760502	-4.59637944636052\\
0.269234872478798	-4.26676403502643\\
0.319093182197093	-3.97615652478999\\
0.368951491915389	-3.71951645507943\\
0.418809801633685	-3.49253467921517\\
0.468668111351981	-3.29159005483962\\
0.518526421070277	-3.11353206935746\\
0.568384730788573	-2.95564007031498\\
0.618243040506869	-2.81550325734133\\
0.668101350225164	-2.6909816237312\\
0.71795965994346	-2.58014851235203\\
0.767817969661756	-2.48133547902398\\
0.817676279380052	-2.39298854056688\\
0.867534589098348	-2.31385689164745\\
0.917392898816644	-2.24278677276743\\
0.96725120853494	-2.17876995619736\\
1.01710951825324	-2.12101984098263\\
1.06696782797153	-2.06875766272424\\
1.11682613768983	-2.02132985075878\\
1.16668444740812	-1.97823514435731\\
1.21654275712642	-1.93893827583815\\
1.26640106684471	-1.90301663579885\\
1.31625937656301	-1.87006922904402\\
1.36611768628131	-1.83978136652149\\
1.4159759959996	-1.8118355749466\\
1.4658343057179	-1.78599560439761\\
1.51569261543619	-1.7620143762615\\
1.56555092515449	-1.73971019539749\\
1.61540923487279	-1.71890728913422\\
1.66526754459108	-1.69944308395498\\
1.71512585430938	-1.68119295971701\\
1.76498416402767	-1.66404911513382\\
1.81484247374597	-1.64788105385378\\
1.86470078346427	-1.63261997213704\\
1.91455909318256	-1.61817887959478\\
1.96441740290086	-1.60448112334416\\
2.01427571261915	-1.59146443249483\\
2.06413402233745	-1.57907463447191\\
2.11399233205574	-1.56726160472317\\
2.16385064177404	-1.55597686456167\\
2.21370895149234	-1.54518565829494\\
2.26356726121063	-1.53485160082346\\
2.31342557092893	-1.52493686252274\\
2.36328388064722	-1.51541670042207\\
2.41314219036552	-1.50627199666633\\
2.46300050008382	-1.49747218821722\\
2.51285880980211	-1.48899923200952\\
2.56271711952041	-1.48083161536488\\
2.6125754292387	-1.47295872353425\\
2.662433738957	-1.46535249731096\\
2.71229204867529	-1.45801772228151\\
2.76215035839359	-1.45092293535708\\
2.81200866811189	-1.44407108153973\\
2.86186697783018	-1.4374362523231\\
2.91172528754848	-1.43102462170646\\
2.96158359726677	-1.42481537854474\\
3.01144190698507	-1.41880654879787\\
3.06130021670337	-1.41297587269219\\
3.11115852642166	-1.40734007241554\\
3.16101683613996	-1.40186995483236\\
3.21087514585825	-1.39657626315602\\
3.26073345557655	-1.39143193198834\\
3.31059176529484	-1.3864571700833\\
3.36045007501314	-1.38161779822258\\
3.41030838473144	-1.37693500090973\\
3.46016669444973	-1.37239191212575\\
3.51002500416803	-1.3679839514225\\
3.55988331388632	-1.36369824795111\\
3.60974162360462	-1.35954817986931\\
3.65959993332292	-1.35551632843271\\
3.70945824304121	-1.35160643236304\\
3.75931655275951	-1.34780755426618\\
3.8091748624778	-1.34412502267514\\
3.8590331721961	-1.34054189744347\\
3.9088914819144	-1.33707015682012\\
3.95874979163269	-1.33369679577299\\
4.00860810135099	-1.33042391146591\\
4.05846641106928	-1.32724297903769\\
4.10832472078758	-1.32415730755019\\
4.15818303050587	-1.32115851537674\\
4.20804134022417	-1.31825211440446\\
4.25789964994247	-1.3154197276308\\
4.30775795966076	-1.31267468792794\\
4.35761626937906	-1.31001091876533\\
4.40747457909735	-1.3074215278757\\
4.45733288881565	-1.30490909365471\\
4.50719119853395	-1.3024723695853\\
4.55704950825224	-1.30009661793883\\
4.60690781797054	-1.29779283802782\\
4.65676612768883	-1.29555844282731\\
4.70662443740713	-1.29338612218271\\
4.75648274712542	-1.2912778336904\\
4.80634105684372	-1.28922544770467\\
4.85619936656202	-1.28723902882484\\
4.90605767628031	-1.285308078659\\
4.95591598599861	-1.28343084358494\\
5.0057742957169	-1.28160574547655\\
5.0556326054352	-1.27983707742533\\
5.1054909151535	-1.27811894709885\\
5.15534922487179	-1.27644895433332\\
5.20520753459009	-1.27482533827424\\
5.25506584430838	-1.27325175290753\\
5.30492415402668	-1.2717209795228\\
5.35478246374498	-1.27023712747905\\
5.40464077346327	-1.26878887605562\\
5.45449908318157	-1.2673905006086\\
5.50435739289986	-1.26602723472752\\
5.55421570261816	-1.26470690974384\\
5.60407401233645	-1.26342261688842\\
5.65393232205475	-1.26217972864106\\
5.70379063177305	-1.26095741329482\\
5.75364894149134	-1.25978839919844\\
5.80350725120964	-1.25863744005619\\
5.85336556092793	-1.25753064814489\\
5.90322387064623	-1.25645508980961\\
5.95308218036453	-1.25541017821524\\
6.00294049008282	-1.25438685184054\\
6.05279879980112	-1.25340192652948\\
6.10265710951941	-1.25244089956686\\
6.15251541923771	-1.25151098221249\\
6.202373728956	-1.25060366607795\\
6.2522320386743	-1.24972644026275\\
6.3020903483926	-1.24887049890822\\
6.35194865811089	-1.24804294282512\\
6.40180696782919	-1.24723549978808\\
6.45166527754748	-1.24645477003651\\
6.50152358726578	-1.24569311631785\\
6.55138189698408	-1.24495652000769\\
6.60124020670237	-1.24423830903834\\
6.65109851642067	-1.24354647932341\\
6.70095682613896	-1.24286397527612\\
6.75081513585726	-1.24220886750845\\
6.80067344557555	-1.24157008809561\\
6.85053175529385	-1.24095211183885\\
6.90039006501215	-1.24034879161627\\
6.95024837473044	-1.23976688555558\\
7.00010668444874	-1.23919646262948\\
7.04996499416703	-1.23864276503446\\
7.09982330388533	-1.23810992957442\\
7.14968161360363	-1.23759246776171\\
7.19953992332192	-1.23708495291066\\
7.24939823304022	-1.23658875383262\\
7.29925654275851	-1.23611666331999\\
7.34911485247681	-1.23565763593069\\
7.39897316219511	-1.23520581892808\\
7.4488314719134	-1.23476341333298\\
7.4986897816317	-1.23434346151771\\
7.54854809134999	-1.23393144777219\\
7.59840640106829	-1.23353234896786\\
7.64826471078658	-1.23313835677982\\
7.69812302050488	-1.23276391613763\\
7.74798133022318	-1.23239952692529\\
7.79783963994147	-1.23204372852342\\
7.84769794965977	-1.2316918153083\\
7.89755625937806	-1.2313587917306\\
7.94741456909636	-1.23103465315944\\
7.99727287881466	-1.23071877389157\\
8.04713118853295	-1.23040609690361\\
8.09698949825125	-1.23011124497862\\
8.14684780796954	-1.22981717740186\\
8.19670611768784	-1.22954025339277\\
8.24656442740613	-1.22925853192282\\
8.29642273712443	-1.22899797555874\\
8.34628104684273	-1.22873608631198\\
8.39613935656102	-1.22849054685503\\
8.44599766627932	-1.22823795887234\\
8.49585597599761	-1.22800396758248\\
8.54571428571591	-1.22777632792713\\
8.59557259543421	-1.2275542022835\\
8.6454309051525	-1.22733465698548\\
8.6952892148708	-1.2271273417864\\
8.74514752458909	-1.22691771785321\\
8.79500583430739	-1.22672279718972\\
8.84486414402568	-1.22652605839539\\
8.89472245374398	-1.22634364328405\\
8.94458076346228	-1.22615480655804\\
8.99443907318057	-1.22597974783275\\
9.04429738289887	-1.22580851335078\\
9.09415569261716	-1.22564462193986\\
9.14401400233546	-1.22547857151949\\
9.19387231205376	-1.22532363266509\\
9.24373062177205	-1.22516831904068\\
9.29358893149035	-1.22502023518609\\
9.34344724120864	-1.2248763278476\\
9.39330555092694	-1.22473692684434\\
9.44316386064524	-1.2246002227912\\
9.49302217036353	-1.22447152796667\\
9.54288048008183	-1.22433947506943\\
9.59273878980012	-1.2242122147145\\
9.64259709951842	-1.22409409457759\\
9.69245540923671	-1.22397906806145\\
9.74231371895501	-1.2238629530766\\
9.79217202867331	-1.22375034444849\\
9.8420303383916	-1.22364465816645\\
9.8918886481099	-1.2235394657182\\
9.94174695782819	-1.22343899327097\\
};
\addlegendentry{$\text{V}_\text{4}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{V}_{\text{min}}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{V}_{\text{max}}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_leader/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-6,
ymax=4,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-0.000280483916867524\\
-1.92453075512622	-0.0002989093773067\\
-1.87467244540792	-0.000292372642434202\\
-1.82481413568963	-0.000250225915806368\\
-1.77495582597133	-0.000161821546498686\\
-1.72509751625304	-1.94532185560092e-05\\
-1.67523920653474	0.000107417508843355\\
-1.62538089681644	0.000192301376955584\\
-1.57552258709815	0.000244314418523572\\
-1.52566427737985	0.000272572855465114\\
-1.47580596766156	0.000282702647382393\\
-1.42594765794326	0.00024081947049126\\
-1.37608934822497	0.000156006077304482\\
-1.32623103850667	5.37771265953779e-05\\
-1.27637272878837	-4.03527228627354e-05\\
-1.22651441907008	-0.000107520201709121\\
-1.17665610935178	-0.000177387279109098\\
-1.12679779963349	-0.00023775760200806\\
-1.07693948991519	-0.000264354050159454\\
-1.02708118019689	-0.000232899372349493\\
-0.977222870478599	-0.000137537834234536\\
-0.927364560760303	-5.74825680814683e-05\\
-0.877506251042007	7.01866520103067e-06\\
-0.827647941323711	7.02504621585831e-05\\
-0.777789631605415	0.000146497492096387\\
-0.72793132188712	0.000227290656766854\\
-0.678073012168824	0.000245759307290427\\
-0.628214702450528	0.000216157204704359\\
-0.578356392732232	0.000160935858730227\\
-0.528498083013936	0.000102546793641523\\
-0.47863977329564	4.42522432422265e-05\\
-0.428781463577344	-3.97217227146029e-05\\
-0.378923153859049	-0.000125255901366472\\
-0.329064844140753	-0.000185521130333655\\
-0.279206534422457	-0.000193687985301949\\
-0.229348224704161	-0.000162150186952204\\
-0.179489914985865	-0.000141896482091397\\
-0.129631605267569	-0.000116329189040698\\
-0.0797732955492734	-6.72470196150243e-05\\
-0.0299149858309775	2.35512125073001e-05\\
0.0199433238873183	-5.14535541404621\\
0.0698016336056142	-4.49401531464537\\
0.11965994332391	-3.92514677051804\\
0.169518253042206	-3.42829364565841\\
0.219376562760502	-2.99452425302297\\
0.269234872478798	-2.6189808157942\\
0.319093182197093	-2.29472550860373\\
0.368951491915389	-2.014771984861\\
0.418809801633685	-1.773078088896\\
0.468668111351981	-1.56414353042783\\
0.518526421070277	-1.38266000826843\\
0.568384730788573	-1.22402952288394\\
0.618243040506869	-1.08435838330479\\
0.668101350225164	-0.960384047531988\\
0.71795965994346	-0.849561641953187\\
0.767817969661756	-0.750147646598634\\
0.817676279380052	-0.660938302040449\\
0.867534589098348	-0.58116854619584\\
0.917392898816644	-0.510369727286161\\
0.96725120853494	-0.448272480760352\\
1.01710951825324	-0.39465026994003\\
1.06696782797153	-0.349153419650975\\
1.11682613768983	-0.311191300308565\\
1.16668444740812	-0.279997314544744\\
1.21654275712642	-0.254568870557705\\
1.26640106684471	-0.233810694000567\\
1.31625937656301	-0.216533244718448\\
1.36611768628131	-0.201552864236874\\
1.4159759959996	-0.187820021965308\\
1.4658343057179	-0.174540096893907\\
1.51569261543619	-0.161243398906663\\
1.56555092515449	-0.147702464673785\\
1.61540923487279	-0.133967853413196\\
1.66526754459108	-0.120308551660855\\
1.71512585430938	-0.107190612558043\\
1.76498416402767	-0.0951662630832288\\
1.81484247374597	-0.0847037295025075\\
1.86470078346427	-0.0761712301173247\\
1.91455909318256	-0.0697287283255719\\
1.96441740290086	-0.0653933255234733\\
2.01427571261915	-0.0629505559627432\\
2.06413402233745	-0.0619989547703881\\
2.11399233205574	-0.0619709386955947\\
2.16385064177404	-0.062268091016449\\
2.21370895149234	-0.0623418371978914\\
2.26356726121063	-0.0617732395330677\\
2.31342557092893	-0.0602275403944077\\
2.36328388064722	-0.0575713302241638\\
2.41314219036552	-0.0538433914480265\\
2.46300050008382	-0.0493083725741599\\
2.51285880980211	-0.0443734821164981\\
2.56271711952041	-0.039449176445487\\
2.6125754292387	-0.0349575568980072\\
2.662433738957	-0.0312572589609772\\
2.71229204867529	-0.0286377337906742\\
2.76215035839359	-0.0272288660198683\\
2.81200866811189	-0.0269667980464874\\
2.86186697783018	-0.027639754669508\\
2.91172528754848	-0.0289219265396241\\
2.96158359726677	-0.0304687638563337\\
3.01144190698507	-0.0319027575606015\\
3.06130021670337	-0.0328590696881292\\
3.11115852642166	-0.0330613528349204\\
3.16101683613996	-0.0323568520107074\\
3.21087514585825	-0.0307862490153639\\
3.26073345557655	-0.0284894263459137\\
3.31059176529484	-0.0256883133552037\\
3.36045007501314	-0.0226729376590811\\
3.41030838473144	-0.0197599273233209\\
3.46016669444973	-0.0172861295286566\\
3.51002500416803	-0.0154839887982234\\
3.55988331388632	-0.0144733367633307\\
3.60974162360462	-0.0142607322777621\\
3.65959993332292	-0.0147485446068458\\
3.70945824304121	-0.0157912584982114\\
3.75931655275951	-0.0171294626343297\\
3.8091748624778	-0.0184646496054484\\
3.8590331721961	-0.0195114235684741\\
3.9088914819144	-0.0200491749710636\\
3.95874979163269	-0.0199929394002538\\
4.00860810135099	-0.0192938054387923\\
4.05846641106928	-0.017990196152823\\
4.10832472078758	-0.0162062730523758\\
4.15818303050587	-0.0141492322145496\\
4.20804134022417	-0.0121092101617251\\
4.25789964994247	-0.0103050164470915\\
4.30775795966076	-0.00891217704338487\\
4.35761626937906	-0.0080427908396814\\
4.40747457909735	-0.00775283337861765\\
4.45733288881565	-0.00804600075935014\\
4.50719119853395	-0.00879361164697912\\
4.55704950825224	-0.00980686051480006\\
4.60690781797054	-0.0108654488722095\\
4.65676612768883	-0.0117835188866593\\
4.70662443740713	-0.012427710564225\\
4.75648274712542	-0.0126540862111142\\
4.80634105684372	-0.0123843478504568\\
4.85619936656202	-0.0116126094217179\\
4.90605767628031	-0.0104512589605292\\
4.95591598599861	-0.00907613949675579\\
5.0057742957169	-0.00763480299792718\\
5.0556326054352	-0.00628108248929493\\
5.1054909151535	-0.00515006144996732\\
5.15534922487179	-0.00439568344154395\\
5.20520753459009	-0.00410437537357211\\
5.25506584430838	-0.0042520822462393\\
5.30492415402668	-0.00475495037971996\\
5.35478246374498	-0.00548146828077734\\
5.40464077346327	-0.00632358492293861\\
5.45449908318157	-0.00713993118552025\\
5.50435739289986	-0.00777076880331151\\
5.55421570261816	-0.0080886084906524\\
5.60407401233645	-0.00801601876446512\\
5.65393232205475	-0.0075976085208822\\
5.70379063177305	-0.00688698062731419\\
5.75364894149134	-0.00595351334777661\\
5.80350725120964	-0.00489662295149174\\
5.85336556092793	-0.00383454089751467\\
5.90322387064623	-0.00295136598288082\\
5.95308218036453	-0.00234796183940489\\
6.00294049008282	-0.00206376712594647\\
6.05279879980112	-0.00209201930556446\\
6.10265710951941	-0.00238886398437899\\
6.15251541923771	-0.00292914820602164\\
6.202373728956	-0.00360593237564899\\
6.2522320386743	-0.00428614001430105\\
6.3020903483926	-0.00484057169524021\\
6.35194865811089	-0.00517232589481864\\
6.40180696782919	-0.00526386812271085\\
6.45166527754748	-0.00508611981058493\\
6.50152358726578	-0.00464363310311455\\
6.55138189698408	-0.00397773430449888\\
6.60124020670237	-0.00317851034924388\\
6.65109851642067	-0.0023983120045159\\
6.70095682613896	-0.00172189304430503\\
6.75081513585726	-0.00121331364789512\\
6.80067344557555	-0.000909955779206939\\
6.85053175529385	-0.000843884670757689\\
6.90039006501215	-0.00104854062374216\\
6.95024837473044	-0.00145940676156897\\
7.00010668444874	-0.00198366088443436\\
7.04996499416703	-0.00251409523480106\\
7.09982330388533	-0.00297739068628289\\
7.14968161360363	-0.00333445178694092\\
7.19953992332192	-0.00351091673655901\\
7.24939823304022	-0.00346075680863578\\
7.29925654275851	-0.00316992941952776\\
7.34911485247681	-0.00270030212413985\\
7.39897316219511	-0.00214631082781125\\
7.4488314719134	-0.00156606444215868\\
7.4986897816317	-0.00102091733424459\\
7.54854809134999	-0.000564354442758486\\
7.59840640106829	-0.000279122745268978\\
7.64826471078658	-0.000210397382033989\\
7.69812302050488	-0.000337974226567894\\
7.74798133022318	-0.000614499571383931\\
7.79783963994147	-0.000971769928582944\\
7.84769794965977	-0.0013909853878431\\
7.89755625937806	-0.00181679257366341\\
7.94741456909636	-0.00216354936128482\\
7.99727287881466	-0.00236010381195229\\
8.04713118853295	-0.00236003911413718\\
8.09698949825125	-0.00220631583943032\\
8.14684780796954	-0.00192553146916907\\
8.19670611768784	-0.00153926905477419\\
8.24656442740613	-0.00108325364999473\\
8.29642273712443	-0.00060620839940384\\
8.34628104684273	-0.00022354198154062\\
8.39613935656102	1.7639045836404e-05\\
8.44599766627932	0.000108995358459651\\
8.49585597599761	6.37058255961165e-05\\
8.54571428571591	-9.4417788204737e-05\\
8.59557259543421	-0.000385422055842355\\
8.6454309051525	-0.000751681262045167\\
8.6952892148708	-0.00111487596586812\\
8.74514752458909	-0.0013981960946694\\
8.79500583430739	-0.00155436703062151\\
8.84486414402568	-0.00162306804850232\\
8.89472245374398	-0.00158097976236604\\
8.94458076346228	-0.00141307651938405\\
8.99443907318057	-0.00112197970156558\\
9.04429738289887	-0.000748571008443832\\
9.09415569261716	-0.000397181429434568\\
9.14401400233546	-0.000101427373010665\\
9.19387231205376	0.000117687261081301\\
9.24373062177205	0.000251707097049803\\
9.29358893149035	0.000279296946246177\\
9.34344724120864	0.000160728115588427\\
9.39330555092694	-6.47653941996396e-05\\
9.44316386064524	-0.000342933286447078\\
9.49302217036353	-0.000612226940575056\\
9.54288048008183	-0.00084888338460587\\
9.59273878980012	-0.00105379897286184\\
9.64259709951842	-0.00117558588681277\\
9.69245540923671	-0.00117608344589826\\
9.74231371895501	-0.00103378860512748\\
9.79217202867331	-0.000814381681266241\\
9.8420303383916	-0.000568277246202342\\
9.8918886481099	-0.000310097733745351\\
9.94174695782819	-5.64917718293145e-05\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-1.47144999747979\\
-1.92453075512622	-1.47135455779789\\
-1.87467244540792	-1.47128630273801\\
-1.82481413568963	-1.47126223778469\\
-1.77495582597133	-1.47129936853889\\
-1.72509751625304	-1.47141216600721\\
-1.67523920653474	-1.47154469395173\\
-1.62538089681644	-1.4716678072291\\
-1.57552258709815	-1.47178145340877\\
-1.52566427737985	-1.47188558004564\\
-1.47580596766156	-1.47197558381595\\
-1.42594765794326	-1.47199684014777\\
-1.37608934822497	-1.47195397831092\\
-1.32623103850667	-1.47187344220583\\
-1.27637272878837	-1.47178167584934\\
-1.22651441907008	-1.4716981635429\\
-1.17665610935178	-1.4715925117489\\
-1.12679779963349	-1.47147972526727\\
-1.07693948991519	-1.47138759496738\\
-1.02708118019689	-1.47134391147119\\
-0.977222870478599	-1.4713658758119\\
-0.927364560760303	-1.47141381856636\\
-0.877506251042007	-1.47148167915293\\
-0.827647941323711	-1.47157098408206\\
-0.777789631605415	-1.47168325977691\\
-0.72793132188712	-1.47180338467297\\
-0.678073012168824	-1.47187531212694\\
-0.628214702450528	-1.47190453969233\\
-0.578356392732232	-1.47190265763493\\
-0.528498083013936	-1.47188125617686\\
-0.47863977329564	-1.47183565331216\\
-0.428781463577344	-1.47174373420421\\
-0.378923153859049	-1.47163275846106\\
-0.329064844140753	-1.47153246086964\\
-0.279206534422457	-1.47147257617326\\
-0.229348224704161	-1.47145252667542\\
-0.179489914985865	-1.47143659958965\\
-0.129631605267569	-1.47143715724815\\
-0.0797732955492734	-1.47146775557485\\
-0.0299149858309775	-1.47154195074108\\
0.0199433238873183	-5.99036882814835\\
0.0698016336056142	-5.43305762167438\\
0.11965994332391	-4.94628297847521\\
0.169518253042206	-4.52112107354333\\
0.219376562760502	-4.1495948734082\\
0.269234872478798	-3.82328251590661\\
0.319093182197093	-3.53616275744571\\
0.368951491915389	-3.28289075972862\\
0.418809801633685	-3.05885686492547\\
0.468668111351981	-2.86012586900324\\
0.518526421070277	-2.68337660860561\\
0.568384730788573	-2.52585909576737\\
0.618243040506869	-2.38533235761861\\
0.668101350225164	-2.25993486515654\\
0.71795965994346	-2.14810106721416\\
0.767817969661756	-2.04839737362636\\
0.817676279380052	-1.9595619567408\\
0.867534589098348	-1.880437789805\\
0.917392898816644	-1.80991009535501\\
0.96725120853494	-1.74689528356248\\
1.01710951825324	-1.69028288930713\\
1.06696782797153	-1.63908359665948\\
1.11682613768983	-1.59242892680049\\
1.16668444740812	-1.54956064863654\\
1.21654275712642	-1.50988085169229\\
1.26640106684471	-1.4728621913091\\
1.31625937656301	-1.43822562533023\\
1.36611768628131	-1.40581681315962\\
1.4159759959996	-1.37559134964249\\
1.4658343057179	-1.34756150697649\\
1.51569261543619	-1.32167570530146\\
1.56555092515449	-1.29793102688564\\
1.61540923487279	-1.27627492310421\\
1.66526754459108	-1.25658438925166\\
1.71512585430938	-1.23863815615186\\
1.76498416402767	-1.22210035449825\\
1.81484247374597	-1.20666336869181\\
1.86470078346427	-1.1920040051773\\
1.91455909318256	-1.1778584907006\\
1.96441740290086	-1.16397447811323\\
2.01427571261915	-1.15018526709173\\
2.06413402233745	-1.13645319020725\\
2.11399233205574	-1.12285707044066\\
2.16385064177404	-1.10953667516878\\
2.21370895149234	-1.09666103785275\\
2.26356726121063	-1.0843750492495\\
2.31342557092893	-1.07288205921941\\
2.36328388064722	-1.06232222328254\\
2.41314219036552	-1.05277758285229\\
2.46300050008382	-1.04417964960157\\
2.51285880980211	-1.03637008598889\\
2.56271711952041	-1.0291764253343\\
2.6125754292387	-1.02238854220195\\
2.662433738957	-1.01578434569819\\
2.71229204867529	-1.00911265685863\\
2.76215035839359	-1.00218723030412\\
2.81200866811189	-0.994939925294602\\
2.86186697783018	-0.987387481436599\\
2.91172528754848	-0.979628417044296\\
2.96158359726677	-0.971777804123121\\
3.01144190698507	-0.964018896920606\\
3.06130021670337	-0.956580523619778\\
3.11115852642166	-0.94967341289157\\
3.16101683613996	-0.943458290421404\\
3.21087514585825	-0.937960255905637\\
3.26073345557655	-0.933161861161352\\
3.31059176529484	-0.928994949528715\\
3.36045007501314	-0.925325149510172\\
3.41030838473144	-0.921967830887297\\
3.46016669444973	-0.918652193577145\\
3.51002500416803	-0.915177017086535\\
3.55988331388632	-0.911406483486644\\
3.60974162360462	-0.907268632014166\\
3.65959993332292	-0.902758075870224\\
3.70945824304121	-0.897891605622135\\
3.75931655275951	-0.892805168012273\\
3.8091748624778	-0.887693541313638\\
3.8590331721961	-0.882770394571708\\
3.9088914819144	-0.878225068590837\\
3.95874979163269	-0.874151017298573\\
4.00860810135099	-0.870645765142399\\
4.05846641106928	-0.867747145020985\\
4.10832472078758	-0.865421060239896\\
4.15818303050587	-0.863548366323812\\
4.20804134022417	-0.861909989660489\\
4.25789964994247	-0.860330914933002\\
4.30775795966076	-0.858647156317602\\
4.35761626937906	-0.856725053221453\\
4.40747457909735	-0.854457159191952\\
4.45733288881565	-0.851766507665161\\
4.50719119853395	-0.848703144132742\\
4.55704950825224	-0.845381149978493\\
4.60690781797054	-0.841960882637068\\
4.65676612768883	-0.838596990244696\\
4.70662443740713	-0.835422617703443\\
4.75648274712542	-0.832598574561416\\
4.80634105684372	-0.830242378666298\\
4.85619936656202	-0.828413819457637\\
4.90605767628031	-0.82706739816058\\
4.95591598599861	-0.826087753201136\\
5.0057742957169	-0.825362392090028\\
5.0556326054352	-0.824751865628059\\
5.1054909151535	-0.824111967114732\\
5.15534922487179	-0.823271453919006\\
5.20520753459009	-0.822107094834791\\
5.25506584430838	-0.820584191475064\\
5.30492415402668	-0.818725646531675\\
5.35478246374498	-0.816608621767955\\
5.40464077346327	-0.814300725338398\\
5.45449908318157	-0.811927901420859\\
5.50435739289986	-0.80965776539233\\
5.55421570261816	-0.807645616048831\\
5.60407401233645	-0.806011907188804\\
5.65393232205475	-0.804758118378231\\
5.70379063177305	-0.803879603932728\\
5.75364894149134	-0.80335071925947\\
5.80350725120964	-0.803101961981156\\
5.85336556092793	-0.80302650979138\\
5.90322387064623	-0.802928192657419\\
5.95308218036453	-0.802676859282656\\
6.00294049008282	-0.802190889502526\\
6.05279879980112	-0.801427607497317\\
6.10265710951941	-0.800381238906994\\
6.15251541923771	-0.799033653733204\\
6.202373728956	-0.797465570285567\\
6.2522320386743	-0.795801769636455\\
6.3020903483926	-0.794181654666318\\
6.35194865811089	-0.792727481311886\\
6.40180696782919	-0.791488940070849\\
6.45166527754748	-0.790541586524341\\
6.50152358726578	-0.789928130514454\\
6.55138189698408	-0.789647433179198\\
6.60124020670237	-0.789636506815441\\
6.65109851642067	-0.789749895513523\\
6.70095682613896	-0.789890161482617\\
6.75081513585726	-0.789964633106138\\
6.80067344557555	-0.789895291018183\\
6.85053175529385	-0.789609003521036\\
6.90039006501215	-0.789038674382027\\
6.95024837473044	-0.788207742938539\\
7.00010668444874	-0.787179193561315\\
7.04996499416703	-0.786045714223292\\
7.09982330388533	-0.784887589237769\\
7.14968161360363	-0.783771773247281\\
7.19953992332192	-0.782805865441333\\
7.24939823304022	-0.782075535709737\\
7.29925654275851	-0.781634915125323\\
7.34911485247681	-0.781456235548831\\
7.39897316219511	-0.781470617061132\\
7.4488314719134	-0.781633025195333\\
7.4986897816317	-0.781879709800705\\
7.54854809134999	-0.782140257186256\\
7.59840640106829	-0.782293757001753\\
7.64826471078658	-0.782249638577923\\
7.69812302050488	-0.781988090617233\\
7.74798133022318	-0.781521055279882\\
7.79783963994147	-0.780891057598637\\
7.84769794965977	-0.780113344706479\\
7.89755625937806	-0.77924905771215\\
7.94741456909636	-0.778398143855156\\
7.99727287881466	-0.777657239654218\\
8.04713118853295	-0.777105248038424\\
8.09698949825125	-0.776734759827377\\
8.14684780796954	-0.776552008028375\\
8.19670611768784	-0.776559894293314\\
8.24656442740613	-0.776735515231849\\
8.29642273712443	-0.777030278768507\\
8.34628104684273	-0.777321101122652\\
8.39613935656102	-0.777535326458747\\
8.44599766627932	-0.777629841686576\\
8.49585597599761	-0.777580567708355\\
8.54571428571591	-0.777378615908674\\
8.59557259543421	-0.776988461395376\\
8.6454309051525	-0.77644844140741\\
8.6952892148708	-0.775826979937847\\
8.74514752458909	-0.775203247016179\\
8.79500583430739	-0.774645492230775\\
8.84486414402568	-0.774170497810701\\
8.89472245374398	-0.773828659715946\\
8.94458076346228	-0.773656160381506\\
8.99443907318057	-0.77366583251569\\
9.04429738289887	-0.773829302503145\\
9.09415569261716	-0.774059992676484\\
9.14401400233546	-0.774316200579051\\
9.19387231205376	-0.774557451964938\\
9.24373062177205	-0.77474845488905\\
9.29358893149035	-0.774837950652\\
9.34344724120864	-0.774757811115705\\
9.39330555092694	-0.774522477862774\\
9.44316386064524	-0.774169163662009\\
9.49302217036353	-0.773752254230203\\
9.54288048008183	-0.773305832859478\\
9.59273878980012	-0.772848816224723\\
9.64259709951842	-0.772445946087828\\
9.69245540923671	-0.772152653531521\\
9.74231371895501	-0.772008421714418\\
9.79217202867331	-0.771989056665916\\
9.8420303383916	-0.77207135919889\\
9.8918886481099	-0.772243943021749\\
9.94174695782819	-0.772483834865852\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-0.306448256567819\\
-1.92453075512622	-0.306352109488216\\
-1.87467244540792	-0.306286692706635\\
-1.82481413568963	-0.306265895065735\\
-1.77495582597133	-0.30630360529176\\
-1.72509751625304	-0.306411700526951\\
-1.67523920653474	-0.306544529696112\\
-1.62538089681644	-0.306673408878851\\
-1.57552258709815	-0.306792079281877\\
-1.52566427737985	-0.306894282213761\\
-1.47580596766156	-0.306970966732479\\
-1.42594765794326	-0.306985600385815\\
-1.37608934822497	-0.30694493741612\\
-1.32623103850667	-0.306869951658882\\
-1.27637272878837	-0.306781616964145\\
-1.22651441907008	-0.306694539031014\\
-1.17665610935178	-0.306581162149087\\
-1.12679779963349	-0.306461699830834\\
-1.07693948991519	-0.306368630554061\\
-1.02708118019689	-0.306334432723816\\
-0.977222870478599	-0.306376283217105\\
-0.927364560760303	-0.306433533449308\\
-0.877506251042007	-0.306500529593905\\
-0.827647941323711	-0.306582999241073\\
-0.777789631605415	-0.306686670141062\\
-0.72793132188712	-0.306800444581313\\
-0.678073012168824	-0.306869572872529\\
-0.628214702450528	-0.306898725611973\\
-0.578356392732232	-0.306898610826465\\
-0.528498083013936	-0.306879936848418\\
-0.47863977329564	-0.306835854120436\\
-0.428781463577344	-0.306741873864667\\
-0.378923153859049	-0.306627931830008\\
-0.329064844140753	-0.306526663101977\\
-0.279206534422457	-0.306470702998922\\
-0.229348224704161	-0.306455000682035\\
-0.179489914985865	-0.306435040358338\\
-0.129631605267569	-0.306429377611494\\
-0.0797732955492734	-0.306458088321961\\
-0.0299149858309775	-0.30654124855937\\
0.0199433238873183	-5.59813661898079\\
0.0698016336056142	-4.96398583787959\\
0.11965994332391	-4.41009172530903\\
0.169518253042206	-3.92630259292491\\
0.219376562760502	-3.5039089662896\\
0.269234872478798	-3.13441988773411\\
0.319093182197093	-2.80935534855234\\
0.368951491915389	-2.5226571582316\\
0.418809801633685	-2.26909984118538\\
0.468668111351981	-2.04440062904905\\
0.518526421070277	-1.84553781487921\\
0.568384730788573	-1.67016277236689\\
0.618243040506869	-1.51641452348849\\
0.668101350225164	-1.3827546700777\\
0.71795965994346	-1.26772869455453\\
0.767817969661756	-1.16968708680361\\
0.817676279380052	-1.08685474991216\\
0.867534589098348	-1.01728439469298\\
0.917392898816644	-0.958891900882008\\
0.96725120853494	-0.909514421931817\\
1.01710951825324	-0.867024421633687\\
1.06696782797153	-0.829507758229738\\
1.11682613768983	-0.795414621548844\\
1.16668444740812	-0.763540071842726\\
1.21654275712642	-0.733191728621023\\
1.26640106684471	-0.704020953955478\\
1.31625937656301	-0.676151048799511\\
1.36611768628131	-0.649963295043563\\
1.4159759959996	-0.626011158034089\\
1.4658343057179	-0.604875478515169\\
1.51569261543619	-0.586970029849908\\
1.56555092515449	-0.572576621911139\\
1.61540923487279	-0.561707142493105\\
1.66526754459108	-0.554107932272018\\
1.71512585430938	-0.549228735413635\\
1.76498416402767	-0.546312213191413\\
1.81484247374597	-0.544529829276144\\
1.86470078346427	-0.543036416594987\\
1.91455909318256	-0.541138994740322\\
1.96441740290086	-0.538246169773629\\
2.01427571261915	-0.534053948096698\\
2.06413402233745	-0.52851031110913\\
2.11399233205574	-0.521874635131098\\
2.16385064177404	-0.514563680248102\\
2.21370895149234	-0.507131927457522\\
2.26356726121063	-0.500127049934235\\
2.31342557092893	-0.49411849291937\\
2.36328388064722	-0.489523129712325\\
2.41314219036552	-0.486603368975921\\
2.46300050008382	-0.485351148017799\\
2.51285880980211	-0.485549123361125\\
2.56271711952041	-0.486839387740474\\
2.6125754292387	-0.488741123481304\\
2.662433738957	-0.49072913992859\\
2.71229204867529	-0.492265992521425\\
2.76215035839359	-0.492925771308364\\
2.81200866811189	-0.492462216658168\\
2.86186697783018	-0.490808729126002\\
2.91172528754848	-0.488080523457029\\
2.96158359726677	-0.484506052802317\\
3.01144190698507	-0.480453875905368\\
3.06130021670337	-0.47637983939785\\
3.11115852642166	-0.47273318466614\\
3.16101683613996	-0.469893028843217\\
3.21087514585825	-0.468063552529202\\
3.26073345557655	-0.4673287923506\\
3.31059176529484	-0.467640431175823\\
3.36045007501314	-0.468808812409407\\
3.41030838473144	-0.470533077415894\\
3.46016669444973	-0.47241098502127\\
3.51002500416803	-0.474066120019415\\
3.55988331388632	-0.475182777983719\\
3.60974162360462	-0.475537087346311\\
3.65959993332292	-0.475019918565522\\
3.70945824304121	-0.473618149044341\\
3.75931655275951	-0.471485703863436\\
3.8091748624778	-0.468885877533467\\
3.8590331721961	-0.466142277771723\\
3.9088914819144	-0.463580449650181\\
3.95874979163269	-0.461443122767378\\
4.00860810135099	-0.459955751575762\\
4.05846641106928	-0.45925312730833\\
4.10832472078758	-0.459357171028387\\
4.15818303050587	-0.460160134287435\\
4.20804134022417	-0.461412981705507\\
4.25789964994247	-0.462870152157848\\
4.30775795966076	-0.46427166457579\\
4.35761626937906	-0.465377037166036\\
4.40747457909735	-0.465978950785939\\
4.45733288881565	-0.465921976778191\\
4.50719119853395	-0.465199195037712\\
4.55704950825224	-0.463901455077576\\
4.60690781797054	-0.46220099797938\\
4.65676612768883	-0.46029922577145\\
4.70662443740713	-0.458401610987494\\
4.75648274712542	-0.456748422278906\\
4.80634105684372	-0.455538386202534\\
4.85619936656202	-0.454903237943654\\
4.90605767628031	-0.454857191260089\\
4.95591598599861	-0.455323134679929\\
5.0057742957169	-0.456193297461141\\
5.0556326054352	-0.457306912154309\\
5.1054909151535	-0.458477031890652\\
5.15534922487179	-0.459469987967168\\
5.20520753459009	-0.460096029230044\\
5.25506584430838	-0.460261812564568\\
5.30492415402668	-0.459942771558417\\
5.35478246374498	-0.45918586832704\\
5.40464077346327	-0.458055970011628\\
5.45449908318157	-0.456689081722288\\
5.50435739289986	-0.455275606189389\\
5.55421570261816	-0.45400722596969\\
5.60407401233645	-0.453049073606962\\
5.65393232205475	-0.452466840244597\\
5.70379063177305	-0.452302698759013\\
5.75364894149134	-0.45255866376101\\
5.80350725120964	-0.453178009978728\\
5.85336556092793	-0.454051505861571\\
5.90322387064623	-0.454976207518484\\
5.95308218036453	-0.455795909496373\\
6.00294049008282	-0.456391897911089\\
6.05279879980112	-0.456681574505637\\
6.10265710951941	-0.456623408696032\\
6.15251541923771	-0.456180646055145\\
6.202373728956	-0.455414879441378\\
6.2522320386743	-0.454441460533417\\
6.3020903483926	-0.453402603874565\\
6.35194865811089	-0.452437919710064\\
6.40180696782919	-0.451635833873297\\
6.45166527754748	-0.45109753475117\\
6.50152358726578	-0.450888864477747\\
6.55138189698408	-0.451027912960853\\
6.60124020670237	-0.451469304578495\\
6.65109851642067	-0.452091134910006\\
6.70095682613896	-0.452796604018658\\
6.75081513585726	-0.453483462639269\\
6.80067344557555	-0.454056981761823\\
6.85053175529385	-0.454418551264098\\
6.90039006501215	-0.45447077191784\\
6.95024837473044	-0.454220089988667\\
7.00010668444874	-0.453717298063566\\
7.04996499416703	-0.453049176168861\\
7.09982330388533	-0.452294208866078\\
7.14968161360363	-0.451520062459167\\
7.19953992332192	-0.450844438601052\\
7.24939823304022	-0.450367593628471\\
7.29925654275851	-0.450160406820942\\
7.34911485247681	-0.450216558208922\\
7.39897316219511	-0.450485022985958\\
7.4488314719134	-0.450927744430373\\
7.4986897816317	-0.451482585645863\\
7.54854809134999	-0.45207509266038\\
7.59840640106829	-0.452582423589774\\
7.64826471078658	-0.452909387662658\\
7.69812302050488	-0.453024643386016\\
7.74798133022318	-0.452927927326527\\
7.79783963994147	-0.45265049104637\\
7.84769794965977	-0.452190260897623\\
7.89755625937806	-0.451599848849582\\
7.94741456909636	-0.450980082328897\\
7.99727287881466	-0.450432715122588\\
8.04713118853295	-0.450045259916806\\
8.09698949825125	-0.449819464614848\\
8.14684780796954	-0.449772990104975\\
8.19670611768784	-0.449920656988979\\
8.24656442740613	-0.450249915214954\\
8.29642273712443	-0.450718796128058\\
8.34628104684273	-0.451196957670618\\
8.39613935656102	-0.451610673306277\\
8.44599766627932	-0.451916047954001\\
8.49585597599761	-0.452085854543839\\
8.54571428571591	-0.452105435484555\\
8.59557259543421	-0.451926631634706\\
8.6454309051525	-0.451583169371588\\
8.6952892148708	-0.451142073594383\\
8.74514752458909	-0.450683390939957\\
8.79500583430739	-0.450274788614479\\
8.84486414402568	-0.449920486003975\\
8.89472245374398	-0.449675948751974\\
8.94458076346228	-0.449586058486602\\
8.99443907318057	-0.449672977032606\\
9.04429738289887	-0.449916955185472\\
9.09415569261716	-0.450236092307023\\
9.14401400233546	-0.450591140048346\\
9.19387231205376	-0.45094221176987\\
9.24373062177205	-0.451252623199252\\
9.29358893149035	-0.451468555242172\\
9.34344724120864	-0.45151931483997\\
9.39330555092694	-0.451415188610554\\
9.44316386064524	-0.451189048588276\\
9.49302217036353	-0.450891420929111\\
9.54288048008183	-0.450548819368123\\
9.59273878980012	-0.450175948586548\\
9.64259709951842	-0.449845500086667\\
9.69245540923671	-0.449622429267038\\
9.74231371895501	-0.449556547275279\\
9.79217202867331	-0.449607580696465\\
9.8420303383916	-0.449743759614648\\
9.8918886481099	-0.449960192330764\\
9.94174695782819	-0.450239800295094\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-1.91526921250625\\
-1.92453075512622	-1.91530286417401\\
-1.87467244540792	-1.91529775726667\\
-1.82481413568963	-1.91525452757196\\
-1.77495582597133	-1.91517381077574\\
-1.72509751625304	-1.91505749640055\\
-1.67523920653474	-1.91494116758986\\
-1.62538089681644	-1.91484418702021\\
-1.57552258709815	-1.91477106617822\\
-1.52566427737985	-1.91472631655051\\
-1.47580596766156	-1.91471554692544\\
-1.42594765794326	-1.91475189638732\\
-1.37608934822497	-1.91482441067637\\
-1.32623103850667	-1.91491569267237\\
-1.27637272878837	-1.91500834556064\\
-1.22651441907008	-1.91508738909033\\
-1.17665610935178	-1.91515747342783\\
-1.12679779963349	-1.91521161825221\\
-1.07693948991519	-1.91523877861619\\
-1.02708118019689	-1.91522790952877\\
-0.977222870478599	-1.91517320397543\\
-0.927364560760303	-1.91509917659278\\
-0.877506251042007	-1.91501695926127\\
-0.827647941323711	-1.91493414205615\\
-0.777789631605415	-1.91485831506725\\
-0.72793132188712	-1.91480062129267\\
-0.678073012168824	-1.91477660718374\\
-0.628214702450528	-1.91478343267227\\
-0.578356392732232	-1.91481673093222\\
-0.528498083013936	-1.9148721350648\\
-0.47863977329564	-1.91494433012849\\
-0.428781463577344	-1.91502300006687\\
-0.378923153859049	-1.91509678743023\\
-0.329064844140753	-1.91515438101487\\
-0.279206534422457	-1.91518446964619\\
-0.229348224704161	-1.91518299000745\\
-0.179489914985865	-1.91516003700963\\
-0.129631605267569	-1.91511871786497\\
-0.0797732955492734	-1.91506190419022\\
-0.0299149858309775	-1.91499246748572\\
0.0199433238873183	-6.44039151226752\\
0.0698016336056142	-5.88374616365763\\
0.11965994332391	-5.39756994131312\\
0.169518253042206	-4.97294434174546\\
0.219376562760502	-4.60189923290454\\
0.269234872478798	-4.27608032869466\\
0.319093182197093	-3.98948037832452\\
0.368951491915389	-3.73672309207905\\
0.418809801633685	-3.51316625658365\\
0.468668111351981	-3.31481482318486\\
0.518526421070277	-3.13828883058159\\
0.568384730788573	-2.98076407653571\\
0.618243040506869	-2.83990005067608\\
0.668101350225164	-2.71374999135151\\
0.71795965994346	-2.60071388292999\\
0.767817969661756	-2.49948807925102\\
0.817676279380052	-2.40895828307839\\
0.867534589098348	-2.32813060273475\\
0.917392898816644	-2.25608420389472\\
0.96725120853494	-2.19194288205472\\
1.01710951825324	-2.13484377143322\\
1.06696782797153	-2.0839120135206\\
1.11682613768983	-2.0382642045879\\
1.16668444740812	-1.99704166756419\\
1.21654275712642	-1.95944207119464\\
1.26640106684471	-1.9247420404572\\
1.31625937656301	-1.89233813398459\\
1.36611768628131	-1.86173495859839\\
1.4159759959996	-1.83258433279116\\
1.4658343057179	-1.8047044887353\\
1.51569261543619	-1.77805210239603\\
1.56555092515449	-1.75268513627816\\
1.61540923487279	-1.72872519554221\\
1.66526754459108	-1.70632165679126\\
1.71512585430938	-1.68561969247821\\
1.76498416402767	-1.66673289856408\\
1.81484247374597	-1.649661367308\\
1.86470078346427	-1.63432474767615\\
1.91455909318256	-1.62053472585103\\
1.96441740290086	-1.60803531216516\\
2.01427571261915	-1.59650248852267\\
2.06413402233745	-1.58558801755134\\
2.11399233205574	-1.57495341463073\\
2.16385064177404	-1.56430735765025\\
2.21370895149234	-1.55345892012701\\
2.26356726121063	-1.54232261418656\\
2.31342557092893	-1.53089915111195\\
2.36328388064722	-1.51929511284106\\
2.41314219036552	-1.50769059089362\\
2.46300050008382	-1.49634071873152\\
2.51285880980211	-1.4855248414533\\
2.56271711952041	-1.47546526604856\\
2.6125754292387	-1.46632744760427\\
2.662433738957	-1.45819662298891\\
2.71229204867529	-1.4510711330513\\
2.76215035839359	-1.44484921715048\\
2.81200866811189	-1.43933786194248\\
2.86186697783018	-1.43428657054028\\
2.91172528754848	-1.42942064408271\\
2.96158359726677	-1.42449076740013\\
3.01144190698507	-1.41928521820228\\
3.06130021670337	-1.41365483046684\\
3.11115852642166	-1.40753880245029\\
3.16101683613996	-1.40097047301242\\
3.21087514585825	-1.39409581608197\\
3.26073345557655	-1.38711039190821\\
3.31059176529484	-1.38023479304684\\
3.36045007501314	-1.37369343513274\\
3.41030838473144	-1.36768497846788\\
3.46016669444973	-1.36238235649944\\
3.51002500416803	-1.35785602584656\\
3.55988331388632	-1.35408075102896\\
3.60974162360462	-1.3509493379388\\
3.65959993332292	-1.34828979102895\\
3.70945824304121	-1.34590237711382\\
3.75931655275951	-1.343559856512\\
3.8091748624778	-1.34104787053366\\
3.8590331721961	-1.33819614251843\\
3.9088914819144	-1.3349028963712\\
3.95874979163269	-1.33115608211665\\
4.00860810135099	-1.32701155764516\\
4.05846641106928	-1.32259091554442\\
4.10832472078758	-1.31806463387329\\
4.15818303050587	-1.31363232906733\\
4.20804134022417	-1.30950364841556\\
4.25789964994247	-1.30583611824841\\
4.30775795966076	-1.30273164140817\\
4.35761626937906	-1.3002243837982\\
4.40747457909735	-1.29828150843969\\
4.45733288881565	-1.29680980960256\\
4.50719119853395	-1.29565291774634\\
4.55704950825224	-1.2946250730165\\
4.60690781797054	-1.29353704038658\\
4.65676612768883	-1.29222905717324\\
4.70662443740713	-1.29059097141726\\
4.75648274712542	-1.28855878356262\\
4.80634105684372	-1.28613340658194\\
4.85619936656202	-1.28337821367313\\
4.90605767628031	-1.28042034128157\\
4.95591598599861	-1.27742350728658\\
5.0057742957169	-1.27454764930008\\
5.0556326054352	-1.27193989689113\\
5.1054909151535	-1.269713696689\\
5.15534922487179	-1.26794654136756\\
5.20520753459009	-1.26665354779107\\
5.25506584430838	-1.265780253103\\
5.30492415402668	-1.26522236045275\\
5.35478246374498	-1.26484086814162\\
5.40464077346327	-1.26449522424082\\
5.45449908318157	-1.26404275941604\\
5.50435739289986	-1.26335763852694\\
5.55421570261816	-1.26235508319223\\
5.60407401233645	-1.26100224257971\\
5.65393232205475	-1.25934403612337\\
5.70379063177305	-1.25745804740291\\
5.75364894149134	-1.25544750316476\\
5.80350725120964	-1.25343499539304\\
5.85336556092793	-1.25154627948359\\
5.90322387064623	-1.24991632811725\\
5.95308218036453	-1.24862511099491\\
6.00294049008282	-1.24770058167633\\
6.05279879980112	-1.24712318039383\\
6.10265710951941	-1.24683211703086\\
6.15251541923771	-1.24675134629069\\
6.202373728956	-1.2467632865737\\
6.2522320386743	-1.24674052918272\\
6.3020903483926	-1.24656737827172\\
6.35194865811089	-1.24615953430475\\
6.40180696782919	-1.24548893776955\\
6.45166527754748	-1.24455045355717\\
6.50152358726578	-1.2433772465738\\
6.55138189698408	-1.24203697338817\\
6.60124020670237	-1.24062717676861\\
6.65109851642067	-1.23927094445389\\
6.70095682613896	-1.23806555605552\\
6.75081513585726	-1.23708619418903\\
6.80067344557555	-1.23637703759596\\
6.85053175529385	-1.23595013770682\\
6.90039006501215	-1.23578593750426\\
6.95024837473044	-1.23582088353578\\
7.00010668444874	-1.23596743572853\\
7.04996499416703	-1.23612685581611\\
7.09982330388533	-1.23621052391536\\
7.14968161360363	-1.23614899144741\\
7.19953992332192	-1.23588507383829\\
7.24939823304022	-1.23539344046731\\
7.29925654275851	-1.23468255161424\\
7.34911485247681	-1.23380737181287\\
7.39897316219511	-1.23284814304498\\
7.4488314719134	-1.23187993750616\\
7.4986897816317	-1.23097878265253\\
7.54854809134999	-1.23020998452557\\
7.59840640106829	-1.22963893579436\\
7.64826471078658	-1.22929932140687\\
7.69812302050488	-1.22917885390052\\
7.74798133022318	-1.22923687225557\\
7.79783963994147	-1.22941032312519\\
7.84769794965977	-1.22963585090474\\
7.89755625937806	-1.22984020960575\\
7.94741456909636	-1.22994979401119\\
7.99727287881466	-1.22990751032194\\
8.04713118853295	-1.22968068448245\\
8.09698949825125	-1.22928373079048\\
8.14684780796954	-1.22874258138472\\
8.19670611768784	-1.22809634501755\\
8.24656442740613	-1.22739863223978\\
8.29642273712443	-1.22671105472546\\
8.34628104684273	-1.22611617918301\\
8.39613935656102	-1.22566491307225\\
8.44599766627932	-1.22538148748572\\
8.49585597599761	-1.22526696340356\\
8.54571428571591	-1.22530122553871\\
8.59557259543421	-1.22545744845411\\
8.6454309051525	-1.22568276118545\\
8.6952892148708	-1.22591471018677\\
8.74514752458909	-1.22609253486735\\
8.79500583430739	-1.22616744897095\\
8.84486414402568	-1.22611493628938\\
8.89472245374398	-1.22592184689711\\
8.94458076346228	-1.22559485623788\\
8.99443907318057	-1.22515965742059\\
9.04429738289887	-1.22466065845219\\
9.09415569261716	-1.2241592999344\\
9.14401400233546	-1.22370428770955\\
9.19387231205376	-1.22333624314342\\
9.24373062177205	-1.22308261781291\\
9.29358893149035	-1.22295973774453\\
9.34344724120864	-1.22297272733704\\
9.39330555092694	-1.22309604614566\\
9.44316386064524	-1.22328980673046\\
9.49302217036353	-1.22350581323553\\
9.54288048008183	-1.22369917997275\\
9.59273878980012	-1.22383308508142\\
9.64259709951842	-1.22387360384164\\
9.69245540923671	-1.22380137862638\\
9.74231371895501	-1.22361374791944\\
9.79217202867331	-1.22333443746902\\
9.8420303383916	-1.22299495278276\\
9.8918886481099	-1.22262866298843\\
9.94174695782819	-1.22227183713403\\
};
\addlegendentry{$\text{V}_\text{4}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{V}_{\text{min}}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{V}_{\text{max}}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_leader/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-10000000000000,
ymax=15000000000000,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-62277520259.3677\\
-1.92453075512622	-51786080133.7749\\
-1.87467244540792	-35249220355.9916\\
-1.82481413568963	-14217400938.2729\\
-1.77495582597133	9223895192.33088\\
-1.72509751625304	32646121124.3094\\
-1.67523920653474	53513559532.5899\\
-1.62538089681644	69473782350.9759\\
-1.57552258709815	78592798937.5033\\
-1.52566427737985	79603086355.1724\\
-1.47580596766156	72078330170.1821\\
-1.42594765794326	56453733753.7896\\
-1.37608934822497	34080767740.5048\\
-1.32623103850667	7085558407.96508\\
-1.27637272878837	-21796989887.7088\\
-1.22651441907008	-49525114614.7255\\
-1.17665610935178	-73053368033.9973\\
-1.12679779963349	-89675656837.8099\\
-1.07693948991519	-97300750654.7909\\
-1.02708118019689	-94750913501.4834\\
-0.977222870478599	-81874705520.423\\
-0.927364560760303	-59606628268.5057\\
-0.877506251042007	-29973359474.7726\\
-0.827647941323711	4130651072.05658\\
-0.777789631605415	39210509461.2415\\
-0.72793132188712	71511173767.0562\\
-0.678073012168824	97436913673.1164\\
-0.628214702450528	113915472818.981\\
-0.578356392732232	118777990643.098\\
-0.528498083013936	111041610968.775\\
-0.47863977329564	90980739199.9416\\
-0.428781463577344	60273147258.9105\\
-0.378923153859049	21756383445.5703\\
-0.329064844140753	-20714730840.3596\\
-0.279206534422457	-62710749152.5834\\
-0.229348224704161	-99675353622.0526\\
-0.179489914985865	-127420267063.365\\
-0.129631605267569	-142554317546.48\\
-0.0797732955492734	-142923577489.552\\
-0.0299149858309775	-127928688513.952\\
0.0199433238873183	-98456463918.3081\\
0.0698016336056142	-57146236005.1426\\
0.11965994332391	-7913430695.37\\
0.169518253042206	44218175462.0601\\
0.219376562760502	93736335216.021\\
0.269234872478798	135188639587.253\\
0.319093182197093	163766624736.78\\
0.368951491915389	175847879384.855\\
0.418809801633685	169493144542.711\\
0.468668111351981	144533412905.686\\
0.518526421070277	102960429533.831\\
0.568384730788573	48503654077.223\\
0.618243040506869	-13457725683.0268\\
0.668101350225164	-76543060747.0538\\
0.71795965994346	-133983001980.286\\
0.767817969661756	-179348809196.763\\
0.817676279380052	-207229036356.067\\
0.867534589098348	-213892215450.794\\
0.917392898816644	-197784916379.226\\
0.96725120853494	-159618996397.851\\
1.01710951825324	-102662106722.885\\
1.06696782797153	-32201708295.0851\\
1.11682613768983	44665479067.5288\\
1.16668444740812	119900688813.559\\
1.21654275712642	185306147012.413\\
1.26640106684471	233429321126.543\\
1.31625937656301	258337429588.96\\
1.36611768628131	256413567849.435\\
1.4159759959996	226756935263.853\\
1.4658343057179	171341923223.044\\
1.51569261543619	95114114489.3549\\
1.56555092515449	5437429668.23156\\
1.61540923487279	-88582060647.4656\\
1.66526754459108	-176925749682.488\\
1.71512585430938	-249847183001.689\\
1.76498416402767	-298815264011.352\\
1.81484247374597	-317544448668.998\\
1.86470078346427	-302787480206.666\\
1.91455909318256	-254816092182.049\\
1.96441740290086	-177235585862.958\\
2.01427571261915	-77294444791.7337\\
2.06413402233745	35151114067.1749\\
2.11399233205574	148492875351.713\\
2.16385064177404	250491400286.607\\
2.21370895149234	329691500927.499\\
2.26356726121063	376583356608.459\\
2.31342557092893	384750982401.395\\
2.36328388064722	351741438380.489\\
2.41314219036552	279495486026.514\\
2.46300050008382	173919081590.819\\
2.51285880980211	45173315311.3308\\
2.56271711952041	-93799300397.6822\\
2.6125754292387	-228438352870.436\\
2.662433738957	-343983891597.679\\
2.71229204867529	-427205760859.531\\
2.76215035839359	-467759059615.834\\
2.81200866811189	-459487201957.759\\
2.86186697783018	-401270072810.764\\
2.91172528754848	-297460535940.575\\
2.96158359726677	-157029021313.118\\
3.01144190698507	6220185459.11499\\
3.06130021670337	175565001110.395\\
3.11115852642166	332974752816.257\\
3.16101683613996	460965881438.272\\
3.21087514585825	544505231585.573\\
3.26073345557655	572747911217.861\\
3.31059176529484	540382792355.597\\
3.36045007501314	448269580223.35\\
3.41030838473144	304089359799.057\\
3.46016669444973	120847798465.135\\
3.51002500416803	-83053376201.061\\
3.55988331388632	-286438528654.389\\
3.60974162360462	-467337828564.101\\
3.65959993332292	-605283403119.65\\
3.70945824304121	-683626376147.28\\
3.75931655275951	-691500662480.234\\
3.8091748624778	-624937395456.533\\
3.8590331721961	-488310026663.985\\
3.9088914819144	-293129487323.104\\
3.95874979163269	-58150024651.2476\\
4.00860810135099	192925629940.896\\
4.05846641106928	433585051840.262\\
4.10832472078758	637431298786.183\\
4.15818303050587	780902560259.844\\
4.20804134022417	846017624237.594\\
4.25789964994247	822660924533.142\\
4.30775795966076	709368961836\\
4.35761626937906	514943663441.028\\
4.40747457909735	256646784026.277\\
4.45733288881565	-40116230771.6597\\
4.50719119853395	-344900769544.513\\
4.55704950825224	-625089887893.068\\
4.60690781797054	-849443741859.801\\
4.65676612768883	-991378158046.579\\
4.70662443740713	-1032178925288\\
4.75648274712542	-963414573034.083\\
4.80634105684372	-787600821542.898\\
4.85619936656202	-519659364932.488\\
4.90605767628031	-184169813524.656\\
4.95591598599861	185187214533.809\\
5.0057742957169	549851820903.178\\
5.0556326054352	870271347109.924\\
5.1054909151535	1110069714204.71\\
5.15534922487179	1239940461521.57\\
5.20520753459009	1241301674031.75\\
5.25506584430838	1109160757722.56\\
5.30492415402668	851411376933.057\\
5.35478246374498	491154411132.836\\
5.40464077346327	62597482016.9031\\
5.45449908318157	-390512203270.188\\
5.50435739289986	-820239069166.533\\
5.55421570261816	-1179235429562.02\\
5.60407401233645	-1425815234780.53\\
5.65393232205475	-1528684694978.79\\
5.70379063177305	-1471215784795.52\\
5.75364894149134	-1252126435995.95\\
5.80350725120964	-889016262130.541\\
5.85336556092793	-414477871247.59\\
5.90322387064623	124584168482.074\\
5.95308218036453	672610736821.789\\
6.00294049008282	1170760957055.73\\
6.05279879980112	1563239272991.02\\
6.10265710951941	1803195624072.07\\
6.15251541923771	1858502395611.19\\
6.202373728956	1715734380123.41\\
6.2522320386743	1381501768517.13\\
6.3020903483926	884709526657.718\\
6.35194865811089	271021369701.874\\
6.40180696782919	-397404481460.557\\
6.45166527754748	-1050595002494.65\\
6.50152358726578	-1617449661701.01\\
6.55138189698408	-2033199005221.64\\
6.60124020670237	-2246773738346.33\\
6.65109851642067	-2226976465418.3\\
6.70095682613896	-1965500957062.89\\
6.75081513585726	-1481580589368.26\\
6.80067344557555	-816917512439.025\\
6.85053175529385	-36323006288.9947\\
6.90039006501215	780643161931.782\\
6.95024837473044	1547293122657.21\\
7.00010668444874	2178706284937.06\\
7.04996499416703	2601122223387.79\\
7.09982330388533	2760328631854.76\\
7.14968161360363	2628217340173.2\\
7.19953992332192	2206762378084.76\\
7.24939823304022	1530360495013.72\\
7.29925654275851	659441258918.552\\
7.34911485247681	-318873663413.631\\
7.39897316219511	-1303318864947.52\\
7.4488314719134	-2187856788513.46\\
7.4986897816317	-2872881389569.41\\
7.54854809134999	-3276308609596.65\\
7.59840640106829	-3342970584158.35\\
7.64826471078658	-3051080913906.95\\
7.69812302050488	-2418612885228.49\\
7.74798133022318	-1497922386076.47\\
7.79783963994147	-376993058852.643\\
7.84769794965977	831295800202.133\\
7.89755625937806	2000136971782.87\\
7.94741456909636	3001480613587.91\\
7.99727287881466	3720397639851.32\\
8.04713118853295	4067513865643.21\\
8.09698949825125	3989786057203.17\\
8.14684780796954	3478318220632.59\\
8.19670611768784	2571237554127.34\\
8.24656442740613	1347095445241.93\\
8.29642273712443	-73542621775.8246\\
8.34628104684273	-1545131863510.87\\
8.39613935656102	-2910905993576.14\\
8.44599766627932	-4019039492773.96\\
8.49585597599761	-4739326880019.23\\
8.54571428571591	-4977926393372.52\\
8.59557259543421	-4689743944361.2\\
8.6454309051525	-3882431169288.61\\
8.6952892148708	-2623700345040.47\\
8.74514752458909	-1027590874059.03\\
8.79500583430739	745819902673.339\\
8.84486414402568	2512239747603.11\\
8.89472245374398	4080685061490.37\\
8.94458076346228	5273710582582.46\\
8.99443907318057	5946899598720.38\\
9.04429738289887	6006790809837.04\\
9.09415569261716	5420018364076.95\\
9.14401400233546	4224489061211.38\\
9.19387231205376	2522374356552.88\\
9.24373062177205	476849858620.862\\
9.29358893149035	-1705775597865.26\\
9.34344724120864	-3794666715211.07\\
9.39330555092694	-5560744771867.72\\
9.44316386064524	-6799522440489.11\\
9.49302217036353	-7355592761008.72\\
9.54288048008183	-7142141164376.4\\
9.59273878980012	-6147565433098.87\\
9.64259709951842	-4448883577874.82\\
9.69245540923671	-2197952432192.77\\
9.74231371895501	384462754731.132\\
9.79217202867331	3032585815737.86\\
9.8420303383916	5463028982685.98\\
9.8918886481099	7404969622154.96\\
9.94174695782819	8627639305364.46\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	86769313271.8934\\
-1.92453075512622	91841353674.977\\
-1.87467244540792	87199494165.0866\\
-1.82481413568963	72950781853.4841\\
-1.77495582597133	50233574495.9889\\
-1.72509751625304	21146805442.8793\\
-1.67523920653474	-11433543298.772\\
-1.62538089681644	-44136411313.5817\\
-1.57552258709815	-73433852553.1591\\
-1.52566427737985	-96016276413.7366\\
-1.47580596766156	-109191974285.574\\
-1.42594765794326	-111101261335.546\\
-1.37608934822497	-101115285393.952\\
-1.32623103850667	-79784405470.8554\\
-1.27637272878837	-48952475855.7642\\
-1.22651441907008	-11552251812.6637\\
-1.17665610935178	28652840219.2563\\
-1.12679779963349	67441873528.4629\\
-1.07693948991519	100556931087.502\\
-1.02708118019689	124205753421.971\\
-0.977222870478599	135424773122.275\\
-0.927364560760303	132486052718.401\\
-0.877506251042007	115121008584.589\\
-0.827647941323711	84602943587.9\\
-0.777789631605415	43679372852.4678\\
-0.72793132188712	-3661971345.86742\\
-0.678073012168824	-52579882474.8922\\
-0.628214702450528	-97854701296.6979\\
-0.578356392732232	-134443915213.683\\
-0.528498083013936	-158065472458.934\\
-0.47863977329564	-165562360277.169\\
-0.428781463577344	-155537074400.677\\
-0.378923153859049	-128279110339.494\\
-0.329064844140753	-86034061569.9293\\
-0.279206534422457	-32744970645.5835\\
-0.229348224704161	26299075351.9368\\
-0.179489914985865	84967104512.5771\\
-0.129631605267569	136901537139.754\\
-0.0797732955492734	176200875320.55\\
-0.0299149858309775	198168579573.764\\
0.0199433238873183	199581774479.129\\
0.0698016336056142	179566467631.21\\
0.11965994332391	139299034682.379\\
0.169518253042206	82319349498.2841\\
0.219376562760502	14082769063.1758\\
0.269234872478798	-58518372374.6868\\
0.319093182197093	-127829608055.434\\
0.368951491915389	-186210951739.476\\
0.418809801633685	-226972212075.214\\
0.468668111351981	-244846371911.277\\
0.518526421070277	-237099360244.018\\
0.568384730788573	-203395336162.868\\
0.618243040506869	-146327248722.633\\
0.668101350225164	-71089389663.7413\\
0.71795965994346	14955102567.8431\\
0.767817969661756	102967550970.912\\
0.817676279380052	183522657317.721\\
0.867534589098348	247607068981.75\\
0.917392898816644	287671976657.54\\
0.96725120853494	298261602445.517\\
1.01710951825324	277174625822.484\\
1.06696782797153	225234892063.895\\
1.11682613768983	146815496199.471\\
1.16668444740812	49284849634.6163\\
1.21654275712642	-57628542005.9341\\
1.26640106684471	-162777212194.334\\
1.31625937656301	-254717076594.171\\
1.36611768628131	-323003988114.519\\
1.4159759959996	-359260345489.287\\
1.4658343057179	-358222658438.076\\
1.51569261543619	-318465585766.221\\
1.56555092515449	-242672874681.281\\
1.61540923487279	-137515178633.833\\
1.66526754459108	-13142484529.0378\\
1.71512585430938	117837476630.125\\
1.76498416402767	241546880065.922\\
1.81484247374597	344308413464.371\\
1.86470078346427	414171108233.079\\
1.91455909318256	442292019709.731\\
1.96441740290086	423744052621.839\\
2.01427571261915	358684118822.757\\
2.06413402233745	252203082180.941\\
2.11399233205574	114050005571.241\\
2.16385064177404	-42162737610.7443\\
2.21370895149234	-200344372768.015\\
2.26356726121063	-343491512927.228\\
2.31342557092893	-455487345138.586\\
2.36328388064722	-522958725685.487\\
2.41314219036552	-536882840185.042\\
2.46300050008382	-493303319508.916\\
2.51285880980211	-394663475941.729\\
2.56271711952041	-249324468142.337\\
2.6125754292387	-71012450516.4641\\
2.662433738957	122384762011.719\\
2.71229204867529	310623863499.612\\
2.76215035839359	473172365934.004\\
2.81200866811189	591368431882.539\\
2.86186697783018	650598391668.863\\
2.91172528754848	642215237592.187\\
2.96158359726677	563990942135.426\\
3.01144190698507	421633412054.106\\
3.06130021670337	227831383706.405\\
3.11115852642166	1363483212.04889\\
3.16101683613996	-234670963614.532\\
3.21087514585825	-455200562652.29\\
3.26073345557655	-635780270293.79\\
3.31059176529484	-755258455796.92\\
3.36045007501314	-798057677252.589\\
3.41030838473144	-756691534517.399\\
3.46016669444973	-631731955572.389\\
3.51002500416803	-433375530235.808\\
3.55988331388632	-179997944924.586\\
3.60974162360462	103374797175.545\\
3.65959993332292	387375565282.472\\
3.70945824304121	641383312359.838\\
3.75931655275951	836826888311.545\\
3.8091748624778	949817832255.867\\
3.8590331721961	965254020662.138\\
3.9088914819144	876958032615.011\\
3.95874979163269	690272483528.775\\
4.00860810135099	421318612967.534\\
4.05846641106928	95684611667.0622\\
4.10832472078758	-253842629481.4\\
4.15818303050587	-590510188851.835\\
4.20804134022417	-877406066241.481\\
4.25789964994247	-1081692489260.31\\
4.30775795966076	-1177374689302.92\\
4.35761626937906	-1150258683415.07\\
4.40747457909735	-997635244538.512\\
4.45733288881565	-730932798139.885\\
4.50719119853395	-374228372312.838\\
4.55704950825224	37723905185.2938\\
4.60690781797054	462755677009.877\\
4.65676612768883	855501037709.414\\
4.70662443740713	1172213839331.36\\
4.75648274712542	1375717840717.85\\
4.80634105684372	1438786868997.24\\
4.85619936656202	1349589926721.28\\
4.90605767628031	1110698074982.28\\
4.95591598599861	741934023781.33\\
5.0057742957169	277756443575.344\\
5.0556326054352	-235758273244.669\\
5.1054909151535	-745210550827.627\\
5.15534922487179	-1195409766399.6\\
5.20520753459009	-1535134057447.58\\
5.25506584430838	-1723763763454.42\\
5.30492415402668	-1733490040443.98\\
5.35478246374498	-1556978933513.07\\
5.40464077346327	-1204750690026.11\\
5.45449908318157	-707819662642.885\\
5.50435739289986	-113801927651.882\\
5.55421570261816	517267169520.408\\
5.60407401233645	1118823499622.08\\
5.65393232205475	1624491466001.49\\
5.70379063177305	1976313474340.5\\
5.75364894149134	2128698712956.87\\
5.80350725120964	2058230116432.73\\
5.85336556092793	1762294462477.55\\
5.90322387064623	1263758641511.4\\
5.95308218036453	608066804141.243\\
6.00294049008282	-140569708860.438\\
6.05279879980112	-905190751861.681\\
6.10265710951941	-1603864868679.45\\
6.15251541923771	-2158486506436.46\\
6.202373728956	-2503320996397.2\\
6.2522320386743	-2591731528950.11\\
6.3020903483926	-2404772686843.02\\
6.35194865811089	-1949829062186.49\\
6.40180696782919	-1265463174900.41\\
6.45166527754748	-416053310355.935\\
6.50152358726578	513695828614.948\\
6.55138189698408	1426673884044.2\\
6.60124020670237	2223648732302.39\\
6.65109851642067	2814129739914.43\\
6.70095682613896	3124534408550.33\\
6.75081513585726	3111543227626.04\\
6.80067344557555	2761446013030.47\\
6.85053175529385	2098607551779.21\\
6.90039006501215	1181685703478.41\\
6.95024837473044	99001767053.5128\\
7.00010668444874	-1039413821487.24\\
7.04996499416703	-2112946170294.42\\
7.09982330388533	-3003137200617.47\\
7.14968161360363	-3606047098272.75\\
7.19953992332192	-3844365430253.57\\
7.24939823304022	-3678557327224.48\\
7.29925654275851	-3107813093304.65\\
7.34911485247681	-2177805907471.09\\
7.39897316219511	-974044185731.128\\
7.4488314719134	385015495508.216\\
7.4986897816317	1759042644848.09\\
7.54854809134999	3000473453884.8\\
7.59840640106829	3969951800171.25\\
7.64826471078658	4550173030709.47\\
7.69812302050488	4664755224667.1\\
7.74798133022318	4279575407402.81\\
7.79783963994147	3416156832920.58\\
7.84769794965977	2148142740295.83\\
7.89755625937806	595484086857.793\\
7.94741456909636	-1086178670957.31\\
7.99727287881466	-2720478944147.09\\
8.04713118853295	-4129224514166.53\\
8.09698949825125	-5150415632220.58\\
8.14684780796954	-5658059027433.89\\
8.19670611768784	-5576988281565.78\\
8.24656442740613	-4889285743618.29\\
8.29642273712443	-3645186143390.9\\
8.34628104684273	-1955768861924.81\\
8.39613935656102	15161964479.4875\\
8.44599766627932	2066408087680.81\\
8.49585597599761	3979992284448.4\\
8.54571428571591	5543506235809.19\\
8.59557259543421	6574209920462.89\\
8.6454309051525	6936478472517.76\\
8.6952892148708	6567091618926.46\\
8.74514752458909	5471811789490.08\\
8.79500583430739	3740209113963.09\\
8.84486414402568	1532900808408.84\\
8.89472245374398	-931874737567.888\\
8.94458076346228	-3398643363650.61\\
8.99443907318057	-5601088729605.38\\
9.04429738289887	-7291447974054.78\\
9.09415569261716	-8263198939613.57\\
9.14401400233546	-8385026331664.1\\
9.19387231205376	-7605866841490.71\\
9.24373062177205	-5972720451043.27\\
9.29358893149035	-3626830732640.36\\
9.34344724120864	-791884415853.671\\
9.39330555092694	2246802433794.07\\
9.44316386064524	5169354541967.12\\
9.49302217036353	7655082603592.52\\
9.54288048008183	9419491121159.59\\
9.59273878980012	10237641851176.6\\
9.64259709951842	9987025623320.45\\
9.69245540923671	8646512259883.24\\
9.74231371895501	6316323617377.1\\
9.79217202867331	3207388936375.82\\
9.8420303383916	-377195300060.747\\
9.8918886481099	-4070479324349.93\\
9.94174695782819	-7477941862451.34\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	86700780364.7522\\
-1.92453075512622	91668312629.9588\\
-1.87467244540792	86937092343.1732\\
-1.82481413568963	72623723059.0549\\
-1.77495582597133	49874494397.3735\\
-1.72509751625304	20793198522.8107\\
-1.67523920653474	-11743532178.2491\\
-1.62538089681644	-44367413147.8134\\
-1.57552258709815	-73557751539.1027\\
-1.52566427737985	-96015120945.1217\\
-1.47580596766156	-109060744373.888\\
-1.42594765794326	-110847209405.934\\
-1.37608934822497	-100762015959.003\\
-1.32623103850667	-79366186959.3914\\
-1.27637272878837	-48511741414.7454\\
-1.22651441907008	-11135467448.9024\\
-1.17665610935178	29000317894.1884\\
-1.12679779963349	67679565021.8588\\
-1.07693948991519	100654596882.127\\
-1.02708118019689	124147292618.433\\
-0.977222870478599	135208562160.288\\
-0.927364560760303	132129935309.026\\
-0.877506251042007	114657663775.929\\
-0.827647941323711	84077970249.006\\
-0.777789631605415	43147096385.3305\\
-0.72793132188712	-4144591299.56381\\
-0.678073012168824	-52958773794.0452\\
-0.628214702450528	-98084739006.8623\\
-0.578356392732232	-134494088797.203\\
-0.528498083013936	-157922917284.007\\
-0.47863977329564	-165232542968.713\\
-0.428781463577344	-155049182179.499\\
-0.378923153859049	-127679793377.561\\
-0.329064844140753	-85383588867.4354\\
-0.279206534422457	-32111187036.9046\\
-0.229348224704161	26847882113.7785\\
-0.179489914985865	85368045935.3296\\
-0.129631605267569	137105462264.621\\
-0.0797732955492734	176177088484.292\\
-0.0299149858309775	197909972255.51\\
0.0199433238873183	199104780101.177\\
0.0698016336056142	178915080066.994\\
0.11965994332391	138537409440.261\\
0.169518253042206	81524995586.6957\\
0.219376562760502	13339589179.5062\\
0.269234872478798	-59128860701.6481\\
0.319093182197093	-128236259040.212\\
0.368951491915389	-186361125814.406\\
0.418809801633685	-226839705672.845\\
0.468668111351981	-244431084574.107\\
0.518526421070277	-236436096847.35\\
0.568384730788573	-202546055097.213\\
0.618243040506869	-145376115191.215\\
0.668101350225164	-70135114421.0017\\
0.71795965994346	15810054077.7561\\
0.767817969661756	103626783152.075\\
0.817676279380052	183906977118.008\\
0.867534589098348	247663506429.575\\
0.917392898816644	287380491854.783\\
0.96725120853494	297636102344.878\\
1.01710951825324	276270763335.217\\
1.06696782797153	224139840231.212\\
1.11682613768983	145639506977.784\\
1.16668444740812	48151246363.3859\\
1.21654275712642	-58597017495.1379\\
1.26640106684471	-163469078325.513\\
1.31625937656301	-255046262096.308\\
1.36611768628131	-322920429603.895\\
1.4159759959996	-358752574142.956\\
1.4658343057179	-357330119951.926\\
1.51569261543619	-317268663495.989\\
1.56555092515449	-241288566141.661\\
1.61540923487279	-136087153885.798\\
1.66526754459108	-11821887087.2454\\
1.71512585430938	118904297813.068\\
1.76498416402767	242234975105.356\\
1.81484247374597	344527359826.621\\
1.86470078346427	413877136016.513\\
1.91455909318256	441491894732.14\\
1.96441740290086	422505433245.191\\
2.01427571261915	357122703578.008\\
2.06413402233745	250474519513.692\\
2.11399233205574	112334841527.31\\
2.16385064177404	-43680288707.2346\\
2.21370895149234	-201493261652.871\\
2.26356726121063	-344134154129.784\\
2.31342557092893	-455531832072.958\\
2.36328388064722	-522374402919.102\\
2.41314219036552	-535702515076.309\\
2.46300050008382	-491633837080.742\\
2.51285880980211	-392665310037.872\\
2.56271711952041	-247199931090.119\\
2.6125754292387	-68986065464.9371\\
2.662433738957	124092497104.414\\
2.71229204867529	311814631267.071\\
2.76215035839359	473698000533.22\\
2.81200866811189	591142754132.891\\
2.86186697783018	649612828373.409\\
2.91172528754848	640540123586.901\\
2.96158359726677	561784243476.463\\
3.01144190698507	419114129631.331\\
3.06130021670337	225257269884.769\\
3.11115852642166	-991888199.821954\\
3.16101683613996	-236545478978.376\\
3.21087514585825	-456372018489.603\\
3.26073345557655	-636094281057.308\\
3.31059176529484	-754641839970.219\\
3.36045007501314	-796536488371.655\\
3.41030838473144	-754388802304.525\\
3.46016669444973	-628872524580.744\\
3.51002500416803	-430244891399.979\\
3.55988331388632	-176922121834.563\\
3.60974162360462	106064800036.218\\
3.65959993332292	389374865150.721\\
3.70945824304121	642447932965.037\\
3.75931655275951	836805868004.551\\
3.8091748624778	948658861150.211\\
3.8590331721961	963039209505.082\\
3.9088914819144	873882470047.391\\
3.95874979163269	686633165261.452\\
4.00860810135099	417491193053.205\\
4.05846641106928	92072103545.2496\\
4.10832472078758	-256843211533.268\\
4.15818303050587	-592551187912.556\\
4.20804134022417	-878227632718.819\\
4.25789964994247	-1081155700310.12\\
4.30775795966076	-1175469107447.94\\
4.35761626937906	-1147139267127.74\\
4.40747457909735	-993590415758.992\\
4.45733288881565	-726360816306.567\\
4.50719119853395	-369603254287.429\\
4.55704950825224	41907816161.4238\\
4.60690781797054	466029846355.775\\
4.65676612768883	857474748972.759\\
4.70662443740713	1172620979136.27\\
4.75648274712542	1374446631987.51\\
4.80634105684372	1435893290586.73\\
4.85619936656202	1345324269946.32\\
4.90605767628031	1105471710511.95\\
4.95591598599861	736273685297.437\\
5.0057742957169	272252103488.794\\
5.0556326054352	-240512922964.88\\
5.1054909151535	-748670460641.877\\
5.15534922487179	-1197150013548.48\\
5.20520753459009	-1534890940555.15\\
5.25506584430838	-1721479854429.27\\
5.30492415402668	-1729311323223.39\\
5.35478246374498	-1551292379521.4\\
5.40464077346327	-1198116490426.36\\
5.45449908318157	-700913419626.07\\
5.50435739289986	-107353413316.762\\
5.55421570261816	522550693425.27\\
5.60407401233645	1122326646298.66\\
5.65393232205475	1625758686688.02\\
5.70379063177305	1975120586055.49\\
5.75364894149134	2125049857184.59\\
5.80350725120964	2052431330314.28\\
5.85336556092793	1754888432940.49\\
5.90322387064623	1255480678712.58\\
5.95308218036453	599776612528.751\\
6.00294049008282	-147982627331.622\\
6.05279879980112	-910890612568.973\\
6.10265710951941	-1607165145238.18\\
6.15251541923771	-2158933548671.47\\
6.202373728956	-2500735514844.13\\
6.2522320386743	-2586258099008.21\\
6.3020903483926	-2396876971582.99\\
6.35194865811089	-1940289905666.02\\
6.40180696782919	-1255240735130.19\\
6.45166527754748	-406216799516.117\\
6.50152358726578	522080089867.513\\
6.55138189698408	1432642857244.68\\
6.60124020670237	2226458786182.71\\
6.65109851642067	2813351951819.28\\
6.70095682613896	3120077074924.61\\
6.75081513585726	3103742569996.66\\
6.80067344557555	2751013860007.46\\
6.85053175529385	2086566281924.2\\
6.90039006501215	1169272892274.17\\
6.95024837473044	87538550633.8651\\
7.00010668444874	-1048659607141.04\\
7.04996499416703	-2118880059584.88\\
7.09982330388533	-3004989006302.11\\
7.14968161360363	-3603431418854.54\\
7.19953992332192	-3837369188299.13\\
7.24939823304022	-3667731545617.21\\
7.29925654275851	-3094210507242.9\\
7.34911485247681	-2162781059307.52\\
7.39897316219511	-959156848132.622\\
7.4488314719134	398166736553.086\\
7.4986897816317	1768973934732.09\\
7.54854809134999	3005980475729.14\\
7.59840640106829	3970266082011.32\\
7.64826471078658	4545004167904.78\\
7.69812302050488	4654446180116.7\\
7.74798133022318	4265020870566.23\\
7.79783963994147	3398758968892.14\\
7.84769794965977	2129673361949.52\\
7.89755625937806	577897692503.528\\
7.94741456909636	-1100970023013.66\\
7.99727287881466	-2730755707260.73\\
8.04713118853295	-4133706595539.02\\
8.09698949825125	-5148357994816.26\\
8.14684780796954	-5649407274428.01\\
8.19670611768784	-5562346987469.53\\
8.24656442740613	-4870057112005.2\\
8.29642273712443	-3623274093325.24\\
8.34628104684273	-1933417371914.41\\
8.39613935656102	35579151229.4981\\
8.44599766627932	2082617228141.93\\
8.49585597599761	3990068112276.03\\
8.54571428571591	5546111491331.8\\
8.59557259543421	6568732255688.12\\
8.6454309051525	6923137162928.26\\
8.6952892148708	6546999218576.87\\
8.74514752458909	5446909745476.13\\
8.79500583430739	3712986291115.75\\
8.84486414402568	1506192887627.69\\
8.89472245374398	-955191125545.705\\
8.94458076346228	-3415918803490.83\\
8.99443907318057	-5610210245288\\
9.04429738289887	-7291118769834.61\\
9.09415569261716	-8252971883987.63\\
9.14401400233546	-8365646025705.66\\
9.19387231205376	-7579036039171.49\\
9.24373062177205	-5941023279397.05\\
9.29358893149035	-3593545552377.34\\
9.34344724120864	-760518581338.83\\
9.39330555092694	2272803314880.17\\
9.44316386064524	5186982064973.61\\
9.49302217036353	7662082904183.09\\
9.54288048008183	9414676557302.69\\
9.59273878980012	10220927992827\\
9.64259709951842	9959791789605.16\\
9.69245540923671	8611271962519.59\\
9.74231371895501	6276580240195.65\\
9.79217202867331	3167238827326.54\\
9.8420303383916	-413468358341.288\\
9.8918886481099	-4098796269052.32\\
9.94174695782819	-7494937830476.65\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-65878666607.1551\\
-1.92453075512622	-57728381222.1991\\
-1.87467244540792	-42988927850.3897\\
-1.82481413568963	-22993879025.5557\\
-1.77495582597133	315088097.850239\\
-1.72509751625304	24561297330.9122\\
-1.67523920653474	47160281860.2607\\
-1.62538089681644	65609974707.4623\\
-1.57552258709815	77739588110.6319\\
-1.52566427737985	81977556482.066\\
-1.47580596766156	77558761615.6324\\
-1.42594765794326	64576200940.4079\\
-1.37608934822497	44080307457.2175\\
-1.32623103850667	17960293039.9046\\
-1.27637272878837	-11184806064.0863\\
-1.22651441907008	-40332421583.7426\\
-1.17665610935178	-66332206148.9453\\
-1.12679779963349	-86254873580.5019\\
-1.07693948991519	-97687078884.7655\\
-1.02708118019689	-99060750070.107\\
-0.977222870478599	-89805552320.3222\\
-0.927364560760303	-70453670657.9948\\
-0.877506251042007	-42687184527.8449\\
-0.827647941323711	-9154948357.74467\\
-0.777789631605415	26763801566.4578\\
-0.72793132188712	61282519030.9707\\
-0.678073012168824	90622879182.9798\\
-0.628214702450528	111394362603.673\\
-0.578356392732232	121000372524.747\\
-0.528498083013936	117965283525.867\\
-0.47863977329564	102051770498.943\\
-0.428781463577344	74471763203.1992\\
-0.378923153859049	37679369935.8293\\
-0.329064844140753	-4715017877.60905\\
-0.279206534422457	-48358731946.4047\\
-0.229348224704161	-88589725912.0135\\
-0.179489914985865	-120934196016.273\\
-0.129631605267569	-141560163092.35\\
-0.0797732955492734	-147755985047.832\\
-0.0299149858309775	-138309362945.767\\
0.0199433238873183	-113492675248.255\\
0.0698016336056142	-75412718302.7832\\
0.11965994332391	-27571478741.05\\
0.169518253042206	25233191375.6259\\
0.219376562760502	77502650737.5099\\
0.269234872478798	123574116181.514\\
0.319093182197093	158218580979.711\\
0.368951491915389	177216923567.698\\
0.418809801633685	177919882072.561\\
0.468668111351981	159399205651.11\\
0.518526421070277	122932234700.24\\
0.568384730788573	71637204251.3179\\
0.618243040506869	10471264984.3291\\
0.668101350225164	-54369043943.8832\\
0.71795965994346	-116031574998.642\\
0.767817969661756	-167733798030.7\\
0.817676279380052	-203469029668.542\\
0.867534589098348	-218719373902.398\\
0.917392898816644	-211036011356.478\\
0.96725120853494	-180210016593.539\\
1.01710951825324	-128681099209.338\\
1.06696782797153	-61064115198.2988\\
1.11682613768983	15957836858.5767\\
1.16668444740812	94454119905.2751\\
1.21654275712642	166004830684.513\\
1.26640106684471	222613469226.41\\
1.31625937656301	257528457066.338\\
1.36611768628131	266114462266.434\\
1.4159759959996	246356738270.014\\
1.4658343057179	199137962325.843\\
1.51569261543619	128447321660.39\\
1.56555092515449	40940207332.0221\\
1.61540923487279	-54652833790.598\\
1.66526754459108	-148299928919.669\\
1.71512585430938	-229836759009.653\\
1.76498416402767	-289940503831.307\\
1.81484247374597	-321227080307.936\\
1.86470078346427	-319150449912.78\\
1.91455909318256	-282621092821.66\\
1.96441740290086	-213956644959.917\\
2.01427571261915	-119338820427.807\\
2.06413402233745	-7900082213.3467\\
2.11399233205574	109041764007.438\\
2.16385064177404	219051251048.545\\
2.21370895149234	309991547921.772\\
2.26356726121063	371240127303.497\\
2.31342557092893	394939305155.244\\
2.36328388064722	377004074589.989\\
2.41314219036552	317735354075.765\\
2.46300050008382	221547293410.348\\
2.51285880980211	97439083916.2742\\
2.56271711952041	-42345374842.3561\\
2.6125754292387	-183385498248.494\\
2.662433738957	-310464713764.049\\
2.71229204867529	-409320151168.743\\
2.76215035839359	-468089932425.94\\
2.81200866811189	-478756205610.22\\
2.86186697783018	-438180484152.167\\
2.91172528754848	-348767833158.665\\
2.96158359726677	-217791629931.171\\
3.01144190698507	-57833006553.1559\\
3.06130021670337	115001940710.376\\
3.11115852642166	282587799569.19\\
3.16101683613996	426618719767.728\\
3.21087514585825	530575778503.464\\
3.26073345557655	581588777662.752\\
3.31059176529484	571986658294.057\\
3.36045007501314	500165944058.563\\
3.41030838473144	371530569828.39\\
3.46016669444973	197197871486.151\\
3.51002500416803	-5667919856.26858\\
3.55988331388632	-216330791094.536\\
3.60974162360462	-412382689564.561\\
3.65959993332292	-572046035929.001\\
3.70945824304121	-676599354985.877\\
3.75931655275951	-712535791574.545\\
3.8091748624778	-672922690574.341\\
3.8590331721961	-559198415512.971\\
3.9088914819144	-380218774349.251\\
3.95874979163269	-152710274039.464\\
4.00860810135099	100789672487.507\\
4.05846641106928	353924295473.783\\
4.10832472078758	579366977040.083\\
4.15818303050587	751605881737.608\\
4.20804134022417	849846600915.14\\
4.25789964994247	860583359189.535\\
4.30775795966076	778696416422.907\\
4.35761626937906	609515815388.844\\
4.40747457909735	367300398746.096\\
4.45733288881565	75339683454.7085\\
4.50719119853395	-236908298130.812\\
4.55704950825224	-536533954318.538\\
4.60690781797054	-790694423633.119\\
4.65676612768883	-970022779981.889\\
4.70662443740713	-1052077227738.18\\
4.75648274712542	-1024136877034.59\\
4.80634105684372	-884272933672.668\\
4.85619936656202	-643367006734.72\\
4.90605767628031	-322676214913.657\\
4.95591598599861	46221678099.2327\\
5.0057742957169	425413236420.257\\
5.0556326054352	774404653024.107\\
5.1054909151535	1054316383572.85\\
5.15534922487179	1231995484223.04\\
5.20520753459009	1284002185162.28\\
5.25506584430838	1200012973946\\
5.30492415402668	982584845624.283\\
5.35478246374498	650203221467.688\\
5.40464077346327	233501501939.201\\
5.45449908318157	-225712421825.863\\
5.50435739289986	-679594708279.824\\
5.55421570261816	-1078942641099.27\\
5.60407401233645	-1378392917398.4\\
5.65393232205475	-1541443160296.05\\
5.70379063177305	-1545287488717.78\\
5.75364894149134	-1382043520299.92\\
5.80350725120964	-1063111493774.17\\
5.85336556092793	-615789284088.972\\
5.90322387064623	-83339375897.7339\\
5.95308218036453	480248939871.709\\
6.00294049008282	1015382198981.81\\
6.05279879980112	1463157519695.04\\
6.10265710951941	1771523686511.43\\
6.15251541923771	1901502786741.68\\
6.202373728956	1831870575226.83\\
6.2522320386743	1561256484180.62\\
6.3020903483926	1111366841978.56\\
6.35194865811089	522053206076.582\\
6.40180696782919	-148090266371.42\\
6.45166527754748	-829992259291.661\\
6.50152358726578	-1450581060900.67\\
6.55138189698408	-1940321055186.86\\
6.60124020670237	-2240990331782.19\\
6.65109851642067	-2312545294027.81\\
6.70095682613896	-2136953922780.85\\
6.75081513585726	-1724027106332.47\\
6.80067344557555	-1107128041271.29\\
6.85053175529385	-344951127195.517\\
6.90039006501215	486152080779.635\\
6.95024837473044	1299327994486.2\\
7.00010668444874	2005976002013.64\\
7.04996499416703	2525413594518.48\\
7.09982330388533	2793855766049.99\\
7.14968161360363	2771899923464.55\\
7.19953992332192	2449645571228.31\\
7.24939823304022	1850398095308.46\\
7.29925654275851	1025285506293.93\\
7.34911485247681	55181821615.8802\\
7.39897316219511	-961102108197.11\\
7.4488314719134	-1915763714707.79\\
7.4986897816317	-2703207307182.79\\
7.54854809134999	-3231640803788.66\\
7.59840640106829	-3433345288762.27\\
7.64826471078658	-3272316785753.5\\
7.69812302050488	-2752326401123.68\\
7.74798133022318	-1912748876621.88\\
7.79783963994147	-831516066488.731\\
7.84769794965977	384487158070.91\\
7.89755625937806	1609601473364.52\\
7.94741456909636	2711742840425.63\\
7.99727287881466	3566937544529.19\\
8.04713118853295	4072583623712.89\\
8.09698949825125	4159425476139.92\\
8.14684780796954	3801034804372.41\\
8.19670611768784	3018593411784.13\\
8.24656442740613	1875989447762.72\\
8.29642273712443	483192784355.822\\
8.34628104684273	-1019524119088.82\\
8.39613935656102	-2474486481338.45\\
8.44599766627932	-3722640675943.84\\
8.49585597599761	-4620790703366.98\\
8.54571428571591	-5057442033402.96\\
8.59557259543421	-4966974189312.67\\
8.6454309051525	-4335602402345.2\\
8.6952892148708	-3211324037754.95\\
8.74514752458909	-1691793546084.55\\
8.79500583430739	73571991468.4384\\
8.84486414402568	1904200911252.77\\
8.89472245374398	3605198963793.51\\
8.94458076346228	4987639740717.81\\
8.99443907318057	5889019748575.26\\
9.04429738289887	6192856837096.98\\
9.09415569261716	5840029972143.13\\
9.14401400233546	4842918900416.74\\
9.19387231205376	3280715474546.93\\
9.24373062177205	1299031931287.69\\
9.29358893149035	-905843206356.843\\
9.34344724120864	-3104290639635.65\\
9.39330555092694	-5059042439286\\
9.44316386064524	-6548547456934.03\\
9.49302217036353	-7392849911935.33\\
9.54288048008183	-7475626681187.97\\
9.59273878980012	-6753494042621.86\\
9.64259709951842	-5273316384374.75\\
9.69245540923671	-3160962098548.66\\
9.74231371895501	-618904544476.106\\
9.79217202867331	2095516121968.76\\
9.8420303383916	4696216449235.45\\
9.8918886481099	6898297774464.62\\
9.94174695782819	8446692632570.39\\
};
\addlegendentry{$\text{V}_\text{4}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{V}_{\text{min}}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{V}_{\text{max}}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_leader/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-2500,
ymax=2500,
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97423947631646	-9.12150571821257e-05\\
-1.92438494408624	-9.21596511034295e-05\\
-1.87453041185603	-9.1162757598795e-05\\
-1.82467587962581	-8.75663972692564e-05\\
-1.7748213473956	-8.08172335382551e-05\\
-1.72496681516539	-7.53805070417002e-05\\
-1.67511228293517	-7.31324253138155e-05\\
-1.62525775070496	-7.33569759177044e-05\\
-1.57540321847475	-7.52671621739864e-05\\
-1.52554868624453	-7.80979171395302e-05\\
-1.47569415401432	-8.10816854937002e-05\\
-1.42583962178411	-8.34673555800691e-05\\
-1.37598508955389	-8.452805923298e-05\\
-1.32613055732368	-8.34807142382488e-05\\
-1.27627602509347	-7.95303494669497e-05\\
-1.22642149286325	-7.21339602023363e-05\\
-1.17656696063304	-6.60004006931558e-05\\
-1.12671242840283	-6.29936985205859e-05\\
-1.07685789617261	-6.24056556262076e-05\\
-1.0270033639424	-6.35366595815867e-05\\
-0.977148831712185	-6.57024938846007e-05\\
-0.927294299481972	-6.817516987212e-05\\
-0.877439767251758	-7.02149991411716e-05\\
-0.827585235021544	-7.1129048592411e-05\\
-0.777730702791331	-7.02424149494618e-05\\
-0.727876170561117	-6.68278225930408e-05\\
-0.678021638330904	-6.04282831773162e-05\\
-0.62816710610069	-5.71209384361282e-05\\
-0.578312573870477	-5.77335158595815e-05\\
-0.528458041640263	-5.96840109210461e-05\\
-0.47860350941005	-6.04068627581e-05\\
-0.428748977179836	-5.73153229197487e-05\\
-0.378894444949623	-5.16236323164776e-05\\
-0.329039912719409	-5.06419746670872e-05\\
-0.279185380489196	-5.29509852640331e-05\\
-0.229330848258982	-5.67103852517903e-05\\
-0.179476316028769	-6.00897910771891e-05\\
-0.129621783798555	-6.12240110058337e-05\\
-0.0797672515683416	-5.82660868531093e-05\\
-0.0299127193381281	-5.35365397809073e-05\\
0.0199418128920854	-0.443839328334434\\
0.0697963451222989	-0.276416117485496\\
0.119650877352512	-0.172150989179499\\
0.169505409582726	-0.107214931180351\\
0.219359941812939	-0.0667685177031672\\
0.269214474043153	-0.0415826286625816\\
0.319069006273367	-0.0259031116002006\\
0.36892353850358	-0.0161390929861227\\
0.418778070733794	-0.0100607245694846\\
0.468632602964007	-0.0062794478435535\\
0.518487135194221	0.715413366575376\\
0.568341667424434	3.93775129503047\\
0.618196199654648	5.94044334434147\\
0.668050731884861	7.18517767898447\\
0.717905264115075	7.95895387565542\\
0.767759796345288	8.43989085860085\\
0.817614328575502	8.73879222346295\\
0.867468860805715	8.92486597433162\\
0.917323393035929	9.04005004430655\\
0.967177925266142	9.11187509565207\\
1.01703245749636	9.15064356992661\\
1.06688698972657	8.94545902175014\\
1.11674152195678	8.50646967941429\\
1.166596054187	7.95239099484752\\
1.21645058641721	7.34525251793093\\
1.26630511864742	6.71660261566285\\
1.31615965087764	6.08167226825026\\
1.36601418310785	5.44741331193654\\
1.41586871533806	4.81629320706998\\
1.46572324756828	4.18886407831451\\
1.51557777979849	3.56541219928476\\
1.5654323120287	2.9560803577333\\
1.61528684425892	2.3795249601535\\
1.66514137648913	1.85247138545674\\
1.71499590871935	1.3795091904758\\
1.76485044094956	0.96152287228324\\
1.81470497317977	0.597884539325605\\
1.86455950540999	0.287666986041586\\
1.9144140376402	0.0299432925967267\\
1.96426856987041	-0.175912792677991\\
2.01412310210063	-0.330473732348764\\
2.06397763433084	-0.434281911235303\\
2.11383216656105	-0.489746392762754\\
2.16368669879127	-0.500587220187299\\
2.21354123102148	-0.471832871204242\\
2.26339576325169	-0.408104212547187\\
2.31325029548191	-0.314272395437001\\
2.36310482771212	-0.194926391806803\\
2.41295935994233	-0.0544215843401616\\
2.46281389217255	0.102795121041709\\
2.51266842440276	0.272411687561544\\
2.56252295663298	0.45011921216792\\
2.61237748886319	0.631733181930031\\
2.6622320210934	0.81332593827392\\
2.71208655332362	0.991504432706279\\
2.76194108555383	1.16320069266658\\
2.81179561778404	1.32584634335944\\
2.86165015001426	1.47713551063498\\
2.91150468224447	1.61539056651236\\
2.96135921447468	1.73894517344888\\
3.0112137467049	1.84689526181319\\
3.06106827893511	1.93841380625963\\
3.11092281116532	2.01317148773524\\
3.16077734339554	2.07111464755144\\
3.21063187562575	2.1124582583725\\
3.26048640785596	2.13801495650841\\
3.31034094008618	2.14838647659053\\
3.36019547231639	2.14416542397521\\
3.4100500045466	2.12660474702716\\
3.45990453677682	2.09744966430299\\
3.50975906900703	2.05767972709145\\
3.55961360123725	2.00849165502586\\
3.60946813346746	1.95189386738639\\
3.65932266569767	1.88907108687272\\
3.70917719792789	1.82123503992625\\
3.7590317301581	1.75023141031852\\
3.80888626238831	1.67715307709295\\
3.85874079461853	1.60308011062443\\
3.90859532684874	1.52953860217531\\
3.95844985907895	1.45737999121775\\
4.00830439130917	1.38743030563637\\
4.05815892353938	1.32073660836613\\
4.10801345576959	1.25784296072379\\
4.15786798799981	1.19925814731687\\
4.20772252023002	1.14554629204213\\
4.25757705246023	1.09694370064244\\
4.30743158469045	1.05363692049286\\
4.35728611692066	1.01574935075769\\
4.40714064915088	0.9832293089421\\
4.45699518138109	0.955995107578929\\
4.5068497136113	0.933964536510757\\
4.55670424584152	0.916795538447332\\
4.60655877807173	0.904064320711768\\
4.65641331030194	0.895512466318905\\
4.70626784253216	0.890885332220932\\
4.75612237476237	0.889654656522907\\
4.80597690699258	0.891187595756492\\
4.8558314392228	0.895168876493699\\
4.90568597145301	0.9012795790768\\
4.95554050368322	0.908907121352968\\
5.00539503591344	0.917568426841171\\
5.05524956814365	0.926964314159704\\
5.10510410037386	0.936705768952379\\
5.15495863260408	0.946320613846183\\
5.20481316483429	0.955572470164043\\
5.25466769706451	0.964214712876128\\
5.30452222929472	0.971895414593746\\
5.35437676152493	0.978451055285404\\
5.40423129375515	0.983758795249742\\
5.45408582598536	0.987672315342934\\
5.50394035821557	0.9900605717703\\
5.55379489044579	0.990898104413645\\
5.603649422676	0.990163535272586\\
5.65350395490621	0.987842513073701\\
5.70335848713643	0.984009974185028\\
5.75321301936664	0.978730152419303\\
5.80306755159685	0.972059034451377\\
5.85292208382707	0.964052658338915\\
5.90277661605728	0.954780862128246\\
5.95263114828749	0.944509698470938\\
6.00248568051771	0.933390995807713\\
6.05234021274792	0.921513045599568\\
6.10219474497814	0.908964129193919\\
6.15204927720835	0.895830821216805\\
6.20190380943856	0.882331129658269\\
6.25175834166878	0.868687191585195\\
6.30161287389899	0.854972764136619\\
6.3514674061292	0.841261532972567\\
6.40132193835942	0.827627210717765\\
6.45117647058963	0.814227296839817\\
6.50103100281984	0.801193538834923\\
6.55088553505006	0.788564733767998\\
6.60074006728027	0.776379748538602\\
6.65059459951048	0.764680321153719\\
6.7004491317407	0.75353818073927\\
6.75030366397091	0.742973491898738\\
6.80015819620112	0.73298984701978\\
6.85001272843134	0.723590901092393\\
6.89986726066155	0.71477966888051\\
6.94972179289176	0.706529920717003\\
6.99957632512198	0.69881166536652\\
7.04943085735219	0.691604708030354\\
7.09928538958241	0.684888845353271\\
7.14913992181262	0.678643867067876\\
7.19899445404283	0.672847808906226\\
7.24884898627305	0.667432552829268\\
7.29870351850326	0.66228602809133\\
7.34855805073347	0.657381627213908\\
7.39841258296369	0.652695586861228\\
7.4482671151939	0.648204204597278\\
7.49812164742411	0.643883799610194\\
7.54797617965433	0.639710628791363\\
7.59783071188454	0.635623396723531\\
7.64768524411475	0.631534087035106\\
7.69753977634497	0.627427550498396\\
7.74739430857518	0.623285604815464\\
7.79724884080539	0.619092531778733\\
7.84710337303561	0.614835074811708\\
7.89695790526582	0.610492265128414\\
7.94681243749604	0.606044546962949\\
7.99666696972625	0.601489333348582\\
8.04652150195646	0.596824286258197\\
8.09637603418668	0.592047064492363\\
8.14623056641689	0.587155813846039\\
8.1960850986471	0.582162252583657\\
8.24593963087732	0.577074438377167\\
8.29579416310753	0.571892358333571\\
8.34564869533774	0.566625061284867\\
8.39550322756796	0.561282004899113\\
8.44535775979817	0.555872681215988\\
8.49521229202838	0.550415188408806\\
8.5450668242586	0.544937684782781\\
8.59492135648881	0.539449281917769\\
8.64477588871902	0.533959143300308\\
8.69463042094924	0.528476422987296\\
8.74448495317945	0.523010324322968\\
8.79433948540967	0.517569981922861\\
8.84419401763988	0.512160969883553\\
8.89404854987009	0.506809907587012\\
8.94390308210031	0.50153002627485\\
8.99375761433052	0.49632535217097\\
9.04361214656073	0.491199907672126\\
9.09346667879095	0.486157735751476\\
9.14332121102116	0.481202895476599\\
9.19317574325137	0.476339423141326\\
9.24303027548159	0.471568914188538\\
9.2928848077118	0.466887887974735\\
9.34273933994201	0.462296417768812\\
9.39259387217223	0.457794729125453\\
9.44244840440244	0.453383014246356\\
9.49230293663265	0.449061536768568\\
9.54215746886287	0.444830529668252\\
9.59201200109308	0.440690208735759\\
9.6418665333233	0.436625747766811\\
9.69172106555351	0.432622366482974\\
9.74157559778372	0.428679051474319\\
9.79143013001394	0.424794783393736\\
9.84128466224415	0.420968474965775\\
9.89113919447436	0.417199113348033\\
9.94099372670458	0.413485647950438\\
};
\addlegendentry{$V_{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97423947631646	-277.501154930098\\
-1.92438494408624	-277.501145935617\\
-1.87453041185603	-277.501133347585\\
-1.82467587962581	-277.501115724284\\
-1.7748213473956	-277.501091861675\\
-1.72496681516539	-277.50106962664\\
-1.67511228293517	-277.501052510343\\
-1.62525775070496	-277.501039426279\\
-1.57540321847475	-277.501029275387\\
-1.52554868624453	-277.501020919168\\
-1.47569415401432	-277.501013250323\\
-1.42583962178411	-277.501005144411\\
-1.37598508955389	-277.500995478331\\
-1.32613055732368	-277.500983136226\\
-1.27627602509347	-277.500967004875\\
-1.22642149286325	-277.50094626924\\
-1.17656696063304	-277.500929006434\\
-1.12671242840283	-277.500918160003\\
-1.07685789617261	-277.500912193602\\
-1.0270033639424	-277.500909618117\\
-0.977148831712185	-277.500908947404\\
-0.927294299481972	-277.5009086512\\
-0.877439767251758	-277.500907249923\\
-0.827585235021544	-277.500903234482\\
-0.777730702791331	-277.5008950802\\
-0.727876170561117	-277.500881301035\\
-0.678021638330904	-277.50086098515\\
-0.62816710610069	-277.500847922376\\
-0.578312573870477	-277.500843959933\\
-0.528458041640263	-277.50084318142\\
-0.47860350941005	-277.500839692002\\
-0.428748977179836	-277.500827596392\\
-0.378894444949623	-277.500809627192\\
-0.329039912719409	-277.500802671173\\
-0.279185380489196	-277.500803253046\\
-0.229330848258982	-277.500806796816\\
-0.179476316028769	-277.500808711338\\
-0.129621783798555	-277.500804448326\\
-0.0797672515683416	-277.500789420475\\
-0.0299127193381281	-277.500770030165\\
0.0199418128920854	-277.524646351274\\
0.0697963451222989	-277.520344851218\\
0.119650877352512	-277.517669274574\\
0.169505409582726	-277.516005061232\\
0.219359941812939	-277.51496842553\\
0.269214474043153	-277.514319687529\\
0.319069006273367	-277.513908352936\\
0.36892353850358	-277.513640301928\\
0.418778070733794	-277.513469524638\\
0.468632602964007	-277.513363621954\\
0.518487135194221	-277.435243585525\\
0.568341667424434	-277.000104303821\\
0.618196199654648	-276.592772338408\\
0.668050731884861	-276.202715763691\\
0.717905264115075	-275.823389082623\\
0.767759796345288	-275.450730718163\\
0.817614328575502	-275.082214158654\\
0.867468860805715	-274.716261710055\\
0.917323393035929	-274.351920173212\\
0.967177925266142	-273.988566635235\\
1.01703245749636	-273.622085022187\\
1.06688698972657	-273.060486307513\\
1.11674152195678	-272.211594406093\\
1.166596054187	-271.098836265999\\
1.21645058641721	-269.736624847952\\
1.26630511864742	-268.134096362861\\
1.31615965087764	-266.297007742163\\
1.36601418310785	-264.229047932313\\
1.41586871533806	-261.932554298633\\
1.46572324756828	-259.408962640169\\
1.51557777979849	-256.65890718413\\
1.5654323120287	-253.693134990652\\
1.61528684425892	-250.545896178344\\
1.66514137648913	-247.25261757031\\
1.71499590871935	-243.843315255159\\
1.76485044094956	-240.3470824994\\
1.81470497317977	-236.791713397091\\
1.86455950540999	-233.20434901565\\
1.9144140376402	-229.611884953221\\
1.96426856987041	-226.041020623044\\
2.01412310210063	-222.5183538212\\
2.06397763433084	-219.070175874338\\
2.11383216656105	-215.720432126764\\
2.16368669879127	-212.489388177768\\
2.21354123102148	-209.394225656666\\
2.26339576325169	-206.449312272554\\
2.31325029548191	-203.666272916089\\
2.36310482771212	-201.054387046053\\
2.41295935994233	-198.62036258119\\
2.46281389217255	-196.3683964831\\
2.51266842440276	-194.30035550725\\
2.56252295663298	-192.415586168019\\
2.61237748886319	-190.711047907404\\
2.6622320210934	-189.181676276596\\
2.71208655332362	-187.820826090159\\
2.76194108555383	-186.620148030939\\
2.81179561778404	-185.570455813999\\
2.86165015001426	-184.661193007851\\
2.91150468224447	-183.881347855742\\
2.96135921447468	-183.219163112371\\
3.0112137467049	-182.662555244402\\
3.06106827893511	-182.199368156915\\
3.11092281116532	-181.817580051327\\
3.16077734339554	-181.505373710825\\
3.21063187562575	-181.251044533521\\
3.26048640785596	-181.044099142164\\
3.31034094008618	-180.874692669036\\
3.36019547231639	-180.73298493425\\
3.4100500045466	-180.609840985198\\
3.45990453677682	-180.498324743952\\
3.50975906900703	-180.391750877141\\
3.55961360123725	-180.283648181285\\
3.60946813346746	-180.169500059244\\
3.65932266569767	-180.045631925008\\
3.70917719792789	-179.908476039229\\
3.7590317301581	-179.756017164487\\
3.80888626238831	-179.587069650588\\
3.85874079461853	-179.400544903678\\
3.90859532684874	-179.196609471895\\
3.95844985907895	-178.976027062919\\
4.00830439130917	-178.739619114916\\
4.05815892353938	-178.489026512354\\
4.10801345576959	-178.22628917174\\
4.15786798799981	-177.953455208451\\
4.20772252023002	-177.672950047519\\
4.25757705246023	-177.387371637567\\
4.30743158469045	-177.099306963952\\
4.35728611692066	-176.811403634871\\
4.40714064915088	-176.526189951081\\
4.45699518138109	-176.246117004674\\
4.5068497136113	-175.973635811373\\
4.55670424584152	-175.711030389706\\
4.60655877807173	-175.460080885372\\
4.65641331030194	-175.222469161497\\
4.70626784253216	-174.999867160892\\
4.75612237476237	-174.793698077498\\
4.80597690699258	-174.604685290862\\
4.8558314392228	-174.433485102738\\
4.90568597145301	-174.280751562634\\
4.95554050368322	-174.146778375492\\
5.00539503591344	-174.031356364139\\
5.05524956814365	-173.934275012332\\
5.10510410037386	-173.855240196834\\
5.15495863260408	-173.793547728754\\
5.20481316483429	-173.748397529969\\
5.25466769706451	-173.718975319978\\
5.30452222929472	-173.704241264961\\
5.35437676152493	-173.703045381335\\
5.40423129375515	-173.714246227479\\
5.45408582598536	-173.736670489598\\
5.50394035821557	-173.769059236351\\
5.55379489044579	-173.810194877544\\
5.603649422676	-173.858862930967\\
5.65350395490621	-173.913856114887\\
5.70335848713643	-173.974049167286\\
5.75321301936664	-174.038457606061\\
5.80306755159685	-174.106107963991\\
5.85292208382707	-174.176026787274\\
5.90277661605728	-174.247247759617\\
5.95263114828749	-174.319035415509\\
6.00248568051771	-174.390881901767\\
6.05234021274792	-174.462282181616\\
6.10219474497814	-174.532731174928\\
6.15204927720835	-174.601726447378\\
6.20190380943856	-174.668930489875\\
6.25175834166878	-174.734285669809\\
6.30161287389899	-174.797713413602\\
6.3514674061292	-174.859135090912\\
6.40132193835942	-174.918472069941\\
6.45117647058963	-174.975762140617\\
6.50103100281984	-175.03120467675\\
6.55088553505006	-175.084966646653\\
6.60074006728027	-175.137215010502\\
6.65059459951048	-175.188120976134\\
6.7004491317407	-175.237946955996\\
6.75030366397091	-175.286957777367\\
6.80015819620112	-175.335397038318\\
6.85001272843134	-175.383508338957\\
6.89986726066155	-175.431536023258\\
6.94972179289176	-175.479735171466\\
6.99957632512198	-175.528301019018\\
7.04943085735219	-175.57740664843\\
7.09928538958241	-175.627225067219\\
7.14913992181262	-175.677929389509\\
7.19899445404283	-175.729696242081\\
7.24884898627305	-175.782685477432\\
7.29870351850326	-175.836934028877\\
7.34855805073347	-175.892454891262\\
7.39841258296369	-175.949261572663\\
7.4482671151939	-176.007367615763\\
7.49812164742411	-176.066786525509\\
7.54797617965433	-176.127531823877\\
7.59783071188454	-176.189577963407\\
7.64768524411475	-176.252801943745\\
7.69753977634497	-176.317102524743\\
7.74739430857518	-176.382391114807\\
7.79724884080539	-176.448573103058\\
7.84710337303561	-176.515548013602\\
7.89695790526582	-176.583205337272\\
7.94681243749604	-176.651415505708\\
7.99666696972625	-176.720056101927\\
8.04652150195646	-176.789004933758\\
8.09637603418668	-176.858139747128\\
8.14623056641689	-176.927338159847\\
8.1960850986471	-176.996483647905\\
8.24593963087732	-177.065493260423\\
8.29579416310753	-177.134299397629\\
8.34564869533774	-177.202812224277\\
8.39550322756796	-177.270940677277\\
8.44535775979817	-177.338593741166\\
8.49521229202838	-177.405691210181\\
8.5450668242586	-177.472217355607\\
8.59492135648881	-177.538149420143\\
8.64477588871902	-177.603460021914\\
8.69463042094924	-177.668121758659\\
8.74448495317945	-177.732107241245\\
8.79433948540967	-177.795389099032\\
8.84419401763988	-177.857955490952\\
8.89404854987009	-177.91983522971\\
8.94390308210031	-177.981051608134\\
8.99375761433052	-178.041622538542\\
9.04361214656073	-178.101566002588\\
9.09346667879095	-178.160899919356\\
9.14332121102116	-178.219642198586\\
9.19317574325137	-178.27781081725\\
9.24303027548159	-178.335434378168\\
9.2928848077118	-178.392558454041\\
9.34273933994201	-178.449207083846\\
9.39259387217223	-178.505403271804\\
9.44244840440244	-178.561170086672\\
9.49230293663265	-178.616530566054\\
9.54215746886287	-178.671507723833\\
9.59201200109308	-178.726124681329\\
9.6418665333233	-178.780408783277\\
9.69172106555351	-178.834373463367\\
9.74157559778372	-178.888025131615\\
9.79143013001394	-178.941370214568\\
9.84128466224415	-178.994415137669\\
9.89113919447436	-179.047166337856\\
9.94099372670458	-179.099630219731\\
};
\addlegendentry{$V_{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97423947631646	-832.501264523773\\
-1.92438494408624	-832.50125422061\\
-1.87453041185603	-832.501244677158\\
-1.82467587962581	-832.501236047785\\
-1.7748213473956	-832.501228453475\\
-1.72496681516539	-832.501219512269\\
-1.67511228293517	-832.501208208167\\
-1.62525775070496	-832.501195113553\\
-1.57540321847475	-832.501180785373\\
-1.52554868624453	-832.501165735361\\
-1.47569415401432	-832.501150640586\\
-1.42583962178411	-832.501136098595\\
-1.37598508955389	-832.501122662856\\
-1.32613055732368	-832.501110954341\\
-1.27627602509347	-832.501101576388\\
-1.22642149286325	-832.501094908439\\
-1.17656696063304	-832.501088705947\\
-1.12671242840283	-832.501081974711\\
-1.07685789617261	-832.501074746513\\
-1.0270033639424	-832.501067181147\\
-0.977148831712185	-832.501059496004\\
-0.927294299481972	-832.5010516076\\
-0.877439767251758	-832.501043705095\\
-0.827585235021544	-832.50103592423\\
-0.777730702791331	-832.50102828673\\
-0.727876170561117	-832.50102108295\\
-0.678021638330904	-832.50101442686\\
-0.62816710610069	-832.501009481522\\
-0.578312573870477	-832.50100536953\\
-0.528458041640263	-832.501000248871\\
-0.47860350941005	-832.500992466943\\
-0.428748977179836	-832.500980340323\\
-0.378894444949623	-832.500963118364\\
-0.329039912719409	-832.500943433639\\
-0.279185380489196	-832.500923220054\\
-0.229330848258982	-832.500904182321\\
-0.179476316028769	-832.50088808233\\
-0.129621783798555	-832.500876841994\\
-0.0797672515683416	-832.5008722122\\
-0.0299127193381281	-832.500870361924\\
0.0199418128920854	-851.499108734381\\
0.0697963451222989	-851.494799100299\\
0.119650877352512	-851.492107916623\\
0.169505409582726	-851.49042440069\\
0.219359941812939	-851.489368355309\\
0.269214474043153	-851.488703942989\\
0.319069006273367	-851.48828439269\\
0.36892353850358	-851.488018676246\\
0.418778070733794	-851.487853721759\\
0.468632602964007	-851.487753977563\\
0.518487135194221	-853.064870152521\\
0.568341667424434	-862.331869369722\\
0.618196199654648	-871.626676631946\\
0.668050731884861	-880.938760141784\\
0.717905264115075	-890.261574561853\\
0.767759796345288	-899.591058421764\\
0.817614328575502	-908.924685228165\\
0.867468860805715	-918.260877467284\\
0.917323393035929	-927.59868083839\\
0.967177925266142	-936.937467458105\\
1.01703245749636	-946.269972190436\\
1.06688698972657	-955.238540075065\\
1.11674152195678	-963.651075384856\\
1.166596054187	-971.531583309334\\
1.21645058641721	-978.894477988157\\
1.26630511864742	-985.748897040452\\
1.31615965087764	-992.100598709047\\
1.36601418310785	-997.953273185165\\
1.41586871533806	-1003.30925922081\\
1.46572324756828	-1008.16998533145\\
1.51557777979849	-1012.53599252431\\
1.5654323120287	-1016.41990505597\\
1.61528684425892	-1019.8625717439\\
1.66514137648913	-1022.90660950849\\
1.71499590871935	-1025.58955016121\\
1.76485044094956	-1027.94790979143\\
1.81470497317977	-1030.01689702715\\
1.86455950540999	-1031.83106781929\\
1.9144140376402	-1033.42473244753\\
1.96426856987041	-1034.83200508689\\
2.01412310210063	-1036.08688080324\\
2.06397763433084	-1037.22304456543\\
2.11383216656105	-1038.27172517881\\
2.16368669879127	-1039.26027601925\\
2.21354123102148	-1040.2127661136\\
2.26339576325169	-1041.15024608685\\
2.31325029548191	-1042.09080627382\\
2.36310482771212	-1043.05000053634\\
2.41295935994233	-1044.04059978414\\
2.46281389217255	-1045.07265474694\\
2.51266842440276	-1046.15369060631\\
2.56252295663298	-1047.28848607388\\
2.61237748886319	-1048.47924211041\\
2.6622320210934	-1049.72593832102\\
2.71208655332362	-1051.02679952473\\
2.76194108555383	-1052.37812089259\\
2.81179561778404	-1053.77522200395\\
2.86165015001426	-1055.21180892363\\
2.91150468224447	-1056.68105016658\\
2.96135921447468	-1058.17514131233\\
3.0112137467049	-1059.68580392252\\
3.06106827893511	-1061.20460708653\\
3.11092281116532	-1062.72296859487\\
3.16077734339554	-1064.23242410523\\
3.21063187562575	-1065.72458437542\\
3.26048640785596	-1067.19197704276\\
3.31034094008618	-1068.62768400127\\
3.36019547231639	-1070.02479195388\\
3.4100500045466	-1071.37698334867\\
3.45990453677682	-1072.67984349524\\
3.50975906900703	-1073.92919896131\\
3.55961360123725	-1075.1210567879\\
3.60946813346746	-1076.25316241241\\
3.65932266569767	-1077.32403147584\\
3.70917719792789	-1078.33227634497\\
3.7590317301581	-1079.27789940669\\
3.80888626238831	-1080.16164504172\\
3.85874079461853	-1080.98434448494\\
3.90859532684874	-1081.74794227847\\
3.95844985907895	-1082.45490319871\\
4.00830439130917	-1083.1077405328\\
4.05815892353938	-1083.70966052107\\
4.10801345576959	-1084.26418597133\\
4.15786798799981	-1084.77485514111\\
4.20772252023002	-1085.24548119922\\
4.25757705246023	-1085.67997333428\\
4.30743158469045	-1086.08222895917\\
4.35728611692066	-1086.45614952817\\
4.40714064915088	-1086.80539944445\\
4.45699518138109	-1087.13355313319\\
4.5068497136113	-1087.44418473441\\
4.55670424584152	-1087.74064218254\\
4.60655877807173	-1088.02564213166\\
4.65641331030194	-1088.30180007895\\
4.70626784253216	-1088.57173411218\\
4.75612237476237	-1088.83777326248\\
4.80597690699258	-1089.10144492457\\
4.8558314392228	-1089.36420547868\\
4.90568597145301	-1089.62750881184\\
4.95554050368322	-1089.89240069031\\
5.00539503591344	-1090.15935889255\\
5.05524956814365	-1090.42886011985\\
5.10510410037386	-1090.70128217633\\
5.15495863260408	-1090.97651939752\\
5.20481316483429	-1091.25436567045\\
5.25466769706451	-1091.53460014578\\
5.30452222929472	-1091.81673145387\\
5.35437676152493	-1092.10012412524\\
5.40423129375515	-1092.38415132448\\
5.45408582598536	-1092.66814512589\\
5.50394035821557	-1092.95129795463\\
5.55379489044579	-1093.23282795509\\
5.603649422676	-1093.51195661395\\
5.65350395490621	-1093.78789979346\\
5.70335848713643	-1094.05991325843\\
5.75321301936664	-1094.32737193942\\
5.80306755159685	-1094.58966172019\\
5.85292208382707	-1094.84616848167\\
5.90277661605728	-1095.09628378876\\
5.95263114828749	-1095.33958814503\\
6.00248568051771	-1095.57586024488\\
6.05234021274792	-1095.80488364189\\
6.10219474497814	-1096.02644162597\\
6.15204927720835	-1096.2403170991\\
6.20190380943856	-1096.44642764302\\
6.25175834166878	-1096.64494324267\\
6.30161287389899	-1096.83601703455\\
6.3514674061292	-1097.01980190117\\
6.40132193835942	-1097.1964507813\\
6.45117647058963	-1097.36621708178\\
6.50103100281984	-1097.52948731893\\
6.55088553505006	-1097.68661736789\\
6.60074006728027	-1097.83796313987\\
6.65059459951048	-1097.9838839852\\
6.7004491317407	-1098.12480395821\\
6.75030366397091	-1098.26113669323\\
6.80015819620112	-1098.3932796257\\
6.85001272843134	-1098.52163013209\\
6.89986726066155	-1098.64658635399\\
6.94972179289176	-1098.76854376441\\
6.99957632512198	-1098.88781955937\\
7.04943085735219	-1099.00470829925\\
7.09928538958241	-1099.1195042863\\
7.14913992181262	-1099.2325019063\\
7.19899445404283	-1099.34399607328\\
7.24884898627305	-1099.45425217893\\
7.29870351850326	-1099.56339949016\\
7.34855805073347	-1099.67154297656\\
7.39841258296369	-1099.77878825013\\
7.4482671151939	-1099.88524113284\\
7.49812164742411	-1099.99100719948\\
7.54797617965433	-1100.09619209492\\
7.59783071188454	-1100.20085576766\\
7.64768524411475	-1100.30494263645\\
7.69753977634497	-1100.40842120249\\
7.74739430857518	-1100.51126199584\\
7.79724884080539	-1100.61343553025\\
7.84710337303561	-1100.7149119301\\
7.89695790526582	-1100.8156473602\\
7.94681243749604	-1100.91556765873\\
7.99666696972625	-1101.01460610416\\
8.04652150195646	-1101.11269641669\\
8.09637603418668	-1101.20977209834\\
8.14623056641689	-1101.30576644732\\
8.1960850986471	-1101.40061257221\\
8.24593963087732	-1101.49426342356\\
8.29579416310753	-1101.58667741438\\
8.34564869533774	-1101.67781183987\\
8.39550322756796	-1101.76762376334\\
8.44535775979817	-1101.8560704949\\
8.49521229202838	-1101.94311407029\\
8.5450668242586	-1102.02875019767\\
8.59492135648881	-1102.11298982827\\
8.64477588871902	-1102.19584418304\\
8.69463042094924	-1102.27732448746\\
8.74448495317945	-1102.35744200167\\
8.79433948540967	-1102.4362079975\\
8.84419401763988	-1102.51362799417\\
8.89404854987009	-1102.58973572905\\
8.94390308210031	-1102.66458129653\\
8.99375761433052	-1102.73820994711\\
9.04361214656073	-1102.81066715521\\
9.09346667879095	-1102.88199828162\\
9.14332121102116	-1102.95224864039\\
9.19317574325137	-1103.02146373248\\
9.24303027548159	-1103.08968979657\\
9.2928848077118	-1103.1569731029\\
9.34273933994201	-1103.22335555468\\
9.39259387217223	-1103.28887862268\\
9.44244840440244	-1103.35358400825\\
9.49230293663265	-1103.41751334509\\
9.54215746886287	-1103.48070813292\\
9.59201200109308	-1103.5432099889\\
9.6418665333233	-1103.60505624927\\
9.69172106555351	-1103.66626818072\\
9.74157559778372	-1103.72686516451\\
9.79143013001394	-1103.78686650831\\
9.84128466224415	-1103.84629140572\\
9.89113919447436	-1103.90515927131\\
9.94099372670458	-1103.96348937064\\
};
\addlegendentry{$V_{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97423947631646	-1295.00193739492\\
-1.92438494408624	-1295.00191998843\\
-1.87453041185603	-1295.00190068714\\
-1.82467587962581	-1295.00187882983\\
-1.7748213473956	-1295.00185388234\\
-1.72496681516539	-1295.00183192233\\
-1.67511228293517	-1295.00181523462\\
-1.62525775070496	-1295.00180269161\\
-1.57540321847475	-1295.00179313625\\
-1.52554868624453	-1295.00178530766\\
-1.47569415401432	-1295.00177799221\\
-1.42583962178411	-1295.00177003164\\
-1.37598508955389	-1295.00176021825\\
-1.32613055732368	-1295.00174731799\\
-1.27627602509347	-1295.00173011958\\
-1.22642149286325	-1295.00170774084\\
-1.17656696063304	-1295.00168710407\\
-1.12671242840283	-1295.00167080843\\
-1.07685789617261	-1295.00165753042\\
-1.0270033639424	-1295.00164605452\\
-0.977148831712185	-1295.0016351738\\
-0.927294299481972	-1295.00162356759\\
-0.877439767251758	-1295.0016100042\\
-0.827585235021544	-1295.00159324672\\
-0.777730702791331	-1295.00157204297\\
-0.727876170561117	-1295.0015451441\\
-0.678021638330904	-1295.00151195067\\
-0.62816710610069	-1295.00148883626\\
-0.578312573870477	-1295.00147823741\\
-0.528458041640263	-1295.0014735147\\
-0.47860350941005	-1295.00146805159\\
-0.428748977179836	-1295.00145525129\\
-0.378894444949623	-1295.00143744642\\
-0.329039912719409	-1295.0014313134\\
-0.279185380489196	-1295.00143246094\\
-0.229330848258982	-1295.00143541158\\
-0.179476316028769	-1295.00143472782\\
-0.129621783798555	-1295.00142492003\\
-0.0797672515683416	-1295.00140043961\\
-0.0299127193381281	-1295.00136946599\\
0.0199418128920854	-1295.48909701714\\
0.0697963451222989	-1295.48886608677\\
0.119650877352512	-1295.48872450618\\
0.169505409582726	-1295.48863809805\\
0.219359941812939	-1295.4885845371\\
0.269214474043153	-1295.48854889745\\
0.319069006273367	-1295.48852075748\\
0.36892353850358	-1295.4884930687\\
0.418778070733794	-1295.48846924132\\
0.468632602964007	-1295.48844947998\\
0.518487135194221	-1294.73961923709\\
0.568341667424434	-1290.35324472607\\
0.618196199654648	-1285.96997932965\\
0.668050731884861	-1281.58864702376\\
0.717905264115075	-1277.20851558924\\
0.767759796345288	-1272.82912978085\\
0.817614328575502	-1268.45020591569\\
0.867468860805715	-1264.07156615308\\
0.917323393035929	-1259.69310509758\\
0.967177925266142	-1255.31476745759\\
1.01703245749636	-1250.94186345028\\
1.06688698972657	-1246.8539588994\\
1.11674152195678	-1243.20812651419\\
1.166596054187	-1239.99204855997\\
1.21645058641721	-1237.19870748029\\
1.26630511864742	-1234.82375055093\\
1.31615965087764	-1232.86449163475\\
1.36601418310785	-1231.31924333679\\
1.41586871533806	-1230.18695961643\\
1.46572324756828	-1229.46701743585\\
1.51557777979849	-1229.15942868173\\
1.5654323120287	-1229.25246515701\\
1.61528684425892	-1229.70704353339\\
1.66514137648913	-1230.48185514929\\
1.71499590871935	-1231.53855151887\\
1.76485044094956	-1232.83975222561\\
1.81470497317977	-1234.3490734963\\
1.86455950540999	-1236.03063541536\\
1.9144140376402	-1237.8487728232\\
1.96426856987041	-1239.76798878702\\
2.01412310210063	-1241.7529069365\\
2.06397763433084	-1243.76843746167\\
2.11383216656105	-1245.78202804412\\
2.16368669879127	-1247.76515294405\\
2.21354123102148	-1249.69283483078\\
2.26339576325169	-1251.54341230061\\
2.31325029548191	-1253.29856556722\\
2.36310482771212	-1254.94283286939\\
2.41295935994233	-1256.4638915828\\
2.46281389217255	-1257.85249356405\\
2.51266842440276	-1259.10223803643\\
2.56252295663298	-1260.20983952943\\
2.61237748886319	-1261.17490297876\\
2.6622320210934	-1261.99956866205\\
2.71208655332362	-1262.68798838565\\
2.76194108555383	-1263.24655339346\\
2.81179561778404	-1263.68279218006\\
2.86165015001426	-1264.0061088978\\
2.91150468224447	-1264.22650108705\\
2.96135921447468	-1264.3550998561\\
3.0112137467049	-1264.40356669467\\
3.06106827893511	-1264.38374033647\\
3.11092281116532	-1264.30762893894\\
3.16077734339554	-1264.18710815773\\
3.21063187562575	-1264.03395066901\\
3.26048640785596	-1263.85882113934\\
3.31034094008618	-1263.67172653619\\
3.36019547231639	-1263.48266787935\\
3.4100500045466	-1263.30091016597\\
3.45990453677682	-1263.13340863178\\
3.50975906900703	-1262.98684746923\\
3.55961360123725	-1262.86769289017\\
3.60946813346746	-1262.78026221538\\
3.65932266569767	-1262.72794026112\\
3.70917719792789	-1262.71399030348\\
3.7590317301581	-1262.73992305204\\
3.80888626238831	-1262.80633682836\\
3.85874079461853	-1262.91372108665\\
3.90859532684874	-1263.06113610015\\
3.95844985907895	-1263.24697315288\\
4.00830439130917	-1263.46955747948\\
4.05815892353938	-1263.72627852023\\
4.10801345576959	-1264.01409970377\\
4.15786798799981	-1264.3299542134\\
4.20772252023002	-1264.67033701029\\
4.25757705246023	-1265.03155318073\\
4.30743158469045	-1265.40992170859\\
4.35728611692066	-1265.80169767061\\
4.40714064915088	-1266.20328883865\\
4.45699518138109	-1266.61119413542\\
4.5068497136113	-1267.02191260962\\
4.55670424584152	-1267.43215388439\\
4.60655877807173	-1267.83926440236\\
4.65641331030194	-1268.24070199004\\
4.70626784253216	-1268.63391519633\\
4.75612237476237	-1269.01666356799\\
4.80597690699258	-1269.38756724707\\
4.8558314392228	-1269.74532174361\\
4.90568597145301	-1270.08862561155\\
4.95554050368322	-1270.41663469256\\
5.00539503591344	-1270.72913041199\\
5.05524956814365	-1271.02589151365\\
5.10510410037386	-1271.3068140344\\
5.15495863260408	-1271.57235336787\\
5.20481316483429	-1271.8230558111\\
5.25466769706451	-1272.05948268926\\
5.30452222929472	-1272.28250696242\\
5.35437676152493	-1272.49315778939\\
5.40423129375515	-1272.69245314125\\
5.45408582598536	-1272.88145851267\\
5.50394035821557	-1273.06139464783\\
5.55379489044579	-1273.23344748485\\
5.603649422676	-1273.39879888756\\
5.65350395490621	-1273.55864033411\\
5.70335848713643	-1273.71410760307\\
5.75321301936664	-1273.86618786924\\
5.80306755159685	-1274.01585519774\\
5.85292208382707	-1274.16408366188\\
5.90277661605728	-1274.31184013168\\
5.95263114828749	-1274.45985199182\\
6.00248568051771	-1274.60860457497\\
6.05234021274792	-1274.75857907483\\
6.10219474497814	-1274.91025662687\\
6.15204927720835	-1275.06412151505\\
6.20190380943856	-1275.22049036509\\
6.25175834166878	-1275.37934986477\\
6.30161287389899	-1275.54071014482\\
6.3514674061292	-1275.7045813735\\
6.40132193835942	-1275.87097365306\\
6.45117647058963	-1276.0397638805\\
6.50103100281984	-1276.21064772965\\
6.55088553505006	-1276.38335996703\\
6.60074006728027	-1276.55763528628\\
6.65059459951048	-1276.7332038239\\
6.7004491317407	-1276.90971462037\\
6.75030366397091	-1277.08680745312\\
6.80015819620112	-1277.26413343684\\
6.85001272843134	-1277.44134366387\\
6.89986726066155	-1277.61808843452\\
6.94972179289176	-1277.7940091786\\
6.99957632512198	-1277.96882110892\\
7.04943085735219	-1278.1422651504\\
7.09928538958241	-1278.31408215074\\
7.14913992181262	-1278.48401310503\\
7.19899445404283	-1278.65180275984\\
7.24884898627305	-1278.81723527507\\
7.29870351850326	-1278.980224942\\
7.34855805073347	-1279.1407123251\\
7.39841258296369	-1279.29863728526\\
7.4482671151939	-1279.45393967445\\
7.49812164742411	-1279.60655932335\\
7.54797617965433	-1279.75643609019\\
7.59783071188454	-1279.90356075327\\
7.64768524411475	-1280.04805076381\\
7.69753977634497	-1280.18999602449\\
7.74739430857518	-1280.32949611756\\
7.79724884080539	-1280.46664456058\\
7.84710337303561	-1280.601529115\\
7.89695790526582	-1280.73425358976\\
7.94681243749604	-1280.86495390699\\
7.99666696972625	-1280.99375593198\\
8.04652150195646	-1281.12078525907\\
8.09637603418668	-1281.2461673981\\
8.14623056641689	-1281.37002820431\\
8.1960850986471	-1281.49249274102\\
8.24593963087732	-1281.61366596498\\
8.29579416310753	-1281.73365392088\\
8.34564869533774	-1281.85254604339\\
8.39550322756796	-1281.97043091107\\
8.44535775979817	-1282.08739713012\\
8.49521229202838	-1282.20353034188\\
8.5450668242586	-1282.31889296039\\
8.59492135648881	-1282.43351238007\\
8.64477588871902	-1282.54741179527\\
8.69463042094924	-1282.66061434771\\
8.74448495317945	-1282.77314318644\\
8.79433948540967	-1282.88502154045\\
8.84419401763988	-1282.99628333456\\
8.89404854987009	-1283.10692653389\\
8.94390308210031	-1283.21692288536\\
8.99375761433052	-1283.32625018367\\
9.04361214656073	-1283.43488630955\\
9.09346667879095	-1283.54280902917\\
9.14332121102116	-1283.64999609438\\
9.19317574325137	-1283.75642537081\\
9.24303027548159	-1283.86207371046\\
9.2928848077118	-1283.96691442051\\
9.34273933994201	-1284.07092162484\\
9.39259387217223	-1284.17406950945\\
9.44244840440244	-1284.27633238849\\
9.49230293663265	-1284.37768446602\\
9.54215746886287	-1284.47809992969\\
9.59201200109308	-1284.57755310636\\
9.6418665333233	-1284.67603266821\\
9.69172106555351	-1284.77353875214\\
9.74157559778372	-1284.87006563437\\
9.79143013001394	-1284.96560765647\\
9.84128466224415	-1285.0601592106\\
9.89113919447436	-1285.15371460548\\
9.94099372670458	-1285.24626810018\\
};
\addlegendentry{$V_{4}$};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{-1.97423947631646	-2312.5\\
-1.92438494408624	-2312.5\\
-1.87453041185603	-2312.5\\
-1.82467587962581	-2312.5\\
-1.7748213473956	-2312.5\\
-1.72496681516539	-2312.5\\
-1.67511228293517	-2312.5\\
-1.62525775070496	-2312.5\\
-1.57540321847475	-2312.5\\
-1.52554868624453	-2312.5\\
-1.47569415401432	-2312.5\\
-1.42583962178411	-2312.5\\
-1.37598508955389	-2312.5\\
-1.32613055732368	-2312.5\\
-1.27627602509347	-2312.5\\
-1.22642149286325	-2312.5\\
-1.17656696063304	-2312.5\\
-1.12671242840283	-2312.5\\
-1.07685789617261	-2312.5\\
-1.0270033639424	-2312.5\\
-0.977148831712185	-2312.5\\
-0.927294299481972	-2312.5\\
-0.877439767251758	-2312.5\\
-0.827585235021544	-2312.5\\
-0.777730702791331	-2312.5\\
-0.727876170561117	-2312.5\\
-0.678021638330904	-2312.5\\
-0.62816710610069	-2312.5\\
-0.578312573870477	-2312.5\\
-0.528458041640263	-2312.5\\
-0.47860350941005	-2312.5\\
-0.428748977179836	-2312.5\\
-0.378894444949623	-2312.5\\
-0.329039912719409	-2312.5\\
-0.279185380489196	-2312.5\\
-0.229330848258982	-2312.5\\
-0.179476316028769	-2312.5\\
-0.129621783798555	-2312.5\\
-0.0797672515683416	-2312.5\\
-0.0299127193381281	-2312.5\\
0.0199418128920854	-2312.5\\
0.0697963451222989	-2312.5\\
0.119650877352512	-2312.5\\
0.169505409582726	-2312.5\\
0.219359941812939	-2312.5\\
0.269214474043153	-2312.5\\
0.319069006273367	-2312.5\\
0.36892353850358	-2312.5\\
0.418778070733794	-2312.5\\
0.468632602964007	-2312.5\\
0.518487135194221	-2312.5\\
0.568341667424434	-2312.5\\
0.618196199654648	-2312.5\\
0.668050731884861	-2312.5\\
0.717905264115075	-2312.5\\
0.767759796345288	-2312.5\\
0.817614328575502	-2312.5\\
0.867468860805715	-2312.5\\
0.917323393035929	-2312.5\\
0.967177925266142	-2312.5\\
1.01703245749636	-2312.5\\
1.06688698972657	-2312.5\\
1.11674152195678	-2312.5\\
1.166596054187	-2312.5\\
1.21645058641721	-2312.5\\
1.26630511864742	-2312.5\\
1.31615965087764	-2312.5\\
1.36601418310785	-2312.5\\
1.41586871533806	-2312.5\\
1.46572324756828	-2312.5\\
1.51557777979849	-2312.5\\
1.5654323120287	-2312.5\\
1.61528684425892	-2312.5\\
1.66514137648913	-2312.5\\
1.71499590871935	-2312.5\\
1.76485044094956	-2312.5\\
1.81470497317977	-2312.5\\
1.86455950540999	-2312.5\\
1.9144140376402	-2312.5\\
1.96426856987041	-2312.5\\
2.01412310210063	-2312.5\\
2.06397763433084	-2312.5\\
2.11383216656105	-2312.5\\
2.16368669879127	-2312.5\\
2.21354123102148	-2312.5\\
2.26339576325169	-2312.5\\
2.31325029548191	-2312.5\\
2.36310482771212	-2312.5\\
2.41295935994233	-2312.5\\
2.46281389217255	-2312.5\\
2.51266842440276	-2312.5\\
2.56252295663298	-2312.5\\
2.61237748886319	-2312.5\\
2.6622320210934	-2312.5\\
2.71208655332362	-2312.5\\
2.76194108555383	-2312.5\\
2.81179561778404	-2312.5\\
2.86165015001426	-2312.5\\
2.91150468224447	-2312.5\\
2.96135921447468	-2312.5\\
3.0112137467049	-2312.5\\
3.06106827893511	-2312.5\\
3.11092281116532	-2312.5\\
3.16077734339554	-2312.5\\
3.21063187562575	-2312.5\\
3.26048640785596	-2312.5\\
3.31034094008618	-2312.5\\
3.36019547231639	-2312.5\\
3.4100500045466	-2312.5\\
3.45990453677682	-2312.5\\
3.50975906900703	-2312.5\\
3.55961360123725	-2312.5\\
3.60946813346746	-2312.5\\
3.65932266569767	-2312.5\\
3.70917719792789	-2312.5\\
3.7590317301581	-2312.5\\
3.80888626238831	-2312.5\\
3.85874079461853	-2312.5\\
3.90859532684874	-2312.5\\
3.95844985907895	-2312.5\\
4.00830439130917	-2312.5\\
4.05815892353938	-2312.5\\
4.10801345576959	-2312.5\\
4.15786798799981	-2312.5\\
4.20772252023002	-2312.5\\
4.25757705246023	-2312.5\\
4.30743158469045	-2312.5\\
4.35728611692066	-2312.5\\
4.40714064915088	-2312.5\\
4.45699518138109	-2312.5\\
4.5068497136113	-2312.5\\
4.55670424584152	-2312.5\\
4.60655877807173	-2312.5\\
4.65641331030194	-2312.5\\
4.70626784253216	-2312.5\\
4.75612237476237	-2312.5\\
4.80597690699258	-2312.5\\
4.8558314392228	-2312.5\\
4.90568597145301	-2312.5\\
4.95554050368322	-2312.5\\
5.00539503591344	-2312.5\\
5.05524956814365	-2312.5\\
5.10510410037386	-2312.5\\
5.15495863260408	-2312.5\\
5.20481316483429	-2312.5\\
5.25466769706451	-2312.5\\
5.30452222929472	-2312.5\\
5.35437676152493	-2312.5\\
5.40423129375515	-2312.5\\
5.45408582598536	-2312.5\\
5.50394035821557	-2312.5\\
5.55379489044579	-2312.5\\
5.603649422676	-2312.5\\
5.65350395490621	-2312.5\\
5.70335848713643	-2312.5\\
5.75321301936664	-2312.5\\
5.80306755159685	-2312.5\\
5.85292208382707	-2312.5\\
5.90277661605728	-2312.5\\
5.95263114828749	-2312.5\\
6.00248568051771	-2312.5\\
6.05234021274792	-2312.5\\
6.10219474497814	-2312.5\\
6.15204927720835	-2312.5\\
6.20190380943856	-2312.5\\
6.25175834166878	-2312.5\\
6.30161287389899	-2312.5\\
6.3514674061292	-2312.5\\
6.40132193835942	-2312.5\\
6.45117647058963	-2312.5\\
6.50103100281984	-2312.5\\
6.55088553505006	-2312.5\\
6.60074006728027	-2312.5\\
6.65059459951048	-2312.5\\
6.7004491317407	-2312.5\\
6.75030366397091	-2312.5\\
6.80015819620112	-2312.5\\
6.85001272843134	-2312.5\\
6.89986726066155	-2312.5\\
6.94972179289176	-2312.5\\
6.99957632512198	-2312.5\\
7.04943085735219	-2312.5\\
7.09928538958241	-2312.5\\
7.14913992181262	-2312.5\\
7.19899445404283	-2312.5\\
7.24884898627305	-2312.5\\
7.29870351850326	-2312.5\\
7.34855805073347	-2312.5\\
7.39841258296369	-2312.5\\
7.4482671151939	-2312.5\\
7.49812164742411	-2312.5\\
7.54797617965433	-2312.5\\
7.59783071188454	-2312.5\\
7.64768524411475	-2312.5\\
7.69753977634497	-2312.5\\
7.74739430857518	-2312.5\\
7.79724884080539	-2312.5\\
7.84710337303561	-2312.5\\
7.89695790526582	-2312.5\\
7.94681243749604	-2312.5\\
7.99666696972625	-2312.5\\
8.04652150195646	-2312.5\\
8.09637603418668	-2312.5\\
8.14623056641689	-2312.5\\
8.1960850986471	-2312.5\\
8.24593963087732	-2312.5\\
8.29579416310753	-2312.5\\
8.34564869533774	-2312.5\\
8.39550322756796	-2312.5\\
8.44535775979817	-2312.5\\
8.49521229202838	-2312.5\\
8.5450668242586	-2312.5\\
8.59492135648881	-2312.5\\
8.64477588871902	-2312.5\\
8.69463042094924	-2312.5\\
8.74448495317945	-2312.5\\
8.79433948540967	-2312.5\\
8.84419401763988	-2312.5\\
8.89404854987009	-2312.5\\
8.94390308210031	-2312.5\\
8.99375761433052	-2312.5\\
9.04361214656073	-2312.5\\
9.09346667879095	-2312.5\\
9.14332121102116	-2312.5\\
9.19317574325137	-2312.5\\
9.24303027548159	-2312.5\\
9.2928848077118	-2312.5\\
9.34273933994201	-2312.5\\
9.39259387217223	-2312.5\\
9.44244840440244	-2312.5\\
9.49230293663265	-2312.5\\
9.54215746886287	-2312.5\\
9.59201200109308	-2312.5\\
9.6418665333233	-2312.5\\
9.69172106555351	-2312.5\\
9.74157559778372	-2312.5\\
9.79143013001394	-2312.5\\
9.84128466224415	-2312.5\\
9.89113919447436	-2312.5\\
9.94099372670458	-2312.5\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{-1.97423947631646	2312.5\\
-1.92438494408624	2312.5\\
-1.87453041185603	2312.5\\
-1.82467587962581	2312.5\\
-1.7748213473956	2312.5\\
-1.72496681516539	2312.5\\
-1.67511228293517	2312.5\\
-1.62525775070496	2312.5\\
-1.57540321847475	2312.5\\
-1.52554868624453	2312.5\\
-1.47569415401432	2312.5\\
-1.42583962178411	2312.5\\
-1.37598508955389	2312.5\\
-1.32613055732368	2312.5\\
-1.27627602509347	2312.5\\
-1.22642149286325	2312.5\\
-1.17656696063304	2312.5\\
-1.12671242840283	2312.5\\
-1.07685789617261	2312.5\\
-1.0270033639424	2312.5\\
-0.977148831712185	2312.5\\
-0.927294299481972	2312.5\\
-0.877439767251758	2312.5\\
-0.827585235021544	2312.5\\
-0.777730702791331	2312.5\\
-0.727876170561117	2312.5\\
-0.678021638330904	2312.5\\
-0.62816710610069	2312.5\\
-0.578312573870477	2312.5\\
-0.528458041640263	2312.5\\
-0.47860350941005	2312.5\\
-0.428748977179836	2312.5\\
-0.378894444949623	2312.5\\
-0.329039912719409	2312.5\\
-0.279185380489196	2312.5\\
-0.229330848258982	2312.5\\
-0.179476316028769	2312.5\\
-0.129621783798555	2312.5\\
-0.0797672515683416	2312.5\\
-0.0299127193381281	2312.5\\
0.0199418128920854	2312.5\\
0.0697963451222989	2312.5\\
0.119650877352512	2312.5\\
0.169505409582726	2312.5\\
0.219359941812939	2312.5\\
0.269214474043153	2312.5\\
0.319069006273367	2312.5\\
0.36892353850358	2312.5\\
0.418778070733794	2312.5\\
0.468632602964007	2312.5\\
0.518487135194221	2312.5\\
0.568341667424434	2312.5\\
0.618196199654648	2312.5\\
0.668050731884861	2312.5\\
0.717905264115075	2312.5\\
0.767759796345288	2312.5\\
0.817614328575502	2312.5\\
0.867468860805715	2312.5\\
0.917323393035929	2312.5\\
0.967177925266142	2312.5\\
1.01703245749636	2312.5\\
1.06688698972657	2312.5\\
1.11674152195678	2312.5\\
1.166596054187	2312.5\\
1.21645058641721	2312.5\\
1.26630511864742	2312.5\\
1.31615965087764	2312.5\\
1.36601418310785	2312.5\\
1.41586871533806	2312.5\\
1.46572324756828	2312.5\\
1.51557777979849	2312.5\\
1.5654323120287	2312.5\\
1.61528684425892	2312.5\\
1.66514137648913	2312.5\\
1.71499590871935	2312.5\\
1.76485044094956	2312.5\\
1.81470497317977	2312.5\\
1.86455950540999	2312.5\\
1.9144140376402	2312.5\\
1.96426856987041	2312.5\\
2.01412310210063	2312.5\\
2.06397763433084	2312.5\\
2.11383216656105	2312.5\\
2.16368669879127	2312.5\\
2.21354123102148	2312.5\\
2.26339576325169	2312.5\\
2.31325029548191	2312.5\\
2.36310482771212	2312.5\\
2.41295935994233	2312.5\\
2.46281389217255	2312.5\\
2.51266842440276	2312.5\\
2.56252295663298	2312.5\\
2.61237748886319	2312.5\\
2.6622320210934	2312.5\\
2.71208655332362	2312.5\\
2.76194108555383	2312.5\\
2.81179561778404	2312.5\\
2.86165015001426	2312.5\\
2.91150468224447	2312.5\\
2.96135921447468	2312.5\\
3.0112137467049	2312.5\\
3.06106827893511	2312.5\\
3.11092281116532	2312.5\\
3.16077734339554	2312.5\\
3.21063187562575	2312.5\\
3.26048640785596	2312.5\\
3.31034094008618	2312.5\\
3.36019547231639	2312.5\\
3.4100500045466	2312.5\\
3.45990453677682	2312.5\\
3.50975906900703	2312.5\\
3.55961360123725	2312.5\\
3.60946813346746	2312.5\\
3.65932266569767	2312.5\\
3.70917719792789	2312.5\\
3.7590317301581	2312.5\\
3.80888626238831	2312.5\\
3.85874079461853	2312.5\\
3.90859532684874	2312.5\\
3.95844985907895	2312.5\\
4.00830439130917	2312.5\\
4.05815892353938	2312.5\\
4.10801345576959	2312.5\\
4.15786798799981	2312.5\\
4.20772252023002	2312.5\\
4.25757705246023	2312.5\\
4.30743158469045	2312.5\\
4.35728611692066	2312.5\\
4.40714064915088	2312.5\\
4.45699518138109	2312.5\\
4.5068497136113	2312.5\\
4.55670424584152	2312.5\\
4.60655877807173	2312.5\\
4.65641331030194	2312.5\\
4.70626784253216	2312.5\\
4.75612237476237	2312.5\\
4.80597690699258	2312.5\\
4.8558314392228	2312.5\\
4.90568597145301	2312.5\\
4.95554050368322	2312.5\\
5.00539503591344	2312.5\\
5.05524956814365	2312.5\\
5.10510410037386	2312.5\\
5.15495863260408	2312.5\\
5.20481316483429	2312.5\\
5.25466769706451	2312.5\\
5.30452222929472	2312.5\\
5.35437676152493	2312.5\\
5.40423129375515	2312.5\\
5.45408582598536	2312.5\\
5.50394035821557	2312.5\\
5.55379489044579	2312.5\\
5.603649422676	2312.5\\
5.65350395490621	2312.5\\
5.70335848713643	2312.5\\
5.75321301936664	2312.5\\
5.80306755159685	2312.5\\
5.85292208382707	2312.5\\
5.90277661605728	2312.5\\
5.95263114828749	2312.5\\
6.00248568051771	2312.5\\
6.05234021274792	2312.5\\
6.10219474497814	2312.5\\
6.15204927720835	2312.5\\
6.20190380943856	2312.5\\
6.25175834166878	2312.5\\
6.30161287389899	2312.5\\
6.3514674061292	2312.5\\
6.40132193835942	2312.5\\
6.45117647058963	2312.5\\
6.50103100281984	2312.5\\
6.55088553505006	2312.5\\
6.60074006728027	2312.5\\
6.65059459951048	2312.5\\
6.7004491317407	2312.5\\
6.75030366397091	2312.5\\
6.80015819620112	2312.5\\
6.85001272843134	2312.5\\
6.89986726066155	2312.5\\
6.94972179289176	2312.5\\
6.99957632512198	2312.5\\
7.04943085735219	2312.5\\
7.09928538958241	2312.5\\
7.14913992181262	2312.5\\
7.19899445404283	2312.5\\
7.24884898627305	2312.5\\
7.29870351850326	2312.5\\
7.34855805073347	2312.5\\
7.39841258296369	2312.5\\
7.4482671151939	2312.5\\
7.49812164742411	2312.5\\
7.54797617965433	2312.5\\
7.59783071188454	2312.5\\
7.64768524411475	2312.5\\
7.69753977634497	2312.5\\
7.74739430857518	2312.5\\
7.79724884080539	2312.5\\
7.84710337303561	2312.5\\
7.89695790526582	2312.5\\
7.94681243749604	2312.5\\
7.99666696972625	2312.5\\
8.04652150195646	2312.5\\
8.09637603418668	2312.5\\
8.14623056641689	2312.5\\
8.1960850986471	2312.5\\
8.24593963087732	2312.5\\
8.29579416310753	2312.5\\
8.34564869533774	2312.5\\
8.39550322756796	2312.5\\
8.44535775979817	2312.5\\
8.49521229202838	2312.5\\
8.5450668242586	2312.5\\
8.59492135648881	2312.5\\
8.64477588871902	2312.5\\
8.69463042094924	2312.5\\
8.74448495317945	2312.5\\
8.79433948540967	2312.5\\
8.84419401763988	2312.5\\
8.89404854987009	2312.5\\
8.94390308210031	2312.5\\
8.99375761433052	2312.5\\
9.04361214656073	2312.5\\
9.09346667879095	2312.5\\
9.14332121102116	2312.5\\
9.19317574325137	2312.5\\
9.24303027548159	2312.5\\
9.2928848077118	2312.5\\
9.34273933994201	2312.5\\
9.39259387217223	2312.5\\
9.44244840440244	2312.5\\
9.49230293663265	2312.5\\
9.54215746886287	2312.5\\
9.59201200109308	2312.5\\
9.6418665333233	2312.5\\
9.69172106555351	2312.5\\
9.74157559778372	2312.5\\
9.79143013001394	2312.5\\
9.84128466224415	2312.5\\
9.89113919447436	2312.5\\
9.94099372670458	2312.5\\
};
\end{axis}
\end{tikzpicture}%


==> Journal Article MTDC (Arxiv v2)/Simulations_leader/V_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=1,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,0.867113)(-1.96442,0.867113)(-1.95445,0.867113)(-1.94447,0.867113)(-1.9345,0.867113)(-1.92453,0.867113)(-1.91456,0.867113)(-1.90459,0.867113)(-1.89462,0.867113)(-1.88464,0.867113)(-1.87467,0.867113)(-1.8647,0.867113)(-1.85473,0.867113)(-1.84476,0.867113)(-1.83479,0.867113)(-1.82481,0.867113)(-1.81484,0.867113)(-1.80487,0.867113)(-1.7949,0.867113)(-1.78493,0.867113)(-1.77496,0.867113)(-1.76498,0.867113)(-1.75501,0.867113)(-1.74504,0.867113)(-1.73507,0.867113)(-1.7251,0.867113)(-1.71513,0.867113)(-1.70515,0.867113)(-1.69518,0.867113)(-1.68521,0.867113)(-1.67524,0.867113)(-1.66527,0.867113)(-1.6553,0.867113)(-1.64532,0.867113)(-1.63535,0.867113)(-1.62538,0.867113)(-1.61541,0.867113)(-1.60544,0.867113)(-1.59547,0.867113)(-1.58549,0.867113)(-1.57552,0.867113)(-1.56555,0.867113)(-1.55558,0.867113)(-1.54561,0.867113)(-1.53564,0.867113)(-1.52566,0.867113)(-1.51569,0.867113)(-1.50572,0.867113)(-1.49575,0.867113)(-1.48578,0.867113)(-1.47581,0.867113)(-1.46583,0.867113)(-1.45586,0.867113)(-1.44589,0.867113)(-1.43592,0.867113)(-1.42595,0.867113)(-1.41598,0.867113)(-1.406,0.867113)(-1.39603,0.867113)(-1.38606,0.867113)(-1.37609,0.867113)(-1.36612,0.867113)(-1.35615,0.867113)(-1.34617,0.867113)(-1.3362,0.867113)(-1.32623,0.867113)(-1.31626,0.867113)(-1.30629,0.867113)(-1.29632,0.867113)(-1.28634,0.867113)(-1.27637,0.867113)(-1.2664,0.867113)(-1.25643,0.867113)(-1.24646,0.867113)(-1.23649,0.867113)(-1.22651,0.867113)(-1.21654,0.867113)(-1.20657,0.867113)(-1.1966,0.867113)(-1.18663,0.867113)(-1.17666,0.867113)(-1.16668,0.867113)(-1.15671,0.867113)(-1.14674,0.867113)(-1.13677,0.867113)(-1.1268,0.867113)(-1.11683,0.867113)(-1.10685,0.867113)(-1.09688,0.867113)(-1.08691,0.867113)(-1.07694,0.867113)(-1.06697,0.867113)(-1.057,0.867113)(-1.04702,0.867113)(-1.03705,0.867113)(-1.02708,0.867113)(-1.01711,0.867113)(-1.00714,0.867113)(-0.997166,0.867113)(-0.987195,0.867113)(-0.977223,0.867113)(-0.967251,0.867113)(-0.95728,0.867113)(-0.947308,0.867113)(-0.937336,0.867113)(-0.927365,0.867113)(-0.917393,0.867113)(-0.907421,0.867113)(-0.89745,0.867113)(-0.887478,0.867113)(-0.877506,0.867113)(-0.867535,0.867113)(-0.857563,0.867113)(-0.847591,0.867113)(-0.83762,0.867113)(-0.827648,0.867113)(-0.817676,0.867113)(-0.807705,0.867113)(-0.797733,0.867113)(-0.787761,0.867113)(-0.77779,0.867113)(-0.767818,0.867113)(-0.757846,0.867113)(-0.747875,0.867113)(-0.737903,0.867113)(-0.727931,0.867113)(-0.71796,0.867113)(-0.707988,0.867113)(-0.698016,0.867113)(-0.688045,0.867113)(-0.678073,0.867113)(-0.668101,0.867113)(-0.65813,0.867113)(-0.648158,0.867113)(-0.638186,0.867113)(-0.628215,0.867113)(-0.618243,0.867113)(-0.608271,0.867113)(-0.5983,0.867113)(-0.588328,0.867113)(-0.578356,0.867113)(-0.568385,0.867113)(-0.558413,0.867113)(-0.548441,0.867113)(-0.53847,0.867113)(-0.528498,0.867113)(-0.518526,0.867113)(-0.508555,0.867113)(-0.498583,0.867113)(-0.488611,0.867113)(-0.47864,0.867113)(-0.468668,0.867113)(-0.458696,0.867113)(-0.448725,0.867113)(-0.438753,0.867113)(-0.428781,0.867113)(-0.41881,0.867113)(-0.408838,0.867113)(-0.398866,0.867113)(-0.388895,0.867113)(-0.378923,0.867113)(-0.368951,0.867113)(-0.35898,0.867113)(-0.349008,0.867113)(-0.339037,0.867113)(-0.329065,0.867113)(-0.319093,0.867113)(-0.309122,0.867113)(-0.29915,0.867113)(-0.289178,0.867113)(-0.279207,0.867113)(-0.269235,0.867113)(-0.259263,0.867113)(-0.249292,0.867113)(-0.23932,0.867113)(-0.229348,0.867113)(-0.219377,0.867113)(-0.209405,0.867113)(-0.199433,0.867113)(-0.189462,0.867113)(-0.17949,0.867113)(-0.169518,0.867113)(-0.159547,0.867113)(-0.149575,0.867113)(-0.139603,0.867113)(-0.129632,0.867113)(-0.11966,0.867113)(-0.109688,0.867113)(-0.0997166,0.867113)(-0.089745,0.867113)(-0.0797733,0.867113)(-0.0698016,0.867113)(-0.05983,0.867113)(-0.0498583,0.867113)(-0.0398866,0.867113)(-0.029915,0.867113)(-0.0199433,0.867113)(-0.00997166,0.867113)(0,0.867113)(0.00997166,0.867113)(0.0199433,-4.4192)(0.029915,-4.4192)(0.0398866,-4.4192)(0.0498583,-4.4192)(0.05983,-4.4192)(0.0698016,-4.4192)(0.0797733,-4.4192)(0.089745,-4.4192)(0.0997166,-4.4192)(0.109688,-4.4192)(0.11966,-4.4192)(0.129632,-4.4192)(0.139603,-4.4192)(0.149575,-4.4192)(0.159547,-4.4192)(0.169518,-4.4192)(0.17949,-4.4192)(0.189462,-4.4192)(0.199433,-4.4192)(0.209405,-4.4192)(0.219377,-4.4192)(0.229348,-4.4192)(0.23932,-4.4192)(0.249292,-4.4192)(0.259263,-4.4192)(0.269235,-4.4192)(0.279207,-4.4192)(0.289178,-4.4192)(0.29915,-4.4192)(0.309122,-4.4192)(0.319093,-4.4192)(0.329065,-4.4192)(0.339037,-4.4192)(0.349008,-4.4192)(0.35898,-4.4192)(0.368951,-4.4192)(0.378923,-4.4192)(0.388895,-4.4192)(0.398866,-4.4192)(0.408838,-4.4192)(0.41881,-4.4192)(0.428781,-4.4192)(0.438753,-4.4192)(0.448725,-4.4192)(0.458696,-4.4192)(0.468668,-4.4192)(0.47864,-4.4192)(0.488611,-4.4192)(0.498583,-4.4192)(0.508555,-4.4192)(0.518526,-4.4192)(0.528498,-4.4192)(0.53847,-4.4192)(0.548441,-4.4192)(0.558413,-4.4192)(0.568385,-4.4192)(0.578356,-4.4192)(0.588328,-4.4192)(0.5983,-4.4192)(0.608271,-4.4192)(0.618243,-4.4192)(0.628215,-4.4192)(0.638186,-4.4192)(0.648158,-4.4192)(0.65813,-4.4192)(0.668101,-4.4192)(0.678073,-4.4192)(0.688045,-4.4192)(0.698016,-4.4192)(0.707988,-4.4192)(0.71796,-4.4192)(0.727931,-4.4192)(0.737903,-4.4192)(0.747875,-4.4192)(0.757846,-4.4192)(0.767818,-4.4192)(0.77779,-4.4192)(0.787761,-4.4192)(0.797733,-4.4192)(0.807705,-4.4192)(0.817676,-4.4192)(0.827648,-4.4192)(0.83762,-4.4192)(0.847591,-4.4192)(0.857563,-4.4192)(0.867535,-4.4192)(0.877506,-4.4192)(0.887478,-4.4192)(0.89745,-4.4192)(0.907421,-4.4192)(0.917393,-4.4192)(0.927365,-4.4192)(0.937336,-4.4192)(0.947308,-4.4192)(0.95728,-4.4192)(0.967251,-4.4192)(0.977223,-4.4192)(0.987195,-4.4192)(0.997166,-4.4192)(1.00714,-4.4192)(1.01711,-4.4192)(1.02708,-4.4192)(1.03705,-4.4192)(1.04702,-4.4192)(1.057,-4.4192)(1.06697,-4.4192)(1.07694,-4.4192)(1.08691,-4.4192)(1.09688,-4.4192)(1.10685,-4.4192)(1.11683,-4.4192)(1.1268,-4.4192)(1.13677,-4.4192)(1.14674,-4.4192)(1.15671,-4.4192)(1.16668,-4.4192)(1.17666,-4.4192)(1.18663,-4.4192)(1.1966,-4.4192)(1.20657,-4.4192)(1.21654,-4.4192)(1.22651,-4.4192)(1.23649,-4.4192)(1.24646,-4.4192)(1.25643,-4.4192)(1.2664,-4.4192)(1.27637,-4.4192)(1.28634,-4.4192)(1.29632,-4.4192)(1.30629,-4.4192)(1.31626,-4.4192)(1.32623,-4.4192)(1.3362,-4.4192)(1.34617,-4.4192)(1.35615,-4.4192)(1.36612,-4.4192)(1.37609,-4.4192)(1.38606,-4.4192)(1.39603,-4.4192)(1.406,-4.4192)(1.41598,-4.4192)(1.42595,-4.4192)(1.43592,-4.4192)(1.44589,-4.4192)(1.45586,-4.4192)(1.46583,-4.4192)(1.47581,-4.4192)(1.48578,-4.4192)(1.49575,-4.4192)(1.50572,-4.4192)(1.51569,-4.4192)(1.52566,-4.4192)(1.53564,-4.4192)(1.54561,-4.4192)(1.55558,-4.4192)(1.56555,-4.4192)(1.57552,-4.4192)(1.58549,-4.4192)(1.59547,-4.4192)(1.60544,-4.4192)(1.61541,-4.4192)(1.62538,-4.4192)(1.63535,-4.4192)(1.64532,-4.4192)(1.6553,-4.4192)(1.66527,-4.4192)(1.67524,-4.4192)(1.68521,-4.4192)(1.69518,-4.4192)(1.70515,-4.4192)(1.71513,-4.4192)(1.7251,-4.4192)(1.73507,-4.4192)(1.74504,-4.4192)(1.75501,-4.4192)(1.76498,-4.4192)(1.77496,-4.4192)(1.78493,-4.4192)(1.7949,-4.4192)(1.80487,-4.4192)(1.81484,-4.4192)(1.82481,-4.4192)(1.83479,-4.4192)(1.84476,-4.4192)(1.85473,-4.4192)(1.8647,-4.4192)(1.87467,-4.4192)(1.88464,-4.4192)(1.89462,-4.4192)(1.90459,-4.4192)(1.91456,-4.4192)(1.92453,-4.4192)(1.9345,-4.4192)(1.94447,-4.4192)(1.95445,-4.4192)(1.96442,-4.4192)(1.97439,-4.4192)(1.98436,-4.4192)(1.99433,-4.4192)(2.0043,-4.4192)(2.01428,-4.4192)(2.02425,-4.4192)(2.03422,-4.4192)(2.04419,-4.4192)(2.05416,-4.4192)(2.06413,-4.4192)(2.07411,-4.4192)(2.08408,-4.4192)(2.09405,-4.4192)(2.10402,-4.4192)(2.11399,-4.4192)(2.12396,-4.4192)(2.13394,-4.4192)(2.14391,-4.4192)(2.15388,-4.4192)(2.16385,-4.4192)(2.17382,-4.4192)(2.18379,-4.4192)(2.19377,-4.4192)(2.20374,-4.4192)(2.21371,-4.4192)(2.22368,-4.4192)(2.23365,-4.4192)(2.24362,-4.4192)(2.2536,-4.4192)(2.26357,-4.4192)(2.27354,-4.4192)(2.28351,-4.4192)(2.29348,-4.4192)(2.30345,-4.4192)(2.31343,-4.4192)(2.3234,-4.4192)(2.33337,-4.4192)(2.34334,-4.4192)(2.35331,-4.4192)(2.36328,-4.4192)(2.37326,-4.4192)(2.38323,-4.4192)(2.3932,-4.4192)(2.40317,-4.4192)(2.41314,-4.4192)(2.42311,-4.4192)(2.43309,-4.4192)(2.44306,-4.4192)(2.45303,-4.4192)(2.463,-4.4192)(2.47297,-4.4192)(2.48294,-4.4192)(2.49292,-4.4192)(2.50289,-4.4192)(2.51286,-4.4192)(2.52283,-4.4192)(2.5328,-4.4192)(2.54277,-4.4192)(2.55275,-4.4192)(2.56272,-4.4192)(2.57269,-4.4192)(2.58266,-4.4192)(2.59263,-4.4192)(2.6026,-4.4192)(2.61258,-4.4192)(2.62255,-4.4192)(2.63252,-4.4192)(2.64249,-4.4192)(2.65246,-4.4192)(2.66243,-4.4192)(2.67241,-4.4192)(2.68238,-4.4192)(2.69235,-4.4192)(2.70232,-4.4192)(2.71229,-4.4192)(2.72226,-4.4192)(2.73224,-4.4192)(2.74221,-4.4192)(2.75218,-4.4192)(2.76215,-4.4192)(2.77212,-4.4192)(2.78209,-4.4192)(2.79207,-4.4192)(2.80204,-4.4192)(2.81201,-4.4192)(2.82198,-4.4192)(2.83195,-4.4192)(2.84192,-4.4192)(2.8519,-4.4192)(2.86187,-4.4192)(2.87184,-4.4192)(2.88181,-4.4192)(2.89178,-4.4192)(2.90175,-4.4192)(2.91173,-4.4192)(2.9217,-4.4192)(2.93167,-4.4192)(2.94164,-4.4192)(2.95161,-4.4192)(2.96158,-4.4192)(2.97156,-4.4192)(2.98153,-4.4192)(2.9915,-4.4192)(3.00147,-4.4192)(3.01144,-4.4192)(3.02141,-4.4192)(3.03139,-4.4192)(3.04136,-4.4192)(3.05133,-4.4192)(3.0613,-4.4192)(3.07127,-4.4192)(3.08124,-4.4192)(3.09122,-4.4192)(3.10119,-4.4192)(3.11116,-4.4192)(3.12113,-4.4192)(3.1311,-4.4192)(3.14107,-4.4192)(3.15105,-4.4192)(3.16102,-4.4192)(3.17099,-4.4192)(3.18096,-4.4192)(3.19093,-4.4192)(3.2009,-4.4192)(3.21088,-4.4192)(3.22085,-4.4192)(3.23082,-4.4192)(3.24079,-4.4192)(3.25076,-4.4192)(3.26073,-4.4192)(3.27071,-4.4192)(3.28068,-4.4192)(3.29065,-4.4192)(3.30062,-4.4192)(3.31059,-4.4192)(3.32056,-4.4192)(3.33054,-4.4192)(3.34051,-4.4192)(3.35048,-4.4192)(3.36045,-4.4192)(3.37042,-4.4192)(3.38039,-4.4192)(3.39037,-4.4192)(3.40034,-4.4192)(3.41031,-4.4192)(3.42028,-4.4192)(3.43025,-4.4192)(3.44022,-4.4192)(3.4502,-4.4192)(3.46017,-4.4192)(3.47014,-4.4192)(3.48011,-4.4192)(3.49008,-4.4192)(3.50005,-4.4192)(3.51003,-4.4192)(3.52,-4.4192)(3.52997,-4.4192)(3.53994,-4.4192)(3.54991,-4.4192)(3.55988,-4.4192)(3.56985,-4.4192)(3.57983,-4.4192)(3.5898,-4.4192)(3.59977,-4.4192)(3.60974,-4.4192)(3.61971,-4.4192)(3.62968,-4.4192)(3.63966,-4.4192)(3.64963,-4.4192)(3.6596,-4.4192)(3.66957,-4.4192)(3.67954,-4.4192)(3.68951,-4.4192)(3.69949,-4.4192)(3.70946,-4.4192)(3.71943,-4.4192)(3.7294,-4.4192)(3.73937,-4.4192)(3.74934,-4.4192)(3.75932,-4.4192)(3.76929,-4.4192)(3.77926,-4.4192)(3.78923,-4.4192)(3.7992,-4.4192)(3.80917,-4.4192)(3.81915,-4.4192)(3.82912,-4.4192)(3.83909,-4.4192)(3.84906,-4.4192)(3.85903,-4.4192)(3.869,-4.4192)(3.87898,-4.4192)(3.88895,-4.4192)(3.89892,-4.4192)(3.90889,-4.4192)(3.91886,-4.4192)(3.92883,-4.4192)(3.93881,-4.4192)(3.94878,-4.4192)(3.95875,-4.4192)(3.96872,-4.4192)(3.97869,-4.4192)(3.98866,-4.4192)(3.99864,-4.4192)(4.00861,-4.4192)(4.01858,-4.4192)(4.02855,-4.4192)(4.03852,-4.4192)(4.04849,-4.4192)(4.05847,-4.4192)(4.06844,-4.4192)(4.07841,-4.4192)(4.08838,-4.4192)(4.09835,-4.4192)(4.10832,-4.4192)(4.1183,-4.4192)(4.12827,-4.4192)(4.13824,-4.4192)(4.14821,-4.4192)(4.15818,-4.4192)(4.16815,-4.4192)(4.17813,-4.4192)(4.1881,-4.4192)(4.19807,-4.4192)(4.20804,-4.4192)(4.21801,-4.4192)(4.22798,-4.4192)(4.23796,-4.4192)(4.24793,-4.4192)(4.2579,-4.4192)(4.26787,-4.4192)(4.27784,-4.4192)(4.28781,-4.4192)(4.29779,-4.4192)(4.30776,-4.4192)(4.31773,-4.4192)(4.3277,-4.4192)(4.33767,-4.4192)(4.34764,-4.4192)(4.35762,-4.4192)(4.36759,-4.4192)(4.37756,-4.4192)(4.38753,-4.4192)(4.3975,-4.4192)(4.40747,-4.4192)(4.41745,-4.4192)(4.42742,-4.4192)(4.43739,-4.4192)(4.44736,-4.4192)(4.45733,-4.4192)(4.4673,-4.4192)(4.47728,-4.4192)(4.48725,-4.4192)(4.49722,-4.4192)(4.50719,-4.4192)(4.51716,-4.4192)(4.52713,-4.4192)(4.53711,-4.4192)(4.54708,-4.4192)(4.55705,-4.4192)(4.56702,-4.4192)(4.57699,-4.4192)(4.58696,-4.4192)(4.59694,-4.4192)(4.60691,-4.4192)(4.61688,-4.4192)(4.62685,-4.4192)(4.63682,-4.4192)(4.64679,-4.4192)(4.65677,-4.4192)(4.66674,-4.4192)(4.67671,-4.4192)(4.68668,-4.4192)(4.69665,-4.4192)(4.70662,-4.4192)(4.7166,-4.4192)(4.72657,-4.4192)(4.73654,-4.4192)(4.74651,-4.4192)(4.75648,-4.4192)(4.76645,-4.4192)(4.77643,-4.4192)(4.7864,-4.4192)(4.79637,-4.4192)(4.80634,-4.4192)(4.81631,-4.4192)(4.82628,-4.4192)(4.83626,-4.4192)(4.84623,-4.4192)(4.8562,-4.4192)(4.86617,-4.4192)(4.87614,-4.4192)(4.88611,-4.4192)(4.89609,-4.4192)(4.90606,-4.4192)(4.91603,-4.4192)(4.926,-4.4192)(4.93597,-4.4192)(4.94594,-4.4192)(4.95592,-4.4192)(4.96589,-4.4192)(4.97586,-4.4192)(4.98583,-4.4192)(4.9958,-4.4192)(5.00577,-4.4192)(5.01575,-4.4192)(5.02572,-4.4192)(5.03569,-4.4192)(5.04566,-4.4192)(5.05563,-4.4192)(5.0656,-4.4192)(5.07558,-4.4192)(5.08555,-4.4192)(5.09552,-4.4192)(5.10549,-4.4192)(5.11546,-4.4192)(5.12543,-4.4192)(5.13541,-4.4192)(5.14538,-4.4192)(5.15535,-4.4192)(5.16532,-4.4192)(5.17529,-4.4192)(5.18526,-4.4192)(5.19524,-4.4192)(5.20521,-4.4192)(5.21518,-4.4192)(5.22515,-4.4192)(5.23512,-4.4192)(5.24509,-4.4192)(5.25507,-4.4192)(5.26504,-4.4192)(5.27501,-4.4192)(5.28498,-4.4192)(5.29495,-4.4192)(5.30492,-4.4192)(5.3149,-4.4192)(5.32487,-4.4192)(5.33484,-4.4192)(5.34481,-4.4192)(5.35478,-4.4192)(5.36475,-4.4192)(5.37473,-4.4192)(5.3847,-4.4192)(5.39467,-4.4192)(5.40464,-4.4192)(5.41461,-4.4192)(5.42458,-4.4192)(5.43456,-4.4192)(5.44453,-4.4192)(5.4545,-4.4192)(5.46447,-4.4192)(5.47444,-4.4192)(5.48441,-4.4192)(5.49439,-4.4192)(5.50436,-4.4192)(5.51433,-4.4192)(5.5243,-4.4192)(5.53427,-4.4192)(5.54424,-4.4192)(5.55422,-4.4192)(5.56419,-4.4192)(5.57416,-4.4192)(5.58413,-4.4192)(5.5941,-4.4192)(5.60407,-4.4192)(5.61405,-4.4192)(5.62402,-4.4192)(5.63399,-4.4192)(5.64396,-4.4192)(5.65393,-4.4192)(5.6639,-4.4192)(5.67388,-4.4192)(5.68385,-4.4192)(5.69382,-4.4192)(5.70379,-4.4192)(5.71376,-4.4192)(5.72373,-4.4192)(5.73371,-4.4192)(5.74368,-4.4192)(5.75365,-4.4192)(5.76362,-4.4192)(5.77359,-4.4192)(5.78356,-4.4192)(5.79354,-4.4192)(5.80351,-4.4192)(5.81348,-4.4192)(5.82345,-4.4192)(5.83342,-4.4192)(5.84339,-4.4192)(5.85337,-4.4192)(5.86334,-4.4192)(5.87331,-4.4192)(5.88328,-4.4192)(5.89325,-4.4192)(5.90322,-4.4192)(5.9132,-4.4192)(5.92317,-4.4192)(5.93314,-4.4192)(5.94311,-4.4192)(5.95308,-4.4192)(5.96305,-4.4192)(5.97303,-4.4192)(5.983,-4.4192)(5.99297,-4.4192)(6.00294,-4.4192)(6.01291,-4.4192)(6.02288,-4.4192)(6.03286,-4.4192)(6.04283,-4.4192)(6.0528,-4.4192)(6.06277,-4.4192)(6.07274,-4.4192)(6.08271,-4.4192)(6.09269,-4.4192)(6.10266,-4.4192)(6.11263,-4.4192)(6.1226,-4.4192)(6.13257,-4.4192)(6.14254,-4.4192)(6.15252,-4.4192)(6.16249,-4.4192)(6.17246,-4.4192)(6.18243,-4.4192)(6.1924,-4.4192)(6.20237,-4.4192)(6.21235,-4.4192)(6.22232,-4.4192)(6.23229,-4.4192)(6.24226,-4.4192)(6.25223,-4.4192)(6.2622,-4.4192)(6.27218,-4.4192)(6.28215,-4.4192)(6.29212,-4.4192)(6.30209,-4.4192)(6.31206,-4.4192)(6.32203,-4.4192)(6.33201,-4.4192)(6.34198,-4.4192)(6.35195,-4.4192)(6.36192,-4.4192)(6.37189,-4.4192)(6.38186,-4.4192)(6.39184,-4.4192)(6.40181,-4.4192)(6.41178,-4.4192)(6.42175,-4.4192)(6.43172,-4.4192)(6.44169,-4.4192)(6.45167,-4.4192)(6.46164,-4.4192)(6.47161,-4.4192)(6.48158,-4.4192)(6.49155,-4.4192)(6.50152,-4.4192)(6.5115,-4.4192)(6.52147,-4.4192)(6.53144,-4.4192)(6.54141,-4.4192)(6.55138,-4.4192)(6.56135,-4.4192)(6.57133,-4.4192)(6.5813,-4.4192)(6.59127,-4.4192)(6.60124,-4.4192)(6.61121,-4.4192)(6.62118,-4.4192)(6.63116,-4.4192)(6.64113,-4.4192)(6.6511,-4.4192)(6.66107,-4.4192)(6.67104,-4.4192)(6.68101,-4.4192)(6.69099,-4.4192)(6.70096,-4.4192)(6.71093,-4.4192)(6.7209,-4.4192)(6.73087,-4.4192)(6.74084,-4.4192)(6.75082,-4.4192)(6.76079,-4.4192)(6.77076,-4.4192)(6.78073,-4.4192)(6.7907,-4.4192)(6.80067,-4.4192)(6.81065,-4.4192)(6.82062,-4.4192)(6.83059,-4.4192)(6.84056,-4.4192)(6.85053,-4.4192)(6.8605,-4.4192)(6.87048,-4.4192)(6.88045,-4.4192)(6.89042,-4.4192)(6.90039,-4.4192)(6.91036,-4.4192)(6.92033,-4.4192)(6.93031,-4.4192)(6.94028,-4.4192)(6.95025,-4.4192)(6.96022,-4.4192)(6.97019,-4.4192)(6.98016,-4.4192)(6.99014,-4.4192)(7.00011,-4.4192)(7.01008,-4.4192)(7.02005,-4.4192)(7.03002,-4.4192)(7.03999,-4.4192)(7.04996,-4.4192)(7.05994,-4.4192)(7.06991,-4.4192)(7.07988,-4.4192)(7.08985,-4.4192)(7.09982,-4.4192)(7.10979,-4.4192)(7.11977,-4.4192)(7.12974,-4.4192)(7.13971,-4.4192)(7.14968,-4.4192)(7.15965,-4.4192)(7.16962,-4.4192)(7.1796,-4.4192)(7.18957,-4.4192)(7.19954,-4.4192)(7.20951,-4.4192)(7.21948,-4.4192)(7.22945,-4.4192)(7.23943,-4.4192)(7.2494,-4.4192)(7.25937,-4.4192)(7.26934,-4.4192)(7.27931,-4.4192)(7.28928,-4.4192)(7.29926,-4.4192)(7.30923,-4.4192)(7.3192,-4.4192)(7.32917,-4.4192)(7.33914,-4.4192)(7.34911,-4.4192)(7.35909,-4.4192)(7.36906,-4.4192)(7.37903,-4.4192)(7.389,-4.4192)(7.39897,-4.4192)(7.40894,-4.4192)(7.41892,-4.4192)(7.42889,-4.4192)(7.43886,-4.4192)(7.44883,-4.4192)(7.4588,-4.4192)(7.46877,-4.4192)(7.47875,-4.4192)(7.48872,-4.4192)(7.49869,-4.4192)(7.50866,-4.4192)(7.51863,-4.4192)(7.5286,-4.4192)(7.53858,-4.4192)(7.54855,-4.4192)(7.55852,-4.4192)(7.56849,-4.4192)(7.57846,-4.4192)(7.58843,-4.4192)(7.59841,-4.4192)(7.60838,-4.4192)(7.61835,-4.4192)(7.62832,-4.4192)(7.63829,-4.4192)(7.64826,-4.4192)(7.65824,-4.4192)(7.66821,-4.4192)(7.67818,-4.4192)(7.68815,-4.4192)(7.69812,-4.4192)(7.70809,-4.4192)(7.71807,-4.4192)(7.72804,-4.4192)(7.73801,-4.4192)(7.74798,-4.4192)(7.75795,-4.4192)(7.76792,-4.4192)(7.7779,-4.4192)(7.78787,-4.4192)(7.79784,-4.4192)(7.80781,-4.4192)(7.81778,-4.4192)(7.82775,-4.4192)(7.83773,-4.4192)(7.8477,-4.4192)(7.85767,-4.4192)(7.86764,-4.4192)(7.87761,-4.4192)(7.88758,-4.4192)(7.89756,-4.4192)(7.90753,-4.4192)(7.9175,-4.4192)(7.92747,-4.4192)(7.93744,-4.4192)(7.94741,-4.4192)(7.95739,-4.4192)(7.96736,-4.4192)(7.97733,-4.4192)(7.9873,-4.4192)(7.99727,-4.4192)(8.00724,-4.4192)(8.01722,-4.4192)(8.02719,-4.4192)(8.03716,-4.4192)(8.04713,-4.4192)(8.0571,-4.4192)(8.06707,-4.4192)(8.07705,-4.4192)(8.08702,-4.4192)(8.09699,-4.4192)(8.10696,-4.4192)(8.11693,-4.4192)(8.1269,-4.4192)(8.13688,-4.4192)(8.14685,-4.4192)(8.15682,-4.4192)(8.16679,-4.4192)(8.17676,-4.4192)(8.18673,-4.4192)(8.19671,-4.4192)(8.20668,-4.4192)(8.21665,-4.4192)(8.22662,-4.4192)(8.23659,-4.4192)(8.24656,-4.4192)(8.25654,-4.4192)(8.26651,-4.4192)(8.27648,-4.4192)(8.28645,-4.4192)(8.29642,-4.4192)(8.30639,-4.4192)(8.31637,-4.4192)(8.32634,-4.4192)(8.33631,-4.4192)(8.34628,-4.4192)(8.35625,-4.4192)(8.36622,-4.4192)(8.3762,-4.4192)(8.38617,-4.4192)(8.39614,-4.4192)(8.40611,-4.4192)(8.41608,-4.4192)(8.42605,-4.4192)(8.43603,-4.4192)(8.446,-4.4192)(8.45597,-4.4192)(8.46594,-4.4192)(8.47591,-4.4192)(8.48588,-4.4192)(8.49586,-4.4192)(8.50583,-4.4192)(8.5158,-4.4192)(8.52577,-4.4192)(8.53574,-4.4192)(8.54571,-4.4192)(8.55569,-4.4192)(8.56566,-4.4192)(8.57563,-4.4192)(8.5856,-4.4192)(8.59557,-4.4192)(8.60554,-4.4192)(8.61552,-4.4192)(8.62549,-4.4192)(8.63546,-4.4192)(8.64543,-4.4192)(8.6554,-4.4192)(8.66537,-4.4192)(8.67535,-4.4192)(8.68532,-4.4192)(8.69529,-4.4192)(8.70526,-4.4192)(8.71523,-4.4192)(8.7252,-4.4192)(8.73518,-4.4192)(8.74515,-4.4192)(8.75512,-4.4192)(8.76509,-4.4192)(8.77506,-4.4192)(8.78503,-4.4192)(8.79501,-4.4192)(8.80498,-4.4192)(8.81495,-4.4192)(8.82492,-4.4192)(8.83489,-4.4192)(8.84486,-4.4192)(8.85484,-4.4192)(8.86481,-4.4192)(8.87478,-4.4192)(8.88475,-4.4192)(8.89472,-4.4192)(8.90469,-4.4192)(8.91467,-4.4192)(8.92464,-4.4192)(8.93461,-4.4192)(8.94458,-4.4192)(8.95455,-4.4192)(8.96452,-4.4192)(8.9745,-4.4192)(8.98447,-4.4192)(8.99444,-4.4192)(9.00441,-4.4192)(9.01438,-4.4192)(9.02435,-4.4192)(9.03433,-4.4192)(9.0443,-4.4192)(9.05427,-4.4192)(9.06424,-4.4192)(9.07421,-4.4192)(9.08418,-4.4192)(9.09416,-4.4192)(9.10413,-4.4192)(9.1141,-4.4192)(9.12407,-4.4192)(9.13404,-4.4192)(9.14401,-4.4192)(9.15399,-4.4192)(9.16396,-4.4192)(9.17393,-4.4192)(9.1839,-4.4192)(9.19387,-4.4192)(9.20384,-4.4192)(9.21382,-4.4192)(9.22379,-4.4192)(9.23376,-4.4192)(9.24373,-4.4192)(9.2537,-4.4192)(9.26367,-4.4192)(9.27365,-4.4192)(9.28362,-4.4192)(9.29359,-4.4192)(9.30356,-4.4192)(9.31353,-4.4192)(9.3235,-4.4192)(9.33348,-4.4192)(9.34345,-4.4192)(9.35342,-4.4192)(9.36339,-4.4192)(9.37336,-4.4192)(9.38333,-4.4192)(9.39331,-4.4192)(9.40328,-4.4192)(9.41325,-4.4192)(9.42322,-4.4192)(9.43319,-4.4192)(9.44316,-4.4192)(9.45314,-4.4192)(9.46311,-4.4192)(9.47308,-4.4192)(9.48305,-4.4192)(9.49302,-4.4192)(9.50299,-4.4192)(9.51297,-4.4192)(9.52294,-4.4192)(9.53291,-4.4192)(9.54288,-4.4192)(9.55285,-4.4192)(9.56282,-4.4192)(9.5728,-4.4192)(9.58277,-4.4192)(9.59274,-4.4192)(9.60271,-4.4192)(9.61268,-4.4192)(9.62265,-4.4192)(9.63263,-4.4192)(9.6426,-4.4192)(9.65257,-4.4192)(9.66254,-4.4192)(9.67251,-4.4192)(9.68248,-4.4192)(9.69246,-4.4192)(9.70243,-4.4192)(9.7124,-4.4192)(9.72237,-4.4192)(9.73234,-4.4192)(9.74231,-4.4192)(9.75229,-4.4192)(9.76226,-4.4192)(9.77223,-4.4192)(9.7822,-4.4192)(9.79217,-4.4192)(9.80214,-4.4192)(9.81212,-4.4192)(9.82209,-4.4192)(9.83206,-4.4192)(9.84203,-4.4192)(9.852,-4.4192)(9.86197,-4.4192)(9.87195,-4.4192)(9.88192,-4.4192)(9.89189,-4.4192)(9.90186,-4.4192)(9.91183,-4.4192)(9.9218,-4.4192)(9.93178,-4.4192)(9.94175,-4.4192)(9.95172,-4.4192)(9.96169,-4.4192)(9.97166,-4.4192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,-0.494905)(-1.96442,-0.494905)(-1.95445,-0.494905)(-1.94447,-0.494905)(-1.9345,-0.494905)(-1.92453,-0.494905)(-1.91456,-0.494905)(-1.90459,-0.494905)(-1.89462,-0.494905)(-1.88464,-0.494905)(-1.87467,-0.494905)(-1.8647,-0.494905)(-1.85473,-0.494905)(-1.84476,-0.494905)(-1.83479,-0.494905)(-1.82481,-0.494905)(-1.81484,-0.494905)(-1.80487,-0.494905)(-1.7949,-0.494905)(-1.78493,-0.494905)(-1.77496,-0.494905)(-1.76498,-0.494905)(-1.75501,-0.494905)(-1.74504,-0.494905)(-1.73507,-0.494905)(-1.7251,-0.494905)(-1.71513,-0.494905)(-1.70515,-0.494905)(-1.69518,-0.494905)(-1.68521,-0.494905)(-1.67524,-0.494905)(-1.66527,-0.494905)(-1.6553,-0.494905)(-1.64532,-0.494905)(-1.63535,-0.494905)(-1.62538,-0.494905)(-1.61541,-0.494905)(-1.60544,-0.494905)(-1.59547,-0.494905)(-1.58549,-0.494905)(-1.57552,-0.494905)(-1.56555,-0.494905)(-1.55558,-0.494905)(-1.54561,-0.494905)(-1.53564,-0.494905)(-1.52566,-0.494905)(-1.51569,-0.494905)(-1.50572,-0.494905)(-1.49575,-0.494905)(-1.48578,-0.494905)(-1.47581,-0.494905)(-1.46583,-0.494905)(-1.45586,-0.494905)(-1.44589,-0.494905)(-1.43592,-0.494905)(-1.42595,-0.494905)(-1.41598,-0.494905)(-1.406,-0.494905)(-1.39603,-0.494905)(-1.38606,-0.494905)(-1.37609,-0.494905)(-1.36612,-0.494905)(-1.35615,-0.494905)(-1.34617,-0.494905)(-1.3362,-0.494905)(-1.32623,-0.494905)(-1.31626,-0.494905)(-1.30629,-0.494905)(-1.29632,-0.494905)(-1.28634,-0.494905)(-1.27637,-0.494905)(-1.2664,-0.494905)(-1.25643,-0.494905)(-1.24646,-0.494905)(-1.23649,-0.494905)(-1.22651,-0.494905)(-1.21654,-0.494905)(-1.20657,-0.494905)(-1.1966,-0.494905)(-1.18663,-0.494905)(-1.17666,-0.494905)(-1.16668,-0.494905)(-1.15671,-0.494905)(-1.14674,-0.494905)(-1.13677,-0.494905)(-1.1268,-0.494905)(-1.11683,-0.494905)(-1.10685,-0.494905)(-1.09688,-0.494905)(-1.08691,-0.494905)(-1.07694,-0.494905)(-1.06697,-0.494905)(-1.057,-0.494905)(-1.04702,-0.494905)(-1.03705,-0.494905)(-1.02708,-0.494905)(-1.01711,-0.494905)(-1.00714,-0.494905)(-0.997166,-0.494905)(-0.987195,-0.494905)(-0.977223,-0.494905)(-0.967251,-0.494905)(-0.95728,-0.494905)(-0.947308,-0.494905)(-0.937336,-0.494905)(-0.927365,-0.494905)(-0.917393,-0.494905)(-0.907421,-0.494905)(-0.89745,-0.494905)(-0.887478,-0.494905)(-0.877506,-0.494905)(-0.867535,-0.494905)(-0.857563,-0.494905)(-0.847591,-0.494905)(-0.83762,-0.494905)(-0.827648,-0.494905)(-0.817676,-0.494905)(-0.807705,-0.494905)(-0.797733,-0.494905)(-0.787761,-0.494905)(-0.77779,-0.494905)(-0.767818,-0.494905)(-0.757846,-0.494905)(-0.747875,-0.494905)(-0.737903,-0.494905)(-0.727931,-0.494905)(-0.71796,-0.494905)(-0.707988,-0.494905)(-0.698016,-0.494905)(-0.688045,-0.494905)(-0.678073,-0.494905)(-0.668101,-0.494905)(-0.65813,-0.494905)(-0.648158,-0.494905)(-0.638186,-0.494905)(-0.628215,-0.494905)(-0.618243,-0.494905)(-0.608271,-0.494905)(-0.5983,-0.494905)(-0.588328,-0.494905)(-0.578356,-0.494905)(-0.568385,-0.494905)(-0.558413,-0.494905)(-0.548441,-0.494905)(-0.53847,-0.494905)(-0.528498,-0.494905)(-0.518526,-0.494905)(-0.508555,-0.494905)(-0.498583,-0.494905)(-0.488611,-0.494905)(-0.47864,-0.494905)(-0.468668,-0.494905)(-0.458696,-0.494905)(-0.448725,-0.494905)(-0.438753,-0.494905)(-0.428781,-0.494905)(-0.41881,-0.494905)(-0.408838,-0.494905)(-0.398866,-0.494905)(-0.388895,-0.494905)(-0.378923,-0.494905)(-0.368951,-0.494905)(-0.35898,-0.494905)(-0.349008,-0.494905)(-0.339037,-0.494905)(-0.329065,-0.494905)(-0.319093,-0.494905)(-0.309122,-0.494905)(-0.29915,-0.494905)(-0.289178,-0.494905)(-0.279207,-0.494905)(-0.269235,-0.494905)(-0.259263,-0.494905)(-0.249292,-0.494905)(-0.23932,-0.494905)(-0.229348,-0.494905)(-0.219377,-0.494905)(-0.209405,-0.494905)(-0.199433,-0.494905)(-0.189462,-0.494905)(-0.17949,-0.494905)(-0.169518,-0.494905)(-0.159547,-0.494905)(-0.149575,-0.494905)(-0.139603,-0.494905)(-0.129632,-0.494905)(-0.11966,-0.494905)(-0.109688,-0.494905)(-0.0997166,-0.494905)(-0.089745,-0.494905)(-0.0797733,-0.494905)(-0.0698016,-0.494905)(-0.05983,-0.494905)(-0.0498583,-0.494905)(-0.0398866,-0.494905)(-0.029915,-0.494905)(-0.0199433,-0.494905)(-0.00997166,-0.494905)(0,-0.494905)(0.00997166,-0.494905)(0.0199433,-5.13415)(0.029915,-5.13415)(0.0398866,-5.13415)(0.0498583,-5.13415)(0.05983,-5.13415)(0.0698016,-5.13415)(0.0797733,-5.13415)(0.089745,-5.13415)(0.0997166,-5.13415)(0.109688,-5.13415)(0.11966,-5.13415)(0.129632,-5.13415)(0.139603,-5.13415)(0.149575,-5.13415)(0.159547,-5.13415)(0.169518,-5.13415)(0.17949,-5.13415)(0.189462,-5.13415)(0.199433,-5.13415)(0.209405,-5.13415)(0.219377,-5.13415)(0.229348,-5.13415)(0.23932,-5.13415)(0.249292,-5.13415)(0.259263,-5.13415)(0.269235,-5.13415)(0.279207,-5.13415)(0.289178,-5.13415)(0.29915,-5.13415)(0.309122,-5.13415)(0.319093,-5.13415)(0.329065,-5.13415)(0.339037,-5.13415)(0.349008,-5.13415)(0.35898,-5.13415)(0.368951,-5.13415)(0.378923,-5.13415)(0.388895,-5.13415)(0.398866,-5.13415)(0.408838,-5.13415)(0.41881,-5.13415)(0.428781,-5.13415)(0.438753,-5.13415)(0.448725,-5.13415)(0.458696,-5.13415)(0.468668,-5.13415)(0.47864,-5.13415)(0.488611,-5.13415)(0.498583,-5.13415)(0.508555,-5.13415)(0.518526,-5.13415)(0.528498,-5.13415)(0.53847,-5.13415)(0.548441,-5.13415)(0.558413,-5.13415)(0.568385,-5.13415)(0.578356,-5.13415)(0.588328,-5.13415)(0.5983,-5.13415)(0.608271,-5.13415)(0.618243,-5.13415)(0.628215,-5.13415)(0.638186,-5.13415)(0.648158,-5.13415)(0.65813,-5.13415)(0.668101,-5.13415)(0.678073,-5.13415)(0.688045,-5.13415)(0.698016,-5.13415)(0.707988,-5.13415)(0.71796,-5.13415)(0.727931,-5.13415)(0.737903,-5.13415)(0.747875,-5.13415)(0.757846,-5.13415)(0.767818,-5.13415)(0.77779,-5.13415)(0.787761,-5.13415)(0.797733,-5.13415)(0.807705,-5.13415)(0.817676,-5.13415)(0.827648,-5.13415)(0.83762,-5.13415)(0.847591,-5.13415)(0.857563,-5.13415)(0.867535,-5.13415)(0.877506,-5.13415)(0.887478,-5.13415)(0.89745,-5.13415)(0.907421,-5.13415)(0.917393,-5.13415)(0.927365,-5.13415)(0.937336,-5.13415)(0.947308,-5.13415)(0.95728,-5.13415)(0.967251,-5.13415)(0.977223,-5.13415)(0.987195,-5.13415)(0.997166,-5.13415)(1.00714,-5.13415)(1.01711,-5.13415)(1.02708,-5.13415)(1.03705,-5.13415)(1.04702,-5.13415)(1.057,-5.13415)(1.06697,-5.13415)(1.07694,-5.13415)(1.08691,-5.13415)(1.09688,-5.13415)(1.10685,-5.13415)(1.11683,-5.13415)(1.1268,-5.13415)(1.13677,-5.13415)(1.14674,-5.13415)(1.15671,-5.13415)(1.16668,-5.13415)(1.17666,-5.13415)(1.18663,-5.13415)(1.1966,-5.13415)(1.20657,-5.13415)(1.21654,-5.13415)(1.22651,-5.13415)(1.23649,-5.13415)(1.24646,-5.13415)(1.25643,-5.13415)(1.2664,-5.13415)(1.27637,-5.13415)(1.28634,-5.13415)(1.29632,-5.13415)(1.30629,-5.13415)(1.31626,-5.13415)(1.32623,-5.13415)(1.3362,-5.13415)(1.34617,-5.13415)(1.35615,-5.13415)(1.36612,-5.13415)(1.37609,-5.13415)(1.38606,-5.13415)(1.39603,-5.13415)(1.406,-5.13415)(1.41598,-5.13415)(1.42595,-5.13415)(1.43592,-5.13415)(1.44589,-5.13415)(1.45586,-5.13415)(1.46583,-5.13415)(1.47581,-5.13415)(1.48578,-5.13415)(1.49575,-5.13415)(1.50572,-5.13415)(1.51569,-5.13415)(1.52566,-5.13415)(1.53564,-5.13415)(1.54561,-5.13415)(1.55558,-5.13415)(1.56555,-5.13415)(1.57552,-5.13415)(1.58549,-5.13415)(1.59547,-5.13415)(1.60544,-5.13415)(1.61541,-5.13415)(1.62538,-5.13415)(1.63535,-5.13415)(1.64532,-5.13415)(1.6553,-5.13415)(1.66527,-5.13415)(1.67524,-5.13415)(1.68521,-5.13415)(1.69518,-5.13415)(1.70515,-5.13415)(1.71513,-5.13415)(1.7251,-5.13415)(1.73507,-5.13415)(1.74504,-5.13415)(1.75501,-5.13415)(1.76498,-5.13415)(1.77496,-5.13415)(1.78493,-5.13415)(1.7949,-5.13415)(1.80487,-5.13415)(1.81484,-5.13415)(1.82481,-5.13415)(1.83479,-5.13415)(1.84476,-5.13415)(1.85473,-5.13415)(1.8647,-5.13415)(1.87467,-5.13415)(1.88464,-5.13415)(1.89462,-5.13415)(1.90459,-5.13415)(1.91456,-5.13415)(1.92453,-5.13415)(1.9345,-5.13415)(1.94447,-5.13415)(1.95445,-5.13415)(1.96442,-5.13415)(1.97439,-5.13415)(1.98436,-5.13415)(1.99433,-5.13415)(2.0043,-5.13415)(2.01428,-5.13415)(2.02425,-5.13415)(2.03422,-5.13415)(2.04419,-5.13415)(2.05416,-5.13415)(2.06413,-5.13415)(2.07411,-5.13415)(2.08408,-5.13415)(2.09405,-5.13415)(2.10402,-5.13415)(2.11399,-5.13415)(2.12396,-5.13415)(2.13394,-5.13415)(2.14391,-5.13415)(2.15388,-5.13415)(2.16385,-5.13415)(2.17382,-5.13415)(2.18379,-5.13415)(2.19377,-5.13415)(2.20374,-5.13415)(2.21371,-5.13415)(2.22368,-5.13415)(2.23365,-5.13415)(2.24362,-5.13415)(2.2536,-5.13415)(2.26357,-5.13415)(2.27354,-5.13415)(2.28351,-5.13415)(2.29348,-5.13415)(2.30345,-5.13415)(2.31343,-5.13415)(2.3234,-5.13415)(2.33337,-5.13415)(2.34334,-5.13415)(2.35331,-5.13415)(2.36328,-5.13415)(2.37326,-5.13415)(2.38323,-5.13415)(2.3932,-5.13415)(2.40317,-5.13415)(2.41314,-5.13415)(2.42311,-5.13415)(2.43309,-5.13415)(2.44306,-5.13415)(2.45303,-5.13415)(2.463,-5.13415)(2.47297,-5.13415)(2.48294,-5.13415)(2.49292,-5.13415)(2.50289,-5.13415)(2.51286,-5.13415)(2.52283,-5.13415)(2.5328,-5.13415)(2.54277,-5.13415)(2.55275,-5.13415)(2.56272,-5.13415)(2.57269,-5.13415)(2.58266,-5.13415)(2.59263,-5.13415)(2.6026,-5.13415)(2.61258,-5.13415)(2.62255,-5.13415)(2.63252,-5.13415)(2.64249,-5.13415)(2.65246,-5.13415)(2.66243,-5.13415)(2.67241,-5.13415)(2.68238,-5.13415)(2.69235,-5.13415)(2.70232,-5.13415)(2.71229,-5.13415)(2.72226,-5.13415)(2.73224,-5.13415)(2.74221,-5.13415)(2.75218,-5.13415)(2.76215,-5.13415)(2.77212,-5.13415)(2.78209,-5.13415)(2.79207,-5.13415)(2.80204,-5.13415)(2.81201,-5.13415)(2.82198,-5.13415)(2.83195,-5.13415)(2.84192,-5.13415)(2.8519,-5.13415)(2.86187,-5.13415)(2.87184,-5.13415)(2.88181,-5.13415)(2.89178,-5.13415)(2.90175,-5.13415)(2.91173,-5.13415)(2.9217,-5.13415)(2.93167,-5.13415)(2.94164,-5.13415)(2.95161,-5.13415)(2.96158,-5.13415)(2.97156,-5.13415)(2.98153,-5.13415)(2.9915,-5.13415)(3.00147,-5.13415)(3.01144,-5.13415)(3.02141,-5.13415)(3.03139,-5.13415)(3.04136,-5.13415)(3.05133,-5.13415)(3.0613,-5.13415)(3.07127,-5.13415)(3.08124,-5.13415)(3.09122,-5.13415)(3.10119,-5.13415)(3.11116,-5.13415)(3.12113,-5.13415)(3.1311,-5.13415)(3.14107,-5.13415)(3.15105,-5.13415)(3.16102,-5.13415)(3.17099,-5.13415)(3.18096,-5.13415)(3.19093,-5.13415)(3.2009,-5.13415)(3.21088,-5.13415)(3.22085,-5.13415)(3.23082,-5.13415)(3.24079,-5.13415)(3.25076,-5.13415)(3.26073,-5.13415)(3.27071,-5.13415)(3.28068,-5.13415)(3.29065,-5.13415)(3.30062,-5.13415)(3.31059,-5.13415)(3.32056,-5.13415)(3.33054,-5.13415)(3.34051,-5.13415)(3.35048,-5.13415)(3.36045,-5.13415)(3.37042,-5.13415)(3.38039,-5.13415)(3.39037,-5.13415)(3.40034,-5.13415)(3.41031,-5.13415)(3.42028,-5.13415)(3.43025,-5.13415)(3.44022,-5.13415)(3.4502,-5.13415)(3.46017,-5.13415)(3.47014,-5.13415)(3.48011,-5.13415)(3.49008,-5.13415)(3.50005,-5.13415)(3.51003,-5.13415)(3.52,-5.13415)(3.52997,-5.13415)(3.53994,-5.13415)(3.54991,-5.13415)(3.55988,-5.13415)(3.56985,-5.13415)(3.57983,-5.13415)(3.5898,-5.13415)(3.59977,-5.13415)(3.60974,-5.13415)(3.61971,-5.13415)(3.62968,-5.13415)(3.63966,-5.13415)(3.64963,-5.13415)(3.6596,-5.13415)(3.66957,-5.13415)(3.67954,-5.13415)(3.68951,-5.13415)(3.69949,-5.13415)(3.70946,-5.13415)(3.71943,-5.13415)(3.7294,-5.13415)(3.73937,-5.13415)(3.74934,-5.13415)(3.75932,-5.13415)(3.76929,-5.13415)(3.77926,-5.13415)(3.78923,-5.13415)(3.7992,-5.13415)(3.80917,-5.13415)(3.81915,-5.13415)(3.82912,-5.13415)(3.83909,-5.13415)(3.84906,-5.13415)(3.85903,-5.13415)(3.869,-5.13415)(3.87898,-5.13415)(3.88895,-5.13415)(3.89892,-5.13415)(3.90889,-5.13415)(3.91886,-5.13415)(3.92883,-5.13415)(3.93881,-5.13415)(3.94878,-5.13415)(3.95875,-5.13415)(3.96872,-5.13415)(3.97869,-5.13415)(3.98866,-5.13415)(3.99864,-5.13415)(4.00861,-5.13415)(4.01858,-5.13415)(4.02855,-5.13415)(4.03852,-5.13415)(4.04849,-5.13415)(4.05847,-5.13415)(4.06844,-5.13415)(4.07841,-5.13415)(4.08838,-5.13415)(4.09835,-5.13415)(4.10832,-5.13415)(4.1183,-5.13415)(4.12827,-5.13415)(4.13824,-5.13415)(4.14821,-5.13415)(4.15818,-5.13415)(4.16815,-5.13415)(4.17813,-5.13415)(4.1881,-5.13415)(4.19807,-5.13415)(4.20804,-5.13415)(4.21801,-5.13415)(4.22798,-5.13415)(4.23796,-5.13415)(4.24793,-5.13415)(4.2579,-5.13415)(4.26787,-5.13415)(4.27784,-5.13415)(4.28781,-5.13415)(4.29779,-5.13415)(4.30776,-5.13415)(4.31773,-5.13415)(4.3277,-5.13415)(4.33767,-5.13415)(4.34764,-5.13415)(4.35762,-5.13415)(4.36759,-5.13415)(4.37756,-5.13415)(4.38753,-5.13415)(4.3975,-5.13415)(4.40747,-5.13415)(4.41745,-5.13415)(4.42742,-5.13415)(4.43739,-5.13415)(4.44736,-5.13415)(4.45733,-5.13415)(4.4673,-5.13415)(4.47728,-5.13415)(4.48725,-5.13415)(4.49722,-5.13415)(4.50719,-5.13415)(4.51716,-5.13415)(4.52713,-5.13415)(4.53711,-5.13415)(4.54708,-5.13415)(4.55705,-5.13415)(4.56702,-5.13415)(4.57699,-5.13415)(4.58696,-5.13415)(4.59694,-5.13415)(4.60691,-5.13415)(4.61688,-5.13415)(4.62685,-5.13415)(4.63682,-5.13415)(4.64679,-5.13415)(4.65677,-5.13415)(4.66674,-5.13415)(4.67671,-5.13415)(4.68668,-5.13415)(4.69665,-5.13415)(4.70662,-5.13415)(4.7166,-5.13415)(4.72657,-5.13415)(4.73654,-5.13415)(4.74651,-5.13415)(4.75648,-5.13415)(4.76645,-5.13415)(4.77643,-5.13415)(4.7864,-5.13415)(4.79637,-5.13415)(4.80634,-5.13415)(4.81631,-5.13415)(4.82628,-5.13415)(4.83626,-5.13415)(4.84623,-5.13415)(4.8562,-5.13415)(4.86617,-5.13415)(4.87614,-5.13415)(4.88611,-5.13415)(4.89609,-5.13415)(4.90606,-5.13415)(4.91603,-5.13415)(4.926,-5.13415)(4.93597,-5.13415)(4.94594,-5.13415)(4.95592,-5.13415)(4.96589,-5.13415)(4.97586,-5.13415)(4.98583,-5.13415)(4.9958,-5.13415)(5.00577,-5.13415)(5.01575,-5.13415)(5.02572,-5.13415)(5.03569,-5.13415)(5.04566,-5.13415)(5.05563,-5.13415)(5.0656,-5.13415)(5.07558,-5.13415)(5.08555,-5.13415)(5.09552,-5.13415)(5.10549,-5.13415)(5.11546,-5.13415)(5.12543,-5.13415)(5.13541,-5.13415)(5.14538,-5.13415)(5.15535,-5.13415)(5.16532,-5.13415)(5.17529,-5.13415)(5.18526,-5.13415)(5.19524,-5.13415)(5.20521,-5.13415)(5.21518,-5.13415)(5.22515,-5.13415)(5.23512,-5.13415)(5.24509,-5.13415)(5.25507,-5.13415)(5.26504,-5.13415)(5.27501,-5.13415)(5.28498,-5.13415)(5.29495,-5.13415)(5.30492,-5.13415)(5.3149,-5.13415)(5.32487,-5.13415)(5.33484,-5.13415)(5.34481,-5.13415)(5.35478,-5.13415)(5.36475,-5.13415)(5.37473,-5.13415)(5.3847,-5.13415)(5.39467,-5.13415)(5.40464,-5.13415)(5.41461,-5.13415)(5.42458,-5.13415)(5.43456,-5.13415)(5.44453,-5.13415)(5.4545,-5.13415)(5.46447,-5.13415)(5.47444,-5.13415)(5.48441,-5.13415)(5.49439,-5.13415)(5.50436,-5.13415)(5.51433,-5.13415)(5.5243,-5.13415)(5.53427,-5.13415)(5.54424,-5.13415)(5.55422,-5.13415)(5.56419,-5.13415)(5.57416,-5.13415)(5.58413,-5.13415)(5.5941,-5.13415)(5.60407,-5.13415)(5.61405,-5.13415)(5.62402,-5.13415)(5.63399,-5.13415)(5.64396,-5.13415)(5.65393,-5.13415)(5.6639,-5.13415)(5.67388,-5.13415)(5.68385,-5.13415)(5.69382,-5.13415)(5.70379,-5.13415)(5.71376,-5.13415)(5.72373,-5.13415)(5.73371,-5.13415)(5.74368,-5.13415)(5.75365,-5.13415)(5.76362,-5.13415)(5.77359,-5.13415)(5.78356,-5.13415)(5.79354,-5.13415)(5.80351,-5.13415)(5.81348,-5.13415)(5.82345,-5.13415)(5.83342,-5.13415)(5.84339,-5.13415)(5.85337,-5.13415)(5.86334,-5.13415)(5.87331,-5.13415)(5.88328,-5.13415)(5.89325,-5.13415)(5.90322,-5.13415)(5.9132,-5.13415)(5.92317,-5.13415)(5.93314,-5.13415)(5.94311,-5.13415)(5.95308,-5.13415)(5.96305,-5.13415)(5.97303,-5.13415)(5.983,-5.13415)(5.99297,-5.13415)(6.00294,-5.13415)(6.01291,-5.13415)(6.02288,-5.13415)(6.03286,-5.13415)(6.04283,-5.13415)(6.0528,-5.13415)(6.06277,-5.13415)(6.07274,-5.13415)(6.08271,-5.13415)(6.09269,-5.13415)(6.10266,-5.13415)(6.11263,-5.13415)(6.1226,-5.13415)(6.13257,-5.13415)(6.14254,-5.13415)(6.15252,-5.13415)(6.16249,-5.13415)(6.17246,-5.13415)(6.18243,-5.13415)(6.1924,-5.13415)(6.20237,-5.13415)(6.21235,-5.13415)(6.22232,-5.13415)(6.23229,-5.13415)(6.24226,-5.13415)(6.25223,-5.13415)(6.2622,-5.13415)(6.27218,-5.13415)(6.28215,-5.13415)(6.29212,-5.13415)(6.30209,-5.13415)(6.31206,-5.13415)(6.32203,-5.13415)(6.33201,-5.13415)(6.34198,-5.13415)(6.35195,-5.13415)(6.36192,-5.13415)(6.37189,-5.13415)(6.38186,-5.13415)(6.39184,-5.13415)(6.40181,-5.13415)(6.41178,-5.13415)(6.42175,-5.13415)(6.43172,-5.13415)(6.44169,-5.13415)(6.45167,-5.13415)(6.46164,-5.13415)(6.47161,-5.13415)(6.48158,-5.13415)(6.49155,-5.13415)(6.50152,-5.13415)(6.5115,-5.13415)(6.52147,-5.13415)(6.53144,-5.13415)(6.54141,-5.13415)(6.55138,-5.13415)(6.56135,-5.13415)(6.57133,-5.13415)(6.5813,-5.13415)(6.59127,-5.13415)(6.60124,-5.13415)(6.61121,-5.13415)(6.62118,-5.13415)(6.63116,-5.13415)(6.64113,-5.13415)(6.6511,-5.13415)(6.66107,-5.13415)(6.67104,-5.13415)(6.68101,-5.13415)(6.69099,-5.13415)(6.70096,-5.13415)(6.71093,-5.13415)(6.7209,-5.13415)(6.73087,-5.13415)(6.74084,-5.13415)(6.75082,-5.13415)(6.76079,-5.13415)(6.77076,-5.13415)(6.78073,-5.13415)(6.7907,-5.13415)(6.80067,-5.13415)(6.81065,-5.13415)(6.82062,-5.13415)(6.83059,-5.13415)(6.84056,-5.13415)(6.85053,-5.13415)(6.8605,-5.13415)(6.87048,-5.13415)(6.88045,-5.13415)(6.89042,-5.13415)(6.90039,-5.13415)(6.91036,-5.13415)(6.92033,-5.13415)(6.93031,-5.13415)(6.94028,-5.13415)(6.95025,-5.13415)(6.96022,-5.13415)(6.97019,-5.13415)(6.98016,-5.13415)(6.99014,-5.13415)(7.00011,-5.13415)(7.01008,-5.13415)(7.02005,-5.13415)(7.03002,-5.13415)(7.03999,-5.13415)(7.04996,-5.13415)(7.05994,-5.13415)(7.06991,-5.13415)(7.07988,-5.13415)(7.08985,-5.13415)(7.09982,-5.13415)(7.10979,-5.13415)(7.11977,-5.13415)(7.12974,-5.13415)(7.13971,-5.13415)(7.14968,-5.13415)(7.15965,-5.13415)(7.16962,-5.13415)(7.1796,-5.13415)(7.18957,-5.13415)(7.19954,-5.13415)(7.20951,-5.13415)(7.21948,-5.13415)(7.22945,-5.13415)(7.23943,-5.13415)(7.2494,-5.13415)(7.25937,-5.13415)(7.26934,-5.13415)(7.27931,-5.13415)(7.28928,-5.13415)(7.29926,-5.13415)(7.30923,-5.13415)(7.3192,-5.13415)(7.32917,-5.13415)(7.33914,-5.13415)(7.34911,-5.13415)(7.35909,-5.13415)(7.36906,-5.13415)(7.37903,-5.13415)(7.389,-5.13415)(7.39897,-5.13415)(7.40894,-5.13415)(7.41892,-5.13415)(7.42889,-5.13415)(7.43886,-5.13415)(7.44883,-5.13415)(7.4588,-5.13415)(7.46877,-5.13415)(7.47875,-5.13415)(7.48872,-5.13415)(7.49869,-5.13415)(7.50866,-5.13415)(7.51863,-5.13415)(7.5286,-5.13415)(7.53858,-5.13415)(7.54855,-5.13415)(7.55852,-5.13415)(7.56849,-5.13415)(7.57846,-5.13415)(7.58843,-5.13415)(7.59841,-5.13415)(7.60838,-5.13415)(7.61835,-5.13415)(7.62832,-5.13415)(7.63829,-5.13415)(7.64826,-5.13415)(7.65824,-5.13415)(7.66821,-5.13415)(7.67818,-5.13415)(7.68815,-5.13415)(7.69812,-5.13415)(7.70809,-5.13415)(7.71807,-5.13415)(7.72804,-5.13415)(7.73801,-5.13415)(7.74798,-5.13415)(7.75795,-5.13415)(7.76792,-5.13415)(7.7779,-5.13415)(7.78787,-5.13415)(7.79784,-5.13415)(7.80781,-5.13415)(7.81778,-5.13415)(7.82775,-5.13415)(7.83773,-5.13415)(7.8477,-5.13415)(7.85767,-5.13415)(7.86764,-5.13415)(7.87761,-5.13415)(7.88758,-5.13415)(7.89756,-5.13415)(7.90753,-5.13415)(7.9175,-5.13415)(7.92747,-5.13415)(7.93744,-5.13415)(7.94741,-5.13415)(7.95739,-5.13415)(7.96736,-5.13415)(7.97733,-5.13415)(7.9873,-5.13415)(7.99727,-5.13415)(8.00724,-5.13415)(8.01722,-5.13415)(8.02719,-5.13415)(8.03716,-5.13415)(8.04713,-5.13415)(8.0571,-5.13415)(8.06707,-5.13415)(8.07705,-5.13415)(8.08702,-5.13415)(8.09699,-5.13415)(8.10696,-5.13415)(8.11693,-5.13415)(8.1269,-5.13415)(8.13688,-5.13415)(8.14685,-5.13415)(8.15682,-5.13415)(8.16679,-5.13415)(8.17676,-5.13415)(8.18673,-5.13415)(8.19671,-5.13415)(8.20668,-5.13415)(8.21665,-5.13415)(8.22662,-5.13415)(8.23659,-5.13415)(8.24656,-5.13415)(8.25654,-5.13415)(8.26651,-5.13415)(8.27648,-5.13415)(8.28645,-5.13415)(8.29642,-5.13415)(8.30639,-5.13415)(8.31637,-5.13415)(8.32634,-5.13415)(8.33631,-5.13415)(8.34628,-5.13415)(8.35625,-5.13415)(8.36622,-5.13415)(8.3762,-5.13415)(8.38617,-5.13415)(8.39614,-5.13415)(8.40611,-5.13415)(8.41608,-5.13415)(8.42605,-5.13415)(8.43603,-5.13415)(8.446,-5.13415)(8.45597,-5.13415)(8.46594,-5.13415)(8.47591,-5.13415)(8.48588,-5.13415)(8.49586,-5.13415)(8.50583,-5.13415)(8.5158,-5.13415)(8.52577,-5.13415)(8.53574,-5.13415)(8.54571,-5.13415)(8.55569,-5.13415)(8.56566,-5.13415)(8.57563,-5.13415)(8.5856,-5.13415)(8.59557,-5.13415)(8.60554,-5.13415)(8.61552,-5.13415)(8.62549,-5.13415)(8.63546,-5.13415)(8.64543,-5.13415)(8.6554,-5.13415)(8.66537,-5.13415)(8.67535,-5.13415)(8.68532,-5.13415)(8.69529,-5.13415)(8.70526,-5.13415)(8.71523,-5.13415)(8.7252,-5.13415)(8.73518,-5.13415)(8.74515,-5.13415)(8.75512,-5.13415)(8.76509,-5.13415)(8.77506,-5.13415)(8.78503,-5.13415)(8.79501,-5.13415)(8.80498,-5.13415)(8.81495,-5.13415)(8.82492,-5.13415)(8.83489,-5.13415)(8.84486,-5.13415)(8.85484,-5.13415)(8.86481,-5.13415)(8.87478,-5.13415)(8.88475,-5.13415)(8.89472,-5.13415)(8.90469,-5.13415)(8.91467,-5.13415)(8.92464,-5.13415)(8.93461,-5.13415)(8.94458,-5.13415)(8.95455,-5.13415)(8.96452,-5.13415)(8.9745,-5.13415)(8.98447,-5.13415)(8.99444,-5.13415)(9.00441,-5.13415)(9.01438,-5.13415)(9.02435,-5.13415)(9.03433,-5.13415)(9.0443,-5.13415)(9.05427,-5.13415)(9.06424,-5.13415)(9.07421,-5.13415)(9.08418,-5.13415)(9.09416,-5.13415)(9.10413,-5.13415)(9.1141,-5.13415)(9.12407,-5.13415)(9.13404,-5.13415)(9.14401,-5.13415)(9.15399,-5.13415)(9.16396,-5.13415)(9.17393,-5.13415)(9.1839,-5.13415)(9.19387,-5.13415)(9.20384,-5.13415)(9.21382,-5.13415)(9.22379,-5.13415)(9.23376,-5.13415)(9.24373,-5.13415)(9.2537,-5.13415)(9.26367,-5.13415)(9.27365,-5.13415)(9.28362,-5.13415)(9.29359,-5.13415)(9.30356,-5.13415)(9.31353,-5.13415)(9.3235,-5.13415)(9.33348,-5.13415)(9.34345,-5.13415)(9.35342,-5.13415)(9.36339,-5.13415)(9.37336,-5.13415)(9.38333,-5.13415)(9.39331,-5.13415)(9.40328,-5.13415)(9.41325,-5.13415)(9.42322,-5.13415)(9.43319,-5.13415)(9.44316,-5.13415)(9.45314,-5.13415)(9.46311,-5.13415)(9.47308,-5.13415)(9.48305,-5.13415)(9.49302,-5.13415)(9.50299,-5.13415)(9.51297,-5.13415)(9.52294,-5.13415)(9.53291,-5.13415)(9.54288,-5.13415)(9.55285,-5.13415)(9.56282,-5.13415)(9.5728,-5.13415)(9.58277,-5.13415)(9.59274,-5.13415)(9.60271,-5.13415)(9.61268,-5.13415)(9.62265,-5.13415)(9.63263,-5.13415)(9.6426,-5.13415)(9.65257,-5.13415)(9.66254,-5.13415)(9.67251,-5.13415)(9.68248,-5.13415)(9.69246,-5.13415)(9.70243,-5.13415)(9.7124,-5.13415)(9.72237,-5.13415)(9.73234,-5.13415)(9.74231,-5.13415)(9.75229,-5.13415)(9.76226,-5.13415)(9.77223,-5.13415)(9.7822,-5.13415)(9.79217,-5.13415)(9.80214,-5.13415)(9.81212,-5.13415)(9.82209,-5.13415)(9.83206,-5.13415)(9.84203,-5.13415)(9.852,-5.13415)(9.86197,-5.13415)(9.87195,-5.13415)(9.88192,-5.13415)(9.89189,-5.13415)(9.90186,-5.13415)(9.91183,-5.13415)(9.9218,-5.13415)(9.93178,-5.13415)(9.94175,-5.13415)(9.95172,-5.13415)(9.96169,-5.13415)(9.97166,-5.13415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,0.562784)(-1.96442,0.562784)(-1.95445,0.562784)(-1.94447,0.562784)(-1.9345,0.562784)(-1.92453,0.562784)(-1.91456,0.562784)(-1.90459,0.562784)(-1.89462,0.562784)(-1.88464,0.562784)(-1.87467,0.562784)(-1.8647,0.562784)(-1.85473,0.562784)(-1.84476,0.562784)(-1.83479,0.562784)(-1.82481,0.562784)(-1.81484,0.562784)(-1.80487,0.562784)(-1.7949,0.562784)(-1.78493,0.562784)(-1.77496,0.562784)(-1.76498,0.562784)(-1.75501,0.562784)(-1.74504,0.562784)(-1.73507,0.562784)(-1.7251,0.562784)(-1.71513,0.562784)(-1.70515,0.562784)(-1.69518,0.562784)(-1.68521,0.562784)(-1.67524,0.562784)(-1.66527,0.562784)(-1.6553,0.562784)(-1.64532,0.562784)(-1.63535,0.562784)(-1.62538,0.562784)(-1.61541,0.562784)(-1.60544,0.562784)(-1.59547,0.562784)(-1.58549,0.562784)(-1.57552,0.562784)(-1.56555,0.562784)(-1.55558,0.562784)(-1.54561,0.562784)(-1.53564,0.562784)(-1.52566,0.562784)(-1.51569,0.562784)(-1.50572,0.562784)(-1.49575,0.562784)(-1.48578,0.562784)(-1.47581,0.562784)(-1.46583,0.562784)(-1.45586,0.562784)(-1.44589,0.562784)(-1.43592,0.562784)(-1.42595,0.562784)(-1.41598,0.562784)(-1.406,0.562784)(-1.39603,0.562784)(-1.38606,0.562784)(-1.37609,0.562784)(-1.36612,0.562784)(-1.35615,0.562784)(-1.34617,0.562784)(-1.3362,0.562784)(-1.32623,0.562784)(-1.31626,0.562784)(-1.30629,0.562784)(-1.29632,0.562784)(-1.28634,0.562784)(-1.27637,0.562784)(-1.2664,0.562784)(-1.25643,0.562784)(-1.24646,0.562784)(-1.23649,0.562784)(-1.22651,0.562784)(-1.21654,0.562784)(-1.20657,0.562784)(-1.1966,0.562784)(-1.18663,0.562784)(-1.17666,0.562784)(-1.16668,0.562784)(-1.15671,0.562784)(-1.14674,0.562784)(-1.13677,0.562784)(-1.1268,0.562784)(-1.11683,0.562784)(-1.10685,0.562784)(-1.09688,0.562784)(-1.08691,0.562784)(-1.07694,0.562784)(-1.06697,0.562784)(-1.057,0.562784)(-1.04702,0.562784)(-1.03705,0.562784)(-1.02708,0.562784)(-1.01711,0.562784)(-1.00714,0.562784)(-0.997166,0.562784)(-0.987195,0.562784)(-0.977223,0.562784)(-0.967251,0.562784)(-0.95728,0.562784)(-0.947308,0.562784)(-0.937336,0.562784)(-0.927365,0.562784)(-0.917393,0.562784)(-0.907421,0.562784)(-0.89745,0.562784)(-0.887478,0.562784)(-0.877506,0.562784)(-0.867535,0.562784)(-0.857563,0.562784)(-0.847591,0.562784)(-0.83762,0.562784)(-0.827648,0.562784)(-0.817676,0.562784)(-0.807705,0.562784)(-0.797733,0.562784)(-0.787761,0.562784)(-0.77779,0.562784)(-0.767818,0.562784)(-0.757846,0.562784)(-0.747875,0.562784)(-0.737903,0.562784)(-0.727931,0.562784)(-0.71796,0.562784)(-0.707988,0.562784)(-0.698016,0.562784)(-0.688045,0.562784)(-0.678073,0.562784)(-0.668101,0.562784)(-0.65813,0.562784)(-0.648158,0.562784)(-0.638186,0.562784)(-0.628215,0.562784)(-0.618243,0.562784)(-0.608271,0.562784)(-0.5983,0.562784)(-0.588328,0.562784)(-0.578356,0.562784)(-0.568385,0.562784)(-0.558413,0.562784)(-0.548441,0.562784)(-0.53847,0.562784)(-0.528498,0.562784)(-0.518526,0.562784)(-0.508555,0.562784)(-0.498583,0.562784)(-0.488611,0.562784)(-0.47864,0.562784)(-0.468668,0.562784)(-0.458696,0.562784)(-0.448725,0.562784)(-0.438753,0.562784)(-0.428781,0.562784)(-0.41881,0.562784)(-0.408838,0.562784)(-0.398866,0.562784)(-0.388895,0.562784)(-0.378923,0.562784)(-0.368951,0.562784)(-0.35898,0.562784)(-0.349008,0.562784)(-0.339037,0.562784)(-0.329065,0.562784)(-0.319093,0.562784)(-0.309122,0.562784)(-0.29915,0.562784)(-0.289178,0.562784)(-0.279207,0.562784)(-0.269235,0.562784)(-0.259263,0.562784)(-0.249292,0.562784)(-0.23932,0.562784)(-0.229348,0.562784)(-0.219377,0.562784)(-0.209405,0.562784)(-0.199433,0.562784)(-0.189462,0.562784)(-0.17949,0.562784)(-0.169518,0.562784)(-0.159547,0.562784)(-0.149575,0.562784)(-0.139603,0.562784)(-0.129632,0.562784)(-0.11966,0.562784)(-0.109688,0.562784)(-0.0997166,0.562784)(-0.089745,0.562784)(-0.0797733,0.562784)(-0.0698016,0.562784)(-0.05983,0.562784)(-0.0498583,0.562784)(-0.0398866,0.562784)(-0.029915,0.562784)(-0.0199433,0.562784)(-0.00997166,0.562784)(0,0.562784)(0.00997166,0.562784)(0.0199433,-4.86585)(0.029915,-4.86585)(0.0398866,-4.86585)(0.0498583,-4.86585)(0.05983,-4.86585)(0.0698016,-4.86585)(0.0797733,-4.86585)(0.089745,-4.86585)(0.0997166,-4.86585)(0.109688,-4.86585)(0.11966,-4.86585)(0.129632,-4.86585)(0.139603,-4.86585)(0.149575,-4.86585)(0.159547,-4.86585)(0.169518,-4.86585)(0.17949,-4.86585)(0.189462,-4.86585)(0.199433,-4.86585)(0.209405,-4.86585)(0.219377,-4.86585)(0.229348,-4.86585)(0.23932,-4.86585)(0.249292,-4.86585)(0.259263,-4.86585)(0.269235,-4.86585)(0.279207,-4.86585)(0.289178,-4.86585)(0.29915,-4.86585)(0.309122,-4.86585)(0.319093,-4.86585)(0.329065,-4.86585)(0.339037,-4.86585)(0.349008,-4.86585)(0.35898,-4.86585)(0.368951,-4.86585)(0.378923,-4.86585)(0.388895,-4.86585)(0.398866,-4.86585)(0.408838,-4.86585)(0.41881,-4.86585)(0.428781,-4.86585)(0.438753,-4.86585)(0.448725,-4.86585)(0.458696,-4.86585)(0.468668,-4.86585)(0.47864,-4.86585)(0.488611,-4.86585)(0.498583,-4.86585)(0.508555,-4.86585)(0.518526,-4.86585)(0.528498,-4.86585)(0.53847,-4.86585)(0.548441,-4.86585)(0.558413,-4.86585)(0.568385,-4.86585)(0.578356,-4.86585)(0.588328,-4.86585)(0.5983,-4.86585)(0.608271,-4.86585)(0.618243,-4.86585)(0.628215,-4.86585)(0.638186,-4.86585)(0.648158,-4.86585)(0.65813,-4.86585)(0.668101,-4.86585)(0.678073,-4.86585)(0.688045,-4.86585)(0.698016,-4.86585)(0.707988,-4.86585)(0.71796,-4.86585)(0.727931,-4.86585)(0.737903,-4.86585)(0.747875,-4.86585)(0.757846,-4.86585)(0.767818,-4.86585)(0.77779,-4.86585)(0.787761,-4.86585)(0.797733,-4.86585)(0.807705,-4.86585)(0.817676,-4.86585)(0.827648,-4.86585)(0.83762,-4.86585)(0.847591,-4.86585)(0.857563,-4.86585)(0.867535,-4.86585)(0.877506,-4.86585)(0.887478,-4.86585)(0.89745,-4.86585)(0.907421,-4.86585)(0.917393,-4.86585)(0.927365,-4.86585)(0.937336,-4.86585)(0.947308,-4.86585)(0.95728,-4.86585)(0.967251,-4.86585)(0.977223,-4.86585)(0.987195,-4.86585)(0.997166,-4.86585)(1.00714,-4.86585)(1.01711,-4.86585)(1.02708,-4.86585)(1.03705,-4.86585)(1.04702,-4.86585)(1.057,-4.86585)(1.06697,-4.86585)(1.07694,-4.86585)(1.08691,-4.86585)(1.09688,-4.86585)(1.10685,-4.86585)(1.11683,-4.86585)(1.1268,-4.86585)(1.13677,-4.86585)(1.14674,-4.86585)(1.15671,-4.86585)(1.16668,-4.86585)(1.17666,-4.86585)(1.18663,-4.86585)(1.1966,-4.86585)(1.20657,-4.86585)(1.21654,-4.86585)(1.22651,-4.86585)(1.23649,-4.86585)(1.24646,-4.86585)(1.25643,-4.86585)(1.2664,-4.86585)(1.27637,-4.86585)(1.28634,-4.86585)(1.29632,-4.86585)(1.30629,-4.86585)(1.31626,-4.86585)(1.32623,-4.86585)(1.3362,-4.86585)(1.34617,-4.86585)(1.35615,-4.86585)(1.36612,-4.86585)(1.37609,-4.86585)(1.38606,-4.86585)(1.39603,-4.86585)(1.406,-4.86585)(1.41598,-4.86585)(1.42595,-4.86585)(1.43592,-4.86585)(1.44589,-4.86585)(1.45586,-4.86585)(1.46583,-4.86585)(1.47581,-4.86585)(1.48578,-4.86585)(1.49575,-4.86585)(1.50572,-4.86585)(1.51569,-4.86585)(1.52566,-4.86585)(1.53564,-4.86585)(1.54561,-4.86585)(1.55558,-4.86585)(1.56555,-4.86585)(1.57552,-4.86585)(1.58549,-4.86585)(1.59547,-4.86585)(1.60544,-4.86585)(1.61541,-4.86585)(1.62538,-4.86585)(1.63535,-4.86585)(1.64532,-4.86585)(1.6553,-4.86585)(1.66527,-4.86585)(1.67524,-4.86585)(1.68521,-4.86585)(1.69518,-4.86585)(1.70515,-4.86585)(1.71513,-4.86585)(1.7251,-4.86585)(1.73507,-4.86585)(1.74504,-4.86585)(1.75501,-4.86585)(1.76498,-4.86585)(1.77496,-4.86585)(1.78493,-4.86585)(1.7949,-4.86585)(1.80487,-4.86585)(1.81484,-4.86585)(1.82481,-4.86585)(1.83479,-4.86585)(1.84476,-4.86585)(1.85473,-4.86585)(1.8647,-4.86585)(1.87467,-4.86585)(1.88464,-4.86585)(1.89462,-4.86585)(1.90459,-4.86585)(1.91456,-4.86585)(1.92453,-4.86585)(1.9345,-4.86585)(1.94447,-4.86585)(1.95445,-4.86585)(1.96442,-4.86585)(1.97439,-4.86585)(1.98436,-4.86585)(1.99433,-4.86585)(2.0043,-4.86585)(2.01428,-4.86585)(2.02425,-4.86585)(2.03422,-4.86585)(2.04419,-4.86585)(2.05416,-4.86585)(2.06413,-4.86585)(2.07411,-4.86585)(2.08408,-4.86585)(2.09405,-4.86585)(2.10402,-4.86585)(2.11399,-4.86585)(2.12396,-4.86585)(2.13394,-4.86585)(2.14391,-4.86585)(2.15388,-4.86585)(2.16385,-4.86585)(2.17382,-4.86585)(2.18379,-4.86585)(2.19377,-4.86585)(2.20374,-4.86585)(2.21371,-4.86585)(2.22368,-4.86585)(2.23365,-4.86585)(2.24362,-4.86585)(2.2536,-4.86585)(2.26357,-4.86585)(2.27354,-4.86585)(2.28351,-4.86585)(2.29348,-4.86585)(2.30345,-4.86585)(2.31343,-4.86585)(2.3234,-4.86585)(2.33337,-4.86585)(2.34334,-4.86585)(2.35331,-4.86585)(2.36328,-4.86585)(2.37326,-4.86585)(2.38323,-4.86585)(2.3932,-4.86585)(2.40317,-4.86585)(2.41314,-4.86585)(2.42311,-4.86585)(2.43309,-4.86585)(2.44306,-4.86585)(2.45303,-4.86585)(2.463,-4.86585)(2.47297,-4.86585)(2.48294,-4.86585)(2.49292,-4.86585)(2.50289,-4.86585)(2.51286,-4.86585)(2.52283,-4.86585)(2.5328,-4.86585)(2.54277,-4.86585)(2.55275,-4.86585)(2.56272,-4.86585)(2.57269,-4.86585)(2.58266,-4.86585)(2.59263,-4.86585)(2.6026,-4.86585)(2.61258,-4.86585)(2.62255,-4.86585)(2.63252,-4.86585)(2.64249,-4.86585)(2.65246,-4.86585)(2.66243,-4.86585)(2.67241,-4.86585)(2.68238,-4.86585)(2.69235,-4.86585)(2.70232,-4.86585)(2.71229,-4.86585)(2.72226,-4.86585)(2.73224,-4.86585)(2.74221,-4.86585)(2.75218,-4.86585)(2.76215,-4.86585)(2.77212,-4.86585)(2.78209,-4.86585)(2.79207,-4.86585)(2.80204,-4.86585)(2.81201,-4.86585)(2.82198,-4.86585)(2.83195,-4.86585)(2.84192,-4.86585)(2.8519,-4.86585)(2.86187,-4.86585)(2.87184,-4.86585)(2.88181,-4.86585)(2.89178,-4.86585)(2.90175,-4.86585)(2.91173,-4.86585)(2.9217,-4.86585)(2.93167,-4.86585)(2.94164,-4.86585)(2.95161,-4.86585)(2.96158,-4.86585)(2.97156,-4.86585)(2.98153,-4.86585)(2.9915,-4.86585)(3.00147,-4.86585)(3.01144,-4.86585)(3.02141,-4.86585)(3.03139,-4.86585)(3.04136,-4.86585)(3.05133,-4.86585)(3.0613,-4.86585)(3.07127,-4.86585)(3.08124,-4.86585)(3.09122,-4.86585)(3.10119,-4.86585)(3.11116,-4.86585)(3.12113,-4.86585)(3.1311,-4.86585)(3.14107,-4.86585)(3.15105,-4.86585)(3.16102,-4.86585)(3.17099,-4.86585)(3.18096,-4.86585)(3.19093,-4.86585)(3.2009,-4.86585)(3.21088,-4.86585)(3.22085,-4.86585)(3.23082,-4.86585)(3.24079,-4.86585)(3.25076,-4.86585)(3.26073,-4.86585)(3.27071,-4.86585)(3.28068,-4.86585)(3.29065,-4.86585)(3.30062,-4.86585)(3.31059,-4.86585)(3.32056,-4.86585)(3.33054,-4.86585)(3.34051,-4.86585)(3.35048,-4.86585)(3.36045,-4.86585)(3.37042,-4.86585)(3.38039,-4.86585)(3.39037,-4.86585)(3.40034,-4.86585)(3.41031,-4.86585)(3.42028,-4.86585)(3.43025,-4.86585)(3.44022,-4.86585)(3.4502,-4.86585)(3.46017,-4.86585)(3.47014,-4.86585)(3.48011,-4.86585)(3.49008,-4.86585)(3.50005,-4.86585)(3.51003,-4.86585)(3.52,-4.86585)(3.52997,-4.86585)(3.53994,-4.86585)(3.54991,-4.86585)(3.55988,-4.86585)(3.56985,-4.86585)(3.57983,-4.86585)(3.5898,-4.86585)(3.59977,-4.86585)(3.60974,-4.86585)(3.61971,-4.86585)(3.62968,-4.86585)(3.63966,-4.86585)(3.64963,-4.86585)(3.6596,-4.86585)(3.66957,-4.86585)(3.67954,-4.86585)(3.68951,-4.86585)(3.69949,-4.86585)(3.70946,-4.86585)(3.71943,-4.86585)(3.7294,-4.86585)(3.73937,-4.86585)(3.74934,-4.86585)(3.75932,-4.86585)(3.76929,-4.86585)(3.77926,-4.86585)(3.78923,-4.86585)(3.7992,-4.86585)(3.80917,-4.86585)(3.81915,-4.86585)(3.82912,-4.86585)(3.83909,-4.86585)(3.84906,-4.86585)(3.85903,-4.86585)(3.869,-4.86585)(3.87898,-4.86585)(3.88895,-4.86585)(3.89892,-4.86585)(3.90889,-4.86585)(3.91886,-4.86585)(3.92883,-4.86585)(3.93881,-4.86585)(3.94878,-4.86585)(3.95875,-4.86585)(3.96872,-4.86585)(3.97869,-4.86585)(3.98866,-4.86585)(3.99864,-4.86585)(4.00861,-4.86585)(4.01858,-4.86585)(4.02855,-4.86585)(4.03852,-4.86585)(4.04849,-4.86585)(4.05847,-4.86585)(4.06844,-4.86585)(4.07841,-4.86585)(4.08838,-4.86585)(4.09835,-4.86585)(4.10832,-4.86585)(4.1183,-4.86585)(4.12827,-4.86585)(4.13824,-4.86585)(4.14821,-4.86585)(4.15818,-4.86585)(4.16815,-4.86585)(4.17813,-4.86585)(4.1881,-4.86585)(4.19807,-4.86585)(4.20804,-4.86585)(4.21801,-4.86585)(4.22798,-4.86585)(4.23796,-4.86585)(4.24793,-4.86585)(4.2579,-4.86585)(4.26787,-4.86585)(4.27784,-4.86585)(4.28781,-4.86585)(4.29779,-4.86585)(4.30776,-4.86585)(4.31773,-4.86585)(4.3277,-4.86585)(4.33767,-4.86585)(4.34764,-4.86585)(4.35762,-4.86585)(4.36759,-4.86585)(4.37756,-4.86585)(4.38753,-4.86585)(4.3975,-4.86585)(4.40747,-4.86585)(4.41745,-4.86585)(4.42742,-4.86585)(4.43739,-4.86585)(4.44736,-4.86585)(4.45733,-4.86585)(4.4673,-4.86585)(4.47728,-4.86585)(4.48725,-4.86585)(4.49722,-4.86585)(4.50719,-4.86585)(4.51716,-4.86585)(4.52713,-4.86585)(4.53711,-4.86585)(4.54708,-4.86585)(4.55705,-4.86585)(4.56702,-4.86585)(4.57699,-4.86585)(4.58696,-4.86585)(4.59694,-4.86585)(4.60691,-4.86585)(4.61688,-4.86585)(4.62685,-4.86585)(4.63682,-4.86585)(4.64679,-4.86585)(4.65677,-4.86585)(4.66674,-4.86585)(4.67671,-4.86585)(4.68668,-4.86585)(4.69665,-4.86585)(4.70662,-4.86585)(4.7166,-4.86585)(4.72657,-4.86585)(4.73654,-4.86585)(4.74651,-4.86585)(4.75648,-4.86585)(4.76645,-4.86585)(4.77643,-4.86585)(4.7864,-4.86585)(4.79637,-4.86585)(4.80634,-4.86585)(4.81631,-4.86585)(4.82628,-4.86585)(4.83626,-4.86585)(4.84623,-4.86585)(4.8562,-4.86585)(4.86617,-4.86585)(4.87614,-4.86585)(4.88611,-4.86585)(4.89609,-4.86585)(4.90606,-4.86585)(4.91603,-4.86585)(4.926,-4.86585)(4.93597,-4.86585)(4.94594,-4.86585)(4.95592,-4.86585)(4.96589,-4.86585)(4.97586,-4.86585)(4.98583,-4.86585)(4.9958,-4.86585)(5.00577,-4.86585)(5.01575,-4.86585)(5.02572,-4.86585)(5.03569,-4.86585)(5.04566,-4.86585)(5.05563,-4.86585)(5.0656,-4.86585)(5.07558,-4.86585)(5.08555,-4.86585)(5.09552,-4.86585)(5.10549,-4.86585)(5.11546,-4.86585)(5.12543,-4.86585)(5.13541,-4.86585)(5.14538,-4.86585)(5.15535,-4.86585)(5.16532,-4.86585)(5.17529,-4.86585)(5.18526,-4.86585)(5.19524,-4.86585)(5.20521,-4.86585)(5.21518,-4.86585)(5.22515,-4.86585)(5.23512,-4.86585)(5.24509,-4.86585)(5.25507,-4.86585)(5.26504,-4.86585)(5.27501,-4.86585)(5.28498,-4.86585)(5.29495,-4.86585)(5.30492,-4.86585)(5.3149,-4.86585)(5.32487,-4.86585)(5.33484,-4.86585)(5.34481,-4.86585)(5.35478,-4.86585)(5.36475,-4.86585)(5.37473,-4.86585)(5.3847,-4.86585)(5.39467,-4.86585)(5.40464,-4.86585)(5.41461,-4.86585)(5.42458,-4.86585)(5.43456,-4.86585)(5.44453,-4.86585)(5.4545,-4.86585)(5.46447,-4.86585)(5.47444,-4.86585)(5.48441,-4.86585)(5.49439,-4.86585)(5.50436,-4.86585)(5.51433,-4.86585)(5.5243,-4.86585)(5.53427,-4.86585)(5.54424,-4.86585)(5.55422,-4.86585)(5.56419,-4.86585)(5.57416,-4.86585)(5.58413,-4.86585)(5.5941,-4.86585)(5.60407,-4.86585)(5.61405,-4.86585)(5.62402,-4.86585)(5.63399,-4.86585)(5.64396,-4.86585)(5.65393,-4.86585)(5.6639,-4.86585)(5.67388,-4.86585)(5.68385,-4.86585)(5.69382,-4.86585)(5.70379,-4.86585)(5.71376,-4.86585)(5.72373,-4.86585)(5.73371,-4.86585)(5.74368,-4.86585)(5.75365,-4.86585)(5.76362,-4.86585)(5.77359,-4.86585)(5.78356,-4.86585)(5.79354,-4.86585)(5.80351,-4.86585)(5.81348,-4.86585)(5.82345,-4.86585)(5.83342,-4.86585)(5.84339,-4.86585)(5.85337,-4.86585)(5.86334,-4.86585)(5.87331,-4.86585)(5.88328,-4.86585)(5.89325,-4.86585)(5.90322,-4.86585)(5.9132,-4.86585)(5.92317,-4.86585)(5.93314,-4.86585)(5.94311,-4.86585)(5.95308,-4.86585)(5.96305,-4.86585)(5.97303,-4.86585)(5.983,-4.86585)(5.99297,-4.86585)(6.00294,-4.86585)(6.01291,-4.86585)(6.02288,-4.86585)(6.03286,-4.86585)(6.04283,-4.86585)(6.0528,-4.86585)(6.06277,-4.86585)(6.07274,-4.86585)(6.08271,-4.86585)(6.09269,-4.86585)(6.10266,-4.86585)(6.11263,-4.86585)(6.1226,-4.86585)(6.13257,-4.86585)(6.14254,-4.86585)(6.15252,-4.86585)(6.16249,-4.86585)(6.17246,-4.86585)(6.18243,-4.86585)(6.1924,-4.86585)(6.20237,-4.86585)(6.21235,-4.86585)(6.22232,-4.86585)(6.23229,-4.86585)(6.24226,-4.86585)(6.25223,-4.86585)(6.2622,-4.86585)(6.27218,-4.86585)(6.28215,-4.86585)(6.29212,-4.86585)(6.30209,-4.86585)(6.31206,-4.86585)(6.32203,-4.86585)(6.33201,-4.86585)(6.34198,-4.86585)(6.35195,-4.86585)(6.36192,-4.86585)(6.37189,-4.86585)(6.38186,-4.86585)(6.39184,-4.86585)(6.40181,-4.86585)(6.41178,-4.86585)(6.42175,-4.86585)(6.43172,-4.86585)(6.44169,-4.86585)(6.45167,-4.86585)(6.46164,-4.86585)(6.47161,-4.86585)(6.48158,-4.86585)(6.49155,-4.86585)(6.50152,-4.86585)(6.5115,-4.86585)(6.52147,-4.86585)(6.53144,-4.86585)(6.54141,-4.86585)(6.55138,-4.86585)(6.56135,-4.86585)(6.57133,-4.86585)(6.5813,-4.86585)(6.59127,-4.86585)(6.60124,-4.86585)(6.61121,-4.86585)(6.62118,-4.86585)(6.63116,-4.86585)(6.64113,-4.86585)(6.6511,-4.86585)(6.66107,-4.86585)(6.67104,-4.86585)(6.68101,-4.86585)(6.69099,-4.86585)(6.70096,-4.86585)(6.71093,-4.86585)(6.7209,-4.86585)(6.73087,-4.86585)(6.74084,-4.86585)(6.75082,-4.86585)(6.76079,-4.86585)(6.77076,-4.86585)(6.78073,-4.86585)(6.7907,-4.86585)(6.80067,-4.86585)(6.81065,-4.86585)(6.82062,-4.86585)(6.83059,-4.86585)(6.84056,-4.86585)(6.85053,-4.86585)(6.8605,-4.86585)(6.87048,-4.86585)(6.88045,-4.86585)(6.89042,-4.86585)(6.90039,-4.86585)(6.91036,-4.86585)(6.92033,-4.86585)(6.93031,-4.86585)(6.94028,-4.86585)(6.95025,-4.86585)(6.96022,-4.86585)(6.97019,-4.86585)(6.98016,-4.86585)(6.99014,-4.86585)(7.00011,-4.86585)(7.01008,-4.86585)(7.02005,-4.86585)(7.03002,-4.86585)(7.03999,-4.86585)(7.04996,-4.86585)(7.05994,-4.86585)(7.06991,-4.86585)(7.07988,-4.86585)(7.08985,-4.86585)(7.09982,-4.86585)(7.10979,-4.86585)(7.11977,-4.86585)(7.12974,-4.86585)(7.13971,-4.86585)(7.14968,-4.86585)(7.15965,-4.86585)(7.16962,-4.86585)(7.1796,-4.86585)(7.18957,-4.86585)(7.19954,-4.86585)(7.20951,-4.86585)(7.21948,-4.86585)(7.22945,-4.86585)(7.23943,-4.86585)(7.2494,-4.86585)(7.25937,-4.86585)(7.26934,-4.86585)(7.27931,-4.86585)(7.28928,-4.86585)(7.29926,-4.86585)(7.30923,-4.86585)(7.3192,-4.86585)(7.32917,-4.86585)(7.33914,-4.86585)(7.34911,-4.86585)(7.35909,-4.86585)(7.36906,-4.86585)(7.37903,-4.86585)(7.389,-4.86585)(7.39897,-4.86585)(7.40894,-4.86585)(7.41892,-4.86585)(7.42889,-4.86585)(7.43886,-4.86585)(7.44883,-4.86585)(7.4588,-4.86585)(7.46877,-4.86585)(7.47875,-4.86585)(7.48872,-4.86585)(7.49869,-4.86585)(7.50866,-4.86585)(7.51863,-4.86585)(7.5286,-4.86585)(7.53858,-4.86585)(7.54855,-4.86585)(7.55852,-4.86585)(7.56849,-4.86585)(7.57846,-4.86585)(7.58843,-4.86585)(7.59841,-4.86585)(7.60838,-4.86585)(7.61835,-4.86585)(7.62832,-4.86585)(7.63829,-4.86585)(7.64826,-4.86585)(7.65824,-4.86585)(7.66821,-4.86585)(7.67818,-4.86585)(7.68815,-4.86585)(7.69812,-4.86585)(7.70809,-4.86585)(7.71807,-4.86585)(7.72804,-4.86585)(7.73801,-4.86585)(7.74798,-4.86585)(7.75795,-4.86585)(7.76792,-4.86585)(7.7779,-4.86585)(7.78787,-4.86585)(7.79784,-4.86585)(7.80781,-4.86585)(7.81778,-4.86585)(7.82775,-4.86585)(7.83773,-4.86585)(7.8477,-4.86585)(7.85767,-4.86585)(7.86764,-4.86585)(7.87761,-4.86585)(7.88758,-4.86585)(7.89756,-4.86585)(7.90753,-4.86585)(7.9175,-4.86585)(7.92747,-4.86585)(7.93744,-4.86585)(7.94741,-4.86585)(7.95739,-4.86585)(7.96736,-4.86585)(7.97733,-4.86585)(7.9873,-4.86585)(7.99727,-4.86585)(8.00724,-4.86585)(8.01722,-4.86585)(8.02719,-4.86585)(8.03716,-4.86585)(8.04713,-4.86585)(8.0571,-4.86585)(8.06707,-4.86585)(8.07705,-4.86585)(8.08702,-4.86585)(8.09699,-4.86585)(8.10696,-4.86585)(8.11693,-4.86585)(8.1269,-4.86585)(8.13688,-4.86585)(8.14685,-4.86585)(8.15682,-4.86585)(8.16679,-4.86585)(8.17676,-4.86585)(8.18673,-4.86585)(8.19671,-4.86585)(8.20668,-4.86585)(8.21665,-4.86585)(8.22662,-4.86585)(8.23659,-4.86585)(8.24656,-4.86585)(8.25654,-4.86585)(8.26651,-4.86585)(8.27648,-4.86585)(8.28645,-4.86585)(8.29642,-4.86585)(8.30639,-4.86585)(8.31637,-4.86585)(8.32634,-4.86585)(8.33631,-4.86585)(8.34628,-4.86585)(8.35625,-4.86585)(8.36622,-4.86585)(8.3762,-4.86585)(8.38617,-4.86585)(8.39614,-4.86585)(8.40611,-4.86585)(8.41608,-4.86585)(8.42605,-4.86585)(8.43603,-4.86585)(8.446,-4.86585)(8.45597,-4.86585)(8.46594,-4.86585)(8.47591,-4.86585)(8.48588,-4.86585)(8.49586,-4.86585)(8.50583,-4.86585)(8.5158,-4.86585)(8.52577,-4.86585)(8.53574,-4.86585)(8.54571,-4.86585)(8.55569,-4.86585)(8.56566,-4.86585)(8.57563,-4.86585)(8.5856,-4.86585)(8.59557,-4.86585)(8.60554,-4.86585)(8.61552,-4.86585)(8.62549,-4.86585)(8.63546,-4.86585)(8.64543,-4.86585)(8.6554,-4.86585)(8.66537,-4.86585)(8.67535,-4.86585)(8.68532,-4.86585)(8.69529,-4.86585)(8.70526,-4.86585)(8.71523,-4.86585)(8.7252,-4.86585)(8.73518,-4.86585)(8.74515,-4.86585)(8.75512,-4.86585)(8.76509,-4.86585)(8.77506,-4.86585)(8.78503,-4.86585)(8.79501,-4.86585)(8.80498,-4.86585)(8.81495,-4.86585)(8.82492,-4.86585)(8.83489,-4.86585)(8.84486,-4.86585)(8.85484,-4.86585)(8.86481,-4.86585)(8.87478,-4.86585)(8.88475,-4.86585)(8.89472,-4.86585)(8.90469,-4.86585)(8.91467,-4.86585)(8.92464,-4.86585)(8.93461,-4.86585)(8.94458,-4.86585)(8.95455,-4.86585)(8.96452,-4.86585)(8.9745,-4.86585)(8.98447,-4.86585)(8.99444,-4.86585)(9.00441,-4.86585)(9.01438,-4.86585)(9.02435,-4.86585)(9.03433,-4.86585)(9.0443,-4.86585)(9.05427,-4.86585)(9.06424,-4.86585)(9.07421,-4.86585)(9.08418,-4.86585)(9.09416,-4.86585)(9.10413,-4.86585)(9.1141,-4.86585)(9.12407,-4.86585)(9.13404,-4.86585)(9.14401,-4.86585)(9.15399,-4.86585)(9.16396,-4.86585)(9.17393,-4.86585)(9.1839,-4.86585)(9.19387,-4.86585)(9.20384,-4.86585)(9.21382,-4.86585)(9.22379,-4.86585)(9.23376,-4.86585)(9.24373,-4.86585)(9.2537,-4.86585)(9.26367,-4.86585)(9.27365,-4.86585)(9.28362,-4.86585)(9.29359,-4.86585)(9.30356,-4.86585)(9.31353,-4.86585)(9.3235,-4.86585)(9.33348,-4.86585)(9.34345,-4.86585)(9.35342,-4.86585)(9.36339,-4.86585)(9.37336,-4.86585)(9.38333,-4.86585)(9.39331,-4.86585)(9.40328,-4.86585)(9.41325,-4.86585)(9.42322,-4.86585)(9.43319,-4.86585)(9.44316,-4.86585)(9.45314,-4.86585)(9.46311,-4.86585)(9.47308,-4.86585)(9.48305,-4.86585)(9.49302,-4.86585)(9.50299,-4.86585)(9.51297,-4.86585)(9.52294,-4.86585)(9.53291,-4.86585)(9.54288,-4.86585)(9.55285,-4.86585)(9.56282,-4.86585)(9.5728,-4.86585)(9.58277,-4.86585)(9.59274,-4.86585)(9.60271,-4.86585)(9.61268,-4.86585)(9.62265,-4.86585)(9.63263,-4.86585)(9.6426,-4.86585)(9.65257,-4.86585)(9.66254,-4.86585)(9.67251,-4.86585)(9.68248,-4.86585)(9.69246,-4.86585)(9.70243,-4.86585)(9.7124,-4.86585)(9.72237,-4.86585)(9.73234,-4.86585)(9.74231,-4.86585)(9.75229,-4.86585)(9.76226,-4.86585)(9.77223,-4.86585)(9.7822,-4.86585)(9.79217,-4.86585)(9.80214,-4.86585)(9.81212,-4.86585)(9.82209,-4.86585)(9.83206,-4.86585)(9.84203,-4.86585)(9.852,-4.86585)(9.86197,-4.86585)(9.87195,-4.86585)(9.88192,-4.86585)(9.89189,-4.86585)(9.90186,-4.86585)(9.91183,-4.86585)(9.9218,-4.86585)(9.93178,-4.86585)(9.94175,-4.86585)(9.95172,-4.86585)(9.96169,-4.86585)(9.97166,-4.86585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,-0.934993)(-1.96442,-0.934993)(-1.95445,-0.934993)(-1.94447,-0.934993)(-1.9345,-0.934993)(-1.92453,-0.934993)(-1.91456,-0.934993)(-1.90459,-0.934993)(-1.89462,-0.934993)(-1.88464,-0.934993)(-1.87467,-0.934993)(-1.8647,-0.934993)(-1.85473,-0.934993)(-1.84476,-0.934993)(-1.83479,-0.934993)(-1.82481,-0.934993)(-1.81484,-0.934993)(-1.80487,-0.934993)(-1.7949,-0.934993)(-1.78493,-0.934993)(-1.77496,-0.934993)(-1.76498,-0.934993)(-1.75501,-0.934993)(-1.74504,-0.934993)(-1.73507,-0.934993)(-1.7251,-0.934993)(-1.71513,-0.934993)(-1.70515,-0.934993)(-1.69518,-0.934993)(-1.68521,-0.934993)(-1.67524,-0.934993)(-1.66527,-0.934993)(-1.6553,-0.934993)(-1.64532,-0.934993)(-1.63535,-0.934993)(-1.62538,-0.934993)(-1.61541,-0.934993)(-1.60544,-0.934993)(-1.59547,-0.934993)(-1.58549,-0.934993)(-1.57552,-0.934993)(-1.56555,-0.934993)(-1.55558,-0.934993)(-1.54561,-0.934993)(-1.53564,-0.934993)(-1.52566,-0.934993)(-1.51569,-0.934993)(-1.50572,-0.934993)(-1.49575,-0.934993)(-1.48578,-0.934993)(-1.47581,-0.934993)(-1.46583,-0.934993)(-1.45586,-0.934993)(-1.44589,-0.934993)(-1.43592,-0.934993)(-1.42595,-0.934993)(-1.41598,-0.934993)(-1.406,-0.934993)(-1.39603,-0.934993)(-1.38606,-0.934993)(-1.37609,-0.934993)(-1.36612,-0.934993)(-1.35615,-0.934993)(-1.34617,-0.934993)(-1.3362,-0.934993)(-1.32623,-0.934993)(-1.31626,-0.934993)(-1.30629,-0.934993)(-1.29632,-0.934993)(-1.28634,-0.934993)(-1.27637,-0.934993)(-1.2664,-0.934993)(-1.25643,-0.934993)(-1.24646,-0.934993)(-1.23649,-0.934993)(-1.22651,-0.934993)(-1.21654,-0.934993)(-1.20657,-0.934993)(-1.1966,-0.934993)(-1.18663,-0.934993)(-1.17666,-0.934993)(-1.16668,-0.934993)(-1.15671,-0.934993)(-1.14674,-0.934993)(-1.13677,-0.934993)(-1.1268,-0.934993)(-1.11683,-0.934993)(-1.10685,-0.934993)(-1.09688,-0.934993)(-1.08691,-0.934993)(-1.07694,-0.934993)(-1.06697,-0.934993)(-1.057,-0.934993)(-1.04702,-0.934993)(-1.03705,-0.934993)(-1.02708,-0.934993)(-1.01711,-0.934993)(-1.00714,-0.934993)(-0.997166,-0.934993)(-0.987195,-0.934993)(-0.977223,-0.934993)(-0.967251,-0.934993)(-0.95728,-0.934993)(-0.947308,-0.934993)(-0.937336,-0.934993)(-0.927365,-0.934993)(-0.917393,-0.934993)(-0.907421,-0.934993)(-0.89745,-0.934993)(-0.887478,-0.934993)(-0.877506,-0.934993)(-0.867535,-0.934993)(-0.857563,-0.934993)(-0.847591,-0.934993)(-0.83762,-0.934993)(-0.827648,-0.934993)(-0.817676,-0.934993)(-0.807705,-0.934993)(-0.797733,-0.934993)(-0.787761,-0.934993)(-0.77779,-0.934993)(-0.767818,-0.934993)(-0.757846,-0.934993)(-0.747875,-0.934993)(-0.737903,-0.934993)(-0.727931,-0.934993)(-0.71796,-0.934993)(-0.707988,-0.934993)(-0.698016,-0.934993)(-0.688045,-0.934993)(-0.678073,-0.934993)(-0.668101,-0.934993)(-0.65813,-0.934993)(-0.648158,-0.934993)(-0.638186,-0.934993)(-0.628215,-0.934993)(-0.618243,-0.934993)(-0.608271,-0.934993)(-0.5983,-0.934993)(-0.588328,-0.934993)(-0.578356,-0.934993)(-0.568385,-0.934993)(-0.558413,-0.934993)(-0.548441,-0.934993)(-0.53847,-0.934993)(-0.528498,-0.934993)(-0.518526,-0.934993)(-0.508555,-0.934993)(-0.498583,-0.934993)(-0.488611,-0.934993)(-0.47864,-0.934993)(-0.468668,-0.934993)(-0.458696,-0.934993)(-0.448725,-0.934993)(-0.438753,-0.934993)(-0.428781,-0.934993)(-0.41881,-0.934993)(-0.408838,-0.934993)(-0.398866,-0.934993)(-0.388895,-0.934993)(-0.378923,-0.934993)(-0.368951,-0.934993)(-0.35898,-0.934993)(-0.349008,-0.934993)(-0.339037,-0.934993)(-0.329065,-0.934993)(-0.319093,-0.934993)(-0.309122,-0.934993)(-0.29915,-0.934993)(-0.289178,-0.934993)(-0.279207,-0.934993)(-0.269235,-0.934993)(-0.259263,-0.934993)(-0.249292,-0.934993)(-0.23932,-0.934993)(-0.229348,-0.934993)(-0.219377,-0.934993)(-0.209405,-0.934993)(-0.199433,-0.934993)(-0.189462,-0.934993)(-0.17949,-0.934993)(-0.169518,-0.934993)(-0.159547,-0.934993)(-0.149575,-0.934993)(-0.139603,-0.934993)(-0.129632,-0.934993)(-0.11966,-0.934993)(-0.109688,-0.934993)(-0.0997166,-0.934993)(-0.089745,-0.934993)(-0.0797733,-0.934993)(-0.0698016,-0.934993)(-0.05983,-0.934993)(-0.0498583,-0.934993)(-0.0398866,-0.934993)(-0.029915,-0.934993)(-0.0199433,-0.934993)(-0.00997166,-0.934993)(0,-0.934993)(0.00997166,-0.934993)(0.0199433,-5.5808)(0.029915,-5.5808)(0.0398866,-5.5808)(0.0498583,-5.5808)(0.05983,-5.5808)(0.0698016,-5.5808)(0.0797733,-5.5808)(0.089745,-5.5808)(0.0997166,-5.5808)(0.109688,-5.5808)(0.11966,-5.5808)(0.129632,-5.5808)(0.139603,-5.5808)(0.149575,-5.5808)(0.159547,-5.5808)(0.169518,-5.5808)(0.17949,-5.5808)(0.189462,-5.5808)(0.199433,-5.5808)(0.209405,-5.5808)(0.219377,-5.5808)(0.229348,-5.5808)(0.23932,-5.5808)(0.249292,-5.5808)(0.259263,-5.5808)(0.269235,-5.5808)(0.279207,-5.5808)(0.289178,-5.5808)(0.29915,-5.5808)(0.309122,-5.5808)(0.319093,-5.5808)(0.329065,-5.5808)(0.339037,-5.5808)(0.349008,-5.5808)(0.35898,-5.5808)(0.368951,-5.5808)(0.378923,-5.5808)(0.388895,-5.5808)(0.398866,-5.5808)(0.408838,-5.5808)(0.41881,-5.5808)(0.428781,-5.5808)(0.438753,-5.5808)(0.448725,-5.5808)(0.458696,-5.5808)(0.468668,-5.5808)(0.47864,-5.5808)(0.488611,-5.5808)(0.498583,-5.5808)(0.508555,-5.5808)(0.518526,-5.5808)(0.528498,-5.5808)(0.53847,-5.5808)(0.548441,-5.5808)(0.558413,-5.5808)(0.568385,-5.5808)(0.578356,-5.5808)(0.588328,-5.5808)(0.5983,-5.5808)(0.608271,-5.5808)(0.618243,-5.5808)(0.628215,-5.5808)(0.638186,-5.5808)(0.648158,-5.5808)(0.65813,-5.5808)(0.668101,-5.5808)(0.678073,-5.5808)(0.688045,-5.5808)(0.698016,-5.5808)(0.707988,-5.5808)(0.71796,-5.5808)(0.727931,-5.5808)(0.737903,-5.5808)(0.747875,-5.5808)(0.757846,-5.5808)(0.767818,-5.5808)(0.77779,-5.5808)(0.787761,-5.5808)(0.797733,-5.5808)(0.807705,-5.5808)(0.817676,-5.5808)(0.827648,-5.5808)(0.83762,-5.5808)(0.847591,-5.5808)(0.857563,-5.5808)(0.867535,-5.5808)(0.877506,-5.5808)(0.887478,-5.5808)(0.89745,-5.5808)(0.907421,-5.5808)(0.917393,-5.5808)(0.927365,-5.5808)(0.937336,-5.5808)(0.947308,-5.5808)(0.95728,-5.5808)(0.967251,-5.5808)(0.977223,-5.5808)(0.987195,-5.5808)(0.997166,-5.5808)(1.00714,-5.5808)(1.01711,-5.5808)(1.02708,-5.5808)(1.03705,-5.5808)(1.04702,-5.5808)(1.057,-5.5808)(1.06697,-5.5808)(1.07694,-5.5808)(1.08691,-5.5808)(1.09688,-5.5808)(1.10685,-5.5808)(1.11683,-5.5808)(1.1268,-5.5808)(1.13677,-5.5808)(1.14674,-5.5808)(1.15671,-5.5808)(1.16668,-5.5808)(1.17666,-5.5808)(1.18663,-5.5808)(1.1966,-5.5808)(1.20657,-5.5808)(1.21654,-5.5808)(1.22651,-5.5808)(1.23649,-5.5808)(1.24646,-5.5808)(1.25643,-5.5808)(1.2664,-5.5808)(1.27637,-5.5808)(1.28634,-5.5808)(1.29632,-5.5808)(1.30629,-5.5808)(1.31626,-5.5808)(1.32623,-5.5808)(1.3362,-5.5808)(1.34617,-5.5808)(1.35615,-5.5808)(1.36612,-5.5808)(1.37609,-5.5808)(1.38606,-5.5808)(1.39603,-5.5808)(1.406,-5.5808)(1.41598,-5.5808)(1.42595,-5.5808)(1.43592,-5.5808)(1.44589,-5.5808)(1.45586,-5.5808)(1.46583,-5.5808)(1.47581,-5.5808)(1.48578,-5.5808)(1.49575,-5.5808)(1.50572,-5.5808)(1.51569,-5.5808)(1.52566,-5.5808)(1.53564,-5.5808)(1.54561,-5.5808)(1.55558,-5.5808)(1.56555,-5.5808)(1.57552,-5.5808)(1.58549,-5.5808)(1.59547,-5.5808)(1.60544,-5.5808)(1.61541,-5.5808)(1.62538,-5.5808)(1.63535,-5.5808)(1.64532,-5.5808)(1.6553,-5.5808)(1.66527,-5.5808)(1.67524,-5.5808)(1.68521,-5.5808)(1.69518,-5.5808)(1.70515,-5.5808)(1.71513,-5.5808)(1.7251,-5.5808)(1.73507,-5.5808)(1.74504,-5.5808)(1.75501,-5.5808)(1.76498,-5.5808)(1.77496,-5.5808)(1.78493,-5.5808)(1.7949,-5.5808)(1.80487,-5.5808)(1.81484,-5.5808)(1.82481,-5.5808)(1.83479,-5.5808)(1.84476,-5.5808)(1.85473,-5.5808)(1.8647,-5.5808)(1.87467,-5.5808)(1.88464,-5.5808)(1.89462,-5.5808)(1.90459,-5.5808)(1.91456,-5.5808)(1.92453,-5.5808)(1.9345,-5.5808)(1.94447,-5.5808)(1.95445,-5.5808)(1.96442,-5.5808)(1.97439,-5.5808)(1.98436,-5.5808)(1.99433,-5.5808)(2.0043,-5.5808)(2.01428,-5.5808)(2.02425,-5.5808)(2.03422,-5.5808)(2.04419,-5.5808)(2.05416,-5.5808)(2.06413,-5.5808)(2.07411,-5.5808)(2.08408,-5.5808)(2.09405,-5.5808)(2.10402,-5.5808)(2.11399,-5.5808)(2.12396,-5.5808)(2.13394,-5.5808)(2.14391,-5.5808)(2.15388,-5.5808)(2.16385,-5.5808)(2.17382,-5.5808)(2.18379,-5.5808)(2.19377,-5.5808)(2.20374,-5.5808)(2.21371,-5.5808)(2.22368,-5.5808)(2.23365,-5.5808)(2.24362,-5.5808)(2.2536,-5.5808)(2.26357,-5.5808)(2.27354,-5.5808)(2.28351,-5.5808)(2.29348,-5.5808)(2.30345,-5.5808)(2.31343,-5.5808)(2.3234,-5.5808)(2.33337,-5.5808)(2.34334,-5.5808)(2.35331,-5.5808)(2.36328,-5.5808)(2.37326,-5.5808)(2.38323,-5.5808)(2.3932,-5.5808)(2.40317,-5.5808)(2.41314,-5.5808)(2.42311,-5.5808)(2.43309,-5.5808)(2.44306,-5.5808)(2.45303,-5.5808)(2.463,-5.5808)(2.47297,-5.5808)(2.48294,-5.5808)(2.49292,-5.5808)(2.50289,-5.5808)(2.51286,-5.5808)(2.52283,-5.5808)(2.5328,-5.5808)(2.54277,-5.5808)(2.55275,-5.5808)(2.56272,-5.5808)(2.57269,-5.5808)(2.58266,-5.5808)(2.59263,-5.5808)(2.6026,-5.5808)(2.61258,-5.5808)(2.62255,-5.5808)(2.63252,-5.5808)(2.64249,-5.5808)(2.65246,-5.5808)(2.66243,-5.5808)(2.67241,-5.5808)(2.68238,-5.5808)(2.69235,-5.5808)(2.70232,-5.5808)(2.71229,-5.5808)(2.72226,-5.5808)(2.73224,-5.5808)(2.74221,-5.5808)(2.75218,-5.5808)(2.76215,-5.5808)(2.77212,-5.5808)(2.78209,-5.5808)(2.79207,-5.5808)(2.80204,-5.5808)(2.81201,-5.5808)(2.82198,-5.5808)(2.83195,-5.5808)(2.84192,-5.5808)(2.8519,-5.5808)(2.86187,-5.5808)(2.87184,-5.5808)(2.88181,-5.5808)(2.89178,-5.5808)(2.90175,-5.5808)(2.91173,-5.5808)(2.9217,-5.5808)(2.93167,-5.5808)(2.94164,-5.5808)(2.95161,-5.5808)(2.96158,-5.5808)(2.97156,-5.5808)(2.98153,-5.5808)(2.9915,-5.5808)(3.00147,-5.5808)(3.01144,-5.5808)(3.02141,-5.5808)(3.03139,-5.5808)(3.04136,-5.5808)(3.05133,-5.5808)(3.0613,-5.5808)(3.07127,-5.5808)(3.08124,-5.5808)(3.09122,-5.5808)(3.10119,-5.5808)(3.11116,-5.5808)(3.12113,-5.5808)(3.1311,-5.5808)(3.14107,-5.5808)(3.15105,-5.5808)(3.16102,-5.5808)(3.17099,-5.5808)(3.18096,-5.5808)(3.19093,-5.5808)(3.2009,-5.5808)(3.21088,-5.5808)(3.22085,-5.5808)(3.23082,-5.5808)(3.24079,-5.5808)(3.25076,-5.5808)(3.26073,-5.5808)(3.27071,-5.5808)(3.28068,-5.5808)(3.29065,-5.5808)(3.30062,-5.5808)(3.31059,-5.5808)(3.32056,-5.5808)(3.33054,-5.5808)(3.34051,-5.5808)(3.35048,-5.5808)(3.36045,-5.5808)(3.37042,-5.5808)(3.38039,-5.5808)(3.39037,-5.5808)(3.40034,-5.5808)(3.41031,-5.5808)(3.42028,-5.5808)(3.43025,-5.5808)(3.44022,-5.5808)(3.4502,-5.5808)(3.46017,-5.5808)(3.47014,-5.5808)(3.48011,-5.5808)(3.49008,-5.5808)(3.50005,-5.5808)(3.51003,-5.5808)(3.52,-5.5808)(3.52997,-5.5808)(3.53994,-5.5808)(3.54991,-5.5808)(3.55988,-5.5808)(3.56985,-5.5808)(3.57983,-5.5808)(3.5898,-5.5808)(3.59977,-5.5808)(3.60974,-5.5808)(3.61971,-5.5808)(3.62968,-5.5808)(3.63966,-5.5808)(3.64963,-5.5808)(3.6596,-5.5808)(3.66957,-5.5808)(3.67954,-5.5808)(3.68951,-5.5808)(3.69949,-5.5808)(3.70946,-5.5808)(3.71943,-5.5808)(3.7294,-5.5808)(3.73937,-5.5808)(3.74934,-5.5808)(3.75932,-5.5808)(3.76929,-5.5808)(3.77926,-5.5808)(3.78923,-5.5808)(3.7992,-5.5808)(3.80917,-5.5808)(3.81915,-5.5808)(3.82912,-5.5808)(3.83909,-5.5808)(3.84906,-5.5808)(3.85903,-5.5808)(3.869,-5.5808)(3.87898,-5.5808)(3.88895,-5.5808)(3.89892,-5.5808)(3.90889,-5.5808)(3.91886,-5.5808)(3.92883,-5.5808)(3.93881,-5.5808)(3.94878,-5.5808)(3.95875,-5.5808)(3.96872,-5.5808)(3.97869,-5.5808)(3.98866,-5.5808)(3.99864,-5.5808)(4.00861,-5.5808)(4.01858,-5.5808)(4.02855,-5.5808)(4.03852,-5.5808)(4.04849,-5.5808)(4.05847,-5.5808)(4.06844,-5.5808)(4.07841,-5.5808)(4.08838,-5.5808)(4.09835,-5.5808)(4.10832,-5.5808)(4.1183,-5.5808)(4.12827,-5.5808)(4.13824,-5.5808)(4.14821,-5.5808)(4.15818,-5.5808)(4.16815,-5.5808)(4.17813,-5.5808)(4.1881,-5.5808)(4.19807,-5.5808)(4.20804,-5.5808)(4.21801,-5.5808)(4.22798,-5.5808)(4.23796,-5.5808)(4.24793,-5.5808)(4.2579,-5.5808)(4.26787,-5.5808)(4.27784,-5.5808)(4.28781,-5.5808)(4.29779,-5.5808)(4.30776,-5.5808)(4.31773,-5.5808)(4.3277,-5.5808)(4.33767,-5.5808)(4.34764,-5.5808)(4.35762,-5.5808)(4.36759,-5.5808)(4.37756,-5.5808)(4.38753,-5.5808)(4.3975,-5.5808)(4.40747,-5.5808)(4.41745,-5.5808)(4.42742,-5.5808)(4.43739,-5.5808)(4.44736,-5.5808)(4.45733,-5.5808)(4.4673,-5.5808)(4.47728,-5.5808)(4.48725,-5.5808)(4.49722,-5.5808)(4.50719,-5.5808)(4.51716,-5.5808)(4.52713,-5.5808)(4.53711,-5.5808)(4.54708,-5.5808)(4.55705,-5.5808)(4.56702,-5.5808)(4.57699,-5.5808)(4.58696,-5.5808)(4.59694,-5.5808)(4.60691,-5.5808)(4.61688,-5.5808)(4.62685,-5.5808)(4.63682,-5.5808)(4.64679,-5.5808)(4.65677,-5.5808)(4.66674,-5.5808)(4.67671,-5.5808)(4.68668,-5.5808)(4.69665,-5.5808)(4.70662,-5.5808)(4.7166,-5.5808)(4.72657,-5.5808)(4.73654,-5.5808)(4.74651,-5.5808)(4.75648,-5.5808)(4.76645,-5.5808)(4.77643,-5.5808)(4.7864,-5.5808)(4.79637,-5.5808)(4.80634,-5.5808)(4.81631,-5.5808)(4.82628,-5.5808)(4.83626,-5.5808)(4.84623,-5.5808)(4.8562,-5.5808)(4.86617,-5.5808)(4.87614,-5.5808)(4.88611,-5.5808)(4.89609,-5.5808)(4.90606,-5.5808)(4.91603,-5.5808)(4.926,-5.5808)(4.93597,-5.5808)(4.94594,-5.5808)(4.95592,-5.5808)(4.96589,-5.5808)(4.97586,-5.5808)(4.98583,-5.5808)(4.9958,-5.5808)(5.00577,-5.5808)(5.01575,-5.5808)(5.02572,-5.5808)(5.03569,-5.5808)(5.04566,-5.5808)(5.05563,-5.5808)(5.0656,-5.5808)(5.07558,-5.5808)(5.08555,-5.5808)(5.09552,-5.5808)(5.10549,-5.5808)(5.11546,-5.5808)(5.12543,-5.5808)(5.13541,-5.5808)(5.14538,-5.5808)(5.15535,-5.5808)(5.16532,-5.5808)(5.17529,-5.5808)(5.18526,-5.5808)(5.19524,-5.5808)(5.20521,-5.5808)(5.21518,-5.5808)(5.22515,-5.5808)(5.23512,-5.5808)(5.24509,-5.5808)(5.25507,-5.5808)(5.26504,-5.5808)(5.27501,-5.5808)(5.28498,-5.5808)(5.29495,-5.5808)(5.30492,-5.5808)(5.3149,-5.5808)(5.32487,-5.5808)(5.33484,-5.5808)(5.34481,-5.5808)(5.35478,-5.5808)(5.36475,-5.5808)(5.37473,-5.5808)(5.3847,-5.5808)(5.39467,-5.5808)(5.40464,-5.5808)(5.41461,-5.5808)(5.42458,-5.5808)(5.43456,-5.5808)(5.44453,-5.5808)(5.4545,-5.5808)(5.46447,-5.5808)(5.47444,-5.5808)(5.48441,-5.5808)(5.49439,-5.5808)(5.50436,-5.5808)(5.51433,-5.5808)(5.5243,-5.5808)(5.53427,-5.5808)(5.54424,-5.5808)(5.55422,-5.5808)(5.56419,-5.5808)(5.57416,-5.5808)(5.58413,-5.5808)(5.5941,-5.5808)(5.60407,-5.5808)(5.61405,-5.5808)(5.62402,-5.5808)(5.63399,-5.5808)(5.64396,-5.5808)(5.65393,-5.5808)(5.6639,-5.5808)(5.67388,-5.5808)(5.68385,-5.5808)(5.69382,-5.5808)(5.70379,-5.5808)(5.71376,-5.5808)(5.72373,-5.5808)(5.73371,-5.5808)(5.74368,-5.5808)(5.75365,-5.5808)(5.76362,-5.5808)(5.77359,-5.5808)(5.78356,-5.5808)(5.79354,-5.5808)(5.80351,-5.5808)(5.81348,-5.5808)(5.82345,-5.5808)(5.83342,-5.5808)(5.84339,-5.5808)(5.85337,-5.5808)(5.86334,-5.5808)(5.87331,-5.5808)(5.88328,-5.5808)(5.89325,-5.5808)(5.90322,-5.5808)(5.9132,-5.5808)(5.92317,-5.5808)(5.93314,-5.5808)(5.94311,-5.5808)(5.95308,-5.5808)(5.96305,-5.5808)(5.97303,-5.5808)(5.983,-5.5808)(5.99297,-5.5808)(6.00294,-5.5808)(6.01291,-5.5808)(6.02288,-5.5808)(6.03286,-5.5808)(6.04283,-5.5808)(6.0528,-5.5808)(6.06277,-5.5808)(6.07274,-5.5808)(6.08271,-5.5808)(6.09269,-5.5808)(6.10266,-5.5808)(6.11263,-5.5808)(6.1226,-5.5808)(6.13257,-5.5808)(6.14254,-5.5808)(6.15252,-5.5808)(6.16249,-5.5808)(6.17246,-5.5808)(6.18243,-5.5808)(6.1924,-5.5808)(6.20237,-5.5808)(6.21235,-5.5808)(6.22232,-5.5808)(6.23229,-5.5808)(6.24226,-5.5808)(6.25223,-5.5808)(6.2622,-5.5808)(6.27218,-5.5808)(6.28215,-5.5808)(6.29212,-5.5808)(6.30209,-5.5808)(6.31206,-5.5808)(6.32203,-5.5808)(6.33201,-5.5808)(6.34198,-5.5808)(6.35195,-5.5808)(6.36192,-5.5808)(6.37189,-5.5808)(6.38186,-5.5808)(6.39184,-5.5808)(6.40181,-5.5808)(6.41178,-5.5808)(6.42175,-5.5808)(6.43172,-5.5808)(6.44169,-5.5808)(6.45167,-5.5808)(6.46164,-5.5808)(6.47161,-5.5808)(6.48158,-5.5808)(6.49155,-5.5808)(6.50152,-5.5808)(6.5115,-5.5808)(6.52147,-5.5808)(6.53144,-5.5808)(6.54141,-5.5808)(6.55138,-5.5808)(6.56135,-5.5808)(6.57133,-5.5808)(6.5813,-5.5808)(6.59127,-5.5808)(6.60124,-5.5808)(6.61121,-5.5808)(6.62118,-5.5808)(6.63116,-5.5808)(6.64113,-5.5808)(6.6511,-5.5808)(6.66107,-5.5808)(6.67104,-5.5808)(6.68101,-5.5808)(6.69099,-5.5808)(6.70096,-5.5808)(6.71093,-5.5808)(6.7209,-5.5808)(6.73087,-5.5808)(6.74084,-5.5808)(6.75082,-5.5808)(6.76079,-5.5808)(6.77076,-5.5808)(6.78073,-5.5808)(6.7907,-5.5808)(6.80067,-5.5808)(6.81065,-5.5808)(6.82062,-5.5808)(6.83059,-5.5808)(6.84056,-5.5808)(6.85053,-5.5808)(6.8605,-5.5808)(6.87048,-5.5808)(6.88045,-5.5808)(6.89042,-5.5808)(6.90039,-5.5808)(6.91036,-5.5808)(6.92033,-5.5808)(6.93031,-5.5808)(6.94028,-5.5808)(6.95025,-5.5808)(6.96022,-5.5808)(6.97019,-5.5808)(6.98016,-5.5808)(6.99014,-5.5808)(7.00011,-5.5808)(7.01008,-5.5808)(7.02005,-5.5808)(7.03002,-5.5808)(7.03999,-5.5808)(7.04996,-5.5808)(7.05994,-5.5808)(7.06991,-5.5808)(7.07988,-5.5808)(7.08985,-5.5808)(7.09982,-5.5808)(7.10979,-5.5808)(7.11977,-5.5808)(7.12974,-5.5808)(7.13971,-5.5808)(7.14968,-5.5808)(7.15965,-5.5808)(7.16962,-5.5808)(7.1796,-5.5808)(7.18957,-5.5808)(7.19954,-5.5808)(7.20951,-5.5808)(7.21948,-5.5808)(7.22945,-5.5808)(7.23943,-5.5808)(7.2494,-5.5808)(7.25937,-5.5808)(7.26934,-5.5808)(7.27931,-5.5808)(7.28928,-5.5808)(7.29926,-5.5808)(7.30923,-5.5808)(7.3192,-5.5808)(7.32917,-5.5808)(7.33914,-5.5808)(7.34911,-5.5808)(7.35909,-5.5808)(7.36906,-5.5808)(7.37903,-5.5808)(7.389,-5.5808)(7.39897,-5.5808)(7.40894,-5.5808)(7.41892,-5.5808)(7.42889,-5.5808)(7.43886,-5.5808)(7.44883,-5.5808)(7.4588,-5.5808)(7.46877,-5.5808)(7.47875,-5.5808)(7.48872,-5.5808)(7.49869,-5.5808)(7.50866,-5.5808)(7.51863,-5.5808)(7.5286,-5.5808)(7.53858,-5.5808)(7.54855,-5.5808)(7.55852,-5.5808)(7.56849,-5.5808)(7.57846,-5.5808)(7.58843,-5.5808)(7.59841,-5.5808)(7.60838,-5.5808)(7.61835,-5.5808)(7.62832,-5.5808)(7.63829,-5.5808)(7.64826,-5.5808)(7.65824,-5.5808)(7.66821,-5.5808)(7.67818,-5.5808)(7.68815,-5.5808)(7.69812,-5.5808)(7.70809,-5.5808)(7.71807,-5.5808)(7.72804,-5.5808)(7.73801,-5.5808)(7.74798,-5.5808)(7.75795,-5.5808)(7.76792,-5.5808)(7.7779,-5.5808)(7.78787,-5.5808)(7.79784,-5.5808)(7.80781,-5.5808)(7.81778,-5.5808)(7.82775,-5.5808)(7.83773,-5.5808)(7.8477,-5.5808)(7.85767,-5.5808)(7.86764,-5.5808)(7.87761,-5.5808)(7.88758,-5.5808)(7.89756,-5.5808)(7.90753,-5.5808)(7.9175,-5.5808)(7.92747,-5.5808)(7.93744,-5.5808)(7.94741,-5.5808)(7.95739,-5.5808)(7.96736,-5.5808)(7.97733,-5.5808)(7.9873,-5.5808)(7.99727,-5.5808)(8.00724,-5.5808)(8.01722,-5.5808)(8.02719,-5.5808)(8.03716,-5.5808)(8.04713,-5.5808)(8.0571,-5.5808)(8.06707,-5.5808)(8.07705,-5.5808)(8.08702,-5.5808)(8.09699,-5.5808)(8.10696,-5.5808)(8.11693,-5.5808)(8.1269,-5.5808)(8.13688,-5.5808)(8.14685,-5.5808)(8.15682,-5.5808)(8.16679,-5.5808)(8.17676,-5.5808)(8.18673,-5.5808)(8.19671,-5.5808)(8.20668,-5.5808)(8.21665,-5.5808)(8.22662,-5.5808)(8.23659,-5.5808)(8.24656,-5.5808)(8.25654,-5.5808)(8.26651,-5.5808)(8.27648,-5.5808)(8.28645,-5.5808)(8.29642,-5.5808)(8.30639,-5.5808)(8.31637,-5.5808)(8.32634,-5.5808)(8.33631,-5.5808)(8.34628,-5.5808)(8.35625,-5.5808)(8.36622,-5.5808)(8.3762,-5.5808)(8.38617,-5.5808)(8.39614,-5.5808)(8.40611,-5.5808)(8.41608,-5.5808)(8.42605,-5.5808)(8.43603,-5.5808)(8.446,-5.5808)(8.45597,-5.5808)(8.46594,-5.5808)(8.47591,-5.5808)(8.48588,-5.5808)(8.49586,-5.5808)(8.50583,-5.5808)(8.5158,-5.5808)(8.52577,-5.5808)(8.53574,-5.5808)(8.54571,-5.5808)(8.55569,-5.5808)(8.56566,-5.5808)(8.57563,-5.5808)(8.5856,-5.5808)(8.59557,-5.5808)(8.60554,-5.5808)(8.61552,-5.5808)(8.62549,-5.5808)(8.63546,-5.5808)(8.64543,-5.5808)(8.6554,-5.5808)(8.66537,-5.5808)(8.67535,-5.5808)(8.68532,-5.5808)(8.69529,-5.5808)(8.70526,-5.5808)(8.71523,-5.5808)(8.7252,-5.5808)(8.73518,-5.5808)(8.74515,-5.5808)(8.75512,-5.5808)(8.76509,-5.5808)(8.77506,-5.5808)(8.78503,-5.5808)(8.79501,-5.5808)(8.80498,-5.5808)(8.81495,-5.5808)(8.82492,-5.5808)(8.83489,-5.5808)(8.84486,-5.5808)(8.85484,-5.5808)(8.86481,-5.5808)(8.87478,-5.5808)(8.88475,-5.5808)(8.89472,-5.5808)(8.90469,-5.5808)(8.91467,-5.5808)(8.92464,-5.5808)(8.93461,-5.5808)(8.94458,-5.5808)(8.95455,-5.5808)(8.96452,-5.5808)(8.9745,-5.5808)(8.98447,-5.5808)(8.99444,-5.5808)(9.00441,-5.5808)(9.01438,-5.5808)(9.02435,-5.5808)(9.03433,-5.5808)(9.0443,-5.5808)(9.05427,-5.5808)(9.06424,-5.5808)(9.07421,-5.5808)(9.08418,-5.5808)(9.09416,-5.5808)(9.10413,-5.5808)(9.1141,-5.5808)(9.12407,-5.5808)(9.13404,-5.5808)(9.14401,-5.5808)(9.15399,-5.5808)(9.16396,-5.5808)(9.17393,-5.5808)(9.1839,-5.5808)(9.19387,-5.5808)(9.20384,-5.5808)(9.21382,-5.5808)(9.22379,-5.5808)(9.23376,-5.5808)(9.24373,-5.5808)(9.2537,-5.5808)(9.26367,-5.5808)(9.27365,-5.5808)(9.28362,-5.5808)(9.29359,-5.5808)(9.30356,-5.5808)(9.31353,-5.5808)(9.3235,-5.5808)(9.33348,-5.5808)(9.34345,-5.5808)(9.35342,-5.5808)(9.36339,-5.5808)(9.37336,-5.5808)(9.38333,-5.5808)(9.39331,-5.5808)(9.40328,-5.5808)(9.41325,-5.5808)(9.42322,-5.5808)(9.43319,-5.5808)(9.44316,-5.5808)(9.45314,-5.5808)(9.46311,-5.5808)(9.47308,-5.5808)(9.48305,-5.5808)(9.49302,-5.5808)(9.50299,-5.5808)(9.51297,-5.5808)(9.52294,-5.5808)(9.53291,-5.5808)(9.54288,-5.5808)(9.55285,-5.5808)(9.56282,-5.5808)(9.5728,-5.5808)(9.58277,-5.5808)(9.59274,-5.5808)(9.60271,-5.5808)(9.61268,-5.5808)(9.62265,-5.5808)(9.63263,-5.5808)(9.6426,-5.5808)(9.65257,-5.5808)(9.66254,-5.5808)(9.67251,-5.5808)(9.68248,-5.5808)(9.69246,-5.5808)(9.70243,-5.5808)(9.7124,-5.5808)(9.72237,-5.5808)(9.73234,-5.5808)(9.74231,-5.5808)(9.75229,-5.5808)(9.76226,-5.5808)(9.77223,-5.5808)(9.7822,-5.5808)(9.79217,-5.5808)(9.80214,-5.5808)(9.81212,-5.5808)(9.82209,-5.5808)(9.83206,-5.5808)(9.84203,-5.5808)(9.852,-5.5808)(9.86197,-5.5808)(9.87195,-5.5808)(9.88192,-5.5808)(9.89189,-5.5808)(9.90186,-5.5808)(9.91183,-5.5808)(9.9218,-5.5808)(9.93178,-5.5808)(9.94175,-5.5808)(9.95172,-5.5808)(9.96169,-5.5808)(9.97166,-5.5808) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leader/omega_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=99991,
ymax=100001,
ylabel={V(t) [V]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.9999881423\\
-9.84573095516021 99999.9999843752\\
-9.79575262543858 100000.00001445\\
-9.74577429571696 99999.9999929939\\
-9.69579596599533 100000.000019071\\
-9.6458176362737 100000.000009833\\
-9.59583930655208 99999.999997926\\
-9.54586097683045 100000.000014333\\
-9.49588264710883 99999.9999946264\\
-9.4459043173872 99999.999990159\\
-9.39592598766558 100000.000024247\\
-9.34594765794395 100000.000020203\\
-9.29596932822233 99999.9999997377\\
-9.2459909985007 99999.999995958\\
-9.19601266877908 100000.000012022\\
-9.14603433905745 99999.9999990433\\
-9.09605600933583 100000.000011621\\
-9.0460776796142 100000.000003693\\
-8.99609934989257 99999.9999972847\\
-8.94612102017095 100000.000013047\\
-8.89614269044932 100000.000002984\\
-8.8461643607277 99999.9999914781\\
-8.79618603100607 100000.00000831\\
-8.74620770128445 100000.000002373\\
-8.69622937156282 100000.000003086\\
-8.6462510418412 100000.000012195\\
-8.59627271211957 99999.9999994808\\
-8.54629438239795 100000.000008197\\
-8.49631605267632 100000.000004955\\
-8.44633772295469 99999.9999922018\\
-8.39635939323307 100000.000000014\\
-8.34638106351144 100000.000017585\\
-8.29640273378982 100000.00000603\\
-8.24642440406819 99999.9999895115\\
-8.19644607434657 99999.9999930744\\
-8.14646774462494 100000.000012054\\
-8.09648941490332 99999.9999960296\\
-8.04651108518169 100000.000014882\\
-7.99653275546007 100000.000002579\\
-7.94655442573844 99999.999999227\\
-7.89657609601682 100000.000013543\\
-7.84659776629519 99999.9999978572\\
-7.79661943657356 99999.9999915715\\
-7.74664110685194 100000.00001774\\
-7.69666277713031 100000.000014415\\
-7.64668444740869 99999.9999956304\\
-7.59670611768706 99999.9999896178\\
-7.54672778796544 100000.000016212\\
-7.49674945824381 100000.000017436\\
-7.44677112852219 99999.999998952\\
-7.39679279880056 99999.9999890916\\
-7.34681446907894 100000.000011914\\
-7.29683613935731 100000.000004365\\
-7.24685780963569 100000.00000809\\
-7.19687947991406 100000.000002822\\
-7.14690115019243 99999.9999932539\\
-7.09692282047081 100000.000017015\\
-7.04694449074918 100000.000009351\\
-6.99696616102756 99999.9999958432\\
-6.94698783130593 100000.000010477\\
-6.89700950158431 100000.000007779\\
-6.84703117186268 99999.9999901086\\
-6.79705284214106 99999.9999849255\\
-6.74707451241943 100000.000014936\\
-6.69709618269781 100000.00001991\\
-6.64711785297618 99999.9999993224\\
-6.59713952325455 99999.9999871214\\
-6.54716119353293 100000.000012922\\
-6.4971828638113 100000.000006679\\
-6.44720453408968 100000.000002003\\
-6.39722620436805 100000.000010967\\
-6.34724787464643 99999.9999939356\\
-6.2972695449248 100000.000005445\\
-6.24729121520318 100000.000016364\\
-6.19731288548155 99999.9999988389\\
-6.14733455575993 99999.9999906472\\
-6.0973562260383 100000.000013037\\
-6.04737789631668 99999.9999997079\\
-5.99739956659505 100000.000009487\\
-5.94742123687342 100000.000007426\\
-5.8974429071518 99999.999994679\\
-5.84746457743017 100000.000012706\\
-5.79748624770855 100000.000002495\\
-5.74750791798692 99999.9999825478\\
-5.6975295882653 99999.99999812\\
-5.64755125854367 100000.000014737\\
-5.59757292882205 100000.000000181\\
-5.54759459910042 100000.000011725\\
-5.4976162693788 100000.000001476\\
-5.44763793965717 100000.000006267\\
-5.39765960993554 100000.0000032\\
-5.34768128021392 99999.9999933038\\
-5.29770295049229 100000.000003214\\
-5.24772462077067 100000.000011523\\
-5.19774629104904 99999.9999957683\\
-5.14776796132742 99999.9999835046\\
-5.09778963160579 100000.000002292\\
-5.04781130188417 100000.000026564\\
-4.99783297216254 100000.000017824\\
-4.94785464244092 100000.000001467\\
-4.89787631271929 100000.000003047\\
-4.84789798299767 100000.000005867\\
-4.79791965327604 99999.9999984657\\
-4.74794132355441 100000.000010488\\
-4.69796299383279 99999.9999953168\\
-4.64798466411116 99999.9999997357\\
-4.59800633438954 100000.000014945\\
-4.54802800466791 99999.999995262\\
-4.49804967494629 99999.9999857924\\
-4.44807134522466 100000.000016299\\
-4.39809301550304 100000.000005045\\
-4.34811468578141 100000.000007701\\
-4.29813635605979 99999.9999992428\\
-4.24815802633816 99999.9999929536\\
-4.19817969661653 100000.000017157\\
-4.14820136689491 100000.000008368\\
-4.09822303717328 99999.9999937745\\
-4.04824470745166 100000.000009508\\
-3.99826637773003 99999.9999992628\\
-3.94828804800841 100000.000008122\\
-3.89830971828678 100000.000007332\\
-3.84833138856516 99999.999993238\\
-3.79835305884353 100000.000015408\\
-3.74837472912191 100000.000006157\\
-3.69839639940028 99999.9999907518\\
-3.64841806967866 100000.00001024\\
-3.59843973995703 100000.00000458\\
-3.5484614102354 100000.000006626\\
-3.49848308051378 100000.000002925\\
-3.44850475079215 99999.9999966553\\
-3.39852642107053 100000.000010832\\
-3.3485480913489 99999.9999964276\\
-3.29856976162728 99999.999988314\\
-3.24859143190565 100000.000017533\\
-3.19861310218403 100000.000014539\\
-3.1486347724624 99999.9999914915\\
-3.09865644274078 99999.9999854216\\
-3.04867811301915 100000.00001578\\
-2.99869978329752 99999.9999985515\\
-2.9487214535759 100000.000010729\\
-2.89874312385427 100000.000008552\\
-2.84876479413265 99999.9999910378\\
-2.79878646441102 100000.000016915\\
-2.7488081346894 100000.000019381\\
-2.69882980496777 100000.000002933\\
-2.64885147524615 100000.000001774\\
-2.59887314552452 100000.000012767\\
-2.5488948158029 100000.000004451\\
-2.49891648608127 99999.9999933667\\
-2.44893815635965 99999.9999965366\\
-2.39895982663802 100000.000008814\\
-2.34898149691639 99999.9999952489\\
-2.29900316719477 100000.000014749\\
-2.24902483747314 100000.0000012\\
-2.19904650775152 99999.9999977276\\
-2.14906817802989 100000.000016702\\
-2.09908984830827 100000.000000883\\
-2.04911151858664 99999.9999912282\\
-1.99913318886502 100000.000016261\\
-1.94915485914339 100000.000011459\\
-1.89917652942177 99999.9999897755\\
-1.84919819970014 99999.9999830874\\
-1.79921986997851 100000.000017664\\
-1.74924154025689 100000.000032221\\
-1.69926321053526 100000.000019476\\
-1.64928488081364 100000.000003345\\
-1.59930655109201 100000.00000722\\
-1.54932822137039 100000.000009362\\
-1.49934989164876 99999.9999987653\\
-1.44937156192714 99999.9999914886\\
-1.39939323220551 100000.00000359\\
-1.34941490248389 100000.000017664\\
-1.29943657276226 100000.000009793\\
-1.24945824304064 99999.9999979629\\
-1.19947991331901 100000.000000271\\
-1.14950158359738 100000.000002276\\
-1.09952325387576 99999.9999932589\\
-1.04954492415413 100000.000022163\\
-0.999566594432508 100000.000010793\\
-0.949588264710883 100000.000004928\\
-0.899609934989257 100000.00000157\\
-0.849631605267632 99999.9999907805\\
-0.799653275546007 99999.9999987215\\
-0.749674945824381 100000.000018866\\
-0.699696616102756 100000.000011043\\
-0.64971828638113 99999.9999965804\\
-0.599739956659505 99999.9999985295\\
-0.54976162693788 100000.000014013\\
-0.499783297216254 100000.000001598\\
-0.449804967494629 99999.9999851845\\
-0.399826637773003 99999.9999920807\\
-0.349848308051378 100000.000023114\\
-0.299869978329752 100000.000017929\\
-0.249891648608127 99999.9999987225\\
-0.199913318886502 99999.999994864\\
-0.149934989164876 100000.000015648\\
-0.0999566594432508 100000.000003816\\
-0.0499783297216254 99999.9999823564\\
0 99999.9999848035\\
0.0499783297216254 100000.000025529\\
0.0999566594432508 99993.6353345539\\
0.149934989164876 99994.4427479147\\
0.199913318886502 99995.1477446727\\
0.249891648608127 99995.7633426321\\
0.299869978329752 99996.2983374612\\
0.349848308051378 99996.7601778273\\
0.399826637773003 99997.1588423972\\
0.449804967494629 99997.5029513076\\
0.499783297216254 99997.8001054065\\
0.54976162693788 99998.0578452763\\
0.599739956659505 99998.2828186976\\
0.64971828638113 99998.4806147992\\
0.699696616102756 99998.6558380002\\
0.749674945824381 99998.8121538205\\
0.799653275546007 99998.9522541566\\
0.849631605267632 99999.0779762154\\
0.899609934989257 99999.1904134521\\
0.949588264710883 99999.290226375\\
0.999566594432508 99999.3778428032\\
1.04954492415413 99999.4536558931\\
1.09952325387576 99999.5181158107\\
1.14950158359738 99999.5719412843\\
1.19947991331901 99999.6161910887\\
1.24945824304064 99999.6522233688\\
1.29943657276226 99999.6815727185\\
1.34941490248389 99999.7058909064\\
1.39939323220551 99999.7268191071\\
1.44937156192714 99999.7458443065\\
1.49934989164876 99999.7640806222\\
1.54932822137039 99999.7822588096\\
1.59930655109201 99999.8007867299\\
1.64928488081364 99999.8196414085\\
1.69926321053526 99999.8384361503\\
1.74924154025689 99999.8564896444\\
1.79921986997851 99999.873132215\\
1.84919819970014 99999.8877178058\\
1.89917652942177 99999.8996963703\\
1.94915485914339 99999.9087101033\\
1.99913318886502 99999.9147891795\\
2.04911151858664 99999.9182485845\\
2.09908984830827 99999.9196402166\\
2.14906817802989 99999.9196373624\\
2.19904650775152 99999.9190656847\\
2.24902483747314 99999.9187429383\\
2.29900316719477 99999.9193164487\\
2.34898149691639 99999.9212104429\\
2.39895982663802 99999.9246207547\\
2.44893815635965 99999.9295104904\\
2.49891648608127 99999.9355678619\\
2.5488948158029 99999.9422388893\\
2.59887314552452 99999.9489466569\\
2.64885147524615 99999.9551026491\\
2.69882980496777 99999.9601933547\\
2.7488081346894 99999.9637956213\\
2.79878646441102 99999.9657492476\\
2.84876479413265 99999.9661381406\\
2.89874312385427 99999.9652255292\\
2.9487214535759 99999.9633812714\\
2.99869978329752 99999.9611293496\\
3.04867811301915 99999.9590415792\\
3.09865644274078 99999.957628683\\
3.1486347724624 99999.9572068775\\
3.19861310218403 99999.9579786695\\
3.24859143190565 99999.9599742601\\
3.29856976162728 99999.9630443011\\
3.3485480913489 99999.9668234245\\
3.39852642107053 99999.9708933242\\
3.44850475079215 99999.9748283994\\
3.49848308051378 99999.978233069\\
3.5484614102354 99999.9807254817\\
3.59843973995703 99999.9821019129\\
3.64841806967866 99999.9823570001\\
3.69839639940028 99999.9816413053\\
3.74837472912191 99999.9801733278\\
3.79835305884353 99999.9782861968\\
3.84833138856516 99999.9763954368\\
3.89830971828678 99999.9748989924\\
3.94828804800841 99999.9740603111\\
3.99826637773003 99999.974046633\\
4.04824470745166 99999.9749495311\\
4.09822303717328 99999.9767241311\\
4.14820136689491 99999.9791414697\\
4.19817969661653 99999.9818733453\\
4.24815802633816 99999.9846214649\\
4.29813635605979 99999.9870938203\\
4.34811468578141 99999.9890106263\\
4.39809301550304 99999.9901560787\\
4.44807134522466 99999.9904840767\\
4.49804967494629 99999.9900664723\\
4.54802800466791 99999.989047652\\
4.59800633438954 99999.9876213344\\
4.64798466411116 99999.9860938966\\
4.69796299383279 99999.9847754247\\
4.74794132355441 99999.9839027907\\
4.79791965327604 99999.9835872319\\
4.84789798299767 99999.9839342836\\
4.89787631271929 99999.9849528363\\
4.94785464244092 99999.9865292888\\
4.99783297216254 99999.9884068206\\
5.04781130188417 99999.9903712703\\
5.09778963160579 99999.99220855\\
5.14776796132742 99999.9937131729\\
5.19774629104904 99999.9946716587\\
5.24772462077067 99999.9950239212\\
5.29770295049229 99999.9948074483\\
5.34768128021392 99999.9941262873\\
5.39765960993554 99999.9930709451\\
5.44763793965717 99999.9918609299\\
5.4976162693788 99999.9907443387\\
5.54759459910042 99999.9899368889\\
5.59757292882205 99999.9895116179\\
5.64755125854367 99999.9895586293\\
5.6975295882653 99999.9901167555\\
5.74750791798692 99999.9911440203\\
5.79748624770855 99999.9924542165\\
5.84746457743017 99999.9938774096\\
5.8974429071518 99999.9952543733\\
5.94742123687342 99999.9964349186\\
5.99739956659505 99999.9972406738\\
6.04737789631668 99999.9975928328\\
6.0973562260383 99999.9975043859\\
6.14733455575993 99999.9970509218\\
6.19731288548155 99999.9962834926\\
6.24729121520318 99999.9953378689\\
6.2972695449248 99999.9944085494\\
6.34724787464643 99999.9936816183\\
6.39722620436805 99999.9932321614\\
6.44720453408968 99999.9931177536\\
6.4971828638113 99999.9933935115\\
6.54716119353293 99999.9940570851\\
6.59713952325455 99999.9949835173\\
6.64711785297618 99999.9960201543\\
6.69709618269781 99999.9970586559\\
6.74707451241943 99999.9979940775\\
6.79705284214106 99999.9986865332\\
6.84703117186268 99999.9990254512\\
6.89700950158431 99999.9990159625\\
6.94698783130593 99999.9987139384\\
6.99696616102756 99999.9981694632\\
7.04694449074918 99999.9974388862\\
7.09692282047081 99999.996674768\\
7.14690115019243 99999.9960303261\\
7.19687947991406 99999.995589916\\
7.24685780963569 99999.9953966324\\
7.29683613935731 99999.9955260353\\
7.34681446907894 99999.9959125833\\
7.39679279880056 99999.9965614305\\
7.44677112852219 99999.9973381785\\
7.49674945824381 99999.9981315412\\
7.54672778796544 99999.9988745641\\
7.59670611768706 99999.9994537636\\
7.64668444740869 99999.9997767646\\
7.69666277713031 99999.9998332947\\
7.74664110685194 99999.9996522738\\
7.79661943657356 99999.9992365424\\
7.84659776629519 99999.9986745293\\
7.89657609601682 99999.9981080494\\
7.94655442573844 99999.9975433549\\
7.99653275546007 99999.9971048689\\
8.04651108518169 99999.9969000533\\
8.09648941490332 99999.9969033639\\
8.14646774462494 99999.9971238779\\
8.19644607434657 99999.9975571027\\
8.24642440406819 99999.9981461499\\
8.29640273378982 99999.998750526\\
8.34638106351144 99999.9993563326\\
8.39635939323307 99999.99984162\\
8.44633772295469 100000.00013374\\
8.49631605267632 100000.000250873\\
8.54629438239795 100000.000156383\\
8.59627271211957 99999.9998581153\\
8.6462510418412 99999.9994323773\\
8.69622937156282 99999.9989653921\\
8.74620770128445 99999.9984926391\\
8.79618603100607 99999.9981158582\\
8.8461643607277 99999.997875494\\
8.89614269044932 99999.9977990516\\
8.94612102017095 99999.9979463289\\
8.99609934989257 99999.9982536807\\
9.0460776796142 99999.9986508392\\
9.09605600933583 99999.999114539\\
9.14603433905745 99999.9996011745\\
9.19601266877908 99999.9999929938\\
9.2459909985007 100000.000293027\\
9.29596932822233 100000.000411083\\
9.34594765794395 100000.000362813\\
9.39592598766558 100000.000203333\\
9.4459043173872 99999.9998863498\\
9.49588264710883 99999.9994926627\\
9.54586097683045 99999.9991197953\\
9.59583930655208 99999.9987774848\\
9.6458176362737 99999.998551157\\
9.69579596599533 99999.9984499842\\
9.74577429571696 99999.9984881518\\
9.79575262543858 99999.9986844346\\
9.84573095516021 99999.9989682541\\
9.89570928488183 99999.9993225849\\
9.94568761460346 99999.9997247891\\
9.99566594432508 100000.000064138\\
10.0456442740467 100000.000298742\\
10.0956226037683 100000.000429577\\
10.14560093349 100000.000470591\\
10.1955792632116 100000.000359073\\
10.2455575929332 100000.000113407\\
10.2955359226548 99999.9998082703\\
10.3455142523765 99999.9995246886\\
10.3954925820981 99999.9992520534\\
10.4454709118197 99999.9990157421\\
10.4954492415413 99999.9988786857\\
10.545427571263 99999.9988879184\\
10.5954059009846 99999.9990014803\\
10.6453842307062 99999.9991863013\\
10.6953625604278 99999.9994450716\\
10.7453408901495 99999.9997717068\\
10.7953192198711 100000.00007607\\
10.8452975495927 100000.000284525\\
10.8952758793143 100000.00040502\\
10.945254209036 100000.000458552\\
10.9952325387576 100000.000415554\\
11.0452108684792 100000.000246805\\
11.0951891982008 100000.000009599\\
11.1451675279225 99999.9997699074\\
11.1951458576441 99999.9995491281\\
11.2451241873657 99999.9993394294\\
11.2951025170873 99999.9991958385\\
11.345080846809 99999.9991629919\\
11.3950591765306 99999.999235201\\
11.4450375062522 99999.9993594723\\
11.4950158359738 99999.9995421286\\
11.5449941656955 99999.9997829872\\
11.5949724954171 100000.000044395\\
11.6449508251387 100000.000237688\\
11.6949291548603 100000.000357509\\
11.744907484582 100000.000411805\\
11.7948858143036 100000.00040056\\
11.8448641440252 100000.000291134\\
11.8948424737468 100000.000117339\\
11.9448208034685 99999.9999256377\\
11.9947991331901 99999.9997497688\\
12.0447774629117 99999.9995716869\\
12.0947557926334 99999.9994320409\\
12.144734122355 99999.9993711258\\
12.1947124520766 99999.9994045919\\
12.2446907817982 99999.9994779682\\
12.2946691115199 99999.9995990925\\
12.3446474412415 99999.9997800177\\
12.3946257709631 100000.000011814\\
12.4446041006847 100000.000183827\\
12.4945824304064 100000.000286885\\
12.544560760128 100000.000342171\\
12.5945390898496 100000.000370092\\
12.6445174195712 100000.00031128\\
12.6944957492929 100000.000180004\\
12.7444740790145 100000.000021871\\
12.7944524087361 99999.9998818589\\
12.8444307384577 99999.9997349516\\
12.8944090681794 99999.9996030214\\
12.944387397901 99999.9995274797\\
12.9943657276226 99999.9995379\\
13.0443440573442 99999.9995774246\\
13.0943223870659 99999.9996852453\\
13.1443007167875 99999.9998139607\\
13.1942790465091 99999.9999526849\\
13.2442573762307 100000.000113078\\
13.2942357059524 100000.000219036\\
13.344214035674 100000.000281575\\
13.3941923653956 100000.000314704\\
13.4441706951172 100000.000273202\\
13.4941490248389 100000.000178154\\
13.5441273545605 100000.000070768\\
13.5941056842821 99999.9999737197\\
13.6440840140037 99999.9998299137\\
13.6940623437254 99999.9997411358\\
13.744040673447 99999.999666655\\
13.7940190031686 99999.9996260117\\
13.8439973328902 99999.9996742212\\
13.8939756626119 99999.9997310149\\
13.9439539923335 99999.9998069067\\
13.9939323220551 99999.999935385\\
14.0439106517767 100000.00006112\\
14.0938889814984 100000.000149625\\
14.14386731122 100000.000231629\\
14.1938456409416 100000.000248452\\
14.2438239706632 100000.000251585\\
14.2938023003849 100000.000201887\\
14.3437806301065 100000.000104632\\
14.3937589598281 100000.000014251\\
14.4437372895497 99999.9999321926\\
14.4937156192714 99999.9998301244\\
14.543693948993 99999.9997472447\\
14.5936722787146 99999.9997193424\\
14.6436506084362 99999.9997429317\\
14.6936289381579 99999.9997733517\\
14.7436072678795 99999.9998268453\\
14.7935855976011 99999.9999175741\\
14.8435639273227 100000.000033055\\
14.8935422570444 100000.00011291\\
14.943520586766 100000.000163426\\
14.9934989164876 100000.000198562\\
15.0434772462092 100000.000213154\\
15.0934555759309 100000.000169516\\
15.1434339056525 100000.000140971\\
15.1934122353741 100000.000055013\\
15.2433905650958 99999.9999678094\\
15.2933688948174 99999.9998977028\\
15.343347224539 99999.9998262192\\
15.3933255542606 99999.9997888225\\
15.4433038839823 99999.9997929251\\
15.4932822137039 99999.999804849\\
15.5432605434255 99999.9998398651\\
15.5932388731471 99999.9999121471\\
15.6432172028688 100000.000001119\\
15.6931955325904 100000.000058792\\
15.743173862312 100000.00012957\\
15.7931521920336 100000.000167814\\
15.8431305217553 100000.000170267\\
15.8931088514769 100000.000163087\\
15.9430871811985 100000.000118007\\
15.9930655109201 100000.000045817\\
16.0430438406418 99999.9999837617\\
16.0930221703634 99999.9999527352\\
16.143000500085 99999.9998858103\\
16.1929788298066 99999.9998525447\\
16.2429571595283 99999.9998312045\\
16.2929354892499 99999.9998339934\\
16.3429138189715 99999.9998801296\\
16.3928921486931 99999.9999172003\\
16.4428704784148 99999.9999637495\\
16.4928488081364 100000.000039837\\
16.542827137858 100000.000079518\\
16.5928054675796 100000.000127461\\
16.6427837973013 100000.000144074\\
16.6927621270229 100000.000128136\\
16.7427404567445 100000.000121911\\
16.7927187864661 100000.000066384\\
16.8426971161878 100000.000003471\\
16.8926754459094 99999.9999859727\\
16.942653775631 99999.9999481573\\
16.9926321053526 99999.9998912981\\
17.0426104350743 99999.9998594327\\
17.0925887647959 99999.9998838485\\
17.1425670945175 99999.9999018118\\
17.1925454242391 99999.9999150149\\
17.2425237539608 99999.9999468423\\
17.2925020836824 100000.000018124\\
17.342480413404 100000.000057115\\
17.3924587431256 100000.000089541\\
17.4424370728473 100000.00011705\\
17.4924154025689 100000.000103576\\
17.5423937322905 100000.000109799\\
17.5923720620121 100000.000078938\\
17.6423503917338 100000.000022838\\
17.6923287214554 99999.9999940276\\
17.742307051177 99999.9999729391\\
17.7922853808986 99999.9999218393\\
17.8422637106203 99999.9998809098\\
17.8922420403419 99999.9998886075\\
17.9422203700635 99999.9999342695\\
17.9921986997851 99999.9999493337\\
18.0421770295068 99999.9999588724\\
18.0921553592284 99999.9999900118\\
18.14213368895 100000.000047673\\
18.1921120186717 100000.000071062\\
18.2420903483933 100000.00007356\\
18.2920686781149 100000.000078587\\
18.3420470078365 100000.000100803\\
18.3920253375582 100000.000084181\\
18.4420036672798 100000.000039938\\
18.4919819970014 99999.9999982562\\
18.541960326723 99999.9999862604\\
18.5919386564447 99999.9999600748\\
18.6419169861663 99999.9999217492\\
18.6918953158879 99999.9999018752\\
18.7418736456095 99999.9999289687\\
18.7918519753312 99999.9999584458\\
18.8418303050528 99999.9999652426\\
18.8918086347744 99999.999975837\\
18.941786964496 100000.000016042\\
18.9917652942177 100000.000060184\\
19.0417436239393 100000.00006306\\
19.0917219536609 100000.000053616\\
19.1417002833825 100000.000062743\\
19.1916786131042 100000.000084281\\
19.2416569428258 100000.000053809\\
19.2916352725474 100000.000005124\\
19.341613602269 99999.9999779357\\
19.3915919319907 99999.9999896066\\
19.4415702617123 99999.9999691802\\
19.4915485914339 99999.9999369167\\
19.5415269211555 99999.9999260938\\
19.5915052508772 99999.9999595785\\
19.6414835805988 99999.9999750351\\
19.6914619103204 99999.9999759664\\
19.741440240042 99999.999989197\\
19.7914185697637 100000.000037353\\
19.8413968994853 100000.000044054\\
19.8913752292069 100000.000063006\\
19.9413535589285 100000.000068232\\
19.9913318886502 100000.000047003\\
20.0413102183718 100000.000051051\\
20.0912885480934 100000.000019473\\
20.141266877815 99999.9999845604\\
20.1912452075367 99999.9999939331\\
20.2412235372583 99999.9999876027\\
20.2912018669799 99999.9999574899\\
20.3411801967015 99999.9999384222\\
20.3911585264232 99999.9999624384\\
20.4411368561448 99999.9999801938\\
20.4911151858664 99999.9999769612\\
20.541093515588 99999.9999817786\\
20.5910718453097 100000.000022886\\
20.6410501750313 100000.000054384\\
20.6910285047529 100000.000050223\\
20.7410068344745 100000.000038435\\
20.7909851641962 100000.000047977\\
20.8409634939178 100000.000052891\\
20.8909418236394 100000.000026973\\
20.940920153361 99999.9999974474\\
20.9908984830827 99999.9999918893\\
21.0408768128043 99999.9999935149\\
21.0908551425259 99999.9999714424\\
21.1408334722476 99999.9999519267\\
21.1908118019692 99999.9999606755\\
21.2407901316908 99999.9999862211\\
21.2907684614124 99999.9999886391\\
21.3407467911341 99999.9999881762\\
21.3907251208557 100000.000005813\\
21.4407034505773 100000.000034502\\
21.4906817802989 100000.000033335\\
21.5406601100206 100000.000023759\\
21.5906384397422 100000.00003034\\
21.6406167694638 100000.000050482\\
21.6905950991854 100000.000030858\\
21.7405734289071 99999.9999989302\\
21.7905517586287 99999.9999880237\\
21.8405300883503 99999.9999969608\\
21.8905084180719 99999.9999699586\\
21.9404867477936 99999.9999840189\\
21.9904650775152 99999.9999631178\\
22.0404434072368 99999.9999767585\\
22.0904217369584 99999.9999944054\\
22.1404000666801 99999.9999798279\\
22.1903783964017 99999.9999967794\\
22.2403567261233 100000.00004198\\
22.2903350558449 100000.000042006\\
22.3403133855666 100000.000027219\\
22.3902917152882 100000.000030698\\
22.4402700450098 100000.000033058\\
22.4902483747314 100000.000019107\\
22.5402267044531 100000.000020099\\
22.5902050341747 99999.9999930387\\
22.6401833638963 99999.9999951308\\
22.6901616936179 100000.000001008\\
22.7401400233396 99999.9999764743\\
22.7901183530612 99999.9999674021\\
22.8400966827828 99999.9999942172\\
22.8900750125044 99999.9999923832\\
22.9400533422261 99999.9999795482\\
22.9900316719477 99999.9999836652\\
23.0400100016693 100000.000024118\\
23.0899883313909 100000.000037605\\
23.1399666611126 100000.00002574\\
23.1899449908342 100000.000014994\\
23.2399233205558 100000.000030819\\
23.2899016502774 100000.000019809\\
23.3398799799991 100000.000017112\\
23.3898583097207 100000.000016868\\
23.4398366394423 99999.9999937083\\
23.4898149691639 99999.9999991175\\
23.5397932988856 99999.9999848153\\
23.5897716286072 99999.9999669113\\
23.6397499583288 99999.9999869646\\
23.6897282880504 100000.000007027\\
23.7397066177721 99999.9999983233\\
23.7896849474937 99999.999988488\\
23.8396632772153 100000.000004957\\
23.8896416069369 100000.000025715\\
23.9396199366586 100000.000015839\\
23.9895982663802 100000.000002943\\
24.0395765961018 100000.000015185\\
24.0895549258234 100000.000029066\\
24.1395332555451 100000.000011476\\
24.1895115852667 100000.000014682\\
24.2394899149883 99999.9999927764\\
24.28946824471 100000.000002074\\
24.3394465744316 99999.9999985545\\
24.3894249041532 99999.9999757599\\
24.4394032338748 99999.9999843913\\
24.4893815635965 100000.000010876\\
24.5393598933181 100000.000006226\\
24.5893382230397 99999.9999950518\\
24.6393165527613 100000.000002111\\
24.689294882483 100000.000017241\\
24.7392732122046 100000.000010866\\
24.7892515419262 100000.000003178\\
24.8392298716478 100000.00001509\\
24.8892082013695 100000.000024713\\
24.9391865310911 100000.000007026\\
24.9891648608127 100000.000019887\\
25.0391431905343 100000.000018939\\
25.089121520256 100000.000002767\\
25.1390998499776 99999.9999960857\\
25.1890781796992 99999.9999871078\\
25.2390565094208 99999.9999749305\\
25.2890348391425 99999.9999753391\\
25.3390131688641 100000.000000432\\
25.3889914985857 99999.9999992355\\
25.4389698283073 99999.9999979374\\
25.488948158029 100000.00001324\\
25.5389264877506 100000.000002093\\
25.5889048174722 100000.000006084\\
25.6388831471938 100000.000031219\\
25.6888614769155 100000.00002122\\
25.7388398066371 100000.00000321\\
25.7888181363587 100000.000008663\\
25.8387964660803 100000.000008068\\
25.888774795802 99999.9999913762\\
25.9387531255236 100000.000010416\\
25.9887314552452 99999.9999878222\\
26.0387097849668 99999.9999799567\\
26.0886881146885 100000.000015425\\
26.1386664444101 100000.000007\\
26.1886447741317 99999.9999877525\\
26.2386231038533 100000.000001441\\
26.288601433575 100000.000020345\\
26.3385797632966 100000.000008142\\
26.3885580930182 99999.999993382\\
26.4385364227398 100000.000004726\\
26.4885147524615 100000.000032816\\
26.5384930821831 100000.000021021\\
26.5884714119047 99999.9999973243\\
26.6384497416263 99999.9999932303\\
26.688428071348 100000.000021271\\
26.7384064010696 100000.000014231\\
26.7883847307912 99999.9999896454\\
26.8383630605128 99999.9999790865\\
26.8883413902345 100000.000005929\\
26.9383197199561 99999.9999969476\\
26.9882980496777 100000.000002643\\
27.0382763793993 99999.9999994012\\
27.088254709121 99999.9999927826\\
27.1382330388426 100000.000017597\\
27.1882113685642 100000.00000463\\
27.2381896982859 99999.9999900322\\
27.2881680280075 100000.000023239\\
27.3381463577291 100000.000039569\\
27.3881246874507 100000.000022792\\
27.4381030171724 100000.000003428\\
27.488081346894 100000.000009182\\
27.5380596766156 99999.999999435\\
27.5880380063372 100000.000001825\\
27.6380163360589 99999.9999952856\\
27.6879946657805 99999.9999791311\\
27.7379729955021 100000.000012499\\
27.7879513252237 100000.000011794\\
27.8379296549454 99999.9999898186\\
27.887907984667 100000.000001291\\
27.9378863143886 100000.000024027\\
27.9878646441102 100000.000011795\\
28.0378429738319 99999.9999954971\\
28.0878213035535 100000.000006173\\
28.1377996332751 100000.000026322\\
28.1877779629967 100000.000012738\\
28.2377562927184 99999.9999940825\\
28.28773462244 99999.9999998397\\
28.3377129521616 100000.000018964\\
28.3876912818832 100000.000001993\\
28.4376696116049 99999.9999804632\\
28.4876479413265 99999.9999881528\\
28.5376262710481 100000.000022995\\
28.5876046007697 100000.000020619\\
28.6375829304914 100000.000003156\\
28.687561260213 99999.9999976597\\
28.7375395899346 100000.000012073\\
28.7875179196562 100000.000004367\\
28.8374962493779 99999.9999914977\\
28.8874745790995 99999.999996216\\
28.9374529088211 100000.000023661\\
28.9874312385427 100000.000016454\\
29.0374095682644 99999.999995026\\
29.087387897986 99999.9999909497\\
29.1373662277076 100000.000021361\\
29.1873445574292 100000.000021811\\
29.2373228871509 100000.000002898\\
29.2873012168725 99999.9999920994\\
29.3372795465941 100000.000008936\\
29.3872578763157 100000.000005973\\
29.4372362060374 99999.9999902072\\
29.487214535759 99999.9999866399\\
29.5371928654806 100000.000014338\\
29.5871711952022 100000.000015653\\
29.6371495249239 99999.9999953174\\
29.6871278546455 99999.9999866311\\
29.7371061843671 100000.000019246\\
29.7870845140887 100000.000032559\\
29.8370628438104 100000.000015964\\
29.887041173532 99999.9999988927\\
29.9370195032536 100000.000009605\\
29.9869978329752 100000.000009601\\
30.0369761626969 99999.9999892813\\
30.0869544924185 99999.9999781578\\
30.1369328221401 100000.000005392\\
30.1869111518618 100000.000026472\\
30.2368894815834 100000.000013733\\
30.286867811305 99999.999996445\\
30.3368461410266 100000.000003827\\
30.3868244707483 100000.000016665\\
30.4368028004699 100000.00000736\\
30.4867811301915 99999.9999966582\\
30.5367594599131 100000.000005351\\
30.5867377896348 100000.000018532\\
30.6367161193564 100000.000006937\\
30.686694449078 99999.9999932527\\
30.7366727787996 100000.000000622\\
30.7866511085213 100000.000019527\\
30.8366294382429 100000.000010447\\
30.8866077679645 99999.9999950528\\
30.9365860976861 99999.9999965348\\
30.9865644274078 100000.000012478\\
31.0365427571294 100000.000002119\\
31.086521086851 99999.99998733\\
31.1364994165726 99999.9999931589\\
31.1864777462943 100000.000020771\\
31.2364560760159 100000.000015841\\
31.2864344057375 99999.9999988795\\
31.3364127354591 99999.9999969841\\
31.3863910651808 100000.000019441\\
31.4363693949024 100000.000012868\\
31.486347724624 99999.9999947172\\
31.5363260543456 99999.9999922869\\
31.5863043840673 100000.000020007\\
31.6362827137889 100000.000022998\\
31.6862610435105 100000.00000888\\
31.7362393732321 99999.9999987291\\
31.7862177029538 100000.000007145\\
31.8361960326754 99999.9999988735\\
31.886174362397 99999.9999834492\\
31.9361526921186 99999.9999838586\\
31.9861310218403 100000.000016406\\
32.0361093515619 100000.00001839\\
32.0860876812835 99999.999996315\\
32.1360660110051 99999.9999856899\\
32.1860443407268 100000.000017835\\
32.2360226704484 100000.000030698\\
32.28600100017 100000.000014288\\
32.3359793298916 99999.999997959\\
32.3859576596133 100000.000009801\\
32.4359359893349 100000.000015374\\
32.4859143190565 100000.000002604\\
32.5358926487781 99999.9999925255\\
32.5858709784998 100000.000005839\\
32.6358493082214 100000.000009598\\
32.685827637943 99999.9999910878\\
32.7358059676646 99999.9999796292\\
32.7857842973863 100000.000004518\\
32.8357626271079 100000.000027488\\
32.8857409568295 100000.000012622\\
32.9357192865511 99999.9999933653\\
32.9856976162728 100000.000003178\\
33.0356759459944 100000.000023328\\
33.085654275716 100000.000011696\\
33.1356326054376 99999.9999950671\\
33.1856109351593 100000.00000068\\
33.2355892648809 100000.000018943\\
33.2855675946025 100000.000008323\\
33.3355459243242 99999.9999925807\\
33.3855242540458 99999.9999969154\\
33.4355025837674 100000.000017487\\
33.485480913489 100000.000008935\\
33.5354592432107 99999.9999932576\\
33.5854375729323 99999.9999955934\\
33.6354159026539 100000.000017521\\
33.6853942323755 100000.000009307\\
33.7353725620972 99999.999992331\\
33.7853508918188 99999.9999937651\\
33.8353292215404 100000.000022003\\
33.885307551262 100000.000021527\\
33.9352858809837 100000.000006183\\
33.9852642107053 99999.9999990078\\
34.0352425404269 100000.000013125\\
34.0852208701485 100000.000010793\\
34.1351991998702 99999.9999995275\\
34.1851775295918 99999.9999961298\\
34.2351558593134 100000.000011271\\
34.285134189035 100000.000010778\\
34.3351125187567 100000.000000029\\
34.3850908484783 99999.9999957993\\
34.4350691781999 100000.000010732\\
34.4850475079215 100000.000010658\\
34.5350258376432 99999.9999987585\\
34.5850041673648 99999.9999938463\\
34.6349824970864 100000.000012091\\
34.684960826808 100000.000017182\\
34.7349391565297 100000.000005992\\
34.7849174862513 99999.9999973544\\
34.8348958159729 100000.000008974\\
34.8848741456945 100000.00001199\\
34.9348524754162 100000.000000152\\
34.9848308051378 99999.9999923422\\
35.0348091348594 100000.000007033\\
35.084787464581 100000.000011542\\
35.1347657943027 99999.9999945974\\
35.1847441240243 99999.9999834552\\
35.2347224537459 100000.000005348\\
35.2847007834675 100000.000025157\\
35.3346791131892 100000.000011884\\
35.3846574429108 99999.9999948338\\
35.4346357726324 100000.000003317\\
35.484614102354 100000.000019373\\
35.5345924320757 100000.000007692\\
35.5845707617973 99999.9999931078\\
35.6345490915189 100000.000000739\\
35.6845274212405 100000.000018157\\
35.7345057509622 100000.00000573\\
35.7844840806838 99999.9999894762\\
35.8344624104054 99999.9999966476\\
35.884440740127 100000.000007248\\
35.9344190698487 99999.9999945341\\
35.9843973995703 100000.000019175\\
36.0343757292919 100000.000002357\\
36.0843540590135 100000.000008078\\
36.1343323887352 100000.000008222\\
36.1843107184568 99999.9999941814\\
36.2342890481784 100000.000003732\\
36.2842673779001 100000.00001655\\
36.3342457076217 100000.000002056\\
36.3842240373433 99999.999988643\\
36.4342023670649 100000.000004735\\
36.4841806967866 100000.000008781\\
36.5341590265082 99999.9999951337\\
36.5841373562298 100000.000015851\\
36.6341156859514 100000.000002306\\
36.6840940156731 99999.9999928943\\
36.7340723453947 100000.000017789\\
36.7840506751163 100000.000012214\\
36.8340290048379 99999.9999950212\\
36.8840073345596 99999.9999981218\\
36.9339856642812 100000.000006571\\
36.9839639940028 99999.9999909618\\
37.0339423237244 100000.000019053\\
37.0839206534461 100000.000007228\\
37.1338989831677 99999.9999947514\\
37.1838773128893 100000.000018863\\
37.2338556426109 100000.000012741\\
37.2838339723326 99999.9999972123\\
37.3338123020542 100000.000004455\\
37.3837906317758 99999.9999998414\\
37.4337689614974 99999.9999943549\\
37.4837472912191 100000.000021279\\
37.5337256209407 100000.000006726\\
37.5837039506623 100000.00000234\\
37.6336822803839 100000.000009825\\
37.6836606101056 99999.9999986357\\
37.7336389398272 99999.9999940616\\
37.7836172695488 100000.000009269\\
37.8335955992704 99999.9999956505\\
37.8835739289921 100000.000011335\\
37.9335522587137 100000.000006559\\
37.9835305884353 99999.9999933648\\
38.0335089181569 100000.000015499\\
38.0834872478786 100000.000003969\\
38.1334655776002 99999.9999855908\\
38.1834439073218 100000.000007373\\
38.2334222370434 100000.000025638\\
38.2834005667651 100000.000007983\\
38.3333788964867 99999.9999878225\\
38.3833572262083 99999.9999985648\\
38.4333355559299 100000.000009777\\
38.4833138856516 99999.9999974791\\
38.5332922153732 100000.000013387\\
38.5832705450948 99999.9999959516\\
38.6332488748164 100000.000008521\\
38.6832272045381 100000.00001494\\
38.7332055342597 99999.9999978352\\
38.7831838639813 99999.9999992\\
38.8331621937029 100000.000017822\\
38.8831405234246 100000.000007961\\
38.9331188531462 99999.9999927624\\
38.9830971828678 99999.9999968886\\
39.0330755125894 100000.000019261\\
39.0830538423111 100000.000015034\\
39.1330321720327 100000.000001308\\
39.1830105017543 99999.999998674\\
39.232988831476 100000.000011587\\
39.2829671611976 100000.000000722\\
39.3329454909192 99999.9999847355\\
39.3829238206408 99999.9999884518\\
39.4329021503625 100000.000020969\\
39.4828804800841 100000.00001886\\
39.5328588098057 99999.9999984076\\
39.5828371395273 99999.9999906398\\
39.632815469249 100000.000017012\\
39.6827937989706 100000.000018812\\
39.7327721286922 100000.000001647\\
39.7827504584138 99999.9999923239\\
39.8327287881355 100000.000013436\\
39.8827071178571 100000.000019829\\
39.9326854475787 100000.000007655\\
39.9826637773003 99999.9999975494\\
40.032642107022 100000.000008926\\
40.0826204367436 100000.000013551\\
40.1325987664652 100000.0000037\\
40.1825770961868 99999.9999959589\\
40.2325554259085 100000.000006714\\
40.2825337556301 100000.000010391\\
40.3325120853517 99999.9999959106\\
40.3824904150733 99999.9999860388\\
40.432468744795 100000.000003547\\
40.4824470745166 100000.000023024\\
40.5324254042382 100000.000012678\\
40.5824037339598 99999.9999971967\\
40.6323820636815 100000.000001344\\
40.6823603934031 100000.000014971\\
40.7323387231247 100000.000002725\\
40.7823170528463 99999.9999883222\\
40.832295382568 99999.9999965234\\
40.8822737122896 100000.000020476\\
40.9322520420112 100000.000008975\\
40.9822303717328 99999.9999892128\\
41.0322087014545 99999.9999922384\\
41.0821870311761 100000.000021984\\
41.1321653608977 100000.00001232\\
41.1821436906193 99999.9999892286\\
41.232122020341 99999.9999878788\\
41.2821003500626 100000.000023932\\
41.3320786797842 100000.000024297\\
41.3820570095058 100000.000003958\\
41.4320353392275 99999.9999938872\\
41.4820136689491 100000.000015089\\
41.5319919986707 100000.000011541\\
41.5819703283923 99999.9999923178\\
41.631948658114 99999.9999863287\\
41.6819269878356 100000.000016825\\
41.7319053175572 100000.000025319\\
41.7818836472788 100000.000009378\\
41.8318619770005 99999.9999959133\\
41.8818403067221 100000.000009952\\
41.9318186364437 100000.000012635\\
41.9817969661653 99999.9999967921\\
42.031775295887 99999.999987241\\
42.0817536256086 100000.000008389\\
42.1317319553302 100000.000020481\\
42.1817102850518 100000.000004531\\
42.2316886147735 99999.9999894561\\
42.2816669444951 100000.000004173\\
42.3316452742167 100000.000021046\\
42.3816236039384 100000.000006755\\
42.43160193366 99999.999990188\\
42.4815802633816 100000.000000265\\
42.5315585931032 100000.00002466\\
42.5815369228249 100000.000019759\\
42.6315152525465 100000.000005294\\
42.6814935822681 100000.000001955\\
42.7314719119897 100000.000011996\\
42.7814502417114 100000.000007745\\
42.831428571433 99999.9999997791\\
42.8814069011546 100000.000000507\\
42.9313852308762 100000.000009685\\
42.9813635605979 99999.999999377\\
43.0313418903195 99999.9999862983\\
43.0813202200411 99999.9999911098\\
43.1312985497627 100000.000019167\\
43.1812768794844 100000.000014974\\
43.231255209206 99999.9999958118\\
43.2812335389276 99999.999990619\\
43.3312118686492 100000.000012683\\
43.3811901983709 99999.9999959941\\
43.4311685280925 100000.000014794\\
43.4811468578141 100000.000000296\\
43.5311251875357 99999.9999960509\\
43.5811035172574 100000.000020783\\
43.631081846979 100000.000001578\\
43.6810601767006 99999.9999920094\\
43.7310385064222 100000.000021561\\
43.7810168361439 100000.000017927\\
43.8309951658655 99999.9999989043\\
43.8809734955871 99999.9999947196\\
43.9309518253087 100000.000011015\\
43.9809301550304 99999.9999940896\\
44.030908484752 100000.000012961\\
44.0808868144736 100000.000011033\\
44.1308651441952 99999.999993373\\
44.1808434739169 100000.000013623\\
44.2308218036385 100000.000013682\\
44.2808001333601 99999.9999948704\\
44.3307784630817 99999.9999937009\\
44.3807567928034 100000.000012808\\
44.430735122525 99999.999997381\\
44.4807134522466 100000.000012541\\
44.5306917819682 100000.000006353\\
44.5806701116899 99999.9999966523\\
44.6306484414115 100000.000012309\\
44.6806267711331 100000.000002638\\
44.7306051008547 99999.999988975\\
44.7805834305764 100000.000004573\\
44.830561760298 100000.000006004\\
44.8805400900196 99999.9999977176\\
44.9305184197412 100000.000013636\\
44.9804967494629 99999.999996056\\
45.0304750791845 100000.000004756\\
45.0804534089061 100000.000018122\\
45.1304317386277 100000.000003584\\
45.1804100683494 99999.9999961046\\
45.230388398071 100000.000008287\\
45.2803667277926 99999.9999943845\\
45.3303450575143 100000.000013767\\
45.3803233872359 100000.000004593\\
45.4303017169575 99999.9999966509\\
45.4802800466791 100000.000013701\\
45.5302583764008 99999.9999986142\\
45.5802367061224 99999.9999875669\\
45.630215035844 100000.000012779\\
45.6801933655656 99999.999997881\\
45.7301716952873 100000.000011554\\
45.7801500250089 100000.00001128\\
45.8301283547305 99999.9999974316\\
45.8801066844521 100000.000011029\\
45.9300850141738 99999.9999978022\\
45.9800633438954 99999.9999866929\\
46.030041673617 100000.000011583\\
46.0800200033386 99999.99999644\\
46.1299983330603 100000.000012546\\
46.1799766627819 100000.000016035\\
46.2299549925035 100000.000001139\\
46.2799333222251 100000.000008338\\
46.3299116519468 100000.000001065\\
46.3798899816684 99999.9999961455\\
46.42986831139 100000.000010203\\
46.4798466411116 100000.000006567\\
46.5298249708333 99999.9999929465\\
46.5798033005549 99999.9999907542\\
46.6297816302765 100000.000011814\\
46.6797599599981 99999.9999994429\\
46.7297382897198 100000.000001363\\
46.7797166194414 100000.000016621\\
46.829694949163 100000.000001571\\
46.8796732788846 100000.000000391\\
46.9296516086063 100000.000012832\\
46.9796299383279 99999.99999946\\
47.0296082680495 99999.9999875468\\
47.0795865977711 100000.000005401\\
47.1295649274928 100000.000007515\\
47.1795432572144 99999.9999955313\\
47.229521586936 100000.000016403\\
47.2794999166576 100000.000003204\\
47.3294782463793 99999.9999962135\\
47.3794565761009 100000.00001626\\
47.4294349058225 100000.000007304\\
47.4794132355441 99999.9999926547\\
47.5293915652658 100000.000002556\\
47.5793698949874 100000.00000727\\
47.629348224709 99999.9999968386\\
47.6793265544306 100000.000012642\\
47.7293048841523 99999.9999973484\\
47.7792832138739 99999.9999974996\\
47.8292615435955 100000.000016047\\
47.8792398733171 99999.9999980723\\
47.9292182030388 99999.9999846159\\
47.9791965327604 100000.00001359\\
48.029174862482 100000.000008608\\
48.0791531922036 100000.000005576\\
48.1291315219253 100000.000003769\\
48.1791098516469 99999.9999934175\\
48.2290881813685 100000.0000135\\
48.2790665110902 100000.000014772\\
48.3290448408118 100000.000002403\\
48.3790231705334 100000.000003893\\
48.429001500255 99999.9999954466\\
48.4789798299767 99999.999998584\\
48.5289581596983 100000.000017075\\
48.5789364894199 99999.99999809\\
48.6289148191415 100000.000010253\\
48.6788931488632 100000.000006704\\
48.7288714785848 99999.9999889271\\
48.7788498083064 100000.000001759\\
48.828828138028 100000.000021224\\
48.8788064677497 100000.000003754\\
48.9287847974713 99999.9999839832\\
48.9787631271929 99999.9999966973\\
49.0287414569145 100000.000024499\\
49.0787197866362 100000.000007954\\
49.1286981163578 99999.9999838687\\
49.1786764460794 99999.9999912016\\
49.228654775801 100000.000028435\\
49.2786331055227 100000.000019663\\
49.3286114352443 99999.9999950251\\
49.3785897649659 99999.9999914774\\
49.4285680946875 100000.000013228\\
49.4785464244092 99999.9999952645\\
49.5285247541308 100000.000016832\\
49.5785030838524 100000.000003083\\
49.628481413574 100000.000002223\\
49.6784597432957 100000.000011268\\
49.7284380730173 99999.9999929043\\
49.7784164027389 99999.9999940059\\
49.8283947324605 100000.000021254\\
49.8783730621822 100000.000009821\\
49.9283513919038 99999.999991674\\
49.9783297216254 100000.000004423\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.5283546115\\
-9.84573095516021 99998.5283607351\\
-9.79575262543858 99998.5283408335\\
-9.74577429571696 99998.5283512128\\
-9.69579596599533 99998.5283414098\\
-9.6458176362737 99998.5283502627\\
-9.59583930655208 99998.5283528775\\
-9.54586097683045 99998.5283360672\\
-9.49588264710883 99998.5283483883\\
-9.4459043173872 99998.5283545774\\
-9.39592598766558 99998.5283369623\\
-9.34594765794395 99998.5283423681\\
-9.29596932822233 99998.528355832\\
-9.2459909985007 99998.5283551666\\
-9.19601266877908 99998.5283411041\\
-9.14603433905745 99998.5283512715\\
-9.09605600933583 99998.5283415101\\
-9.0460776796142 99998.5283494253\\
-8.99609934989257 99998.5283538911\\
-8.94612102017095 99998.528338461\\
-8.89614269044932 99998.5283504459\\
-8.8461643607277 99998.5283624917\\
-8.79618603100607 99998.5283420092\\
-8.74620770128445 99998.5283454025\\
-8.69622937156282 99998.5283475394\\
-8.6462510418412 99998.5283421678\\
-8.59627271211957 99998.5283543437\\
-8.54629438239795 99998.5283413177\\
-8.49631605267632 99998.5283447556\\
-8.44633772295469 99998.5283603734\\
-8.39635939323307 99998.5283518893\\
-8.34638106351144 99998.5283297299\\
-8.29640273378982 99998.5283395138\\
-8.24642440406819 99998.5283570397\\
-8.19644607434657 99998.5283571105\\
-8.14646774462494 99998.5283410044\\
-8.09648941490332 99998.5283541572\\
-8.04651108518169 99998.5283382188\\
-7.99653275546007 99998.5283500385\\
-7.94655442573844 99998.5283516162\\
-7.89657609601682 99998.5283373169\\
-7.84659776629519 99998.528353186\\
-7.79661943657356 99998.528359629\\
-7.74664110685194 99998.5283335367\\
-7.69666277713031 99998.5283371708\\
-7.64668444740869 99998.5283563736\\
-7.59670611768706 99998.5283627146\\
-7.54672778796544 99998.5283361981\\
-7.49674945824381 99998.5283350382\\
-7.44677112852219 99998.5283536181\\
-7.39679279880056 99998.5283635604\\
-7.34681446907894 99998.5283409871\\
-7.29683613935731 99998.5283510081\\
-7.24685780963569 99998.528341734\\
-7.19687947991406 99998.5283426183\\
-7.14690115019243 99998.5283552033\\
-7.09692282047081 99998.528337072\\
-7.04694449074918 99998.5283486723\\
-6.99696616102756 99998.528360926\\
-6.94698783130593 99998.5283373118\\
-6.89700950158431 99998.5283333758\\
-6.84703117186268 99998.5283503063\\
-6.79705284214106 99998.5283604315\\
-6.74707451241943 99998.5283400277\\
-6.69709618269781 99998.5283362961\\
-6.64711785297618 99998.5283517363\\
-6.59713952325455 99998.5283608864\\
-6.54716119353293 99998.5283417918\\
-6.4971828638113 99998.5283501262\\
-6.44720453408968 99998.5283498564\\
-6.39722620436805 99998.5283355236\\
-6.34724787464643 99998.5283509743\\
-6.2972695449248 99998.5283460642\\
-6.24729121520318 99998.52834216\\
-6.19731288548155 99998.5283599584\\
-6.14733455575993 99998.5283641872\\
-6.0973562260383 99998.5283370003\\
-6.04737789631668 99998.5283506843\\
-5.99739956659505 99998.5283419222\\
-5.94742123687342 99998.5283455472\\
-5.8974429071518 99998.5283586608\\
-5.84746457743017 99998.5283357289\\
-5.79748624770855 99998.5283379839\\
-5.74750791798692 99998.5283552015\\
-5.6975295882653 99998.5283505875\\
-5.64755125854367 99998.5283467567\\
-5.59757292882205 99998.5283533805\\
-5.54759459910042 99998.5283361134\\
-5.4976162693788 99998.5283548531\\
-5.44763793965717 99998.5283395516\\
-5.39765960993554 99998.5283379671\\
-5.34768128021392 99998.5283552365\\
-5.29770295049229 99998.5283477933\\
-5.24772462077067 99998.5283352599\\
-5.19774629104904 99998.5283498899\\
-5.14776796132742 99998.5283639135\\
-5.09778963160579 99998.528349556\\
-5.04781130188417 99998.5283318148\\
-4.99783297216254 99998.5283459526\\
-4.94785464244092 99998.5283622634\\
-4.89787631271929 99998.5283508855\\
-4.84789798299767 99998.5283405461\\
-4.79791965327604 99998.5283522287\\
-4.74794132355441 99998.5283400718\\
-4.69796299383279 99998.5283534546\\
-4.64798466411116 99998.5283506663\\
-4.59800633438954 99998.5283370314\\
-4.54802800466791 99998.5283528792\\
-4.49804967494629 99998.5283614493\\
-4.44807134522466 99998.5283386796\\
-4.39809301550304 99998.5283499357\\
-4.34811468578141 99998.5283419792\\
-4.29813635605979 99998.528347832\\
-4.24815802633816 99998.5283558413\\
-4.19817969661653 99998.5283355392\\
-4.14820136689491 99998.5283428736\\
-4.09822303717328 99998.5283553904\\
-4.04824470745166 99998.5283425579\\
-3.99826637773003 99998.528352636\\
-3.94828804800841 99998.5283422638\\
-3.89830971828678 99998.5283414313\\
-3.84833138856516 99998.5283551593\\
-3.79835305884353 99998.5283362506\\
-3.74837472912191 99998.5283426108\\
-3.69839639940028 99998.5283556098\\
-3.64841806967866 99998.5283428487\\
-3.59843973995703 99998.5283500688\\
-3.5484614102354 99998.5283429076\\
-3.49848308051378 99998.5283438327\\
-3.44850475079215 99998.5283518657\\
-3.39852642107053 99998.5283408166\\
-3.3485480913489 99998.5283517041\\
-3.29856976162728 99998.5283583109\\
-3.24859143190565 99998.5283366212\\
-3.19861310218403 99998.5283395015\\
-3.1486347724624 99998.5283574673\\
-3.09865644274078 99998.5283620411\\
-3.04867811301915 99998.528338625\\
-2.99869978329752 99998.528352901\\
-2.9487214535759 99998.5283411043\\
-2.89874312385427 99998.5283429787\\
-2.84876479413265 99998.5283582632\\
-2.79878646441102 99998.5283361879\\
-2.7488081346894 99998.5283384732\\
-2.69882980496777 99998.5283557599\\
-2.64885147524615 99998.5283508216\\
-2.59887314552452 99998.5283339924\\
-2.5488948158029 99998.5283460128\\
-2.49891648608127 99998.5283626938\\
-2.44893815635965 99998.5283592138\\
-2.39895982663802 99998.5283383171\\
-2.34898149691639 99998.5283517752\\
-2.29900316719477 99998.5283399971\\
-2.24902483747314 99998.528351215\\
-2.19904650775152 99998.5283523748\\
-2.14906817802989 99998.5283369513\\
-2.09908984830827 99998.5283524058\\
-2.04911151858664 99998.5283603798\\
-1.99913318886502 99998.528335001\\
-1.94915485914339 99998.5283401158\\
-1.89917652942177 99998.5283622389\\
-1.84919819970014 99998.5283692876\\
-1.79921986997851 99998.5283351503\\
-1.74924154025689 99998.5283251623\\
-1.69926321053526 99998.5283430972\\
-1.64928488081364 99998.5283589749\\
-1.59930655109201 99998.5283436269\\
-1.54932822137039 99998.5283355214\\
-1.49934989164876 99998.528351229\\
-1.44937156192714 99998.5283646784\\
-1.39939323220551 99998.5283497978\\
-1.34941490248389 99998.5283304949\\
-1.29943657276226 99998.5283422715\\
-1.24945824304064 99998.5283591474\\
-1.19947991331901 99998.528354978\\
-1.14950158359738 99998.5283437356\\
-1.09952325387576 99998.5283544043\\
-1.04954492415413 99998.5283393835\\
-0.999566594432508 99998.528353587\\
-0.949588264710883 99998.5283449878\\
-0.899609934989257 99998.5283373764\\
-0.849631605267632 99998.5283515961\\
-0.799653275546007 99998.5283516418\\
-0.749674945824381 99998.5283373044\\
-0.699696616102756 99998.5283492358\\
-0.64971828638113 99998.5283640247\\
-0.599739956659505 99998.528356414\\
-0.54976162693788 99998.5283318105\\
-0.499783297216254 99998.5283416173\\
-0.449804967494629 99998.5283603658\\
-0.399826637773003 99998.5283585651\\
-0.349848308051378 99998.5283332654\\
-0.299869978329752 99998.528342853\\
-0.249891648608127 99998.5283629995\\
-0.199913318886502 99998.5283621843\\
-0.149934989164876 99998.5283314687\\
-0.0999566594432508 99998.528337874\\
-0.0499783297216254 99998.5283596259\\
0 99998.5283631665\\
0.0499783297216254 99998.5283316998\\
0.0999566594432508 99991.5710376534\\
0.149934989164876 99992.2620613189\\
0.199913318886502 99992.8654153863\\
0.249891648608127 99993.3922007916\\
0.299869978329752 99993.8526085033\\
0.349848308051378 99994.2569862255\\
0.399826637773003 99994.6129927788\\
0.449804967494629 99994.9272410153\\
0.499783297216254 99995.2055183181\\
0.54976162693788 99995.4526237501\\
0.599739956659505 99995.6724802315\\
0.64971828638113 99995.8683354442\\
0.699696616102756 99996.0429341829\\
0.749674945824381 99996.1985247188\\
0.799653275546007 99996.3370259066\\
0.849631605267632 99996.4601592063\\
0.899609934989257 99996.5695960487\\
0.949588264710883 99996.6669058645\\
0.999566594432508 99996.7535772354\\
1.04954492415413 99996.8310528312\\
1.09952325387576 99996.900781346\\
1.14950158359738 99996.9640532379\\
1.19947991331901 99997.0219562759\\
1.24945824304064 99997.0753729997\\
1.29943657276226 99997.1250278638\\
1.34941490248389 99997.171423352\\
1.39939323220551 99997.2147893808\\
1.44937156192714 99997.2552271162\\
1.49934989164876 99997.2927628883\\
1.54932822137039 99997.3274232977\\
1.59930655109201 99997.3591680588\\
1.64928488081364 99997.3880446212\\
1.69926321053526 99997.4142307598\\
1.74924154025689 99997.4380536244\\
1.79921986997851 99997.4598483388\\
1.84919819970014 99997.4800244137\\
1.89917652942177 99997.4990411271\\
1.94915485914339 99997.5173589942\\
1.99913318886502 99997.5352886858\\
2.04911151858664 99997.5530344153\\
2.09908984830827 99997.5706821556\\
2.14906817802989 99997.5882522439\\
2.19904650775152 99997.6055546317\\
2.24902483747314 99997.6223352137\\
2.29900316719477 99997.6383208267\\
2.34898149691639 99997.6533049937\\
2.39895982663802 99997.6670960448\\
2.44893815635965 99997.6795712585\\
2.49891648608127 99997.6907650303\\
2.5488948158029 99997.7008531017\\
2.59887314552452 99997.7100759534\\
2.64885147524615 99997.7187052688\\
2.69882980496777 99997.7270645196\\
2.7488081346894 99997.7355092746\\
2.79878646441102 99997.7442655739\\
2.84876479413265 99997.7534327434\\
2.89874312385427 99997.7630248197\\
2.9487214535759 99997.7729831648\\
2.99869978329752 99997.7831134951\\
3.04867811301915 99997.7931269464\\
3.09865644274078 99997.8027213794\\
3.1486347724624 99997.811686897\\
3.19861310218403 99997.8198096654\\
3.24859143190565 99997.8269513568\\
3.29856976162728 99997.8330813457\\
3.3485480913489 99997.8383708749\\
3.39852642107053 99997.8430296791\\
3.44850475079215 99997.8472931939\\
3.49848308051378 99997.8514244551\\
3.5484614102354 99997.8557387093\\
3.59843973995703 99997.8604596283\\
3.64841806967866 99997.8656906212\\
3.69839639940028 99997.8714323832\\
3.74837472912191 99997.8776547216\\
3.79835305884353 99997.8842047754\\
3.84833138856516 99997.8908141384\\
3.89830971828678 99997.8971860183\\
3.94828804800841 99997.9031060752\\
3.99826637773003 99997.9084012886\\
4.04824470745166 99997.9129171371\\
4.09822303717328 99997.916595271\\
4.14820136689491 99997.9195276799\\
4.19817969661653 99997.9219052677\\
4.24815802633816 99997.9239260086\\
4.29813635605979 99997.9258192305\\
4.34811468578141 99997.9278489436\\
4.39809301550304 99997.9302594254\\
4.44807134522466 99997.933163604\\
4.49804967494629 99997.936585456\\
4.54802800466791 99997.9404887319\\
4.59800633438954 99997.9447859912\\
4.64798466411116 99997.9492599518\\
4.69796299383279 99997.9536567953\\
4.74794132355441 99997.9577497832\\
4.79791965327604 99997.9613893234\\
4.84789798299767 99997.9644191508\\
4.89787631271929 99997.9667592442\\
4.94785464244092 99997.9684388777\\
4.99783297216254 99997.9696209794\\
5.04781130188417 99997.9704606674\\
5.09778963160579 99997.9711437633\\
5.14776796132742 99997.9718817989\\
5.19774629104904 99997.972927681\\
5.24772462077067 99997.9744013709\\
5.29770295049229 99997.9763404797\\
5.34768128021392 99997.9787195291\\
5.39765960993554 99997.9815194167\\
5.44763793965717 99997.9845741027\\
5.4976162693788 99997.9876617761\\
5.54759459910042 99997.9905618393\\
5.59757292882205 99997.9931606774\\
5.64755125854367 99997.9953123593\\
5.6975295882653 99997.9969118442\\
5.74750791798692 99997.99793417\\
5.79748624770855 99997.9985094113\\
5.84746457743017 99997.9987631344\\
5.8974429071518 99997.9988341388\\
5.94742123687342 99997.9988809198\\
5.99739956659505 99997.9991367882\\
6.04737789631668 99997.9997422738\\
6.0973562260383 99998.0007478384\\
6.14733455575993 99998.0021408092\\
6.19731288548155 99998.0039211197\\
6.24729121520318 99998.0059922258\\
6.2972695449248 99998.0081771697\\
6.34724787464643 99998.0102815001\\
6.39722620436805 99998.0121894265\\
6.44720453408968 99998.0137869212\\
6.4971828638113 99998.0149589109\\
6.54716119353293 99998.0156486797\\
6.59713952325455 99998.0159271243\\
6.64711785297618 99998.015914497\\
6.69709618269781 99998.0157155218\\
6.74707451241943 99998.0154557208\\
6.79705284214106 99998.0153016003\\
6.84703117186268 99998.0154040383\\
6.89700950158431 99998.015824872\\
6.94698783130593 99998.0165743968\\
6.99696616102756 99998.0176531932\\
7.04694449074918 99998.0190342358\\
7.09692282047081 99998.0205807712\\
7.14690115019243 99998.0221326086\\
7.19687947991406 99998.0235683372\\
7.24685780963569 99998.0247858924\\
7.29683613935731 99998.0256632864\\
7.34681446907894 99998.0262154994\\
7.39679279880056 99998.026390717\\
7.44677112852219 99998.0262848571\\
7.49674945824381 99998.025997158\\
7.54672778796544 99998.025608008\\
7.59670611768706 99998.0252627696\\
7.64668444740869 99998.0250969907\\
7.69666277713031 99998.0251717944\\
7.74664110685194 99998.0255095835\\
7.79661943657356 99998.0261561494\\
7.84659776629519 99998.0270628295\\
7.89657609601682 99998.0281036749\\
7.94655442573844 99998.0292516441\\
7.99653275546007 99998.0303586145\\
8.04651108518169 99998.0312816349\\
8.09648941490332 99998.032003312\\
8.14646774462494 99998.0324634978\\
8.19644607434657 99998.0326205145\\
8.24642440406819 99998.032497882\\
8.29640273378982 99998.0322225021\\
8.34638106351144 99998.0318128815\\
8.39635939323307 99998.0314111149\\
8.44633772295469 99998.0311277472\\
8.49631605267632 99998.0309932159\\
8.54629438239795 99998.0310874591\\
8.59627271211957 99998.0314415106\\
8.6462510418412 99998.0320107321\\
8.69622937156282 99998.0327273484\\
8.74620770128445 99998.0335654437\\
8.79618603100607 99998.034387732\\
8.8461643607277 99998.0351311414\\
8.89614269044932 99998.0357411348\\
8.94612102017095 99998.0361028342\\
8.99609934989257 99998.0362376201\\
9.0460776796142 99998.0361882412\\
9.09605600933583 99998.0359602823\\
9.14603433905745 99998.0355952148\\
9.19601266877908 99998.0352242344\\
9.2459909985007 99998.0348715601\\
9.29596932822233 99998.0346605464\\
9.34594765794395 99998.034622305\\
9.39592598766558 99998.0347440791\\
9.4459043173872 99998.0350879699\\
9.49588264710883 99998.0355929758\\
9.54586097683045 99998.0361695158\\
9.59583930655208 99998.0368039577\\
9.6458176362737 99998.0373905343\\
9.69579596599533 99998.0378834417\\
9.74577429571696 99998.0382258577\\
9.79575262543858 99998.0383634865\\
9.84573095516021 99998.0383524519\\
9.89570928488183 99998.0381864116\\
9.94568761460346 99998.0378746325\\
9.99566594432508 99998.0375306911\\
10.0456442740467 99998.0372217969\\
10.0956226037683 99998.0369829699\\
10.14560093349 99998.0368394552\\
10.1955792632116 99998.0368599862\\
10.2455575929332 99998.0370533841\\
10.2955359226548 99998.0373791831\\
10.3455142523765 99998.0377787535\\
10.3954925820981 99998.0382433893\\
10.4454709118197 99998.0387235938\\
10.4954492415413 99998.0391368559\\
10.545427571263 99998.0394112754\\
10.5954059009846 99998.0395561706\\
10.6453842307062 99998.0395822908\\
10.6953625604278 99998.039478127\\
10.7453408901495 99998.0392506473\\
10.7953192198711 99998.0389660606\\
10.8452975495927 99998.038691911\\
10.8952758793143 99998.0384553013\\
10.945254209036 99998.038275696\\
10.9952325387576 99998.0382096245\\
11.0452108684792 99998.0383003575\\
11.0951891982008 99998.0385117378\\
11.1451675279225 99998.0387905004\\
11.1951458576441 99998.0391177466\\
11.2451241873657 99998.0394914364\\
11.2951025170873 99998.0398375156\\
11.345080846809 99998.0400868206\\
11.3950591765306 99998.0402199152\\
11.4450375062522 99998.0402710629\\
11.4950158359738 99998.0402198338\\
11.5449941656955 99998.0400595068\\
11.5949724954171 99998.0398215457\\
11.6449508251387 99998.0395854174\\
11.6949291548603 99998.0393738048\\
11.744907484582 99998.0392024996\\
11.7948858143036 99998.0390986704\\
11.8448641440252 99998.0391193766\\
11.8948424737468 99998.03924459\\
11.9448208034685 99998.0394351327\\
11.9947991331901 99998.0396595809\\
12.0447774629117 99998.0399394887\\
12.0947557926334 99998.0402219092\\
12.144734122355 99998.0404477413\\
12.1947124520766 99998.0405787438\\
12.2446907817982 99998.0406468456\\
12.2946691115199 99998.0406348322\\
12.3446474412415 99998.0405275609\\
12.3946257709631 99998.0403325201\\
12.4446041006847 99998.0401357436\\
12.4945824304064 99998.0399587097\\
12.544560760128 99998.0398050049\\
12.5945390898496 99998.0396802709\\
12.6445174195712 99998.0396518645\\
12.6944957492929 99998.0397192823\\
12.7444740790145 99998.0398504316\\
12.7944524087361 99998.0400079168\\
12.8444307384577 99998.0402152925\\
12.8944090681794 99998.0404432005\\
12.944387397901 99998.0406383048\\
12.9943657276226 99998.0407556242\\
13.0443440573442 99998.0408328083\\
13.0943223870659 99998.0408284946\\
13.1443007167875 99998.0407651372\\
13.1942790465091 99998.0406490773\\
13.2442573762307 99998.0404798996\\
13.2942357059524 99998.0403294246\\
13.344214035674 99998.0401921403\\
13.3941923653956 99998.0400657103\\
13.4441706951172 99998.0400207043\\
13.4941490248389 99998.0400515996\\
13.5441273545605 99998.0401276942\\
13.5941056842821 99998.0402295091\\
13.6440840140037 99998.0404024418\\
13.6940623437254 99998.0405514607\\
13.744040673447 99998.0407097804\\
13.7940190031686 99998.040847539\\
13.8439973328902 99998.0408995343\\
13.8939756626119 99998.0409238958\\
13.9439539923335 99998.0409049487\\
13.9939323220551 99998.0408110378\\
14.0439106517767 99998.040686235\\
14.0938889814984 99998.0405636134\\
14.14386731122 99998.040428304\\
14.1938456409416 99998.0403402596\\
14.2438239706632 99998.0402730936\\
14.2938023003849 99998.0402644677\\
14.3437806301065 99998.0403161131\\
14.3937589598281 99998.0403897464\\
14.4437372895497 99998.0404862388\\
14.4937156192714 99998.0406249654\\
14.543693948993 99998.0407654226\\
14.5936722787146 99998.0408676269\\
14.6436506084362 99998.0409237927\\
14.6936289381579 99998.0409616882\\
14.7436072678795 99998.0409599096\\
14.7935855976011 99998.0409018934\\
14.8435639273227 99998.0407986767\\
14.8935422570444 99998.0407053782\\
14.943520586766 99998.0406172698\\
14.9934989164876 99998.0405251216\\
15.0434772462092 99998.0404439299\\
15.0934555759309 99998.040434085\\
15.1434339056525 99998.0404296993\\
15.1934122353741 99998.0404931037\\
15.2433905650958 99998.0405742598\\
15.2933688948174 99998.0406636736\\
15.343347224539 99998.0407778571\\
15.3933255542606 99998.0408688689\\
15.4433038839823 99998.0409209027\\
15.4932822137039 99998.0409679443\\
15.5432605434255 99998.0409832273\\
15.5932388731471 99998.0409420942\\
15.6432172028688 99998.0408637508\\
15.6931955325904 99998.0408013754\\
15.743173862312 99998.0406991419\\
15.7931521920336 99998.040626521\\
15.8431305217553 99998.0405839286\\
15.8931088514769 99998.0405318782\\
15.9430871811985 99998.0405279436\\
15.9930655109201 99998.0405764734\\
16.0430438406418 99998.040638933\\
16.0930221703634 99998.040689557\\
16.143000500085 99998.0407829418\\
16.1929788298066 99998.0408464773\\
16.2429571595283 99998.0409169125\\
16.2929354892499 99998.0409627554\\
16.3429138189715 99998.0409467344\\
16.3928921486931 99998.0409427539\\
16.4428704784148 99998.040917413\\
16.4928488081364 99998.0408348138\\
16.542827137858 99998.0407757388\\
16.5928054675796 99998.0407071059\\
16.6427837973013 99998.0406573103\\
16.6927621270229 99998.0406322772\\
16.7427404567445 99998.0406022886\\
16.7927187864661 99998.0406258043\\
16.8426971161878 99998.0406750183\\
16.8926754459094 99998.0407097555\\
16.942653775631 99998.0407707027\\
16.9926321053526 99998.0408499774\\
17.0426104350743 99998.04090875\\
17.0925887647959 99998.0409188126\\
17.1425670945175 99998.0409334132\\
17.1925454242391 99998.0409457002\\
17.2425237539608 99998.0409305931\\
17.2925020836824 99998.040867024\\
17.342480413404 99998.0408181577\\
17.3924587431256 99998.0407659562\\
17.4424370728473 99998.0407152212\\
17.4924154025689 99998.0406977576\\
17.5423937322905 99998.0406578479\\
17.5923720620121 99998.0406593053\\
17.6423503917338 99998.0406995799\\
17.6923287214554 99998.0407342721\\
17.742307051177 99998.0407707582\\
17.7922853808986 99998.0408338603\\
17.8422637106203 99998.0408925358\\
17.8922420403419 99998.04091653\\
17.9422203700635 99998.0409109743\\
17.9921986997851 99998.0409207148\\
18.0421770295068 99998.0409225562\\
18.0921553592284 99998.0408933157\\
18.14213368895 99998.0408312201\\
18.1921120186717 99998.0407934955\\
18.2420903483933 99998.0407701297\\
18.2920686781149 99998.0407427906\\
18.3420470078365 99998.0407013175\\
18.3920253375582 99998.0406989684\\
18.4420036672798 99998.0407277039\\
18.4919819970014 99998.0407613127\\
18.541960326723 99998.04077505\\
18.5919386564447 99998.0408078886\\
18.6419169861663 99998.0408587281\\
18.6918953158879 99998.0409003063\\
18.7418736456095 99998.0409068182\\
18.7918519753312 99998.0409064115\\
18.8418303050528 99998.0409134161\\
18.8918086347744 99998.0409054022\\
18.941786964496 99998.0408616646\\
18.9917652942177 99998.0408090564\\
19.0417436239393 99998.0407905123\\
19.0917219536609 99998.040781261\\
19.1417002833825 99998.040755154\\
19.1916786131042 99998.0407189835\\
19.2416569428258 99998.0407327585\\
19.2916352725474 99998.0407699651\\
19.341613602269 99998.0407978794\\
19.3915919319907 99998.0408015407\\
19.4415702617123 99998.0408380567\\
19.4915485914339 99998.0408851737\\
19.5415269211555 99998.0409092357\\
19.5915052508772 99998.0408870119\\
19.6414835805988 99998.0408817293\\
19.6914619103204 99998.0408886898\\
19.741440240042 99998.0408800334\\
19.7914185697637 99998.0408325884\\
19.8413968994853 99998.0408145038\\
19.8913752292069 99998.0407829167\\
19.9413535589285 99998.0407668837\\
19.9913318886502 99998.0407718737\\
20.0413102183718 99998.0407463201\\
20.0912885480934 99998.0407654812\\
20.141266877815 99998.0408004232\\
20.1912452075367 99998.0408032978\\
20.2412235372583 99998.040823682\\
20.2912018669799 99998.0408658165\\
20.3411801967015 99998.0408950481\\
20.3911585264232 99998.0408793122\\
20.4411368561448 99998.0408695142\\
20.4911151858664 99998.0408800548\\
20.541093515588 99998.040880784\\
20.5910718453097 99998.0408430296\\
20.6410501750313 99998.0408109499\\
20.6910285047529 99998.0408086113\\
20.7410068344745 99998.0408073886\\
20.7909851641962 99998.0407780004\\
20.8409634939178 99998.0407558919\\
20.8909418236394 99998.0407747538\\
20.940920153361 99998.0408041701\\
20.9908984830827 99998.0408127771\\
21.0408768128043 99998.0408169784\\
21.0908551425259 99998.0408492325\\
21.1408334722476 99998.0408799\\
21.1908118019692 99998.0408795915\\
21.2407901316908 99998.0408610277\\
21.2907684614124 99998.0408680316\\
21.3407467911341 99998.0408753058\\
21.3907251208557 99998.0408571755\\
21.4407034505773 99998.0408202835\\
21.4906817802989 99998.0408125648\\
21.5406601100206 99998.0408139384\\
21.5906384397422 99998.0408011997\\
21.6406167694638 99998.0407752919\\
21.6905950991854 99998.0407847224\\
21.7405734289071 99998.0408086009\\
21.7905517586287 99998.0408204283\\
21.8405300883503 99998.0408208469\\
21.8905084180719 99998.0408500999\\
21.9404867477936 99998.0408404197\\
21.9904650775152 99998.0408633822\\
22.0404434072368 99998.0408672413\\
22.0904217369584 99998.0408641957\\
22.1404000666801 99998.0408756315\\
22.1903783964017 99998.0408578784\\
22.2403567261233 99998.0408194686\\
22.2903350558449 99998.040817077\\
22.3403133855666 99998.040822735\\
22.3902917152882 99998.0408064898\\
22.4402700450098 99998.040794028\\
22.4902483747314 99998.040802789\\
22.5402267044531 99998.0407975358\\
22.5902050341747 99998.0408226632\\
22.6401833638963 99998.0408215084\\
22.6901616936179 99998.0408217466\\
22.7401400233396 99998.0408552055\\
22.7901183530612 99998.0408690576\\
22.8400966827828 99998.0408395424\\
22.8900750125044 99998.040842092\\
22.9400533422261 99998.0408595562\\
22.9900316719477 99998.0408632309\\
23.0400100016693 99998.040832439\\
23.0899883313909 99998.0408215745\\
23.1399666611126 99998.0408286518\\
23.1899449908342 99998.0408298067\\
23.2399233205558 99998.0408024776\\
23.2899016502774 99998.0408083039\\
23.3398799799991 99998.0408060697\\
23.3898583097207 99998.0408060727\\
23.4398366394423 99998.0408326854\\
23.4898149691639 99998.0408178301\\
23.5397932988856 99998.0408279554\\
23.5897716286072 99998.0408534293\\
23.6397499583288 99998.0408517788\\
23.6897282880504 99998.0408483925\\
23.7397066177721 99998.0408637499\\
23.7896849474937 99998.0408715636\\
23.8396632772153 99998.0408459961\\
23.8896416069369 99998.0408155557\\
23.9396199366586 99998.0408206594\\
23.9895982663802 99998.0408321286\\
24.0395765961018 99998.0408203664\\
24.0895549258234 99998.0408054831\\
24.1395332555451 99998.0408171025\\
24.1895115852667 99998.0408070021\\
24.2394899149883 99998.0408277083\\
24.28946824471 99998.040823362\\
24.3394465744316 99998.0408270181\\
24.3894249041532 99998.0408486096\\
24.4394032338748 99998.0408501531\\
24.4893815635965 99998.0408407236\\
24.5393598933181 99998.0408525159\\
24.5893382230397 99998.0408622855\\
24.6393165527613 99998.0408469105\\
24.689294882483 99998.0408236274\\
24.7392732122046 99998.0408280977\\
24.7892515419262 99998.0408362236\\
24.8392298716478 99998.0408232466\\
24.8892082013695 99998.0408095858\\
24.9391865310911 99998.0408233512\\
24.9891648608127 99998.0408091062\\
25.0391431905343 99998.0408192021\\
25.089121520256 99998.0408398545\\
25.1390998499776 99998.0408267556\\
25.1890781796992 99998.0408270694\\
25.2390565094208 99998.0408514056\\
25.2890348391425 99998.0408652898\\
25.3390131688641 99998.0408396398\\
25.3889914985857 99998.0408449969\\
25.4389698283073 99998.0408488345\\
25.488948158029 99998.0408247512\\
25.5389264877506 99998.0408328234\\
25.5889048174722 99998.040832443\\
25.6388831471938 99998.0408127818\\
25.6888614769155 99998.0408201554\\
25.7388398066371 99998.0408319947\\
25.7888181363587 99998.0408219657\\
25.8387964660803 99998.0408210848\\
25.888774795802 99998.0408372404\\
25.9387531255236 99998.0408168615\\
25.9887314552452 99998.0408343383\\
26.0387097849668 99998.0408477583\\
26.0886881146885 99998.0408309749\\
26.1386664444101 99998.0408415506\\
26.1886447741317 99998.0408555488\\
26.2386231038533 99998.0408417758\\
26.288601433575 99998.040824545\\
26.3385797632966 99998.0408324834\\
26.3885580930182 99998.0408428726\\
26.4385364227398 99998.0408329984\\
26.4885147524615 99998.0408101738\\
26.5384930821831 99998.0408188014\\
26.5884714119047 99998.0408363491\\
26.6384497416263 99998.0408374015\\
26.688428071348 99998.0408122579\\
26.7384064010696 99998.0408176265\\
26.7883847307912 99998.0408393405\\
26.8383630605128 99998.0408514207\\
26.8883413902345 99998.0408345767\\
26.9383197199561 99998.0408463115\\
26.9882980496777 99998.040837129\\
27.0382763793993 99998.0408402466\\
27.088254709121 99998.0408488544\\
27.1382330388426 99998.0408224174\\
27.1882113685642 99998.0408272295\\
27.2381896982859 99998.0408386999\\
27.2881680280075 99998.0408191351\\
27.3381463577291 99998.0408128948\\
27.3881246874507 99998.0408280102\\
27.4381030171724 99998.0408384326\\
27.488081346894 99998.0408214389\\
27.5380596766156 99998.0408318164\\
27.5880380063372 99998.0408304492\\
27.6380163360589 99998.0408288989\\
27.6879946657805 99998.0408445042\\
27.7379729955021 99998.0408322273\\
27.7879513252237 99998.0408370944\\
27.8379296549454 99998.0408505097\\
27.887907984667 99998.0408389018\\
27.9378863143886 99998.0408221773\\
27.9878646441102 99998.0408318828\\
28.0378429738319 99998.0408433131\\
28.0878213035535 99998.0408317104\\
28.1377996332751 99998.0408138194\\
28.1877779629967 99998.0408260918\\
28.2377562927184 99998.0408420064\\
28.28773462244 99998.0408342688\\
28.3377129521616 99998.0408142392\\
28.3876912818832 99998.0408298183\\
28.4376696116049 99998.0408513651\\
28.4876479413265 99998.0408470323\\
28.5376262710481 99998.0408196608\\
28.5876046007697 99998.0408294058\\
28.6375829304914 99998.0408496342\\
28.687561260213 99998.0408489072\\
28.7375395899346 99998.0408218982\\
28.7875179196562 99998.04082892\\
28.8374962493779 99998.040846869\\
28.8874745790995 99998.0408446919\\
28.9374529088211 99998.0408115492\\
28.9874312385427 99998.0408129755\\
29.0374095682644 99998.0408320609\\
29.087387897986 99998.0408395008\\
29.1373662277076 99998.040818403\\
29.1873445574292 99998.0408224771\\
29.2373228871509 99998.0408408588\\
29.2873012168725 99998.0408480729\\
29.3372795465941 99998.0408267734\\
29.3872578763157 99998.0408276148\\
29.4372362060374 99998.0408440079\\
29.487214535759 99998.0408507661\\
29.5371928654806 99998.0408280119\\
29.5871711952022 99998.0408254868\\
29.6371495249239 99998.0408411054\\
29.6871278546455 99998.0408479305\\
29.7371061843671 99998.0408220115\\
29.7870845140887 99998.0408122871\\
29.8370628438104 99998.0408263009\\
29.887041173532 99998.0408389683\\
29.9370195032536 99998.040826241\\
29.9869978329752 99998.0408249417\\
30.0369761626969 99998.0408438554\\
30.0869544924185 99998.0408554992\\
30.1369328221401 99998.0408326893\\
30.1869111518618 99998.040817878\\
30.2368894815834 99998.0408346065\\
30.286867811305 99998.0408513747\\
30.3368461410266 99998.0408367618\\
30.3868244707483 99998.0408193091\\
30.4368028004699 99998.0408325429\\
30.4867811301915 99998.0408473835\\
30.5367594599131 99998.0408347359\\
30.5867377896348 99998.0408124443\\
30.6367161193564 99998.0408214622\\
30.686694449078 99998.0408372699\\
30.7366727787996 99998.0408347468\\
30.7866511085213 99998.0408213629\\
30.8366294382429 99998.0408345016\\
30.8866077679645 99998.0408503753\\
30.9365860976861 99998.0408436441\\
30.9865644274078 99998.04081924\\
31.0365427571294 99998.0408276138\\
31.086521086851 99998.0408452328\\
31.1364994165726 99998.0408448243\\
31.1864777462943 99998.0408230524\\
31.2364560760159 99998.0408321956\\
31.2864344057375 99998.0408496805\\
31.3364127354591 99998.040846369\\
31.3863910651808 99998.0408137666\\
31.4363693949024 99998.0408159448\\
31.486347724624 99998.0408350212\\
31.5363260543456 99998.0408417088\\
31.5863043840673 99998.0408201597\\
31.6362827137889 99998.0408253256\\
31.6862610435105 99998.0408441177\\
31.7362393732321 99998.0408491484\\
31.7862177029538 99998.0408230545\\
31.8361960326754 99998.0408255671\\
31.886174362397 99998.0408461853\\
31.9361526921186 99998.0408534417\\
31.9861310218403 99998.0408226732\\
32.0361093515619 99998.040814461\\
32.0860876812835 99998.0408298499\\
32.1360660110051 99998.040841738\\
32.1860443407268 99998.0408259395\\
32.2360226704484 99998.0408229784\\
32.28600100017 99998.0408371844\\
32.3359793298916 99998.0408455738\\
32.3859576596133 99998.0408264056\\
32.4359359893349 99998.0408182364\\
32.4859143190565 99998.0408318467\\
32.5358926487781 99998.0408440748\\
32.5858709784998 99998.0408320499\\
32.6358493082214 99998.0408238613\\
32.685827637943 99998.0408355756\\
32.7358059676646 99998.0408461881\\
32.7857842973863 99998.0408347333\\
32.8357626271079 99998.0408240243\\
32.8857409568295 99998.040835799\\
32.9357192865511 99998.0408471117\\
32.9856976162728 99998.0408350163\\
33.0356759459944 99998.0408172095\\
33.085654275716 99998.0408265933\\
33.1356326054376 99998.0408405179\\
33.1856109351593 99998.0408359584\\
33.2355892648809 99998.0408215488\\
33.2855675946025 99998.0408323841\\
33.3355459243242 99998.0408466011\\
33.3855242540458 99998.0408410769\\
33.4355025837674 99998.0408200928\\
33.485480913489 99998.0408271176\\
33.5354592432107 99998.0408420352\\
33.5854375729323 99998.0408417712\\
33.6354159026539 99998.0408237389\\
33.6853942323755 99998.0408307925\\
33.7353725620972 99998.0408449444\\
33.7853508918188 99998.0408432223\\
33.8353292215404 99998.0408201884\\
33.885307551262 99998.040826654\\
33.9352858809837 99998.0408442327\\
33.9852642107053 99998.0408457194\\
34.0352425404269 99998.0408187226\\
34.0852208701485 99998.04082252\\
34.1351991998702 99998.0408420907\\
34.1851775295918 99998.0408480494\\
34.2351558593134 99998.0408217076\\
34.285134189035 99998.0408227722\\
34.3351125187567 99998.0408418252\\
34.3850908484783 99998.0408495133\\
34.4350691781999 99998.0408232938\\
34.4850475079215 99998.0408193821\\
34.5350258376432 99998.0408359296\\
34.5850041673648 99998.0408457542\\
34.6349824970864 99998.0408251003\\
34.684960826808 99998.040819082\\
34.7349391565297 99998.0408326582\\
34.7849174862513 99998.0408428166\\
34.8348958159729 99998.0408278898\\
34.8848741456945 99998.0408223296\\
34.9348524754162 99998.0408349482\\
34.9848308051378 99998.0408447539\\
35.0348091348594 99998.0408311542\\
35.084787464581 99998.0408256085\\
35.1347657943027 99998.0408409339\\
35.1847441240243 99998.0408519547\\
35.2347224537459 99998.0408335222\\
35.2847007834675 99998.040817011\\
35.3346791131892 99998.040829927\\
35.3846574429108 99998.0408450662\\
35.4346357726324 99998.0408352253\\
35.484614102354 99998.0408208807\\
35.5345924320757 99998.0408360837\\
35.5845707617973 99998.0408518393\\
35.6345490915189 99998.0408388548\\
35.6845274212405 99998.0408127445\\
35.7345057509622 99998.0408230875\\
35.7844840806838 99998.0408420004\\
35.8344624104054 99998.0408401269\\
35.884440740127 99998.0408292921\\
35.9344190698487 99998.0408393769\\
35.9843973995703 99998.0408262891\\
36.0343757292919 99998.0408421787\\
36.0843540590135 99998.04082697\\
36.1343323887352 99998.0408231704\\
36.1843107184568 99998.0408400614\\
36.2342890481784 99998.0408329851\\
36.2842673779001 99998.0408180341\\
36.3342457076217 99998.0408290377\\
36.3842240373433 99998.0408418497\\
36.4342023670649 99998.0408322923\\
36.4841806967866 99998.0408305438\\
36.5341590265082 99998.0408402076\\
36.5841373562298 99998.0408226279\\
36.6341156859514 99998.0408360011\\
36.6840940156731 99998.0408436402\\
36.7340723453947 99998.0408185871\\
36.7840506751163 99998.0408244642\\
36.8340290048379 99998.040841972\\
36.8840073345596 99998.0408390574\\
36.9339856642812 99998.0408283587\\
36.9839639940028 99998.04084209\\
37.0339423237244 99998.0408213701\\
37.0839206534461 99998.0408331415\\
37.1338989831677 99998.0408419506\\
37.1838773128893 99998.0408177287\\
37.2338556426109 99998.0408257458\\
37.2838339723326 99998.0408421268\\
37.3338123020542 99998.0408318859\\
37.3837906317758 99998.0408316147\\
37.4337689614974 99998.0408391376\\
37.4837472912191 99998.040821938\\
37.5337256209407 99998.040839226\\
37.5837039506623 99998.0408344552\\
37.6336822803839 99998.0408185752\\
37.6836606101056 99998.040833853\\
37.7336389398272 99998.0408435634\\
37.7836172695488 99998.0408252943\\
37.8335955992704 99998.0408376998\\
37.8835739289921 99998.0408255135\\
37.9335522587137 99998.0408261243\\
37.9835305884353 99998.0408369973\\
38.0335089181569 99998.0408258501\\
38.0834872478786 99998.0408358449\\
38.1334655776002 99998.0408478496\\
38.1834439073218 99998.0408294658\\
38.2334222370434 99998.0408152195\\
38.2834005667651 99998.0408289425\\
38.3333788964867 99998.0408449165\\
38.3833572262083 99998.0408374272\\
38.4333355559299 99998.0408309321\\
38.4833138856516 99998.0408395549\\
38.5332922153732 99998.0408223529\\
38.5832705450948 99998.040838161\\
38.6332488748164 99998.0408284129\\
38.6832272045381 99998.0408255994\\
38.7332055342597 99998.0408427972\\
38.7831838639813 99998.040837944\\
38.8331621937029 99998.040815395\\
38.8831405234246 99998.0408253821\\
38.9331188531462 99998.0408426339\\
38.9830971828678 99998.0408402302\\
39.0330755125894 99998.0408205087\\
39.0830538423111 99998.0408322461\\
39.1330321720327 99998.0408505481\\
39.1830105017543 99998.0408464723\\
39.232988831476 99998.0408154877\\
39.2829671611976 99998.0408212073\\
39.3329454909192 99998.0408418129\\
39.3829238206408 99998.040846257\\
39.4329021503625 99998.0408194161\\
39.4828804800841 99998.040822761\\
39.5328588098057 99998.0408419068\\
39.5828371395273 99998.0408478761\\
39.632815469249 99998.0408210304\\
39.6827937989706 99998.0408192687\\
39.7327721286922 99998.0408365276\\
39.7827504584138 99998.0408459455\\
39.8327287881355 99998.0408252072\\
39.8827071178571 99998.0408233677\\
39.9326854475787 99998.0408405981\\
39.9826637773003 99998.0408500558\\
40.032642107022 99998.0408268081\\
40.0826204367436 99998.0408187066\\
40.1325987664652 99998.040835874\\
40.1825770961868 99998.0408493484\\
40.2325554259085 99998.040830471\\
40.2825337556301 99998.0408165663\\
40.3325120853517 99998.0408305391\\
40.3824904150733 99998.0408454884\\
40.432468744795 99998.0408345106\\
40.4824470745166 99998.0408185146\\
40.5324254042382 99998.0408287042\\
40.5824037339598 99998.0408424395\\
40.6323820636815 99998.0408370042\\
40.6823603934031 99998.0408225587\\
40.7323387231247 99998.0408330038\\
40.7823170528463 99998.0408466123\\
40.832295382568 99998.0408406752\\
40.8822737122896 99998.0408196888\\
40.9322520420112 99998.0408279829\\
40.9822303717328 99998.0408440012\\
41.0322087014545 99998.0408429096\\
41.0821870311761 99998.0408193864\\
41.1321653608977 99998.0408216816\\
41.1821436906193 99998.0408355467\\
41.232122020341 99998.0408402822\\
41.2821003500626 99998.0408263962\\
41.3320786797842 99998.0408336843\\
41.3820570095058 99998.0408488001\\
41.4320353392275 99998.0408490448\\
41.4820136689491 99998.0408206618\\
41.5319919986707 99998.0408177393\\
41.5819703283923 99998.0408335188\\
41.631948658114 99998.0408432126\\
41.6819269878356 99998.0408263752\\
41.7319053175572 99998.0408254504\\
41.7818836472788 99998.0408401683\\
41.8318619770005 99998.0408477726\\
41.8818403067221 99998.0408274919\\
41.9318186364437 99998.0408237174\\
41.9817969661653 99998.0408420246\\
42.031775295887 99998.0408534564\\
42.0817536256086 99998.0408295163\\
42.1317319553302 99998.0408144624\\
42.1817102850518 99998.0408308845\\
42.2316886147735 99998.0408477947\\
42.2816669444951 99998.0408342032\\
42.3316452742167 99998.0408173371\\
42.3816236039384 99998.0408316304\\
42.43160193366 99998.0408482035\\
42.4815802633816 99998.0408381421\\
42.5315585931032 99998.0408162802\\
42.5815369228249 99998.0408267477\\
42.6315152525465 99998.0408436945\\
42.6814935822681 99998.0408402316\\
42.7314719119897 99998.0408196156\\
42.7814502417114 99998.0408281287\\
42.831428571433 99998.0408440578\\
42.8814069011546 99998.040842582\\
42.9313852308762 99998.0408202041\\
42.9813635605979 99998.0408263873\\
43.0313418903195 99998.0408426987\\
43.0813202200411 99998.0408443442\\
43.1312985497627 99998.0408215815\\
43.1812768794844 99998.0408269121\\
43.231255209206 99998.0408447232\\
43.2812335389276 99998.0408481538\\
43.3312118686492 99998.0408251719\\
43.3811901983709 99998.0408397878\\
43.4311685280925 99998.0408232553\\
43.4811468578141 99998.0408324524\\
43.5311251875357 99998.0408378305\\
43.5811035172574 99998.0408220518\\
43.631081846979 99998.0408360188\\
43.6810601767006 99998.0408418979\\
43.7310385064222 99998.0408210854\\
43.7810168361439 99998.0408302171\\
43.8309951658655 99998.0408490016\\
43.8809734955871 99998.0408470737\\
43.9309518253087 99998.0408199618\\
43.9809301550304 99998.0408327046\\
44.030908484752 99998.0408283272\\
44.0808868144736 99998.0408350176\\
44.1308651441952 99998.0408457871\\
44.1808434739169 99998.0408223428\\
44.2308218036385 99998.0408192054\\
44.2808001333601 99998.0408354834\\
44.3307784630817 99998.0408397531\\
44.3807567928034 99998.0408284796\\
44.430735122525 99998.0408422426\\
44.4807134522466 99998.0408222499\\
44.5306917819682 99998.0408297196\\
44.5806701116899 99998.0408409672\\
44.6306484414115 99998.0408215392\\
44.6806267711331 99998.0408308126\\
44.7306051008547 99998.0408463635\\
44.7805834305764 99998.0408320251\\
44.830561760298 99998.0408288634\\
44.8805400900196 99998.0408372868\\
44.9305184197412 99998.0408237106\\
44.9804967494629 99998.0408387125\\
45.0304750791845 99998.0408312236\\
45.0804534089061 99998.0408232717\\
45.1304317386277 99998.0408403357\\
45.1804100683494 99998.0408443729\\
45.230388398071 99998.0408218508\\
45.2803667277926 99998.0408329613\\
45.3303450575143 99998.0408295568\\
45.3803233872359 99998.0408428848\\
45.4303017169575 99998.0408425907\\
45.4802800466791 99998.0408156855\\
45.5302583764008 99998.0408275753\\
45.5802367061224 99998.0408423162\\
45.630215035844 99998.040825861\\
45.6801933655656 99998.0408382733\\
45.7301716952873 99998.0408252196\\
45.7801500250089 99998.0408281121\\
45.8301283547305 99998.0408401578\\
45.8801066844521 99998.0408212826\\
45.9300850141738 99998.0408308922\\
45.9800633438954 99998.0408434409\\
46.030041673617 99998.04082649\\
46.0800200033386 99998.0408380125\\
46.1299983330603 99998.0408253682\\
46.1799766627819 99998.0408270567\\
46.2299549925035 99998.0408381016\\
46.2799333222251 99998.0408248552\\
46.3299116519468 99998.0408395977\\
46.3798899816684 99998.0408479035\\
46.42986831139 99998.0408184986\\
46.4798466411116 99998.0408195599\\
46.5298249708333 99998.0408413693\\
46.5798033005549 99998.0408494223\\
46.6297816302765 99998.0408219145\\
46.6797599599981 99998.0408340459\\
46.7297382897198 99998.0408348872\\
46.7797166194414 99998.0408196543\\
46.829694949163 99998.040834711\\
46.8796732788846 99998.0408358925\\
46.9296516086063 99998.040823556\\
46.9796299383279 99998.0408372222\\
47.0296082680495 99998.0408494407\\
47.0795865977711 99998.040831719\\
47.1295649274928 99998.0408278883\\
47.1795432572144 99998.0408395072\\
47.229521586936 99998.0408236487\\
47.2794999166576 99998.0408398099\\
47.3294782463793 99998.040843286\\
47.3794565761009 99998.0408136638\\
47.4294349058225 99998.0408184833\\
47.4794132355441 99998.0408352728\\
47.5293915652658 99998.0408336754\\
47.5793698949874 99998.0408330346\\
47.629348224709 99998.0408398074\\
47.6793265544306 99998.0408234683\\
47.7293048841523 99998.0408387054\\
47.7792832138739 99998.0408385105\\
47.8292615435955 99998.0408175469\\
47.8792398733171 99998.0408303559\\
47.9292182030388 99998.0408437711\\
47.9791965327604 99998.0408269739\\
48.029174862482 99998.0408386837\\
48.0791531922036 99998.0408286853\\
48.1291315219253 99998.0408216835\\
48.1791098516469 99998.0408378062\\
48.2290881813685 99998.040825252\\
48.2790665110902 99998.0408337737\\
48.3290448408118 99998.0408494081\\
48.3790231705334 99998.0408322965\\
48.429001500255 99998.0408310978\\
48.4789798299767 99998.0408364607\\
48.5289581596983 99998.0408197779\\
48.5789364894199 99998.0408362631\\
48.6289148191415 99998.0408264913\\
48.6788931488632 99998.0408284926\\
48.7288714785848 99998.0408427342\\
48.7788498083064 99998.0408338572\\
48.828828138028 99998.0408225981\\
48.8788064677497 99998.0408420003\\
48.9287847974713 99998.0408592713\\
48.9787631271929 99998.0408414934\\
49.0287414569145 99998.0408073642\\
49.0787197866362 99998.0408183301\\
49.1286981163578 99998.0408415601\\
49.1786764460794 99998.0408421007\\
49.228654775801 99998.040816112\\
49.2786331055227 99998.0408211919\\
49.3286114352443 99998.0408377965\\
49.3785897649659 99998.0408412678\\
49.4285680946875 99998.0408276741\\
49.4785464244092 99998.0408383414\\
49.5285247541308 99998.0408253233\\
49.5785030838524 99998.0408357689\\
49.628481413574 99998.0408338555\\
49.6784597432957 99998.0408267298\\
49.7284380730173 99998.0408426425\\
49.7784164027389 99998.0408413319\\
49.8283947324605 99998.0408174395\\
49.8783730621822 99998.0408274123\\
49.9283513919038 99998.0408434286\\
49.9783297216254 99998.0408327639\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.6933629279\\
-9.84573095516021 99999.6933667208\\
-9.79575262543858 99999.6933399191\\
-9.74577429571696 99999.6933600929\\
-9.69579596599533 99999.6933328954\\
-9.6458176362737 99999.6933413859\\
-9.59583930655208 99999.6933532387\\
-9.54586097683045 99999.6933378988\\
-9.49588264710883 99999.6933578072\\
-9.4459043173872 99999.6933617128\\
-9.39592598766558 99999.6933269091\\
-9.34594765794395 99999.6933313862\\
-9.29596932822233 99999.6933526413\\
-9.2459909985007 99999.6933565864\\
-9.19601266877908 99999.6933395009\\
-9.14603433905745 99999.6933518452\\
-9.09605600933583 99999.6933403418\\
-9.0460776796142 99999.6933494129\\
-8.99609934989257 99999.6933548081\\
-8.94612102017095 99999.6933358165\\
-8.89614269044932 99999.6933454557\\
-8.8461643607277 99999.6933583637\\
-8.79618603100607 99999.6933430933\\
-8.74620770128445 99999.6933472143\\
-8.69622937156282 99999.6933476251\\
-8.6462510418412 99999.6933392315\\
-8.59627271211957 99999.693349043\\
-8.54629438239795 99999.6933443831\\
-8.49631605267632 99999.6933498116\\
-8.44633772295469 99999.6933606907\\
-8.39635939323307 99999.6933511599\\
-8.34638106351144 99999.6933337539\\
-8.29640273378982 99999.6933452842\\
-8.24642440406819 99999.6933618684\\
-8.19644607434657 99999.6933587832\\
-8.14646774462494 99999.6933402942\\
-8.09648941490332 99999.6933554457\\
-8.04651108518169 99999.693336269\\
-7.99653275546007 99999.6933481761\\
-7.94655442573844 99999.6933515526\\
-7.89657609601682 99999.6933375786\\
-7.84659776629519 99999.6933530705\\
-7.79661943657356 99999.6933594268\\
-7.74664110685194 99999.6933338544\\
-7.69666277713031 99999.6933363992\\
-7.64668444740869 99999.6933542524\\
-7.59670611768706 99999.6933608997\\
-7.54672778796544 99999.6933373407\\
-7.49674945824381 99999.6933350899\\
-7.44677112852219 99999.6933504488\\
-7.39679279880056 99999.6933596145\\
-7.34681446907894 99999.6933422005\\
-7.29683613935731 99999.6933479228\\
-7.24685780963569 99999.6933440517\\
-7.19687947991406 99999.6933504305\\
-7.14690115019243 99999.6933583604\\
-7.09692282047081 99999.6933336464\\
-7.04694449074918 99999.6933417828\\
-6.99696616102756 99999.6933558433\\
-6.94698783130593 99999.6933405872\\
-6.89700950158431 99999.6933425908\\
-6.84703117186268 99999.693360228\\
-6.79705284214106 99999.693366248\\
-6.74707451241943 99999.6933379627\\
-6.69709618269781 99999.6933327679\\
-6.64711785297618 99999.6933518947\\
-6.59713952325455 99999.6933636378\\
-6.54716119353293 99999.693340224\\
-6.4971828638113 99999.6933449778\\
-6.44720453408968 99999.693349078\\
-6.39722620436805 99999.6933398002\\
-6.34724787464643 99999.6933530394\\
-6.2972695449248 99999.6933461617\\
-6.24729121520318 99999.6933408078\\
-6.19731288548155 99999.6933563977\\
-6.14733455575993 99999.6933613537\\
-6.0973562260383 99999.6933397107\\
-6.04737789631668 99999.693353842\\
-5.99739956659505 99999.6933409384\\
-5.94742123687342 99999.6933406375\\
-5.8974429071518 99999.6933543923\\
-5.84746457743017 99999.6933392725\\
-5.79748624770855 99999.6933479534\\
-5.74750791798692 99999.6933654106\\
-5.6975295882653 99999.6933521941\\
-5.64755125854367 99999.6933397216\\
-5.59757292882205 99999.693351278\\
-5.54759459910042 99999.6933373355\\
-5.4976162693788 99999.6933498468\\
-5.44763793965717 99999.6933430674\\
-5.39765960993554 99999.6933451347\\
-5.34768128021392 99999.6933567828\\
-5.29770295049229 99999.6933477934\\
-5.24772462077067 99999.6933399089\\
-5.19774629104904 99999.693357235\\
-5.14776796132742 99999.6933704045\\
-5.09778963160579 99999.6933500464\\
-5.04781130188417 99999.6933218712\\
-4.99783297216254 99999.6933275927\\
-4.94785464244092 99999.6933441766\\
-4.89787631271929 99999.6933484298\\
-4.84789798299767 99999.693347082\\
-4.79791965327604 99999.6933508181\\
-4.74794132355441 99999.6933433585\\
-4.69796299383279 99999.6933537254\\
-4.64798466411116 99999.6933500278\\
-4.59800633438954 99999.6933399792\\
-4.54802800466791 99999.6933551542\\
-4.49804967494629 99999.6933618597\\
-4.44807134522466 99999.6933388258\\
-4.39809301550304 99999.693350035\\
-4.34811468578141 99999.6933420369\\
-4.29813635605979 99999.6933481874\\
-4.24815802633816 99999.6933561595\\
-4.19817969661653 99999.6933356877\\
-4.14820136689491 99999.6933452105\\
-4.09822303717328 99999.6933585227\\
-4.04824470745166 99999.6933412665\\
-3.99826637773003 99999.6933518505\\
-3.94828804800841 99999.6933418229\\
-3.89830971828678 99999.6933407468\\
-3.84833138856516 99999.6933554184\\
-3.79835305884353 99999.6933355842\\
-3.74837472912191 99999.6933422761\\
-3.69839639940028 99999.6933559688\\
-3.64841806967866 99999.6933422145\\
-3.59843973995703 99999.6933452386\\
-3.5484614102354 99999.6933452941\\
-3.49848308051378 99999.6933509305\\
-3.44850475079215 99999.69335434\\
-3.39852642107053 99999.6933384912\\
-3.3485480913489 99999.693350644\\
-3.29856976162728 99999.6933591949\\
-3.24859143190565 99999.6933356105\\
-3.19861310218403 99999.6933406951\\
-3.1486347724624 99999.6933623759\\
-3.09865644274078 99999.6933664436\\
-3.04867811301915 99999.6933355973\\
-2.99869978329752 99999.6933516172\\
-2.9487214535759 99999.6933405542\\
-2.89874312385427 99999.6933424894\\
-2.84876479413265 99999.6933588718\\
-2.79878646441102 99999.6933348808\\
-2.7488081346894 99999.6933328471\\
-2.69882980496777 99999.6933484441\\
-2.64885147524615 99999.6933495997\\
-2.59887314552452 99999.6933397738\\
-2.5488948158029 99999.6933486567\\
-2.49891648608127 99999.6933597762\\
-2.44893815635965 99999.6933561987\\
-2.39895982663802 99999.693344327\\
-2.34898149691639 99999.6933588015\\
-2.29900316719477 99999.6933336059\\
-2.24902483747314 99999.6933466078\\
-2.19904650775152 99999.6933526808\\
-2.14906817802989 99999.6933339947\\
-2.09908984830827 99999.6933477859\\
-2.04911151858664 99999.6933575748\\
-1.99913318886502 99999.6933374033\\
-1.94915485914339 99999.6933427728\\
-1.89917652942177 99999.693362174\\
-1.84919819970014 99999.6933676426\\
-1.79921986997851 99999.6933362579\\
-1.74924154025689 99999.6933234939\\
-1.69926321053526 99999.693335444\\
-1.64928488081364 99999.6933500296\\
-1.59930655109201 99999.6933457045\\
-1.54932822137039 99999.6933454736\\
-1.49934989164876 99999.6933585205\\
-1.44937156192714 99999.6933661572\\
-1.39939323220551 99999.693349695\\
-1.34941490248389 99999.6933305549\\
-1.29943657276226 99999.6933383213\\
-1.24945824304064 99999.6933525724\\
-1.19947991331901 99999.6933527531\\
-1.14950158359738 99999.6933499942\\
-1.09952325387576 99999.6933578077\\
-1.04954492415413 99999.6933340395\\
-0.999566594432508 99999.6933472211\\
-0.949588264710883 99999.6933459621\\
-0.899609934989257 99999.6933442656\\
-0.849631605267632 99999.6933576448\\
-0.799653275546007 99999.6933528162\\
-0.749674945824381 99999.6933316156\\
-0.699696616102756 99999.6933371763\\
-0.64971828638113 99999.6933507685\\
-0.599739956659505 99999.6933518643\\
-0.54976162693788 99999.6933414234\\
-0.499783297216254 99999.6933529844\\
-0.449804967494629 99999.6933665539\\
-0.399826637773003 99999.6933593282\\
-0.349848308051378 99999.6933313724\\
-0.299869978329752 99999.6933352777\\
-0.249891648608127 99999.693351998\\
-0.199913318886502 99999.6933562765\\
-0.149934989164876 99999.6933398534\\
-0.0999566594432508 99999.6933507965\\
-0.0499783297216254 99999.6933692123\\
0 99999.6933662784\\
0.0499783297216254 99999.693329788\\
0.0999566594432508 99993.2398025364\\
0.149934989164876 99994.0260908609\\
0.199913318886502 99994.7126261135\\
0.249891648608127 99995.3120412724\\
0.299869978329752 99995.8370620553\\
0.349848308051378 99996.2985797363\\
0.399826637773003 99996.705278894\\
0.449804967494629 99997.0646595588\\
0.499783297216254 99997.3830326196\\
0.54976162693788 99997.6647750467\\
0.599739956659505 99997.9132288236\\
0.64971828638113 99998.1311104068\\
0.699696616102756 99998.3207166035\\
0.749674945824381 99998.4841217699\\
0.799653275546007 99998.6235080829\\
0.849631605267632 99998.7412892301\\
0.899609934989257 99998.8401964222\\
0.949588264710883 99998.9231525849\\
0.999566594432508 99998.9931547752\\
1.04954492415413 99999.0531243402\\
1.09952325387576 99999.1058016271\\
1.14950158359738 99999.1534651918\\
1.19947991331901 99999.197834183\\
1.24945824304064 99999.239992371\\
1.29943657276226 99999.2804357956\\
1.34941490248389 99999.3191181879\\
1.39939323220551 99999.3555206584\\
1.44937156192714 99999.3889142703\\
1.49934989164876 99999.4185138441\\
1.54932822137039 99999.4437078807\\
1.59930655109201 99999.4640284526\\
1.64928488081364 99999.4794191503\\
1.69926321053526 99999.4902205004\\
1.74924154025689 99999.4972195061\\
1.79921986997851 99999.5013531289\\
1.84919819970014 99999.503755467\\
1.89917652942177 99999.505607651\\
1.94915485914339 99999.5080108425\\
1.99913318886502 99999.5117221977\\
2.04911151858664 99999.5171852395\\
2.09908984830827 99999.524465578\\
2.14906817802989 99999.5333600569\\
2.19904650775152 99999.5432754191\\
2.24902483747314 99999.553453919\\
2.29900316719477 99999.5630690986\\
2.34898149691639 99999.5713714292\\
2.39895982663802 99999.5777680225\\
2.44893815635965 99999.58187019\\
2.49891648608127 99999.5836497511\\
2.5488948158029 99999.5833937344\\
2.59887314552452 99999.581600775\\
2.64885147524615 99999.5788983002\\
2.69882980496777 99999.5760243485\\
2.7488081346894 99999.5737417425\\
2.79878646441102 99999.5726304771\\
2.84876479413265 99999.5730304801\\
2.89874312385427 99999.5750797254\\
2.9487214535759 99999.5786805877\\
2.99869978329752 99999.5834902483\\
3.04867811301915 99999.588958564\\
3.09865644274078 99999.5944623768\\
3.1486347724624 99999.5994492896\\
3.19861310218403 99999.6034036538\\
3.24859143190565 99999.6059610957\\
3.29856976162728 99999.6069552125\\
3.3485480913489 99999.6065034221\\
3.39852642107053 99999.6048800484\\
3.44850475079215 99999.6024820994\\
3.49848308051378 99999.5997964092\\
3.5484614102354 99999.5973976159\\
3.59843973995703 99999.595755818\\
3.64841806967866 99999.5951762051\\
3.69839639940028 99999.5957956639\\
3.74837472912191 99999.5976210871\\
3.79835305884353 99999.6004665528\\
3.84833138856516 99999.6039696872\\
3.89830971828678 99999.6076824841\\
3.94828804800841 99999.6111942383\\
3.99826637773003 99999.6141251829\\
4.04824470745166 99999.6161425814\\
4.09822303717328 99999.6170531383\\
4.14820136689491 99999.6168764636\\
4.19817969661653 99999.6157950189\\
4.24815802633816 99999.6140545016\\
4.29813635605979 99999.6119830983\\
4.34811468578141 99999.6099783519\\
4.39809301550304 99999.608433741\\
4.44807134522466 99999.6076040609\\
4.49804967494629 99999.6076288716\\
4.54802800466791 99999.6085472837\\
4.59800633438954 99999.610297161\\
4.64798466411116 99999.6126345857\\
4.69796299383279 99999.6152356343\\
4.74794132355441 99999.6177772372\\
4.79791965327604 99999.6200041213\\
4.84789798299767 99999.6216366545\\
4.89787631271929 99999.6224850866\\
4.94785464244092 99999.6225001694\\
4.99783297216254 99999.6218144142\\
5.04781130188417 99999.6205817639\\
5.09778963160579 99999.6190220082\\
5.14776796132742 99999.6174079428\\
5.19774629104904 99999.6160673024\\
5.24772462077067 99999.6152103418\\
5.29770295049229 99999.6149599904\\
5.34768128021392 99999.6153588922\\
5.39765960993554 99999.6164278287\\
5.44763793965717 99999.6180096702\\
5.4976162693788 99999.6198625379\\
5.54759459910042 99999.6217215429\\
5.59757292882205 99999.6234182747\\
5.64755125854367 99999.6247393687\\
5.6975295882653 99999.625511583\\
5.74750791798692 99999.6256501522\\
5.79748624770855 99999.6252300522\\
5.84746457743017 99999.6243593777\\
5.8974429071518 99999.6231874856\\
5.94742123687342 99999.6219032322\\
5.99739956659505 99999.6207633396\\
6.04737789631668 99999.6199547678\\
6.0973562260383 99999.6195861102\\
6.14733455575993 99999.6196981283\\
6.19731288548155 99999.6203259079\\
6.24729121520318 99999.6213922079\\
6.2972695449248 99999.6227245366\\
6.34724787464643 99999.6241158896\\
6.39722620436805 99999.6254239313\\
6.44720453408968 99999.6264984569\\
6.4971828638113 99999.6271835297\\
6.54716119353293 99999.627382707\\
6.59713952325455 99999.6271340315\\
6.64711785297618 99999.626530791\\
6.69709618269781 99999.625661218\\
6.74707451241943 99999.6246478254\\
6.79705284214106 99999.6236829566\\
6.84703117186268 99999.6229547385\\
6.89700950158431 99999.6225480378\\
6.94698783130593 99999.6224972346\\
6.99696616102756 99999.6228290781\\
7.04694449074918 99999.6235411932\\
7.09692282047081 99999.6245058281\\
7.14690115019243 99999.6255613821\\
7.19687947991406 99999.626580601\\
7.24685780963569 99999.6274541458\\
7.29683613935731 99999.6280317022\\
7.34681446907894 99999.628295088\\
7.39679279880056 99999.6281772791\\
7.44677112852219 99999.6277531862\\
7.49674945824381 99999.6271072226\\
7.54672778796544 99999.6263159204\\
7.59670611768706 99999.6255256386\\
7.64668444740869 99999.6248816349\\
7.69666277713031 99999.624463304\\
7.74664110685194 99999.6243142214\\
7.79661943657356 99999.6244903427\\
7.84659776629519 99999.624956781\\
7.89657609601682 99999.6256055577\\
7.94655442573844 99999.6264124951\\
7.99653275546007 99999.6272347189\\
8.04651108518169 99999.6279269619\\
8.09648941490332 99999.6284464104\\
8.14646774462494 99999.6287238364\\
8.19644607434657 99999.6287119323\\
8.24642440406819 99999.6284222249\\
8.29640273378982 99999.6279518599\\
8.34638106351144 99999.6273306357\\
8.39635939323307 99999.6266925716\\
8.44633772295469 99999.6261424741\\
8.49631605267632 99999.6257206184\\
8.54629438239795 99999.6255211096\\
8.59627271211957 99999.6255858781\\
8.6462510418412 99999.6258789816\\
8.69622937156282 99999.6263392481\\
8.74620770128445 99999.6269451926\\
8.79618603100607 99999.6275773028\\
8.8461643607277 99999.6281611828\\
8.89614269044932 99999.6286289395\\
8.94612102017095 99999.6288735035\\
8.99609934989257 99999.6289057406\\
9.0460776796142 99999.6287548275\\
9.09605600933583 99999.6284223138\\
9.14603433905745 99999.6279458173\\
9.19601266877908 99999.6274455604\\
9.2459909985007 99999.626949543\\
9.29596932822233 99999.6265806089\\
9.34594765794395 99999.6263737002\\
9.39592598766558 99999.6263221506\\
9.4459043173872 99999.6264906941\\
9.49588264710883 99999.6268317861\\
9.54586097683045 99999.6272678318\\
9.59583930655208 99999.6277698853\\
9.6458176362737 99999.6282389954\\
9.69579596599533 99999.6286314767\\
9.74577429571696 99999.6288946599\\
9.79575262543858 99999.6289752046\\
9.84573095516021 99999.62890137\\
9.89570928488183 99999.628671308\\
9.94568761460346 99999.6283025474\\
9.99566594432508 99999.6278994291\\
10.0456442740467 99999.627518807\\
10.0956226037683 99999.6271899803\\
10.14560093349 99999.6269355592\\
10.1955792632116 99999.6268516621\\
10.2455575929332 99999.6269507696\\
10.2955359226548 99999.6271825033\\
10.3455142523765 99999.6274788161\\
10.3954925820981 99999.6278473173\\
10.4454709118197 99999.6282495648\\
10.4954492415413 99999.6286014524\\
10.545427571263 99999.6288282421\\
10.5954059009846 99999.6289368173\\
10.6453842307062 99999.6289310102\\
10.6953625604278 99999.6287896794\\
10.7453408901495 99999.6285100854\\
10.7953192198711 99999.6281753792\\
10.8452975495927 99999.6278641049\\
10.8952758793143 99999.6275906426\\
10.945254209036 99999.6273627093\\
10.9952325387576 99999.6272362199\\
11.0452108684792 99999.6272648215\\
11.0951891982008 99999.6274162472\\
11.1451675279225 99999.6276413418\\
11.1951458576441 99999.627917854\\
11.2451241873657 99999.6282384392\\
11.2951025170873 99999.6285356736\\
11.345080846809 99999.6287464213\\
11.3950591765306 99999.6288529065\\
11.4450375062522 99999.6288820844\\
11.4950158359738 99999.6288086225\\
11.5449941656955 99999.6286207386\\
11.5949724954171 99999.6283517102\\
11.6449508251387 99999.6280925516\\
11.6949291548603 99999.6278607831\\
11.744907484582 99999.6276667319\\
11.7948858143036 99999.6275333206\\
11.8448641440252 99999.6275189007\\
11.8948424737468 99999.6276072871\\
11.9448208034685 99999.6277634413\\
11.9947991331901 99999.6279580492\\
12.0447774629117 99999.62820712\\
12.0947557926334 99999.6284586737\\
12.144734122355 99999.6286551127\\
12.1947124520766 99999.6287608644\\
12.2446907817982 99999.6288139713\\
12.2946691115199 99999.628791071\\
12.3446474412415 99999.6286690058\\
12.3946257709631 99999.6284509714\\
12.4446041006847 99999.6282418944\\
12.4945824304064 99999.6280583328\\
12.544560760128 99999.6278935349\\
12.5945390898496 99999.6277450926\\
12.6445174195712 99999.6276931212\\
12.6944957492929 99999.6277407946\\
12.7444740790145 99999.6278554197\\
12.7944524087361 99999.6279985666\\
12.8444307384577 99999.628186198\\
12.8944090681794 99999.6283913787\\
12.944387397901 99999.6285665547\\
12.9943657276226 99999.6286719066\\
13.0443440573442 99999.6287384308\\
13.0943223870659 99999.6287177569\\
13.1443007167875 99999.628643121\\
13.1942790465091 99999.6285222424\\
13.2442573762307 99999.6283465758\\
13.2942357059524 99999.6281839097\\
13.344214035674 99999.6280391761\\
13.3941923653956 99999.6279167159\\
13.4441706951172 99999.627865704\\
13.4941490248389 99999.6278817953\\
13.5441273545605 99999.6279411137\\
13.5941056842821 99999.628028747\\
13.6440840140037 99999.628185878\\
13.6940623437254 99999.6283291287\\
13.744040673447 99999.6284774525\\
13.7940190031686 99999.6286009521\\
13.8439973328902 99999.628644435\\
13.8939756626119 99999.6286640668\\
13.9439539923335 99999.628639792\\
13.9939323220551 99999.6285363257\\
14.0439106517767 99999.6284055159\\
14.0938889814984 99999.6282807641\\
14.14386731122 99999.6281396203\\
14.1938456409416 99999.6280501331\\
14.2438239706632 99999.6279750663\\
14.2938023003849 99999.6279603316\\
14.3437806301065 99999.6280087155\\
14.3937589598281 99999.6280743977\\
14.4437372895497 99999.6281606207\\
14.4937156192714 99999.6282943837\\
14.543693948993 99999.6284304067\\
14.5936722787146 99999.6285238347\\
14.6436506084362 99999.6285683206\\
14.6936289381579 99999.6286006087\\
14.7436072678795 99999.628596706\\
14.7935855976011 99999.6285370099\\
14.8435639273227 99999.6284296917\\
14.8935422570444 99999.6283306061\\
14.943520586766 99999.6282383249\\
14.9934989164876 99999.6281469665\\
15.0434772462092 99999.6280706339\\
15.0934555759309 99999.6280564578\\
15.1434339056525 99999.6280443989\\
15.1934122353741 99999.6281040371\\
15.2433905650958 99999.6281828195\\
15.2933688948174 99999.6282670319\\
15.343347224539 99999.6283744955\\
15.3933255542606 99999.6284625488\\
15.4433038839823 99999.6285152191\\
15.4932822137039 99999.6285580546\\
15.5432605434255 99999.6285676234\\
15.5932388731471 99999.6285230902\\
15.6432172028688 99999.6284419339\\
15.6931955325904 99999.628374358\\
15.743173862312 99999.628278334\\
15.7931521920336 99999.6281990168\\
15.8431305217553 99999.6281480621\\
15.8931088514769 99999.6281105895\\
15.9430871811985 99999.6281149831\\
15.9930655109201 99999.6281569142\\
16.0430438406418 99999.6282083522\\
16.0930221703634 99999.6282528523\\
16.143000500085 99999.6283431053\\
16.1929788298066 99999.628404903\\
16.2429571595283 99999.6284638353\\
16.2929354892499 99999.6285077023\\
16.3429138189715 99999.6285086472\\
16.3928921486931 99999.6284965159\\
16.4428704784148 99999.6284591575\\
16.4928488081364 99999.6283860886\\
16.542827137858 99999.628327543\\
16.5928054675796 99999.6282510458\\
16.6427837973013 99999.6281974327\\
16.6927621270229 99999.628173278\\
16.7427404567445 99999.628149676\\
16.7927187864661 99999.6281808122\\
16.8426971161878 99999.6282281844\\
16.8926754459094 99999.6282427937\\
16.942653775631 99999.6282944149\\
16.9926321053526 99999.6283781815\\
17.0426104350743 99999.6284430078\\
17.0925887647959 99999.6284505059\\
17.1425670945175 99999.6284642112\\
17.1925454242391 99999.6284779409\\
17.2425237539608 99999.6284628522\\
17.2925020836824 99999.6283942184\\
17.342480413404 99999.6283426776\\
17.3924587431256 99999.6282926555\\
17.4424370728473 99999.6282414473\\
17.4924154025689 99999.6282218457\\
17.5423937322905 99999.6281857811\\
17.5923720620121 99999.6281937703\\
17.6423503917338 99999.628235278\\
17.6923287214554 99999.6282591763\\
17.742307051177 99999.6282862431\\
17.7922853808986 99999.6283540877\\
17.8422637106203 99999.6284194713\\
17.8922420403419 99999.6284399251\\
17.9422203700635 99999.6284215828\\
17.9921986997851 99999.6284290105\\
18.0421770295068 99999.628434484\\
18.0921553592284 99999.6284093788\\
18.14213368895 99999.6283478503\\
18.1921120186717 99999.6283096871\\
18.2420903483933 99999.6282857497\\
18.2920686781149 99999.628258162\\
18.3420470078365 99999.6282170568\\
18.3920253375582 99999.6282147977\\
18.4420036672798 99999.6282432548\\
18.4919819970014 99999.6282763868\\
18.541960326723 99999.6282897766\\
18.5919386564447 99999.6283245439\\
18.6419169861663 99999.6283776925\\
18.6918953158879 99999.6284186057\\
18.7418736456095 99999.6284181913\\
18.7918519753312 99999.6284114155\\
18.8418303050528 99999.6284174809\\
18.8918086347744 99999.6284117639\\
18.941786964496 99999.6283713534\\
18.9917652942177 99999.6283206686\\
19.0417436239393 99999.6283020713\\
19.0917219536609 99999.628291776\\
19.1417002833825 99999.6282646204\\
19.1916786131042 99999.6282293126\\
19.2416569428258 99999.6282466798\\
19.2916352725474 99999.6282862081\\
19.341613602269 99999.6283109962\\
19.3915919319907 99999.6283045457\\
19.4415702617123 99999.6283344448\\
19.4915485914339 99999.6283805857\\
19.5415269211555 99999.6284099425\\
19.5915052508772 99999.6283985754\\
19.6414835805988 99999.6283976568\\
19.6914619103204 99999.6284025157\\
19.741440240042 99999.6283890996\\
19.7914185697637 99999.6283377524\\
19.8413968994853 99999.6283149521\\
19.8913752292069 99999.6282901355\\
19.9413535589285 99999.628274449\\
19.9913318886502 99999.6282740647\\
20.0413102183718 99999.6282571033\\
20.0912885480934 99999.6282777659\\
20.141266877815 99999.6283084733\\
20.1912452075367 99999.6283082451\\
20.2412235372583 99999.6283261534\\
20.2912018669799 99999.6283662576\\
20.3411801967015 99999.6283958833\\
20.3911585264232 99999.6283847489\\
20.4411368561448 99999.628376797\\
20.4911151858664 99999.6283850303\\
20.541093515588 99999.6283832768\\
20.5910718453097 99999.6283467718\\
20.6410501750313 99999.6283139488\\
20.6910285047529 99999.6283073167\\
20.7410068344745 99999.6283042565\\
20.7909851641962 99999.6282814887\\
20.8409634939178 99999.628266044\\
20.8909418236394 99999.6282833679\\
20.940920153361 99999.6283086379\\
20.9908984830827 99999.628316088\\
21.0408768128043 99999.6283213937\\
21.0908551425259 99999.6283523183\\
21.1408334722476 99999.6283815514\\
21.1908118019692 99999.6283820696\\
21.2407901316908 99999.6283649749\\
21.2907684614124 99999.6283701073\\
21.3407467911341 99999.6283753596\\
21.3907251208557 99999.6283583684\\
21.4407034505773 99999.6283263128\\
21.4906817802989 99999.6283217515\\
21.5406601100206 99999.6283230917\\
21.5906384397422 99999.6283058124\\
21.6406167694638 99999.628273989\\
21.6905950991854 99999.6282854124\\
21.7405734289071 99999.6283135371\\
21.7905517586287 99999.6283252711\\
21.8405300883503 99999.6283190639\\
21.8905084180719 99999.6283489719\\
21.9404867477936 99999.6283479821\\
21.9904650775152 99999.6283754694\\
22.0404434072368 99999.6283683597\\
22.0904217369584 99999.6283559859\\
22.1404000666801 99999.6283720095\\
22.1903783964017 99999.6283592621\\
22.2403567261233 99999.6283189482\\
22.2903350558449 99999.6283141834\\
22.3403133855666 99999.6283194312\\
22.3902917152882 99999.6283070171\\
22.4402700450098 99999.6282977221\\
22.4902483747314 99999.6283043988\\
22.5402267044531 99999.6282982415\\
22.5902050341747 99999.6283239101\\
22.6401833638963 99999.6283226409\\
22.6901616936179 99999.6283177737\\
22.7401400233396 99999.6283454122\\
22.7901183530612 99999.6283633858\\
22.8400966827828 99999.6283505811\\
22.8900750125044 99999.6283581376\\
22.9400533422261 99999.6283714373\\
22.9900316719477 99999.6283677466\\
23.0400100016693 99999.6283318429\\
23.0899883313909 99999.6283172146\\
23.1399666611126 99999.6283223607\\
23.1899449908342 99999.6283251248\\
23.2399233205558 99999.6283043301\\
23.2899016502774 99999.628307946\\
23.3398799799991 99999.6283071117\\
23.3898583097207 99999.6283069896\\
23.4398366394423 99999.6283280508\\
23.4898149691639 99999.6283244692\\
23.5397932988856 99999.6283409238\\
23.5897716286072 99999.6283627103\\
23.6397499583288 99999.628351746\\
23.6897282880504 99999.6283412907\\
23.7397066177721 99999.6283550199\\
23.7896849474937 99999.628365608\\
23.8396632772153 99999.6283461777\\
23.8896416069369 99999.628321219\\
23.9396199366586 99999.6283276536\\
23.9895982663802 99999.6283373391\\
24.0395765961018 99999.6283217274\\
24.0895549258234 99999.6283040327\\
24.1395332555451 99999.6283168868\\
24.1895115852667 99999.6283096161\\
24.2394899149883 99999.6283317155\\
24.28946824471 99999.6283228069\\
24.3394465744316 99999.6283274913\\
24.3894249041532 99999.628354034\\
24.4394032338748 99999.6283516351\\
24.4893815635965 99999.6283317942\\
24.5393598933181 99999.6283407883\\
24.5893382230397 99999.6283538523\\
24.6393165527613 99999.6283462658\\
24.689294882483 99999.6283278202\\
24.7392732122046 99999.6283291194\\
24.7892515419262 99999.6283331124\\
24.8392298716478 99999.6283221835\\
24.8892082013695 99999.6283126339\\
24.9391865310911 99999.6283235559\\
24.9891648608127 99999.6283095448\\
25.0391431905343 99999.6283145235\\
25.089121520256 99999.6283319532\\
25.1390998499776 99999.6283302849\\
25.1890781796992 99999.628333448\\
25.2390565094208 99999.6283486127\\
25.2890348391425 99999.6283572966\\
25.3390131688641 99999.6283441216\\
25.3889914985857 99999.6283478147\\
25.4389698283073 99999.6283472239\\
25.488948158029 99999.6283317306\\
25.5389264877506 99999.6283398756\\
25.5889048174722 99999.6283341492\\
25.6388831471938 99999.6283094934\\
25.6888614769155 99999.6283168119\\
25.7388398066371 99999.6283307862\\
25.7888181363587 99999.6283220713\\
25.8387964660803 99999.6283189525\\
25.888774795802 99999.628334729\\
25.9387531255236 99999.6283221775\\
25.9887314552452 99999.6283442658\\
26.0387097849668 99999.6283526851\\
26.0886881146885 99999.6283241271\\
26.1386664444101 99999.6283351415\\
26.1886447741317 99999.6283545881\\
26.2386231038533 99999.6283419726\\
26.288601433575 99999.6283229184\\
26.3385797632966 99999.6283318347\\
26.3885580930182 99999.6283437194\\
26.4385364227398 99999.6283335745\\
26.4885147524615 99999.6283091704\\
26.5384930821831 99999.6283188382\\
26.5884714119047 99999.6283379683\\
26.6384497416263 99999.628338827\\
26.688428071348 99999.6283114193\\
26.7384064010696 99999.6283194529\\
26.7883847307912 99999.628345084\\
26.8383630605128 99999.6283570528\\
26.8883413902345 99999.6283321758\\
26.9383197199561 99999.6283429716\\
26.9882980496777 99999.6283381347\\
27.0382763793993 99999.6283398159\\
27.088254709121 99999.628346828\\
27.1382330388426 99999.6283271628\\
27.1882113685642 99999.6283379427\\
27.2381896982859 99999.6283480533\\
27.2881680280075 99999.6283154677\\
27.3381463577291 99999.6282999935\\
27.3881246874507 99999.6283150735\\
27.4381030171724 99999.6283315549\\
27.488081346894 99999.6283230414\\
27.5380596766156 99999.628331733\\
27.5880380063372 99999.6283308619\\
27.6380163360589 99999.6283372664\\
27.6879946657805 99999.628353415\\
27.7379729955021 99999.6283261919\\
27.7879513252237 99999.6283272873\\
27.8379296549454 99999.628346886\\
27.887907984667 99999.628339123\\
27.9378863143886 99999.6283223534\\
27.9878646441102 99999.6283339701\\
28.0378429738319 99999.6283465231\\
28.0878213035535 99999.6283325019\\
28.1377996332751 99999.6283103912\\
28.1877779629967 99999.6283216908\\
28.2377562927184 99999.6283389231\\
28.28773462244 99999.6283337735\\
28.3377129521616 99999.6283161942\\
28.3876912818832 99999.6283328376\\
28.4376696116049 99999.6283540232\\
28.4876479413265 99999.6283478925\\
28.5376262710481 99999.6283159693\\
28.5876046007697 99999.6283184292\\
28.6375829304914 99999.6283353939\\
28.687561260213 99999.6283424537\\
28.7375395899346 99999.6283316721\\
28.7875179196562 99999.6283385553\\
28.8374962493779 99999.6283486154\\
28.8874745790995 99999.6283424639\\
28.9374529088211 99999.6283168258\\
28.9874312385427 99999.6283241702\\
29.0374095682644 99999.6283440715\\
29.087387897986 99999.6283457895\\
29.1373662277076 99999.6283128593\\
29.1873445574292 99999.6283100859\\
29.2373228871509 99999.6283283494\\
29.2873012168725 99999.6283417673\\
29.3372795465941 99999.6283313451\\
29.3872578763157 99999.6283368449\\
29.4372362060374 99999.6283517614\\
29.487214535759 99999.6283540719\\
29.5371928654806 99999.628327223\\
29.5871711952022 99999.6283246124\\
29.6371495249239 99999.6283422576\\
29.6871278546455 99999.6283500714\\
29.7371061843671 99999.6283211919\\
29.7870845140887 99999.6283082703\\
29.8370628438104 99999.6283213753\\
29.887041173532 99999.6283356762\\
29.9370195032536 99999.6283272751\\
29.9869978329752 99999.6283280277\\
30.0369761626969 99999.6283457574\\
30.0869544924185 99999.6283556117\\
30.1369328221401 99999.6283330055\\
30.1869111518618 99999.6283160707\\
30.2368894815834 99999.6283280221\\
30.286867811305 99999.6283433821\\
30.3368461410266 99999.6283367514\\
30.3868244707483 99999.628324228\\
30.4368028004699 99999.6283302862\\
30.4867811301915 99999.6283386666\\
30.5367594599131 99999.6283330986\\
30.5867377896348 99999.6283260288\\
30.6367161193564 99999.6283390003\\
30.686694449078 99999.6283501707\\
30.7366727787996 99999.6283372897\\
30.7866511085213 99999.6283134294\\
30.8366294382429 99999.6283223441\\
30.8866077679645 99999.6283401115\\
30.9365860976861 99999.6283411108\\
30.9865644274078 99999.6283258185\\
31.0365427571294 99999.6283357467\\
31.086521086851 99999.6283503674\\
31.1364994165726 99999.6283459777\\
31.1864777462943 99999.6283207959\\
31.2364560760159 99999.6283245885\\
31.2864344057375 99999.6283393045\\
31.3364127354591 99999.6283409094\\
31.3863910651808 99999.6283207011\\
31.4363693949024 99999.6283246874\\
31.486347724624 99999.6283390692\\
31.5363260543456 99999.6283416194\\
31.5863043840673 99999.6283209145\\
31.6362827137889 99999.6283224436\\
31.6862610435105 99999.6283368627\\
31.7362393732321 99999.6283433145\\
31.7862177029538 99999.6283283114\\
31.8361960326754 99999.6283344514\\
31.886174362397 99999.6283516713\\
31.9361526921186 99999.628354412\\
31.9861310218403 99999.6283236926\\
32.0361093515619 99999.6283198439\\
32.0860876812835 99999.6283390426\\
32.1360660110051 99999.6283494717\\
32.1860443407268 99999.6283230403\\
32.2360226704484 99999.6283140449\\
32.28600100017 99999.6283298813\\
32.3359793298916 99999.6283429715\\
32.3859576596133 99999.6283270423\\
32.4359359893349 99999.6283200762\\
32.4859143190565 99999.6283339776\\
32.5358926487781 99999.6283456079\\
32.5858709784998 99999.6283321702\\
32.6358493082214 99999.6283286757\\
32.685827637943 99999.6283488698\\
32.7358059676646 99999.6283614062\\
32.7857842973863 99999.6283349782\\
32.8357626271079 99999.6283082491\\
32.8857409568295 99999.6283202544\\
32.9357192865511 99999.6283396396\\
32.9856976162728 99999.6283350502\\
33.0356759459944 99999.6283202619\\
33.085654275716 99999.6283309384\\
33.1356326054376 99999.6283442251\\
33.1856109351593 99999.6283368638\\
33.2355892648809 99999.6283190572\\
33.2855675946025 99999.6283288201\\
33.3355459243242 99999.6283438511\\
33.3855242540458 99999.6283405172\\
33.4355025837674 99999.6283226365\\
33.485480913489 99999.6283325328\\
33.5354592432107 99999.628348133\\
33.5854375729323 99999.6283443853\\
33.6354159026539 99999.6283203423\\
33.6853942323755 99999.6283274858\\
33.7353725620972 99999.6283445405\\
33.7853508918188 99999.6283443234\\
33.8353292215404 99999.6283174459\\
33.885307551262 99999.6283163687\\
33.9352858809837 99999.6283296004\\
33.9852642107053 99999.6283370235\\
34.0352425404269 99999.6283266173\\
34.0852208701485 99999.6283286827\\
34.1351991998702 99999.6283376235\\
34.1851775295918 99999.6283403137\\
34.2351558593134 99999.6283286376\\
34.285134189035 99999.6283305448\\
34.3351125187567 99999.6283404813\\
34.3850908484783 99999.6283434672\\
34.4350691781999 99999.628328523\\
34.4850475079215 99999.6283291527\\
34.5350258376432 99999.6283413705\\
34.5850041673648 99999.6283459506\\
34.6349824970864 99999.6283264572\\
34.684960826808 99999.6283213285\\
34.7349391565297 99999.6283333779\\
34.7849174862513 99999.628342224\\
34.8348958159729 99999.628328682\\
34.8848741456945 99999.6283235868\\
34.9348524754162 99999.6283348053\\
34.9848308051378 99999.6283436036\\
35.0348091348594 99999.6283315964\\
35.084787464581 99999.6283260569\\
35.1347657943027 99999.6283387384\\
35.1847441240243 99999.6283483902\\
35.2347224537459 99999.6283337872\\
35.2847007834675 99999.6283217851\\
35.3346791131892 99999.6283346688\\
35.3846574429108 99999.6283475685\\
35.4346357726324 99999.6283356153\\
35.484614102354 99999.6283176164\\
35.5345924320757 99999.6283270734\\
35.5845707617973 99999.6283411146\\
35.6345490915189 99999.6283365971\\
35.6845274212405 99999.6283223735\\
35.7345057509622 99999.6283322532\\
35.7844840806838 99999.6283454162\\
35.8344624104054 99999.6283399969\\
35.884440740127 99999.6283318988\\
35.9344190698487 99999.6283415349\\
35.9843973995703 99999.6283195894\\
36.0343757292919 99999.6283320866\\
36.0843540590135 99999.6283305419\\
36.1343323887352 99999.6283324253\\
36.1843107184568 99999.6283426694\\
36.2342890481784 99999.628333109\\
36.2842673779001 99999.6283224208\\
36.3342457076217 99999.6283350485\\
36.3842240373433 99999.6283465685\\
36.4342023670649 99999.6283325294\\
36.4841806967866 99999.6283280593\\
36.5341590265082 99999.6283393113\\
36.5841373562298 99999.6283234666\\
36.6341156859514 99999.6283365406\\
36.6840940156731 99999.6283435452\\
36.7340723453947 99999.6283187996\\
36.7840506751163 99999.6283243431\\
36.8340290048379 99999.6283414236\\
36.8840073345596 99999.6283388918\\
36.9339856642812 99999.6283278905\\
36.9839639940028 99999.6283404964\\
37.0339423237244 99999.6283235143\\
37.0839206534461 99999.6283357737\\
37.1338989831677 99999.6283427092\\
37.1838773128893 99999.6283167808\\
37.2338556426109 99999.6283232213\\
37.2838339723326 99999.628339453\\
37.3338123020542 99999.6283320009\\
37.3837906317758 99999.6283333781\\
37.4337689614974 99999.6283394488\\
37.4837472912191 99999.6283190799\\
37.5337256209407 99999.6283323273\\
37.5837039506623 99999.6283336317\\
37.6336822803839 99999.6283252557\\
37.6836606101056 99999.6283364989\\
37.7336389398272 99999.6283418853\\
37.7836172695488 99999.6283269305\\
37.8335955992704 99999.6283370606\\
37.8835739289921 99999.6283269976\\
37.9335522587137 99999.6283330037\\
37.9835305884353 99999.6283425575\\
38.0335089181569 99999.6283205922\\
38.0834872478786 99999.62833035\\
38.1334655776002 99999.6283473942\\
38.1834439073218 99999.6283291664\\
38.2334222370434 99999.6283118281\\
38.2834005667651 99999.6283249009\\
38.3333788964867 99999.6283420603\\
38.3833572262083 99999.6283369861\\
38.4333355559299 99999.628330673\\
38.4833138856516 99999.628338534\\
38.5332922153732 99999.628324584\\
38.5832705450948 99999.6283400471\\
38.6332488748164 99999.6283280247\\
38.6832272045381 99999.6283236846\\
38.7332055342597 99999.6283409359\\
38.7831838639813 99999.6283376553\\
38.8331621937029 99999.6283165562\\
38.8831405234246 99999.6283259349\\
38.9331188531462 99999.6283421286\\
38.9830971828678 99999.6283398909\\
39.0330755125894 99999.6283196942\\
39.0830538423111 99999.6283256219\\
39.1330321720327 99999.6283397386\\
39.1830105017543 99999.6283406188\\
39.232988831476 99999.6283246001\\
39.2829671611976 99999.6283356973\\
39.3329454909192 99999.6283534186\\
39.3829238206408 99999.6283504535\\
39.4329021503625 99999.6283161437\\
39.4828804800841 99999.6283174701\\
39.5328588098057 99999.6283383352\\
39.5828371395273 99999.6283471228\\
39.632815469249 99999.6283214687\\
39.6827937989706 99999.6283177548\\
39.7327721286922 99999.6283326178\\
39.7827504584138 99999.628342444\\
39.8327287881355 99999.6283272964\\
39.8827071178571 99999.6283258046\\
39.9326854475787 99999.6283389688\\
39.9826637773003 99999.6283461882\\
40.032642107022 99999.6283282598\\
40.0826204367436 99999.6283199345\\
40.1325987664652 99999.6283304158\\
40.1825770961868 99999.6283406732\\
40.2325554259085 99999.6283318856\\
40.2825337556301 99999.6283294599\\
40.3325120853517 99999.6283449204\\
40.3824904150733 99999.6283546889\\
40.432468744795 99999.6283351844\\
40.4824470745166 99999.6283135365\\
40.5324254042382 99999.6283236662\\
40.5824037339598 99999.6283400839\\
40.6323820636815 99999.6283372173\\
40.6823603934031 99999.6283255587\\
40.7323387231247 99999.6283405702\\
40.7823170528463 99999.6283558969\\
40.832295382568 99999.6283441\\
40.8822737122896 99999.628312591\\
40.9322520420112 99999.6283198301\\
40.9822303717328 99999.6283398939\\
41.0322087014545 99999.6283426596\\
41.0821870311761 99999.6283207424\\
41.1321653608977 99999.6283284082\\
41.1821436906193 99999.6283461626\\
41.232122020341 99999.6283469543\\
41.2821003500626 99999.6283192998\\
41.3320786797842 99999.6283213225\\
41.3820570095058 99999.6283390437\\
41.4320353392275 99999.6283456077\\
41.4820136689491 99999.628323817\\
41.5319919986707 99999.6283290881\\
41.5819703283923 99999.6283499253\\
41.631948658114 99999.6283552491\\
41.6819269878356 99999.6283204169\\
41.7319053175572 99999.6283126403\\
41.7818836472788 99999.6283326842\\
41.8318619770005 99999.6283475771\\
41.8818403067221 99999.6283267084\\
41.9318186364437 99999.628319664\\
41.9817969661653 99999.6283372113\\
42.031775295887 99999.6283502525\\
42.0817536256086 99999.6283301141\\
42.1317319553302 99999.6283159313\\
42.1817102850518 99999.6283297105\\
42.2316886147735 99999.6283447268\\
42.2816669444951 99999.6283342535\\
42.3316452742167 99999.6283209116\\
42.3816236039384 99999.6283335573\\
42.43160193366 99999.6283474468\\
42.4815802633816 99999.6283378074\\
42.5315585931032 99999.6283166146\\
42.5815369228249 99999.6283222857\\
42.6315152525465 99999.6283357734\\
42.6814935822681 99999.6283371667\\
42.7314719119897 99999.6283249974\\
42.7814502417114 99999.6283277179\\
42.831428571433 99999.6283355153\\
42.8814069011546 99999.6283367443\\
42.9313852308762 99999.6283301554\\
42.9813635605979 99999.6283383384\\
43.0313418903195 99999.6283484679\\
43.0813202200411 99999.6283445249\\
43.1312985497627 99999.6283229117\\
43.1812768794844 99999.6283284035\\
43.231255209206 99999.6283452279\\
43.2812335389276 99999.6283480578\\
43.3312118686492 99999.6283256972\\
43.3811901983709 99999.6283394566\\
43.4311685280925 99999.6283247698\\
43.4811468578141 99999.6283378337\\
43.5311251875357 99999.6283401501\\
43.5811035172574 99999.6283171565\\
43.631081846979 99999.6283342907\\
43.6810601767006 99999.628343262\\
43.7310385064222 99999.6283173396\\
43.7810168361439 99999.6283209865\\
43.8309951658655 99999.6283381997\\
43.8809734955871 99999.6283418624\\
43.9309518253087 99999.6283274118\\
43.9809301550304 99999.6283432553\\
44.030908484752 99999.6283234677\\
44.0808868144736 99999.628322992\\
44.1308651441952 99999.6283396838\\
44.1808434739169 99999.6283246798\\
44.2308218036385 99999.62832662\\
44.2808001333601 99999.6283435226\\
44.3307784630817 99999.6283429636\\
44.3807567928034 99999.6283235788\\
44.430735122525 99999.6283371561\\
44.4807134522466 99999.6283250203\\
44.5306917819682 99999.6283284321\\
44.5806701116899 99999.6283365171\\
44.6306484414115 99999.6283276607\\
44.6806267711331 99999.628337035\\
44.7306051008547 99999.6283471937\\
44.7805834305764 99999.6283320617\\
44.830561760298 99999.6283305204\\
44.8805400900196 99999.628337499\\
44.9305184197412 99999.6283237499\\
44.9804967494629 99999.6283397566\\
45.0304750791845 99999.6283310783\\
45.0804534089061 99999.6283198528\\
45.1304317386277 99999.6283352519\\
45.1804100683494 99999.6283415833\\
45.230388398071 99999.6283263686\\
45.2803667277926 99999.6283396777\\
45.3303450575143 99999.6283236678\\
45.3803233872359 99999.6283340157\\
45.4303017169575 99999.6283400914\\
45.4802800466791 99999.6283205256\\
45.5302583764008 99999.628335967\\
45.5802367061224 99999.6283483105\\
45.630215035844 99999.6283234452\\
45.6801933655656 99999.6283391565\\
45.7301716952873 99999.6283232705\\
45.7801500250089 99999.6283234711\\
45.8301283547305 99999.6283385602\\
45.8801066844521 99999.6283231392\\
45.9300850141738 99999.6283351413\\
45.9800633438954 99999.6283470548\\
46.030041673617 99999.6283252609\\
46.0800200033386 99999.6283392365\\
46.1299983330603 99999.6283235987\\
46.1799766627819 99999.6283213645\\
46.2299549925035 99999.6283352562\\
46.2799333222251 99999.6283249986\\
46.3299116519468 99999.6283294399\\
46.3798899816684 99999.6283355708\\
46.42986831139 99999.6283288753\\
46.4798466411116 99999.6283347525\\
46.5298249708333 99999.6283461678\\
46.5798033005549 99999.6283459499\\
46.6297816302765 99999.6283258296\\
46.6797599599981 99999.6283385796\\
46.7297382897198 99999.6283351349\\
46.7797166194414 99999.6283186302\\
46.829694949163 99999.6283342542\\
46.8796732788846 99999.6283359791\\
46.9296516086063 99999.6283222715\\
46.9796299383279 99999.6283335297\\
47.0296082680495 99999.6283452615\\
47.0795865977711 99999.6283319405\\
47.1295649274928 99999.6283300353\\
47.1795432572144 99999.6283393968\\
47.229521586936 99999.6283224189\\
47.2794999166576 99999.6283338345\\
47.3294782463793 99999.628339174\\
47.3794565761009 99999.6283217882\\
47.4294349058225 99999.6283311853\\
47.4794132355441 99999.6283448987\\
47.5293915652658 99999.6283342744\\
47.5793698949874 99999.6283294934\\
47.629348224709 99999.6283395802\\
47.6793265544306 99999.6283225657\\
47.7293048841523 99999.6283362222\\
47.7792832138739 99999.6283376398\\
47.8292615435955 99999.6283215883\\
47.8792398733171 99999.6283365783\\
47.9292182030388 99999.6283482735\\
47.9791965327604 99999.6283246505\\
48.029174862482 99999.6283271032\\
48.0791531922036 99999.628331096\\
48.1291315219253 99999.6283364771\\
48.1791098516469 99999.6283446662\\
48.2290881813685 99999.6283212595\\
48.2790665110902 99999.6283200152\\
48.3290448408118 99999.6283338771\\
48.3790231705334 99999.6283323329\\
48.429001500255 99999.6283379419\\
48.4789798299767 99999.6283362905\\
48.5289581596983 99999.6283222882\\
48.5789364894199 99999.6283396068\\
48.6289148191415 99999.6283248752\\
48.6788931488632 99999.6283283866\\
48.7288714785848 99999.6283472044\\
48.7788498083064 99999.6283343291\\
48.828828138028 99999.6283127184\\
48.8788064677497 99999.6283279436\\
48.9287847974713 99999.6283476124\\
48.9787631271929 99999.6283391806\\
49.0287414569145 99999.6283167458\\
49.0787197866362 99999.6283327209\\
49.1286981163578 99999.6283540792\\
49.1786764460794 99999.6283458739\\
49.228654775801 99999.6283108591\\
49.2786331055227 99999.6283198442\\
49.3286114352443 99999.6283436016\\
49.3785897649659 99999.6283465211\\
49.4285680946875 99999.6283253447\\
49.4785464244092 99999.6283430354\\
49.5285247541308 99999.6283197095\\
49.5785030838524 99999.6283359166\\
49.628481413574 99999.6283347223\\
49.6784597432957 99999.6283196469\\
49.7284380730173 99999.6283374837\\
49.7784164027389 99999.6283407064\\
49.8283947324605 99999.6283183836\\
49.8783730621822 99999.6283283617\\
49.9283513919038 99999.6283437836\\
49.9783297216254 99999.6283327397\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.0850026157\\
-9.84573095516021 99998.0850005775\\
-9.79575262543858 99998.0850073639\\
-9.74577429571696 99998.0850043971\\
-9.69579596599533 99998.0850053216\\
-9.6458176362737 99998.085001992\\
-9.59583930655208 99998.0850020487\\
-9.54586097683045 99998.0850074215\\
-9.49588264710883 99998.0850027731\\
-9.4459043173872 99998.0850010161\\
-9.39592598766558 99998.0850086713\\
-9.34594765794395 99998.0850084775\\
-9.29596932822233 99998.0850044383\\
-9.2459909985007 99998.0850031053\\
-9.19601266877908 99998.0850063104\\
-9.14603433905745 99998.0850048592\\
-9.09605600933583 99998.0850041528\\
-9.0460776796142 99998.0850040413\\
-8.99609934989257 99998.0850039345\\
-8.94612102017095 99998.0850027993\\
-8.89614269044932 99998.0849991582\\
-8.8461643607277 99998.0849982955\\
-8.79618603100607 99998.0850054602\\
-8.74620770128445 99998.0850050102\\
-8.69622937156282 99998.0850035644\\
-8.6462510418412 99998.0850059791\\
-8.59627271211957 99998.0850045093\\
-8.54629438239795 99998.0850033461\\
-8.49631605267632 99998.0849986242\\
-8.44633772295469 99998.0849951907\\
-8.39635939323307 99998.0850019933\\
-8.34638106351144 99998.0850120897\\
-8.29640273378982 99998.0850091434\\
-8.24642440406819 99998.0850024002\\
-8.19644607434657 99998.0850014572\\
-8.14646774462494 99998.0850058422\\
-8.09648941490332 99998.0850001114\\
-8.04651108518169 99998.0850089264\\
-7.99653275546007 99998.0850045663\\
-7.94655442573844 99998.0850023157\\
-7.89657609601682 99998.0850073729\\
-7.84659776629519 99998.0850027409\\
-7.79661943657356 99998.0850004581\\
-7.74664110685194 99998.0850071827\\
-7.69666277713031 99998.0850028969\\
-7.64668444740869 99998.0849948178\\
-7.59670611768706 99998.0849949953\\
-7.54672778796544 99998.0850114887\\
-7.49674945824381 99998.0850153896\\
-7.44677112852219 99998.0850080501\\
-7.39679279880056 99998.0850015962\\
-7.34681446907894 99998.085006557\\
-7.29683613935731 99998.0850016689\\
-7.24685780963569 99998.0850065725\\
-7.19687947991406 99998.0850069366\\
-7.14690115019243 99998.0850013771\\
-7.09692282047081 99998.0850068459\\
-7.04694449074918 99998.0850018256\\
-6.99696616102756 99998.0849976617\\
-6.94698783130593 99998.0850082661\\
-6.89700950158431 99998.0850110313\\
-6.84703117186268 99998.0850049902\\
-6.79705284214106 99998.0850006389\\
-6.74707451241943 99998.0850071966\\
-6.69709618269781 99998.0850100018\\
-6.64711785297618 99998.0850066224\\
-6.59713952325455 99998.0850033647\\
-6.54716119353293 99998.0850057677\\
-6.4971828638113 99998.0850026459\\
-6.44720453408968 99998.0850035039\\
-6.39722620436805 99998.0850080014\\
-6.34724787464643 99998.0850039306\\
-6.2972695449248 99998.0850040475\\
-6.24729121520318 99998.0850031264\\
-6.19731288548155 99998.0849973287\\
-6.14733455575993 99998.0849974301\\
-6.0973562260383 99998.0850080922\\
-6.04737789631668 99998.0850032061\\
-5.99739956659505 99998.0850057427\\
-5.94742123687342 99998.0850051058\\
-5.8974429071518 99998.0850009209\\
-5.84746457743017 99998.085007255\\
-5.79748624770855 99998.0850061822\\
-5.74750791798692 99998.0850010348\\
-5.6975295882653 99998.0850030806\\
-5.64755125854367 99998.085002479\\
-5.59757292882205 99998.0850004294\\
-5.54759459910042 99998.0850106192\\
-5.4976162693788 99998.0850029236\\
-5.44763793965717 99998.0850056826\\
-5.39765960993554 99998.0850073505\\
-5.34768128021392 99998.0850033149\\
-5.29770295049229 99998.0850035501\\
-5.24772462077067 99998.085003817\\
-5.19774629104904 99998.0849983302\\
-5.14776796132742 99998.0849954705\\
-5.09778963160579 99998.0850036197\\
-5.04781130188417 99998.0850122573\\
-4.99783297216254 99998.0850081258\\
-4.94785464244092 99998.0850017828\\
-4.89787631271929 99998.0850038423\\
-4.84789798299767 99998.085008349\\
-4.79791965327604 99998.085004753\\
-4.74794132355441 99998.0850048998\\
-4.69796299383279 99998.0850062515\\
-4.64798466411116 99998.085004321\\
-4.59800633438954 99998.0849989034\\
-4.54802800466791 99998.0849960253\\
-4.49804967494629 99998.0849985845\\
-4.44807134522466 99998.0850065678\\
-4.39809301550304 99998.0850038723\\
-4.34811468578141 99998.0850048712\\
-4.29813635605979 99998.0850041034\\
-4.24815802633816 99998.0850025574\\
-4.19817969661653 99998.0850058367\\
-4.14820136689491 99998.0850044031\\
-4.09822303717328 99998.0850023503\\
-4.04824470745166 99998.0850050234\\
-3.99826637773003 99998.0850017706\\
-3.94828804800841 99998.085005073\\
-3.89830971828678 99998.0850047565\\
-3.84833138856516 99998.0850006096\\
-3.79835305884353 99998.0850076866\\
-3.74837472912191 99998.0850086504\\
-3.69839639940028 99998.085005187\\
-3.64841806967866 99998.0850035737\\
-3.59843973995703 99998.0850035285\\
-3.5484614102354 99998.0850034384\\
-3.49848308051378 99998.0850019037\\
-3.44850475079215 99998.0850021194\\
-3.39852642107053 99998.0850049912\\
-3.3485480913489 99998.0850014964\\
-3.29856976162728 99998.0850000111\\
-3.24859143190565 99998.085007522\\
-3.19861310218403 99998.085007216\\
-3.1486347724624 99998.0850018615\\
-3.09865644274078 99998.0850001507\\
-3.04867811301915 99998.0850059492\\
-2.99869978329752 99998.0849984628\\
-2.9487214535759 99998.0850072978\\
-2.89874312385427 99998.0850078203\\
-2.84876479413265 99998.0849995476\\
-2.79878646441102 99998.0850089826\\
-2.7488081346894 99998.085012566\\
-2.69882980496777 99998.0850081247\\
-2.64885147524615 99998.0850041125\\
-2.59887314552452 99998.0850015678\\
-2.5488948158029 99998.0849962394\\
-2.49891648608127 99998.0849936344\\
-2.44893815635965 99998.0849993568\\
-2.39895982663802 99998.085009488\\
-2.34898149691639 99998.0850043649\\
-2.29900316719477 99998.0850053662\\
-2.24902483747314 99998.0850014898\\
-2.19904650775152 99998.085001988\\
-2.14906817802989 99998.085007469\\
-2.09908984830827 99998.0850029276\\
-2.04911151858664 99998.0850001497\\
-1.99913318886502 99998.0850072013\\
-1.94915485914339 99998.0850052517\\
-1.89917652942177 99998.0849986046\\
-1.84919819970014 99998.0849971318\\
-1.79921986997851 99998.0850086662\\
-1.74924154025689 99998.0850105809\\
-1.69926321053526 99998.0850030474\\
-1.64928488081364 99998.0849979965\\
-1.59930655109201 99998.0850069745\\
-1.54932822137039 99998.0850103626\\
-1.49934989164876 99998.0850015414\\
-1.44937156192714 99998.0849945805\\
-1.39939323220551 99998.0850035494\\
-1.34941490248389 99998.0850159751\\
-1.29943657276226 99998.0850119331\\
-1.24945824304064 99998.0850033948\\
-1.19947991331901 99998.0850024179\\
-1.14950158359738 99998.0850069403\\
-1.09952325387576 99998.0850033507\\
-1.04954492415413 99998.0850048097\\
-0.999566594432508 99998.0850009279\\
-0.949588264710883 99998.0850049916\\
-0.899609934989257 99998.0850084681\\
-0.849631605267632 99998.0850047159\\
-0.799653275546007 99998.0850035141\\
-0.749674945824381 99998.0850059077\\
-0.699696616102756 99998.0850024867\\
-0.64971828638113 99998.084999075\\
-0.599739956659505 99998.0850019419\\
-0.54976162693788 99998.0850083884\\
-0.499783297216254 99998.0850037724\\
-0.449804967494629 99998.0849973959\\
-0.399826637773003 99998.0849997722\\
-0.349848308051378 99998.0850115315\\
-0.299869978329752 99998.0850100927\\
-0.249891648608127 99998.0850032505\\
-0.199913318886502 99998.0850014619\\
-0.149934989164876 99998.0850084689\\
-0.0999566594432508 99998.0850051682\\
-0.0499783297216254 99998.0849985183\\
0 99998.0849989634\\
0.0499783297216254 99998.0850114733\\
0.0999566594432508 99991.2656411532\\
0.149934989164876 99991.9556643559\\
0.199913318886502 99992.5581536795\\
0.249891648608127 99993.0842198388\\
0.299869978329752 99993.5443165803\\
0.349848308051378 99993.9484424502\\
0.399826637773003 99994.3042767494\\
0.449804967494629 99994.6184468583\\
0.499783297216254 99994.8966313269\\
0.54976162693788 99995.1436766279\\
0.599739956659505 99995.3636528884\\
0.64971828638113 99995.5599354987\\
0.699696616102756 99995.7353031139\\
0.749674945824381 99995.8920640293\\
0.799653275546007 99996.0321475172\\
0.849631605267632 99996.1571940544\\
0.899609934989257 99996.2686231791\\
0.949588264710883 99996.3677477179\\
0.999566594432508 99996.4558243525\\
1.04954492415413 99996.5340884904\\
1.09952325387576 99996.6037496433\\
1.14950158359738 99996.666006465\\
1.19947991331901 99996.7220455472\\
1.24945824304064 99996.772985955\\
1.29943657276226 99996.8198183223\\
1.34941490248389 99996.8633951561\\
1.39939323220551 99996.9043916449\\
1.44937156192714 99996.9433090021\\
1.49934989164876 99996.9804095883\\
1.54932822137039 99997.0157901677\\
1.59930655109201 99997.0494106571\\
1.64928488081364 99997.0811312798\\
1.69926321053526 99997.1107483223\\
1.74924154025689 99997.138062411\\
1.79921986997851 99997.1629552117\\
1.84919819970014 99997.1854244647\\
1.89917652942177 99997.2055679178\\
1.94915485914339 99997.2236052155\\
1.99913318886502 99997.2398942576\\
2.04911151858664 99997.2548741751\\
2.09908984830827 99997.2690058513\\
2.14906817802989 99997.2827248925\\
2.19904650775152 99997.2964136794\\
2.24902483747314 99997.3103685891\\
2.29900316719477 99997.3247231387\\
2.34898149691639 99997.3394745542\\
2.39895982663802 99997.3544771771\\
2.44893815635965 99997.3694855664\\
2.49891648608127 99997.3841808835\\
2.5488948158029 99997.3982031096\\
2.59887314552452 99997.4112536456\\
2.64885147524615 99997.4230969427\\
2.69882980496777 99997.4336118448\\
2.7488081346894 99997.4427779347\\
2.79878646441102 99997.4507334794\\
2.84876479413265 99997.457738994\\
2.89874312385427 99997.464127598\\
2.9487214535759 99997.4702422223\\
2.99869978329752 99997.4764387535\\
3.04867811301915 99997.4830183928\\
3.09865644274078 99997.4901854723\\
3.1486347724624 99997.4979982188\\
3.19861310218403 99997.506411684\\
3.24859143190565 99997.5152704411\\
3.29856976162728 99997.5243298245\\
3.3485480913489 99997.5332556465\\
3.39852642107053 99997.5417272163\\
3.44850475079215 99997.5494742979\\
3.49848308051378 99997.5563029677\\
3.5484614102354 99997.5621111093\\
3.59843973995703 99997.5669170424\\
3.64841806967866 99997.5708572764\\
3.69839639940028 99997.574160934\\
3.74837472912191 99997.5771024049\\
3.79835305884353 99997.5799857373\\
3.84833138856516 99997.5831049956\\
3.89830971828678 99997.5866942185\\
3.94828804800841 99997.5908805414\\
3.99826637773003 99997.5956862397\\
4.04824470745166 99997.601040366\\
4.09822303717328 99997.6067781573\\
4.14820136689491 99997.6126569466\\
4.19817969661653 99997.6184005795\\
4.24815802633816 99997.623752014\\
4.29813635605979 99997.628498501\\
4.34811468578141 99997.632488674\\
4.39809301550304 99997.6356602522\\
4.44807134522466 99997.6380713731\\
4.49804967494629 99997.6398708352\\
4.54802800466791 99997.6412622551\\
4.59800633438954 99997.642473488\\
4.64798466411116 99997.6437658155\\
4.69796299383279 99997.6453705988\\
4.74794132355441 99997.6474480167\\
4.79791965327604 99997.6500598411\\
4.84789798299767 99997.6532041625\\
4.89787631271929 99997.6567945055\\
4.94785464244092 99997.6606641167\\
4.99783297216254 99997.6645781138\\
5.04781130188417 99997.6683213042\\
5.09778963160579 99997.6717002239\\
5.14776796132742 99997.6745600471\\
5.19774629104904 99997.6767848478\\
5.24772462077067 99997.6783753339\\
5.29770295049229 99997.6794168774\\
5.34768128021392 99997.6800551235\\
5.39765960993554 99997.6804436386\\
5.44763793965717 99997.6807953303\\
5.4976162693788 99997.6813217191\\
5.54759459910042 99997.6821931783\\
5.59757292882205 99997.6834867134\\
5.64755125854367 99997.6852361747\\
5.6975295882653 99997.6874106979\\
5.74750791798692 99997.6899118515\\
5.79748624770855 99997.6925663612\\
5.84746457743017 99997.6951964497\\
5.8974429071518 99997.6976340913\\
5.94742123687342 99997.6997361973\\
5.99739956659505 99997.7013770539\\
6.04737789631668 99997.7025118286\\
6.0973562260383 99997.7031737651\\
6.14733455575993 99997.7034564647\\
6.19731288548155 99997.7034758392\\
6.24729121520318 99997.7033890294\\
6.2972695449248 99997.7033711122\\
6.34724787464643 99997.7035784612\\
6.39722620436805 99997.7041006383\\
6.44720453408968 99997.7049862845\\
6.4971828638113 99997.7062444751\\
6.54716119353293 99997.7078276833\\
6.59713952325455 99997.7096178629\\
6.64711785297618 99997.7114660058\\
6.69709618269781 99997.7132322678\\
6.74707451241943 99997.7147881871\\
6.79705284214106 99997.7160266744\\
6.84703117186268 99997.7168849229\\
6.89700950158431 99997.7173630295\\
6.94698783130593 99997.7175127543\\
6.99696616102756 99997.7174112885\\
7.04694449074918 99997.7171575735\\
7.09692282047081 99997.7168931032\\
7.14690115019243 99997.7167539134\\
7.19687947991406 99997.7168396528\\
7.24685780963569 99997.7172125744\\
7.29683613935731 99997.7179024442\\
7.34681446907894 99997.7188591283\\
7.39679279880056 99997.7200379243\\
7.44677112852219 99997.7213280147\\
7.49674945824381 99997.7226111199\\
7.54672778796544 99997.7237841541\\
7.59670611768706 99997.7247467588\\
7.64668444740869 99997.72542845\\
7.69666277713031 99997.7258094374\\
7.74664110685194 99997.7259116533\\
7.79661943657356 99997.7257707269\\
7.84659776629519 99997.7254799828\\
7.89657609601682 99997.7251633527\\
7.94655442573844 99997.7248801497\\
7.99653275546007 99997.7247370777\\
8.04651108518169 99997.7248197448\\
8.09648941490332 99997.7251397038\\
8.14646774462494 99997.7256941078\\
8.19644607434657 99997.7264519944\\
8.24642440406819 99997.7273461316\\
8.29640273378982 99997.7282719696\\
8.34638106351144 99997.7291620259\\
8.39635939323307 99997.7299160289\\
8.44633772295469 99997.7304660191\\
8.49631605267632 99997.7307956508\\
8.54629438239795 99997.7308921589\\
8.59627271211957 99997.730778373\\
8.6462510418412 99997.7305183363\\
8.69622937156282 99997.7301920101\\
8.74620770128445 99997.7298697178\\
8.79618603100607 99997.7296411818\\
8.8461643607277 99997.7295578074\\
8.89614269044932 99997.7296540886\\
8.94612102017095 99997.7299629584\\
8.99609934989257 99997.730446398\\
9.0460776796142 99997.7310453758\\
9.09605600933583 99997.7317093296\\
9.14603433905745 99997.7323757653\\
9.19601266877908 99997.732961827\\
9.2459909985007 99997.7334233227\\
9.29596932822233 99997.7337052082\\
9.34594765794395 99997.733803831\\
9.39592598766558 99997.7337450626\\
9.4459043173872 99997.7335389687\\
9.49588264710883 99997.7332475426\\
9.54586097683045 99997.732945644\\
9.59583930655208 99997.7326887942\\
9.6458176362737 99997.7325265723\\
9.69579596599533 99997.7325035303\\
9.74577429571696 99997.7326395349\\
9.79575262543858 99997.7329258001\\
9.84573095516021 99997.7333267708\\
9.89570928488183 99997.7338026501\\
9.94568761460346 99997.7343040894\\
9.99566594432508 99997.7347664574\\
10.0456442740467 99997.7351393609\\
10.0956226037683 99997.7353899963\\
10.14560093349 99997.7355032312\\
10.1955792632116 99997.7354721102\\
10.2455575929332 99997.7353186395\\
10.2955359226548 99997.7350864995\\
10.3455142523765 99997.7348290597\\
10.3954925820981 99997.7345835763\\
10.4454709118197 99997.7343941381\\
10.4954492415413 99997.7343048697\\
10.545427571263 99997.7343441641\\
10.5954059009846 99997.734502248\\
10.6453842307062 99997.7347582855\\
10.6953625604278 99997.7350901212\\
10.7453408901495 99997.7354653908\\
10.7953192198711 99997.7358283468\\
10.8452975495927 99997.7361295717\\
10.8952758793143 99997.7363457308\\
10.945254209036 99997.7364665837\\
10.9952325387576 99997.736476478\\
11.0452108684792 99997.7363723671\\
11.0951891982008 99997.7361896352\\
11.1451675279225 99997.7359736934\\
11.1951458576441 99997.7357588294\\
11.2451241873657 99997.7355701382\\
11.2951025170873 99997.7354498636\\
11.345080846809 99997.7354295453\\
11.3950591765306 99997.7355118064\\
11.4450375062522 99997.735670536\\
11.4950158359738 99997.7358956805\\
11.5449941656955 99997.7361682829\\
11.5949724954171 99997.7364544355\\
11.6449508251387 99997.7367034871\\
11.6949291548603 99997.7368908851\\
11.744907484582 99997.7370022435\\
11.7948858143036 99997.7370303286\\
11.8448641440252 99997.7369695702\\
11.8948424737468 99997.7368387509\\
11.9448208034685 99997.7366669446\\
11.9947991331901 99997.7364855342\\
12.0447774629117 99997.7363172065\\
12.0947557926334 99997.736192433\\
12.144734122355 99997.7361356277\\
12.1947124520766 99997.7361586995\\
12.2446907817982 99997.7362518095\\
12.2946691115199 99997.7364053027\\
12.3446474412415 99997.7366026981\\
12.3946257709631 99997.7368199582\\
12.4446041006847 99997.7370195478\\
12.4945824304064 99997.7371793942\\
12.544560760128 99997.7372864426\\
12.5945390898496 99997.7373341549\\
12.6445174195712 99997.7373070014\\
12.6944957492929 99997.7372148214\\
12.7444740790145 99997.7370810657\\
12.7944524087361 99997.7369337036\\
12.8444307384577 99997.7367887017\\
12.8944090681794 99997.7366688743\\
12.944387397901 99997.7365968821\\
12.9943657276226 99997.7365873569\\
13.0443440573442 99997.7366330207\\
13.0943223870659 99997.7367358197\\
13.1443007167875 99997.736876375\\
13.1942790465091 99997.7370367406\\
13.2442573762307 99997.737200496\\
13.2942357059524 99997.7373369311\\
13.344214035674 99997.737434145\\
13.3941923653956 99997.7374852455\\
13.4441706951172 99997.7374764774\\
13.4941490248389 99997.7374155449\\
13.5441273545605 99997.7373202649\\
13.5941056842821 99997.7372078865\\
13.6440840140037 99997.7370800273\\
13.6940623437254 99997.7369813113\\
13.744040673447 99997.7369070222\\
13.7940190031686 99997.7368705044\\
13.8439973328902 99997.7368932599\\
13.8939756626119 99997.7369522251\\
13.9439539923335 99997.7370448207\\
13.9939323220551 99997.7371712603\\
14.0439106517767 99997.737302541\\
14.0938889814984 99997.7374131933\\
14.14386731122 99997.7375034719\\
14.1938456409416 99997.7375519927\\
14.2438239706632 99997.7375624636\\
14.2938023003849 99997.7375264163\\
14.3437806301065 99997.7374536479\\
14.3937589598281 99997.7373686941\\
14.4437372895497 99997.7372798236\\
14.4937156192714 99997.7371860536\\
14.543693948993 99997.7371093266\\
14.5936722787146 99997.7370683009\\
14.6436506084362 99997.7370683711\\
14.6936289381579 99997.7370998021\\
14.7436072678795 99997.7371630402\\
14.7935855976011 99997.7372545387\\
14.8435639273227 99997.73736036\\
14.8935422570444 99997.7374522537\\
14.943520586766 99997.7375243147\\
14.9934989164876 99997.7375748265\\
15.0434772462092 99997.7375967078\\
15.0934555759309 99997.737574337\\
15.1434339056525 99997.737541857\\
15.1934122353741 99997.7374721309\\
15.2433905650958 99997.7373877476\\
15.2933688948174 99997.7373104283\\
15.343347224539 99997.737245952\\
15.3933255542606 99997.7372037248\\
15.4433038839823 99997.7371883826\\
15.4932822137039 99997.7372007122\\
15.5432605434255 99997.73724215\\
15.5932388731471 99997.737310451\\
15.6432172028688 99997.7373897969\\
15.6931955325904 99997.7374597238\\
15.743173862312 99997.7375345117\\
15.7931521920336 99997.737581857\\
15.8431305217553 99997.7375986151\\
15.8931088514769 99997.7375998726\\
15.9430871811985 99997.7375720073\\
15.9930655109201 99997.7375180331\\
16.0430438406418 99997.7374554277\\
16.0930221703634 99997.737398337\\
16.143000500085 99997.7373373826\\
16.1929788298066 99997.737300161\\
16.2429571595283 99997.7372758698\\
16.2929354892499 99997.737276405\\
16.3429138189715 99997.7373123477\\
16.3928921486931 99997.7373520171\\
16.4428704784148 99997.7374026161\\
16.4928488081364 99997.7374720724\\
16.542827137858 99997.7375259292\\
16.5928054675796 99997.7375682496\\
16.6427837973013 99997.7375931124\\
16.6927621270229 99997.7375956335\\
16.7427404567445 99997.7375820529\\
16.7927187864661 99997.7375449151\\
16.8426971161878 99997.7374967126\\
16.8926754459094 99997.7374530296\\
16.942653775631 99997.7374075433\\
16.9926321053526 99997.7373657836\\
17.0426104350743 99997.7373400076\\
17.0925887647959 99997.7373379928\\
17.1425670945175 99997.7373473602\\
17.1925454242391 99997.7373700037\\
17.2425237539608 99997.7374107953\\
17.2925020836824 99997.7374725597\\
17.342480413404 99997.7375201197\\
17.3924587431256 99997.7375536566\\
17.4424370728473 99997.7375760345\\
17.4924154025689 99997.7375801474\\
17.5423937322905 99997.7375866775\\
17.5923720620121 99997.7375696638\\
17.6423503917338 99997.737529829\\
17.6923287214554 99997.7374849395\\
17.742307051177 99997.7374422656\\
17.7922853808986 99997.7374030172\\
17.8422637106203 99997.7373778826\\
17.8922420403419 99997.7373758929\\
17.9422203700635 99997.7373923052\\
17.9921986997851 99997.7374090334\\
18.0421770295068 99997.7374321421\\
18.0921553592284 99997.7374671006\\
18.14213368895 99997.7375121711\\
18.1921120186717 99997.7375450835\\
18.2420903483933 99997.737564897\\
18.2920686781149 99997.7375745351\\
18.3420470078365 99997.737576594\\
18.3920253375582 99997.7375610494\\
18.4420036672798 99997.7375327661\\
18.4919819970014 99997.7375015538\\
18.541960326723 99997.737477094\\
18.5919386564447 99997.7374509243\\
18.6419169861663 99997.7374256081\\
18.6918953158879 99997.7374101357\\
18.7418736456095 99997.7374118644\\
18.7918519753312 99997.7374237307\\
18.8418303050528 99997.7374405565\\
18.8918086347744 99997.7374651304\\
18.941786964496 99997.7374994128\\
18.9917652942177 99997.737531822\\
19.0417436239393 99997.7375481106\\
19.0917219536609 99997.7375552684\\
19.1417002833825 99997.7375617597\\
19.1916786131042 99997.7375643652\\
19.2416569428258 99997.7375422142\\
19.2916352725474 99997.7375101689\\
19.341613602269 99997.7374857384\\
19.3915919319907 99997.737476909\\
19.4415702617123 99997.7374545083\\
19.4915485914339 99997.7374309511\\
19.5415269211555 99997.7374238592\\
19.5915052508772 99997.7374452507\\
19.6414835805988 99997.7374646592\\
19.6914619103204 99997.7374788963\\
19.741440240042 99997.7374949588\\
19.7914185697637 99997.7375186773\\
19.8413968994853 99997.7375346548\\
19.8913752292069 99997.737550799\\
19.9413535589285 99997.7375526773\\
19.9913318886502 99997.7375447652\\
20.0413102183718 99997.7375486906\\
20.0912885480934 99997.7375320625\\
20.141266877815 99997.737504723\\
20.1912452075367 99997.7374849968\\
20.2412235372583 99997.7374654692\\
20.2912018669799 99997.7374473123\\
20.3411801967015 99997.7374404605\\
20.3911585264232 99997.7374532558\\
20.4411368561448 99997.7374670525\\
20.4911151858664 99997.7374758513\\
20.541093515588 99997.7374879175\\
20.5910718453097 99997.7375109526\\
20.6410501750313 99997.7375308527\\
20.6910285047529 99997.7375385169\\
20.7410068344745 99997.7375407514\\
20.7909851641962 99997.7375452437\\
20.8409634939178 99997.7375431827\\
20.8909418236394 99997.7375271832\\
20.940920153361 99997.7375075009\\
20.9908984830827 99997.7374948311\\
21.0408768128043 99997.7374852072\\
21.0908551425259 99997.7374698065\\
21.1408334722476 99997.7374584609\\
21.1908118019692 99997.7374603284\\
21.2407901316908 99997.7374713777\\
21.2907684614124 99997.7374777811\\
21.3407467911341 99997.7374859931\\
21.3907251208557 99997.7375024018\\
21.4407034505773 99997.7375230066\\
21.4906817802989 99997.7375311038\\
21.5406601100206 99997.7375327385\\
21.5906384397422 99997.7375354869\\
21.6406167694638 99997.7375393754\\
21.6905950991854 99997.7375289701\\
21.7405734289071 99997.7375123599\\
21.7905517586287 99997.7374996751\\
21.8405300883503 99997.7374915987\\
21.8905084180719 99997.7374758881\\
21.9404867477936 99997.7374782344\\
21.9904650775152 99997.737472132\\
22.0404434072368 99997.7374726531\\
22.0904217369584 99997.7374791028\\
22.1404000666801 99997.7374847571\\
22.1903783964017 99997.7374984329\\
22.2403567261233 99997.7375158782\\
22.2903350558449 99997.7375220719\\
22.3403133855666 99997.7375242136\\
22.3902917152882 99997.7375304097\\
22.4402700450098 99997.7375310537\\
22.4902483747314 99997.7375226984\\
22.5402267044531 99997.7375186775\\
22.5902050341747 99997.7375023139\\
22.6401833638963 99997.7374964967\\
22.6901616936179 99997.7374912377\\
22.7401400233396 99997.7374754837\\
22.7901183530612 99997.737471117\\
22.8400966827828 99997.737487111\\
22.8900750125044 99997.7374900861\\
22.9400533422261 99997.737487588\\
22.9900316719477 99997.7374920876\\
23.0400100016693 99997.7375124536\\
23.0899883313909 99997.73752333\\
23.1399666611126 99997.7375236042\\
23.1899449908342 99997.737522121\\
23.2399233205558 99997.7375276189\\
23.2899016502774 99997.737521004\\
23.3398799799991 99997.7375175713\\
23.3898583097207 99997.7375106815\\
23.4398366394423 99997.7374946818\\
23.4898149691639 99997.7374999288\\
23.5397932988856 99997.7374944511\\
23.5897716286072 99997.7374825737\\
23.6397499583288 99997.7374837981\\
23.6897282880504 99997.7374885514\\
23.7397066177721 99997.7374872208\\
23.7896849474937 99997.7374891338\\
23.8396632772153 99997.7375033821\\
23.8896416069369 99997.7375193124\\
23.9396199366586 99997.7375212077\\
23.9895982663802 99997.7375183682\\
24.0395765961018 99997.7375204918\\
24.0895549258234 99997.7375242467\\
24.1395332555451 99997.7375169356\\
24.1895115852667 99997.7375101112\\
24.2394899149883 99997.7375020788\\
24.28946824471 99997.7374986715\\
24.3394465744316 99997.73749524\\
24.3894249041532 99997.7374901714\\
24.4394032338748 99997.7374873071\\
24.4893815635965 99997.7374853918\\
24.5393598933181 99997.7374831636\\
24.5893382230397 99997.7374863693\\
24.6393165527613 99997.7375005605\\
24.689294882483 99997.7375175279\\
24.7392732122046 99997.7375224968\\
24.7892515419262 99997.7375209492\\
24.8392298716478 99997.737518779\\
24.8892082013695 99997.7375170496\\
24.9391865310911 99997.7375133991\\
24.9891648608127 99997.7375124768\\
25.0391431905343 99997.7375033187\\
25.089121520256 99997.7374942014\\
25.1390998499776 99997.7374991572\\
25.1890781796992 99997.7374973677\\
25.2390565094208 99997.7374863657\\
25.2890348391425 99997.7374820265\\
25.3390131688641 99997.7374977585\\
25.3889914985857 99997.7375017402\\
25.4389698283073 99997.7375002156\\
25.488948158029 99997.7375070783\\
25.5389264877506 99997.7375089835\\
25.5889048174722 99997.7375120168\\
25.6388831471938 99997.737517209\\
25.6888614769155 99997.7375158593\\
25.7388398066371 99997.7375121354\\
25.7888181363587 99997.7375110703\\
25.8387964660803 99997.7375056315\\
25.888774795802 99997.7374986946\\
25.9387531255236 99997.7375052901\\
25.9887314552452 99997.7374995176\\
26.0387097849668 99997.7374930524\\
26.0886881146885 99997.7374954904\\
26.1386664444101 99997.7374950518\\
26.1886447741317 99997.7374950677\\
26.2386231038533 99997.7375002575\\
26.288601433575 99997.7375062622\\
26.3385797632966 99997.7375080014\\
26.3885580930182 99997.7375087505\\
26.4385364227398 99997.7375118808\\
26.4885147524615 99997.7375154043\\
26.5384930821831 99997.7375115992\\
26.5884714119047 99997.7375059513\\
26.6384497416263 99997.7375046152\\
26.688428071348 99997.7375098781\\
26.7384064010696 99997.737507406\\
26.7883847307912 99997.7375005811\\
26.8383630605128 99997.7374956655\\
26.8883413902345 99997.7374975497\\
26.9383197199561 99997.7374958641\\
26.9882980496777 99997.7374985963\\
27.0382763793993 99997.7374987414\\
27.088254709121 99997.7374995593\\
27.1382330388426 99997.7375101118\\
27.1882113685642 99997.7375134722\\
27.2381896982859 99997.7375119307\\
27.2881680280075 99997.7375111931\\
27.3381463577291 99997.7375082508\\
27.3881246874507 99997.7375038759\\
27.4381030171724 99997.7375025638\\
27.488081346894 99997.7375081204\\
27.5380596766156 99997.7375058496\\
27.5880380063372 99997.7375005506\\
27.6380163360589 99997.7374971623\\
27.6879946657805 99997.7374952385\\
27.7379729955021 99997.7374983322\\
27.7879513252237 99997.7374952991\\
27.8379296549454 99997.7374923798\\
27.887907984667 99997.7375014697\\
27.9378863143886 99997.7375121251\\
27.9878646441102 99997.737510206\\
28.0378429738319 99997.7375057242\\
28.0878213035535 99997.737508779\\
28.1377996332751 99997.7375147788\\
28.1877779629967 99997.7375105752\\
28.2377562927184 99997.7375044035\\
28.28773462244 99997.7375048174\\
28.3377129521616 99997.7375077607\\
28.3876912818832 99997.7374987924\\
28.4376696116049 99997.7374900739\\
28.4876479413265 99997.7374944493\\
28.5376262710481 99997.7375083896\\
28.5876046007697 99997.7375034087\\
28.6375829304914 99997.7374938087\\
28.687561260213 99997.7374961697\\
28.7375395899346 99997.7375133624\\
28.7875179196562 99997.7375128787\\
28.8374962493779 99997.7375049169\\
28.8874745790995 99997.7375038512\\
28.9374529088211 99997.7375155591\\
28.9874312385427 99997.7375131918\\
29.0374095682644 99997.7375041963\\
29.087387897986 99997.7375012662\\
29.1373662277076 99997.7375118336\\
29.1873445574292 99997.7375124298\\
29.2373228871509 99997.7375056232\\
29.2873012168725 99997.7375000496\\
29.3372795465941 99997.7375022294\\
29.3872578763157 99997.7375006837\\
29.4372362060374 99997.7374970643\\
29.487214535759 99997.7374975542\\
29.5371928654806 99997.7375068675\\
29.5871711952022 99997.7375107317\\
29.6371495249239 99997.7375085068\\
29.6871278546455 99997.7375062484\\
29.7371061843671 99997.7375095952\\
29.7870845140887 99997.7375119308\\
29.8370628438104 99997.7375106575\\
29.887041173532 99997.7375079374\\
29.9370195032536 99997.7375058943\\
29.9869978329752 99997.7375019248\\
30.0369761626969 99997.7374971192\\
30.0869544924185 99997.7374958789\\
30.1369328221401 99997.7375024979\\
30.1869111518618 99997.7375059903\\
30.2368894815834 99997.7375017584\\
30.286867811305 99997.7374981431\\
30.3368461410266 99997.7375034312\\
30.3868244707483 99997.7375103133\\
30.4368028004699 99997.7375091384\\
30.4867811301915 99997.7375059923\\
30.5367594599131 99997.7375069965\\
30.5867377896348 99997.7375108835\\
30.6367161193564 99997.7375106586\\
30.686694449078 99997.73750836\\
30.7366727787996 99997.7375061555\\
30.7866511085213 99997.7375043226\\
30.8366294382429 99997.7375014182\\
30.8866077679645 99997.7374996239\\
30.9365860976861 99997.7375011872\\
30.9865644274078 99997.7375045272\\
31.0365427571294 99997.7375032371\\
31.086521086851 99997.7375010067\\
31.1364994165726 99997.7375019754\\
31.1864777462943 99997.7375060452\\
31.2364560760159 99997.7375040891\\
31.2864344057375 99997.7375010397\\
31.3364127354591 99997.7375030392\\
31.3863910651808 99997.7375111785\\
31.4363693949024 99997.7375095909\\
31.486347724624 99997.7375037955\\
31.5363260543456 99997.7375022124\\
31.5863043840673 99997.7375094577\\
31.6362827137889 99997.7375094726\\
31.6862610435105 99997.7375046807\\
31.7362393732321 99997.7375014912\\
31.7862177029538 99997.7375041459\\
31.8361960326754 99997.7375007885\\
31.886174362397 99997.7374952558\\
31.9361526921186 99997.7374959015\\
31.9861310218403 99997.7375089067\\
32.0361093515619 99997.7375138081\\
32.0860876812835 99997.7375098386\\
32.1360660110051 99997.737505265\\
32.1860443407268 99997.7375076043\\
32.2360226704484 99997.7375070148\\
32.28600100017 99997.7375026232\\
32.3359793298916 99997.7375007174\\
32.3859576596133 99997.7375071999\\
32.4359359893349 99997.737509017\\
32.4859143190565 99997.7375034803\\
32.5358926487781 99997.7374990863\\
32.5858709784998 99997.7375042004\\
32.6358493082214 99997.737507558\\
32.685827637943 99997.737503068\\
32.7358059676646 99997.7374991114\\
32.7857842973863 99997.7375040411\\
32.8357626271079 99997.7375091295\\
32.8857409568295 99997.7375054982\\
32.9357192865511 99997.737501419\\
32.9856976162728 99997.7375051793\\
33.0356759459944 99997.7375107842\\
33.085654275716 99997.7375069133\\
33.1356326054376 99997.7375018145\\
33.1856109351593 99997.7375038814\\
33.2355892648809 99997.7375112204\\
33.2855675946025 99997.7375110116\\
33.3355459243242 99997.737507149\\
33.3855242540458 99997.7375039042\\
33.4355025837674 99997.7375029385\\
33.485480913489 99997.7375011113\\
33.5354592432107 99997.7375002663\\
33.5854375729323 99997.7375024844\\
33.6354159026539 99997.7375067341\\
33.6853942323755 99997.7375060626\\
33.7353725620972 99997.7375037886\\
33.7853508918188 99997.7375040317\\
33.8353292215404 99997.7375075738\\
33.885307551262 99997.7375049987\\
33.9352858809837 99997.7375008531\\
33.9852642107053 99997.7375014232\\
34.0352425404269 99997.737509065\\
34.0852208701485 99997.7375076701\\
34.1351991998702 99997.737501808\\
34.1851775295918 99997.7374999255\\
34.2351558593134 99997.7375073939\\
34.285134189035 99997.7375071238\\
34.3351125187567 99997.7375017989\\
34.3850908484783 99997.7374997969\\
34.4350691781999 99997.7375076487\\
34.4850475079215 99997.7375101669\\
34.5350258376432 99997.7375068455\\
34.5850041673648 99997.7375039054\\
34.6349824970864 99997.737507\\
34.684960826808 99997.7375092531\\
34.7349391565297 99997.7375083343\\
34.7849174862513 99997.7375063286\\
34.8348958159729 99997.7375052908\\
34.8848741456945 99997.7375049584\\
34.9348524754162 99997.7375046242\\
34.9848308051378 99997.7375043462\\
35.0348091348594 99997.7375041487\\
35.084787464581 99997.7375015941\\
35.1347657943027 99997.7374980051\\
35.1847441240243 99997.73749759\\
35.2347224537459 99997.7375045414\\
35.2847007834675 99997.7375102583\\
35.3346791131892 99997.7375080825\\
35.3846574429108 99997.7375042526\\
35.4346357726324 99997.7375050141\\
35.484614102354 99997.7375058656\\
35.5345924320757 99997.737500251\\
35.5845707617973 99997.7374964573\\
35.6345490915189 99997.7375028497\\
35.6845274212405 99997.737512709\\
35.7345057509622 99997.7375091176\\
35.7844840806838 99997.7375020938\\
35.8344624104054 99997.7375021531\\
35.884440740127 99997.737505493\\
35.9344190698487 99997.737501702\\
35.9843973995703 99997.7375054759\\
36.0343757292919 99997.7374991739\\
36.0843540590135 99997.7375063492\\
36.1343323887352 99997.737509003\\
36.1843107184568 99997.7375025568\\
36.2342890481784 99997.7375041435\\
36.2842673779001 99997.7375099468\\
36.3342457076217 99997.7375076743\\
36.3842240373433 99997.7375037953\\
36.4342023670649 99997.7375047963\\
36.4841806967866 99997.7375023332\\
36.5341590265082 99997.7374995942\\
36.5841373562298 99997.7375095644\\
36.6341156859514 99997.7375053941\\
36.6840940156731 99997.7375008117\\
36.7340723453947 99997.7375078931\\
36.7840506751163 99997.7375076148\\
36.8340290048379 99997.7375035156\\
36.8840073345596 99997.7375029469\\
36.9339856642812 99997.7375038632\\
36.9839639940028 99997.7375008907\\
37.0339423237244 99997.737506805\\
37.0839206534461 99997.7375017369\\
37.1338989831677 99997.7374997014\\
37.1838773128893 99997.7375106032\\
37.2338556426109 99997.737508261\\
37.2838339723326 99997.7375017143\\
37.3338123020542 99997.7375043283\\
37.3837906317758 99997.7375031922\\
37.4337689614974 99997.7375006281\\
37.4837472912191 99997.737508013\\
37.5337256209407 99997.73750053\\
37.5837039506623 99997.7375025679\\
37.6336822803839 99997.7375101217\\
37.6836606101056 99997.7375047504\\
37.7336389398272 99997.7375004887\\
37.7836172695488 99997.7375063596\\
37.8335955992704 99997.7375021144\\
37.8835739289921 99997.737506287\\
37.9335522587137 99997.737508345\\
37.9835305884353 99997.7375049231\\
38.0335089181569 99997.7375029393\\
38.0834872478786 99997.7374976117\\
38.1334655776002 99997.7374954522\\
38.1834439073218 99997.7375051734\\
38.2334222370434 99997.7375119929\\
38.2834005667651 99997.7375073226\\
38.3333788964867 99997.7375009683\\
38.3833572262083 99997.7375027295\\
38.4333355559299 99997.7375039042\\
38.4833138856516 99997.7375008106\\
38.5332922153732 99997.7375096725\\
38.5832705450948 99997.7375049501\\
38.6332488748164 99997.7375044963\\
38.6832272045381 99997.737503864\\
38.7332055342597 99997.7374999803\\
38.7831838639813 99997.7375024829\\
38.8331621937029 99997.7375079785\\
38.8831405234246 99997.7375029182\\
38.9331188531462 99997.7374970465\\
38.9830971828678 99997.7375005933\\
39.0330755125894 99997.7375112112\\
39.0830538423111 99997.7375072257\\
39.1330321720327 99997.7374992481\\
39.1830105017543 99997.7374996425\\
39.232988831476 99997.7375114487\\
39.2829671611976 99997.7375104577\\
39.3329454909192 99997.7375035654\\
39.3829238206408 99997.7375011228\\
39.4329021503625 99997.7375083159\\
39.4828804800841 99997.7375057249\\
39.5328588098057 99997.7374989039\\
39.5828371395273 99997.7374981685\\
39.632815469249 99997.7375104191\\
39.6827937989706 99997.7375137459\\
39.7327721286922 99997.737508843\\
39.7827504584138 99997.7375039389\\
39.8327287881355 99997.7375060701\\
39.8827071178571 99997.7375035663\\
39.9326854475787 99997.7374976061\\
39.9826637773003 99997.7374964543\\
40.032642107022 99997.7375076295\\
40.0826204367436 99997.7375110914\\
40.1325987664652 99997.7375036946\\
40.1825770961868 99997.737497886\\
40.2325554259085 99997.7375059798\\
40.2825337556301 99997.737511471\\
40.3325120853517 99997.7375047547\\
40.3824904150733 99997.7374982255\\
40.432468744795 99997.7375042817\\
40.4824470745166 99997.7375147912\\
40.5324254042382 99997.7375143476\\
40.5824037339598 99997.7375090748\\
40.6323820636815 99997.7375051286\\
40.6823603934031 99997.7375033601\\
40.7323387231247 99997.7374996316\\
40.7823170528463 99997.7374979204\\
40.832295382568 99997.7375023517\\
40.8822737122896 99997.7375094925\\
40.9322520420112 99997.7375066733\\
40.9822303717328 99997.7375012679\\
41.0322087014545 99997.7375015997\\
41.0821870311761 99997.7375101079\\
41.1321653608977 99997.7375117691\\
41.1821436906193 99997.7375088376\\
41.232122020341 99997.737505449\\
41.2821003500626 99997.7375038636\\
41.3320786797842 99997.737498732\\
41.3820570095058 99997.737494573\\
41.4320353392275 99997.7374975362\\
41.4820136689491 99997.7375104321\\
41.5319919986707 99997.7375118761\\
41.5819703283923 99997.7375052898\\
41.631948658114 99997.7375010217\\
41.6819269878356 99997.7375075755\\
41.7319053175572 99997.7375070162\\
41.7818836472788 99997.7375000992\\
41.8318619770005 99997.7374971942\\
41.8818403067221 99997.7375077569\\
41.9318186364437 99997.7375110478\\
41.9817969661653 99997.7375036587\\
42.031775295887 99997.7374979918\\
42.0817536256086 99997.7375062667\\
42.1317319553302 99997.7375114669\\
42.1817102850518 99997.73750467\\
42.2316886147735 99997.7374982429\\
42.2816669444951 99997.7375045532\\
42.3316452742167 99997.7375117681\\
42.3816236039384 99997.7375056371\\
42.43160193366 99997.7374985381\\
42.4815802633816 99997.7375028616\\
42.5315585931032 99997.7375135501\\
42.5815369228249 99997.7375119553\\
42.6315152525465 99997.7375059683\\
42.6814935822681 99997.7375038848\\
42.7314719119897 99997.7375065341\\
42.7814502417114 99997.7375032794\\
42.831428571433 99997.7374995757\\
42.8814069011546 99997.7375016332\\
42.9313852308762 99997.7375087465\\
42.9813635605979 99997.7375048909\\
43.0313418903195 99997.7374982359\\
43.0813202200411 99997.7374991003\\
43.1312985497627 99997.7375105674\\
43.1812768794844 99997.7375070396\\
43.231255209206 99997.7374974548\\
43.2812335389276 99997.7374962692\\
43.3312118686492 99997.7375094936\\
43.3811901983709 99997.7375005951\\
43.4311685280925 99997.7375099551\\
43.4811468578141 99997.7375051948\\
43.5311251875357 99997.7375014732\\
43.5811035172574 99997.7375093177\\
43.631081846979 99997.7375023294\\
43.6810601767006 99997.7374993802\\
43.7310385064222 99997.7375102453\\
43.7810168361439 99997.7375076191\\
43.8309951658655 99997.737499656\\
43.8809734955871 99997.7374992648\\
43.9309518253087 99997.7375101368\\
43.9809301550304 99997.7375071524\\
44.030908484752 99997.7375038467\\
44.0808868144736 99997.7374988011\\
44.1308651441952 99997.7374969638\\
44.1808434739169 99997.7375085339\\
44.2308218036385 99997.7375134186\\
44.2808001333601 99997.7375094941\\
44.3307784630817 99997.7375045764\\
44.3807567928034 99997.7375016814\\
44.430735122525 99997.7374981737\\
44.4807134522466 99997.7375085994\\
44.5306917819682 99997.7375081538\\
44.5806701116899 99997.7375030676\\
44.6306484414115 99997.7375053319\\
44.6806267711331 99997.737502397\\
44.7306051008547 99997.7374992997\\
44.7805834305764 99997.7375042865\\
44.830561760298 99997.7375060577\\
44.8805400900196 99997.7375031005\\
44.9305184197412 99997.7375033434\\
44.9804967494629 99997.7374978976\\
45.0304750791845 99997.7375041869\\
45.0804534089061 99997.737507621\\
45.1304317386277 99997.7374984319\\
45.1804100683494 99997.737497\\
45.230388398071 99997.7375116846\\
45.2803667277926 99997.7375083082\\
45.3303450575143 99997.737500791\\
45.3803233872359 99997.7374936704\\
45.4303017169575 99997.7374980891\\
45.4802800466791 99997.7375126669\\
45.5302583764008 99997.7375086517\\
45.5802367061224 99997.7375014471\\
45.630215035844 99997.7375059373\\
45.6801933655656 99997.7375005479\\
45.7301716952873 99997.7375067836\\
45.7801500250089 99997.737508114\\
45.8301283547305 99997.7375028927\\
45.8801066844521 99997.737504481\\
45.9300850141738 99997.7374993526\\
45.9800633438954 99997.7374967764\\
46.030041673617 99997.7375070048\\
46.0800200033386 99997.7375033976\\
46.1299983330603 99997.7375056634\\
46.1799766627819 99997.7375075538\\
46.2299549925035 99997.73750412\\
46.2799333222251 99997.7375012889\\
46.3299116519468 99997.7374942267\\
46.3798899816684 99997.7374946995\\
46.42986831139 99997.7375109424\\
46.4798466411116 99997.737512228\\
46.5298249708333 99997.7375030641\\
46.5798033005549 99997.7374984303\\
46.6297816302765 99997.7375081871\\
46.6797599599981 99997.7375027845\\
46.7297382897198 99997.7375029021\\
46.7797166194414 99997.7375107378\\
46.829694949163 99997.7375059569\\
46.8796732788846 99997.7375032806\\
46.9296516086063 99997.737503477\\
46.9796299383279 99997.7374961302\\
47.0296082680495 99997.7374926777\\
47.0795865977711 99997.7375048808\\
47.1295649274928 99997.7375089685\\
47.1795432572144 99997.7375021045\\
47.229521586936 99997.7375067066\\
47.2794999166576 99997.7375006993\\
47.3294782463793 99997.7374997901\\
47.3794565761009 99997.7375129945\\
47.4294349058225 99997.7375177008\\
47.4794132355441 99997.737514122\\
47.5293915652658 99997.7375047322\\
47.5793698949874 99997.7374976275\\
47.629348224709 99997.7375006467\\
47.6793265544306 99997.7375057099\\
47.7293048841523 99997.7374978519\\
47.7792832138739 99997.7375002529\\
47.8292615435955 99997.7375135627\\
47.8792398733171 99997.737508962\\
47.9292182030388 99997.7375015702\\
47.9791965327604 99997.737505774\\
48.029174862482 99997.7374994782\\
48.0791531922036 99997.7375056309\\
48.1291315219253 99997.7375113362\\
48.1791098516469 99997.7375041549\\
48.2290881813685 99997.7375048234\\
48.2790665110902 99997.7375007862\\
48.3290448408118 99997.7374964397\\
48.3790231705334 99997.7375039718\\
48.429001500255 99997.7375042747\\
48.4789798299767 99997.7375020941\\
48.5289581596983 99997.7375093498\\
48.5789364894199 99997.7375040748\\
48.6289148191415 99997.7375048086\\
48.6788931488632 99997.7375048132\\
48.7288714785848 99997.7375023069\\
48.7788498083064 99997.7375036271\\
48.828828138028 99997.7375022888\\
48.8788064677497 99997.7374930985\\
48.9287847974713 99997.7374882493\\
48.9787631271929 99997.7374999654\\
49.0287414569145 99997.7375183127\\
49.0787197866362 99997.7375157035\\
49.1286981163578 99997.7375055655\\
49.1786764460794 99997.7375022437\\
49.228654775801 99997.7375091176\\
49.2786331055227 99997.737506683\\
49.3286114352443 99997.7375013585\\
49.3785897649659 99997.7375013292\\
49.4285680946875 99997.7375075087\\
49.4785464244092 99997.737503743\\
49.5285247541308 99997.7375052452\\
49.5785030838524 99997.7375013239\\
49.628481413574 99997.7375034267\\
49.6784597432957 99997.737506062\\
49.7284380730173 99997.7374994047\\
49.7784164027389 99997.7375002195\\
49.8283947324605 99997.7375108933\\
49.8783730621822 99997.7375077937\\
49.9283513919038 99997.7375014207\\
49.9783297216254 99997.7375042781\\
};
\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_leader/u_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=-20,
ymax=180,
ylabel={u(t) [A]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.00030346040148288\\
-9.84573095516021 0.000340261467499658\\
-9.79575262543858 -1.28056854009628e-08\\
-9.74577429571696 0.000207569974008948\\
-9.69579596599533 -0.000123732461361215\\
-9.6458176362737 -0.000150261621456593\\
-9.59583930655208 -0.00011605879990384\\
-9.54586097683045 -0.000322878040606156\\
-9.49588264710883 -0.000192528823390603\\
-9.4459043173872 -0.000191295548574999\\
-9.39592598766558 -0.000501542963320389\\
-9.34594765794395 -0.000349474867107347\\
-9.29596932822233 2.52737663686275e-06\\
-9.2459909985007 0.000175827008206397\\
-9.19601266877908 0.000141281925607473\\
-9.14603433905745 0.000444014731328934\\
-9.09605600933583 0.000376471871277317\\
-9.0460776796142 0.000413848902098835\\
-8.99609934989257 0.000387246982427314\\
-8.94612102017095 0.000114097201731056\\
-8.89614269044932 6.34137541055679e-05\\
-8.8461643607277 7.01111275702715e-06\\
-8.79618603100607 -0.000332310155499727\\
-8.74620770128445 -0.00035779841709882\\
-8.69622937156282 -0.000395566748920828\\
-8.6462510418412 -0.000503566843690351\\
-8.59627271211957 -0.000341152190230787\\
-8.54629438239795 -0.000324386055581272\\
-8.49631605267632 -0.000156211608555168\\
-8.44633772295469 0.00010714735253714\\
-8.39635939323307 0.000147595565067604\\
-8.34638106351144 7.63687421567738e-05\\
-8.29640273378982 0.000292984623229131\\
-8.24642440406819 0.000530220131622627\\
-8.19644607434657 0.000511529360665008\\
-8.14646774462494 0.000283544941339642\\
-8.09648941490332 0.000386053434340283\\
-8.04651108518169 3.99156124331057e-05\\
-7.99653275546007 -3.28727765008807e-05\\
-7.94655442573844 -0.00016864127246663\\
-7.89657609601682 -0.000436129339504987\\
-7.84659776629519 -0.00038370955735445\\
-7.79661943657356 -0.000383027800126001\\
-7.74664110685194 -0.00063186147599481\\
-7.69666277713031 -0.000467314966954291\\
-7.64668444740869 -7.46425939723849e-05\\
-7.59670611768706 0.000208380079129711\\
-7.54672778796544 0.000135496084112674\\
-7.49674945824381 0.000311568728648126\\
-7.44677112852219 0.000654029427096248\\
-7.39679279880056 0.000833899539429694\\
-7.34681446907894 0.000570484990021214\\
-7.29683613935731 0.000569968397030607\\
-7.24685780963569 0.000360785197699443\\
-7.19687947991406 0.000142340722959489\\
-7.14690115019243 -3.55999509338289e-05\\
-7.09692282047081 -0.000489956437377259\\
-7.04694449074918 -0.000598293263465166\\
-6.99696616102756 -0.000596854952163994\\
-6.94698783130593 -0.000791193742770702\\
-6.89700950158431 -0.000648268905933946\\
-6.84703117186268 -0.000233509344980121\\
-6.79705284214106 0.000103220954770222\\
-6.74707451241943 6.39318022876978e-05\\
-6.69709618269781 0.000263517576968297\\
-6.64711785297618 0.000684208644088358\\
-6.59713952325455 0.000934609706746414\\
-6.54716119353293 0.000672420865157619\\
-6.4971828638113 0.000682479731040075\\
-6.44720453408968 0.000571827258681878\\
-6.39722620436805 0.000180372589966282\\
-6.34724787464643 2.08156416192651e-05\\
-6.2972695449248 -0.000390120694646612\\
-6.24729121520318 -0.000716496724635363\\
-6.19731288548155 -0.000675045885145664\\
-6.14733455575993 -0.000643244129605591\\
-6.0973562260383 -0.000817424588603899\\
-6.04737789631668 -0.000474151893286034\\
-5.99739956659505 -0.000329684262396768\\
-5.94742123687342 -7.89246405474842e-05\\
-5.8974429071518 0.000276341597782448\\
-5.84746457743017 0.000304471177514642\\
-5.79748624770855 0.000552225392311811\\
-5.74750791798692 0.000808647164376453\\
-5.6975295882653 0.000601745414314792\\
-5.64755125854367 0.000320217513944954\\
-5.59757292882205 0.000312071351800114\\
-5.54759459910042 -6.09610287938267e-05\\
-5.4976162693788 -0.000229068391490728\\
-5.44763793965717 -0.000459768489236012\\
-5.39765960993554 -0.000558770116185769\\
-5.34768128021392 -0.000543852074770257\\
-5.29770295049229 -0.000640426733298227\\
-5.24772462077067 -0.000601671199547127\\
-5.19774629104904 -0.000231636222451925\\
-5.14776796132742 0.000142529606819153\\
-5.09778963160579 0.000193640444194898\\
-5.04781130188417 0.00015901867300272\\
-4.99783297216254 0.000421368604293093\\
-4.94785464244092 0.000689030130160972\\
-4.89787631271929 0.000668701686663553\\
-4.84789798299767 0.000579617626499385\\
-4.79791965327604 0.000569195835851133\\
-4.74794132355441 0.000246571726165712\\
-4.69796299383279 0.000146823294926435\\
-4.64798466411116 -0.000148133403854445\\
-4.59800633438954 -0.00050735761760734\\
-4.54802800466791 -0.000457976857433096\\
-4.49804967494629 -0.000450875668320805\\
-4.44807134522466 -0.000770002079661936\\
-4.39809301550304 -0.000526114599779248\\
-4.34811468578141 -0.000384407467208803\\
-4.29813635605979 -0.000136235903482884\\
-4.24815802633816 0.000116436131065711\\
-4.19817969661653 8.97471909411252e-05\\
-4.14820136689491 0.00032756885048002\\
-4.09822303717328 0.00054008633014746\\
-4.04824470745166 0.000362642313120887\\
-3.99826637773003 0.000422936718678102\\
-3.94828804800841 0.000239990913541988\\
-3.89830971828678 7.58680107537657e-05\\
-3.84833138856516 2.62608227785677e-05\\
-3.79835305884353 -0.000352713104803115\\
-3.74837472912191 -0.000401388533646241\\
-3.69839639940028 -0.000357703684130684\\
-3.64841806967866 -0.000606563553446904\\
-3.59843973995703 -0.000499916059197858\\
-3.5484614102354 -0.000399333948735148\\
-3.49848308051378 -0.00022321313736029\\
-3.44850475079215 3.64088919013739e-06\\
-3.39852642107053 5.42888301424682e-05\\
-3.3485480913489 0.0003509980160743\\
-3.29856976162728 0.000520737376064062\\
-3.24859143190565 0.000244428083533421\\
-3.19861310218403 0.000276007049251348\\
-3.1486347724624 0.000484035117551684\\
-3.09865644274078 0.000469602673547342\\
-3.04867811301915 3.03341948892921e-05\\
-2.99869978329752 0.000112889829324558\\
-2.9487214535759 -0.000151891727000475\\
-2.89874312385427 -0.00031574338208884\\
-2.84876479413265 -0.000282328110188246\\
-2.79878646441102 -0.000594112934777513\\
-2.7488081346894 -0.000610714487265795\\
-2.69882980496777 -0.00039884151192382\\
-2.64885147524615 -0.000311241019517183\\
-2.59887314552452 -0.000275784404948354\\
-2.5488948158029 4.85646887682378e-05\\
-2.49891648608127 0.000420966825913638\\
-2.44893815635965 0.000594924058532342\\
-2.39895982663802 0.000579120096517727\\
-2.34898149691639 0.000759444810682908\\
-2.29900316719477 0.000464840122731403\\
-2.24902483747314 0.000405736063839868\\
-2.19904650775152 0.000203193922061473\\
-2.14906817802989 -0.000236445484915748\\
-2.09908984830827 -0.000325114524457604\\
-2.04911151858664 -0.000440318835899234\\
-1.99913318886502 -0.000822452420834452\\
-1.94915485914339 -0.000742637639632449\\
-1.89917652942177 -0.000367118918802589\\
-1.84919819970014 -7.10744643583894e-05\\
-1.79921986997851 -0.000170229031937197\\
-1.74924154025689 -5.12249243911356e-05\\
-1.69926321053526 0.000328542228089646\\
-1.64928488081364 0.000681061210343614\\
-1.59930655109201 0.000724695128155872\\
-1.54932822137039 0.000722130062058568\\
-1.49934989164876 0.000805378658697009\\
-1.44937156192714 0.000779572146711871\\
-1.39939323220551 0.000449838116765022\\
-1.34941490248389 2.88867158815265e-05\\
-1.29943657276226 -0.000156251189764589\\
-1.24945824304064 -0.000268382136709988\\
-1.19947991331901 -0.000471641251351684\\
-1.14950158359738 -0.000571051641600206\\
-1.09952325387576 -0.000437764247180894\\
-1.04954492415413 -0.000648043933324516\\
-0.999566594432508 -0.000399103300878778\\
-0.949588264710883 -0.000159334449563175\\
-0.899609934989257 5.86682290304452e-05\\
-0.849631605267632 0.000323094718623906\\
-0.799653275546007 0.000363705330528319\\
-0.749674945824381 0.000243842805502936\\
-0.699696616102756 0.000366380118066445\\
-0.64971828638113 0.000503551564179361\\
-0.599739956659505 0.000409945205319673\\
-0.54976162693788 0.000133499852381647\\
-0.499783297216254 0.00015896002878435\\
-0.449804967494629 0.000232547026826069\\
-0.399826637773003 6.19301863480359e-05\\
-0.349848308051378 -0.000355862284777686\\
-0.299869978329752 -0.000354007061105222\\
-0.249891648608127 -0.000166208046721295\\
-0.199913318886502 -0.000104533392004669\\
-0.149934989164876 -0.000260688102571294\\
-0.0999566594432508 -1.11105327960104e-05\\
-0.0499783297216254 0.000366730382665992\\
0 0.000478553702123463\\
0.0499783297216254 0.000136944290716201\\
0.0999566594432508 97.7061273805157\\
0.149934989164876 119.378386984172\\
0.199913318886502 138.301222962327\\
0.249891648608127 154.823162153916\\
0.299869978329752 166.319006788544\\
0.349848308051378 170.29239092939\\
0.399826637773003 167.714967421198\\
0.449804967494629 159.432884884009\\
0.499783297216254 146.509606807813\\
0.54976162693788 131.225901511934\\
0.599739956659505 115.918935767986\\
0.64971828638113 102.6186323195\\
0.699696616102756 93.0616203807585\\
0.749674945824381 88.4061878937064\\
0.799653275546007 89.0027812357584\\
0.849631605267632 94.4380099522823\\
0.899609934989257 103.645216817386\\
0.949588264710883 115.068772808445\\
0.999566594432508 126.888638193486\\
1.04954492415413 137.313911801321\\
1.09952325387576 144.805827829841\\
1.14950158359738 148.313958968647\\
1.19947991331901 147.366493665904\\
1.24945824304064 142.147651331325\\
1.29943657276226 133.432895481674\\
1.34941490248389 122.446840364137\\
1.39939323220551 110.686434717936\\
1.44937156192714 99.684213102737\\
1.49934989164876 90.8262168998772\\
1.54932822137039 85.1039332874643\\
1.59930655109201 83.0791313810914\\
1.64928488081364 84.7182208535378\\
1.69926321053526 89.5317821684876\\
1.74924154025689 96.550218793127\\
1.79921986997851 104.585870287265\\
1.84919819970014 112.330764805956\\
1.89917652942177 118.581372031331\\
1.94915485914339 122.399195082398\\
1.99913318886502 123.238144510542\\
2.04911151858664 120.972781802993\\
2.09908984830827 115.955394439807\\
2.14906817802989 108.888801155117\\
2.19904650775152 100.758308292134\\
2.24902483747314 92.6515213026141\\
2.29900316719477 85.6052543559053\\
2.34898149691639 80.4994313280622\\
2.39895982663802 77.8566314926138\\
2.44893815635965 77.8811411852075\\
2.49891648608127 80.3536983895174\\
2.5488948158029 84.7529860348732\\
2.59887314552452 90.2833404764533\\
2.64885147524615 96.0377820009307\\
2.69882980496777 101.106245666742\\
2.7488081346894 104.722000075417\\
2.79878646441102 106.347864785494\\
2.84876479413265 105.774873911578\\
2.89874312385427 103.079758477397\\
2.9487214535759 98.6823150207056\\
2.99869978329752 93.1949963359511\\
3.04867811301915 87.3833946991363\\
3.09865644274078 82.0268454185862\\
3.1486347724624 77.8083167121804\\
3.19861310218403 75.2305454906309\\
3.24859143190565 74.5335989967862\\
3.29856976162728 75.6925315651461\\
3.3485480913489 78.4158435155405\\
3.39852642107053 82.1994938506396\\
3.44850475079215 86.4116593931976\\
3.49848308051378 90.3841363129322\\
3.5484614102354 93.5094480396947\\
3.59843973995703 95.3270024599624\\
3.64841806967866 95.5815949164389\\
3.69839639940028 94.2520223250904\\
3.74837472912191 91.5478614023596\\
3.79835305884353 87.8679182541964\\
3.84833138856516 83.7367451065802\\
3.89830971828678 79.7251040686388\\
3.94828804800841 76.3673365298018\\
3.99826637773003 74.0851624452625\\
4.04824470745166 73.1308805424487\\
4.09822303717328 73.5577585046121\\
4.14820136689491 75.2204354493006\\
4.19817969661653 77.8026978395064\\
4.24815802633816 80.8680936250312\\
4.29813635605979 83.9276114839595\\
4.34811468578141 86.5122868234175\\
4.39809301550304 88.2395607759827\\
4.44807134522466 88.8644099130761\\
4.49804967494629 88.3097312666359\\
4.54802800466791 86.672461223061\\
4.59800633438954 84.2025682513486\\
4.64798466411116 81.2613043206511\\
4.69796299383279 78.2655020490347\\
4.74794132355441 75.6261964846635\\
4.79791965327604 73.68975603953\\
4.84789798299767 72.6888845163921\\
4.89787631271929 72.713916056673\\
4.94785464244092 73.7050507466483\\
4.99783297216254 75.466655586788\\
5.04781130188417 77.6985199307092\\
5.09778963160579 80.0435241949162\\
5.14776796132742 82.1412721910747\\
5.19774629104904 83.6807012905774\\
5.24772462077067 84.4417225415236\\
5.29770295049229 84.3245061754715\\
5.34768128021392 83.3600227902934\\
5.39765960993554 81.7018307094986\\
5.44763793965717 79.5980622610659\\
5.4976162693788 77.3531140632986\\
5.54759459910042 75.2820844753296\\
5.59757292882205 73.6657873727381\\
5.64755125854367 72.7095889723569\\
5.6975295882653 72.5168139972084\\
5.74750791798692 73.0775101370818\\
5.79748624770855 74.2744220829627\\
5.84746457743017 75.9019552107202\\
5.8974429071518 77.6991393932258\\
5.94742123687342 79.3893485922308\\
5.99739956659505 80.721502679371\\
6.04737789631668 81.504297167121\\
6.0973562260383 81.6320818210079\\
6.14733455575993 81.0976306967495\\
6.19731288548155 79.9908332205086\\
6.24729121520318 78.481302629807\\
6.2972695449248 76.7913264925301\\
6.34724787464643 75.1624565290695\\
6.39722620436805 73.8208099934855\\
6.44720453408968 72.9437573053292\\
6.4971828638113 72.6355793015682\\
6.54716119353293 72.9152020331821\\
6.59713952325455 73.7168860141537\\
6.64711785297618 74.9015637981938\\
6.69709618269781 76.2786980083911\\
6.74707451241943 77.6360311056487\\
6.79705284214106 78.7715524883242\\
6.84703117186268 79.5219083678967\\
6.89700950158431 79.7840101903421\\
6.94698783130593 79.5287567729247\\
6.99696616102756 78.8034853913996\\
7.04694449074918 77.7225664602884\\
7.09692282047081 76.4477036279277\\
7.14690115019243 75.1638848301081\\
7.19687947991406 74.0524547670793\\
7.24685780963569 73.2645629321632\\
7.29683613935731 72.8992797229148\\
7.34681446907894 72.9927766229957\\
7.39679279880056 73.5128403890121\\
7.44677112852219 74.3675636399712\\
7.49674945824381 75.419147528446\\
7.54672778796544 76.5051610785304\\
7.59670611768706 77.4637465862907\\
7.64668444740869 78.1564287121\\
7.69666277713031 78.4869524461101\\
7.74664110685194 78.4144043152628\\
7.79661943657356 77.9581756035623\\
7.84659776629519 77.1921005286276\\
7.89657609601682 76.2323298635602\\
7.94655442573844 75.2211698250903\\
7.99653275546007 74.3030196450127\\
8.04651108518169 73.6046439901111\\
8.09648941490332 73.2184844790027\\
8.14646774462494 73.1884611162241\\
8.19644607434657 73.5056003317004\\
8.24642440406819 74.1113324031176\\
8.29640273378982 74.9078751570778\\
8.34638106351144 75.7713153932127\\
8.39635939323307 76.5729148348328\\
8.44633772295469 77.1964121244673\\
8.49631605267632 77.5540533191815\\
8.54629438239795 77.599947421113\\
8.59627271211957 77.3344718331646\\
8.6462510418412 76.8026260544138\\
8.69622937156282 76.0867515661812\\
8.74620770128445 75.2941516286228\\
8.79618603100607 74.5393646627781\\
8.8461643607277 73.9287429685646\\
8.89614269044932 73.5448308121704\\
8.94612102017095 73.4345162104\\
8.99609934989257 73.6047935501847\\
9.0460776796142 74.021800487244\\
9.09605600933583 74.6164474048419\\
9.14603433905745 75.296123761218\\
9.19601266877908 75.9594479025691\\
9.2459909985007 76.5090445513488\\
9.29596932822233 76.8678886654379\\
9.34594765794395 76.9880104836193\\
9.39592598766558 76.8571139262349\\
9.4459043173872 76.5006413988885\\
9.49588264710883 75.9749152253789\\
9.54586097683045 75.3590692751459\\
9.59583930655208 74.7439505663351\\
9.6458176362737 74.2168869820307\\
9.69579596599533 73.8506407800014\\
9.74577429571696 73.6925892002182\\
9.79575262543858 73.7585217603191\\
9.84573095516021 74.0321111430239\\
9.89570928488183 74.4669275848719\\
9.94568761460346 74.9945686376304\\
9.99566594432508 75.5360315760481\\
10.0456442740467 76.0119325909181\\
10.0956226037683 76.3542994840827\\
10.14560093349 76.5163583772664\\
10.1955792632116 76.4796215068782\\
10.2455575929332 76.2542000987742\\
10.2955359226548 75.8767566013557\\
10.3455142523765 75.4048800104647\\
10.3954925820981 74.9091390818649\\
10.4454709118197 74.4611884905316\\
10.4954492415413 74.1233472565364\\
10.545427571263 73.9403490551922\\
10.5954059009846 73.9341472838714\\
10.6453842307062 74.1003509167058\\
10.6953625604278 74.4093368400354\\
10.7453408901495 74.8117169228499\\
10.7953192198711 75.2468423068058\\
10.8452975495927 75.6509365368402\\
10.8952758793143 75.9657562694338\\
10.945254209036 76.1475402665383\\
10.9952325387576 76.1735792753461\\
11.0452108684792 76.0443912108894\\
11.0951891982008 75.7821071219223\\
11.1451675279225 75.4274324797734\\
11.1951458576441 75.0337679182121\\
11.2451241873657 74.658962435351\\
11.2951025170873 74.355824557133\\
11.345080846809 74.1653861825762\\
11.3950591765306 74.1117065915023\\
11.4450375062522 74.1988743263937\\
11.4950158359738 74.4098410652077\\
11.5449941656955 74.7101849855972\\
11.5949724954171 75.0538953549403\\
11.6449508251387 75.3905430065061\\
11.6949291548603 75.6713221296377\\
11.744907484582 75.8567959281208\\
11.7948858143036 75.9225499106105\\
11.8448641440252 75.8625727912295\\
11.8948424737468 75.6885080348002\\
11.9448208034685 75.4280617846234\\
11.9947991331901 75.1207825115125\\
12.0447774629117 74.8124513479706\\
12.0947557926334 74.5470883957751\\
12.144734122355 74.3612493513501\\
12.1947124520766 74.2791806030436\\
12.2446907817982 74.3101699578983\\
12.2946691115199 74.4462355760334\\
12.3446474412415 74.6643730536744\\
12.3946257709631 74.9305344748427\\
12.4446041006847 75.2057180568227\\
12.4945824304064 75.4497563367477\\
12.544560760128 75.6278606399428\\
12.5945390898496 75.7157731648476\\
12.6445174195712 75.7037952910468\\
12.6944957492929 75.5961872001353\\
12.7444740790145 75.4106188555306\\
12.7944524087361 75.175532411813\\
12.8444307384577 74.9264949484495\\
12.8944090681794 74.6995738473197\\
12.944387397901 74.5264007354854\\
12.9943657276226 74.4300345968804\\
13.0443440573442 74.4227055154624\\
13.0943223870659 74.5023769744148\\
13.1443007167875 74.655352269765\\
13.1942790465091 74.8574632027885\\
13.2442573762307 75.0778708422149\\
13.2942357059524 75.2847411001858\\
13.344214035674 75.4483482598152\\
13.3941923653956 75.5460573793971\\
13.4441706951172 75.5659892389667\\
13.4941490248389 75.5071682418929\\
13.5441273545605 75.3798386546259\\
13.5941056842821 75.2040268198471\\
13.6440840140037 75.0070190329279\\
13.6940623437254 74.8167584541079\\
13.744040673447 74.6608749381267\\
13.7940190031686 74.560707940982\\
13.8439973328902 74.528555085999\\
13.8939756626119 74.5677824915037\\
13.9439539923335 74.6705084473069\\
13.9939323220551 74.8196832525718\\
14.0439106517767 74.9929243219958\\
14.0938889814984 75.1647587199113\\
14.14386731122 75.3099407957052\\
14.1938456409416 75.4087901258026\\
14.2438239706632 75.447852157231\\
14.2938023003849 75.4234435094986\\
14.3437806301065 75.3407768368197\\
14.3937589598281 75.2129158526077\\
14.4437372895497 75.059585722629\\
14.4937156192714 74.9038978236786\\
14.543693948993 74.7679833088478\\
14.5936722787146 74.6705134108197\\
14.6436506084362 74.6244595841563\\
14.6936289381579 74.635429008049\\
14.7436072678795 74.699991378875\\
14.7935855976011 74.8070875940903\\
14.8435639273227 74.9400904636423\\
14.8935422570444 75.0796224671649\\
14.943520586766 75.2052167018701\\
14.9934989164876 75.2989362445078\\
15.0434772462092 75.3481610337622\\
15.0934555759309 75.3474259315408\\
15.1434339056525 75.2974361814267\\
15.1934122353741 75.2074917980644\\
15.2433905650958 75.0911985820858\\
15.2933688948174 74.9658912520681\\
15.343347224539 74.8500535772473\\
15.3933255542606 74.759809938987\\
15.4433038839823 74.7073900804389\\
15.4932822137039 74.6995844607591\\
15.5432605434255 74.7360606993607\\
15.5932388731471 74.8101061928901\\
15.6432172028688 74.9101186373446\\
15.6931955325904 75.0213595380774\\
15.743173862312 75.1269100916397\\
15.7931521920336 75.2121328776411\\
15.8431305217553 75.2653274573095\\
15.8931088514769 75.2794469788205\\
15.9430871811985 75.2538565878058\\
15.9930655109201 75.1932727025996\\
16.0430438406418 75.1070604589768\\
16.0930221703634 75.0081625574967\\
16.143000500085 74.9118755164091\\
16.1929788298066 74.8312709847232\\
16.2429571595283 74.7777514459449\\
16.2929354892499 74.7581968126178\\
16.3429138189715 74.7742697737704\\
16.3928921486931 74.8230455670273\\
16.4428704784148 74.8963654057297\\
16.4928488081364 74.9827451567398\\
16.542827137858 75.0699725048617\\
16.5928054675796 75.1449442432204\\
16.6427837973013 75.197527990822\\
16.6927621270229 75.220801140822\\
16.7427404567445 75.2118409732066\\
16.7927187864661 75.1733857943327\\
16.8426971161878 75.1114407778368\\
16.8926754459094 75.0351166211476\\
16.942653775631 74.9564867943991\\
16.9926321053526 74.8869355983334\\
17.0426104350743 74.8358033486875\\
17.0925887647959 74.8096183368762\\
17.1425670945175 74.8121250663826\\
17.1925454242391 74.8421082261484\\
17.2425237539608 74.8941943925456\\
17.2925020836824 74.9599745674641\\
17.342480413404 75.030272166332\\
17.3924587431256 75.094502090069\\
17.4424370728473 75.1434757841344\\
17.4924154025689 75.1709666947136\\
17.5423937322905 75.1730725754169\\
17.5923720620121 75.1506907425937\\
17.6423503917338 75.1076295405801\\
17.6923287214554 75.050217109092\\
17.742307051177 74.9873755595763\\
17.7922853808986 74.9287016916787\\
17.8422637106203 74.8821495904122\\
17.8922420403419 74.8537102233968\\
17.9422203700635 74.8470445000567\\
17.9921986997851 74.863148250879\\
18.0421770295068 74.8987948917784\\
18.0921553592284 74.9480117160419\\
18.14213368895 75.003241548693\\
18.1921120186717 75.0569653572165\\
18.2420903483933 75.1013220258756\\
18.2920686781149 75.1299248074065\\
18.3420470078365 75.1389109239972\\
18.3920253375582 75.1281188780558\\
18.4420036672798 75.0995591797982\\
18.4919819970014 75.0575687720266\\
18.541960326723 75.0083203200484\\
18.5919386564447 74.9595805602439\\
18.6419169861663 74.9183495725447\\
18.6918953158879 74.8900653970486\\
18.7418736456095 74.8781454368145\\
18.7918519753312 74.8842624867393\\
18.8418303050528 74.9072574745514\\
18.8918086347744 74.9430708745786\\
18.941786964496 74.9859031090455\\
18.9917652942177 75.0296078130486\\
19.0417436239393 75.0683037358976\\
19.0917219536609 75.096265761531\\
19.1417002833825 75.1094548740366\\
19.1916786131042 75.1064237153332\\
19.2416569428258 75.0887098297244\\
19.2916352725474 75.0589676039817\\
19.341613602269 75.0214634368604\\
19.3915919319907 74.9816575266595\\
19.4415702617123 74.9460521938454\\
19.4915485914339 74.9194610590348\\
19.5415269211555 74.9051476248133\\
19.5915052508772 74.9045944130921\\
19.6414835805988 74.9181154886901\\
19.6914619103204 74.9433144896466\\
19.741440240042 74.9759483277739\\
19.7914185697637 75.0108373210242\\
19.8413968994853 75.0436515983893\\
19.8913752292069 75.069132327626\\
19.9413535589285 75.0840172440803\\
19.9913318886502 75.0866499012045\\
20.0413102183718 75.0765386852436\\
20.0912885480934 75.0560206090449\\
20.141266877815 75.0280643708538\\
20.1912452075367 74.9964896863094\\
20.2412235372583 74.9665557612025\\
20.2912018669799 74.9425958123174\\
20.3411801967015 74.9275591713376\\
20.3911585264232 74.9230403560796\\
20.4411368561448 74.9298951977107\\
20.4911151858664 74.946958260698\\
20.541093515588 74.9711807089625\\
20.5910718453097 74.9985475871654\\
20.6410501750313 75.0254704334657\\
20.6910285047529 75.048347360862\\
20.7410068344745 75.0637081760215\\
20.7909851641962 75.0692441730644\\
20.8409634939178 75.0647128293349\\
20.8909418236394 75.0513374466391\\
20.940920153361 75.0310175040795\\
20.9908984830827 75.006598229229\\
21.0408768128043 74.981899097329\\
21.0908551425259 74.9608176217589\\
21.1408334722476 74.9460214239662\\
21.1908118019692 74.9392017006176\\
21.2407901316908 74.9412233258772\\
21.2907684614124 74.9519524948846\\
21.3407467911341 74.9693811166799\\
21.3907251208557 74.990578712459\\
21.4407034505773 75.012437410478\\
21.4906817802989 75.0322262269037\\
21.5406601100206 75.0469278647506\\
21.5906384397422 75.0543049813132\\
21.6406167694638 75.0535018618393\\
21.6905950991854 75.0454205421556\\
21.7405734289071 75.0311671959935\\
21.7905517586287 75.0126536500466\\
21.8405300883503 74.9926917166158\\
21.8905084180719 74.9747707232018\\
21.9404867477936 74.9605716129008\\
21.9904650775152 74.9527955832309\\
22.0404434072368 74.9517810538237\\
22.0904217369584 74.9577301101817\\
22.1404000666801 74.969886681356\\
22.1903783964017 74.9857422776404\\
22.2403567261233 75.0029633460508\\
22.2903350558449 75.0197375459538\\
22.3403133855666 75.0333331828006\\
22.3902917152882 75.0415320829779\\
22.4402700450098 75.0435557476885\\
22.4902483747314 75.0394690518442\\
22.5402267044531 75.0296077727398\\
22.5902050341747 75.0160193898773\\
22.6401833638963 75.0002653450065\\
22.6901616936179 74.9849064016598\\
22.7401400233396 74.9724412213254\\
22.7901183530612 74.9641553634137\\
22.8400966827828 74.9609470012365\\
22.8900750125044 74.9638173688436\\
22.9400533422261 74.9719847198867\\
22.9900316719477 74.983832368307\\
23.0400100016693 74.9973223348206\\
23.0899883313909 75.0110833821236\\
23.1399666611126 75.0231099493976\\
23.1899449908342 75.0314654686372\\
23.2399233205558 75.034788990597\\
23.2899016502774 75.0333040759142\\
23.3398799799991 75.0269788067089\\
23.3898583097207 75.0168679052149\\
23.4398366394423 75.0048345755204\\
23.4898149691639 74.9922042370599\\
23.5397932988856 74.9812387564452\\
23.5897716286072 74.9733232814469\\
23.6397499583288 74.9691320776765\\
23.6897282880504 74.9695472129679\\
23.7397066177721 74.974640194996\\
23.7896849474937 74.9832689366303\\
23.8396632772153 74.9938176599971\\
23.8896416069369 75.0049317456433\\
23.9396199366586 75.0153506599599\\
23.9895982663802 75.0233204530377\\
24.0395765961018 75.02746907252\\
24.0895549258234 75.0275305776449\\
24.1395332555451 75.0239429688372\\
24.1895115852667 75.016735297977\\
24.2394899149883 75.0075520804967\\
24.28946824471 74.9972925592738\\
24.3394465744316 74.9878340335272\\
24.3894249041532 74.9805520195514\\
24.4394032338748 74.975979164883\\
24.4893815635965 74.9748682578502\\
24.5393598933181 74.9777461480699\\
24.5893382230397 74.9838174575416\\
24.6393165527613 74.9918613364571\\
24.689294882483 75.0007880452904\\
24.7392732122046 75.0096206406306\\
24.7892515419262 75.0168668945844\\
24.8392298716478 75.0212798666325\\
24.8892082013695 75.0225121605035\\
24.9391865310911 75.0207639261498\\
24.9891648608127 75.0157300333376\\
25.0391431905343 75.0086863817705\\
25.089121520256 75.0007284924504\\
25.1390998499776 74.9927820119774\\
25.1890781796992 74.9861735419836\\
25.2390565094208 74.9818304929067\\
25.2890348391425 74.9801332499192\\
25.3390131688641 74.9811061430955\\
25.3889914985857 74.985055305151\\
25.4389698283073 74.9910346674733\\
25.488948158029 74.9979312843061\\
25.5389264877506 75.0051925462321\\
25.5889048174722 75.011355671304\\
25.6388831471938 75.0154955880134\\
25.6888614769155 75.0176381345955\\
25.7388398066371 75.0172595899494\\
25.7888181363587 75.0141576465103\\
25.8387964660803 75.0091859415988\\
25.888774795802 75.0032375003502\\
25.9387531255236 74.9965938816604\\
25.9887314552452 74.9910125913448\\
26.0387097849668 74.9867554151569\\
26.0886881146885 74.9841346502944\\
26.1386664444101 74.9843044570298\\
26.1886447741317 74.9868199659977\\
26.2386231038533 74.9908166487876\\
26.288601433575 74.9960011072108\\
26.3385797632966 75.0019855205028\\
26.3885580930182 75.0075834956078\\
26.4385364227398 75.0116889916535\\
26.4885147524615 75.0138095932198\\
26.5384930821831 75.0142872986908\\
26.5884714119047 75.0128366680292\\
26.6384497416263 75.0094148085918\\
26.688428071348 75.0044198027172\\
26.7384064010696 74.9992882054357\\
26.7883847307912 74.9945939258032\\
26.8383630605128 74.9907038790116\\
26.8883413902345 74.9879254157713\\
26.9383197199561 74.987363350665\\
26.9882980496777 74.9884609448782\\
27.0382763793993 74.9912245878659\\
27.088254709121 74.9952219439729\\
27.1382330388426 74.9995320341259\\
27.1882113685642 75.004110156151\\
27.2381896982859 75.007961171068\\
27.2881680280075 75.0100912050402\\
27.3381463577291 75.010883831128\\
27.3881246874507 75.0104070465022\\
27.4381030171724 75.008461268153\\
27.488081346894 75.0050844927318\\
27.5380596766156 75.0013056144235\\
27.5880380063372 74.9973497602332\\
27.6380163360589 74.9939254620404\\
27.6879946657805 74.9915769269865\\
27.7379729955021 74.9900665281166\\
27.7879513252237 74.9903422650823\\
27.8379296549454 74.9921753279341\\
27.887907984667 74.9947373692703\\
27.9378863143886 74.9979087476095\\
27.9878646441102 75.001687931217\\
28.0378429738319 75.0051795161562\\
28.0878213035535 75.0075557969103\\
28.1377996332751 75.0086766155437\\
28.1877779629967 75.0088818759832\\
28.2377562927184 75.0078791804845\\
28.28773462244 75.0055382345454\\
28.3377129521616 75.0023294962011\\
28.3876912818832 74.9992716505949\\
28.4376696116049 74.9964892974822\\
28.4876479413265 74.9940312291437\\
28.5376262710481 74.9922381193028\\
28.5876046007697 74.9919939265237\\
28.6375829304914 74.9930548391421\\
28.687561260213 74.9949657409161\\
28.7375395899346 74.997367085889\\
28.7875179196562 75.0003684853436\\
28.8374962493779 75.0033277276088\\
28.8874745790995 75.0055677937053\\
28.9374529088211 75.0066961655102\\
28.9874312385427 75.0071720540291\\
29.0374095682644 75.0067576850415\\
29.087387897986 75.0052340245747\\
29.1373662277076 75.0026607431937\\
29.1873445574292 75.0000840639404\\
29.2373228871509 74.9977667514759\\
29.2873012168725 74.9957653445017\\
29.3372795465941 74.9941600990132\\
29.3872578763157 74.9936934816651\\
29.4372362060374 74.9943196189997\\
29.487214535759 74.9956514772202\\
29.5371928654806 74.997256344941\\
29.5871711952022 74.9994780481211\\
29.6371495249239 75.0019413165865\\
29.6871278546455 75.0039653664862\\
29.7371061843671 75.0049630436115\\
29.7870845140887 75.0054113837541\\
29.8370628438104 75.0053616013611\\
29.887041173532 75.0045486654562\\
29.9370195032536 75.0028243668203\\
29.9869978329752 75.0008886045543\\
30.0369761626969 74.99913913809\\
30.0869544924185 74.997517685988\\
30.1369328221401 74.9959282805503\\
30.1869111518618 74.9950216630532\\
30.2368894815834 74.9951867030177\\
30.286867811305 74.9960836472746\\
30.3368461410266 74.9972783176054\\
30.3868244707483 74.9988118074543\\
30.4368028004699 75.0007394258864\\
30.4867811301915 75.0025428931986\\
30.5367594599131 75.0037341116695\\
30.5867377896348 75.0043081493641\\
30.6367161193564 75.0045248219976\\
30.686694449078 75.0041303402395\\
30.7366727787996 75.0029524219281\\
30.7866511085213 75.0012600129412\\
30.8366294382429 74.9997241499659\\
30.8866077679645 74.9983454527683\\
30.9365860976861 74.9970858168672\\
30.9865644274078 74.9961490357236\\
31.0365427571294 74.9960951934918\\
31.086521086851 74.9966784729622\\
31.1364994165726 74.9975375847134\\
31.1864777462943 74.9985098950856\\
31.2364560760159 75.0000033801189\\
31.2864344057375 75.0015817087842\\
31.3364127354591 75.0027495526592\\
31.3863910651808 75.0032511464087\\
31.4363693949024 75.0035892189771\\
31.486347724624 75.0035433229641\\
31.5363260543456 75.0028543140797\\
31.5863043840673 75.0014707476657\\
31.6362827137889 75.0001761125168\\
31.6862610435105 74.9990690538834\\
31.7362393732321 74.9980880979274\\
31.7862177029538 74.9972177673772\\
31.8361960326754 74.9969885470637\\
31.886174362397 74.9973212070472\\
31.9361526921186 74.9979092674039\\
31.9861310218403 74.9984619529278\\
32.0361093515619 74.9995147426671\\
32.0860876812835 75.0008471417823\\
32.1360660110051 75.0019277248066\\
32.1860443407268 75.0022948511469\\
32.2360226704484 75.0025265444128\\
32.28600100017 75.0026804239315\\
32.3359793298916 75.0024468201445\\
32.3859576596133 75.0015834413352\\
32.4359359893349 75.0006144437066\\
32.4859143190565 74.9998109805165\\
32.5358926487781 74.9990562362655\\
32.5858709784998 74.9982187269779\\
32.6358493082214 74.997768925532\\
32.685827637943 74.9979162424279\\
32.7358059676646 74.9983295811398\\
32.7857842973863 74.9986299491138\\
32.8357626271079 74.9991324346047\\
32.8857409568295 75.0001130353485\\
32.9357192865511 75.0010958373605\\
32.9856976162728 75.0016181118554\\
33.0356759459944 75.0018196982273\\
33.085654275716 75.0021060885047\\
33.1356326054376 75.0021513958927\\
33.1856109351593 75.0016686109302\\
33.2355892648809 75.0008326157695\\
33.2855675946025 75.0002212144318\\
33.3355459243242 74.9996726229438\\
33.3855242540458 74.9989995155192\\
33.4355025837674 74.9983267775679\\
33.485480913489 74.9982346367324\\
33.5354592432107 74.9984930925712\\
33.5854375729323 74.9987961321312\\
33.6354159026539 74.9990703444928\\
33.6853942323755 74.9997961928602\\
33.7353725620972 75.0006371519703\\
33.7853508918188 75.0011964603618\\
33.8353292215404 75.0013044122898\\
33.885307551262 75.0015215791063\\
33.9352858809837 75.0016648542078\\
33.9852642107053 75.0014846037084\\
34.0352425404269 75.0008813162276\\
34.0852208701485 75.0003796741657\\
34.1351991998702 74.9999626155477\\
34.1851775295918 74.9994987856189\\
34.2351558593134 74.9989178063697\\
34.285134189035 74.9986893510504\\
34.3351125187567 74.9987833034538\\
34.3850908484783 74.9989982659463\\
34.4350691781999 74.9991524935467\\
34.4850475079215 74.999593856046\\
34.5350258376432 75.0002181722084\\
34.5850041673648 75.000736987713\\
34.6349824970864 75.0009027632768\\
34.684960826808 75.0010745110922\\
34.7349391565297 75.0012557419541\\
34.7849174862513 75.0012306343706\\
34.8348958159729 75.0008231152606\\
34.8848741456945 75.0004144851118\\
34.9348524754162 75.0001346789941\\
34.9848308051378 74.9998250998033\\
35.0348091348594 74.9993235996226\\
35.084787464581 74.9990424608404\\
35.1347657943027 74.9991490133107\\
35.1847441240243 74.9993494842784\\
35.2347224537459 74.9993259392795\\
35.2847007834675 74.9994215703919\\
35.3346791131892 74.9999254998693\\
35.3846574429108 75.0004665442975\\
35.4346357726324 75.0006791237684\\
35.484614102354 75.0007312376692\\
35.5345924320757 75.0009786336159\\
35.5845707617973 75.0011245331552\\
35.6345490915189 75.0008911568148\\
35.6845274212405 75.0004440404882\\
35.7345057509622 75.0002730170672\\
35.7844840806838 75.0001330213854\\
35.8344624104054 74.9997614879976\\
35.884440740127 74.9994130831328\\
35.9344190698487 74.9994210463774\\
35.9843973995703 74.9990985740442\\
36.0343757292919 74.9992902128724\\
36.0843540590135 74.9993849545717\\
36.1343323887352 74.9995973346813\\
36.1843107184568 74.9999667589145\\
36.2342890481784 75.0001103422255\\
36.2842673779001 75.0002282408241\\
36.3342457076217 75.0005813843745\\
36.3842240373433 75.0008362112567\\
36.4342023670649 75.0006768769526\\
36.4841806967866 75.0005706756201\\
36.5341590265082 75.0005725817755\\
36.5841373562298 75.0000986640225\\
36.6341156859514 74.9999422224937\\
36.6840940156731 74.9997636339685\\
36.7340723453947 74.9992958920484\\
36.7840506751163 74.9992573854979\\
36.8340290048379 74.9994429570506\\
36.8840073345596 74.9994925573992\\
36.9339856642812 74.9995786041836\\
36.9839639940028 75.0000212971645\\
37.0339423237244 74.9999775558535\\
37.0839206534461 75.000283694535\\
37.1338989831677 75.0005407894787\\
37.1838773128893 75.0003718340304\\
37.2338556426109 75.0004472311412\\
37.2838339723326 75.0005340021744\\
37.3338123020542 75.0002935618977\\
37.3837906317758 75.0001710950164\\
37.4337689614974 75.0000829216151\\
37.4837472912191 74.9996223759081\\
37.5337256209407 74.9995953479083\\
37.5837039506623 74.9995231382491\\
37.6336822803839 74.9994143821823\\
37.6836606101056 74.9995727132773\\
37.7336389398272 74.9997199891368\\
37.7836172695488 74.9997052481922\\
37.8335955992704 75.0000476745481\\
37.8835739289921 75.0000729245949\\
37.9335522587137 75.0002492347267\\
37.9835305884353 75.0004627907765\\
38.0335089181569 75.0002750716521\\
38.0834872478786 75.0003630566061\\
38.1334655776002 75.0004519007052\\
38.1834439073218 75.0000731744512\\
38.2334222370434 74.999744585075\\
38.2834005667651 74.9998399129254\\
38.3333788964867 75.0000057378202\\
38.3833572262083 74.9998806088115\\
38.4333355559299 74.9998029295239\\
38.4833138856516 75.0000172595901\\
38.5332922153732 74.9998867364775\\
38.5832705450948 75.0000795269443\\
38.6332488748164 74.9999982258305\\
38.6832272045381 74.9999645494972\\
38.7332055342597 75.0001215880911\\
38.7831838639813 75.0000639414066\\
38.8331621937029 74.9998541126843\\
38.8831405234246 74.9999842667603\\
38.9331188531462 75.0001819846511\\
38.9830971828678 75.000164489029\\
39.0330755125894 74.9999434110941\\
39.0830538423111 75.0000244395051\\
39.1330321720327 75.0002089823829\\
39.1830105017543 75.0002533356019\\
39.232988831476 75.0000978082244\\
39.2829671611976 75.00021083717\\
39.3329454909192 75.0003858251148\\
39.3829238206408 75.000337993115\\
39.4329021503625 74.9999521566497\\
39.4828804800841 74.9999220680911\\
39.5328588098057 75.0000835662649\\
39.5828371395273 75.0001160301326\\
39.632815469249 74.9998091239831\\
39.6827937989706 74.9998105259147\\
39.7327721286922 75.0000407542393\\
39.7827504584138 75.0001923445961\\
39.8327287881355 75.0000091279799\\
39.8827071178571 75.0000011835073\\
39.9326854475787 75.0002012161713\\
39.9826637773003 75.0003595466842\\
40.032642107022 75.0002357768244\\
40.0826204367436 75.0001661706483\\
40.1325987664652 75.0002523403964\\
40.1825770961868 75.0003000865399\\
40.2325554259085 75.0001140363747\\
40.2825337556301 75.0000023235043\\
40.3325120853517 75.0001096421329\\
40.3824904150733 75.0001805595821\\
40.432468744795 74.9999642370676\\
40.4824470745166 74.9997366123716\\
40.5324254042382 74.9998420046177\\
40.5824037339598 75.0000150239794\\
40.6323820636815 74.9999929270416\\
40.6823603934031 74.9998989603773\\
40.7323387231247 75.0001168102608\\
40.7823170528463 75.0003651111911\\
40.832295382568 75.0003470183583\\
40.8822737122896 75.0001122559479\\
40.9322520420112 75.0002266302181\\
40.9822303717328 75.0004066710244\\
41.0322087014545 75.0003233180905\\
41.0821870311761 74.9999431072501\\
41.1321653608977 74.9999976168328\\
41.1821436906193 75.0002060232509\\
41.232122020341 75.00018985098\\
41.2821003500626 74.999786207627\\
41.3320786797842 74.9997890759551\\
41.3820570095058 75.0000282523979\\
41.4320353392275 75.0001626403537\\
41.4820136689491 74.9999639340967\\
41.5319919986707 75.0000567184179\\
41.5819703283923 75.000329920731\\
41.631948658114 75.0004480707867\\
41.6819269878356 75.0001349077502\\
41.7319053175572 75.0000293183257\\
41.7818836472788 75.0001687827171\\
41.8318619770005 75.0002649091766\\
41.8818403067221 75.0000491713581\\
41.9318186364437 74.9999834729533\\
41.9817969661653 75.0001484234235\\
42.031775295887 75.0002551138459\\
42.0817536256086 75.0000223072129\\
42.1317319553302 74.9998896510806\\
42.1817102850518 75.0000699541124\\
42.2316886147735 75.0002441088145\\
42.2816669444951 75.0000949013338\\
42.3316452742167 74.9999293670407\\
42.3816236039384 75.0001125842391\\
42.43160193366 75.0003197704791\\
42.4815802633816 75.0002231299004\\
42.5315585931032 74.9999574715912\\
42.5815369228249 75.0000123387144\\
42.6315152525465 75.000162635406\\
42.6814935822681 75.0001705464092\\
42.7314719119897 75.0000279748929\\
42.7814502417114 75.0000828600605\\
42.831428571433 75.0001892207365\\
42.8814069011546 75.0001800528844\\
42.9313852308762 75.0000480520248\\
42.9813635605979 75.0001432900899\\
43.0313418903195 75.0002773052256\\
43.0813202200411 75.0002150097862\\
43.1312985497627 74.999887857557\\
43.1812768794844 74.9998964696715\\
43.231255209206 75.0000683922553\\
43.2812335389276 75.0001041257929\\
43.3312118686492 74.9998713820241\\
43.3811901983709 75.0000799263944\\
43.4311685280925 74.9998862866778\\
43.4811468578141 74.9999922492134\\
43.5311251875357 75.0000182686199\\
43.5811035172574 74.999777116318\\
43.631081846979 74.9999424499401\\
43.6810601767006 74.9999958250555\\
43.7310385064222 74.9996823967376\\
43.7810168361439 74.9997900734888\\
43.8309951658655 75.0000924782944\\
43.8809734955871 75.0002296795719\\
43.9309518253087 75.0001296593109\\
43.9809301550304 75.0004092176096\\
44.030908484752 75.00024274108\\
44.0808868144736 75.0001989165321\\
44.1308651441952 75.0002738827607\\
44.1808434739169 74.9999446034781\\
44.2308218036385 74.9998436395254\\
44.2808001333601 74.9999546763138\\
44.3307784630817 74.9998890054121\\
44.3807567928034 74.9996438308153\\
44.430735122525 74.9998465653334\\
44.4807134522466 74.9997224954132\\
44.5306917819682 74.9998036990291\\
44.5806701116899 74.9999446696893\\
44.6306484414115 74.9998666523607\\
44.6806267711331 75.0000459267176\\
44.7306051008547 75.0002469038009\\
44.7805834305764 75.0001184287248\\
44.830561760298 75.0001353377593\\
44.8805400900196 75.0002319320629\\
44.9305184197412 75.0000055358396\\
44.9804967494629 75.0000925657514\\
45.0304750791845 74.9999266340456\\
45.0804534089061 74.9997302012343\\
45.1304317386277 74.9998177733505\\
45.1804100683494 74.9998388673703\\
45.230388398071 74.9996911468043\\
45.2803667277926 74.999896716763\\
45.3303450575143 74.999769693386\\
45.3803233872359 74.9999137480336\\
45.4303017169575 75.0000533145794\\
45.4802800466791 74.9999541325087\\
45.5302583764008 75.0001518099452\\
45.5802367061224 75.0002737948671\\
45.630215035844 74.999996489787\\
45.6801933655656 75.0001478627382\\
45.7301716952873 74.999983098387\\
45.7801500250089 74.9999013393244\\
45.8301283547305 74.9999584954639\\
45.8801066844521 74.9997824696766\\
45.9300850141738 74.999863433768\\
45.9800633438954 74.9999269848922\\
46.030041673617 74.9996614994598\\
46.0800200033386 74.9998528222204\\
46.1299983330603 74.9997428536881\\
46.1799766627819 74.9997431032534\\
46.2299549925035 74.9999431871402\\
46.2799333222251 74.9999496209784\\
46.3299116519468 75.0000626819383\\
46.3798899816684 75.0001303144381\\
46.42986831139 75.000011119555\\
46.4798466411116 75.0000809240737\\
46.5298249708333 75.0002460439282\\
46.5798033005549 75.0002727085666\\
46.6297816302765 75.0000310534961\\
46.6797599599981 75.0001370064274\\
46.7297382897198 75.0000588459079\\
46.7797166194414 74.9998047768895\\
46.829694949163 74.9998752422107\\
46.8796732788846 74.9998130592576\\
46.9296516086063 74.9996565098991\\
46.9796299383279 74.9998461878567\\
47.0296082680495 75.0000550715777\\
47.0795865977711 74.9999452962948\\
47.1295649274928 75.0000252937025\\
47.1795432572144 75.0002572372614\\
47.229521586936 75.0000652309973\\
47.2794999166576 75.0001808241359\\
47.3294782463793 75.0002085317101\\
47.3794565761009 74.9999525593012\\
47.4294349058225 75.0000076703145\\
47.4794132355441 75.0001181321568\\
47.5293915652658 74.9999541672878\\
47.5793698949874 74.9998773875996\\
47.629348224709 75.0000005555921\\
47.6793265544306 74.9998098918877\\
47.7293048841523 74.9999317346374\\
47.7792832138739 74.9999198829755\\
47.8292615435955 74.9997564568184\\
47.8792398733171 74.999978581036\\
47.9292182030388 75.0001493313175\\
47.9791965327604 74.9998696950206\\
48.029174862482 74.9999887651938\\
48.0791531922036 75.0000663875835\\
48.1291315219253 75.0000551751873\\
48.1791098516469 75.0001220054401\\
48.2290881813685 74.9999228697561\\
48.2790665110902 74.9998914865137\\
48.3290448408118 74.9999668999226\\
48.3790231705334 74.9998881845386\\
48.429001500255 74.999955418898\\
48.4789798299767 74.9999511483475\\
48.5289581596983 74.9997824181628\\
48.5789364894199 74.999986734183\\
48.6289148191415 74.999882645352\\
48.6788931488632 74.999932806968\\
48.7288714785848 75.0001148304727\\
48.7788498083064 74.9999756405305\\
48.828828138028 74.9997948510281\\
48.8788064677497 75.0000345142325\\
48.9287847974713 75.0003093536361\\
48.9787631271929 75.000232191378\\
49.0287414569145 74.999981540459\\
49.0787197866362 75.0001971363963\\
49.1286981163578 75.0004786266072\\
49.1786764460794 75.0004018997424\\
49.228654775801 74.9999803476385\\
49.2786331055227 75.0000371708302\\
49.3286114352443 75.000254183542\\
49.3785897649659 75.0002398797369\\
49.4285680946875 74.9999675431172\\
49.4785464244092 75.0001579216041\\
49.5285247541308 74.9998805289215\\
49.5785030838524 74.9999200495949\\
49.628481413574 74.9998701384175\\
49.6784597432957 74.9997497355798\\
49.7284380730173 74.9998830977711\\
49.7784164027389 74.9998354217678\\
49.8283947324605 74.999585984624\\
49.8783730621822 74.9998022077489\\
49.9283513919038 75.0001063142554\\
49.9783297216254 75.0000608430128\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000219248759094626\\
-9.84573095516021 -0.000269917218247429\\
-9.79575262543858 -3.74509545508772e-05\\
-9.74577429571696 -0.000126141239888966\\
-9.69579596599533 1.55705492943525e-05\\
-9.6458176362737 8.02538124844432e-06\\
-9.59583930655208 4.30914224125445e-05\\
-9.54586097683045 0.000237406784435734\\
-9.49588264710883 0.000154146837303415\\
-9.4459043173872 0.000119524338515475\\
-9.39592598766558 0.000280910608125851\\
-9.34594765794395 0.000163522054208443\\
-9.29596932822233 -5.965048330836e-05\\
-9.2459909985007 -0.000141987693496048\\
-9.19601266877908 -8.43599264044315e-05\\
-9.14603433905745 -0.000277098879450932\\
-9.09605600933583 -0.000212461891351268\\
-9.0460776796142 -0.000262677931459621\\
-8.99609934989257 -0.000250361626967788\\
-8.94612102017095 -2.89067975245416e-05\\
-8.89614269044932 -5.02883631270379e-05\\
-8.8461643607277 -6.09448761679232e-05\\
-8.79618603100607 0.000240388617385179\\
-8.74620770128445 0.000257146894000471\\
-8.69622937156282 0.000258265645243227\\
-8.6462510418412 0.000328246678691357\\
-8.59627271211957 0.000190518330782652\\
-8.54629438239795 0.000241787638515234\\
-8.49631605267632 0.000114963622763753\\
-8.44633772295469 -0.000125420920085162\\
-8.39635939323307 -0.000121468619909137\\
-8.34638106351144 2.40012013819069e-05\\
-8.29640273378982 -0.000133823632495478\\
-8.24642440406819 -0.00034743410651572\\
-8.19644607434657 -0.000359474361175671\\
-8.14646774462494 -0.000187475234270096\\
-8.09648941490332 -0.000295121280942112\\
-8.04651108518169 -5.05919160787016e-05\\
-7.99653275546007 -4.08600317314267e-05\\
-7.94655442573844 5.9028243413195e-05\\
-7.89657609601682 0.000290631578536704\\
-7.84659776629519 0.000221304217120633\\
-7.79661943657356 0.000216486223507673\\
-7.74664110685194 0.000475466513307765\\
-7.69666277713031 0.00036562021705322\\
-7.64668444740869 5.15356077812612e-05\\
-7.59670611768706 -0.000157285830937326\\
-7.54672778796544 -3.64713196177036e-05\\
-7.49674945824381 -0.000153914006659761\\
-7.44677112852219 -0.000439084251411259\\
-7.39679279880056 -0.000592348224017769\\
-7.34681446907894 -0.000361546553904191\\
-7.29683613935731 -0.000430914806202054\\
-7.24685780963569 -0.000242780079133809\\
-7.19687947991406 -7.40372342988849e-05\\
-7.14690115019243 -9.94230504147708e-06\\
-7.09692282047081 0.00032088442821987\\
-7.04694449074918 0.000354000221705064\\
-6.99696616102756 0.000344648724421859\\
-6.94698783130593 0.000610895949648693\\
-6.89700950158431 0.00058261925005354\\
-6.84703117186268 0.000274387712124735\\
-6.79705284214106 -8.2358019426465e-06\\
-6.74707451241943 -4.19095158576965e-07\\
-6.69709618269781 -0.000166394165717065\\
-6.64711785297618 -0.000502863404108211\\
-6.59713952325455 -0.000717179354978725\\
-6.54716119353293 -0.000554590806132182\\
-6.4971828638113 -0.000606359681114554\\
-6.44720453408968 -0.0004919758066535\\
-6.39722620436805 -0.000135819427669048\\
-6.34724787464643 -3.64324660040438e-05\\
-6.2972695449248 0.000252962345257401\\
-6.24729121520318 0.00048217159928754\\
-6.19731288548155 0.000433567620348185\\
-6.14733455575993 0.000446679187007248\\
-6.0973562260383 0.000682125537423417\\
-6.04737789631668 0.000403208687203005\\
-5.99739956659505 0.000313687778543681\\
-5.94742123687342 0.000102901976788417\\
-5.8974429071518 -0.00020942825358361\\
-5.84746457743017 -0.00016802383470349\\
-5.79748624770855 -0.000319350219797343\\
-5.74750791798692 -0.000543976784683764\\
-5.6975295882653 -0.000473952677566558\\
-5.64755125854367 -0.000363269646186382\\
-5.59757292882205 -0.000326579320244491\\
-5.54759459910042 1.44059595186263e-05\\
-5.4976162693788 2.50646553467959e-05\\
-5.44763793965717 0.00033498989068903\\
-5.39765960993554 0.000485015043523163\\
-5.34768128021392 0.000415475951740518\\
-5.29770295049229 0.000519153836648911\\
-5.24772462077067 0.000570962292840704\\
-5.19774629104904 0.000271940371021628\\
-5.14776796132742 -6.45009276922792e-05\\
-5.09778963160579 -0.000124905054690316\\
-5.04781130188417 -0.000133097782963887\\
-4.99783297216254 -0.000426070619141683\\
-4.94785464244092 -0.000684366241330281\\
-4.89787631271929 -0.000586948590353131\\
-4.84789798299767 -0.000439881114289165\\
-4.79791965327604 -0.000463156757177785\\
-4.74794132355441 -0.000150240230141208\\
-4.69796299383279 -4.65898483525962e-05\\
-4.64798466411116 0.000194341409951448\\
-4.59800633438954 0.000491866085212678\\
-4.54802800466791 0.000460121518699452\\
-4.49804967494629 0.000438339920947328\\
-4.44807134522466 0.000637821212876588\\
-4.39809301550304 0.000402443984057754\\
-4.34811468578141 0.000320181861752644\\
-4.29813635605979 9.60772740654647e-05\\
-4.24815802633816 -0.000163471850100905\\
-4.19817969661653 -0.00014860081137158\\
-4.14820136689491 -0.000341776321874931\\
-4.09822303717328 -0.000514917628606781\\
-4.04824470745166 -0.000370283087249845\\
-3.99826637773003 -0.000411635992350057\\
-3.94828804800841 -0.000203645031433553\\
-3.89830971828678 -3.46888555213809e-05\\
-3.84833138856516 5.18833985552192e-06\\
-3.79835305884353 0.000340861879521981\\
-3.74837472912191 0.0004084876854904\\
-3.69839639940028 0.000372793147107586\\
-3.64841806967866 0.000527196243638173\\
-3.59843973995703 0.000400310527766123\\
-3.5484614102354 0.000347221794072539\\
-3.49848308051378 0.000189393904292956\\
-3.44850475079215 -5.2201357902959e-05\\
-3.39852642107053 -0.000112083798740059\\
-3.3485480913489 -0.000345617154380307\\
-3.29856976162728 -0.000483041658299044\\
-3.24859143190565 -0.000283357076114044\\
-3.19861310218403 -0.000284067209577188\\
-3.1486347724624 -0.000395214592572302\\
-3.09865644274078 -0.000335136137437075\\
-3.04867811301915 3.10080940835178e-05\\
-2.99869978329752 -4.92989784106612e-06\\
-2.9487214535759 0.000230535224545747\\
-2.89874312385427 0.000338506215484813\\
-2.84876479413265 0.000273574405582622\\
-2.79878646441102 0.000507773656863719\\
-2.7488081346894 0.000450664811069146\\
-2.69882980496777 0.000210485886782408\\
-2.64885147524615 0.000163408112712204\\
-2.59887314552452 0.00019263825379312\\
-2.5488948158029 -0.000108528329292312\\
-2.49891648608127 -0.000456919515272602\\
-2.44893815635965 -0.000562732457183301\\
-2.39895982663802 -0.000424698373535648\\
-2.34898149691639 -0.000563021749258041\\
-2.29900316719477 -0.00033923308365047\\
-2.24902483747314 -0.000264386617345735\\
-2.19904650775152 -7.71641498431563e-05\\
-2.14906817802989 0.000259411317529157\\
-2.09908984830827 0.000293998455163091\\
-2.04911151858664 0.000366832537110895\\
-1.99913318886502 0.000690423330524936\\
-1.94915485914339 0.000601228675805032\\
-1.89917652942177 0.000256217754213139\\
-1.84919819970014 2.7425994630903e-06\\
-1.79921986997851 0.00012881078873761\\
-1.74924154025689 1.27661041915417e-05\\
-1.69926321053526 -0.000356953387381509\\
-1.64928488081364 -0.000656661140965298\\
-1.59930655109201 -0.000571037526242435\\
-1.54932822137039 -0.00048705653171055\\
-1.49934989164876 -0.000581900385441259\\
-1.44937156192714 -0.000596268946537748\\
-1.39939323220551 -0.000270860036835074\\
-1.34941490248389 0.000130137777887285\\
-1.29943657276226 0.000208342535188422\\
-1.24945824304064 0.000201890215976164\\
-1.19947991331901 0.000350632617482916\\
-1.14950158359738 0.000479646696476266\\
-1.09952325387576 0.000301195977954194\\
-1.04954492415413 0.000360984995495528\\
-0.999566594432508 0.000107894884422421\\
-0.949588264710883 3.7894060369581e-05\\
-0.899609934989257 -3.7447753129527e-05\\
-0.849631605267632 -0.000282973196590319\\
-0.799653275546007 -0.000345526641467586\\
-0.749674945824381 -0.000233321043197066\\
-0.699696616102756 -0.000358116230927408\\
-0.64971828638113 -0.00047765250201337\\
-0.599739956659505 -0.000330938637489453\\
-0.54976162693788 2.41969246417284e-05\\
-0.499783297216254 4.10992652177811e-05\\
-0.449804967494629 -3.79045377485454e-05\\
-0.399826637773003 7.10821768734604e-05\\
-0.349848308051378 0.000381402933271602\\
-0.299869978329752 0.000291293836198747\\
-0.249891648608127 5.37061714567244e-05\\
-0.199913318886502 -4.66083292849362e-06\\
-0.149934989164876 0.000212209997698665\\
-0.0999566594432508 3.06015135720372e-05\\
-0.0499783297216254 -0.000307859154418111\\
0 -0.000440735020674765\\
0.0499783297216254 -0.000179032067535445\\
0.0999566594432508 69.5727384112251\\
0.149934989164876 62.662511956878\\
0.199913318886502 56.6290228429716\\
0.249891648608127 51.36126274243\\
0.299869978329752 46.7231204692507\\
0.349848308051378 43.1433177401777\\
0.399826637773003 40.4825592607085\\
0.449804967494629 38.6194595748384\\
0.499783297216254 37.458274068922\\
0.54976162693788 36.7922658272437\\
0.599739956659505 36.3711489457637\\
0.64971828638113 35.97879645793\\
0.699696616102756 35.4269550991012\\
0.749674945824381 34.5829964830773\\
0.799653275546007 33.4158100551576\\
0.849631605267632 31.9956688511593\\
0.899609934989257 30.478733589116\\
0.949588264710883 29.0877409988025\\
0.999566594432508 28.0769125949882\\
1.04954492415413 27.6824165400467\\
1.09952325387576 28.0822885195084\\
1.14950158359738 29.3558956282504\\
1.19947991331901 31.4696098944114\\
1.24945824304064 34.2651304684114\\
1.29943657276226 37.4781581746356\\
1.34941490248389 40.7752519370115\\
1.39939323220551 43.7969757718383\\
1.44937156192714 46.2156968473573\\
1.49934989164876 47.7758016073494\\
1.54932822137039 48.3502151911671\\
1.59930655109201 47.9408667953976\\
1.64928488081364 46.7083887623448\\
1.69926321053526 44.9247071170248\\
1.74924154025689 42.9601016647939\\
1.79921986997851 41.2110358165228\\
1.84919819970014 40.0502789812163\\
1.89917652942177 39.7757000983984\\
1.94915485914339 40.5542069123476\\
1.99913318886502 42.3998998109892\\
2.04911151858664 45.1784396723087\\
2.09908984830827 48.6063805969025\\
2.14906817802989 52.3083963093814\\
2.19904650775152 55.8601211526548\\
2.24902483747314 58.8524675871304\\
2.29900316719477 60.9607025660807\\
2.34898149691639 61.9610045588342\\
2.39895982663802 61.8133724785002\\
2.44893815635965 60.6156077125343\\
2.49891648608127 58.6319210674264\\
2.5488948158029 56.2223891216854\\
2.59887314552452 53.8172123387631\\
2.64885147524615 51.8363377808419\\
2.69882980496777 50.6417038639484\\
2.7488081346894 50.4738506980357\\
2.79878646441102 51.4306830114219\\
2.84876479413265 53.4346572082723\\
2.89874312385427 56.2757645115198\\
2.9487214535759 59.603952284815\\
2.99869978329752 63.0137361479865\\
3.04867811301915 66.0819216808886\\
3.09865644274078 68.4371748100966\\
3.1486347724624 69.8112243457581\\
3.19861310218403 70.0727668091713\\
3.24859143190565 69.2555123222701\\
3.29856976162728 67.5379538495326\\
3.3485480913489 65.2260965316964\\
3.39852642107053 62.7066051542351\\
3.44850475079215 60.3887095597747\\
3.49848308051378 58.6471594739123\\
3.5484614102354 57.7692795847543\\
3.59843973995703 57.9133187929983\\
3.64841806967866 59.089250456891\\
3.69839639940028 61.1592035094509\\
3.74837472912191 63.8572941695747\\
3.79835305884353 66.831443359406\\
3.84833138856516 69.6945674878953\\
3.89830971828678 72.079873362527\\
3.94828804800841 73.6922052413865\\
3.99826637773003 74.349869460566\\
4.04824470745166 74.0093661227729\\
4.09822303717328 72.7689587630448\\
4.14820136689491 70.8517994629801\\
4.19817969661653 68.5723910463275\\
4.24815802633816 66.2910328776343\\
4.29813635605979 64.3610973512114\\
4.34811468578141 63.0784723912075\\
4.39809301550304 62.6406180493359\\
4.44807134522466 63.1209066638257\\
4.49804967494629 64.4602207852586\\
4.54802800466791 66.4770036368282\\
4.59800633438954 68.8959506346146\\
4.64798466411116 71.3895621376287\\
4.69796299383279 73.6253894910624\\
4.74794132355441 75.3131850139471\\
4.79791965327604 76.2453152051603\\
4.84789798299767 76.3257468296797\\
4.89787631271929 75.5808874678041\\
4.94785464244092 74.1531549586216\\
4.99783297216254 72.2780007358233\\
5.04781130188417 70.2497131048585\\
5.09778963160579 68.3776742589544\\
5.14776796132742 66.9417961934232\\
5.19774629104904 66.1527693532116\\
5.24772462077067 66.1250014434336\\
5.29770295049229 66.8617445757263\\
5.34768128021392 68.2568182643445\\
5.39765960993554 70.1114709439571\\
5.44763793965717 72.1663337554492\\
5.4976162693788 74.139062314498\\
5.54759459910042 75.7648273806262\\
5.59757292882205 76.8328969102004\\
5.64755125854367 77.216988679138\\
5.6975295882653 76.8908612054656\\
5.74750791798692 75.9294879283698\\
5.79748624770855 74.4953075586818\\
5.84746457743017 72.8145295451395\\
5.8974429071518 71.1430610061507\\
5.94742123687342 69.7291296940239\\
5.99739956659505 68.7772489716008\\
6.04737789631668 68.4215344046243\\
6.0973562260383 68.7080575666914\\
6.14733455575993 69.5900617049483\\
6.19731288548155 70.9360985187232\\
6.24729121520318 72.5519462824741\\
6.2972695449248 74.2098054711823\\
6.34724787464643 75.6812140029797\\
6.39722620436805 76.7689068813343\\
6.44720453408968 77.3351304305834\\
6.4971828638113 77.3200158358668\\
6.54716119353293 76.7477607192995\\
6.59713952325455 75.7204554149939\\
6.64711785297618 74.4022843483253\\
6.69709618269781 72.9950657792506\\
6.74707451241943 71.7080253448512\\
6.79705284214106 70.7273722012178\\
6.84703117186268 70.1906808279455\\
6.89700950158431 70.1690819828946\\
6.94698783130593 70.6583284668159\\
6.99696616102756 71.580887487944\\
7.04694449074918 72.7990386034071\\
7.09692282047081 74.1369652475987\\
7.14690115019243 75.4061581834685\\
7.19687947991406 76.4322217466542\\
7.24685780963569 77.0797818152641\\
7.29683613935731 77.2713909896265\\
7.34681446907894 76.9955265881435\\
7.39679279880056 76.308566009975\\
7.44677112852219 75.3230336953129\\
7.49674945824381 74.1912526809028\\
7.54672778796544 73.0826443784463\\
7.59670611768706 72.158204625448\\
7.64668444740869 71.5482940617949\\
7.69666277713031 71.3352822496381\\
7.74664110685194 71.5426322125131\\
7.79661943657356 72.1324369513604\\
7.84659776629519 73.013630281348\\
7.89657609601682 74.0563199015742\\
7.94655442573844 75.1097114419099\\
7.99653275546007 76.0264986663242\\
8.04651108518169 76.6827576393553\\
8.09648941490332 76.9939728692407\\
8.14646774462494 76.9278379478783\\
8.19644607434657 76.5069031181338\\
8.24642440406819 75.8034408341337\\
8.29640273378982 74.9273243983043\\
8.34638106351144 74.011406985519\\
8.39635939323307 73.1894386801287\\
8.44633772295469 72.5782676525705\\
8.49631605267632 72.2620019761962\\
8.54629438239795 72.2795425022196\\
8.59627271211957 72.6211355555279\\
8.6462510418412 73.2313160743797\\
8.69622937156282 74.0176221450383\\
8.74620770128445 74.8642243670474\\
8.79618603100607 75.6508119827777\\
8.8461643607277 76.2681860291923\\
8.89614269044932 76.6342613555025\\
8.94612102017095 76.7058722901857\\
8.99609934989257 76.4820899091137\\
9.0460776796142 76.0042993830575\\
9.09605600933583 75.3496234526392\\
9.14603433905745 74.6181733653066\\
9.19601266877908 73.9174331224058\\
9.2459909985007 73.3486583021295\\
9.29596932822233 72.9903422528878\\
9.34594765794395 72.889278697985\\
9.39592598766558 73.0543322468293\\
9.4459043173872 73.4551110414031\\
9.49588264710883 74.0291594786686\\
9.54586097683045 74.6909998824412\\
9.59583930655208 75.3440791180765\\
9.6458176362737 75.8966229807993\\
9.69579596599533 76.2732755692559\\
9.74577429571696 76.4261011578492\\
9.79575262543858 76.340681964939\\
9.84573095516021 76.0363314415736\\
9.89570928488183 75.5638909751724\\
9.94568761460346 74.9968611937948\\
9.99566594432508 74.4193462377007\\
10.0456442740467 73.9150762178178\\
10.0956226037683 73.5551896302786\\
10.14560093349 73.3881306766125\\
10.1955792632116 73.4327497714548\\
10.2455575929332 73.6774075553694\\
10.2955359226548 74.0823880379321\\
10.3455142523765 74.5861173739831\\
10.3954925820981 75.1139700072235\\
10.4454709118197 75.590258090524\\
10.4954492415413 75.949111438822\\
10.545427571263 76.1433128699719\\
10.5954059009846 76.1499144528352\\
10.6453842307062 75.9736341510143\\
10.6953625604278 75.6456283685111\\
10.7453408901495 75.2178902542801\\
10.7953192198711 74.7547753475374\\
10.8452975495927 74.3239372209064\\
10.8952758793143 73.9868768365704\\
10.945254209036 73.7899303028826\\
10.9952325387576 73.757568506262\\
11.0452108684792 73.8899195411068\\
11.0951891982008 74.1640683116566\\
11.1451675279225 74.5374250797613\\
11.1951458576441 74.9539314489812\\
11.2451241873657 75.3526746013085\\
11.2951025170873 75.6776688704849\\
11.345080846809 75.8850721025374\\
11.3950591765306 75.9487620911386\\
11.4450375062522 75.8635577176756\\
11.4950158359738 75.6464326255082\\
11.5449941656955 75.3327915149566\\
11.5949724954171 74.9706238863291\\
11.6449508251387 74.6131138065539\\
11.6949291548603 74.3118453698116\\
11.744907484582 74.1089034175093\\
11.7948858143036 74.0308922246913\\
11.8448641440252 74.0853102014808\\
11.8948424737468 74.2610602252535\\
11.9448208034685 74.5300055584812\\
11.9947991331901 74.8512683108856\\
12.0447774629117 75.1770200592\\
12.0947557926334 75.4608108205139\\
12.144734122355 75.6635866238503\\
12.1947124520766 75.7588891373598\\
12.2446907817982 75.7358367973939\\
12.2946691115199 75.6014229381981\\
12.3446474412415 75.3785078153305\\
12.3946257709631 75.1019022715627\\
12.4446041006847 74.8124444189307\\
12.4945824304064 74.5522927037382\\
12.544560760128 74.3583532613411\\
12.5945390898496 74.2569296481088\\
12.6445174195712 74.2596248870541\\
12.6944957492929 74.3633136579592\\
12.7444740790145 74.550651168247\\
12.7944524087361 74.7927476746554\\
12.8444307384577 75.053001637425\\
12.8944090681794 75.2937082636345\\
12.944387397901 75.4812570243666\\
12.9943657276226 75.5905859517225\\
13.0443440573442 75.6078178415191\\
13.0943223870659 75.5335781586473\\
13.1443007167875 75.3810747691023\\
13.1942790465091 75.1745474306517\\
13.2442573762307 74.945458950242\\
13.2942357059524 74.7270369465696\\
13.344214035674 74.550699939573\\
13.3941923653956 74.4408793171169\\
13.4441706951172 74.4110348152753\\
13.4941490248389 74.4634071542532\\
13.5441273545605 74.5885147915396\\
13.5941056842821 74.7665246938413\\
13.6440840140037 74.9698644899763\\
13.6940623437254 75.1694654300809\\
13.744040673447 75.3363479571999\\
13.7940190031686 75.4476154185249\\
13.8439973328902 75.4894020879874\\
13.8939756626119 75.4571527746157\\
13.9439539923335 75.3578068169008\\
13.9939323220551 75.2079555364617\\
14.0439106517767 75.0303021802392\\
14.0938889814984 74.8510741599603\\
14.14386731122 74.6964956763259\\
14.1938456409416 74.5877162901161\\
14.2438239706632 74.5394555690291\\
14.2938023003849 74.5567594347813\\
14.3437806301065 74.6353524985898\\
14.3937589598281 74.7625525359763\\
14.4437372895497 74.9186543923861\\
14.4937156192714 75.0801571182092\\
14.543693948993 75.223973198008\\
14.5936722787146 75.3302098625863\\
14.6436506084362 75.384664372541\\
14.6936289381579 75.3806727098709\\
14.7436072678795 75.3206836096069\\
14.7935855976011 75.2151315934316\\
14.8435639273227 75.0804994607461\\
14.8935422570444 74.9365805162233\\
14.943520586766 74.8045323207043\\
14.9934989164876 74.7032493533334\\
15.0434772462092 74.6464306606504\\
15.0934555759309 74.6405239035084\\
15.1434339056525 74.6856848291645\\
15.1934122353741 74.773401645798\\
15.2433905650958 74.8902648813964\\
15.2933688948174 75.0187001004815\\
15.343347224539 75.1397088106023\\
15.3933255542606 75.2364300684712\\
15.4433038839823 75.2957032724225\\
15.4932822137039 75.3097172148409\\
15.5432605434255 75.2779684893903\\
15.5932388731471 75.2065698313527\\
15.6432172028688 75.1067975259502\\
15.6931955325904 74.9934012860467\\
15.743173862312 74.8837594667566\\
15.7931521920336 74.7929886609199\\
15.8431305217553 74.7337003596476\\
15.8931088514769 74.7139962798974\\
15.9430871811985 74.7350986010861\\
15.9930655109201 74.7928078517725\\
16.0430438406418 74.8781457020959\\
16.0930221703634 74.978267212573\\
16.143000500085 75.0777327427932\\
16.1929788298066 75.162935587432\\
16.2429571595283 75.2216268649499\\
16.2929354892499 75.2463094360428\\
16.3429138189715 75.2347059623571\\
16.3928921486931 75.188877825567\\
16.4428704784148 75.116714497417\\
16.4928488081364 75.0297240017971\\
16.542827137858 74.9401323970233\\
16.5928054675796 74.8613327497151\\
16.6427837973013 74.8042159916076\\
16.6927621270229 74.7763652101276\\
16.7427404567445 74.781261330354\\
16.7927187864661 74.8168204324611\\
16.8426971161878 74.8773069868912\\
16.8926754459094 74.9536462915421\\
16.942653775631 75.0339701067423\\
16.9926321053526 75.1066330164031\\
17.0426104350743 75.1617059271666\\
17.0925887647959 75.191995829955\\
17.1425670945175 75.1932927849703\\
17.1925454242391 75.1662797862082\\
17.2425237539608 75.115885969135\\
17.2925020836824 75.0502682769729\\
17.342480413404 74.9787506341818\\
17.3924587431256 74.9120596740977\\
17.4424370728473 74.8597103176871\\
17.4924154025689 74.828545156779\\
17.5423937322905 74.8229914714466\\
17.5923720620121 74.8426161526004\\
17.6423503917338 74.883924855385\\
17.6923287214554 74.9407389259432\\
17.742307051177 75.0043062573241\\
17.7922853808986 75.0650006321666\\
17.8422637106203 75.1144240479334\\
17.8922420403419 75.1460362918442\\
17.9422203700635 75.1557362901804\\
17.9921986997851 75.1423052127939\\
18.0421770295068 75.1085350032372\\
18.0921553592284 75.0600857041718\\
18.14213368895 75.0044058612548\\
18.1921120186717 74.9492176322383\\
18.2420903483933 74.9025946063921\\
18.2920686781149 74.8712228819204\\
18.3420470078365 74.85933676071\\
18.3920253375582 74.8676189308753\\
18.4420036672798 74.8943979217438\\
18.4919819970014 74.9355317336449\\
18.541960326723 74.9849120814179\\
18.5919386564447 75.0348073900386\\
18.6419169861663 75.0779986575071\\
18.6918953158879 75.1086685989867\\
18.7418736456095 75.1229667234293\\
18.7918519753312 75.1190126960864\\
18.8418303050528 75.0977445294848\\
18.8918086347744 75.0629232461506\\
18.941786964496 75.0201673293486\\
18.9917652942177 74.975655774324\\
19.0417436239393 74.9354765059252\\
19.0917219536609 74.9055484111886\\
19.1417002833825 74.8901612601185\\
19.1916786131042 74.8910963803064\\
19.2416569428258 74.9072205855919\\
19.2916352725474 74.9360297418025\\
19.341613602269 74.973298372206\\
19.3915919319907 75.0135429849615\\
19.4415702617123 75.0503281290003\\
19.4915485914339 75.0786332722055\\
19.5415269211555 75.0948996149236\\
19.5915052508772 75.0973349687411\\
19.6414835805988 75.0853847904364\\
19.6914619103204 75.0612174006528\\
19.741440240042 75.0289169604366\\
19.7914185697637 74.9936088730465\\
19.8413968994853 74.9598159814195\\
19.8913752292069 74.9328426846478\\
19.9413535589285 74.916173365491\\
19.9913318886502 74.9118430791714\\
20.0413102183718 74.9206056629191\\
20.0912885480934 74.9401860240323\\
20.141266877815 74.9677152078948\\
20.1912452075367 74.9994176698965\\
20.2412235372583 75.0300930319645\\
20.2912018669799 75.0552979837812\\
20.3411801967015 75.0718641155981\\
20.3911585264232 75.0779505663377\\
20.4411368561448 75.072490448365\\
20.4911151858664 75.0564499637403\\
20.541093515588 75.0327170155651\\
20.5910718453097 75.0052198738558\\
20.6410501750313 74.9776235064201\\
20.6910285047529 74.9536873569014\\
20.7410068344745 74.9370448665286\\
20.7909851641962 74.9301980140444\\
20.8409634939178 74.9335423926823\\
20.8909418236394 74.9459932287573\\
20.940920153361 74.9657872066018\\
20.9908984830827 74.9901519039122\\
21.0408768128043 75.0152727018576\\
21.0908551425259 75.0371805657051\\
21.1408334722476 75.0530760320544\\
21.1908118019692 75.0611049824511\\
21.2407901316908 75.0602129007166\\
21.2907684614124 75.050355061976\\
21.3407467911341 75.0334398286941\\
21.3907251208557 75.0123527178948\\
21.4407034505773 74.9902094522258\\
21.4906817802989 74.96977696268\\
21.5406601100206 74.9541563489765\\
21.5906384397422 74.9457004258875\\
21.6406167694638 74.9454421439441\\
21.6905950991854 74.9527232146647\\
21.7405734289071 74.9664841200865\\
21.7905517586287 74.9848030880094\\
21.8405300883503 75.0048928252363\\
21.8905084180719 75.0234019555501\\
21.9404867477936 75.0383986893576\\
21.9904650775152 75.0471286891843\\
22.0404434072368 75.0489461814868\\
22.0904217369584 75.043687493453\\
22.1404000666801 75.0321227664244\\
22.1903783964017 75.0164734540158\\
22.2403567261233 74.9990343244281\\
22.2903350558449 74.9818686798972\\
22.3403133855666 74.9677123432048\\
22.3902917152882 74.9588112942001\\
22.4402700450098 74.9560404939984\\
22.4902483747314 74.9594696999702\\
22.5402267044531 74.9688334234816\\
22.5902050341747 74.9821687440271\\
22.6401833638963 74.9979346328473\\
22.6901616936179 75.013544139656\\
22.7401400233396 75.0264713205979\\
22.7901183530612 75.0353947473923\\
22.8400966827828 75.0393474703014\\
22.8900750125044 75.0371689228632\\
22.9400533422261 75.029513102927\\
22.9900316719477 75.0179012605804\\
23.0400100016693 75.0043245495181\\
23.0899883313909 74.9902789914631\\
23.1399666611126 74.9778245972993\\
23.1899449908342 74.9689401872456\\
23.2399233205558 74.9650446842134\\
23.2899016502774 74.9659664298815\\
23.3398799799991 74.9718609913543\\
23.3898583097207 74.9816821941931\\
23.4398366394423 74.9936315443483\\
23.4898149691639 75.0065377620922\\
23.5397932988856 75.0179382193892\\
23.5897716286072 75.0263158457528\\
23.6397499583288 75.0309129101515\\
23.6897282880504 75.0308906148712\\
23.7397066177721 75.026184386661\\
23.7896849474937 75.0178555218736\\
23.8396632772153 75.0074646984285\\
23.8896416069369 74.9963252531597\\
23.9396199366586 74.9856844205351\\
23.9895982663802 74.9773288978031\\
24.0395765961018 74.9726799089694\\
24.0895549258234 74.9721133409184\\
24.1395332555451 74.9753180835978\\
24.1895115852667 74.9822515748383\\
24.2394899149883 74.9912870510889\\
24.28946824471 75.0015397863172\\
24.3394465744316 75.0112239344162\\
24.3894249041532 75.0188804067147\\
24.4394032338748 75.0237836441374\\
24.4893815635965 75.0251897559792\\
24.5393598933181 75.0226964648755\\
24.5893382230397 75.0169925874798\\
24.6393165527613 75.009209645068\\
24.689294882483 75.0003788404865\\
24.7392732122046 74.991468830267\\
24.7892515419262 74.9839877047634\\
24.8392298716478 74.9792137207987\\
24.8892082013695 74.9775656328711\\
24.9391865310911 74.9789188726572\\
24.9891648608127 74.9835759738926\\
25.0391431905343 74.9902713001939\\
25.089121520256 74.9980907738791\\
25.1390998499776 75.0062895723386\\
25.1890781796992 75.0132145553653\\
25.2390565094208 75.0178040497121\\
25.2890348391425 75.0197799554735\\
25.3390131688641 75.0192035926739\\
25.3889914985857 75.0155299232574\\
25.4389698283073 75.0097277334135\\
25.488948158029 75.0029902852839\\
25.5389264877506 74.9957092555996\\
25.5889048174722 74.9893199835788\\
25.6388831471938 74.9848241235304\\
25.6888614769155 74.9823866371298\\
25.7388398066371 74.9825116603461\\
25.7888181363587 74.9853676314524\\
25.8387964660803 74.9901612380927\\
25.888774795802 74.9960647492844\\
25.9387531255236 75.0027524551842\\
25.9887314552452 75.0085243904323\\
26.0387097849668 75.0129489247047\\
26.0886881146885 75.0156548904488\\
26.1386664444101 75.0157564456458\\
26.1886447741317 75.0135433088872\\
26.2386231038533 75.0096971468884\\
26.288601433575 75.0045780370419\\
26.3385797632966 74.9986783876375\\
26.3885580930182 74.9930857584695\\
26.4385364227398 74.9888197274413\\
26.4885147524615 74.9864129096386\\
26.5384930821831 74.9857340808376\\
26.5884714119047 74.9870346409443\\
26.6384497416263 74.9903066993284\\
26.688428071348 74.9951369719929\\
26.7384064010696 75.0002575088001\\
26.7883847307912 75.005050827458\\
26.8383630605128 75.0090611960331\\
26.8883413902345 75.0119034778618\\
26.9383197199561 75.0126418752188\\
26.9882980496777 75.0117418954324\\
27.0382763793993 75.0090812607959\\
27.088254709121 75.0051207948127\\
27.1382330388426 75.0008366949623\\
27.1882113685642 74.9962827602576\\
27.2381896982859 74.9923431736534\\
27.2881680280075 74.9899124939111\\
27.3381463577291 74.9888625566382\\
27.3881246874507 74.9892304418609\\
27.4381030171724 74.9911733124463\\
27.488081346894 74.9946021474898\\
27.5380596766156 74.9984339054208\\
27.5880380063372 75.0025042473862\\
27.6380163360589 75.0061420460406\\
27.6879946657805 75.0086351594655\\
27.7379729955021 75.0100514206861\\
27.7879513252237 75.0098325058934\\
27.8379296549454 75.0081357115414\\
27.887907984667 75.0055425579194\\
27.9378863143886 75.0022548587003\\
27.9878646441102 74.9984752417367\\
28.0378429738319 74.9949923544773\\
28.0878213035535 74.9925341310154\\
28.1377996332751 74.9912743325694\\
28.1877779629967 74.9910080562404\\
28.2377562927184 74.9919921492983\\
28.28773462244 74.9943146214355\\
28.3377129521616 74.9975138278387\\
28.3876912818832 75.0006368220784\\
28.4376696116049 75.003508811933\\
28.4876479413265 75.0060208456125\\
28.5376262710481 75.0078084807319\\
28.5876046007697 75.0080661475658\\
28.6375829304914 75.0070503415191\\
28.687561260213 75.0052278760995\\
28.7375395899346 75.0029327593802\\
28.7875179196562 74.9999339666101\\
28.8374962493779 74.9969054351095\\
28.8874745790995 74.9945757370733\\
28.9374529088211 74.9933822297317\\
28.9874312385427 74.9928416192415\\
29.0374095682644 74.9931728091906\\
29.087387897986 74.9945774002117\\
29.1373662277076 74.9969986706856\\
29.1873445574292 74.9995285595651\\
29.2373228871509 75.0019011892437\\
29.2873012168725 75.0040211214218\\
29.3372795465941 75.005770062271\\
29.3872578763157 75.0064065793413\\
29.4372362060374 75.0059367420909\\
29.487214535759 75.0046977472084\\
29.5371928654806 75.0030880747363\\
29.5871711952022 75.000875784317\\
29.6371495249239 74.9984164522903\\
29.6871278546455 74.9963192902214\\
29.7371061843671 74.9951131400303\\
29.7870845140887 74.9944900600531\\
29.8370628438104 74.9944527538901\\
29.887041173532 74.995221223071\\
29.9370195032536 74.996897377132\\
29.9869978329752 74.9988521682099\\
30.0369761626969 75.0006999706966\\
30.0869544924185 75.0024346265127\\
30.1369328221401 75.0040840971633\\
30.1869111518618 75.0050297849521\\
30.2368894815834 75.0049320104881\\
30.286867811305 75.0041185152077\\
30.3368461410266 75.0030143246113\\
30.3868244707483 75.0015155575238\\
30.4368028004699 74.9995379686879\\
30.4867811301915 74.9976534215966\\
30.5367594599131 74.9964073242154\\
30.5867377896348 74.9958001250343\\
30.6367161193564 74.9955110464361\\
30.686694449078 74.9958047967812\\
30.7366727787996 74.9968629250361\\
30.7866511085213 74.9984443075664\\
30.8366294382429 74.9999299096817\\
30.8866077679645 75.0013323308667\\
30.9365860976861 75.0026984576834\\
30.9865644274078 75.0038068041613\\
31.0365427571294 75.0040235408233\\
31.086521086851 75.003561975318\\
31.1364994165726 75.0027553144901\\
31.1864777462943 75.0017618128913\\
31.2364560760159 75.0002333812881\\
31.2864344057375 74.9986187680042\\
31.3364127354591 74.9974237458082\\
31.3863910651808 74.9969065975165\\
31.4363693949024 74.9965268031519\\
31.486347724624 74.9965003768739\\
31.5363260543456 74.9970858677989\\
31.5863043840673 74.9983377313765\\
31.6362827137889 74.9995245625905\\
31.6862610435105 75.0005982661969\\
31.7362393732321 75.0016638504167\\
31.7862177029538 75.0027506389597\\
31.8361960326754 75.0031260545074\\
31.886174362397 75.0028530512645\\
31.9361526921186 75.0022798335704\\
31.9861310218403 75.0017442472745\\
32.0361093515619 75.0007594312774\\
32.0860876812835 74.9994759599213\\
32.1360660110051 74.9983332202828\\
32.1860443407268 74.9977176115499\\
32.2360226704484 74.9973019130994\\
32.28600100017 74.9970998107165\\
32.3359793298916 74.9973551191215\\
32.3859576596133 74.9982441647444\\
32.4359359893349 74.9992583385028\\
32.4859143190565 75.0001378248271\\
32.5358926487781 75.0009729711746\\
32.5858709784998 75.0018674158491\\
32.6358493082214 75.0024207336537\\
32.685827637943 75.0024065595062\\
32.7358059676646 75.0020421898807\\
32.7857842973863 75.0015941669699\\
32.8357626271079 75.0009139771282\\
32.8857409568295 74.9998966429848\\
32.9357192865511 74.9989128285961\\
32.9856976162728 74.9983219217393\\
33.0356759459944 74.9980385442905\\
33.085654275716 74.9977837516053\\
33.1356326054376 74.99780411963\\
33.1856109351593 74.9983049846196\\
33.2355892648809 74.9991228237923\\
33.2855675946025 74.9997881482705\\
33.3355459243242 75.0004142355465\\
33.3855242540458 75.001134537597\\
33.4355025837674 75.0018154220015\\
33.485480913489 75.0019393952971\\
33.5354592432107 75.0016969590797\\
33.5854375729323 75.0013505220704\\
33.6354159026539 75.000984188955\\
33.6853942323755 75.0002368912101\\
33.7353725620972 74.9993973647361\\
33.7853508918188 74.9988029166707\\
33.8353292215404 74.9985940434271\\
33.885307551262 74.9983089817397\\
33.9352858809837 74.9981602451589\\
33.9852642107053 74.9984140107699\\
34.0352425404269 74.9991525961377\\
34.0852208701485 74.9996993567038\\
34.1351991998702 75.0001178478124\\
34.1851775295918 75.0006185212987\\
34.2351558593134 75.0013148134167\\
34.285134189035 75.0015338930825\\
34.3351125187567 75.0013461109484\\
34.3850908484783 75.0010602986731\\
34.4350691781999 75.0009447376942\\
34.4850475079215 75.0004762769095\\
34.5350258376432 74.9997525846993\\
34.5850041673648 74.9991363407753\\
34.6349824970864 74.9989444337552\\
34.684960826808 74.9987574161787\\
34.7349391565297 74.9985570066201\\
34.7849174862513 74.9985892639961\\
34.8348958159729 74.9990584191983\\
34.8848741456945 74.9995499518991\\
34.9348524754162 74.9999034480425\\
34.9848308051378 75.0002704885264\\
35.0348091348594 75.0008055170474\\
35.084787464581 75.0011289281247\\
35.1347657943027 75.0010691864009\\
35.1847441240243 75.0008776519098\\
35.2347224537459 75.0008304904622\\
35.2847007834675 75.0006505422061\\
35.3346791131892 75.0001120238448\\
35.3846574429108 74.9995488292188\\
35.4346357726324 74.999290228443\\
35.484614102354 74.9991679922095\\
35.5345924320757 74.9988721961563\\
35.5845707617973 74.9987203371711\\
35.6345490915189 74.9990102527954\\
35.6845274212405 74.9995608243626\\
35.7345057509622 74.999819007644\\
35.7844840806838 75.0000104452192\\
35.8344624104054 75.0003783768625\\
35.884440740127 75.0007395386638\\
35.9344190698487 75.000752278429\\
35.9843973995703 75.0009111310646\\
36.0343757292919 75.0006763392594\\
36.0843540590135 75.0006173674774\\
36.1343323887352 75.0003810611088\\
36.1843107184568 74.9999333017331\\
36.2342890481784 74.9997366195021\\
36.2842673779001 74.9996374620241\\
36.3342457076217 74.9993340353831\\
36.3842240373433 74.999110167555\\
36.4342023670649 74.9992316862335\\
36.4841806967866 74.9993607187935\\
36.5341590265082 74.9994447384961\\
36.5841373562298 74.9998946407868\\
36.6341156859514 75.0000687787542\\
36.6840940156731 75.000278238731\\
36.7340723453947 75.0007470879063\\
36.7840506751163 75.000795537635\\
36.8340290048379 75.0006170349661\\
36.8840073345596 75.000551174744\\
36.9339856642812 75.0004657672253\\
36.9839639940028 75.0000430759974\\
37.0339423237244 74.9999809995643\\
37.0839206534461 74.999644903437\\
37.1338989831677 74.9993965910107\\
37.1838773128893 74.9995416495949\\
37.2338556426109 74.999452860211\\
37.2838339723326 74.9993745554821\\
37.3338123020542 74.9996488282341\\
37.3837906317758 74.9998420367774\\
37.4337689614974 74.9999508874316\\
37.4837472912191 75.0003342641867\\
37.5337256209407 75.0003544912033\\
37.5837039506623 75.0005203387991\\
37.6336822803839 75.0007077318151\\
37.6836606101056 75.0005149981007\\
37.7336389398272 75.0003158346226\\
37.7836172695488 75.0003403901064\\
37.8335955992704 74.9999872375338\\
37.8835739289921 74.9998871993739\\
37.9335522587137 74.999725438829\\
37.9835305884353 74.9995189257606\\
38.0335089181569 74.9995763102197\\
38.0834872478786 74.9995102520916\\
38.1334655776002 74.9994994867302\\
38.1834439073218 74.9998371119727\\
38.2334222370434 75.0001518253703\\
38.2834005667651 75.0001797302684\\
38.3333788964867 75.0001515285112\\
38.3833572262083 75.0003057644062\\
38.4333355559299 75.0003721403482\\
38.4833138856516 75.0002221239265\\
38.5332922153732 75.0003275800555\\
38.5832705450948 75.0000891047239\\
38.6332488748164 75.0000682669634\\
38.6832272045381 74.9999896700319\\
38.7332055342597 74.9997542181518\\
38.7831838639813 74.9997661481029\\
38.8331621937029 74.9999643178307\\
38.8831405234246 74.9998536810745\\
38.9331188531462 74.9996944259328\\
38.9830971828678 74.9997565928788\\
39.0330755125894 75.000007696799\\
39.0830538423111 74.9999396936619\\
39.1330321720327 74.9997985085065\\
39.1830105017543 74.9998768103251\\
39.232988831476 75.0002227946243\\
39.2829671611976 75.0001791887917\\
39.3329454909192 74.9999645462958\\
39.3829238206408 74.9998982806574\\
39.4329021503625 75.0001382108894\\
39.4828804800841 75.0000520562753\\
39.5328588098057 74.9998014196171\\
39.5828371395273 74.9996956333052\\
39.632815469249 74.9999415587808\\
39.6827937989706 74.9999447920709\\
39.7327721286922 74.999771014991\\
39.7827504584138 74.9996950490458\\
39.8327287881355 74.9999405929702\\
39.8827071178571 74.9999898522219\\
39.9326854475787 74.999836904899\\
39.9826637773003 74.9997603711381\\
40.032642107022 75.0000244266994\\
40.0826204367436 75.0001377097215\\
40.1325987664652 74.9999852319888\\
40.1825770961868 74.9998590099858\\
40.2325554259085 75.0000517722219\\
40.2825337556301 75.000178086193\\
40.3325120853517 75.0000078538142\\
40.3824904150733 74.9998243470327\\
40.432468744795 74.9999063416908\\
40.4824470745166 75.0000361907587\\
40.5324254042382 74.9998992496694\\
40.5824037339598 74.9997366490425\\
40.6323820636815 74.9997865734622\\
40.6823603934031 74.9999386089621\\
40.7323387231247 74.999832790345\\
40.7823170528463 74.9996984277095\\
40.832295382568 74.999778977508\\
40.8822737122896 75.0000372968498\\
40.9322520420112 75.0000047456706\\
40.9822303717328 74.9998907469853\\
41.0322087014545 74.9999422951078\\
41.0821870311761 75.0002072592906\\
41.1321653608977 75.0001873158908\\
41.1821436906193 75.0000337326492\\
41.232122020341 74.999961424619\\
41.2821003500626 75.0000644937973\\
41.3320786797842 74.9999305899837\\
41.3820570095058 74.9997126880044\\
41.4320353392275 74.9996587724308\\
41.4820136689491 74.9999241089972\\
41.5319919986707 74.9999657562876\\
41.5819703283923 74.9998404204962\\
41.631948658114 74.9997884247568\\
41.6819269878356 75.0000086777436\\
41.7319053175572 75.0000533905404\\
41.7818836472788 74.9999234359711\\
41.8318619770005 74.9998561957909\\
41.8818403067221 75.0000705428829\\
41.9318186364437 75.0001089279249\\
41.9817969661653 74.9999131826917\\
42.031775295887 74.9997809524939\\
42.0817536256086 75.0000021644519\\
42.1317319553302 75.0001294478716\\
42.1817102850518 74.9999393083272\\
42.2316886147735 74.9997490621172\\
42.2816669444951 74.9998739738658\\
42.3316452742167 75.000032869284\\
42.3816236039384 74.9998743213655\\
42.43160193366 74.9996979079151\\
42.4815802633816 74.9998061500082\\
42.5315585931032 75.0000472381362\\
42.5815369228249 74.9999578131246\\
42.6315152525465 74.9998030197457\\
42.6814935822681 74.9998608509486\\
42.7314719119897 75.0000915859709\\
42.7814502417114 75.000005679176\\
42.831428571433 74.9998359326855\\
42.8814069011546 74.9998459247581\\
42.9313852308762 75.0000749243191\\
42.9813635605979 75.0000097387237\\
43.0313418903195 74.9998409951513\\
43.0813202200411 74.9998235053499\\
43.1312985497627 75.0000571878627\\
43.1812768794844 75.0000043942418\\
43.231255209206 74.9998226379103\\
43.2812335389276 74.9997860880103\\
43.3312118686492 75.000016308768\\
43.3811901983709 74.9998514092294\\
43.4311685280925 75.0000381888822\\
43.4811468578141 75.0000101029582\\
43.5311251875357 75.0000010455551\\
43.5811035172574 75.0001765633351\\
43.631081846979 75.0000873256067\\
43.6810601767006 75.0000730519241\\
43.7310385064222 75.0002800751827\\
43.7810168361439 75.0001422724745\\
43.8309951658655 74.9998836682062\\
43.8809734955871 74.9998272834637\\
43.9309518253087 75.0000226349221\\
43.9809301550304 74.9998063516978\\
44.030908484752 74.9998237942054\\
44.0808868144736 74.9997969459218\\
44.1308651441952 74.9997503655322\\
44.1808434739169 75.0000371942588\\
44.2308218036385 75.0001349185186\\
44.2808001333601 75.000051313109\\
44.3307784630817 75.0000849764911\\
44.3807567928034 75.0002377510828\\
44.430735122525 75.0000671765883\\
44.4807134522466 75.0002249308454\\
44.5306917819682 75.0001171589247\\
44.5806701116899 74.9999657807348\\
44.6306484414115 75.000104974024\\
44.6806267711331 74.9999586879858\\
44.7306051008547 74.9997634484316\\
44.7805834305764 74.9998905303073\\
44.830561760298 74.9999056714296\\
44.8805400900196 74.9998148996383\\
44.9305184197412 74.9999991546792\\
44.9804967494629 74.999926063465\\
45.0304750791845 75.0000597936742\\
45.0804534089061 75.0001862541831\\
45.1304317386277 75.0000703871774\\
45.1804100683494 75.0000752459164\\
45.230388398071 75.0003105385986\\
45.2803667277926 75.0001529752626\\
45.3303450575143 75.0001410992991\\
45.3803233872359 74.9999827606371\\
45.4303017169575 74.9999369037687\\
45.4802800466791 75.0001207120658\\
45.5302583764008 74.9999580111762\\
45.5802367061224 74.9998037792102\\
45.630215035844 74.9999835640483\\
45.6801933655656 74.9998481512011\\
45.7301716952873 74.9999739124905\\
45.7801500250089 74.9999908574682\\
45.8301283547305 74.9999287060928\\
45.8801066844521 75.0001518047065\\
45.9300850141738 75.0001105852425\\
45.9800633438954 75.000040580926\\
46.030041673617 75.0002367922571\\
46.0800200033386 75.000112473208\\
46.1299983330603 75.0002094908268\\
46.1799766627819 75.0001717967098\\
46.2299549925035 75.0000259213266\\
46.2799333222251 75.0000915388227\\
46.3299116519468 74.9999077638495\\
46.3798899816684 74.9998031917494\\
46.42986831139 75.0000695185736\\
46.4798466411116 75.0000369643385\\
46.5298249708333 74.9998083749961\\
46.5798033005549 74.9997301596159\\
46.6297816302765 75.0000162274227\\
46.6797599599981 74.9998774651613\\
46.7297382897198 74.9998815680738\\
46.7797166194414 75.0001035399328\\
46.829694949163 75.0000300871034\\
46.8796732788846 75.0000852002995\\
46.9296516086063 75.0002418806253\\
46.9796299383279 75.0000983472273\\
47.0296082680495 74.9999461462721\\
47.0795865977711 75.0000865786569\\
47.1295649274928 75.0000610016286\\
47.1795432572144 74.9998781381873\\
47.229521586936 75.0000242650276\\
47.2794999166576 74.9998734556721\\
47.3294782463793 74.9998523821705\\
47.3794565761009 75.0001546231215\\
47.4294349058225 75.0001160262036\\
47.4794132355441 74.9999664579809\\
47.5293915652658 75.0000143572106\\
47.5793698949874 75.000018376013\\
47.629348224709 74.9999022575503\\
47.6793265544306 75.0000406781328\\
47.7293048841523 74.9998901181971\\
47.7792832138739 74.999903896387\\
47.8292615435955 75.0001218848047\\
47.8792398733171 75.000002712186\\
47.9292182030388 74.9998874971061\\
47.9791965327604 75.0000892789103\\
48.029174862482 74.9999560842116\\
48.0791531922036 75.0000290496973\\
48.1291315219253 75.0001146201976\\
48.1791098516469 74.9999799647776\\
48.2290881813685 75.0001059933857\\
48.2790665110902 75.0000359685509\\
48.3290448408118 74.9999055168882\\
48.3790231705334 75.0000905599154\\
48.429001500255 75.0000909679511\\
48.4789798299767 75.0000210154394\\
48.5289581596983 75.0001950163278\\
48.5789364894199 75.000043031614\\
48.6289148191415 75.0001158566738\\
48.6788931488632 75.0000833872764\\
48.7288714785848 74.999948086479\\
48.7788498083064 75.0000343123975\\
48.828828138028 75.0001209345646\\
48.8788064677497 74.9998906458495\\
48.9287847974713 74.9996794694744\\
48.9787631271929 74.9998249183409\\
49.0287414569145 75.0001514652104\\
49.0787197866362 75.0000480984454\\
49.1286981163578 74.9998337884608\\
49.1786764460794 74.9998489623249\\
49.228654775801 75.0001157354563\\
49.2786331055227 75.0000430080399\\
49.3286114352443 74.9998458728078\\
49.3785897649659 74.9997920436726\\
49.4285680946875 74.9999236960139\\
49.4785464244092 74.9997955445724\\
49.5285247541308 74.999950487254\\
49.5785030838524 74.999912269559\\
49.628481413574 74.9999865131394\\
49.6784597432957 75.000104031642\\
49.7284380730173 75.0000109401299\\
49.7784164027389 75.0000794693187\\
49.8283947324605 75.0003331032349\\
49.8783730621822 75.0002040917752\\
49.9283513919038 74.9999932780338\\
49.9783297216254 75.0000515351712\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000248364958679304\\
-9.84573095516021 -0.000280271196970716\\
-9.79575262543858 1.08926906250417e-05\\
-9.74577429571696 -0.00018944643670693\\
-9.69579596599533 0.000138419854920357\\
-9.6458176362737 0.000168865662999451\\
-9.59583930655208 0.000131302658701316\\
-9.54586097683045 0.000318064558086917\\
-9.49588264710883 0.000192995794350281\\
-9.4459043173872 0.00019944942323491\\
-9.39592598766558 0.000505253410665318\\
-9.34594765794395 0.000358538090949878\\
-9.29596932822233 1.49877450894564e-05\\
-9.2459909985007 -0.000157063186634332\\
-9.19601266877908 -0.00012627846444957\\
-9.14603433905745 -0.000424413592554629\\
-9.09605600933583 -0.000381949503207579\\
-9.0460776796142 -0.00043135994928889\\
-8.99609934989257 -0.000395146780647337\\
-8.94612102017095 -0.000101035839179531\\
-8.89614269044932 -3.79722041543573e-05\\
-8.8461643607277 1.46841921377927e-05\\
-8.79618603100607 0.000329802860505879\\
-8.74620770128445 0.000371688802260906\\
-8.69622937156282 0.000394750823033974\\
-8.6462510418412 0.000491099199280143\\
-8.59627271211957 0.000363182916771621\\
-8.54629438239795 0.000297603983199224\\
-8.49631605267632 0.000110640394268557\\
-8.44633772295469 -0.000122790515888482\\
-8.39635939323307 -0.000148846884258091\\
-8.34638106351144 -8.77145794220269e-05\\
-8.29640273378982 -0.000289414165308699\\
-8.24642440406819 -0.000507991207996383\\
-8.19644607434657 -0.000489269732497633\\
-8.14646774462494 -0.0002797189517878\\
-8.09648941490332 -0.00037535370211117\\
-8.04651108518169 -3.92152287531644e-05\\
-7.99653275546007 3.86300962418318e-05\\
-7.94655442573844 0.000171961146406829\\
-7.89657609601682 0.000429471692768857\\
-7.84659776629519 0.000389548513339832\\
-7.79661943657356 0.000393937953049317\\
-7.74664110685194 0.000625789107289165\\
-7.69666277713031 0.000478133151773363\\
-7.64668444740869 0.000113506248453632\\
-7.59670611768706 -0.000166551908478141\\
-7.54672778796544 -0.000137591850943863\\
-7.49674945824381 -0.000301304971799254\\
-7.44677112852219 -0.000598215265199542\\
-7.39679279880056 -0.000763143470976502\\
-7.34681446907894 -0.000568504037801176\\
-7.29683613935731 -0.000557035818928853\\
-7.24685780963569 -0.000359875411959365\\
-7.19687947991406 -0.000159351911861449\\
-7.14690115019243 3.45162698067725e-05\\
-7.09692282047081 0.000488372752442956\\
-7.04694449074918 0.000599151389906183\\
-6.99696616102756 0.000600370258325711\\
-6.94698783130593 0.000791376660345122\\
-6.89700950158431 0.000660816731397063\\
-6.84703117186268 0.000264387199422345\\
-6.79705284214106 -6.96448842063546e-05\\
-6.74707451241943 -6.00864586886019e-05\\
-6.69709618269781 -0.000258402724284679\\
-6.64711785297618 -0.000652026501484215\\
-6.59713952325455 -0.000890722731128335\\
-6.54716119353293 -0.00066734355641529\\
-6.4971828638113 -0.00066866516135633\\
-6.44720453408968 -0.000560176558792591\\
-6.39722620436805 -0.000176636094693094\\
-6.34724787464643 2.46155832428485e-05\\
-6.2972695449248 0.000382577418349683\\
-6.24729121520318 0.000651610607746989\\
-6.19731288548155 0.000644031824776903\\
-6.14733455575993 0.000653156312182546\\
-6.0973562260383 0.000808655167929828\\
-6.04737789631668 0.000459796865470707\\
-5.99739956659505 0.000338508107233793\\
-5.94742123687342 0.00010933552403003\\
-5.8974429071518 -0.000253307662205771\\
-5.84746457743017 -0.000322411506203935\\
-5.79748624770855 -0.000551679404452443\\
-5.74750791798692 -0.000773209176259115\\
-5.6975295882653 -0.00059443642385304\\
-5.64755125854367 -0.000364511215593666\\
-5.59757292882205 -0.000328323658322915\\
-5.54759459910042 6.07778201811016e-05\\
-5.4976162693788 0.000211303849937394\\
-5.44763793965717 0.000455839326605201\\
-5.39765960993554 0.000569300464121625\\
-5.34768128021392 0.000549471296835691\\
-5.29770295049229 0.00063440078520216\\
-5.24772462077067 0.000589131232118234\\
-5.19774629104904 0.000220200599869713\\
-5.14776796132742 -0.000146756356116384\\
-5.09778963160579 -0.00018606850062497\\
-5.04781130188417 -0.000120477343443781\\
-4.99783297216254 -0.000340760452672839\\
-4.94785464244092 -0.000598079350311309\\
-4.89787631271929 -0.000642021768726408\\
-4.84789798299767 -0.000580087798880413\\
-4.79791965327604 -0.00053756040870212\\
-4.74794132355441 -0.000275684287771583\\
-4.69796299383279 -0.000126500090118498\\
-4.64798466411116 0.000157389731612056\\
-4.59800633438954 0.000459082220913842\\
-4.54802800466791 0.000466733326902613\\
-4.49804967494629 0.000495172571390867\\
-4.44807134522466 0.000728023442206904\\
-4.39809301550304 0.000486895587528124\\
-4.34811468578141 0.000391507201129571\\
-4.29813635605979 0.000166299869306386\\
-4.24815802633816 -0.000101557816378772\\
-4.19817969661653 -0.000122134224511683\\
-4.14820136689491 -0.000360767589882016\\
-4.09822303717328 -0.000553153513465077\\
-4.04824470745166 -0.000372205395251513\\
-3.99826637773003 -0.000438794522779062\\
-3.94828804800841 -0.00025075045414269\\
-3.89830971828678 -6.9006928242743e-05\\
-3.84833138856516 -2.06622644327581e-05\\
-3.79835305884353 0.000326842127833515\\
-3.74837472912191 0.000409598869737238\\
-3.69839639940028 0.00039406877476722\\
-3.64841806967866 0.000578207254875451\\
-3.59843973995703 0.000497781875310466\\
-3.5484614102354 0.000370057969121262\\
-3.49848308051378 0.000174238084582612\\
-3.44850475079215 -2.16459739021957e-05\\
-3.39852642107053 -6.40163489151746e-05\\
-3.3485480913489 -0.000330969342030585\\
-3.29856976162728 -0.00049915659474209\\
-3.24859143190565 -0.000290002644760534\\
-3.19861310218403 -0.000335856602760032\\
-3.1486347724624 -0.000512930128024891\\
-3.09865644274078 -0.000469653605250642\\
-3.04867811301915 -3.72521753888577e-05\\
-2.99869978329752 -0.000106224761111662\\
-2.9487214535759 0.00013940516510047\\
-2.89874312385427 0.000304575660265982\\
-2.84876479413265 0.000287778093479574\\
-2.79878646441102 0.000572087737964466\\
-2.7488081346894 0.000590925483265892\\
-2.69882980496777 0.000400835124310106\\
-2.64885147524615 0.000311432668240741\\
-2.59887314552452 0.000256931962212548\\
-2.5488948158029 -5.90298441238701e-05\\
-2.49891648608127 -0.000414005189668387\\
-2.44893815635965 -0.000580526975682005\\
-2.39895982663802 -0.000582979992032051\\
-2.34898149691639 -0.000774322543293238\\
-2.29900316719477 -0.00043655963963829\\
-2.24902483747314 -0.000372045033145696\\
-2.19904650775152 -0.000198212364921346\\
-2.14906817802989 0.0002306628448423\\
-2.09908984830827 0.000349913752870634\\
-2.04911151858664 0.000470777595182881\\
-1.99913318886502 0.000793798390077427\\
-1.94915485914339 0.000717195216566324\\
-1.89917652942177 0.000384441227652133\\
-1.84919819970014 0.0001125356357079\\
-1.79921986997851 0.000168025435414165\\
-1.74924154025689 3.14698263537139e-05\\
-1.69926321053526 -0.000326706795021892\\
-1.64928488081364 -0.000654803588986397\\
-1.59930655109201 -0.000706971331965178\\
-1.54932822137039 -0.000729495077393949\\
-1.49934989164876 -0.000824849557830021\\
-1.44937156192714 -0.000790791673352942\\
-1.39939323220551 -0.000425076286774129\\
-1.34941490248389 3.59071418642998e-05\\
-1.29943657276226 0.000233211903832853\\
-1.24945824304064 0.000335327495122328\\
-1.19947991331901 0.000512173137394711\\
-1.14950158359738 0.000605273526161909\\
-1.09952325387576 0.000478960428154096\\
-1.04954492415413 0.000623404630459845\\
-0.999566594432508 0.000356276432285085\\
-0.949588264710883 0.000178086047526449\\
-0.899609934989257 5.22763002663851e-06\\
-0.849631605267632 -0.000278489314951003\\
-0.799653275546007 -0.000353756768163294\\
-0.749674945824381 -0.00023442626115866\\
-0.699696616102756 -0.000324281281791627\\
-0.64971828638113 -0.000438737624790519\\
-0.599739956659505 -0.000376134848920628\\
-0.54976162693788 -0.000163224758580327\\
-0.499783297216254 -0.000171643041539937\\
-0.449804967494629 -0.000202606606762856\\
-0.399826637773003 -2.7423957362771e-05\\
-0.349848308051378 0.000346115557476878\\
-0.299869978329752 0.000365811574738473\\
-0.249891648608127 0.000218816858250648\\
-0.199913318886502 0.000156454188982025\\
-0.149934989164876 0.000253621983574703\\
-0.0999566594432508 1.73316220752895e-05\\
-0.0499783297216254 -0.000317683588946238\\
0 -0.000422836601501331\\
0.0499783297216254 -0.000141049968078732\\
0.0999566594432508 64.5350936957402\\
0.149934989164876 56.6722156039032\\
0.199913318886502 49.8069123018649\\
0.249891648608127 43.8128474418772\\
0.299869978329752 41.3757915121096\\
0.349848308051378 44.8612876643892\\
0.399826637773003 53.5118577051617\\
0.449804967494629 66.6670052843983\\
0.499783297216254 83.42509544731\\
0.54976162693788 101.65295889994\\
0.599739956659505 119.141852418834\\
0.64971828638113 133.970037737745\\
0.699696616102756 144.492191358586\\
0.749674945824381 149.626842975267\\
0.799653275546007 149.088995209022\\
0.849631605267632 143.34870821971\\
0.899609934989257 133.52292561889\\
0.949588264710883 121.213050498045\\
0.999566594432508 108.281487579952\\
1.04954492415413 96.558751694829\\
1.09952325387576 87.6209501178528\\
1.14950158359738 82.5526728141995\\
1.19947991331901 81.856684206723\\
1.24945824304064 85.3756161207275\\
1.29943657276226 92.3563656125043\\
1.34941490248389 101.591953610478\\
1.39939323220551 111.597845595534\\
1.44937156192714 120.849927063973\\
1.49934989164876 127.966410188092\\
1.54932822137039 131.957677479077\\
1.59930655109201 132.261603357911\\
1.64928488081364 128.910939614871\\
1.69926321053526 122.394568272866\\
1.74924154025689 113.682890059426\\
1.79921986997851 103.965507738903\\
1.84919819970014 94.5542640876374\\
1.89917652942177 86.657919480931\\
1.94915485914339 81.2212827456824\\
1.99913318886502 78.7968967124471\\
2.04911151858664 79.5163216847868\\
2.09908984830827 83.0321495643875\\
2.14906817802989 88.6451602770831\\
2.19904650775152 95.3710646009131\\
2.24902483747314 102.121601122926\\
2.29900316719477 107.857179765997\\
2.34898149691639 111.694099296146\\
2.39895982663802 113.104946461099\\
2.44893815635965 111.880322326906\\
2.49891648608127 108.235136331496\\
2.5488948158029 102.687043582264\\
2.59887314552452 96.0299790855788\\
2.64885147524615 89.1703671532741\\
2.69882980496777 83.0194412870333\\
2.7488081346894 78.346095278248\\
2.79878646441102 75.6904712339747\\
2.84876479413265 75.2645802663756\\
2.89874312385427 76.9945493507839\\
2.9487214535759 80.4623943436309\\
2.99869978329752 85.0564642502286\\
3.04867811301915 90.0104557136365\\
3.09865644274078 94.5430917534395\\
3.1486347724624 97.9684977643774\\
3.19861310218403 99.7802218381548\\
3.24859143190565 99.7342469485011\\
3.29856976162728 97.8517682343954\\
3.3485480913489 94.4212565965427\\
3.39852642107053 89.9446975589672\\
3.44850475079215 85.0529448452289\\
3.49848308051378 80.4143830029352\\
3.5484614102354 76.6377295088023\\
3.59843973995703 74.1854371043155\\
3.64841806967866 73.3148455881746\\
3.69839639940028 74.0491988722351\\
3.74837472912191 76.1806368461112\\
3.79835305884353 79.3112633471901\\
3.84833138856516 82.9164096635941\\
3.89830971828678 86.4242420942173\\
3.94828804800841 89.2985990903981\\
3.99826637773003 91.1153075139737\\
4.04824470745166 91.6192253124609\\
4.09822303717328 90.7542829446902\\
4.14820136689491 88.6635345438845\\
4.19817969661653 85.6615556866745\\
4.24815802633816 82.1838201177889\\
4.29813635605979 78.7192084229901\\
4.34811468578141 75.7373459462542\\
4.39809301550304 73.6220734704693\\
4.44807134522466 72.620010178216\\
4.49804967494629 72.8098926045641\\
4.54802800466791 74.0961929650803\\
4.59800633438954 76.229876907164\\
4.64798466411116 78.8499181700172\\
4.69796299383279 81.5390008225222\\
4.74794132355441 83.8849809212843\\
4.79791965327604 85.5399117466004\\
4.84789798299767 86.2691169738537\\
4.89787631271929 85.980228081462\\
4.94785464244092 84.731238088134\\
4.99783297216254 82.7164609123429\\
5.04781130188417 80.2352391582099\\
5.09778963160579 77.6444378595625\\
5.14776796132742 75.3048189575202\\
5.19774629104904 73.5283833433641\\
5.24772462077067 72.5363848125562\\
5.29770295049229 72.4299048498506\\
5.34768128021392 73.179115846724\\
5.39765960993554 74.6313504416321\\
5.44763793965717 76.5388645954954\\
5.4976162693788 78.5971165020601\\
5.54759459910042 80.4903575580101\\
5.59757292882205 81.9367441466602\\
5.64755125854367 82.7295200858498\\
5.6975295882653 82.7638488959929\\
5.74750791798692 82.0482724539761\\
5.79748624770855 80.6990619932185\\
5.84746457743017 78.9210932124115\\
5.8974429071518 76.9750237076369\\
5.94742123687342 75.1376326513127\\
5.99739956659505 73.6606227843731\\
6.04737789631668 72.7361600742734\\
6.0973562260383 72.4708534068486\\
6.14733455575993 72.8728495493124\\
6.19731288548155 73.8531216369302\\
6.24729121520318 75.242510590615\\
6.2972695449248 76.818718900613\\
6.34724787464643 78.3397874195362\\
6.39722620436805 79.5789715491992\\
6.44720453408968 80.3579813991382\\
6.4971828638113 80.5714098493627\\
6.54716119353293 80.1992265711306\\
6.59713952325455 79.306316733273\\
6.64711785297618 78.0311679796432\\
6.69709618269781 76.5640067509958\\
6.74707451241943 75.1171364801121\\
6.79705284214106 73.8929646970064\\
6.84703117186268 73.0554967276112\\
6.89700950158431 72.7085758223257\\
6.94698783130593 72.882063009456\\
6.99696616102756 73.5292989022855\\
7.04694449074918 74.5363791199634\\
7.09692282047081 75.7417162136699\\
7.14690115019243 76.9601280368806\\
7.19687947991406 78.0098514677957\\
7.24685780963569 78.739103058906\\
7.29683613935731 79.04796324161\\
7.34681446907894 78.8995001006697\\
7.39679279880056 78.3250920241699\\
7.44677112852219 77.4162151708151\\
7.49674945824381 76.310402360541\\
7.54672778796544 75.1700008756598\\
7.59670611768706 74.1571322549134\\
7.64668444740869 73.4107642924937\\
7.69666277713031 73.0277128936723\\
7.74664110685194 73.0494863992499\\
7.79661943657356 73.4573334587913\\
7.84659776629519 74.1777830073261\\
7.89657609601682 75.0947804954194\\
7.94655442573844 76.0661887293099\\
7.99653275546007 76.9472527969629\\
8.04651108518169 77.6106488511141\\
8.09648941490332 77.9634749174875\\
8.14646774462494 77.9611388823832\\
8.19644607434657 77.611942494259\\
8.24642440406819 76.9739889149787\\
8.29640273378982 76.1449911931413\\
8.34638106351144 75.2485779135895\\
8.39635939323307 74.4137216269155\\
8.44633772295469 73.7570717850758\\
8.49631605267632 73.366732957802\\
8.54629438239795 73.2891061072587\\
8.59627271211957 73.5243245580932\\
8.6462510418412 74.0277610624616\\
8.69622937156282 74.7172870690702\\
8.74620770128445 75.485589861928\\
8.79618603100607 76.2179973126331\\
8.8461643607277 76.807873887592\\
8.89614269044932 77.1722169702116\\
8.94612102017095 77.2636027006956\\
8.99609934989257 77.074632079748\\
9.0460776796142 76.6387997630227\\
9.09605600933583 76.0248737952497\\
9.14603433905745 75.325328194449\\
9.19601266877908 74.6417205230682\\
9.2459909985007 74.0715725417249\\
9.29596932822233 73.6923127414775\\
9.34594765794395 73.552228925837\\
9.39592598766558 73.6639449476206\\
9.4459043173872 74.0025606635027\\
9.49588264710883 74.5118752305279\\
9.54586097683045 75.1127163489582\\
9.59583930655208 75.714327183523\\
9.6458176362737 76.2290836697503\\
9.69579596599533 76.5839462089934\\
9.74577429571696 76.7311612245976\\
9.79575262543858 76.6544998985773\\
9.84573095516021 76.3700672586856\\
9.89570928488183 75.9239826681733\\
9.94568761460346 75.3844513175136\\
9.99566594432508 74.8306212274474\\
10.0456442740467 74.3420327846252\\
10.0956226037683 73.9868518519506\\
10.14560093349 73.8121116392722\\
10.1955792632116 73.8366718830366\\
10.2455575929332 74.0507152285136\\
10.2955359226548 74.4177595712245\\
10.3455142523765 74.8802932197577\\
10.3954925820981 75.3677894758584\\
10.4454709118197 75.8084754744777\\
10.4954492415413 76.1397738089727\\
10.545427571263 76.316632846283\\
10.5954059009846 76.3168605386454\\
10.6453842307062 76.1445849676966\\
10.6953625604278 75.8291561171063\\
10.7453408901495 75.4197798667883\\
10.7953192198711 74.9771631757903\\
10.8452975495927 74.56523122004\\
10.8952758793143 74.2423474714451\\
10.945254209036 74.0524534558062\\
10.9952325387576 74.0185480107903\\
11.0452108684792 74.1403982134943\\
11.0951891982008 74.3960072580376\\
11.1451675279225 74.7447267972166\\
11.1951458576441 75.1332294214808\\
11.2451241873657 75.5037042427284\\
11.2951025170873 75.8031389620737\\
11.345080846809 75.9902379616688\\
11.3950591765306 76.0406979554682\\
11.4450375062522 75.9502509818412\\
11.4950158359738 75.7357277389383\\
11.5449941656955 75.4313956690021\\
11.5949724954171 75.0832245641504\\
11.6449508251387 74.7417430645146\\
11.6949291548603 74.4558630559186\\
11.744907484582 74.2651803062472\\
11.7948858143036 74.1943003222696\\
11.8448641440252 74.2494336278469\\
11.8948424737468 74.4191022765881\\
11.9448208034685 74.6757104808057\\
11.9947991331901 74.9797583749751\\
12.0447774629117 75.2854649854999\\
12.0947557926334 75.54870923821\\
12.144734122355 75.7327767858806\\
12.1947124520766 75.8132360305171\\
12.2446907817982 75.7806177259772\\
12.2946691115199 75.642710300308\\
12.3446474412415 75.42236603942\\
12.3946257709631 75.1535613562737\\
12.4446041006847 74.8754163384729\\
12.4945824304064 74.6281717458623\\
12.544560760128 74.4467134267325\\
12.5945390898496 74.3554315442452\\
12.6445174195712 74.3641967240546\\
12.6944957492929 74.4688767469779\\
12.7444740790145 74.6518828676199\\
12.7944524087361 74.8848130340048\\
12.8444307384577 75.1322257371794\\
12.8944090681794 75.3579828845977\\
12.944387397901 75.5302749600378\\
12.9943657276226 75.6258431903552\\
13.0443440573442 75.6324375825352\\
13.0943223870659 75.5518841980665\\
13.1443007167875 75.3978111206379\\
13.1942790465091 75.1942838313698\\
13.2442573762307 74.9720762926154\\
13.2942357059524 74.7632182545203\\
13.344214035674 74.5974367888994\\
13.3941923653956 74.4974135670054\\
13.4441706951172 74.4752967396926\\
13.4941490248389 74.5321440669068\\
13.5441273545605 74.6577270179114\\
13.5941056842821 74.8320621455787\\
13.6440840140037 75.0280915170151\\
13.6940623437254 75.217599413445\\
13.744040673447 75.3730448057468\\
13.7940190031686 75.4729755908193\\
13.8439973328902 75.504834906169\\
13.8939756626119 75.4652897907363\\
13.9439539923335 75.362107193796\\
13.9939323220551 75.2122000149393\\
14.0439106517767 75.0379485878511\\
14.0938889814984 74.8648853179475\\
14.14386731122 74.7182791850355\\
14.1938456409416 74.6179145784117\\
14.2438239706632 74.5772915899579\\
14.2938023003849 74.6002615359612\\
14.3437806301065 74.6817155077588\\
14.3937589598281 74.8086104504182\\
14.4437372895497 74.9612412349961\\
14.4937156192714 75.1165123053943\\
14.543693948993 75.2522390129161\\
14.5936722787146 75.3496683809499\\
14.6436506084362 75.3957458685909\\
14.6936289381579 75.3847815442714\\
14.7436072678795 75.3200936752546\\
14.7935855976011 75.2126504380431\\
14.8435639273227 75.0790579507884\\
14.8935422570444 74.9387802644924\\
14.943520586766 74.8122932641127\\
14.9934989164876 74.7175619479094\\
15.0434772462092 74.6672740775102\\
15.0934555759309 74.6670022640319\\
15.1434339056525 74.7160442238965\\
15.1934122353741 74.8052748851478\\
15.2433905650958 74.9211003915116\\
15.2933688948174 75.0461515085772\\
15.343347224539 75.1619094857597\\
15.3933255542606 75.2521921867447\\
15.4433038839823 75.304713165242\\
15.4932822137039 75.312640012271\\
15.5432605434255 75.2762233570684\\
15.5932388731471 75.2021065491135\\
15.6432172028688 75.10185456209\\
15.6931955325904 74.9901949589548\\
15.743173862312 74.8840331961401\\
15.7931521920336 74.7981242848618\\
15.8431305217553 74.7442001731542\\
15.8931088514769 74.7293099269154\\
15.9430871811985 74.7542490571504\\
15.9930655109201 74.8143453300872\\
16.0430438406418 74.9001911372761\\
16.0930221703634 74.9988096824382\\
16.143000500085 75.0950539285259\\
16.1929788298066 75.1758037254331\\
16.2429571595283 75.2295344011509\\
16.2929354892499 75.2492374682333\\
16.3429138189715 75.2332038551685\\
16.3928921486931 75.1845087209949\\
16.4428704784148 75.1111590818618\\
16.4928488081364 75.0244947188185\\
16.542827137858 74.9369299750833\\
16.5928054675796 74.8614865589479\\
16.6427837973013 74.8083833647252\\
16.6927621270229 74.7845938436512\\
16.7427404567445 74.793000214413\\
16.7927187864661 74.8310353120905\\
16.8426971161878 74.8927129342337\\
16.8926754459094 74.9688978292397\\
16.942653775631 75.0475025978812\\
16.9926321053526 75.1171340850124\\
17.0426104350743 75.1684269290126\\
17.0925887647959 75.1948158464802\\
17.1425670945175 75.1924893392425\\
17.1925454242391 75.1626161408785\\
17.2425237539608 75.110540081514\\
17.2925020836824 75.0446561761783\\
17.342480413404 74.9741774759605\\
17.3924587431256 74.9096156601445\\
17.4424370728473 74.8602315894095\\
17.4924154025689 74.8323760823405\\
17.5423937322905 74.8298880668881\\
17.5923720620121 74.8519407311687\\
17.6423503917338 74.8947709766799\\
17.6923287214554 74.9520512731397\\
17.742307051177 75.0148673543299\\
17.7922853808986 75.0736204281566\\
17.8422637106203 75.1203172671376\\
17.8922420403419 75.1489187793049\\
17.9422203700635 75.1557372322713\\
17.9921986997851 75.1397759077372\\
18.0421770295068 75.1042112767755\\
18.0921553592284 75.054974778468\\
18.14213368895 74.9996179445588\\
18.1921120186717 74.9457249404804\\
18.2420903483933 74.9011433710984\\
18.2920686781149 74.8722456720134\\
18.3420470078365 74.8629040137166\\
18.3920253375582 74.8734220249753\\
18.4420036672798 74.9018087114382\\
18.4919819970014 74.9437055843009\\
18.541960326723 74.9929118486762\\
18.5919386564447 75.0417123167426\\
18.6419169861663 75.0830852410581\\
18.6918953158879 75.1115234842291\\
18.7418736456095 75.1235367456684\\
18.7918519753312 75.1175133623474\\
18.8418303050528 75.094632551627\\
18.8918086347744 75.0588801046251\\
18.941786964496 75.0159917092242\\
18.9917652942177 74.9721448321361\\
19.0417436239393 74.9333012584248\\
19.0917219536609 74.9051591199532\\
19.1417002833825 74.8917344091751\\
19.1916786131042 74.8945058169193\\
19.2416569428258 74.9120553745888\\
19.2916352725474 74.9417163486942\\
19.341613602269 74.9791945141624\\
19.3915919319907 75.0190135411685\\
19.4415702617123 75.0547239011212\\
19.4915485914339 75.0814635118877\\
19.5415269211555 75.0959017092828\\
19.5915052508772 75.0965043758333\\
19.6414835805988 75.0830620543275\\
19.6914619103204 75.0579451603699\\
19.741440240042 75.0253316824092\\
19.7914185697637 74.9903532175813\\
19.8413968994853 74.9574824133015\\
19.8913752292069 74.9317632435123\\
19.9413535589285 74.9166556556884\\
19.9913318886502 74.9139274933259\\
20.0413102183718 74.9238949433493\\
20.0912885480934 74.9443483473442\\
20.141266877815 74.9722784502956\\
20.1912452075367 75.0037842946767\\
20.2412235372583 75.0337349179608\\
20.2912018669799 75.0578151144146\\
20.3411801967015 75.0730010026018\\
20.3911585264232 75.0776238986873\\
20.4411368561448 75.0708755431697\\
20.4911151858664 75.0539156117884\\
20.541093515588 75.0297243737441\\
20.5910718453097 75.0022557048942\\
20.6410501750313 74.9752059805905\\
20.6910285047529 74.9522460848675\\
20.7410068344745 74.9368021472765\\
20.7909851641962 74.9311412549287\\
20.8409634939178 74.9355497592478\\
20.8909418236394 74.9488598936296\\
20.940920153361 74.9691487560631\\
20.9908984830827 74.9935421143891\\
21.0408768128043 75.0182423101796\\
21.0908551425259 75.0393927231198\\
21.1408334722476 75.0542925270565\\
21.1908118019692 75.0612144473416\\
21.2407901316908 75.0592756846163\\
21.2907684614124 75.0486140667635\\
21.3407467911341 75.0312186927476\\
21.3907251208557 75.0100053423375\\
21.4407034505773 74.9880863828002\\
21.4906817802989 74.9682218240923\\
21.5406601100206 74.9534338110243\\
21.5906384397422 74.9459659773856\\
21.6406167694638 74.9466863647103\\
21.6905950991854 74.9547096213792\\
21.7405734289071 74.9689237054554\\
21.7905517586287 74.9874056177214\\
21.8405300883503 75.0073668753612\\
21.8905084180719 75.0253544884617\\
21.9404867477936 75.0395491163363\\
21.9904650775152 75.047417920141\\
22.0404434072368 75.0485123302497\\
22.0904217369584 75.0426295412763\\
22.1404000666801 75.0305432426103\\
22.1903783964017 75.0146626825153\\
22.2403567261233 74.9973442558257\\
22.2903350558449 74.9805367059889\\
22.3403133855666 74.9669183732476\\
22.3902917152882 74.9586526269559\\
22.4402700450098 74.9565389475902\\
22.4902483747314 74.960570048861\\
22.5402267044531 74.9703839320864\\
22.5902050341747 74.9839515371423\\
22.6401833638963 74.9997073889244\\
22.6901616936179 75.0151178761735\\
22.7401400233396 75.0276666291757\\
22.7901183530612 75.0359923586075\\
22.8400966827828 75.0391765221138\\
22.8900750125044 75.0363701631431\\
22.9400533422261 75.0282962137135\\
22.9900316719477 75.0164895926719\\
23.0400100016693 75.0029289080703\\
23.0899883313909 74.9891246492916\\
23.1399666611126 74.977087553707\\
23.1899449908342 74.9687067713239\\
23.2399233205558 74.9652997944213\\
23.2899016502774 74.9667415449221\\
23.3398799799991 74.9730091285892\\
23.3898583097207 74.9830692552496\\
23.4398366394423 74.9951215268811\\
23.4898149691639 75.0077608246647\\
23.5397932988856 75.0187810053467\\
23.5897716286072 75.02676222226\\
23.6397499583288 75.0309585986543\\
23.6897282880504 75.0305408744316\\
23.7397066177721 75.0254879335989\\
23.7896849474937 75.0169093022123\\
23.8396632772153 75.0063905492425\\
23.8896416069369 74.9952766850765\\
23.9396199366586 74.9848383577773\\
23.9895982663802 74.9768265240709\\
24.0395765961018 74.9726115811791\\
24.0895549258234 74.9724823332508\\
24.1395332555451 74.9760373288882\\
24.1895115852667 74.9832247621089\\
24.2394899149883 74.9923926034535\\
24.28946824471 75.0026589684421\\
24.3394465744316 75.0121549755568\\
24.3894249041532 75.0194804817147\\
24.4394032338748 75.0240699185815\\
24.4893815635965 75.0251893699169\\
24.5393598933181 75.022350049112\\
24.5893382230397 75.0163199478993\\
24.6393165527613 75.0082939310232\\
24.689294882483 74.9993758944038\\
24.7392732122046 74.9905629073328\\
24.7892515419262 74.9833032977767\\
24.8392298716478 74.9788008794712\\
24.8892082013695 74.9774788734794\\
24.9391865310911 74.9792282204726\\
24.9891648608127 74.9842112463375\\
25.0391431905343 74.9911919765873\\
25.089121520256 74.9991496454459\\
25.1390998499776 75.0072019042273\\
25.1890781796992 75.0139220966958\\
25.2390565094208 75.0183166313218\\
25.2890348391425 75.0200017742463\\
25.3390131688641 75.0189579701691\\
25.3889914985857 75.015023889282\\
25.4389698283073 75.009080144082\\
25.488948158029 75.0021693996678\\
25.5389264877506 74.9949158547679\\
25.5889048174722 74.9887225868588\\
25.6388831471938 74.9845093466865\\
25.6888614769155 74.9823435240251\\
25.7388398066371 74.9827207098133\\
25.7888181363587 74.9858084986045\\
25.8387964660803 74.9907849915326\\
25.888774795802 74.9967412026308\\
25.9387531255236 75.0033267591789\\
25.9887314552452 75.0089536327869\\
26.0387097849668 75.0132549503178\\
26.0886881146885 75.0158498193196\\
26.1386664444101 75.0157147701248\\
26.1886447741317 75.0132505469082\\
26.2386231038533 75.0092616472102\\
26.288601433575 75.0040785412421\\
26.3385797632966 74.9981282826047\\
26.3885580930182 74.9925453924516\\
26.4385364227398 74.9883851391496\\
26.4885147524615 74.986166422168\\
26.5384930821831 74.9856716491922\\
26.5884714119047 74.9871436039393\\
26.6384497416263 74.9905751849292\\
26.688428071348 74.9955396281439\\
26.7384064010696 75.0006751382898\\
26.7883847307912 75.0053989287699\\
26.8383630605128 75.0093187212769\\
26.8883413902345 75.0121051694441\\
26.9383197199561 75.0126863691548\\
26.9882980496777 75.0116033387894\\
27.0382763793993 75.0088740757201\\
27.088254709121 75.0048818951473\\
27.1382330388426 75.0005022098776\\
27.1882113685642 74.9959304214281\\
27.2381896982859 74.9920994593413\\
27.2881680280075 74.9899134156294\\
27.3381463577291 74.9890746275196\\
27.3881246874507 74.9895510586794\\
27.4381030171724 74.9915127898566\\
27.488081346894 74.9948935279099\\
27.5380596766156 74.9986815937154\\
27.5880380063372 75.0026297401928\\
27.6380163360589 75.0060749100521\\
27.6879946657805 75.0084576591325\\
27.7379729955021 75.0099286310433\\
27.7879513252237 75.009682480013\\
27.8379296549454 75.0079066379112\\
27.887907984667 75.0053154301713\\
27.9378863143886 75.0020801153732\\
27.9878646441102 74.9983116007934\\
28.0378429738319 74.994852943928\\
28.0878213035535 74.9924800269946\\
28.1377996332751 74.9913388733694\\
28.1877779629967 74.9911390931811\\
28.2377562927184 74.9921467664535\\
28.28773462244 74.9944645928917\\
28.3377129521616 74.9976411300304\\
28.3876912818832 75.0007178846863\\
28.4376696116049 75.0035330350511\\
28.4876479413265 75.005997245753\\
28.5376262710481 75.0077734864317\\
28.5876046007697 75.0080508898827\\
28.6375829304914 75.0070305856934\\
28.687561260213 75.0051189273654\\
28.7375395899346 75.0026704138145\\
28.7875179196562 74.9996779364301\\
28.8374962493779 74.9967459939944\\
28.8874745790995 74.9945011580712\\
28.9374529088211 74.9933134835737\\
28.9874312385427 74.9928151223867\\
29.0374095682644 74.99323604643\\
29.087387897986 74.9947712096036\\
29.1373662277076 74.9973464662617\\
29.1873445574292 74.9999521281279\\
29.2373228871509 75.0023008654534\\
29.2873012168725 75.0042986436165\\
29.3372795465941 75.0058437310508\\
29.3872578763157 75.0063053249323\\
29.4372362060374 75.0057171075605\\
29.487214535759 75.004415539006\\
29.5371928654806 75.0027920182038\\
29.5871711952022 75.0005808201968\\
29.6371495249239 74.9981487765035\\
29.6871278546455 74.9961265391903\\
29.7371061843671 74.9950582024758\\
29.7870845140887 74.9945823922462\\
29.8370628438104 74.994660323282\\
29.887041173532 74.9954949809762\\
29.9370195032536 74.997175091703\\
29.9869978329752 74.9990978400456\\
30.0369761626969 75.0008915798389\\
30.0869544924185 75.0025474205904\\
30.1369328221401 75.0040944304783\\
30.1869111518618 75.0049682310782\\
30.2368894815834 75.0048370820878\\
30.286867811305 75.0039816588105\\
30.3368461410266 75.0027773276088\\
30.3868244707483 75.0012322390103\\
30.4368028004699 74.9993431252369\\
30.4867811301915 74.9975647201063\\
30.5367594599131 74.9963218826451\\
30.5867377896348 74.995658628759\\
30.6367161193564 74.9954216118203\\
30.686694449078 74.9958399156458\\
30.7366727787996 74.9970597861102\\
30.7866511085213 74.998785542266\\
30.8366294382429 75.0003354849468\\
30.8866077679645 75.0017121237761\\
30.9365860976861 75.0029565631121\\
30.9865644274078 75.0038842135109\\
31.0365427571294 75.0039610058593\\
31.086521086851 75.0034015381243\\
31.1364994165726 75.0025335856481\\
31.1864777462943 75.0015229982091\\
31.2364560760159 75.0000440438453\\
31.2864344057375 74.9984942578885\\
31.3364127354591 74.9973201628018\\
31.3863910651808 74.996766786935\\
31.4363693949024 74.9964457494207\\
31.486347724624 74.9965308669198\\
31.5363260543456 74.9972131327377\\
31.5863043840673 74.9985055073921\\
31.6362827137889 74.9997583530785\\
31.6862610435105 75.0008806322876\\
31.7362393732321 75.0019113154849\\
31.7862177029538 75.0028406716592\\
31.8361960326754 75.0031024721102\\
31.886174362397 75.0027741385566\\
31.9361526921186 75.0021672564617\\
31.9861310218403 75.0015833169164\\
32.0361093515619 75.0005471870827\\
32.0860876812835 74.9992514096084\\
32.1360660110051 74.9981722349185\\
32.1860443407268 74.997723470151\\
32.2360226704484 74.9974399973871\\
32.28600100017 74.997294544446\\
32.3359793298916 74.9975612257549\\
32.3859576596133 74.998447108519\\
32.4359359893349 74.999423873669\\
32.4859143190565 75.0002301484346\\
32.5358926487781 75.0009838571714\\
32.5858709784998 75.0018174275465\\
32.6358493082214 75.0022644248384\\
32.685827637943 75.002118084376\\
32.7358059676646 75.0017096260854\\
32.7857842973863 75.0014182933955\\
32.8357626271079 75.0009441537259\\
32.8857409568295 74.9999998131534\\
32.9357192865511 74.9990216914739\\
32.9856976162728 74.9984331893211\\
33.0356759459944 74.9981578206643\\
33.085654275716 74.9978809511231\\
33.1356326054376 74.9978723033564\\
33.1856109351593 74.9983617462567\\
33.2355892648809 74.9991772304929\\
33.2855675946025 74.999806296255\\
33.3355459243242 75.0003774989455\\
33.3855242540458 75.001042495569\\
33.4355025837674 75.0016783151659\\
33.485480913489 75.001768580114\\
33.5354592432107 75.001527183631\\
33.5854375729323 75.0012401603453\\
33.6354159026539 75.0009730638703\\
33.6853942323755 75.0002644186316\\
33.7353725620972 74.9994342974969\\
33.7853508918188 74.9988602352096\\
33.8353292215404 74.9987162830075\\
33.885307551262 74.9985121615464\\
33.9352858809837 74.9983963873819\\
33.9852642107053 74.9985715502407\\
34.0352425404269 74.9991178467462\\
34.0852208701485 74.9996239264146\\
34.1351991998702 75.000078092271\\
34.1851775295918 75.0005556856922\\
34.2351558593134 75.0010890320118\\
34.285134189035 75.0013089780987\\
34.3351125187567 75.0012404812151\\
34.3850908484783 75.0010471252608\\
34.4350691781999 75.0008789169078\\
34.4850475079215 75.0004319782602\\
34.5350258376432 74.9998162695556\\
34.5850041673648 74.9993052821083\\
34.6349824970864 74.9991329376644\\
34.684960826808 74.9989544149139\\
34.7349391565297 74.9987724202219\\
34.7849174862513 74.9987997420249\\
34.8348958159729 74.9992098004441\\
34.8848741456945 74.9996329612623\\
34.9348524754162 74.9999306180689\\
34.9848308051378 75.0002407093416\\
35.0348091348594 75.0007054692833\\
35.084787464581 75.0009925522318\\
35.1347657943027 75.0009422036237\\
35.1847441240243 75.000768788741\\
35.2347224537459 75.0007109173748\\
35.2847007834675 75.0005282518396\\
35.3346791131892 75.0000374154479\\
35.3846574429108 74.9995465003303\\
35.4346357726324 74.9993580848968\\
35.484614102354 74.9993109870411\\
35.5345924320757 74.999092858925\\
35.5845707617973 74.998961850506\\
35.6345490915189 74.9991566753306\\
35.6845274212405 74.9995563965058\\
35.7345057509622 74.9997600543429\\
35.7844840806838 74.9999428575393\\
35.8344624104054 75.000294563215\\
35.884440740127 75.0006049046351\\
35.9344190698487 75.0006248102\\
35.9843973995703 75.0009083480109\\
36.0343757292919 75.000760955736\\
36.0843540590135 75.0006147957174\\
36.1343323887352 75.0003803585423\\
36.1843107184568 75.0000554848521\\
36.2342890481784 74.9999040014518\\
36.2842673779001 74.9997571886342\\
36.3342457076217 74.9994350204361\\
36.3842240373433 74.9992113259214\\
36.4342023670649 74.9993421453109\\
36.4841806967866 74.9994434646214\\
36.5341590265082 74.9994648023858\\
36.5841373562298 74.9998762476025\\
36.6341156859514 75.000040827581\\
36.6840940156731 75.0002463103738\\
36.7340723453947 75.0007023476064\\
36.7840506751163 75.0007513792661\\
36.8340290048379 75.0005832052557\\
36.8840073345596 75.0005289482942\\
36.9339856642812 75.0004584804992\\
36.9839639940028 75.0000475608977\\
37.0339423237244 74.9999673695129\\
37.0839206534461 74.9996575739351\\
37.1338989831677 74.9994549909024\\
37.1838773128893 74.9996287548856\\
37.2338556426109 74.9995571267209\\
37.2838339723326 74.9994745841832\\
37.3338123020542 74.9997108633397\\
37.3837906317758 74.99985938397\\
37.4337689614974 74.9999412590114\\
37.4837472912191 75.0003275749623\\
37.5337256209407 75.0003741671389\\
37.5837039506623 75.0004747459025\\
37.6336822803839 75.0005890229659\\
37.6836606101056 75.0004437062307\\
37.7336389398272 75.0002966800821\\
37.7836172695488 75.0002975956886\\
37.8335955992704 74.9999907579331\\
37.8835739289921 74.99989974458\\
37.9335522587137 74.9997099064058\\
37.9835305884353 74.9995348832454\\
38.0335089181569 74.9997093631828\\
38.0834872478786 74.9996448216552\\
38.1334655776002 74.9995795813447\\
38.1834439073218 74.9999158376886\\
38.2334222370434 75.0002333559678\\
38.2834005667651 75.0002014577331\\
38.3333788964867 75.0000838386768\\
38.3833572262083 75.0001522060484\\
38.4333355559299 75.0001717543637\\
38.4833138856516 74.9999991612276\\
38.5332922153732 75.0000979172182\\
38.5832705450948 74.9999262818892\\
38.6332488748164 74.9999936032691\\
38.6832272045381 75.0000049959635\\
38.7332055342597 74.9998557333311\\
38.7831838639813 74.9999302322976\\
38.8331621937029 75.0001562674879\\
38.8831405234246 75.0000450560765\\
38.9331188531462 74.9998555835919\\
38.9830971828678 74.9998567767034\\
39.0330755125894 75.0000443763565\\
39.0830538423111 74.9999562122684\\
39.1330321720327 74.9997832425288\\
39.1830105017543 74.9997586423706\\
39.232988831476 74.9999301068601\\
39.2829671611976 74.9998204533767\\
39.3329454909192 74.999641655013\\
39.3829238206408 74.9996848485898\\
39.4329021503625 75.0000723621633\\
39.4828804800841 75.0001138464722\\
39.5328588098057 74.9999620190647\\
39.5828371395273 74.9999246071093\\
39.632815469249 75.0002084589505\\
39.6827937989706 75.0002273601422\\
39.7327721286922 75.000033401011\\
39.7827504584138 74.999883317214\\
39.8327287881355 74.9999910510087\\
39.8827071178571 74.9999470528564\\
39.9326854475787 74.9997480181628\\
39.9826637773003 74.9996250490949\\
40.032642107022 74.9997994497244\\
40.0826204367436 74.9999017438677\\
40.1325987664652 74.9998221287387\\
40.1825770961868 74.9997596119647\\
40.2325554259085 74.9999145123002\\
40.2825337556301 75.0000053511758\\
40.3325120853517 74.9998980855162\\
40.3824904150733 74.9998378420423\\
40.432468744795 75.0000651623122\\
40.4824470745166 75.000303981069\\
40.5324254042382 75.0002109911293\\
40.5824037339598 75.0000405436731\\
40.6323820636815 75.0000443072349\\
40.6823603934031 75.0001042653457\\
40.7323387231247 74.999865112477\\
40.7823170528463 74.9996174011903\\
40.832295382568 74.9996667377127\\
40.8822737122896 74.9999609404767\\
40.9322520420112 74.9998959696677\\
40.9822303717328 74.9997257822542\\
41.0322087014545 74.9997508755769\\
41.0821870311761 75.0000354160147\\
41.1321653608977 75.000004193862\\
41.1821436906193 74.9998602527194\\
41.232122020341 74.9998828527168\\
41.2821003500626 75.0001854232687\\
41.3320786797842 75.000161871576\\
41.3820570095058 74.9999620535527\\
41.4320353392275 74.9998670237255\\
41.4820136689491 75.0000547572563\\
41.5319919986707 74.9999457433296\\
41.5819703283923 74.9996694856964\\
41.631948658114 74.9995639738336\\
41.6819269878356 74.9999038418173\\
41.7319053175572 75.0000000649015\\
41.7818836472788 74.9998318127473\\
41.8318619770005 74.9997289215389\\
41.8818403067221 74.9999981232395\\
41.9318186364437 75.0001023280493\\
41.9817969661653 74.9999313405715\\
42.031775295887 74.9997981310298\\
42.0817536256086 75.0000081243343\\
42.1317319553302 75.0001527853601\\
42.1817102850518 75.0000026490306\\
42.2316886147735 74.9998370982939\\
42.2816669444951 74.9999336055771\\
42.3316452742167 75.0000529634417\\
42.3816236039384 74.9998954676266\\
42.43160193366 74.9997258004441\\
42.4815802633816 74.9998115854396\\
42.5315585931032 75.0000318080129\\
42.5815369228249 74.9999776603363\\
42.6315152525465 74.9998491589213\\
42.6814935822681 74.9998573792982\\
42.7314719119897 75.0000058331352\\
42.7814502417114 74.9999729593401\\
42.831428571433 74.9998805849464\\
42.8814069011546 74.9998692741792\\
42.9313852308762 74.9999586181366\\
42.9813635605979 74.9998894927558\\
43.0313418903195 74.9997975390579\\
43.0813202200411 74.9998526573472\\
43.1312985497627 75.0000981942867\\
43.1812768794844 75.0000798709516\\
43.231255209206 74.9999444336572\\
43.2812335389276 74.9999363390089\\
43.3312118686492 75.0001552794129\\
43.3811901983709 74.9999710287375\\
43.4311685280925 75.0001088988211\\
43.4811468578141 75.0000144289515\\
43.5311251875357 75.0000031614036\\
43.5811035172574 75.0002162727469\\
43.631081846979 75.0000780027767\\
43.6810601767006 75.0000322623237\\
43.7310385064222 75.0002968219633\\
43.7810168361439 75.0001974854968\\
43.8309951658655 74.9999293009751\\
43.8809734955871 74.9998014607991\\
43.9309518253087 74.9998688111373\\
43.9809301550304 74.9995996282087\\
44.030908484752 74.9997623219679\\
44.0808868144736 74.9998266076727\\
44.1308651441952 74.9997645559779\\
44.1808434739169 75.0000301118416\\
44.2308218036385 75.000114539871\\
44.2808001333601 75.0000366708264\\
44.3307784630817 75.0001229516056\\
44.3807567928034 75.0003593416477\\
44.430735122525 75.0001779150625\\
44.4807134522466 75.000261466339\\
44.5306917819682 75.0002096561366\\
44.5806701116899 75.0000873616955\\
44.6306484414115 75.000086742657\\
44.6806267711331 74.9999180340092\\
44.7306051008547 74.9997634378087\\
44.7805834305764 74.999880525138\\
44.830561760298 74.9998585361755\\
44.8805400900196 74.9997744119901\\
44.9305184197412 74.9999701901106\\
44.9804967494629 74.9999036717054\\
45.0304750791845 75.0000641588122\\
45.0804534089061 75.0002371172013\\
45.1304317386277 75.0001536290802\\
45.1804100683494 75.0001496849291\\
45.230388398071 75.0003170272976\\
45.2803667277926 75.000119372271\\
45.3303450575143 75.0002037028025\\
45.3803233872359 75.0000513730629\\
45.4303017169575 74.9999320419738\\
45.4802800466791 75.0000473708496\\
45.5302583764008 74.9998553360638\\
45.5802367061224 74.9997287460428\\
45.630215035844 74.9999919219408\\
45.6801933655656 74.9998318574217\\
45.7301716952873 75.0000107917003\\
45.7801500250089 75.0000935637217\\
45.8301283547305 75.0000277608342\\
45.8801066844521 75.0002139087883\\
45.9300850141738 75.0001542772225\\
45.9800633438954 75.0000926584471\\
46.030041673617 75.0003181774809\\
46.0800200033386 75.0001382961636\\
46.1299983330603 75.0002370441507\\
46.1799766627819 75.0002253892308\\
46.2299549925035 75.0000384017767\\
46.2799333222251 75.000054226839\\
46.3299116519468 74.9999778630445\\
46.3798899816684 74.9999051855411\\
46.42986831139 74.9999402725371\\
46.4798466411116 74.9998554030026\\
46.5298249708333 74.9997310129402\\
46.5798033005549 74.9997388082556\\
46.6297816302765 74.9999595040572\\
46.6797599599981 74.9998516659252\\
46.7297382897198 74.9999415669299\\
46.7797166194414 75.0002002975089\\
46.829694949163 75.0001311636879\\
46.8796732788846 75.0001859855547\\
46.9296516086063 75.0003484150511\\
46.9796299383279 75.000193175656\\
47.0296082680495 74.9999997737177\\
47.0795865977711 75.0000578563777\\
47.1295649274928 74.9999696821033\\
47.1795432572144 74.9997639683716\\
47.229521586936 74.9999045587901\\
47.2794999166576 74.9998107030115\\
47.3294782463793 74.9997997567698\\
47.3794565761009 75.0000182048825\\
47.4294349058225 74.9999688740354\\
47.4794132355441 74.9998816617881\\
47.5293915652658 75.0000489594822\\
47.5793698949874 75.0001194850483\\
47.629348224709 75.0000010248914\\
47.6793265544306 75.0001930042345\\
47.7293048841523 75.0000918992737\\
47.7792832138739 75.0000870093936\\
47.8292615435955 75.0002182912431\\
47.8792398733171 75.0000373971125\\
47.9292182030388 74.9998941250669\\
47.9791965327604 75.0001096585765\\
48.029174862482 75.0000141521741\\
48.0791531922036 74.9999197934812\\
48.1291315219253 74.9998911005969\\
48.1791098516469 74.9998495086038\\
48.2290881813685 75.0000721856486\\
48.2790665110902 75.0001082093513\\
48.3290448408118 75.0000290069147\\
48.3790231705334 75.0001037416223\\
48.429001500255 75.0000597402686\\
48.4789798299767 75.0000468918006\\
48.5289581596983 75.0001643883297\\
48.5789364894199 74.9999818111246\\
48.6289148191415 75.000103667262\\
48.6788931488632 75.0000567172538\\
48.7288714785848 74.9998753251566\\
48.7788498083064 75.0000120105688\\
48.828828138028 75.0002100251731\\
48.8788064677497 75.0000087512308\\
48.9287847974713 74.9997522572812\\
48.9787631271929 74.999786446715\\
49.0287414569145 74.9999735105666\\
49.0787197866362 74.9997745576547\\
49.1286981163578 74.9995349932578\\
49.1786764460794 74.999620544113\\
49.228654775801 75.0000065128552\\
49.2786331055227 74.9999564014433\\
49.3286114352443 74.9997635652835\\
49.3785897649659 74.9997870938387\\
49.4285680946875 75.0000387910404\\
49.4785464244092 74.9998486808909\\
49.5285247541308 75.000130621338\\
49.5785030838524 75.0000669942528\\
49.628481413574 75.0001319343573\\
49.6784597432957 75.0003063023905\\
49.7284380730173 75.0001869972039\\
49.7784164027389 75.0001923777745\\
49.8283947324605 75.0003825260501\\
49.8783730621822 75.0001907095429\\
49.9283513919038 74.9999256277806\\
49.9783297216254 74.9999469726754\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.000145405938383192\\
-9.84573095516021 0.000154767913045362\\
-9.79575262543858 5.36472362000495e-05\\
-9.74577429571696 6.74636976327747e-05\\
-9.69579596599533 1.53075961861759e-05\\
-9.6458176362737 -2.96230427920818e-05\\
-9.59583930655208 -8.93992546480149e-05\\
-9.54586097683045 -0.000168820115504786\\
-9.49588264710883 -0.000160692288773134\\
-9.4459043173872 -0.000168569531524554\\
-9.39592598766558 -0.000229455181397498\\
-9.34594765794395 -0.000164947705343366\\
-9.29596932822233 -3.74332012142986e-05\\
-9.2459909985007 6.39529025647789e-05\\
-9.19601266877908 0.000114695285446942\\
-9.14603433905745 0.000219582871068269\\
-9.09605600933583 0.000260520755546167\\
-9.0460776796142 0.000234771578107029\\
-8.99609934989257 0.000180559436557814\\
-8.94612102017095 0.000125220394693315\\
-8.89614269044932 6.36553158983588e-05\\
-8.8461643607277 -3.67873872164637e-05\\
-8.79618603100607 -0.000203953823074698\\
-8.74620770128445 -0.00025065295631066\\
-8.69622937156282 -0.000259396911133081\\
-8.6462510418412 -0.000298539962386712\\
-8.59627271211957 -0.000266009592451155\\
-8.54629438239795 -0.000175111927092075\\
-8.49631605267632 -3.52170900441706e-05\\
-8.44633772295469 8.43164161778986e-05\\
-8.39635939323307 9.86395752988756e-05\\
-8.34638106351144 7.40590621717274e-05\\
-8.29640273378982 0.000161160860443488\\
-8.24642440406819 0.000263577967416495\\
-8.19644607434657 0.000281576067209244\\
-8.14646774462494 0.000225338444579393\\
-8.09648941490332 0.000257291685556993\\
-8.04651108518169 8.46132752485573e-05\\
-7.99653275546007 2.34460458159447e-06\\
-7.94655442573844 -8.95795528776944e-05\\
-7.89657609601682 -0.000228723947657272\\
-7.84659776629519 -0.000270901364274323\\
-7.79661943657356 -0.000306425645248964\\
-7.74664110685194 -0.00037081481423229\\
-7.69666277713031 -0.000255170743912458\\
-7.64668444740869 -5.39938628207892e-05\\
-7.59670611768706 8.79599247127771e-05\\
-7.54672778796544 6.6427601268515e-05\\
-7.49674945824381 0.000155096931848675\\
-7.44677112852219 0.000326211011270061\\
-7.39679279880056 0.000443273020209745\\
-7.34681446907894 0.000388151674997061\\
-7.29683613935731 0.000405635073548183\\
-7.24685780963569 0.000262363319052383\\
-7.19687947991406 8.46138573251665e-05\\
-7.14690115019243 -4.69810038339347e-05\\
-7.09692282047081 -0.000251048768404871\\
-7.04694449074918 -0.000348786852555349\\
-6.99696616102756 -0.000418637646362185\\
-6.94698783130593 -0.000553821155335754\\
-6.89700950158431 -0.000514407583978027\\
-6.84703117186268 -0.00031649658922106\\
-6.79705284214106 -9.29996895138174e-05\\
-6.74707451241943 3.71065107174218e-05\\
-6.69709618269781 0.000211761798709631\\
-6.64711785297618 0.000426820188295096\\
-6.59713952325455 0.000581605709157884\\
-6.54716119353293 0.000585838133702055\\
-6.4971828638113 0.000584504450671375\\
-6.44720453408968 0.000464241747977212\\
-6.39722620436805 0.000208896235562861\\
-6.34724787464643 -1.53202563524246e-06\\
-6.2972695449248 -0.000241507077589631\\
-6.24729121520318 -0.000422386801801622\\
-6.19731288548155 -0.000493936095153913\\
-6.14733455575993 -0.000550040131201968\\
-6.0973562260383 -0.000619476049905643\\
-6.04737789631668 -0.000430318614235148\\
-5.99739956659505 -0.000279596715699881\\
-5.94742123687342 -9.72040288615972e-05\\
-5.8974429071518 0.000127647945191711\\
-5.84746457743017 0.000252237950917333\\
-5.79748624770855 0.000391718349419534\\
-5.74750791798692 0.000496254215249792\\
-5.6975295882653 0.000453130633104593\\
-5.64755125854367 0.000386780156986788\\
-5.59757292882205 0.00030269889975898\\
-5.54759459910042 3.27275483869016e-05\\
-5.4976162693788 -8.69063660502434e-05\\
-5.44763793965717 -0.000271687749773264\\
-5.39765960993554 -0.0004227900353726\\
-5.34768128021392 -0.000484870979562402\\
-5.29770295049229 -0.000515572901349515\\
-5.24772462077067 -0.000444995239377022\\
-5.19774629104904 -0.000239028595387936\\
-5.14776796132742 -1.61545176524669e-05\\
-5.09778963160579 0.000105136859929189\\
-5.04781130188417 0.000203319505089894\\
-4.99783297216254 0.000394327071262524\\
-4.94785464244092 0.00055110445828177\\
-4.89787631271929 0.000546014780411497\\
-4.84789798299767 0.000456860143458471\\
-4.79791965327604 0.000399380369344726\\
-4.74794132355441 0.000209334539249539\\
-4.69796299383279 -3.82440339308232e-05\\
-4.64798466411116 -0.000230092700803652\\
-4.59800633438954 -0.0003368868783582\\
-4.54802800466791 -0.000434171961387619\\
-4.49804967494629 -0.000522307236678898\\
-4.44807134522466 -0.000572270946577191\\
-4.39809301550304 -0.000424495374318212\\
-4.34811468578141 -0.000274564663413912\\
-4.29813635605979 -9.99518670141697e-05\\
-4.24815802633816 9.65304207056761e-05\\
-4.19817969661653 0.000251006567850709\\
-4.14820136689491 0.00038537968066521\\
-4.09822303717328 0.000455117551609874\\
-4.04824470745166 0.000413563102483749\\
-3.99826637773003 0.000386180181521922\\
-3.94828804800841 0.000247319985646755\\
-3.89830971828678 8.98088910616934e-05\\
-3.84833138856516 -4.52203676104546e-05\\
-3.79835305884353 -0.000262908288277686\\
-3.74837472912191 -0.000403433805331588\\
-3.69839639940028 -0.00046222485252656\\
-3.64841806967866 -0.000472123647341505\\
-3.59843973995703 -0.00041723542381078\\
-3.5484614102354 -0.000292149634333327\\
-3.49848308051378 -0.000126864033518359\\
-3.44850475079215 3.35581717081368e-05\\
-3.39852642107053 0.000174573360709473\\
-3.3485480913489 0.000335037184413522\\
-3.29856976162728 0.000422391458414495\\
-3.24859143190565 0.000364319857908413\\
-3.19861310218403 0.00033825243008323\\
-3.1486347724624 0.000322019186569378\\
-3.09865644274078 0.000232217425946146\\
-3.04867811301915 4.13354428019375e-05\\
-2.99869978329752 6.9091038312763e-06\\
-2.9487214535759 -0.000199903734028339\\
-2.89874312385427 -0.000330363109242171\\
-2.84876479413265 -0.000333956413669512\\
-2.79878646441102 -0.00044188869651407\\
-2.7488081346894 -0.000443655299022794\\
-2.69882980496777 -0.000331581977661699\\
-2.64885147524615 -0.000194209133042023\\
-2.59887314552452 -2.94935307465494e-05\\
-2.5488948158029 0.000203409581445158\\
-2.49891648608127 0.000408913911087438\\
-2.44893815635965 0.000490171369165182\\
-2.39895982663802 0.000457697024103254\\
-2.34898149691639 0.00050983828259632\\
-2.29900316719477 0.000393305817851797\\
-2.24902483747314 0.000246575073106214\\
-2.19904650775152 4.39035648014396e-05\\
-2.14906817802989 -0.000193305022548884\\
-2.09908984830827 -0.000336334342136979\\
-2.04911151858664 -0.000459973962279037\\
-1.99913318886502 -0.000599269260419533\\
-1.94915485914339 -0.000542351190233603\\
-1.89917652942177 -0.000353818613803014\\
-1.84919819970014 -0.000158003531396389\\
-1.79921986997851 -5.92833384871483e-05\\
-1.74924154025689 0.000136428279802203\\
-1.69926321053526 0.000401041615987197\\
-1.64928488081364 0.000591517891734838\\
-1.59930655109201 0.000568891118746251\\
-1.54932822137039 0.00053049749112688\\
-1.49934989164876 0.000554019788978621\\
-1.44937156192714 0.000501263421028852\\
-1.39939323220551 0.000234033650485799\\
-1.34941490248389 -9.83104109764099e-05\\
-1.29943657276226 -0.000254400947596878\\
-1.24945824304064 -0.000331828050548211\\
-1.19947991331901 -0.000429110514232889\\
-1.14950158359738 -0.000490429083583876\\
-1.09952325387576 -0.000381768768420443\\
-1.04954492415413 -0.000303277629427612\\
-0.999566594432508 -0.000150343694258481\\
-0.949588264710883 -3.33250500261784e-05\\
-0.899609934989257 8.48009949550033e-05\\
-0.849631605267632 0.000227694981731474\\
-0.799653275546007 0.000303230044664815\\
-0.749674945824381 0.000310694886138663\\
-0.699696616102756 0.000350284535670653\\
-0.64971828638113 0.000355804513674229\\
-0.599739956659505 0.000256307394010946\\
-0.54976162693788 8.26192263048142e-05\\
-0.499783297216254 1.36577000375837e-05\\
-0.449804967494629 -3.12148767989129e-05\\
-0.399826637773003 -0.000146091333590448\\
-0.349848308051378 -0.000321472034556791\\
-0.299869978329752 -0.000314458302455023\\
-0.249891648608127 -0.000211824226425961\\
-0.199913318886502 -0.000128668762044981\\
-0.149934989164876 -0.000108496606117114\\
-0.0999566594432508 4.2027240851894e-05\\
-0.0499783297216254 0.000229392608162016\\
0 0.000322449632221833\\
0.0499783297216254 0.000250344019150361\\
0.0999566594432508 68.1939754380437\\
0.149934989164876 61.2937315940508\\
0.199913318886502 55.2687856482225\\
0.249891648608127 50.0080300802074\\
0.299869978329752 45.5867374761146\\
0.349848308051378 41.7070224284544\\
0.399826637773003 38.2940982597938\\
0.449804967494629 35.2837692292815\\
0.499783297216254 32.6097673468757\\
0.54976162693788 30.3312363535224\\
0.599739956659505 28.5701251379214\\
0.64971828638113 27.4344466222101\\
0.699696616102756 27.0209237949166\\
0.749674945824381 27.3853769336711\\
0.799653275546007 28.4936059144093\\
0.849631605267632 30.2187945354672\\
0.899609934989257 32.3542052551056\\
0.949588264710883 34.6312856250734\\
0.999566594432508 36.7536280174681\\
1.04954492415413 38.4456242862507\\
1.09952325387576 39.4916266259679\\
1.14950158359738 39.7779974267178\\
1.19947991331901 39.307592860423\\
1.24945824304064 38.2120426207257\\
1.29943657276226 36.7330839473289\\
1.34941490248389 35.1863568171393\\
1.39939323220551 33.9190320564376\\
1.44937156192714 33.2504717145639\\
1.49934989164876 33.4319347437122\\
1.54932822137039 34.588464195549\\
1.59930655109201 36.7185993885505\\
1.64928488081364 39.6626594514237\\
1.69926321053526 43.1491930881748\\
1.74924154025689 46.8069625667704\\
1.79921986997851 50.2376741543412\\
1.84919819970014 53.0648022946843\\
1.89917652942177 54.9852038735116\\
1.94915485914339 55.8254591397417\\
1.99913318886502 55.5651221104199\\
2.04911151858664 54.3325262184953\\
2.09908984830827 52.4062356058857\\
2.14906817802989 50.1577776161139\\
2.19904650775152 48.0105800401361\\
2.24902483747314 46.3744809915079\\
2.29900316719477 45.5769897584105\\
2.34898149691639 45.8455081148713\\
2.39895982663802 47.2249961020134\\
2.44893815635965 49.6229171892628\\
2.49891648608127 52.7794366884336\\
2.5488948158029 56.3377409931854\\
2.59887314552452 59.8694891978812\\
2.64885147524615 62.9554899620416\\
2.69882980496777 65.2327449305449\\
2.7488081346894 66.4581886258384\\
2.79878646441102 66.5310166626296\\
2.84876479413265 65.5258768968633\\
2.89874312385427 63.6500208450889\\
2.9487214535759 61.2514290199033\\
2.99869978329752 58.7348181073321\\
3.04867811301915 56.5242147177923\\
3.09865644274078 54.992982683907\\
3.1486347724624 54.412035743153\\
3.19861310218403 54.916433468461\\
3.24859143190565 56.4765754602558\\
3.29856976162728 58.9178520761197\\
3.3485480913489 61.93693708512\\
3.39852642107053 65.1492141143535\\
3.44850475079215 68.1466162702418\\
3.49848308051378 70.5543921243225\\
3.5484614102354 72.0836637055618\\
3.59843973995703 72.5742554174212\\
3.64841806967866 72.0142399727774\\
3.69839639940028 70.5396234609361\\
3.74837472912191 68.4143032462453\\
3.79835305884353 65.9893524147628\\
3.84833138856516 63.6521711820387\\
3.89830971828678 61.7708238377236\\
3.94828804800841 60.6420418898051\\
3.99826637773003 60.4497720126528\\
4.04824470745166 61.2405289847811\\
4.09822303717328 62.9190228518564\\
4.14820136689491 65.2643018192612\\
4.19817969661653 67.9633373074466\\
4.24815802633816 70.6569578318158\\
4.29813635605979 72.9920717126515\\
4.34811468578141 74.6720258789719\\
4.39809301550304 75.4978339761146\\
4.44807134522466 75.3946654657193\\
4.49804967494629 74.42014583532\\
4.54802800466791 72.7544025691168\\
4.59800633438954 70.6716107447573\\
4.64798466411116 68.4991541893396\\
4.69796299383279 66.5700836750329\\
4.74794132355441 65.1757396830362\\
4.79791965327604 64.5250982200378\\
4.84789798299767 64.7162583707541\\
4.89787631271929 65.7249584217789\\
4.94785464244092 67.4106102179212\\
4.99783297216254 69.5388911395275\\
5.04781130188417 71.8164655128203\\
5.09778963160579 73.9343149361957\\
5.14776796132742 75.6121850205818\\
5.19774629104904 76.6381864405412\\
5.24772462077067 76.8968401693564\\
5.29770295049229 76.3837825950759\\
5.34768128021392 75.2041134920728\\
5.39765960993554 73.5553804613301\\
5.44763793965717 71.6966593266989\\
5.4976162693788 69.9106137616036\\
5.54759459910042 68.4628316275484\\
5.59757292882205 67.5646991687245\\
5.64755125854367 67.3439289080852\\
5.6975295882653 67.8284355504729\\
5.74750791798692 68.9447810554702\\
5.79748624770855 70.5312312090246\\
5.84746457743017 72.3623317740567\\
5.8974429071518 74.1826549627876\\
5.94742123687342 75.7439593481831\\
5.99739956659505 76.8407536207815\\
6.04737789631668 77.3380347494094\\
6.0973562260383 77.1889480792743\\
6.14733455575993 76.4394938306941\\
6.19731288548155 75.220025517192\\
6.24729121520318 73.7242469321063\\
6.2972695449248 72.1800959437678\\
6.34724787464643 70.8165669615846\\
6.39722620436805 69.831365669088\\
6.44720453408968 69.3630986701464\\
6.4971828638113 69.4729029126756\\
6.54716119353293 70.1378265106177\\
6.59713952325455 71.2564351395122\\
6.64711785297618 72.6649891283887\\
6.69709618269781 74.1621464585478\\
6.74707451241943 75.5388008961745\\
6.79705284214106 76.6082058794564\\
6.84703117186268 77.231938191253\\
6.89700950158431 77.3382663738448\\
6.94698783130593 76.9308322042343\\
6.99696616102756 76.0864123950887\\
7.04694449074918 74.9420458220993\\
7.09692282047081 73.6735638664686\\
7.14690115019243 72.4698049383005\\
7.19687947991406 71.5054925024742\\
7.24685780963569 70.916527598456\\
7.29683613935731 70.7814208055788\\
7.34681446907894 71.1121831384662\\
7.39679279880056 71.8535281400546\\
7.44677112852219 72.89319202755\\
7.49674945824381 74.0791287104366\\
7.54672778796544 75.2422021873645\\
7.59670611768706 76.2209989513212\\
7.64668444740869 76.8845211170265\\
7.69666277713031 77.1499870852858\\
7.74664110685194 76.9934868942073\\
7.79661943657356 76.4521108866029\\
7.84659776629519 75.6164895018446\\
7.89657609601682 74.6165654803917\\
7.94655442573844 73.6028568509209\\
7.99653275546007 72.7231507297256\\
8.04651108518169 72.1020272486203\\
8.09648941490332 71.8241526448401\\
8.14646774462494 71.9225602035294\\
8.19644607434657 72.3755181521119\\
8.24642440406819 73.1112699919322\\
8.29640273378982 74.0197778276342\\
8.34638106351144 74.9687233092845\\
8.39635939323307 75.8239596000931\\
8.44633772295469 76.4682144366088\\
8.49631605267632 76.8172295099066\\
8.54629438239795 76.831417895155\\
8.59627271211957 76.5199833348743\\
8.6462510418412 75.9381936176214\\
8.69622937156282 75.1783979329048\\
8.74620770128445 74.356003292196\\
8.79618603100607 73.5918374823814\\
8.8461643607277 72.9952708884957\\
8.89614269044932 72.6486513763666\\
8.94612102017095 72.5960308031063\\
8.99609934989257 72.8385691935546\\
9.0460776796142 73.3351025170123\\
9.09605600933583 74.0090043169039\\
9.14603433905745 74.7604042885359\\
9.19601266877908 75.4813463603205\\
9.2459909985007 76.0707782050304\\
9.29596932822233 76.4495146734407\\
9.34594765794395 76.5704688781989\\
9.39592598766558 76.4246267612907\\
9.4459043173872 76.0416487847397\\
9.49588264710883 75.4839777310553\\
9.54586097683045 74.837247113901\\
9.59583930655208 74.1976115124999\\
9.6458176362737 73.6574422715057\\
9.69579596599533 73.2921534904744\\
9.74577429571696 73.1500964506995\\
9.79575262543858 73.2463656706386\\
9.84573095516021 73.5614887002157\\
9.89570928488183 74.0451199260133\\
9.94568761460346 74.6241819142597\\
9.99566594432508 75.2140906381828\\
10.0456442740467 75.7309480232652\\
10.0956226037683 76.1035847650783\\
10.14560093349 76.2834408643539\\
10.1955792632116 76.2510286159522\\
10.2455575929332 76.0176643385785\\
10.2955359226548 75.6230248857173\\
10.3455142523765 75.1287386783224\\
10.3954925820981 74.6091552886355\\
10.4454709118197 74.1400366646121\\
10.4954492415413 73.7876662435883\\
10.545427571263 73.5997308182414\\
10.5954059009846 73.5992178953893\\
10.6453842307062 73.7815433045034\\
10.6953625604278 74.1159150798921\\
10.7453408901495 74.5506135103642\\
10.7953192198711 75.0211869947088\\
10.8452975495927 75.4598003232968\\
10.8952758793143 75.8049076916359\\
10.945254209036 76.0100679751486\\
10.9952325387576 76.0503850280656\\
11.0452108684792 75.9253124005045\\
11.0951891982008 75.6577622779878\\
11.1451675279225 75.2903989475453\\
11.1951458576441 74.8791306558996\\
11.2451241873657 74.484651319508\\
11.2951025170873 74.1632838710211\\
11.345080846809 73.9592709211865\\
11.3950591765306 73.8989285455318\\
11.4450375062522 73.9873812333099\\
11.4950158359738 74.2079833733442\\
11.5449941656955 74.5256043114932\\
11.5949724954171 74.8922878169105\\
11.6449508251387 75.2545608511718\\
11.6949291548603 75.5608524775016\\
11.744907484582 75.7690531758999\\
11.7948858143036 75.8523454304668\\
11.8448641440252 75.8027008852514\\
11.8948424737468 75.631218025228\\
11.9448208034685 75.3661283983092\\
11.9947991331901 75.0483100693964\\
12.0447774629117 74.7251546912594\\
12.0947557926334 74.4433490379015\\
12.144734122355 74.2423107603099\\
12.1947124520766 74.1487807118392\\
12.2446907817982 74.1734383490984\\
12.2946691115199 74.3095777108101\\
12.3446474412415 74.5346695680928\\
12.3946257709631 74.8140776001674\\
12.4446041006847 75.1064797359868\\
12.4945824304064 75.3697190339153\\
12.544560760128 75.5669751696405\\
12.5945390898496 75.6719415969565\\
12.6445174195712 75.6724833800399\\
12.6944957492929 75.5716226436198\\
12.7444740790145 75.3867845660716\\
12.7944524087361 75.1469515865028\\
12.8444307384577 74.8883311529062\\
12.8944090681794 74.6487000654452\\
12.944387397901 74.4619870040333\\
12.9943657276226 74.3535714855534\\
13.0443440573442 74.3370407157636\\
13.0943223870659 74.4121809053468\\
13.1443007167875 74.5657666223997\\
13.1942790465091 74.7736783325672\\
13.2442573762307 75.0046223841491\\
13.2942357059524 75.2249613877211\\
13.344214035674 75.40344434281\\
13.3941923653956 75.5157220191904\\
13.4441706951172 75.5477545708709\\
13.4941490248389 75.4972707638808\\
13.5441273545605 75.37387481716\\
13.5941056842821 75.1974183910352\\
13.6440840140037 74.9950011156034\\
13.6940623437254 74.7962035129603\\
13.744040673447 74.6297282444721\\
13.7940190031686 74.5186447331798\\
13.8439973328902 74.4772653946711\\
13.8939756626119 74.5098080436583\\
13.9439539923335 74.609526321874\\
13.9939323220551 74.760150298971\\
14.0439106517767 74.9388272997749\\
14.0938889814984 75.1192529666878\\
14.14386731122 75.2753485421999\\
14.1938456409416 75.3855716383259\\
14.2438239706632 75.4354186453565\\
14.2938023003849 75.4195445741061\\
14.3437806301065 75.3421031153994\\
14.3937589598281 75.2159084609593\\
14.4437372895497 75.0605715627898\\
14.4937156192714 74.8994109068008\\
14.543693948993 74.7557054458593\\
14.5936722787146 74.6495695172052\\
14.6436506084362 74.5952388686419\\
14.6936289381579 74.5992054129601\\
14.7436072678795 74.6592382472591\\
14.7935855976011 74.7651102495729\\
14.8435639273227 74.9003709906538\\
14.8935422570444 75.0449584540911\\
14.943520586766 75.1778191127232\\
14.9934989164876 75.2801633015042\\
15.0434772462092 75.3382061672164\\
15.0934555759309 75.3450448859076\\
15.1434339056525 75.3008373871853\\
15.1934122353741 75.2137381133798\\
15.2433905650958 75.0974259330542\\
15.2933688948174 74.969353616616\\
15.343347224539 74.848301516322\\
15.3933255542606 74.7515200692578\\
15.4433038839823 74.6922869799891\\
15.4932822137039 74.6780723820848\\
15.5432605434255 74.7096406912897\\
15.5932388731471 74.7811546563753\\
15.6432172028688 74.8813071752375\\
15.6931955325904 74.9950212644762\\
15.743173862312 75.1053359408979\\
15.7931521920336 75.1967590875574\\
15.8431305217553 75.2567001026182\\
15.8931088514769 75.2772947354242\\
15.9430871811985 75.2568752375373\\
15.9930655109201 75.1995638066728\\
16.0430438406418 75.1145476169768\\
16.0930221703634 75.0147874081449\\
16.143000500085 74.9152692584903\\
16.1929788298066 74.8300571626169\\
16.2429571595283 74.7711462530424\\
16.2929354892499 74.7462318176986\\
16.3429138189715 74.757861669641\\
16.3928921486931 74.8035604826873\\
16.4428704784148 74.8757040860073\\
16.4928488081364 74.9630650175095\\
16.542827137858 75.0529505798477\\
16.5928054675796 75.1322573602374\\
16.6427837973013 75.1898693812836\\
16.6927621270229 75.2181866507453\\
16.7427404567445 75.2139559741772\\
16.7927187864661 75.1787506442633\\
16.8426971161878 75.1184562766866\\
16.8926754459094 75.0423911368125\\
16.942653775631 74.9620779514953\\
16.9926321053526 74.8891886250931\\
17.0426104350743 74.8339233010483\\
17.0925887647959 74.80368507604\\
17.1425670945175 74.802277712588\\
17.1925454242391 74.829071261629\\
17.2425237539608 74.8793419029971\\
17.2925020836824 74.94511700148\\
17.342480413404 75.0167918813531\\
17.3924587431256 75.0838187294721\\
17.4424370728473 75.1366052513185\\
17.4924154025689 75.168057167466\\
17.5423937322905 75.1740924861224\\
17.5923720620121 75.1547630269488\\
17.6423503917338 75.1135788329702\\
17.6923287214554 75.0569829031883\\
17.742307051177 74.9935797974467\\
17.7922853808986 74.9327364334022\\
17.8422637106203 74.883057474799\\
17.8922420403419 74.8512992858014\\
17.9422203700635 74.8415626656788\\
17.9921986997851 74.8548013230902\\
18.0421770295068 74.8883976385696\\
18.0921553592284 74.9368708064139\\
18.14213368895 74.9928080778045\\
18.1921120186717 75.0481364311418\\
18.2420903483933 75.0948902060918\\
18.2920686781149 75.1265350988251\\
18.3420470078365 75.1389097515494\\
18.3920253375582 75.1308962577605\\
18.4420036672798 75.1041952458036\\
18.4919819970014 75.0631109549431\\
18.541960326723 75.0139015009336\\
18.5919386564447 74.9639933151775\\
18.6419169861663 74.9205926727154\\
18.6918953158879 74.8897025479528\\
18.7418736456095 74.8753612897417\\
18.7918519753312 74.8792407836299\\
18.8418303050528 74.9003132496728\\
18.8918086347744 74.9350156738365\\
18.941786964496 74.9779177394521\\
18.9917652942177 75.0226874074724\\
19.0417436239393 75.0629487799597\\
19.0917219536609 75.0929591877502\\
19.1417002833825 75.1086036734341\\
19.1916786131042 75.1080628395721\\
19.2416569428258 75.0920760491863\\
19.2916352725474 75.0632625943399\\
19.341613602269 75.0259995156375\\
19.3915919319907 74.9858400145604\\
19.4415702617123 74.948940070899\\
19.4915485914339 74.9204208499577\\
19.5415269211555 74.904004389391\\
19.5915052508772 74.9015979364049\\
19.6414835805988 74.9134298063291\\
19.6914619103204 74.9374115435057\\
19.741440240042 74.9696681884234\\
19.7914185697637 75.0052475236589\\
19.8413968994853 75.0390978915675\\
19.8913752292069 75.0662658880174\\
19.9413535589285 75.0831204353017\\
19.9913318886502 75.0875222694594\\
20.0413102183718 75.0790131211397\\
20.0912885480934 75.059441379708\\
20.141266877815 75.0318653005525\\
20.1912452075367 75.0003538309829\\
20.2412235372583 74.969685896649\\
20.2912018669799 74.9442524992628\\
20.3411801967015 74.9274713850173\\
20.3911585264232 74.9214229396603\\
20.4411368561448 74.9268516383017\\
20.4911151858664 74.9427086183277\\
20.541093515588 74.9663270336168\\
20.5910718453097 74.9939899383753\\
20.6410501750313 75.0217306867125\\
20.6910285047529 75.0456383849087\\
20.7410068344745 75.0622968540119\\
20.7909851641962 75.0694189069327\\
20.8409634939178 75.0663403626822\\
20.8909418236394 75.0538812947343\\
20.940920153361 75.0340065930504\\
20.9908984830827 75.009695837507\\
21.0408768128043 74.984638721653\\
21.0908551425259 74.9625674897106\\
21.1408334722476 74.9464817342232\\
21.1908118019692 74.9384401804127\\
21.2407901316908 74.9394116231997\\
21.2907684614124 74.9491407063033\\
21.3407467911341 74.965908810409\\
21.3907251208557 74.9870242064935\\
21.4407034505773 75.009344497812\\
21.4906817802989 75.02978894845\\
21.5406601100206 75.0453965281486\\
21.5906384397422 75.0539702438982\\
21.6406167694638 75.054466323636\\
21.6905950991854 75.0472101010382\\
21.7405734289071 75.0333887380839\\
21.7905517586287 75.0150878017303\\
21.8405300883503 74.9950812599855\\
21.8905084180719 74.9764401184802\\
21.9404867477936 74.9615200067637\\
21.9904650775152 74.9526248208713\\
22.0404434072368 74.9507657739741\\
22.0904217369584 74.955993428739\\
22.1404000666801 74.9673930402787\\
22.1903783964017 74.9830907359137\\
22.2403567261233 75.0007479547639\\
22.2903350558449 75.0178850549855\\
22.3403133855666 75.0319742184365\\
22.3902917152882 75.0409880059306\\
22.4402700450098 75.0438875958207\\
22.4902483747314 75.0404620809422\\
22.5402267044531 75.0311999941187\\
22.5902050341747 75.0177854785579\\
22.6401833638963 75.0020944696735\\
22.6901616936179 74.9865372487693\\
22.7401400233396 74.9734340536816\\
22.7901183530612 74.9644162281766\\
22.8400966827828 74.9605987138057\\
22.8900750125044 74.962720759213\\
22.9400533422261 74.9702258031175\\
22.9900316719477 74.9817563277611\\
23.0400100016693 74.9954402158619\\
23.0899883313909 75.0094900031399\\
23.1399666611126 75.0218764317106\\
23.1899449908342 75.0307709020854\\
23.2399233205558 75.0348925923754\\
23.2899016502774 75.0339859563974\\
23.3398799799991 75.0281553338573\\
23.3898583097207 75.0184110275586\\
23.4398366394423 75.006361707492\\
23.4898149691639 74.9935537949204\\
23.5397932988856 74.9821079765388\\
23.5897716286072 74.9735950099421\\
23.6397499583288 74.9690019716218\\
23.6897282880504 74.9690090681543\\
23.7397066177721 74.9735730963585\\
23.7896849474937 74.9818037280056\\
23.8396632772153 74.9923089022923\\
23.8896416069369 75.0035966481664\\
23.9396199366586 75.0141717545921\\
23.9895982663802 75.0224461835751\\
24.0395765961018 75.0271974522911\\
24.0895549258234 75.0278807299037\\
24.1395332555451 75.0246375042479\\
24.1895115852667 75.0178791100916\\
24.2394899149883 75.0087221582362\\
24.28946824471 74.9985489236133\\
24.3394465744316 74.9888630742498\\
24.3894249041532 74.9810418202833\\
24.4394032338748 74.9761515056889\\
24.4893815635965 74.9748571019154\\
24.5393598933181 74.977252111712\\
24.5893382230397 74.9828241545765\\
24.6393165527613 74.9906187190209\\
24.689294882483 74.9995137659425\\
24.7392732122046 75.0083303285646\\
24.7892515419262 75.0157474352454\\
24.8392298716478 75.0206763442839\\
24.8892082013695 75.0224829108629\\
24.9391865310911 75.0210332663846\\
24.9891648608127 75.0165342395485\\
25.0391431905343 75.0098349353357\\
25.089121520256 75.0019033470016\\
25.1390998499776 74.9937870637223\\
25.1890781796992 74.9868751141184\\
25.2390565094208 74.9821486983274\\
25.2890348391425 74.980073676561\\
25.3390131688641 74.9807471390523\\
25.3889914985857 74.9843264637457\\
25.4389698283073 74.9901066809252\\
25.488948158029 74.9970201571705\\
25.5389264877506 75.0042058801046\\
25.5889048174722 75.0105732354859\\
25.6388831471938 75.0152175707626\\
25.6888614769155 75.0175969827978\\
25.7388398066371 75.0173923491093\\
25.7888181363587 75.0146493488865\\
25.8387964660803 75.0099198211683\\
25.888774795802 75.0039231478877\\
25.9387531255236 74.9973737665277\\
25.9887314552452 74.9914857961994\\
26.0387097849668 74.986992051272\\
26.0886881146885 74.984428324824\\
26.1386664444101 74.9842230704962\\
26.1886447741317 74.9862940935418\\
26.2386231038533 74.9902258999646\\
26.288601433575 74.995457338955\\
26.3385797632966 75.0012590621191\\
26.3885580930182 75.0067391882476\\
26.4385364227398 75.0110727155698\\
26.4885147524615 75.0136741685856\\
26.5384930821831 75.0143066458986\\
26.5884714119047 75.0128887106257\\
26.6384497416263 75.0096204578585\\
26.688428071348 75.0049889605725\\
26.7384064010696 74.9998382595368\\
26.7883847307912 74.9948940624017\\
26.8383630605128 74.9908097881416\\
26.8883413902345 74.9881150008878\\
26.9383197199561 74.9872732549557\\
26.9882980496777 74.9882367286773\\
27.0382763793993 74.9908666303963\\
27.088254709121 74.9947352637537\\
27.1382330388426 74.9991794800735\\
27.1882113685642 75.003654295142\\
27.2381896982859 75.0074983478407\\
27.2881680280075 75.0101360755798\\
27.3381463577291 75.0112795359746\\
27.3881246874507 75.0108038786857\\
27.4381030171724 75.0087690183136\\
27.488081346894 75.0054545515741\\
27.5380596766156 75.0015393426293\\
27.5880380063372 74.997532992129\\
27.6380163360589 74.9939444045594\\
27.6879946657805 74.9913151226065\\
27.7379729955021 74.9899904792255\\
27.7879513252237 74.9901910498738\\
27.8379296549454 74.9917835544329\\
27.887907984667 74.9944030835468\\
27.9378863143886 74.9977518017113\\
27.9878646441102 75.0014525000006\\
28.0378429738319 75.0048647620133\\
28.0878213035535 75.0074084781227\\
28.1377996332751 75.0087880421779\\
28.1877779629967 75.0089737914095\\
28.2377562927184 75.0078921926615\\
28.28773462244 75.0056431573466\\
28.3377129521616 75.0026152422652\\
28.3876912818832 74.9994259438245\\
28.4376696116049 74.9964250500489\\
28.4876479413265 74.9939118282055\\
28.5376262710481 74.9922574541415\\
28.5876046007697 74.9919502048579\\
28.6375829304914 74.9928577640094\\
28.687561260213 74.9946628150064\\
28.7375395899346 74.9970561746159\\
28.7875179196562 74.9999894476787\\
28.8374962493779 75.0029181454738\\
28.8874745790995 75.0052810095076\\
28.9374529088211 75.0066905318818\\
28.9874312385427 75.0072421808727\\
29.0374095682644 75.0068114984606\\
29.087387897986 75.0053629814647\\
29.1373662277076 75.0030476985557\\
29.1873445574292 75.0004699888814\\
29.2373228871509 74.9979795202671\\
29.2873012168725 74.9958413775312\\
29.3372795465941 74.9942832361558\\
29.3872578763157 74.9936541165516\\
29.4372362060374 74.993996858102\\
29.487214535759 74.9951640874497\\
29.5371928654806 74.9969086484634\\
29.5871711952022 74.9991070151736\\
29.6371495249239 75.0014314641885\\
29.6871278546455 75.0034825455805\\
29.7371061843671 75.0049153914733\\
29.7870845140887 75.0056139221124\\
29.8370628438104 75.0055253051687\\
29.887041173532 75.0046586249664\\
29.9370195032536 75.0031310808845\\
29.9869978329752 75.0012285076082\\
30.0369761626969 74.9992379803734\\
30.0869544924185 74.9973975148168\\
30.1369328221401 74.9959091182973\\
30.1869111518618 74.9950760958018\\
30.2368894815834 74.9950480436382\\
30.286867811305 74.9957293040643\\
30.3368461410266 74.9969266653352\\
30.3868244707483 74.9985307642783\\
30.4368028004699 75.0003865172039\\
30.4867811301915 75.0021530667436\\
30.5367594599131 75.0035157766251\\
30.5867377896348 75.0043081995682\\
30.6367161193564 75.0045102230797\\
30.686694449078 75.004082096566\\
30.7366727787996 75.0030719775532\\
30.7866511085213 75.0016426610819\\
30.8366294382429 75.0000526776421\\
30.8866077679645 74.9985069426475\\
30.9365860976861 74.9971910350723\\
30.9865644274078 74.9962935339136\\
31.0365427571294 74.9960062358878\\
31.086521086851 74.9963142703928\\
31.1364994165726 74.9971158627886\\
31.1864777462943 74.9982868603547\\
31.2364560760159 74.9997431699012\\
31.2864344057375 75.0012130709365\\
31.3364127354591 75.0024214418954\\
31.3863910651808 75.0031843116449\\
31.4363693949024 75.0035588974424\\
31.486347724624 75.0034529410186\\
31.5363260543456 75.0028169006691\\
31.5863043840673 75.0017086767184\\
31.6362827137889 75.0004693391384\\
31.6862610435105 74.9992542424297\\
31.7362393732321 74.9981691606808\\
31.7862177029538 74.9973166965356\\
31.8361960326754 74.9969489969953\\
31.886174362397 74.9970699954429\\
31.9361526921186 74.9975634743168\\
31.9861310218403 74.998277110426\\
32.0361093515619 74.9992954843037\\
32.0860876812835 75.0004650931805\\
32.1360660110051 75.0015352570335\\
32.1860443407268 75.0022865494248\\
32.2360226704484 75.0027384472196\\
32.28600100017 75.0028426293284\\
32.3359793298916 75.0025227185688\\
32.3859576596133 75.0017612236843\\
32.4359359893349 75.0008104025619\\
32.4859143190565 74.9998490264989\\
32.5358926487781 74.9989344183996\\
32.5858709784998 74.9981090170331\\
32.6358493082214 74.9976041832997\\
32.685827637943 74.9975458488916\\
32.7358059676646 74.997843499732\\
32.7857842973863 74.9983572504425\\
32.8357626271079 74.9990943567536\\
32.8857409568295 75.0000306971197\\
32.9357192865511 75.0009427097393\\
32.9856976162728 75.0016179407248\\
33.0356759459944 75.0020249033696\\
33.085654275716 75.0022263960273\\
33.1356326054376 75.0021195187583\\
33.1856109351593 75.0016449138639\\
33.2355892648809 75.0008980071289\\
33.2855675946025 75.0001252995571\\
33.3355459243242 74.9993942362198\\
33.3855242540458 74.9987609374512\\
33.4355025837674 74.998300105799\\
33.485480913489 74.9981249831035\\
33.5354592432107 74.9982275706134\\
33.5854375729323 74.9985552203725\\
33.6354159026539 74.9990594401606\\
33.6853942323755 74.9997415252437\\
33.7353725620972 75.0004605409049\\
33.7853508918188 75.0010689247574\\
33.8353292215404 75.0014734403521\\
33.885307551262 75.0017204524192\\
33.9352858809837 75.0017356630997\\
33.9852642107053 75.0014621233277\\
34.0352425404269 75.0009177735774\\
34.0852208701485 75.0003469435615\\
34.1351991998702 74.9997909381636\\
34.1851775295918 74.9992492095043\\
34.2351558593134 74.9987418088131\\
34.285134189035 74.9985142375226\\
34.3351125187567 74.9985637895588\\
34.3850908484783 74.9987920862623\\
34.4350691781999 74.99909148406\\
34.4850475079215 74.9995734670665\\
34.5350258376432 75.0001640437404\\
34.5850041673648 75.0007109090802\\
34.6349824970864 75.0010788526561\\
34.684960826808 75.0013036814926\\
34.7349391565297 75.0013772146485\\
34.7849174862513 75.0012632532162\\
34.8348958159729 75.0009542508633\\
34.8848741456945 75.0005218539445\\
34.9348524754162 75.000045173947\\
34.9848308051378 74.999582543096\\
35.0348091348594 74.9991857806162\\
35.084787464581 74.998943733226\\
35.1347657943027 74.9988861528982\\
35.1847441240243 74.9989716868731\\
35.2347224537459 74.9991340603447\\
35.2847007834675 74.9994223742397\\
35.3346791131892 74.9998536269413\\
35.3846574429108 75.0003038690193\\
35.4346357726324 75.0006536893488\\
35.484614102354 75.0009106539073\\
35.5345924320757 75.0011090381304\\
35.5845707617973 75.0011396342597\\
35.6345490915189 75.0009151037375\\
35.6845274212405 75.0005276105367\\
35.7345057509622 75.0002021199907\\
35.7844840806838 74.9998918990605\\
35.8344624104054 74.9995424228837\\
35.884440740127 74.9992558537633\\
35.9344190698487 74.9991789551859\\
35.9843973995703 74.9991148366826\\
36.0343757292919 74.9992567738809\\
36.0843540590135 74.9993974149402\\
36.1343323887352 74.9996465598815\\
36.1843107184568 74.9999923154246\\
36.2342890481784 75.0002462665725\\
36.2842673779001 75.0004374689888\\
36.3342457076217 75.0006522866897\\
36.3842240373433 75.0007851491682\\
36.4342023670649 75.0007486308459\\
36.4841806967866 75.0006608579133\\
36.5341590265082 75.0005063963181\\
36.5841373562298 75.0001339468872\\
36.6341156859514 74.9998701400182\\
36.6840940156731 74.999632157851\\
36.7340723453947 74.9993437733792\\
36.7840506751163 74.9992389704857\\
36.8340290048379 74.999282823992\\
36.8840073345596 74.9993836659996\\
36.9339856642812 74.9995667699841\\
36.9839639940028 74.9998802648042\\
37.0339423237244 75.0000910440576\\
37.0839206534461 75.0003624809324\\
37.1338989831677 75.0005454751954\\
37.1838773128893 75.000534732535\\
37.2338556426109 75.0005666469224\\
37.2838339723326 75.0005461834371\\
37.3338123020542 75.0003484162153\\
37.3837906317758 75.0001688841439\\
37.4337689614974 75.0000094322604\\
37.4837472912191 74.999724838126\\
37.5337256209407 74.9996081794961\\
37.5837039506623 74.9994708583108\\
37.6336822803839 74.9993670082767\\
37.6836606101056 74.9994608134148\\
37.7336389398272 74.9996057979297\\
37.7836172695488 74.9997056726716\\
37.8335955992704 74.9999763234518\\
37.8835739289921 75.0001561695535\\
37.9335522587137 75.0002926078741\\
37.9835305884353 75.00042618718\\
38.0335089181569 75.0005005346611\\
38.0834872478786 75.0005204358604\\
38.1334655776002 75.0004335187259\\
38.1834439073218 75.0001833678107\\
38.2334222370434 74.9999426362047\\
38.2834005667651 74.9998225500167\\
38.3333788964867 74.999752411095\\
38.3833572262083 74.9996537002153\\
38.4333355559299 74.9996388421278\\
38.4833138856516 74.9997323997377\\
38.5332922153732 74.9997123138746\\
38.5832705450948 74.9998428738036\\
38.6332488748164 74.9999664706411\\
38.6832272045381 75.0000798646943\\
38.7332055342597 75.0001836937736\\
38.7831838639813 75.0001969998993\\
38.8331621937029 75.0001697041444\\
38.8831405234246 75.0002292523277\\
38.9331188531462 75.0002721039345\\
38.9830971828678 75.0001965394767\\
39.0330755125894 75.0000355557131\\
39.0830538423111 75.0000245745468\\
39.1330321720327 75.0000609879498\\
39.1830105017543 75.0000185311364\\
39.232988831476 74.9998641987622\\
39.2829671611976 74.9998603349377\\
39.3329454909192 74.999937643006\\
39.3829238206408 74.999983819871\\
39.4329021503625 74.9999404401751\\
39.4828804800841 75.0000187562546\\
39.5328588098057 75.0001456840255\\
39.5828371395273 75.0001988341683\\
39.632815469249 75.0000989227556\\
39.6827937989706 75.000079630554\\
39.7327721286922 75.0001291539229\\
39.7827504584138 75.000159489573\\
39.8327287881355 75.0001001727651\\
39.8827071178571 75.0000947446097\\
39.9326854475787 75.0001353760308\\
39.9826637773003 75.0001291994704\\
40.032642107022 74.9999861126707\\
40.0826204367436 74.9999180990562\\
40.1325987664652 74.9999707106326\\
40.1825770961868 75.0000183512748\\
40.2325554259085 74.9999330012361\\
40.2825337556301 74.9998914143362\\
40.3325120853517 74.9999897104863\\
40.3824904150733 75.0000896489655\\
40.432468744795 75.0000574738078\\
40.4824470745166 74.9999825029226\\
40.5324254042382 75.0000212398299\\
40.5824037339598 75.0000984341023\\
40.6323820636815 75.000142227218\\
40.6823603934031 75.0001531747694\\
40.7323387231247 75.0001929614518\\
40.7823170528463 75.0002094953379\\
40.832295382568 75.0001448843977\\
40.8822737122896 75.0000250741141\\
40.9322520420112 75.0000017276034\\
40.9822303717328 75.0000081757025\\
41.0322087014545 74.9999635040876\\
41.0821870311761 74.999849324231\\
41.1321653608977 74.9998309092189\\
41.1821436906193 74.9998764664633\\
41.232122020341 74.999936325039\\
41.2821003500626 74.9999882970587\\
41.3320786797842 75.0001001742203\\
41.3820570095058 75.0002077392128\\
41.4320353392275 75.0002290224074\\
41.4820136689491 75.0001185041037\\
41.5319919986707 75.0000906552305\\
41.5819703283923 75.0001225485175\\
41.631948658114 75.0001191695628\\
41.6819269878356 75.000001785229\\
41.7319053175572 74.9999715061858\\
41.7818836472788 75.0000225414988\\
41.8318619770005 75.0000421403092\\
41.8818403067221 74.9999252961425\\
41.9318186364437 74.9998921548831\\
41.9817969661653 74.9999788479181\\
42.031775295887 75.0000536406878\\
42.0817536256086 74.9999897315865\\
42.1317319553302 74.9999624000338\\
42.1817102850518 75.0000581443601\\
42.2316886147735 75.0001453014556\\
42.2816669444951 75.0000942732731\\
42.3316452742167 75.0000320935214\\
42.3816236039384 75.0001087857527\\
42.43160193366 75.0001901487121\\
42.4815802633816 75.0001392512058\\
42.5315585931032 75.0000098271994\\
42.5815369228249 75.0000098069722\\
42.6315152525465 75.0000541898771\\
42.6814935822681 75.0000514891872\\
42.7314719119897 75.0000005209586\\
42.7814502417114 75.0000334221113\\
42.831428571433 75.0000803741568\\
42.8814069011546 75.00006436283\\
42.9313852308762 74.9999882330303\\
42.9813635605979 75.0000299136445\\
43.0313418903195 75.0001017037721\\
43.0813202200411 75.0000939478923\\
43.1312985497627 74.9999734606536\\
43.1812768794844 75.0000079371966\\
43.231255209206 75.0001069004065\\
43.2812335389276 75.0001207173045\\
43.3312118686492 74.9999881553231\\
43.3811901983709 75.0000948333764\\
43.4311685280925 74.9999799995567\\
43.4811468578141 74.9999657108856\\
43.5311251875357 74.999959969864\\
43.5811035172574 74.9998647617758\\
43.631081846979 74.9998859883635\\
43.6810601767006 74.9998727820639\\
43.7310385064222 74.9997661521775\\
43.7810168361439 74.9998383966158\\
43.8309951658655 74.999987668707\\
43.8809734955871 75.0000664126128\\
43.9309518253087 75.0000331377669\\
43.9809301550304 75.0001508563582\\
44.030908484752 75.0002112102811\\
44.0808868144736 75.0002242298797\\
44.1308651441952 75.0001838179014\\
44.1808434739169 75.0000164483208\\
44.2308218036385 74.9999010826286\\
44.2808001333601 74.9998610114562\\
44.3307784630817 74.9998342541221\\
44.3807567928034 74.9998234436498\\
44.430735122525 74.999889627652\\
44.4807134522466 74.9998273524398\\
44.5306917819682 74.9998667491309\\
44.5806701116899 74.9999583180761\\
44.6306484414115 74.9999909712642\\
44.6806267711331 75.0000738518429\\
44.7306051008547 75.0001449593401\\
44.7805834305764 75.0001126268762\\
44.830561760298 75.0001107749995\\
44.8805400900196 75.00014479112\\
44.9305184197412 75.0000942561019\\
44.9804967494629 75.0000737617665\\
45.0304750791845 74.9999529175693\\
45.0804534089061 74.9998715691618\\
45.1304317386277 74.9999091197969\\
45.1804100683494 74.9998788200901\\
45.230388398071 74.9997220854857\\
45.2803667277926 74.9998012605647\\
45.3303450575143 74.9999215679418\\
45.3803233872359 75.0000182683289\\
45.4303017169575 75.0000235532934\\
45.4802800466791 74.9999632257095\\
45.5302583764008 75.0000476487912\\
45.5802367061224 75.0001271124347\\
45.630215035844 75.0000674075272\\
45.6801933655656 75.0001320132287\\
45.7301716952873 75.0000738647941\\
45.7801500250089 75.0000155069574\\
45.8301283547305 75.0000102473132\\
45.8801066844521 74.9999595274858\\
45.9300850141738 74.9999561169534\\
45.9800633438954 74.9999271584966\\
46.030041673617 74.9997989903204\\
46.0800200033386 74.9998437416798\\
46.1299983330603 74.9998493994644\\
46.1799766627819 74.9998515224434\\
46.2299549925035 74.9999218575249\\
46.2799333222251 75.0000167691906\\
46.3299116519468 75.0001244976011\\
46.3798899816684 75.0001423718641\\
46.42986831139 75.0000080605969\\
46.4798466411116 75.0000159736373\\
46.5298249708333 75.0001161119144\\
46.5798033005549 75.0001583050471\\
46.6297816302765 75.0000486688805\\
46.6797599599981 75.0001176813385\\
46.7297382897198 75.0001027599501\\
46.7797166194414 74.9999562311859\\
46.829694949163 74.999928779871\\
46.8796732788846 74.9998897685145\\
46.9296516086063 74.9998543056427\\
46.9796299383279 74.9999337970803\\
47.0296082680495 74.9999975247192\\
47.0795865977711 74.9999121937435\\
47.1295649274928 74.9999342934461\\
47.1795432572144 75.0000683346298\\
47.229521586936 75.000035664707\\
47.2794999166576 75.000086719956\\
47.3294782463793 75.0000837128027\\
47.3794565761009 74.9999460800609\\
47.4294349058225 74.9998886488902\\
47.4794132355441 74.9999052117346\\
47.5293915652658 74.9999672686681\\
47.5793698949874 75.0000398617703\\
47.629348224709 75.0000560951594\\
47.6793265544306 75.0000312407792\\
47.7293048841523 75.000110258261\\
47.7792832138739 75.0000757278758\\
47.8292615435955 74.9999338664929\\
47.8792398733171 74.999970819772\\
47.9292182030388 75.0000260715024\\
47.9791965327604 74.999950848287\\
48.029174862482 75.0000289719901\\
48.0791531922036 74.9999939085683\\
48.1291315219253 74.9999229567766\\
48.1791098516469 74.9999700821354\\
48.2290881813685 74.9999629415106\\
48.2790665110902 74.9999884580029\\
48.3290448408118 75.0000069016824\\
48.3790231705334 74.9999183347973\\
48.429001500255 74.9999265400402\\
48.4789798299767 74.9999639947782\\
48.5289581596983 74.9998848875111\\
48.5789364894199 74.9999261301127\\
48.6289148191415 74.999943763687\\
48.6788931488632 74.9999565730104\\
48.7288714785848 74.9999755401223\\
48.7788498083064 74.9999655256397\\
48.828828138028 75.0000043015461\\
48.8788064677497 75.0001309231448\\
48.9287847974713 75.0002160212898\\
48.9787631271929 75.0001296804112\\
49.0287414569145 74.9999599865987\\
49.0787197866362 74.9999788330751\\
49.1286981163578 75.0000613299198\\
49.1786764460794 75.0000731972978\\
49.228654775801 74.9999966449104\\
49.2786331055227 75.00004122674\\
49.3286114352443 75.0001237157267\\
49.3785897649659 75.0001418024476\\
49.4285680946875 75.0000833283411\\
49.4785464244092 75.0001402283669\\
49.5285247541308 75.0001000138582\\
49.5785030838524 75.000074403215\\
49.628481413574 74.9999993355596\\
49.6784597432957 74.9999272922287\\
49.7284380730173 74.9999290524283\\
49.7784164027389 74.9998665005842\\
49.8283947324605 74.9997452694515\\
49.8783730621822 74.9998054596654\\
49.9283513919038 74.9999199608283\\
49.9783297216254 74.9999405952985\\
};
\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_leader/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-20,
ymax=120,
ylabel={u(t) [A]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	9.83127392828465e-05\\
-1.92453075512622	-1.54438021127135e-05\\
-1.87467244540792	9.74371505435556e-05\\
-1.82481413568963	4.01923898607492e-07\\
-1.77495582597133	0.00014404533430934\\
-1.72509751625304	-7.40599352866411e-05\\
-1.67523920653474	7.62913259677589e-05\\
-1.62538089681644	-2.14585452340543e-05\\
-1.57552258709815	0.000115433940663934\\
-1.52566427737985	3.44822183251381e-06\\
-1.47580596766156	0.000121451303130016\\
-1.42594765794326	-5.61005435883999e-06\\
-1.37608934822497	8.15078965388238e-05\\
-1.32623103850667	2.03406671062112e-06\\
-1.27637272878837	0.000148312683450058\\
-1.22651441907008	-5.27683005202562e-05\\
-1.17665610935178	9.55755240283906e-05\\
-1.12679779963349	-6.8989465944469e-05\\
-1.07693948991519	4.17718547396362e-05\\
-1.02708118019689	-2.63185938820243e-06\\
-0.977222870478599	0.000165452511282638\\
-0.927364560760303	-1.43368379212916e-05\\
-0.877506251042007	5.44723297934979e-05\\
-0.827647941323711	-7.66216544434428e-06\\
-0.777789631605415	4.37979178968817e-05\\
-0.72793132188712	3.20552499033511e-05\\
-0.678073012168824	0.000113176502054557\\
-0.628214702450528	4.16782859247178e-05\\
-0.578356392732232	8.43532325234264e-05\\
-0.528498083013936	2.2262247512117e-05\\
-0.47863977329564	-5.64032234251499e-06\\
-0.428781463577344	3.01287218462676e-05\\
-0.378923153859049	4.45384648628533e-05\\
-0.329064844140753	6.94091431796551e-05\\
-0.279206534422457	6.57569034956396e-05\\
-0.229348224704161	7.11415486875921e-05\\
-0.179489914985865	6.68106076773256e-05\\
-0.129631605267569	8.19792330730706e-05\\
-0.0797732955492734	-4.48082573711872e-06\\
-0.0299149858309775	8.14271334093064e-05\\
0.0199433238873183	56.6494273419084\\
0.0698016336056142	74.1307750844862\\
0.11965994332391	89.3381646563648\\
0.169518253042206	99.7205186370411\\
0.219376562760502	104.418245070701\\
0.269234872478798	104.528015344695\\
0.319093182197093	101.950532031333\\
0.368951491915389	98.4491255623288\\
0.418809801633685	95.2649211557582\\
0.468668111351981	92.9810259520309\\
0.518526421070277	91.655510890705\\
0.568384730788573	91.041912757064\\
0.618243040506869	90.7807712127396\\
0.668101350225164	90.5743983236607\\
0.71795965994346	90.2095241917414\\
0.767817969661756	89.6273928199662\\
0.817676279380052	88.8338031584863\\
0.867534589098348	87.9037592944223\\
0.917392898816644	86.9105857179966\\
0.96725120853494	85.9153150203929\\
1.01710951825324	84.9502712181129\\
1.06696782797153	84.0380627688137\\
1.11682613768983	83.1691284636327\\
1.16668444740812	82.3320903636341\\
1.21654275712642	81.5144009879441\\
1.26640106684471	80.7072862493806\\
1.31625937656301	79.9060776163242\\
1.36611768628131	79.1113307714113\\
1.4159759959996	78.3254508767277\\
1.4658343057179	77.5524057255825\\
1.51569261543619	76.7950788103917\\
1.56555092515449	76.0554616256559\\
1.61540923487279	75.3342564777995\\
1.66526754459108	74.631966399902\\
1.71512585430938	73.9474089912255\\
1.76498416402767	73.2800197703182\\
1.81484247374597	72.6292567259225\\
1.86470078346427	71.9948962176568\\
1.91455909318256	71.3762858221889\\
1.96441740290086	70.7735675162985\\
2.01427571261915	70.1865280485072\\
2.06413402233745	69.6150340036547\\
2.11399233205574	69.0588466374902\\
2.16385064177404	68.5177644364012\\
2.21370895149234	67.9915260479902\\
2.26356726121063	67.4797031872731\\
2.31342557092893	66.982058884314\\
2.36328388064722	66.4980715258571\\
2.41314219036552	66.0275843676936\\
2.46300050008382	65.5699775564426\\
2.51285880980211	65.1253603374062\\
2.56271711952041	64.6930095514108\\
2.6125754292387	64.2729400481039\\
2.662433738957	63.8645476917736\\
2.71229204867529	63.4678189906117\\
2.76215035839359	63.0820961257268\\
2.81200866811189	62.7075405568758\\
2.86186697783018	62.3433106545417\\
2.91172528754848	61.9897507336282\\
2.96158359726677	61.6459786178893\\
3.01144190698507	61.3122342417773\\
3.06130021670337	60.9876710503886\\
3.11115852642166	60.6726627891476\\
3.16101683613996	60.3664359703544\\
3.21087514585825	60.069136217935\\
3.26073345557655	59.7801093931776\\
3.31059176529484	59.4995878635382\\
3.36045007501314	59.2267717867799\\
3.41030838473144	58.9620866149198\\
3.46016669444973	58.7046953981917\\
3.51002500416803	58.4549428793252\\
3.55988331388632	58.2121094485046\\
3.60974162360462	57.9764568828978\\
3.65959993332292	57.7473344672762\\
3.70945824304121	57.5250198428694\\
3.75931655275951	57.3087705168291\\
3.8091748624778	57.0989946498594\\
3.8590331721961	56.8950483531808\\
3.9088914819144	56.6971418360481\\
3.95874979163269	56.5047253944795\\
4.00860810135099	56.3180074859702\\
4.05846641106928	56.1364778646384\\
4.10832472078758	55.9603413673176\\
4.15818303050587	55.7890300660802\\
4.20804134022417	55.6228080551955\\
4.25789964994247	55.4612728148641\\
4.30775795966076	55.3045225706592\\
4.35761626937906	55.152067096642\\
4.40747457909735	55.0040643477405\\
4.45733288881565	54.8603785659361\\
4.50719119853395	54.7208212656551\\
4.55704950825224	54.5852179144276\\
4.60690781797054	54.4535490180715\\
4.65676612768883	54.3255756585859\\
4.70662443740713	54.201303331065\\
4.75648274712542	54.0806352571235\\
4.80634105684372	53.9633601097739\\
4.85619936656202	53.8495926535688\\
4.90605767628031	53.7389722595981\\
4.95591598599861	53.6316712424741\\
5.0057742957169	53.52726451325\\
5.0556326054352	53.4260410847492\\
5.1054909151535	53.3275245876575\\
5.15534922487179	53.2320296631951\\
5.20520753459009	53.1391017962596\\
5.25506584430838	53.0490200303029\\
5.30492415402668	52.9613497985702\\
5.35478246374498	52.8763830143725\\
5.40464077346327	52.7936248126207\\
5.45449908318157	52.7134941924305\\
5.50435739289986	52.6354696464841\\
5.55421570261816	52.5598997011548\\
5.60407401233645	52.4861574418901\\
5.65393232205475	52.4148871137004\\
5.70379063177305	52.3454256010882\\
5.75364894149134	52.2781955152459\\
5.80350725120964	52.2126193760778\\
5.85336556092793	52.149205757014\\
5.90322387064623	52.0872910160688\\
5.95308218036453	52.027476610383\\
6.00294049008282	51.969102981966\\
6.05279879980112	51.9126795626653\\
6.10265710951941	51.8576004554052\\
6.15251541923771	51.8043622979894\\
6.202373728956	51.7524333031906\\
6.2522320386743	51.7022150252888\\
6.3020903483926	51.6531824741105\\
6.35194865811089	51.6057968138193\\
6.40180696782919	51.5595813798427\\
6.45166527754748	51.5148760422016\\
6.50152358726578	51.4712782522838\\
6.55138189698408	51.4291475965001\\
6.60124020670237	51.3879397118581\\
6.65109851642067	51.3481436207076\\
6.70095682613896	51.3093559155823\\
6.75081513585726	51.2717761307431\\
6.80067344557555	51.2352563950117\\
6.85053175529385	51.1998435591522\\
6.90039006501215	51.1653190391371\\
6.95024837473044	51.1318485425727\\
7.00010668444874	51.099319698551\\
7.04996499416703	51.0678123404796\\
7.09982330388533	51.0370809727465\\
7.14968161360363	51.0072622768348\\
7.19953992332192	50.9783555156901\\
7.24939823304022	50.9502201026771\\
7.29925654275851	50.9229924695683\\
7.34911485247681	50.8964604961511\\
7.39897316219511	50.8707680334919\\
7.4488314719134	50.8456712088082\\
7.4986897816317	50.8214644144755\\
7.54854809134999	50.7978095553699\\
7.59840640106829	50.7749721156142\\
7.64826471078658	50.7525392572279\\
7.69812302050488	50.7310473386315\\
7.74798133022318	50.7100119951065\\
7.79783963994147	50.689717198984\\
7.84769794965977	50.6697741929383\\
7.89755625937806	50.6506354614976\\
7.94741456909636	50.6318381801248\\
7.99727287881466	50.6137972358556\\
8.04713118853295	50.5960634828079\\
8.09698949825125	50.5790588197124\\
8.14684780796954	50.5622789953486\\
8.19670611768784	50.5462552496465\\
8.24656442740613	50.5304481873463\\
8.29642273712443	50.5153242670349\\
8.34628104684273	50.5004389309033\\
8.39613935656102	50.48617291337\\
8.44599766627932	50.4720910034666\\
8.49585597599761	50.4586624921649\\
8.54571428571591	50.4453099644161\\
8.59557259543421	50.4326679835503\\
8.6454309051525	50.420079347532\\
8.6952892148708	50.4081418688293\\
8.74514752458909	50.3963370897691\\
8.79500583430739	50.3850834626064\\
8.84486414402568	50.3738984366646\\
8.89472245374398	50.3632731473772\\
8.94458076346228	50.3527259576367\\
8.99443907318057	50.3427128880867\\
9.04429738289887	50.3327379145776\\
9.09415569261716	50.3232528521039\\
9.14401400233546	50.3139140654821\\
9.19387231205376	50.3049590828596\\
9.24373062177205	50.2961705252528\\
9.29358893149035	50.2877547378012\\
9.34344724120864	50.2793836212368\\
9.39330555092694	50.2713697269792\\
9.44316386064524	50.2635602941155\\
9.49302217036353	50.256007349235\\
9.54288048008183	50.2486670330109\\
9.59273878980012	50.241568559868\\
9.64259709951842	50.2346112026135\\
9.69245540923671	50.2278637526615\\
9.74231371895501	50.221321467543\\
9.79217202867331	50.2149117230147\\
9.8420303383916	50.208802575944\\
9.8918886481099	50.2028139960021\\
9.94174695782819	50.196949258534\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.000105085637187585\\
-1.92453075512622	2.83721601590514e-05\\
-1.87467244540792	-9.53291601035744e-05\\
-1.82481413568963	-8.15271050669253e-06\\
-1.77495582597133	-0.000149434199556708\\
-1.72509751625304	5.59103500563651e-05\\
-1.67523920653474	-9.90093394648284e-05\\
-1.62538089681644	6.81141682434827e-05\\
-1.57552258709815	-6.99759402778e-05\\
-1.52566427737985	1.27758539747447e-05\\
-1.47580596766156	-0.000144573277793825\\
-1.42594765794326	2.40837107412517e-05\\
-1.37608934822497	-9.66624065767974e-05\\
-1.32623103850667	2.9095244826749e-05\\
-1.27637272878837	-0.000121338380267844\\
-1.22651441907008	6.50715082883835e-05\\
-1.17665610935178	-4.41919837612659e-05\\
-1.12679779963349	1.86455145012587e-05\\
-1.07693948991519	-0.000101554905995727\\
-1.02708118019689	2.30473233386874e-06\\
-0.977222870478599	-0.0001225080632139\\
-0.927364560760303	3.10053292196244e-05\\
-0.877506251042007	-3.89922934118658e-05\\
-0.827647941323711	2.36601044889539e-05\\
-0.777789631605415	-5.30443503521383e-05\\
-0.72793132188712	3.52869392372668e-06\\
-0.678073012168824	-7.71255872678012e-05\\
-0.628214702450528	-1.41086638905108e-05\\
-0.578356392732232	-2.2703898139298e-05\\
-0.528498083013936	-1.94291351363063e-05\\
-0.47863977329564	-3.97795520257205e-05\\
-0.428781463577344	-3.82139114663005e-05\\
-0.378923153859049	-7.01531826052815e-05\\
-0.329064844140753	-5.70328847970814e-05\\
-0.279206534422457	-7.74816726334393e-06\\
-0.229348224704161	-4.36617119703442e-05\\
-0.179489914985865	-2.02591763809323e-05\\
-0.129631605267569	-7.19357922207564e-05\\
-0.0797732955492734	-4.26152837462723e-06\\
-0.0299149858309775	-7.81939888838679e-05\\
0.0199433238873183	45.1873414145666\\
0.0698016336056142	39.6134135087777\\
0.11965994332391	34.7734355210559\\
0.169518253042206	30.8877471800952\\
0.219376562760502	27.8727899030491\\
0.269234872478798	25.5739916932362\\
0.319093182197093	23.7684921931941\\
0.368951491915389	22.2556678019464\\
0.418809801633685	20.9048681598506\\
0.468668111351981	19.671585654869\\
0.518526421070277	18.5785483302607\\
0.568384730788573	17.6772128346784\\
0.618243040506869	17.0175674888014\\
0.668101350225164	16.6174988285638\\
0.71795965994346	16.4702564204345\\
0.767817969661756	16.5343825558375\\
0.817676279380052	16.7607499855512\\
0.867534589098348	17.0984783959284\\
0.917392898816644	17.5047881528735\\
0.96725120853494	17.9537537916622\\
1.01710951825324	18.4335174300941\\
1.06696782797153	18.9355785038788\\
1.11682613768983	19.4626629576669\\
1.16668444740812	20.0159955739218\\
1.21654275712642	20.5962095140421\\
1.26640106684471	21.1998832212703\\
1.31625937656301	21.8227624813153\\
1.36611768628131	22.4581105983816\\
1.4159759959996	23.1002360822458\\
1.4658343057179	23.7436159185017\\
1.51569261543619	24.3844617065042\\
1.56555092515449	25.0201954228396\\
1.61540923487279	25.6491320474015\\
1.66526754459108	26.2700719483837\\
1.71512585430938	26.8828523384582\\
1.76498416402767	27.4866384148481\\
1.81484247374597	28.0810547142755\\
1.86470078346427	28.6652759250137\\
1.91455909318256	29.2389349883888\\
1.96441740290086	29.8012423238833\\
2.01427571261915	30.3519158138079\\
2.06413402233745	30.8905133655935\\
2.11399233205574	31.4168937689101\\
2.16385064177404	31.9310008117463\\
2.21370895149234	32.4326697543438\\
2.26356726121063	32.9221542025334\\
2.31342557092893	33.399470152508\\
2.36328388064722	33.8648260620539\\
2.41314219036552	34.3182408099528\\
2.46300050008382	34.7600309383415\\
2.51285880980211	35.1901227260532\\
2.56271711952041	35.608975206269\\
2.6125754292387	36.0164934831846\\
2.662433738957	36.4132429666643\\
2.71229204867529	36.7990071375971\\
2.76215035839359	37.1744568903523\\
2.81200866811189	37.5393993282341\\
2.86186697783018	37.894520368136\\
2.91172528754848	38.2395842950791\\
2.96158359726677	38.5752561563277\\
3.01144190698507	38.9013737993082\\
3.06130021670337	39.2186558675894\\
3.11115852642166	39.5267456580768\\
3.16101683613996	39.826432235277\\
3.21087514585825	40.1174080189958\\
3.26073345557655	40.4004368401365\\
3.31059176529484	40.6751974413055\\
3.36045007501314	40.9424482782197\\
3.41030838473144	41.2018559819262\\
3.46016669444973	41.4541174120677\\
3.51002500416803	41.6989749667118\\
3.55988331388632	41.9371352647431\\
3.60974162360462	42.16826314223\\
3.65959993332292	42.3930062142608\\
3.70945824304121	42.6111149847566\\
3.75931655275951	42.8232393748476\\
3.8091748624778	43.029047655873\\
3.8590331721961	43.2292454682465\\
3.9088914819144	43.4234636608744\\
3.95874979163269	43.6123282300832\\
4.00860810135099	43.7956001877319\\
4.05846641106928	43.9737777528353\\
4.10832472078758	44.1467282875965\\
4.15818303050587	44.3148243952601\\
4.20804134022417	44.4779820900294\\
4.25789964994247	44.6366350252356\\
4.30775795966076	44.7906273782428\\
4.35761626937906	44.9402346591523\\
4.40747457909735	45.0854839911335\\
4.45733288881565	45.2266490430338\\
4.50719119853395	45.3636957953859\\
4.55704950825224	45.496874039527\\
4.60690781797054	45.6261939568503\\
4.65676612768883	45.7518253538001\\
4.70662443740713	45.8738561757491\\
4.75648274712542	45.9923277753114\\
4.80634105684372	46.1075106616772\\
4.85619936656202	46.2192280372255\\
4.90605767628031	46.3278080834425\\
4.95591598599861	46.4332469481451\\
5.0057742957169	46.5358099997684\\
5.0556326054352	46.6352333579562\\
5.1054909151535	46.7319309576123\\
5.15534922487179	46.8257255110075\\
5.20520753459009	46.9170303878491\\
5.25506584430838	47.0054752020224\\
5.30492415402668	47.0915833632171\\
5.35478246374498	47.175006170728\\
5.40464077346327	47.2562955669127\\
5.45449908318157	47.3349754740775\\
5.50435739289986	47.4116521402902\\
5.55421570261816	47.4858771158324\\
5.60407401233645	47.558174222213\\
5.65393232205475	47.6281818294956\\
5.70379063177305	47.6965048986312\\
5.75364894149134	47.7625110768713\\
5.80350725120964	47.8269740415271\\
5.85336556092793	47.889230819128\\
5.90322387064623	47.949971636117\\
5.95308218036453	48.0086977907922\\
6.00294049008282	48.0660611356143\\
6.05279879980112	48.1214853197162\\
6.10265710951941	48.175581045798\\
6.15251541923771	48.2278759931796\\
6.202373728956	48.2788782662828\\
6.2522320386743	48.328216134687\\
6.3020903483926	48.3763382061443\\
6.35194865811089	48.4228858235292\\
6.40180696782919	48.4682827678625\\
6.45166527754748	48.5121957289812\\
6.50152358726578	48.5550159537524\\
6.55138189698408	48.5964293974394\\
6.60124020670237	48.6368460387166\\
6.65109851642067	48.6759228732262\\
6.70095682613896	48.7140326554072\\
6.75081513585726	48.7509047792992\\
6.80067344557555	48.7868437480938\\
6.85053175529385	48.8216326580732\\
6.90039006501215	48.8555182382697\\
6.95024837473044	48.8883406687819\\
7.00010668444874	48.9203145806096\\
7.04996499416703	48.951327708055\\
7.09982330388533	48.9814431963896\\
7.14968161360363	49.0106855843624\\
7.19953992332192	49.0390920585196\\
7.24939823304022	49.0667527125333\\
7.29925654275851	49.0935046802042\\
7.34911485247681	49.1195466881618\\
7.39897316219511	49.1447970207082\\
7.4488314719134	49.1694651477155\\
7.4986897816317	49.1932465614809\\
7.54854809134999	49.2164801387116\\
7.59840640106829	49.2389090385404\\
7.64826471078658	49.2608445526275\\
7.69812302050488	49.2819998669438\\
7.74798133022318	49.3026872660266\\
7.79783963994147	49.3226222880185\\
7.84769794965977	49.3422258427017\\
7.89755625937806	49.3610021811037\\
7.94741456909636	49.3794721568702\\
7.99727287881466	49.3971666153811\\
8.04713118853295	49.4146045844536\\
8.09698949825125	49.4312952383189\\
8.14684780796954	49.4477540453954\\
8.19670611768784	49.4634769207914\\
8.24656442740613	49.4790533019113\\
8.29642273712443	49.4938745991385\\
8.34628104684273	49.5085344211839\\
8.39613935656102	49.5224993201555\\
8.44599766627932	49.5363847022236\\
8.49585597599761	49.5495767657121\\
8.54571428571591	49.5626133067708\\
8.59557259543421	49.5750599060557\\
8.6454309051525	49.5873681476223\\
8.6952892148708	49.5991089304152\\
8.74514752458909	49.6107614324137\\
8.79500583430739	49.6218319667969\\
8.84486414402568	49.6328106978035\\
8.89472245374398	49.6432305705093\\
8.94458076346228	49.6536120426026\\
8.99443907318057	49.6634744828043\\
9.04429738289887	49.6731967054075\\
9.09415569261716	49.6824818580353\\
9.14401400233546	49.6916893021262\\
9.19387231205376	49.7004572370497\\
9.24373062177205	49.7091593632649\\
9.29358893149035	49.717445794231\\
9.34344724120864	49.725626383588\\
9.39330555092694	49.7334668583062\\
9.44316386064524	49.7411411898793\\
9.49302217036353	49.7485133443843\\
9.54288048008183	49.7557824406249\\
9.59273878980012	49.7628207766684\\
9.64259709951842	49.7696059121517\\
9.69245540923671	49.7762144864828\\
9.74231371895501	49.782618850877\\
9.79217202867331	49.7888881177641\\
9.8420303383916	49.7949147276813\\
9.8918886481099	49.8008210286207\\
9.94174695782819	49.806555200048\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-7.37397931516171e-05\\
-1.92453075512622	1.13699934445322e-05\\
-1.87467244540792	-9.73777787294239e-05\\
-1.82481413568963	4.40191070083529e-05\\
-1.77495582597133	-9.81400080490857e-05\\
-1.72509751625304	7.05171260051429e-05\\
-1.67523920653474	-6.0552847571671e-05\\
-1.62538089681644	4.19291609432548e-05\\
-1.57552258709815	-7.10191670805216e-05\\
-1.52566427737985	-1.17489253170788e-05\\
-1.47580596766156	-0.000115198927232996\\
-1.42594765794326	2.36759660765529e-05\\
-1.37608934822497	-5.60063926968724e-05\\
-1.32623103850667	1.56002352014184e-05\\
-1.27637272878837	-9.68140375334769e-05\\
-1.22651441907008	4.47334605269134e-05\\
-1.17665610935178	-7.31092586647719e-05\\
-1.12679779963349	6.85812847223133e-05\\
-1.07693948991519	-2.69767770078033e-05\\
-1.02708118019689	1.39782787300646e-05\\
-0.977222870478599	-0.000130647968035191\\
-0.927364560760303	1.65450910571963e-05\\
-0.877506251042007	-6.03460648562759e-05\\
-0.827647941323711	2.74082412943244e-05\\
-0.777789631605415	-2.01283546630293e-05\\
-0.72793132188712	-1.43391662277281e-05\\
-0.678073012168824	-9.11320967134088e-05\\
-0.628214702450528	-2.6114284992218e-05\\
-0.578356392732232	-6.74169859848917e-05\\
-0.528498083013936	-5.71802956983447e-06\\
-0.47863977329564	3.08033486362547e-05\\
-0.428781463577344	-1.30967237055302e-05\\
-0.378923153859049	-4.61806484963745e-05\\
-0.329064844140753	-5.38225867785513e-05\\
-0.279206534422457	-3.69644840247929e-05\\
-0.229348224704161	-5.26230724062771e-05\\
-0.179489914985865	-4.02354635298252e-05\\
-0.129631605267569	-5.87903195992112e-05\\
-0.0797732955492734	-2.42594978772104e-06\\
-0.0299149858309775	-6.7972723627463e-05\\
0.0199433238873183	52.9149660929397\\
0.0698016336056142	46.5725813522295\\
0.11965994332391	41.0456355569477\\
0.169518253042206	38.7079342716606\\
0.219376562760502	40.6779890869802\\
0.269234872478798	46.0484488568909\\
0.319093182197093	53.0861831473885\\
0.368951491915389	60.1699873247708\\
0.418809801633685	66.1799417041766\\
0.468668111351981	70.6368814269081\\
0.518526421070277	73.5726973981946\\
0.568384730788573	75.3126711102959\\
0.618243040506869	76.2847567016433\\
0.668101350225164	76.8469492293661\\
0.71795965994346	77.2654824427445\\
0.767817969661756	77.6451471075416\\
0.817676279380052	78.0208571485127\\
0.867534589098348	78.3516118078842\\
0.917392898816644	78.594259985548\\
0.96725120853494	78.7142758663686\\
1.01710951825324	78.7001952393621\\
1.06696782797153	78.5500110752764\\
1.11682613768983	78.2894253720588\\
1.16668444740812	77.9436568023812\\
1.21654275712642	77.5382372486638\\
1.26640106684471	77.092439300468\\
1.31625937656301	76.6201467379869\\
1.36611768628131	76.1286262511567\\
1.4159759959996	75.62220871725\\
1.4658343057179	75.1024634312489\\
1.51569261543619	74.5714616021723\\
1.56555092515449	74.0311025100527\\
1.61540923487279	73.4841648823931\\
1.66526754459108	72.9331260049366\\
1.71512585430938	72.3812175520288\\
1.76498416402767	71.8310096689675\\
1.81484247374597	71.2848301454505\\
1.86470078346427	70.7439786207397\\
1.91455909318256	70.2100186147436\\
1.96441740290086	69.6837967426109\\
2.01427571261915	69.1658963580267\\
2.06413402233745	68.6568437963433\\
2.11399233205574	68.1572242539551\\
2.16385064177404	67.6672400160169\\
2.21370895149234	67.1871798286156\\
2.26356726121063	66.7173783002363\\
2.31342557092893	66.2579186730727\\
2.36328388064722	65.8090758940671\\
2.41314219036552	65.3707184520317\\
2.46300050008382	64.9431057521724\\
2.51285880980211	64.5258495752933\\
2.56271711952041	64.1191863411223\\
2.6125754292387	63.7227412239008\\
2.662433738957	63.3366176346317\\
2.71229204867529	62.9604568166542\\
2.76215035839359	62.594413634215\\
2.81200866811189	62.2378516021126\\
2.86186697783018	61.8910526258696\\
2.91172528754848	61.5534126509738\\
2.96158359726677	61.2251665671647\\
3.01144190698507	60.9056737690116\\
3.06130021670337	60.5952194151178\\
3.11115852642166	60.2930912126612\\
3.16101683613996	59.9995950305311\\
3.21087514585825	59.714010998141\\
3.26073345557655	59.4366475372226\\
3.31059176529484	59.1668187911273\\
3.36045007501314	58.9048096290207\\
3.41030838473144	58.6499293016095\\
3.46016669444973	58.4024932842294\\
3.51002500416803	58.1617928607739\\
3.55988331388632	57.9281288079801\\
3.60974162360462	57.7008895220933\\
3.65959993332292	57.4802687318879\\
3.70945824304121	57.2657453695138\\
3.75931655275951	57.0575603489124\\
3.8091748624778	56.8550840587704\\
3.8590331721961	56.6585706366459\\
3.9088914819144	56.467483198212\\
3.95874979163269	56.2819797903649\\
4.00860810135099	56.1016535949602\\
4.05846641106928	55.9266164987639\\
4.10832472078758	55.7564221815846\\
4.15818303050587	55.5913272350153\\
4.20804134022417	55.4307708400302\\
4.25789964994247	55.2749273086374\\
4.30775795966076	55.1233881959342\\
4.35761626937906	54.9763761321083\\
4.40747457909735	54.8335332282295\\
4.45733288881565	54.6946766012115\\
4.50719119853395	54.5598057744792\\
4.55704950825224	54.4288889379823\\
4.60690781797054	54.3016833848378\\
4.65676612768883	54.1781867579266\\
4.70662443740713	54.0581903699785\\
4.75648274712542	53.9416531872121\\
4.80634105684372	53.8285501983773\\
4.85619936656202	53.7184886151226\\
4.90605767628031	53.6117230847594\\
4.95591598599861	53.5079035321542\\
5.0057742957169	53.4071874937217\\
5.0556326054352	53.3092622828553\\
5.1054909151535	53.2143150827324\\
5.15534922487179	53.1219079470611\\
5.20520753459009	53.0323103559203\\
5.25506584430838	52.9451318316569\\
5.30492415402668	52.8606316624791\\
5.35478246374498	52.7783731772797\\
5.40464077346327	52.6986596157076\\
5.45449908318157	52.6210464723408\\
5.50435739289986	52.5458475603955\\
5.55421570261816	52.4725969105202\\
5.60407401233645	52.4017462303163\\
5.65393232205475	52.3326406748674\\
5.70379063177305	52.2656977866427\\
5.75364894149134	52.2004988687695\\
5.80350725120964	52.1374068610021\\
5.85336556092793	52.0758964879496\\
5.90322387064623	52.0163919012703\\
5.95308218036453	51.9583509952645\\
6.00294049008282	51.9022298157506\\
6.05279879980112	51.8474690598669\\
6.10265710951941	51.794497257797\\
6.15251541923771	51.7428217564884\\
6.202373728956	51.6929002621328\\
6.2522320386743	51.6441567258153\\
6.3020903483926	51.5970292485144\\
6.35194865811089	51.551044688822\\
6.40180696782919	51.5066035470227\\
6.45166527754748	51.4632389551844\\
6.50152358726578	51.421272046282\\
6.55138189698408	51.3803543309041\\
6.60124020670237	51.340794996795\\
6.65109851642067	51.302222317172\\
6.70095682613896	51.2648725495092\\
6.75081513585726	51.2284971127519\\
6.80067344557555	51.1932176067785\\
6.85053175529385	51.158874554676\\
6.90039006501215	51.125639097736\\
6.95024837473044	51.0933108410973\\
7.00010668444874	51.0619095456786\\
7.04996499416703	51.0313401948952\\
7.09982330388533	51.001768244023\\
7.14968161360363	50.9730165971268\\
7.19953992332192	50.9450438209751\\
7.24939823304022	50.9179128456162\\
7.29925654275851	50.8914909795567\\
7.34911485247681	50.8659311171505\\
7.39897316219511	50.8409825043054\\
7.4488314719134	50.8168579381891\\
7.4986897816317	50.7933405185759\\
7.54854809134999	50.770626343874\\
7.59840640106829	50.7484040549025\\
7.64826471078658	50.7270688917197\\
7.69812302050488	50.7060678169364\\
7.74798133022318	50.6858045792615\\
7.79783963994147	50.6660151560209\\
7.84769794965977	50.6470144924242\\
7.89755625937806	50.6283357419306\\
7.94741456909636	50.6103671801975\\
7.99727287881466	50.5927339610935\\
8.04713118853295	50.5758319607412\\
8.09698949825125	50.5591759431991\\
8.14684780796954	50.5432352703065\\
8.19670611768784	50.5275220822659\\
8.24656442740613	50.5124625132885\\
8.29642273712443	50.4976452613482\\
8.34628104684273	50.4834220260091\\
8.39613935656102	50.4694417843712\\
8.44599766627932	50.4560582348495\\
8.49585597599761	50.4428510856815\\
8.54571428571591	50.4302688347525\\
8.59557259543421	50.4177839509794\\
8.6454309051525	50.4059198759205\\
8.6952892148708	50.3941251707147\\
8.74514752458909	50.3829203416535\\
8.79500583430739	50.3717960823269\\
8.84486414402568	50.3612147503009\\
8.89472245374398	50.350741200964\\
8.94458076346228	50.3407559322659\\
8.99443907318057	50.3308628662489\\
9.04429738289887	50.321478521073\\
9.09415569261716	50.3121926814492\\
9.14401400233546	50.3032515975065\\
9.19387231205376	50.2944753726479\\
9.24373062177205	50.28605990301\\
9.29358893149035	50.277769160748\\
9.34344724120864	50.2698721601337\\
9.39330555092694	50.2621075516799\\
9.44316386064524	50.2545979601564\\
9.49302217036353	50.247284211946\\
9.54288048008183	50.2401511753851\\
9.59273878980012	50.2331919960852\\
9.64259709951842	50.2265300230647\\
9.69245540923671	50.2200605371036\\
9.74231371895501	50.2137154988304\\
9.79217202867331	50.2075989890727\\
9.8420303383916	50.2015983861929\\
9.8918886481099	50.1958042870683\\
9.94174695782819	50.1901923594414\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	4.17552655562758e-05\\
-1.92453075512622	-6.93646143190563e-06\\
-1.87467244540792	3.13484633807093e-05\\
-1.82481413568963	2.48297874350101e-05\\
-1.77495582597133	6.93036417942494e-05\\
-1.72509751625304	-1.6929698176682e-06\\
-1.67523920653474	7.54193752072752e-05\\
-1.62538089681644	-7.90551712270826e-05\\
-1.57552258709815	-2.09441350307316e-05\\
-1.52566427737985	3.0538794817403e-05\\
-1.47580596766156	9.30468377191573e-05\\
-1.42594765794326	8.45670001581311e-06\\
-1.37608934822497	5.76987804379314e-05\\
-1.32623103850667	-1.94550375454128e-05\\
-1.27637272878837	4.15544491261244e-05\\
-1.22651441907008	-2.53762118518353e-05\\
-1.17665610935178	3.84330633096397e-06\\
-1.12679779963349	4.25498001277447e-06\\
-1.07693948991519	3.77641117665917e-05\\
-1.02708118019689	2.70929012913257e-05\\
-0.977222870478599	5.62072091270238e-05\\
-0.927364560760303	7.40707037039101e-06\\
-0.877506251042007	4.08210325986147e-05\\
-0.827647941323711	-1.94949097931385e-05\\
-0.777789631605415	-1.0782532626763e-05\\
-0.72793132188712	9.31569957174361e-06\\
-0.678073012168824	5.99749910179526e-05\\
-0.628214702450528	1.50766572915018e-05\\
-0.578356392732232	1.32345303427428e-05\\
-0.528498083013936	9.76069713942707e-06\\
-0.47863977329564	-1.04053469840437e-05\\
-0.428781463577344	2.29015131480992e-05\\
-0.378923153859049	6.97049836162478e-05\\
-0.329064844140753	3.3175601856783e-05\\
-0.279206534422457	-1.67997495736927e-05\\
-0.229348224704161	7.22124241292477e-06\\
-0.179489914985865	4.37015842180699e-05\\
-0.129631605267569	3.9444857975468e-05\\
-0.0797732955492734	-2.59968510363251e-05\\
-0.0299149858309775	2.47920979745686e-05\\
0.0199433238873183	45.2546865772456\\
0.0698016336056142	39.6887689543655\\
0.11965994332391	34.8476465325803\\
0.169518253042206	30.6880221006577\\
0.219376562760502	27.0346939985757\\
0.269234872478798	23.8527508558764\\
0.319093182197093	21.1977047217079\\
0.368951491915389	19.1276939785166\\
0.418809801633685	17.6525436383963\\
0.468668111351981	16.7124502221122\\
0.518526421070277	16.1949564101815\\
0.568384730788573	15.9696802010876\\
0.618243040506869	15.918267697416\\
0.668101350225164	15.9623221750371\\
0.71795965994346	16.0557623807108\\
0.767817969661756	16.1939377101953\\
0.817676279380052	16.3854391842324\\
0.867534589098348	16.6468298852851\\
0.917392898816644	16.9910429186712\\
0.96725120853494	17.4171829650004\\
1.01710951825324	17.9165693472896\\
1.06696782797153	18.4767870715586\\
1.11682613768983	19.0792049588345\\
1.16668444740812	19.7085643118771\\
1.21654275712642	20.3515253258229\\
1.26640106684471	21.0006588490796\\
1.31625937656301	21.6513177071465\\
1.36611768628131	22.302162435808\\
1.4159759959996	22.9523473864538\\
1.4658343057179	23.6017061349412\\
1.51569261543619	24.2491927270021\\
1.56555092515449	24.893364431191\\
1.61540923487279	25.5326265131589\\
1.66526754459108	26.1649394269625\\
1.71512585430938	26.7886830930365\\
1.76498416402767	27.4024570250185\\
1.81484247374597	28.004986752494\\
1.86470078346427	28.5959544155048\\
1.91455909318256	29.1748660667508\\
1.96441740290086	29.7414880689757\\
2.01427571261915	30.2957473199058\\
2.06413402233745	30.8376302770921\\
2.11399233205574	31.3671070757846\\
2.16385064177404	31.8841078532569\\
2.21370895149234	32.3886829445837\\
2.26356726121063	32.8808477734856\\
2.31342557092893	33.3606029622024\\
2.36328388064722	33.8280768359255\\
2.41314219036552	34.2834907358338\\
2.46300050008382	34.726954105281\\
2.51285880980211	35.1586946085445\\
2.56271711952041	35.578894506034\\
2.6125754292387	35.9878460459004\\
2.662433738957	36.385646906856\\
2.71229204867529	36.7727237255895\\
2.76215035839359	37.1491250848339\\
2.81200866811189	37.5152409971633\\
2.86186697783018	37.8711440048937\\
2.91172528754848	38.217247534194\\
2.96158359726677	38.5536683363898\\
3.01144190698507	38.8807236537104\\
3.06130021670337	39.1984912958287\\
3.11115852642166	39.5074583002133\\
3.16101683613996	39.8076415593096\\
3.21087514585825	40.0994506655843\\
3.26073345557655	40.3828799915209\\
3.31059176529484	40.6584202032536\\
3.36045007501314	40.9259928601386\\
3.41030838473144	41.1860850454832\\
3.46016669444973	41.4387747687579\\
3.51002500416803	41.6842818095756\\
3.55988331388632	41.9226959311345\\
3.60974162360462	42.1543950708292\\
3.65959993332292	42.3794407641981\\
3.70945824304121	42.5981063085783\\
3.75931655275951	42.8104824891489\\
3.8091748624778	43.0168392411724\\
3.8590331721961	43.2172088899824\\
3.9088914819144	43.411916068726\\
3.95874979163269	43.6010217145667\\
4.00860810135099	43.7847463114304\\
4.05846641106928	43.96317100749\\
4.10832472078758	44.1365127224708\\
4.15818303050587	44.3048547299986\\
4.20804134022417	44.4684265747492\\
4.25789964994247	44.6272044703073\\
4.30775795966076	44.7814790502889\\
4.35761626937906	44.9313501012512\\
4.40747457909735	45.0769127515377\\
4.45733288881565	45.2183207335474\\
4.50719119853395	45.3556973976083\\
4.55704950825224	45.4890348567278\\
4.60690781797054	45.6185710703721\\
4.65676612768883	45.7444189731905\\
4.70662443740713	45.8666417648783\\
4.75648274712542	45.9853751100309\\
4.80634105684372	46.1006527622521\\
4.85619936656202	46.2126908583741\\
4.90605767628031	46.3214971331763\\
4.95591598599861	46.427162707696\\
5.0057742957169	46.5297542630287\\
5.0556326054352	46.6294347078656\\
5.1054909151535	46.7262572310574\\
5.15534922487179	46.8202958168695\\
5.20520753459009	46.9116095962818\\
5.25506584430838	47.0003351112246\\
5.30492415402668	47.0864920274471\\
5.35478246374498	47.1702104980068\\
5.40464077346327	47.2514474682976\\
5.45449908318157	47.3304344934877\\
5.50435739289986	47.4071017147799\\
5.55421570261816	47.4816121908952\\
5.60407401233645	47.5539545482025\\
5.65393232205475	47.6242667922634\\
5.70379063177305	47.6923976013495\\
5.75364894149134	47.7587498116191\\
5.80350725120964	47.8230483087827\\
5.85336556092793	47.8856259965687\\
5.90322387064623	47.9463964220486\\
5.95308218036453	48.005430566991\\
6.00294049008282	48.0626655044034\\
6.05279879980112	48.1183378356218\\
6.10265710951941	48.1723647017498\\
6.15251541923771	48.2248870028707\\
6.202373728956	48.275854930107\\
6.2522320386743	48.3254041805048\\
6.3020903483926	48.3734859804099\\
6.35194865811089	48.4202272852417\\
6.40180696782919	48.465585923841\\
6.45166527754748	48.509680351126\\
6.50152358726578	48.5524723841809\\
6.55138189698408	48.5940706935071\\
6.60124020670237	48.6344438169908\\
6.65109851642067	48.6737156723393\\
6.70095682613896	48.7117523419147\\
6.75081513585726	48.7487757626513\\
6.80067344557555	48.7847104808316\\
6.85053175529385	48.8196453997807\\
6.90039006501215	48.853543222358\\
6.95024837473044	48.8865060429089\\
7.00010668444874	48.9184664576896\\
7.04996499416703	48.9495095460734\\
7.09982330388533	48.9797104340687\\
7.14968161360363	49.0090525512642\\
7.19953992332192	49.0375042095548\\
7.24939823304022	49.0650958599872\\
7.29925654275851	49.0919925759954\\
7.34911485247681	49.1181213551317\\
7.39897316219511	49.143444650108\\
7.4488314719134	49.1679863573518\\
7.4986897816317	49.1919174593932\\
7.54854809134999	49.2151312725036\\
7.59840640106829	49.2376985943702\\
7.64826471078658	49.2595436012198\\
7.69812302050488	49.2808436544146\\
7.74798133022318	49.3015242817637\\
7.79783963994147	49.3215981179674\\
7.84769794965977	49.3410205779946\\
7.89755625937806	49.3599708043621\\
7.94741456909636	49.3783775718475\\
7.99727287881466	49.3962572474265\\
8.04713118853295	49.4135542272124\\
8.09698949825125	49.4304414655198\\
8.14684780796954	49.4467647997953\\
8.19670611768784	49.4627121201484\\
8.24656442740613	49.4780685822479\\
8.29642273712443	49.4931174776866\\
8.34628104684273	49.5076447416795\\
8.39613935656102	49.5218532480067\\
8.44599766627932	49.5355021842988\\
8.49585597599761	49.5488717159606\\
8.54571428571591	49.561851364997\\
8.59557259543421	49.5744628565444\\
8.6454309051525	49.5866616578132\\
8.6952892148708	49.5985652142554\\
8.74514752458909	49.6100399881834\\
8.79500583430739	49.6212744896184\\
8.84486414402568	49.632113367843\\
8.89472245374398	49.6427369221055\\
8.94458076346228	49.652936195489\\
8.99443907318057	49.6629274003499\\
9.04429738289887	49.6726171989576\\
9.09415569261716	49.6820649314031\\
9.14401400233546	49.6911646131775\\
9.19387231205376	49.7000582137844\\
9.24373062177205	49.7086440949352\\
9.29358893149035	49.7170144761913\\
9.34344724120864	49.7251438818057\\
9.39330555092694	49.7330506621802\\
9.44316386064524	49.7407166087942\\
9.49302217036353	49.7482044959906\\
9.54288048008183	49.7554047763697\\
9.59273878980012	49.7624003351666\\
9.64259709951842	49.7692490404006\\
9.69245540923671	49.775910537137\\
9.74231371895501	49.7823398414766\\
9.79217202867331	49.7885741006758\\
9.8420303383916	49.7946646195487\\
9.8918886481099	49.8005620717595\\
9.94174695782819	49.8062800703337\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_leader/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-20,
ymax=140,
ylabel={u(t) [A]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-0.360950490867253\\
-1.92453075512622	-0.449730256368639\\
-1.87467244540792	-0.474450633046217\\
-1.82481413568963	-0.4391368033248\\
-1.77495582597133	-0.347813929256517\\
-1.72509751625304	-0.205161457561189\\
-1.67523920653474	-0.0369152799248695\\
-1.62538089681644	0.130594391521299\\
-1.57552258709815	0.277385241934098\\
-1.52566427737985	0.383475011331029\\
-1.47580596766156	0.429255811031908\\
-1.42594765794326	0.409559551626444\\
-1.37608934822497	0.336664701899281\\
-1.32623103850667	0.223746038536774\\
-1.27637272878837	0.0839782883122098\\
-1.22651441907008	-0.067495732801035\\
-1.17665610935178	-0.20226949462085\\
-1.12679779963349	-0.306283461250132\\
-1.07693948991519	-0.369230940123089\\
-1.02708118019689	-0.380805255263112\\
-0.977222870478599	-0.333041062549455\\
-0.927364560760303	-0.238947141187964\\
-0.877506251042007	-0.116523695032811\\
-0.827647941323711	0.0170981093833689\\
-0.777789631605415	0.144787158205872\\
-0.72793132188712	0.24795124452794\\
-0.678073012168824	0.311225204932271\\
-0.628214702450528	0.332913313322933\\
-0.578356392732232	0.312211462442065\\
-0.528498083013936	0.248315525241196\\
-0.47863977329564	0.146294723672327\\
-0.428781463577344	0.0285580278432462\\
-0.378923153859049	-0.0894487774348818\\
-0.329064844140753	-0.19290154625196\\
-0.279206534422457	-0.266976168641122\\
-0.229348224704161	-0.298068426927784\\
-0.179489914985865	-0.285952742706286\\
-0.129631605267569	-0.237837098829914\\
-0.0797732955492734	-0.160984659014503\\
-0.0299149858309775	-0.0626585475401953\\
0.0199433238873183	56.6925783181796\\
0.0698016336056142	74.2694241736899\\
0.11965994332391	89.6136581970495\\
0.169518253042206	102.995657749125\\
0.219376562760502	114.593544313102\\
0.269234872478798	121.803172431828\\
0.319093182197093	123.695208724093\\
0.368951491915389	120.962261986715\\
0.418809801633685	114.209052378574\\
0.468668111351981	104.317645521078\\
0.518526421070277	93.0123729561456\\
0.568384730788573	81.9419533773907\\
0.618243040506869	72.5343503202021\\
0.668101350225164	65.9954696106433\\
0.71795965994346	63.0856012877484\\
0.767817969661756	63.9605993803707\\
0.817676279380052	68.2529156160308\\
0.867534589098348	75.1211013206921\\
0.917392898816644	83.418376253976\\
0.96725120853494	91.8083242530702\\
1.01710951825324	99.0253793752345\\
1.06696782797153	103.989814262895\\
1.11682613768983	106.023583928181\\
1.16668444740812	104.814454468287\\
1.21654275712642	100.58470121483\\
1.26640106684471	93.9232572642504\\
1.31625937656301	85.7567580197065\\
1.36611768628131	77.1712872317585\\
1.4159759959996	69.2767276684754\\
1.4658343057179	63.0370385489368\\
1.51569261543619	59.1402659505547\\
1.56555092515449	57.9293833348493\\
1.61540923487279	59.3470516180969\\
1.66526754459108	62.9945243083057\\
1.71512585430938	68.1471075715672\\
1.76498416402767	73.930371892784\\
1.81484247374597	79.4145769935858\\
1.86470078346427	83.7240154496976\\
1.91455909318256	86.2406560230011\\
1.96441740290086	86.551294180972\\
2.01427571261915	84.6558326382365\\
2.06413402233745	80.7890210382175\\
2.11399233205574	75.5183559362195\\
2.16385064177404	69.5427712411038\\
2.21370895149234	63.6647743357753\\
2.26356726121063	58.621734585322\\
2.31342557092893	55.0261343891907\\
2.36328388064722	53.2356925528438\\
2.41314219036552	53.3754019350454\\
2.46300050008382	55.2711385238217\\
2.51285880980211	58.514951653633\\
2.56271711952041	62.5332927332784\\
2.6125754292387	66.6595054206846\\
2.662433738957	70.2431151943165\\
2.71229204867529	72.7345498767681\\
2.76215035839359	73.7701183096215\\
2.81200866811189	73.2044354743266\\
2.86186697783018	71.1256181489443\\
2.91172528754848	67.8330373720382\\
2.96158359726677	63.7915763865749\\
3.01144190698507	59.5541708618111\\
3.06130021670337	55.6801613637072\\
3.11115852642166	52.6585695153335\\
3.16101683613996	50.8417295475374\\
3.21087514585825	50.3965760064602\\
3.26073345557655	51.2882205631468\\
3.31059176529484	53.2958393287845\\
3.36045007501314	56.0502618803002\\
3.41030838473144	59.0912607357313\\
3.46016669444973	61.9351466695662\\
3.51002500416803	64.1482495388482\\
3.55988331388632	65.4037435901409\\
3.60974162360462	65.5230418276915\\
3.65959993332292	64.4956870573515\\
3.70945824304121	62.4809716225718\\
3.75931655275951	59.7719343067729\\
3.8091748624778	56.7499828287691\\
3.8590331721961	53.8283685165516\\
3.9088914819144	51.3927164835331\\
3.95874979163269	49.7454805225425\\
4.00860810135099	49.0636750552221\\
4.05846641106928	49.3825638337876\\
4.10832472078758	50.5947669580928\\
4.15818303050587	52.470087941474\\
4.20804134022417	54.6905825688737\\
4.25789964994247	56.9029306872108\\
4.30775795966076	58.7680602508772\\
4.35761626937906	60.0082711676077\\
4.40747457909735	60.4455684495042\\
4.45733288881565	60.0269835312793\\
4.50719119853395	58.8235745285056\\
4.55704950825224	57.0159698427597\\
4.60690781797054	54.8651043217978\\
4.65676612768883	52.6737779357063\\
4.70662443740713	50.7408008207858\\
4.75648274712542	49.3159439487499\\
4.80634105684372	48.5690337412234\\
4.85619936656202	48.5685106087476\\
4.90605767628031	49.2736015965056\\
4.95591598599861	50.5423454333504\\
5.0057742957169	52.1581856616831\\
5.0556326054352	53.8627490842191\\
5.1054909151535	55.3938472954906\\
5.15534922487179	56.5233646250272\\
5.20520753459009	57.0905700538424\\
5.25506584430838	57.0208914113755\\
5.30492415402668	56.3330967938236\\
5.35478246374498	55.1335862171254\\
5.40464077346327	53.6013384134276\\
5.45449908318157	51.9571545752115\\
5.50435739289986	50.4297707811929\\
5.55421570261816	49.224383389228\\
5.60407401233645	48.4942484201747\\
5.65393232205475	48.3195371938928\\
5.70379063177305	48.6965919498471\\
5.75364894149134	49.5433862044592\\
5.80350725120964	50.713910266204\\
5.85336556092793	52.0208583615022\\
5.90322387064623	53.2628308793937\\
5.95308218036453	54.2554279961041\\
6.00294049008282	54.8560748239106\\
6.05279879980112	54.9826033379941\\
6.10265710951941	54.6232816680276\\
6.15251541923771	53.8391426859016\\
6.202373728956	52.75000317386\\
6.2522320386743	51.5152967371978\\
6.3020903483926	50.310478835454\\
6.35194865811089	49.3018429620133\\
6.40180696782919	48.6229909831309\\
6.45166527754748	48.3544654682919\\
6.50152358726578	48.5159688571002\\
6.55138189698408	49.0656175628828\\
6.60124020670237	49.9074442962592\\
6.65109851642067	50.9054026709055\\
6.70095682613896	51.9058134336956\\
6.75081513585726	52.7595300922985\\
6.80067344557555	53.3428889993229\\
6.85053175529385	53.5749136531376\\
6.90039006501215	53.4291648901126\\
6.95024837473044	52.9341095413838\\
7.00010668444874	52.1671499099466\\
7.04996499416703	51.2421331516816\\
7.09982330388533	50.2931004912534\\
7.14968161360363	49.4543411077757\\
7.19953992332192	48.8389155719779\\
7.24939823304022	48.52486543532\\
7.29925654275851	48.5451985776308\\
7.34911485247681	48.8841685817169\\
7.39897316219511	49.4797518292035\\
7.4488314719134	50.2350552393182\\
7.4986897816317	51.0334679626976\\
7.54854809134999	51.7557878195657\\
7.59840640106829	52.2972067879164\\
7.64826471078658	52.5826155564573\\
7.69812302050488	52.575927558355\\
7.74798133022318	52.2836996254046\\
7.79783963994147	51.7529065486451\\
7.84769794965977	51.0649280424695\\
7.89755625937806	50.3214128408581\\
7.94741456909636	49.6283102732559\\
7.99727287881466	49.0813713788521\\
8.04713118853295	48.752885570284\\
8.09698949825125	48.6822753332672\\
8.14684780796954	48.8697082978615\\
8.19670611768784	49.2783807056549\\
8.24656442740613	49.8412194450793\\
8.29642273712443	50.4712594913144\\
8.34628104684273	51.0741243930534\\
8.39613935656102	51.5621795279731\\
8.44599766627932	51.8668130258447\\
8.49585597599761	51.9475035049254\\
8.54571428571591	51.7968660975748\\
8.59557259543421	51.4422217772517\\
8.6454309051525	50.939111730986\\
8.6952892148708	50.3624199531623\\
8.74514752458909	49.7953051234072\\
8.79500583430739	49.3174647071282\\
8.84486414402568	48.9946032084117\\
8.89472245374398	48.8669734384166\\
8.94458076346228	48.9458215814375\\
8.99443907318057	49.2128203329048\\
9.04429738289887	49.6235068244277\\
9.09415569261716	50.1137165958062\\
9.14401400233546	50.6094599688367\\
9.19387231205376	51.0381774959387\\
9.24373062177205	51.3389614557673\\
9.29358893149035	51.4710401010234\\
9.34344724120864	51.4196294374415\\
9.39330555092694	51.1964702315163\\
9.44316386064524	50.8373317524092\\
9.49302217036353	50.3962072297873\\
9.54288048008183	49.9378964322386\\
9.59273878980012	49.5285167601833\\
9.64259709951842	49.224314699095\\
9.69245540923671	49.0649924408353\\
9.74231371895501	49.0685734685394\\
9.79217202867331	49.2298057000153\\
9.8420303383916	49.5203087264963\\
9.8918886481099	49.8937999493501\\
9.94174695782819	50.2936372147815\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	0.351358909392729\\
-1.92453075512622	0.448581033415394\\
-1.87467244540792	0.481602803629357\\
-1.82481413568963	0.453481189615559\\
-1.77495582597133	0.36727314669406\\
-1.72509751625304	0.226699373451993\\
-1.67523920653474	0.0572052743518725\\
-1.62538089681644	-0.114211895415792\\
-1.57552258709815	-0.266847639431944\\
-1.52566427737985	-0.379997518757591\\
-1.47580596766156	-0.43327980209142\\
-1.42594765794326	-0.420173345046351\\
-1.37608934822497	-0.352251858857926\\
-1.32623103850667	-0.242230087606004\\
-1.27637272878837	-0.102822727640159\\
-1.22651441907008	0.0512176363554318\\
-1.17665610935178	0.190900691668503\\
-1.12679779963349	0.301189953170251\\
-1.07693948991519	0.370852983760415\\
-1.02708118019689	0.388657365110703\\
-0.977222870478599	0.345717571908608\\
-0.927364560760303	0.254491260275245\\
-0.877506251042007	0.132911497494206\\
-0.827647941323711	-0.00192902400158346\\
-0.777789631605415	-0.132937666785438\\
-0.72793132188712	-0.241300860216143\\
-0.678073012168824	-0.31041223264765\\
-0.628214702450528	-0.337833324447274\\
-0.578356392732232	-0.32209244222031\\
-0.528498083013936	-0.261717873072485\\
-0.47863977329564	-0.161111433553742\\
-0.428781463577344	-0.0425650956458412\\
-0.378923153859049	0.0780521027627401\\
-0.329064844140753	0.185479255305836\\
-0.279206534422457	0.26445549185155\\
-0.229348224704161	0.3007459937362\\
-0.179489914985865	0.293294820003211\\
-0.129631605267569	0.248806543822866\\
-0.0797732955492734	0.174048767075874\\
-0.0299149858309775	0.0757890578825027\\
0.0199433238873183	45.1553516249987\\
0.0698016336056142	39.4825462950394\\
0.11965994332391	34.5343228646379\\
0.169518253042206	30.2316076657735\\
0.219376562760502	26.5338448187686\\
0.269234872478798	23.6856955729309\\
0.319093182197093	21.6122344958421\\
0.368951491915389	20.2046680143394\\
0.418809801633685	19.3670387392922\\
0.468668111351981	18.975796183222\\
0.518526421070277	18.8268859720847\\
0.568384730788573	18.7364210930537\\
0.618243040506869	18.549625986343\\
0.668101350225164	18.1376059530885\\
0.71795965994346	17.4300134280929\\
0.767817969661756	16.4462879794883\\
0.817676279380052	15.2795643400168\\
0.867534589098348	14.0836202574428\\
0.917392898816644	13.0492761230562\\
0.96725120853494	12.3819259101583\\
1.01710951825324	12.2557817617781\\
1.06696782797153	12.7879602710891\\
1.11682613768983	14.0065872645937\\
1.16668444740812	15.8641890728904\\
1.21654275712642	18.2083926181076\\
1.26640106684471	20.8151315314171\\
1.31625937656301	23.4137348430522\\
1.36611768628131	25.731100114499\\
1.4159759959996	27.5205468460626\\
1.4658343057179	28.6068833089666\\
1.51569261543619	28.9140556707571\\
1.56555092515449	28.4775283906492\\
1.61540923487279	27.4402195629955\\
1.66526754459108	26.0292909009149\\
1.71512585430938	24.5347299368586\\
1.76498416402767	23.2641913111729\\
1.81484247374597	22.4835725290177\\
1.86470078346427	22.4160200665938\\
1.91455909318256	23.155710061983\\
1.96441740290086	24.7131372606964\\
2.01427571261915	26.9447162419965\\
2.06413402233745	29.635216982133\\
2.11399233205574	32.4824836514017\\
2.16385064177404	35.1692131577875\\
2.21370895149234	37.3890977061819\\
2.26356726121063	38.9064286742359\\
2.31342557092893	39.5747846427548\\
2.36328388064722	39.3789934058441\\
2.41314219036552	38.4065871579514\\
2.46300050008382	36.8664398620604\\
2.51285880980211	35.0432673821342\\
2.56271711952041	33.2594262881321\\
2.6125754292387	31.8278721917886\\
2.662433738957	31.0126258236414\\
2.71229204867529	30.9866706356115\\
2.76215035839359	31.8035179522121\\
2.81200866811189	33.397746404662\\
2.86186697783018	35.5939085004502\\
2.91172528754848	38.1322235468542\\
2.96158359726677	40.7010229995649\\
3.01144190698507	42.9868048128264\\
3.06130021670337	44.7188332461519\\
3.11115852642166	45.7042700223974\\
3.16101683613996	45.8544926856121\\
3.21087514585825	45.2005778608145\\
3.26073345557655	43.8878163174377\\
3.31059176529484	42.1503139937704\\
3.36045007501314	40.2775904501323\\
3.41030838473144	38.5737684085325\\
3.46016669444973	37.3154650817742\\
3.51002500416803	36.7091375296877\\
3.55988331388632	36.8657811269804\\
3.60974162360462	37.787678775494\\
3.65959993332292	39.3692963061039\\
3.70945824304121	41.4075869700173\\
3.75931655275951	43.6388875478588\\
3.8091748624778	45.7761688285973\\
3.8590331721961	47.548820579832\\
3.9088914819144	48.7400905221875\\
3.95874979163269	49.2183625840698\\
4.00860810135099	48.9567486509623\\
4.05846641106928	48.0308263094048\\
4.10832472078758	46.6069544447237\\
4.15818303050587	44.9180366270593\\
4.20804134022417	43.2318960878183\\
4.25789964994247	41.80852638543\\
4.30775795966076	40.8658079222369\\
4.35761626937906	40.5501584376907\\
4.40747457909735	40.9163861660636\\
4.45733288881565	41.9181815699267\\
4.50719119853395	43.4206594107673\\
4.55704950825224	45.2211793864262\\
4.60690781797054	47.0788836090651\\
4.65676612768883	48.7477826650138\\
4.70662443740713	50.0125995853159\\
4.75648274712542	50.7210565113928\\
4.80634105684372	50.8010061093955\\
4.85619936656202	50.2688773334376\\
4.90605767628031	49.2271358109429\\
4.95591598599861	47.8496253702906\\
5.0057742957169	46.3524811246316\\
5.0556326054352	44.9635204770311\\
5.1054909151535	43.8902371164295\\
5.15534922487179	43.2909681234742\\
5.20520753459009	43.2515982064069\\
5.25506584430838	43.7768462975509\\
5.30492415402668	44.7921843109361\\
5.35478246374498	46.1560181927052\\
5.40464077346327	47.6780123231583\\
5.45449908318157	49.1497372082085\\
5.50435739289986	50.3754729020875\\
5.55421570261816	51.1979754923959\\
5.60407401233645	51.5195616948768\\
5.65393232205475	51.3153327375767\\
5.70379063177305	50.63679328945\\
5.75364894149134	49.6005211323791\\
5.80350725120964	48.3700410650636\\
5.85336556092793	47.1319541522826\\
5.90322387064623	46.0701314925973\\
5.95308218036453	45.3379660355859\\
6.00294049008282	45.0384742701135\\
6.05279879980112	45.2115052656154\\
6.10265710951941	45.8294740157726\\
6.15251541923771	46.8000021034095\\
6.202373728956	47.9833937315561\\
6.2522320386743	49.2137449841539\\
6.3020903483926	50.3225149161881\\
6.35194865811089	51.1618876508146\\
6.40180696782919	51.6250037449936\\
6.45166527754748	51.6624612956366\\
6.50152358726578	51.2856630906754\\
6.55138189698408	50.5634740371897\\
6.60124020670237	49.6114734510775\\
6.65109851642067	48.5759451986814\\
6.70095682613896	47.6106438611168\\
6.75081513585726	46.8552892041043\\
6.80067344557555	46.4164799812716\\
6.85053175529385	46.353320471826\\
6.90039006501215	46.6687827371061\\
6.95024837473044	47.312183141039\\
7.00010668444874	48.1881589944533\\
7.04996499416703	49.1712167850346\\
7.09982330388533	50.1230867407867\\
7.14968161360363	50.9126553309034\\
7.19953992332192	51.4365205362265\\
7.24939823304022	51.631154044735\\
7.29925654275851	51.4807057568396\\
7.34911485247681	51.0183184794732\\
7.39897316219511	50.3214611610747\\
7.4488314719134	49.498631239112\\
7.4986897816317	48.6729219165863\\
7.54854809134999	47.9644035031379\\
7.59840640106829	47.4734019953758\\
7.64826471078658	47.266145493777\\
7.69812302050488	47.3668602648831\\
7.74798133022318	47.7558631666761\\
7.79783963994147	48.3735579550557\\
7.84769794965977	49.1281340060232\\
7.89755625937806	49.9106904889049\\
7.94741456909636	50.6119622822735\\
7.99727287881466	51.1370548847481\\
8.04713118853295	51.4183204485744\\
8.09698949825125	51.4238711724465\\
8.14684780796954	51.1628803923668\\
8.19670611768784	50.6819911718776\\
8.24656442740613	50.0573119286855\\
8.29642273712443	49.382949887804\\
8.34628104684273	48.7578708885121\\
8.39613935656102	48.271181070595\\
8.44599766627932	47.9898590581433\\
8.49585597599761	47.9501140823413\\
8.54571428571591	48.1530806285446\\
8.59557259543421	48.5642651331727\\
8.6454309051525	49.1206655665883\\
8.6952892148708	49.7407649749948\\
8.74514752458909	50.3364113808493\\
8.79500583430739	50.8251416267012\\
8.84486414402568	51.1410789289221\\
8.89472245374398	51.2457772693597\\
8.94458076346228	51.1316767550306\\
8.99443907318057	50.8221246456378\\
9.04429738289887	50.3672772910795\\
9.09415569261716	49.8370330018224\\
9.14401400233546	49.3101756287797\\
9.19387231205376	48.8626643233874\\
9.24373062177205	48.5570722799457\\
9.29358893149035	48.4340235097625\\
9.34344724120864	48.5064926608175\\
9.39330555092694	48.759460185538\\
9.44316386064524	49.1529498578166\\
9.49302217036353	49.6284089365508\\
9.54288048008183	50.1167841309507\\
9.59273878980012	50.5484256683849\\
9.64259709951842	50.8645596708811\\
9.69245540923671	51.0243742619059\\
9.74231371895501	51.0102170531172\\
9.79217202867331	50.8292907878058\\
9.8420303383916	50.5129412449605\\
9.8918886481099	50.1109460904263\\
9.94174695782819	49.6836247312604\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	0.360164724697825\\
-1.92453075512622	0.449682611651951\\
-1.87467244540792	0.475179099012166\\
-1.82481413568963	0.440546529134735\\
-1.77495582597133	0.349677227059146\\
-1.72509751625304	0.207125049782917\\
-1.67523920653474	0.0387243783916347\\
-1.62538089681644	-0.129113661241718\\
-1.57552258709815	-0.276399923604913\\
-1.52566427737985	-0.383145316736773\\
-1.47580596766156	-0.429714136698749\\
-1.42594765794326	-0.410650869744131\\
-1.37608934822497	-0.338157304504421\\
-1.32623103850667	-0.22542460472323\\
-1.27637272878837	-0.0856438861228526\\
-1.22651441907008	0.0660362908092793\\
-1.17665610935178	0.201250171958236\\
-1.12679779963349	0.30585631771828\\
-1.07693948991519	0.369441746588564\\
-1.02708118019689	0.381593494239496\\
-0.977222870478599	0.334257710055681\\
-0.927364560760303	0.240454782906454\\
-0.877506251042007	0.118146908644121\\
-0.827647941323711	-0.0155850555165671\\
-0.777789631605415	-0.143660303001525\\
-0.72793132188712	-0.24744804322836\\
-0.678073012168824	-0.31128227856243\\
-0.628214702450528	-0.333442033006577\\
-0.578356392732232	-0.313128190609859\\
-0.528498083013936	-0.24954161606729\\
-0.47863977329564	-0.147698003856931\\
-0.428781463577344	-0.0298867007950321\\
-0.378923153859049	0.0883919070474803\\
-0.329064844140753	0.192250253312523\\
-0.279206534422457	0.266800809185952\\
-0.229348224704161	0.298375466372818\\
-0.179489914985865	0.286691355722724\\
-0.129631605267569	0.238905513979262\\
-0.0797732955492734	0.162230240093777\\
-0.0299149858309775	0.0638777951826341\\
0.0199433238873183	52.872800356854\\
0.0698016336056142	46.4346376963658\\
0.11965994332391	40.8190935610037\\
0.169518253042206	35.9342884588114\\
0.219376562760502	31.711019055947\\
0.269234872478798	30.5324458148971\\
0.319093182197093	33.5494451335398\\
0.368951491915389	40.2194927538221\\
0.418809801633685	50.0679765045061\\
0.468668111351981	62.3323885613354\\
0.518526421070277	75.395476447593\\
0.568384730788573	87.6980443039793\\
0.618243040506869	97.8874079491652\\
0.668101350225164	104.82121820125\\
0.71795965994346	107.792593177146\\
0.767817969661756	106.691286927089\\
0.817676279380052	101.924371945934\\
0.867534589098348	94.3683432828402\\
0.917392898816644	85.2021529227204\\
0.96725120853494	75.7918693905231\\
1.01710951825324	67.4313436403463\\
1.06696782797153	61.2264334784413\\
1.11682613768983	57.8790928953094\\
1.16668444740812	57.7232615384855\\
1.21654275712642	60.5550781756756\\
1.26640106684471	65.8015030728711\\
1.31625937656301	72.5475045552594\\
1.36611768628131	79.7155908530112\\
1.4159759959996	86.2012787679851\\
1.4658343057179	91.0431048303144\\
1.51569261543619	93.5540767019847\\
1.56555092515449	93.3907595813798\\
1.61540923487279	90.6097284467251\\
1.66526754459108	85.6092537850782\\
1.71512585430938	79.1144111211179\\
1.76498416402767	72.0011647879437\\
1.81484247374597	65.2020342531614\\
1.86470078346427	59.5965163149231\\
1.91455909318256	55.8069201851322\\
1.96441740290086	54.2511564178858\\
2.01427571261915	54.9335856726975\\
2.06413402233745	57.6228562735196\\
2.11399233205574	61.7534598514612\\
2.16385064177404	66.627253027109\\
2.21370895149234	71.4409037629957\\
2.26356726121063	75.4551638444536\\
2.31342557092893	78.0543954974564\\
2.36328388064722	78.8772526460525\\
2.41314219036552	77.794963841443\\
2.46300050008382	74.9785297612834\\
2.51285880980211	70.8334942848887\\
2.56271711952041	65.9319877019152\\
2.6125754292387	60.9403263348213\\
2.662433738957	56.5096670377534\\
2.71229204867529	53.1912632273452\\
2.76215035839359	51.3509608164895\\
2.81200866811189	51.1362886610732\\
2.86186697783018	52.4609915034671\\
2.91172528754848	55.0269412153284\\
2.96158359726677	58.3696978868102\\
3.01144190698507	61.9357773858064\\
3.06130021670337	65.1643335244444\\
3.11115852642166	67.564084531914\\
3.16101683613996	68.7799500589608\\
3.21087514585825	68.6421170178801\\
3.26073345557655	67.1827763543115\\
3.31059176529484	64.6205281384755\\
3.36045007501314	61.3230235219817\\
3.41030838473144	57.7497966273222\\
3.46016669444973	54.3847638099396\\
3.51002500416803	51.6624272112676\\
3.55988331388632	49.910895445355\\
3.60974162360462	49.3102550820913\\
3.65959993332292	49.8724164387386\\
3.70945824304121	51.4393497921992\\
3.75931655275951	53.71857349528\\
3.8091748624778	56.3285322138108\\
3.8590331721961	58.8551483280025\\
3.9088914819144	60.9113854082534\\
3.95874979163269	62.1930267338757\\
4.00860810135099	62.5210158441041\\
4.05846641106928	61.8580689997179\\
4.10832472078758	60.3098116097681\\
4.15818303050587	58.1051647526328\\
4.20804134022417	55.561431209062\\
4.25789964994247	53.0318425361475\\
4.30775795966076	50.8559262257768\\
4.35761626937906	49.3122608785052\\
4.40747457909735	48.5800027832738\\
4.45733288881565	48.7133512036235\\
4.50719119853395	49.6421807883598\\
4.55704950825224	51.1864440049976\\
4.60690781797054	53.08532594805\\
4.65676612768883	55.0357550953049\\
4.70662443740713	56.7382319043099\\
4.75648274712542	57.9417140450096\\
4.80634105684372	58.4748776393826\\
4.85619936656202	58.2677401263209\\
4.90605767628031	57.359831105714\\
4.95591598599861	55.8922125476238\\
5.0057742957169	54.0807562113332\\
5.0556326054352	52.1835952269612\\
5.1054909151535	50.4631070389587\\
5.15534922487179	49.1480881300231\\
5.20520753459009	48.4001711297606\\
5.25506584430838	48.2948028561077\\
5.30492415402668	48.8140112126712\\
5.35478246374498	49.8519769219274\\
5.40464077346327	51.2300959810091\\
5.45449908318157	52.7274947542173\\
5.50435739289986	54.1149233547912\\
5.55421570261816	55.1863606974075\\
5.60407401233645	55.7875238658744\\
5.65393232205475	55.8372991687793\\
5.70379063177305	55.3383606071293\\
5.75364894149134	54.3718622367305\\
5.80350725120964	53.0832147022011\\
5.85336556092793	51.6594630267355\\
5.90322387064623	50.3022014380258\\
5.95308218036453	49.1962330334354\\
6.00294049008282	48.4847083069326\\
6.05279879980112	48.2504693063674\\
6.10265710951941	48.5059254433145\\
6.15251541923771	49.1907281363092\\
6.202373728956	50.1853773393668\\
6.2522320386743	51.3304482873355\\
6.3020903483926	52.4502083104744\\
6.35194865811089	53.377861641784\\
6.40180696782919	53.9792231333558\\
6.45166527754748	54.1729328273505\\
6.50152358726578	53.9384572714334\\
6.55138189698408	53.3169543441909\\
6.60124020670237	52.4039149504097\\
6.65109851642067	51.3353021132934\\
6.70095682613896	50.2647909312509\\
6.75081513585726	49.3417437674361\\
6.80067344557555	48.6902223648212\\
6.85053175529385	48.3917474953341\\
6.90039006501215	48.4733834661893\\
6.95024837473044	48.9071310232976\\
7.00010668444874	49.615901739453\\
7.04996499416703	50.4859612610016\\
7.09982330388533	51.3832051285135\\
7.14968161360363	52.1730866932194\\
7.19953992332192	52.7420372879715\\
7.24939823304022	53.0114048038376\\
7.29925654275851	52.9475476224616\\
7.34911485247681	52.5657064640836\\
7.39897316219511	51.9275509800354\\
7.4488314719134	51.1297219122935\\
7.4986897816317	50.2887746650958\\
7.54854809134999	49.524046889419\\
7.59840640106829	48.9406581682852\\
7.64826471078658	48.6141373511055\\
7.69812302050488	48.5810151175247\\
7.74798133022318	48.8351431243063\\
7.79783963994147	49.3298575059453\\
7.84769794965977	49.9839963410341\\
7.89755625937806	50.6959184743755\\
7.94741456909636	51.3594790239586\\
7.99727287881466	51.8785875175672\\
8.04713118853295	52.180518268724\\
8.09698949825125	52.225404830242\\
8.14684780796954	52.0126537671604\\
8.19670611768784	51.5787145146169\\
8.24656442740613	50.9904308825207\\
8.29642273712443	50.3346885243081\\
8.34628104684273	49.7059325776354\\
8.39613935656102	49.1920014368952\\
8.44599766627932	48.8618084319751\\
8.49585597599761	48.756222750817\\
8.54571428571591	48.8829859560065\\
8.59557259543421	49.2151585397369\\
8.6454309051525	49.6973510996031\\
8.6952892148708	50.2546772865753\\
8.74514752458909	50.803840203298\\
8.79500583430739	51.2649333971785\\
8.84486414402568	51.5721234670491\\
8.89472245374398	51.6847618081374\\
8.94458076346228	51.5911777805013\\
8.99443907318057	51.3093223498436\\
9.04429738289887	50.8834393386496\\
9.09415569261716	50.3777566124336\\
9.14401400233546	49.8662656344823\\
9.19387231205376	49.4216252974002\\
9.24373062177205	49.1049310304516\\
9.29358893149035	48.9572283234156\\
9.34344724120864	48.9936354765086\\
9.39330555092694	49.2026453072322\\
9.44316386064524	49.5486479731335\\
9.49302217036353	49.9777128171991\\
9.54288048008183	50.4250460454205\\
9.59273878980012	50.8244612105773\\
9.64259709951842	51.1194791649177\\
9.69245540923671	51.2701124044543\\
9.74231371895501	51.2580387966591\\
9.79217202867331	51.0882734404004\\
9.8420303383916	50.789000030054\\
9.8918886481099	50.4063644175767\\
9.94174695782819	49.9969677229819\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.350559332000557\\
-1.92453075512622	-0.448470176488627\\
-1.87467244540792	-0.482292974047596\\
-1.82481413568963	-0.454901482153218\\
-1.77495582597133	-0.369169441837585\\
-1.72509751625304	-0.228647124022245\\
-1.67523920653474	-0.0589794758707285\\
-1.62538089681644	0.112733161804499\\
-1.57552258709815	0.265823967783945\\
-1.52566427737985	0.3796261784737\\
-1.47580596766156	0.433761043823324\\
-1.42594765794326	0.421284065960208\\
-1.37608934822497	0.353700054693036\\
-1.32623103850667	0.243809428066015\\
-1.27637272878837	0.104412557993783\\
-1.22651441907008	-0.0496965758793522\\
-1.17665610935178	-0.189776711922605\\
-1.12679779963349	-0.300703386164969\\
-1.07693948991519	-0.371070458204485\\
-1.02708118019689	-0.389471805829089\\
-0.977222870478599	-0.346900931035634\\
-0.927364560760303	-0.255959219357464\\
-0.877506251042007	-0.13452877610689\\
-0.827647941323711	0.000388226035283878\\
-0.777789631605415	0.131789667357225\\
-0.72793132188712	0.240820595208788\\
-0.678073012168824	0.310462313791504\\
-0.628214702450528	0.338295051915338\\
-0.578356392732232	0.322911631228635\\
-0.528498083013936	0.262904855771922\\
-0.47863977329564	0.162571579421638\\
-0.428781463577344	0.0438839313574135\\
-0.378923153859049	-0.077127382683102\\
-0.329064844140753	-0.185014831222361\\
-0.279206534422457	-0.264330917416373\\
-0.229348224704161	-0.300881030852906\\
-0.179489914985865	-0.293855937634362\\
-0.129631605267569	-0.249802967591677\\
-0.0797732955492734	-0.175323064031545\\
-0.0299149858309775	-0.0770171319891233\\
0.0199433238873183	45.2856942990911\\
0.0698016336056142	39.8189618377364\\
0.11965994332391	35.0377121087513\\
0.169518253042206	30.8425902416639\\
0.219376562760502	27.1653049325687\\
0.269234872478798	23.9820027226233\\
0.319093182197093	21.1459432159609\\
0.368951491915389	18.6159480913193\\
0.418809801633685	16.3579805639165\\
0.468668111351981	14.3761421737145\\
0.518526421070277	12.767133438465\\
0.568384730788573	11.6251957435452\\
0.618243040506869	11.0299405027763\\
0.668101350225164	11.0468217599555\\
0.71795965994346	11.6928827110678\\
0.767817969661756	12.9028590583766\\
0.817676279380052	14.54403016789\\
0.867534589098348	16.4276454846549\\
0.917392898816644	18.3307868054544\\
0.96725120853494	20.0184637415805\\
1.01710951825324	21.2880179114291\\
1.06696782797153	21.9961992000754\\
1.11682613768983	22.0910401671426\\
1.16668444740812	21.5983758973016\\
1.21654275712642	20.6521950667957\\
1.26640106684471	19.4604548897769\\
1.31625937656301	18.2822490303079\\
1.36611768628131	17.382177226682\\
1.4159759959996	17.0016098518681\\
1.4658343057179	17.3132611569599\\
1.51569261543619	18.3918612339767\\
1.56555092515449	20.2024672245898\\
1.61540923487279	22.6030391716631\\
1.66526754459108	25.3670056538249\\
1.71512585430938	28.2039978273679\\
1.76498416402767	30.80452582406\\
1.81484247374597	32.8999755316181\\
1.86470078346427	34.2635094883735\\
1.91455909318256	34.7967717201391\\
1.96441740290086	34.4845466167317\\
2.01427571261915	33.4659621753963\\
2.06413402233745	31.952920081676\\
2.11399233205574	30.2456710734987\\
2.16385064177404	28.660810769652\\
2.21370895149234	27.5054059285321\\
2.26356726121063	27.016854557005\\
2.31342557092893	27.3447994583694\\
2.36328388064722	28.508111567935\\
2.41314219036552	30.4231089528184\\
2.46300050008382	32.8839729950414\\
2.51285880980211	35.6082970666466\\
2.56271711952041	38.2752217852976\\
2.6125754292387	40.5722109756607\\
2.662433738957	42.2346404350537\\
2.71229204867529	43.0876648098638\\
2.76215035839359	43.0754972125578\\
2.81200866811189	42.2615214152029\\
2.86186697783018	40.819429440744\\
2.91172528754848	39.0078595464001\\
2.96158359726677	37.1378224166983\\
3.01144190698507	35.5232902006537\\
3.06130021670337	34.4366144000378\\
3.11115852642166	34.073003694939\\
3.16101683613996	34.5239203577512\\
3.21087514585825	35.7608981886005\\
3.26073345557655	37.6412914936373\\
3.31059176529484	39.93332108701\\
3.36045007501314	42.3490896982548\\
3.41030838473144	44.5852457114961\\
3.46016669444973	46.3647334088455\\
3.51002500416803	47.4802460246428\\
3.55988331388632	47.8195740572119\\
3.60974162360462	47.3790036246646\\
3.65959993332292	46.2626468336384\\
3.70945824304121	44.6720925423142\\
3.75931655275951	42.8704958622984\\
3.8091748624778	41.1451409095025\\
3.8590331721961	39.7675715155492\\
3.9088914819144	38.9559589445707\\
3.95874979163269	38.8433096173685\\
4.00860810135099	39.458624504914\\
4.05846641106928	40.7284846407128\\
4.10832472078758	42.4884243719862\\
4.15818303050587	44.5068232575431\\
4.20804134022417	46.5161811211146\\
4.25789964994247	48.2566772428981\\
4.30775795966076	49.5100971774082\\
4.35761626937906	50.1292660016043\\
4.40747457909735	50.0581790276919\\
4.45733288881565	49.341639066115\\
4.50719119853395	48.113667578582\\
4.55704950825224	46.5764094583574\\
4.60690781797054	44.9706880748272\\
4.65676612768883	43.5427360708127\\
4.70662443740713	42.5083924591308\\
4.75648274712542	42.0212577031634\\
4.80634105684372	42.1550311503233\\
4.85619936656202	42.8948806444532\\
4.90605767628031	44.1395066375844\\
4.95591598599861	45.7158655129024\\
5.0057742957169	47.408566653321\\
5.0556326054352	48.9900928280258\\
5.1054909151535	50.2528208737203\\
5.15534922487179	51.0376182517211\\
5.20520753459009	51.257633783971\\
5.25506584430838	50.90735644495\\
5.30492415402668	50.0606007967144\\
5.35478246374498	48.8584567034559\\
5.40464077346327	47.4906709427887\\
5.45449908318157	46.1656742132618\\
5.50435739289986	45.0797996159235\\
5.55421570261816	44.391215180076\\
5.60407401233645	44.1987141687423\\
5.65393232205475	44.5279015394044\\
5.70379063177305	45.3282318814308\\
5.75364894149134	46.4841111260466\\
5.80350725120964	47.8327248428832\\
5.85336556092793	49.1878078662558\\
5.90322387064623	50.3649931569817\\
5.95308218036453	51.210468831996\\
6.00294049008282	51.6207408969058\\
6.05279879980112	51.5553843043745\\
6.10265710951941	51.0413632649579\\
6.15251541923771	50.1701705892629\\
6.202373728956	49.0812038943113\\
6.2522320386743	47.9404320832691\\
6.3020903483926	46.9167471396213\\
6.35194865811089	46.1584795828094\\
6.40180696782919	45.7728583483549\\
6.45166527754748	45.8101460314356\\
6.50152358726578	46.2598517729202\\
6.55138189698408	47.0539173335419\\
6.60124020670237	48.0772324549616\\
6.65109851642067	49.1833907431283\\
6.70095682613896	50.2187076558766\\
6.75081513585726	51.0433363456104\\
6.80067344557555	51.5503687191813\\
6.85053175529385	51.6801084968029\\
6.90039006501215	51.4287348593643\\
6.95024837473044	50.846549726848\\
7.00010668444874	50.0287008003215\\
7.04996499416703	49.1006676561665\\
7.09982330388533	48.20070266127\\
7.14968161360363	47.4599785845203\\
7.19953992332192	46.9824970739137\\
7.24939823304022	46.8324928931543\\
7.29925654275851	47.0265458092035\\
7.34911485247681	47.5318847656308\\
7.39897316219511	48.2712415153219\\
7.4488314719134	49.1364861359762\\
7.4986897816317	50.0046963227214\\
7.54854809134999	50.7557803303644\\
7.59840640106829	51.2888730653503\\
7.64826471078658	51.5371826066985\\
7.69812302050488	51.4761606491811\\
7.74798133022318	51.1252038835664\\
7.79783963994147	50.5437115643872\\
7.84769794965977	49.8230355222768\\
7.89755625937806	49.0719909311156\\
7.94741456909636	48.4001546028594\\
7.99727287881466	47.9028766301053\\
8.04713118853295	47.6483354264928\\
8.09698949825125	47.6685639016796\\
8.14684780796954	47.9547802281741\\
8.19670611768784	48.4608217417554\\
8.24656442740613	49.1109354219225\\
8.29642273712443	49.8111785395304\\
8.34628104684273	50.462201936316\\
8.39613935656102	50.9746890435054\\
8.44599766627932	51.2814692781831\\
8.49585597599761	51.3460950780427\\
8.54571428571591	51.167134004354\\
8.59557259543421	50.7784543090384\\
8.6454309051525	50.2429176722944\\
8.6952892148708	49.64211622937\\
8.74514752458909	49.0644130030705\\
8.79500583430739	48.5925041587325\\
8.84486414402568	48.2922390976455\\
8.89472245374398	48.2024858501973\\
8.94458076346228	48.3312813025259\\
8.99443907318057	48.6557070963318\\
9.04429738289887	49.1258040520188\\
9.09415569261716	49.6714517146756\\
9.14401400233546	50.2139496154268\\
9.19387231205376	50.677342457202\\
9.24373062177205	50.9989726242202\\
9.29358893149035	51.1378570222587\\
9.34344724120864	51.0803817537089\\
9.39330555092694	50.841445876431\\
9.44316386064524	50.4609951500606\\
9.49302217036353	49.9976486920787\\
9.54288048008183	49.5203671991476\\
9.59273878980012	49.0986467417679\\
9.64259709951842	48.7915991224872\\
9.69245540923671	48.6404309657519\\
9.74231371895501	48.6631978716468\\
9.79217202867331	48.8527273244108\\
9.8420303383916	49.1777856783301\\
9.8918886481099	49.5888351777103\\
9.94174695782819	50.0257006156608\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_leader/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-1.5e+16,
ymax=1.5e+16,
ylabel={u(t) [A]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-108997215067262\\
-1.92453075512622	-104962684551384\\
-1.87467244540792	-89408709572021\\
-1.82481413568963	-63554298082135.4\\
-1.77495582597133	-29763306411969.4\\
-1.72509751625304	8648713245646.39\\
-1.67523920653474	47722118783477.2\\
-1.62538089681644	83271447459121.2\\
-1.57552258709815	111305573770245\\
-1.52566427737985	128482651485451\\
-1.47580596766156	132530152812464\\
-1.42594765794326	122414108709077\\
-1.37608934822497	98674091207736.6\\
-1.32623103850667	63275333041369.5\\
-1.27637272878837	19573106020535.2\\
-1.22651441907008	-28058933288800.6\\
-1.17665610935178	-74640140733027.2\\
-1.12679779963349	-115105949115273\\
-1.07693948991519	-144818139708697\\
-1.02708118019689	-160150083348728\\
-0.977222870478599	-158832490005238\\
-0.927364560760303	-140297860859108\\
-0.877506251042007	-105842313826530\\
-0.827647941323711	-58523598866024.7\\
-0.777789631605415	-2914491985150.69\\
-0.72793132188712	55318623478069.2\\
-0.678073012168824	110005195812374\\
-0.628214702450528	155084811767618\\
-0.578356392732232	185291030390094\\
-0.528498083013936	196784136459706\\
-0.47863977329564	187467433633513\\
-0.428781463577344	157561782849753\\
-0.378923153859049	109366580071095\\
-0.329064844140753	47353980226464.4\\
-0.279206534422457	-22345637751372.2\\
-0.229348224704161	-92529063499793\\
-0.179489914985865	-155650317531400\\
-0.129631605267569	-204586357189634\\
-0.0797732955492734	-233456126078832\\
-0.0299149858309775	-238400865117078\\
0.0199433238873183	-217727205736914\\
0.0698016336056142	-172745050993583\\
0.11965994332391	-107193016333333\\
0.169518253042206	-27345187102507.1\\
0.219376562760502	58770255321925.5\\
0.269234872478798	142123466348354\\
0.319093182197093	213603461256946\\
0.368951491915389	264982991328287\\
0.418809801633685	289966364524834\\
0.468668111351981	284593982772300\\
0.518526421070277	248346034005682\\
0.568384730788573	183723402967899\\
0.618243040506869	96573326041785.5\\
0.668101350225164	-4626251170612.05\\
0.71795965994346	-109533473002671\\
0.767817969661756	-206982718988540\\
0.817676279380052	-286130872976833\\
0.867534589098348	-337671288940584\\
0.917392898816644	-354966712096291\\
0.96725120853494	-334569119012027\\
1.01710951825324	-277286475117522\\
1.06696782797153	-187610841864716\\
1.11682613768983	-73948944302379.3\\
1.16668444740812	52418583691093.4\\
1.21654275712642	178377233290773\\
1.26640106684471	290326722698164\\
1.31625937656301	375571051700340\\
1.36611768628131	423847141845545\\
1.4159759959996	428392636222605\\
1.4658343057179	386835172969167\\
1.51569261543619	301777467051386\\
1.56555092515449	180594823783870\\
1.61540923487279	34847306779740.1\\
1.66526754459108	-120704722772216\\
1.71512585430938	-269710102270673\\
1.76498416402767	-395788696490730\\
1.81484247374597	-484358669953151\\
1.86470078346427	-524332084209032\\
1.91455909318256	-509471927012302\\
1.96441740290086	-438851773803195\\
2.01427571261915	-317921460209285\\
2.06413402233745	-157642935180272\\
2.11399233205574	26342178220600.9\\
2.16385064177404	215118204222279\\
2.21370895149234	388541248790612\\
2.26356726121063	527236519151996\\
2.31342557092893	614749442874012\\
2.36328388064722	639542473272339\\
2.41314219036552	596476689450557\\
2.46300050008382	487027779881125\\
2.51285880980211	320452909243163\\
2.56271711952041	112365778083759\\
2.6125754292387	-116524302644908\\
2.662433738957	-342334856438808\\
2.71229204867529	-540591433083527\\
2.76215035839359	-688737524900636\\
2.81200866811189	-768657266656444\\
2.86186697783018	-768891543256825\\
2.91172528754848	-686351372016424\\
2.96158359726677	-526027937881909\\
3.01144190698507	-302237093977921\\
3.06130021670337	-36521686925933.2\\
3.11115852642166	244177987925173\\
3.16101683613996	510179065522627\\
3.21087514585825	732167602918246\\
3.26073345557655	884370646231873\\
3.31059176529484	947482147585593\\
3.36045007501314	910800755276684\\
3.41030838473144	774533570540091\\
3.46016669444973	548681874819286\\
3.51002500416803	254208687088115\\
3.55988331388632	-79923150201267.8\\
3.60974162360462	-419328084289651\\
3.65959993332292	-727564161326047\\
3.70945824304121	-970089239425767\\
3.75931655275951	-1.11811299634856e+15\\
3.8091748624778	-1.15132074832291e+15\\
3.8590331721961	-1.06195301363815e+15\\
3.9088914819144	-853987137315076\\
3.95874979163269	-545120376693189\\
4.00860810135099	-164540466824473\\
4.05846641106928	249617448268191\\
4.10832472078758	654058377458269\\
4.15818303050587	1.00468887321397e+15\\
4.20804134022417	1.26140752101271e+15\\
4.25789964994247	1.39287022462605e+15\\
4.30775795966076	1.37907414681312e+15\\
4.35761626937906	1.21618473705279e+15\\
4.40747457909735	914937650077521\\
4.45733288881565	502353848641988\\
4.50719119853395	18371973028662.8\\
4.55704950825224	-487705631352748\\
4.60690781797054	-962190611142623\\
4.65676612768883	-1.35249605796309e+15\\
4.70662443740713	-1.61300895619699e+15\\
4.75648274712542	-1.71046554473062e+15\\
4.80634105684372	-1.62689947773669e+15\\
4.85619936656202	-1.36470148424253e+15\\
4.90605767628031	-943842455788368\\
4.95591598599861	-403542442864188\\
5.0057742957169	202735876052209\\
5.0556326054352	812343661407682\\
5.1054909151535	1.35963333035878e+15\\
5.15534922487179	1.78286677717124e+15\\
5.20520753459009	2.03108294731154e+15\\
5.25506584430838	2.07104938795534e+15\\
5.30492415402668	1.88833176187609e+15\\
5.35478246374498	1.49462586793751e+15\\
5.40464077346327	922770203346416\\
5.45449908318157	227537408472504\\
5.50435739289986	-521130643850842\\
5.55421570261816	-1.24468735594906e+15\\
5.60407401233645	-1.86399798050977e+15\\
5.65393232205475	-2.30771401254397e+15\\
5.70379063177305	-2.52142276984812e+15\\
5.75364894149134	-2.4709842292628e+15\\
5.80350725120964	-2.15234363715029e+15\\
5.85336556092793	-1.58759177485687e+15\\
5.90322387064623	-827902001067049\\
5.95308218036453	52748570751798.7\\
6.00294049008282	964314858970330\\
6.05279879980112	1.80970839008162e+15\\
6.10265710951941	2.49481191686041e+15\\
6.15251541923771	2.93913395616721e+15\\
6.202373728956	3.08494396626294e+15\\
6.2522320386743	2.90317435782316e+15\\
6.3020903483926	2.40132566920619e+15\\
6.35194865811089	1.61841696400623e+15\\
6.40180696782919	628256612510144\\
6.45166527754748	-470791018345354\\
6.50152358726578	-1.56474048344138e+15\\
6.55138189698408	-2.53522911187481e+15\\
6.60124020670237	-3.27244243734453e+15\\
6.65109851642067	-3.68756315331708e+15\\
6.70095682613896	-3.72090619223441e+15\\
6.75081513585726	-3.35513544709053e+15\\
6.80067344557555	-2.61098035733603e+15\\
6.85053175529385	-1.55388936099484e+15\\
6.90039006501215	-285126207541638\\
6.95024837473044	1.06721637698108e+15\\
7.00010668444874	2.36054743542298e+15\\
7.04996499416703	3.45277726529047e+15\\
7.09982330388533	4.21779615817723e+15\\
7.14968161360363	4.55925417950388e+15\\
7.19953992332192	4.42235003451947e+15\\
7.24939823304022	3.80363415588088e+15\\
7.29925654275851	2.74705908092716e+15\\
7.34911485247681	1.34997900214141e+15\\
7.39897316219511	-250825181219542\\
7.4488314719134	-1.89108729967753e+15\\
7.4986897816317	-3.39534588516546e+15\\
7.54854809134999	-4.59577657302048e+15\\
7.59840640106829	-5.35035592354625e+15\\
7.64826471078658	-5.55764347634331e+15\\
7.69812302050488	-5.1753297144889e+15\\
7.74798133022318	-4.21712178753412e+15\\
7.79783963994147	-2.76347351044174e+15\\
7.84769794965977	-951091577189144\\
7.89755625937806	1.03937349130569e+15\\
7.94741456909636	3.00040169153706e+15\\
7.99727287881466	4.71900899069704e+15\\
8.04713118853295	5.99973639416509e+15\\
8.09698949825125	6.68561488983832e+15\\
8.14684780796954	6.67841978826158e+15\\
8.19670611768784	5.95149257925368e+15\\
8.24656442740613	4.54972484929961e+15\\
8.29642273712443	2.5984088967756e+15\\
8.34628104684273	285518157907464\\
8.39613935656102	-2.15433097440044e+15\\
8.44599766627932	-4.46293239945725e+15\\
8.49585597599761	-6.38578743814763e+15\\
8.54571428571591	-7.6992351104324e+15\\
8.59557259543421	-8.23707500281012e+15\\
8.6454309051525	-7.90623621405464e+15\\
8.6952892148708	-6.71060077211468e+15\\
8.74514752458909	-4.73836862319644e+15\\
8.79500583430739	-2.17254730866739e+15\\
8.84486414402568	734295563095182\\
8.89472245374398	3.68274518480596e+15\\
8.94458076346228	6.3562284929536e+15\\
8.99443907318057	8.45461020360126e+15\\
9.04429738289887	9.72879439505952e+15\\
9.09415569261716	1.00038451958272e+16\\
9.14401400233546	9.21221942815884e+15\\
9.19387231205376	7.39194686148976e+15\\
9.24373062177205	4.69738001620338e+15\\
9.29358893149035	1.38325174184246e+15\\
9.34344724120864	-2.21775616365645e+15\\
9.39330555092694	-5.72935278428534e+15\\
9.44316386064524	-8.76820508913468e+15\\
9.49302217036353	-1.09865034002862e+16\\
9.54288048008183	-1.21133076329474e+16\\
9.59273878980012	-1.19763000583726e+16\\
9.64259709951842	-1.05431752858636e+16\\
9.69245540923671	-7.91032950765156e+15\\
9.74231371895501	-4.31325748297628e+15\\
9.79217202867331	-101113102695937\\
9.8420303383916	4.29690577179649e+15\\
9.8918886481099	8.41434029731994e+15\\
9.94174695782819	1.17942037116448e+16\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	111443709744558\\
-1.92453075512622	109039614084286\\
-1.87467244540792	94743472834744.1\\
-1.82481413568963	69623332277680\\
-1.77495582597133	35941891763698.4\\
-1.72509751625304	-3023114606672.22\\
-1.67523920653474	-43279976928833\\
-1.62538089681644	-80541621051927.5\\
-1.57552258709815	-110654219942676\\
-1.52566427737985	-130066455331782\\
-1.47580596766156	-136271308805336\\
-1.42594765794326	-127998492717979\\
-1.37608934822497	-105575986930475\\
-1.32623103850667	-70803973320393.7\\
-1.27637272878837	-26941703659060.9\\
-1.22651441907008	21652648180097.8\\
-1.17665610935178	69927763313081.3\\
-1.12679779963349	112667026069296\\
-1.07693948991519	145010646628777\\
-1.02708118019689	163062345242641\\
-0.977222870478599	164263916827280\\
-0.927364560760303	147766674138627\\
-0.877506251042007	114627113969800\\
-0.827647941323711	67730644724023.2\\
-0.777789631605415	11567122021746.8\\
-0.72793132188712	-48177821577197.5\\
-0.678073012168824	-105209977257145\\
-0.628214702450528	-153250789553090\\
-0.578356392732232	-186739249003789\\
-0.528498083013936	-201495029507134\\
-0.47863977329564	-195068060501301\\
-0.428781463577344	-167352828871128\\
-0.378923153859049	-120381463785034\\
-0.329064844140753	-58454090238047.4\\
-0.279206534422457	12355145836210.3\\
-0.229348224704161	84772840637029.7\\
-0.179489914985865	151059061313213\\
-0.129631605267569	203787733077650\\
-0.0797732955492734	236693684998011\\
-0.0299149858309775	245493805523836\\
0.0199433238873183	228069409060096\\
0.0698016336056142	185357002742050\\
0.11965994332391	120806137336280\\
0.169518253042206	40531382916796.7\\
0.219376562760502	-47452408506185.5\\
0.269234872478798	-133973549125461\\
0.319093182197093	-209633774565032\\
0.368951491915389	-265795689444725\\
0.418809801633685	-295672640918827\\
0.468668111351981	-294781466589316\\
0.518526421070277	-262102815667606\\
0.568384730788573	-199711989897617\\
0.618243040506869	-113160066685448\\
0.668101350225164	-10792559020295.4\\
0.71795965994346	96995977078809.3\\
0.767817969661756	198800010328665\\
0.817676279380052	283368127656320\\
0.867534589098348	340851913227356\\
0.917392898816644	363995231409690\\
0.96725120853494	348713573109617\\
1.01710951825324	295235114244885\\
1.06696782797153	207582502900219\\
1.11682613768983	93871335525900.7\\
1.16668444740812	-34698549142610.3\\
1.21654275712642	-164864162893110\\
1.26640106684471	-282655067206359\\
1.31625937656301	-374812452993226\\
1.36611768628131	-430370282695522\\
1.4159759959996	-441797838023011\\
1.4658343057179	-405961006581014\\
1.51569261543619	-324797617463855\\
1.56555092515449	-205186218521945\\
1.61540923487279	-58418748685243\\
1.66526754459108	100740562441875\\
1.71512585430938	255658772943098\\
1.76498416402767	389413660048651\\
1.81484247374597	486668006504199\\
1.86470078346427	535436915611652\\
1.91455909318256	528542181869168\\
1.96441740290086	464158345316484\\
2.01427571261915	346992039705095\\
2.06413402233745	187496084568279\\
2.11399233205574	1101906046463.75\\
2.16385064177404	-193146571850391\\
2.21370895149234	-374642241996030\\
2.26356726121063	-523246191442862\\
2.31342557092893	-621512258268518\\
2.36328388064722	-656774015599950\\
2.41314219036552	-622757006006050\\
2.46300050008382	-519893026404027\\
2.51285880980211	-356628896302364\\
2.56271711952041	-148084690614534\\
2.6125754292387	85138295789343.4\\
2.662433738957	318850478393328\\
2.71229204867529	527874134714265\\
2.76215035839359	688607997572477\\
2.81200866811189	781654029244160\\
2.86186697783018	794155796119361\\
2.91172528754848	721673179492973\\
2.96158359726677	568007581861960\\
3.01144190698507	346618739957618\\
3.06130021670337	78613019119659.5\\
3.11115852642166	-209016661135728\\
3.16101683613996	-486031589835238\\
3.21087514585825	-722100695632175\\
3.26073345557655	-890055601219318\\
3.31059176529484	-968962831396668\\
3.36045007501314	-946412758455146\\
3.41030838473144	-821029736672721\\
3.46016669444973	-601488292569425\\
3.51002500416803	-307886028793564\\
3.55988331388632	31134301378664.3\\
3.60974162360462	380898302808245\\
3.65959993332292	704073455795644\\
3.70945824304121	964695270422244\\
3.75931655275951	1.13215089329439e+15\\
3.8091748624778	1.18408401216682e+15\\
3.8590331721961	1.11068880874065e+15\\
3.9088914819144	914097234477714\\
3.95874979163269	610586794866001\\
4.00860810135099	228515923046673\\
4.05846641106928	-194102228851821\\
4.10832472078758	-613348868775255\\
4.15818303050587	-983797611796112\\
4.20804134022417	-1.26341302920515e+15\\
4.25789964994247	-1.41851025922381e+15\\
4.30775795966076	-1.42656331424943e+15\\
4.35761626937906	-1.28131279567726e+15\\
4.40747457909735	-991403452353064\\
4.45733288881565	-582372420101410\\
4.50719119853395	-93450135456186.6\\
4.55704950825224	425879486968614\\
4.60690781797054	920842188900733\\
4.65676612768883	1.33694399685346e+15\\
4.70662443740713	1.62600375761631e+15\\
4.75648274712542	1.75179519987154e+15\\
4.80634105684372	1.6932771342059e+15\\
4.85619936656202	1.45001736643821e+15\\
4.90605767628031	1.03966442457237e+15\\
4.95591598599861	499959569684610\\
5.0057742957169	-116107627588447\\
5.0556326054352	-745263348623637\\
5.1054909151535	-1.32015858097778e+15\\
5.15534922487179	-1.77641079254639e+15\\
5.20520753459009	-2.0597128662794e+15\\
5.25506584430838	-2.13314088298903e+15\\
5.30492415402668	-1.97856712464726e+15\\
5.35478246374498	-1.6044497751899e+15\\
5.40464077346327	-1.04112905983336e+15\\
5.45449908318157	-342007830736418\\
5.50435739289986	423069276255695\\
5.55421570261816	1.17430393803762e+15\\
5.60407401233645	1.83004862710533e+15\\
5.65393232205475	2.31537586853561e+15\\
5.70379063177305	2.57160015220843e+15\\
5.75364894149134	2.56002903043485e+15\\
5.80350725120964	2.27227358060217e+15\\
5.85336556092793	1.7267370164488e+15\\
5.90322387064623	972036257433094\\
5.95308218036453	81018971914677.3\\
6.00294049008282	-855787858845154\\
6.05279879980112	-1.73918836200183e+15\\
6.10265710951941	-2.47149831733924e+15\\
6.15251541923771	-2.9675041034516e+15\\
6.202373728956	-3.16409290225538e+15\\
6.2522320386743	-3.02666071696197e+15\\
6.3020903483926	-2.55769495204834e+15\\
6.35194865811089	-1.79213114334076e+15\\
6.40180696782919	-801280784515713\\
6.45166527754748	317165552017230\\
6.50152358726578	1.4479063257591e+15\\
6.55138189698408	2.46933252649136e+15\\
6.60124020670237	3.2667149719257e+15\\
6.65109851642067	3.7451290587966e+15\\
6.70095682613896	3.83818104525176e+15\\
6.75081513585726	3.5219678936304e+15\\
6.80067344557555	2.81140936248257e+15\\
6.85053175529385	1.76766898172895e+15\\
6.90039006501215	489728281023648\\
6.95024837473044	-894265183510449\\
7.00010668444874	-2.23923151709157e+15\\
7.04996499416703	-3.3983506650418e+15\\
7.09982330388533	-4.23891489688822e+15\\
7.14968161360363	-4.65678811851053e+15\\
7.19953992332192	-4.58893780807287e+15\\
7.24939823304022	-4.02421077336028e+15\\
7.29925654275851	-3.00002408196302e+15\\
7.34911485247681	-1.60936568011573e+15\\
7.39897316219511	12756656680645.2\\
7.4488314719134	1.70092588885406e+15\\
7.4986897816317	3.27561089683454e+15\\
7.54854809134999	4.56232888678681e+15\\
7.59840640106829	5.4103984482776e+15\\
7.64826471078658	5.70858201551313e+15\\
7.69812302050488	5.40467971449843e+15\\
7.74798133022318	4.50337681401777e+15\\
7.79783963994147	3.07808768106012e+15\\
7.84769794965977	1.26127636989622e+15\\
7.89755625937806	-767293568516812\\
7.94741456909636	-2.79738428668014e+15\\
7.99727287881466	-4.60985358093454e+15\\
8.04713118853295	-6.00013090776446e+15\\
8.09698949825125	-6.8000822716809e+15\\
8.14684780796954	-6.89933435028514e+15\\
8.19670611768784	-6.25949240835987e+15\\
8.24656442740613	-4.91514084610468e+15\\
8.29642273712443	-2.98417382279822e+15\\
8.34628104684273	-650823281878083\\
8.39613935656102	1.84977512446639e+15\\
8.44599766627932	4.2545297883641e+15\\
8.49585597599761	6.30004928141381e+15\\
8.54571428571591	7.7505120423871e+15\\
8.59557259543421	8.42555008989977e+15\\
8.6454309051525	8.21724718520876e+15\\
8.6952892148708	7.11574660051862e+15\\
8.74514752458909	5.19777246274271e+15\\
8.79500583430739	2.63886063660182e+15\\
8.84486414402568	-311132738801741\\
8.89472245374398	-3.35021292798782e+15\\
8.94458076346228	-6.15400117484105e+15\\
8.99443907318057	-8.40994661687629e+15\\
9.04429738289887	-9.85306191467046e+15\\
9.09415569261716	-1.02906746121624e+16\\
9.14401400233546	-9.63742903221152e+15\\
9.19387231205376	-7.91539650804063e+15\\
9.24373062177205	-5.26663317230071e+15\\
9.29358893149035	-1.93872898499517e+15\\
9.34344724120864	1.73659743047777e+15\\
9.39330555092694	5.37755436833831e+15\\
9.44316386064524	8.58914131130758e+15\\
9.49302217036353	1.10066795710795e+16\\
9.54288048008183	1.23388458147305e+16\\
9.59273878980012	1.23913991669712e+16\\
9.64259709951842	1.11109560384729e+16\\
9.69245540923671	8.57583096749905e+15\\
9.74231371895501	5.0086643513673e+15\\
9.79217202867331	752590944357311\\
9.8420303383916	-3.76151903627157e+15\\
9.8918886481099	-8.05768606572042e+15\\
9.94174695782819	-1.16622477379183e+16\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	109226647104856\\
-1.92453075512622	105337346379611\\
-1.87467244540792	89894272422872.4\\
-1.82481413568963	64102971162648.3\\
-1.77495582597133	30318477339426.5\\
-1.72509751625304	-8146707953934.91\\
-1.67523920653474	-47329733134511.9\\
-1.62538089681644	-83035597328848.6\\
-1.57552258709815	-111258268294891\\
-1.52566427737985	-128636815940135\\
-1.47580596766156	-132877551655894\\
-1.42594765794326	-122925082433163\\
-1.37608934822497	-99300495139151.2\\
-1.32623103850667	-63954332327555.1\\
-1.27637272878837	-20233575208556.4\\
-1.22651441907008	27489102128538.5\\
-1.17665610935178	74226313872490.5\\
-1.12679779963349	114899314673853\\
-1.07693948991519	144849632810511\\
-1.02708118019689	160426209932572\\
-0.977222870478599	159333495012644\\
-0.927364560760303	140979129529094\\
-0.877506251042007	106637819561412\\
-0.827647941323711	59352208200366.1\\
-0.777789631605415	3688130208027.9\\
-0.72793132188712	-54685811784218.1\\
-0.678073012168824	-109587394379242\\
-0.628214702450528	-154936116828554\\
-0.578356392732232	-185438678179217\\
-0.528498083013936	-197224542847569\\
-0.47863977329564	-188164975768163\\
-0.428781463577344	-158452129807694\\
-0.378923153859049	-110361638070920\\
-0.329064844140753	-48350670325822\\
-0.279206534422457	21454885196127.2\\
-0.229348224704161	91844920845395\\
-0.179489914985865	155255264254874\\
-0.129631605267569	204535138707959\\
-0.0797732955492734	233768469539628\\
-0.0299149858309775	239058227560062\\
0.0199433238873183	218672675131284\\
0.0698016336056142	173888926451586\\
0.11965994332391	108420062064597\\
0.169518253042206	28526367360158.8\\
0.219376562760502	-57764440933861.2\\
0.269234872478798	-141409008807573\\
0.319093182197093	-213269713843977\\
0.368951491915389	-265081759193194\\
0.418809801633685	-290505064049997\\
0.468668111351981	-285532423719543\\
0.518526421070277	-249599904125609\\
0.568384730788573	-185170465803936\\
0.618243040506869	-98065385720191.8\\
0.668101350225164	3248396933515.47\\
0.71795965994346	108423401642249\\
0.767817969661756	206271424424317\\
0.817676279380052	285911810790945\\
0.867534589098348	337988548272331\\
0.917392898816644	355808377191032\\
0.96725120853494	335865687862037\\
1.01710951825324	278917396225891\\
1.06696782797153	189413938370181\\
1.11682613768983	75736684190004.7\\
1.16668444740812	-50839899674711.6\\
1.21654275712642	-177186912706835\\
1.26640106684471	-289669476760674\\
1.31625937656301	-375540069062746\\
1.36611768628131	-424471815267176\\
1.4159759959996	-429632529832429\\
1.4658343057179	-388582267862256\\
1.51569261543619	-303864302277648\\
1.56555092515449	-182810312435105\\
1.61540923487279	-36957715362402\\
1.66526754459108	118931774354158\\
1.71512585430938	268480164880056\\
1.76498416402767	395257294220190\\
1.81484247374597	484612231040941\\
1.86470078346427	525375727639484\\
1.91455909318256	511225660388939\\
1.96441740290086	441155946595321\\
2.01427571261915	320550275462696\\
2.06413402233745	160326199644134\\
2.11399233205574	-23891891089479\\
2.16385064177404	-213175345484168\\
2.21370895149234	-387336854200823\\
2.26356726121063	-526931537412418\\
2.31342557092893	-615414167740185\\
2.36328388064722	-641145195861144\\
2.41314219036552	-598883339770732\\
2.46300050008382	-490012229012853\\
2.51285880980211	-323717069450158\\
2.56271711952041	-115568922568953\\
2.6125754292387	113730528444193\\
2.662433738957	340269407831664\\
2.71229204867529	539507637467580\\
2.76215035839359	688793454354897\\
2.81200866811189	769894152834961\\
2.86186697783018	771224593348556\\
2.91172528754848	689574439544248\\
2.96158359726677	529830374489320\\
3.01144190698507	306232798272855\\
3.06130021670337	40287085829259.1\\
3.11115852642166	-241059276176350\\
3.16101683613996	-508070759665769\\
3.21087514585825	-731339524829791\\
3.26073345557655	-884965500931926\\
3.31059176529484	-949494667233478\\
3.36045007501314	-914072169646804\\
3.41030838473144	-778763544750463\\
3.46016669444973	-553454075098885\\
3.51002500416803	-259030373109487\\
3.55988331388632	75570619561219.7\\
3.60974162360462	415934556060192\\
3.65959993332292	725536119225826\\
3.70945824304121	969702526682622\\
3.75931655275951	1.11947801023721e+15\\
3.8091748624778	1.15436183569534e+15\\
3.8590331721961	1.06641266270981e+15\\
3.9088914819144	859442769587244\\
3.95874979163269	551024372095469\\
4.00860810135099	170274658767030\\
4.05846641106928	-244679539579850\\
4.10832472078758	-650483235213109\\
4.15818303050587	-1.00291954489705e+15\\
4.20804134022417	-1.26171006881842e+15\\
4.25789964994247	-1.39529841284703e+15\\
4.30775795966076	-1.38345266381961e+15\\
4.35761626937906	-1.22212357000857e+15\\
4.40747457909735	-921860469810501\\
4.45733288881565	-509554077282756\\
4.50719119853395	-25083908765350.8\\
4.55704950825224	482227345603600\\
4.60690781797054	958588895469481\\
4.65676612768883	1.3512381696112e+15\\
4.70662443740713	1.61432818010937e+15\\
4.75648274712542	1.71432664826938e+15\\
4.80634105684372	1.63298951843217e+15\\
4.85619936656202	1.37245780409178e+15\\
4.90605767628031	952497126591684\\
4.95591598599861	412198501055376\\
5.0057742957169	-195013239976016\\
5.0556326054352	-806427875488721\\
5.1054909151535	-1.35623839428967e+15\\
5.15534922487179	-1.78246469989028e+15\\
5.20520753459009	-2.03384074919455e+15\\
5.25506584430838	-2.07680131680186e+15\\
5.30492415402668	-1.89657874242367e+15\\
5.35478246374498	-1.50458478379638e+15\\
5.40464077346327	-933437116640900\\
5.45449908318157	-237789975163075\\
5.50435739289986	512417175042381\\
5.55421570261816	1.23851870991709e+15\\
5.60407401233645	1.86114703757139e+15\\
5.65393232205475	2.30862579134713e+15\\
5.70379063177305	2.52615614209086e+15\\
5.75364894149134	2.47918430033865e+15\\
5.80350725120964	2.16327257103524e+15\\
5.85336556092793	1.60018331016468e+15\\
5.90322387064623	840865916848832\\
5.95308218036453	-40796317782989.3\\
6.00294049008282	-954707468621507\\
6.05279879980112	-1.80358073869855e+15\\
6.10265710951941	-2.49297080430532e+15\\
6.15251541923771	-2.94195645813467e+15\\
6.202373728956	-3.0923185339911e+15\\
6.2522320386743	-2.91449224625638e+15\\
6.3020903483926	-2.41553155831345e+15\\
6.35194865811089	-1.63409848781113e+15\\
6.40180696782919	-643781787437068\\
6.45166527754748	457105600215488\\
6.50152358726578	1.55445037163256e+15\\
6.55138189698408	2.52958702832086e+15\\
6.60124020670237	3.27225086158903e+15\\
6.65109851642067	3.6930705508779e+15\\
6.70095682613896	3.73175137591912e+15\\
6.75081513585726	3.3703731798634e+15\\
6.80067344557555	2.62914832952744e+15\\
6.85053175529385	1.57314827180327e+15\\
6.90039006501215	303442457607481\\
6.95024837473044	-1.05186014222656e+15\\
7.00010668444874	-2.34993301255269e+15\\
7.04996499416703	-3.44824817350255e+15\\
7.09982330388533	-4.22009533368447e+15\\
7.14968161360363	-4.56841612161689e+15\\
7.19953992332192	-4.43766884155865e+15\\
7.24939823304022	-3.82371386661594e+15\\
7.29925654275851	-2.76993235622249e+15\\
7.34911485247681	-1.37329246728864e+15\\
7.39897316219511	229570893543268\\
7.4488314719134	1.87427435456184e+15\\
7.4986897816317	3.38497489328194e+15\\
7.54854809134999	4.59323585096662e+15\\
7.59840640106829	5.35624704919107e+15\\
7.64826471078658	5.57167583742172e+15\\
7.69812302050488	5.19633161873789e+15\\
7.74798133022318	4.24311447243178e+15\\
7.79783963994147	2.79185851173205e+15\\
7.84769794965977	978905260643469\\
7.89755625937806	-1.01515735133944e+15\\
7.94741456909636	-2.98255003031055e+15\\
7.99727287881466	-4.70971385395859e+15\\
8.04713118853295	-6.00035935731526e+15\\
8.09698949825125	-6.6964994857393e+15\\
8.14684780796954	-6.69881592940689e+15\\
8.19670611768784	-5.97959264323217e+15\\
8.24656442740613	-4.58282090223594e+15\\
8.29642273712443	-2.63313763732538e+15\\
8.34628104684273	-318196104805714\\
8.39613935656102	2.12731977831543e+15\\
8.44599766627932	4.44474094599212e+15\\
8.49585597599761	6.37874772037425e+15\\
8.54571428571591	7.70457095755507e+15\\
8.59557259543421	8.25472440328328e+15\\
8.6454309051525	7.93479918930371e+15\\
8.6952892148708	6.74745520430944e+15\\
8.74514752458909	4.77988233695559e+15\\
8.79500583430739	2.21443155738201e+15\\
8.84486414402568	-696548478226274\\
8.89472245374398	-3.65338623772531e+15\\
8.94458076346228	-6.33877776454599e+15\\
8.99443907318057	-8.45144804581029e+15\\
9.04429738289887	-9.74085923555038e+15\\
9.09415569261716	-1.00304581987162e+16\\
9.14401400233546	-9.25112156748311e+15\\
9.19387231205376	-7.43944921467995e+15\\
9.24373062177205	-4.74871052310275e+15\\
9.29358893149035	-1.43303289057483e+15\\
9.34344724120864	2.17496582233308e+15\\
9.39330555092694	5.69846678949646e+15\\
9.44316386064524	8.75305719310799e+15\\
9.49302217036353	1.09893821685836e+16\\
9.54288048008183	1.21346546679961e+16\\
9.59273878980012	1.20145648583629e+16\\
9.64259709951842	1.05949444217215e+16\\
9.69245540923671	7.97057573888644e+15\\
9.74231371895501	4.37583020893899e+15\\
9.79217202867331	159352611259148\\
9.8420303383916	-4.24947178808082e+15\\
9.8918886481099	-8.38328323095227e+15\\
9.94174695782819	-1.17835633182026e+16\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-111673064686488\\
-1.92453075512622	-109414211802566\\
-1.87467244540792	-95228992044815.8\\
-1.82481413568963	-70171987751442.9\\
-1.77495582597133	-36497074102052\\
-1.72509751625304	2521068909261.08\\
-1.67523920653474	42887525041240\\
-1.62538089681644	80305684924064.9\\
-1.57552258709815	110606817178998\\
-1.52566427737985	130220521244773\\
-1.47580596766156	136618618419317\\
-1.42594765794326	128509396552319\\
-1.37608934822497	106202348665535\\
-1.32623103850667	71482963826579.9\\
-1.27637272878837	27602199820764.2\\
-1.22651441907008	-21082755720700.2\\
-1.17665610935178	-69513846026097.3\\
-1.12679779963349	-112460280622318\\
-1.07693948991519	-145042019282926\\
-1.02708118019689	-163338354531715\\
-0.977222870478599	-164764820476799\\
-0.927364560760303	-148447869013496\\
-0.877506251042007	-115422582590533\\
-0.827647941323711	-68559259160702.7\\
-0.777789631605415	-12340808772688.6\\
-0.72793132188712	47544921368847.2\\
-0.678073012168824	104792055213627\\
-0.628214702450528	153101953601459\\
-0.578356392732232	186886749757198\\
-0.528498083013936	201935298432307\\
-0.47863977329564	195765490003326\\
-0.428781463577344	168243101205872\\
-0.378923153859049	121376494839856\\
-0.329064844140753	59450805967008.1\\
-0.279206534422457	-11464315663651.8\\
-0.229348224704161	-84088574604644.8\\
-0.179489914985865	-150663850309968\\
-0.129631605267569	-203736338130646\\
-0.0797732955492734	-237005851531418\\
-0.0299149858309775	-246151009597146\\
0.0199433238873183	-229014756564140\\
0.0698016336056142	-186500807444207\\
0.11965994332391	-122033173255339\\
0.169518253042206	-41712617896077.6\\
0.219376562760502	46446478096325.9\\
0.269234872478798	133258924245877\\
0.319093182197093	209299824432310\\
0.368951491915389	265894239628522\\
0.418809801633685	296211130623931\\
0.468668111351981	295719728608823\\
0.518526421070277	263356558317664\\
0.568384730788573	201158992672640\\
0.618243040506869	114652143003548\\
0.668101350225164	12170507991237.7\\
0.71795965994346	-95885739876882.9\\
0.767817969661756	-198088493760012\\
0.817676279380052	-283148808947076\\
0.867534589098348	-341168907780045\\
0.917392898816644	-364836651658102\\
0.96725120853494	-350009944352594\\
1.01710951825324	-296865908247309\\
1.06696782797153	-209385559519625\\
1.11682613768983	-95659130680786.6\\
1.16668444740812	33119716723354.8\\
1.21654275712642	163673612936834\\
1.26640106684471	281997532318564\\
1.31625937656301	374781150563910\\
1.36611768628131	430994638697590\\
1.4159759959996	443037450918176\\
1.4658343057179	407707889349584\\
1.51569261543619	326884334922250\\
1.56555092515449	207401700413780\\
1.61540923487279	60529266895212.4\\
1.66526754459108	-98967395032566.3\\
1.71512585430938	-254428526285652\\
1.76498416402767	-388881887885466\\
1.81484247374597	-486921174504702\\
1.86470078346427	-536480184210903\\
1.91455909318256	-530295599789910\\
1.96441740290086	-466462298681159\\
2.01427571261915	-349620759242441\\
2.06413402233745	-190179392510198\\
2.11399233205574	-3552376962994.69\\
2.16385064177404	191203403057692\\
2.21370895149234	373437439300992\\
2.26356726121063	522940743539754\\
2.31342557092893	622176506848646\\
2.36328388064722	658376302751333\\
2.41314219036552	625163310311921\\
2.46300050008382	522877260205806\\
2.51285880980211	359893000548115\\
2.56271711952041	151287951171624\\
2.6125754292387	-82344238843835.5\\
2.662433738957	-316784603999523\\
2.71229204867529	-526789810279399\\
2.76215035839359	-688663347992872\\
2.81200866811189	-782890346613826\\
2.86186697783018	-796488349453004\\
2.91172528754848	-724895878756340\\
2.96158359726677	-571809824036395\\
3.01144190698507	-350614451900032\\
3.06130021670337	-82378635303060.9\\
3.11115852642166	205897537242785\\
3.16101683613996	483922713382469\\
3.21087514585825	721271943518703\\
3.26073345557655	890649746913556\\
3.31059176529484	970974682087237\\
3.36045007501314	949683617875048\\
3.41030838473144	825259334399387\\
3.46016669444973	606260343190736\\
3.51002500416803	312707817562458\\
3.55988331388632	-26781416216742.7\\
3.60974162360462	-377504196111282\\
3.65959993332292	-702044664449561\\
3.70945824304121	-964307711431210\\
3.75931655275951	-1.13351505116634e+15\\
3.8091748624778	-1.18712432589833e+15\\
3.8590331721961	-1.11514785327966e+15\\
3.9088914819144	-919552503817032\\
3.95874979163269	-616490718208780\\
4.00860810135099	-234250353734007\\
4.05846641106928	189163783498759\\
4.10832472078758	609772937509230\\
4.15818303050587	982027316833253\\
4.20804134022417	1.26371452973224e+15\\
4.25789964994247	1.42093742905288e+15\\
4.30775795966076	1.4309409530819e+15\\
4.35761626937906	1.28725099111188e+15\\
4.40747457909735	998325954294940\\
4.45733288881565	589572698306971\\
4.50719119853395	100162498053326\\
4.55704950825224	-420400427500400\\
4.60690781797054	-917239421759004\\
4.65676612768883	-1.33568488130393e+15\\
4.70662443740713	-1.62732170378857e+15\\
4.75648274712542	-1.75565511076354e+15\\
4.80634105684372	-1.69936619986163e+15\\
4.85619936656202	-1.45777304290446e+15\\
4.90605767628031	-1.04831886727961e+15\\
4.95591598599861	-508615857004043\\
5.0057742957169	108384310957705\\
5.0556326054352	739346485483766\\
5.1054909151535	1.31676227081252e+15\\
5.15534922487179	1.7760071803655e+15\\
5.20520753459009	2.06246913153489e+15\\
5.25506584430838	2.13889143874594e+15\\
5.30492415402668	1.98681305113957e+15\\
5.35478246374498	1.61440808292373e+15\\
5.40464077346327	1.05179589550016e+15\\
5.45449908318157	352260880704737\\
5.50435739289986	-414354792196263\\
5.55421570261816	-1.16813383232534e+15\\
5.60407401233645	-1.82719591920847e+15\\
5.65393232205475	-2.31628575498514e+15\\
5.70379063177305	-2.57633170319162e+15\\
5.75364894149134	-2.56822755141616e+15\\
5.80350725120964	-2.28320141383911e+15\\
5.85336556092793	-1.73932803851297e+15\\
5.90322387064623	-985000327264938\\
5.95308218036453	-92972057343005.9\\
6.00294049008282	846179019352210\\
6.05279879980112	1.73305877558647e+15\\
6.10265710951941	2.46965497265504e+15\\
6.15251541923771	2.9703243047627e+15\\
6.202373728956	3.17146534600766e+15\\
6.2522320386743	3.03797689510332e+15\\
6.3020903483926	2.57189974579714e+15\\
6.35194865811089	1.80781233144529e+15\\
6.40180696782919	816806451181530\\
6.45166527754748	-303478833546969\\
6.50152358726578	-1.43761421186512e+15\\
6.55138189698408	-2.463687926141e+15\\
6.60124020670237	-3.2665206149174e+15\\
6.65109851642067	-3.75063369954489e+15\\
6.70095682613896	-3.84902379572764e+15\\
6.75081513585726	-3.53720379217023e+15\\
6.80067344557555	-2.82957632318412e+15\\
6.85053175529385	-1.78692784732212e+15\\
6.90039006501215	-508045497197421\\
6.95024837473044	878907033583163\\
7.00010668444874	2.22861439736711e+15\\
7.04996499416703	3.39381835341582e+15\\
7.09982330388533	4.24121065538666e+15\\
7.14968161360363	4.66594680707519e+15\\
7.19953992332192	4.60425388318553e+15\\
7.24939823304022	4.04428858941934e+15\\
7.29925654275851	3.02289654064712e+15\\
7.34911485247681	1.6326795396868e+15\\
7.39897316219511	8499244079053.88\\
7.4488314719134	-1.68411023563881e+15\\
7.4986897816317	-3.26523634878352e+15\\
7.54854809134999	-4.55978410906263e+15\\
7.59840640106829	-5.41628543563156e+15\\
7.64826471078658	-5.72261059951596e+15\\
7.69812302050488	-5.42567862449712e+15\\
7.74798133022318	-4.52936764432062e+15\\
7.79783963994147	-3.10647221531226e+15\\
7.84769794965977	-1.2890910820423e+15\\
7.89755625937806	743074952922728\\
7.94741456909636	2.77952891019082e+15\\
7.99727287881466	4.60055383888203e+15\\
8.04713118853295	6.00074883578499e+15\\
8.09698949825125	6.81096192854307e+15\\
8.14684780796954	6.91972618539135e+15\\
8.19670611768784	6.28758928907748e+15\\
8.24656442740613	4.94823523106714e+15\\
8.29642273712443	3.01890265393172e+15\\
8.34628104684273	683503141047600\\
8.39613935656102	-1.8227603253606e+15\\
8.44599766627932	-4.23633336002166e+15\\
8.49585597599761	-6.29300369697965e+15\\
8.54571428571591	-7.75584172732196e+15\\
8.59557259543421	-8.44319368478333e+15\\
8.6454309051525	-8.24580535407262e+15\\
8.6952892148708	-7.15259778437861e+15\\
8.74514752458909	-5.23928490391162e+15\\
8.79500583430739	-2.68074580800674e+15\\
8.84486414402568	273382544555820\\
8.89472245374398	3.32084892986243e+15\\
8.94458076346228	6.13654391840862e+15\\
8.99443907318057	8.40677709753204e+15\\
9.04429738289887	9.86511931927561e+15\\
9.09415569261716	1.0317280905348e+16\\
9.14401400233546	9.67632594157474e+15\\
9.19387231205376	7.96289573818662e+15\\
9.24373062177205	5.31796308824666e+15\\
9.29358893149035	1.98851224463286e+15\\
9.34344724120864	-1.69380239234096e+15\\
9.39330555092694	-5.34666149037888e+15\\
9.44316386064524	-8.57398499844324e+15\\
9.49302217036353	-1.10095492339391e+16\\
9.54288048008183	-1.2360184008339e+16\\
9.59273878980012	-1.24296563564872e+16\\
9.64259709951842	-1.11627196664274e+16\\
9.69245540923671	-8.63607447711835e+15\\
9.74231371895501	-5.0712375524273e+15\\
9.79217202867331	-810834206161722\\
9.8420303383916	3.71407829056045e+15\\
9.8918886481099	8.02661983324457e+15\\
9.94174695782819	1.16515966645803e+16\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Journal Article MTDC (Arxiv v2)/Simulations_leader/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-50,
ymax=200,
ylabel={$u(t)\text{ [A]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97423947631646	0.000664821563987061\\
-1.92438494408624	0.000676182971801609\\
-1.87453041185603	0.000668451102683321\\
-1.82467587962581	0.000635104806860909\\
-1.7748213473956	0.000570608535781503\\
-1.72496681516539	0.000517858716193587\\
-1.67511228293517	0.000495149724883959\\
-1.62525775070496	0.000495869753649458\\
-1.57540321847475	0.000512786500621587\\
-1.52554868624453	0.000538832537131384\\
-1.47569415401432	0.000566950329812244\\
-1.42583962178411	0.000590277631999925\\
-1.37598508955389	0.00060209262301214\\
-1.32613055732368	0.000595201854594052\\
-1.27627602509347	0.000562302011530846\\
-1.22642149286325	0.000498366571264341\\
-1.17656696063304	0.000447371567133814\\
-1.12671242840283	0.000426484766649082\\
-1.07685789617261	0.000428780476795509\\
-1.0270033639424	0.000447470811195672\\
-0.977148831712185	0.000475895940326154\\
-0.927294299481972	0.000506937358295545\\
-0.877439767251758	0.000533413258381188\\
-0.827585235021544	0.000548579264432192\\
-0.777730702791331	0.000545823713764548\\
-0.727876170561117	0.000518111337441951\\
-0.678021638330904	0.000461162271676585\\
-0.62816710610069	0.000437260023318231\\
-0.578312573870477	0.000453984685009345\\
-0.528458041640263	0.000483795447507873\\
-0.47860350941005	0.000499328161822632\\
-0.428748977179836	0.000473084801342338\\
-0.378894444949623	0.000415860267821699\\
-0.329039912719409	0.000401486468035728\\
-0.279185380489196	0.000416834227507934\\
-0.229330848258982	0.00044440253986977\\
-0.179476316028769	0.000466876808786765\\
-0.129621783798555	0.00046662287786603\\
-0.0797672515683416	0.000426105689257383\\
-0.0299127193381281	0.000369974150089547\\
0.0199418128920854	4.90182423178339\\
0.0697963451222989	4.98991958898841\\
0.119650877352512	5.0448027109087\\
0.169505409582726	5.07899829433882\\
0.219359941812939	5.10030195742729\\
0.269214474043153	5.11355717782862\\
0.319069006273367	5.12177896627691\\
0.36892353850358	5.12684872199316\\
0.418778070733794	5.12999782062252\\
0.468632602964007	5.13197212290834\\
0.518487135194221	5.93184764118632\\
0.568341667424434	10.0589148455765\\
0.618196199654648	13.5424166091252\\
0.668050731884861	16.6259627496765\\
0.717905264115075	19.4609861851495\\
0.767759796345288	22.1414675671258\\
0.817614328575502	24.725867461384\\
0.867468860805715	27.2506976667501\\
0.917323393035929	29.7380950537627\\
0.967177925266142	32.2026410416584\\
1.01703245749636	34.6467713499442\\
1.06688698972657	36.8076441167796\\
1.11674152195678	38.6144278780557\\
1.166596054187	40.1439964391466\\
1.21645058641721	41.4376162843837\\
1.26630511864742	42.5172466906952\\
1.31615965087764	43.3942112686054\\
1.36601418310785	44.0742469021643\\
1.41586871533806	44.5599408385169\\
1.46572324756828	44.8523869029304\\
1.51557777979849	44.9521070817718\\
1.5654323120287	44.8709109444462\\
1.61528684425892	44.6391741275147\\
1.66514137648913	44.2870141725871\\
1.71499590871935	43.8351448421599\\
1.76485044094956	43.3017708676925\\
1.81470497317977	42.7035695213999\\
1.86455950540999	42.0567074691644\\
1.9144140376402	41.3772176166822\\
1.96426856987041	40.6811904007918\\
2.01412310210063	39.9847358519037\\
2.06397763433084	39.3037950323196\\
2.11383216656105	38.6519658882753\\
2.16368669879127	38.0400999641279\\
2.21354123102148	37.476618255605\\
2.26339576325169	36.9685898651369\\
2.31325029548191	36.5214044567256\\
2.36310482771212	36.1392858141335\\
2.41295935994233	35.8251370048674\\
2.46281389217255	35.580397243466\\
2.51266842440276	35.4052762393258\\
2.56252295663298	35.2986321324715\\
2.61237748886319	35.257968645019\\
2.6622320210934	35.2797596146411\\
2.71208655332362	35.3598662484728\\
2.76194108555383	35.4933429078665\\
2.81179561778404	35.675102451205\\
2.86165015001426	35.8993883791845\\
2.91150468224447	36.1604547011666\\
2.96135921447468	36.4520955762418\\
3.0112137467049	36.7683017111267\\
3.06106827893511	37.1030451849219\\
3.11092281116532	37.4505678858259\\
3.16077734339554	37.8054210970004\\
3.21063187562575	38.1623019225663\\
3.26048640785596	38.5167833999731\\
3.31034094008618	38.8646486841026\\
3.36019547231639	39.2016784477164\\
3.4100500045466	39.5243627912714\\
3.45990453677682	39.8305665428052\\
3.50975906900703	40.1178724931378\\
3.55961360123725	40.3841291375284\\
3.60946813346746	40.6286316794285\\
3.65932266569767	40.8506184096041\\
3.70917719792789	41.0493970671087\\
3.7590317301581	41.2254144863982\\
3.80888626238831	41.379133984592\\
3.85874079461853	41.5110615559388\\
3.90859532684874	41.6225861903513\\
3.95844985907895	41.7150326512638\\
4.00830439130917	41.7897404792893\\
4.05815892353938	41.8485881094239\\
4.10801345576959	41.8934244979755\\
4.15786798799981	41.9260364811635\\
4.20772252023002	41.9484074905631\\
4.25757705246023	41.9624163633853\\
4.30743158469045	41.9699093009694\\
4.35728611692066	41.9727153290296\\
4.40714064915088	41.9724725428387\\
4.45699518138109	41.9707576346991\\
4.5068497136113	41.9691476279695\\
4.55670424584152	41.9689719419694\\
4.60655877807173	41.9712501256436\\
4.65641331030194	41.9770340832474\\
4.70626784253216	41.9873383145023\\
4.75612237476237	42.0028832391836\\
4.80597690699258	42.0239268605656\\
4.8558314392228	42.0508619250904\\
4.90568597145301	42.0840786390181\\
4.95554050368322	42.1235998903285\\
5.00539503591344	42.1692289542989\\
5.05524956814365	42.220868573786\\
5.10510410037386	42.2783365937357\\
5.15495863260408	42.3412138489948\\
5.20481316483429	42.4091009351832\\
5.25466769706451	42.4815766210668\\
5.30452222929472	42.558028378553\\
5.35437676152493	42.6378773247416\\
5.40423129375515	42.7205710140697\\
5.45408582598536	42.8055242028495\\
5.50394035821557	42.8920990962069\\
5.55379489044579	42.979733717948\\
5.603649422676	43.0678696517134\\
5.65350395490621	43.1560030645051\\
5.70335848713643	43.2436976360623\\
5.75321301936664	43.3305448316969\\
5.80306755159685	43.4161374562245\\
5.85292208382707	43.5000678879442\\
5.90277661605728	43.5819398006424\\
5.95263114828749	43.6615770483331\\
6.00248568051771	43.7388559298415\\
6.05234021274792	43.8136205932824\\
6.10219474497814	43.8857152374112\\
6.15204927720835	43.9550005258934\\
6.20190380943856	44.0215380011068\\
6.25175834166878	44.0854762494564\\
6.30161287389899	44.1468665620778\\
6.3514674061292	44.2057605962327\\
6.40132193835942	44.2622097714047\\
6.45117647058963	44.3163690746587\\
6.50103100281984	44.3684592435602\\
6.55088553505006	44.4186344585614\\
6.60074006728027	44.4670483042137\\
6.65059459951048	44.5138589999988\\
6.7004491317407	44.5593367588299\\
6.75030366397091	44.6037004256505\\
6.80015819620112	44.6471174138424\\
6.85001272843134	44.6897545838146\\
6.89986726066155	44.7317789681256\\
6.94972179289176	44.7733445603808\\
6.99957632512198	44.8145655868575\\
7.04943085735219	44.855549371714\\
7.09928538958241	44.8964032778167\\
7.14913992181262	44.9372347707686\\
7.19899445404283	44.9781695018464\\
7.24884898627305	45.0193356827367\\
7.29870351850326	45.0607142157969\\
7.34855805073347	45.1023151383561\\
7.39841258296369	45.1441507412528\\
7.4482671151939	45.1862327819981\\
7.49812164742411	45.2285727845447\\
7.54797617965433	45.2711828278552\\
7.59783071188454	45.3140316640201\\
7.64768524411475	45.3570156671049\\
7.69753977634497	45.4000848665601\\
7.74739430857518	45.4432425204141\\
7.79724884080539	45.4864651737444\\
7.84710337303561	45.5297024815809\\
7.89695790526582	45.5728931940394\\
7.94681243749604	45.6159638336976\\
7.99666696972625	45.6588544305123\\
8.04652150195646	45.7015049032634\\
8.09637603418668	45.7438551439554\\
8.14623056641689	45.7858450955246\\
8.1960850986471	45.827423818555\\
8.24593963087732	45.8685841312399\\
8.29579416310753	45.9093598846812\\
8.34564869533774	45.9496928189765\\
8.39550322756796	45.9895204140048\\
8.44535775979817	46.0287798714126\\
8.49521229202838	46.0674350160116\\
8.5450668242586	46.1055813774874\\
8.59492135648881	46.1432198484545\\
8.64477588871902	46.1803309501556\\
8.69463042094924	46.2168952346838\\
8.74448495317945	46.2528928746178\\
8.79433948540967	46.2883046291245\\
8.84419401763988	46.3231661022292\\
8.89404854987009	46.3575589958054\\
8.94390308210031	46.3914973281499\\
8.99375761433052	46.4249874719826\\
9.04361214656073	46.458035880205\\
9.09346667879095	46.4906487529515\\
9.14332121102116	46.5228321606992\\
9.19317574325137	46.5545924156322\\
9.24303027548159	46.585970545857\\
9.2928848077118	46.6170510966913\\
9.34273933994201	46.6478394293517\\
9.39259387217223	46.6783378418768\\
9.44244840440244	46.7085489819874\\
9.49230293663265	46.7384748371842\\
9.54215746886287	46.7681175911275\\
9.59201200109308	46.7974797080387\\
9.6418665333233	46.8266239781224\\
9.69172106555351	46.8555865196686\\
9.74157559778372	46.8843580469547\\
9.79143013001394	46.9129293065635\\
9.84128466224415	46.9412916342844\\
9.89113919447436	46.9694357998378\\
9.94099372670458	46.9973527737602\\
};
\addlegendentry{$u_{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97423947631646	2.52868630923331e-06\\
-1.92438494408624	4.34694811701775e-05\\
-1.87453041185603	5.03526825923473e-05\\
-1.82467587962581	9.61357727646828e-06\\
-1.7748213473956	-8.99624137673527e-05\\
-1.72496681516539	-0.000169405830092728\\
-1.67511228293517	-0.000194915337488055\\
-1.62525775070496	-0.000178797199623659\\
-1.57540321847475	-0.000133510766318068\\
-1.52554868624453	-7.1801187004894e-05\\
-1.47569415401432	-6.11384166404605e-06\\
-1.42583962178411	5.09836536366493e-05\\
-1.37598508955389	8.69193172547966e-05\\
-1.32613055732368	8.91364470589906e-05\\
-1.27627602509347	4.50853258371353e-05\\
-1.22642149286325	-5.46702358406037e-05\\
-1.17656696063304	-0.000128913961816579\\
-1.12671242840283	-0.000146815000334755\\
-1.07685789617261	-0.00012262593372725\\
-1.0270033639424	-7.01352837495506e-05\\
-0.977148831712185	-3.10683390125632e-06\\
-0.927294299481972	6.42701343167573e-05\\
-0.877439767251758	0.000118303869385272\\
-0.827585235021544	0.000145034573506564\\
-0.777730702791331	0.000130368425743654\\
-0.727876170561117	6.0534366639331e-05\\
-0.678021638330904	-7.22534605301917e-05\\
-0.62816710610069	-0.000124225189210847\\
-0.578312573870477	-7.87088356446475e-05\\
-0.528458041640263	-1.51776475831866e-07\\
-0.47860350941005	4.71838575322181e-05\\
-0.428748977179836	-9.5955329015851e-07\\
-0.378894444949623	-0.000120029435493052\\
-0.329039912719409	-0.000136044400278479\\
-0.279185380489196	-8.09102493803948e-05\\
-0.229330848258982	2.20519723370671e-06\\
-0.179476316028769	7.00651435181499e-05\\
-0.129621783798555	7.98293331172317e-05\\
-0.0797672515683416	-1.17288436740637e-05\\
-0.0299127193381281	-0.000142793142003939\\
0.0199418128920854	0.238680741895223\\
0.0697963451222989	0.195723454380641\\
0.119650877352512	0.169022706104442\\
0.169505409582726	0.152432876639068\\
0.219359941812939	0.142116160714068\\
0.269214474043153	0.135675741912564\\
0.319069006273367	0.131606643844862\\
0.36892353850358	0.128967896744143\\
0.418778070733794	0.127303443441633\\
0.468632602964007	0.126290419430006\\
0.518487135194221	-0.228395287849708\\
0.568341667424434	-2.04959124399466\\
0.618196199654648	-3.55530768836616\\
0.668050731884861	-4.86497037301888\\
0.717905264115075	-6.05282463555341\\
0.767759796345288	-7.16495518019656\\
0.817614328575502	-8.23003566794796\\
0.867468860805715	-9.26598125777673\\
0.917323393035929	-10.283631663624\\
0.967177925266142	-11.2900148339395\\
1.01703245749636	-12.2842194330588\\
1.06688698972657	-13.0296360069769\\
1.11674152195678	-13.437117660651\\
1.166596054187	-13.5547275494901\\
1.21645058641721	-13.4089245452196\\
1.26630511864742	-13.0143589946965\\
1.31615965087764	-12.378995854524\\
1.36601418310785	-11.5071760675346\\
1.41586871533806	-10.4011254217767\\
1.46572324756828	-9.061890997109\\
1.51557777979849	-7.48980513351853\\
1.5654323120287	-5.6966253198334\\
1.61528684425892	-3.71649846361834\\
1.66514137648913	-1.58427720307373\\
1.71499590871935	0.672202120331349\\
1.76485044094956	3.02685418326291\\
1.81470497317977	5.45497775834519\\
1.86455950540999	7.93243961466942\\
1.9144140376402	10.4352971723711\\
1.96426856987041	12.939679359697\\
2.01412310210063	15.4218912494252\\
2.06397763433084	17.8584331610182\\
2.11383216656105	20.228203972365\\
2.16368669879127	22.5135313517239\\
2.21354123102148	24.6997250965796\\
2.26339576325169	26.7743989136943\\
2.31325029548191	28.7276220336207\\
2.36310482771212	30.5514262797078\\
2.41295935994233	32.2400191011548\\
2.46281389217255	33.7898211894208\\
2.51266842440276	35.1992652953777\\
2.56252295663298	36.4691333805968\\
2.61237748886319	37.6020849142515\\
2.6622320210934	38.6024441366317\\
2.71208655332362	39.4757881540863\\
2.76194108555383	40.2291331041488\\
2.81179561778404	40.8702585828723\\
2.86165015001426	41.4081131503917\\
2.91150468224447	41.8517690649605\\
2.96135921447468	42.2110054171935\\
3.0112137467049	42.4957144781365\\
3.06106827893511	42.7158545785642\\
3.11092281116532	42.8812373138499\\
3.16077734339554	43.0016206571599\\
3.21063187562575	43.0864776218368\\
3.26048640785596	43.144112660957\\
3.31034094008618	43.182360338833\\
3.36019547231639	43.2090529949346\\
3.4100500045466	43.2312629067746\\
3.45990453677682	43.254116174794\\
3.50975906900703	43.282739824499\\
3.55961360123725	43.3221317616699\\
3.60946813346746	43.3754517666239\\
3.65932266569767	43.4452628802683\\
3.70917719792789	43.5340302207624\\
3.7590317301581	43.6427316104528\\
3.80888626238831	43.7718563270755\\
3.85874079461853	43.9218152333342\\
3.90859532684874	44.0918314104783\\
3.95844985907895	44.2808089921891\\
4.00830439130917	44.4876103608112\\
4.05815892353938	44.710363408085\\
4.10801345576959	44.9471203537541\\
4.15786798799981	45.1958125492092\\
4.20772252023002	45.4540083557367\\
4.25757705246023	45.7192214796669\\
4.30743158469045	45.9889893521904\\
4.35728611692066	46.2608151651511\\
4.40714064915088	46.5323558464297\\
4.45699518138109	46.8013430558494\\
4.5068497136113	47.0655084145255\\
4.55670424584152	47.3228015197674\\
4.60655877807173	47.5717487085785\\
4.65641331030194	47.8109055261302\\
4.70626784253216	48.0387298180722\\
4.75612237476237	48.2539721707872\\
4.80597690699258	48.4560220495041\\
4.8558314392228	48.6442392574099\\
4.90568597145301	48.8179870563908\\
4.95554050368322	48.9770266601408\\
5.00539503591344	49.1215250806999\\
5.05524956814365	49.2515992812696\\
5.10510410037386	49.3674919614568\\
5.15495863260408	49.4699389592279\\
5.20481316483429	49.5595852343831\\
5.25466769706451	49.6370741431019\\
5.30452222929472	49.703284472489\\
5.35437676152493	49.7591452024062\\
5.40423129375515	49.8055665005813\\
5.45408582598536	49.8434951374657\\
5.50394035821557	49.8739618630498\\
5.55379489044579	49.8979377586511\\
5.603649422676	49.9163900532585\\
5.65350395490621	49.9303752246487\\
5.70335848713643	49.9408415534708\\
5.75321301936664	49.9485562035989\\
5.80306755159685	49.9542787081737\\
5.85292208382707	49.9587687134044\\
5.90277661605728	49.9627765748301\\
5.95263114828749	49.9668094296067\\
6.00248568051771	49.9712171357532\\
6.05234021274792	49.9763644412451\\
6.10219474497814	49.9826156605559\\
6.15204927720835	49.9903612236085\\
6.20190380943856	49.999897582311\\
6.25175834166878	50.0111896372982\\
6.30161287389899	50.0242508748488\\
6.3514674061292	50.0390945035906\\
6.40132193835942	50.0557336310158\\
6.45117647058963	50.0740597001277\\
6.50103100281984	50.0938344850147\\
6.55088553505006	50.1148736206233\\
6.60074006728027	50.1369926669577\\
6.65059459951048	50.1600039112964\\
6.7004491317407	50.1837201394665\\
6.75030366397091	50.2079306999804\\
6.80015819620112	50.2323950798018\\
6.85001272843134	50.2568727536709\\
6.89986726066155	50.2811229470535\\
6.94972179289176	50.3049042430939\\
6.99957632512198	50.3280285658548\\
7.04943085735219	50.3503244023887\\
7.09928538958241	50.3716195284505\\
7.14913992181262	50.391742715874\\
7.19899445404283	50.4105568378873\\
7.24884898627305	50.4280317826488\\
7.29870351850326	50.4441478327499\\
7.34855805073347	50.4588736371079\\
7.39841258296369	50.4721764971328\\
7.4482671151939	50.4840239991609\\
7.49812164742411	50.4943833325524\\
7.54797617965433	50.5032218918495\\
7.59783071188454	50.5105522839585\\
7.64768524411475	50.5164808779955\\
7.69753977634497	50.5210785624513\\
7.74739430857518	50.5245235931943\\
7.79724884080539	50.5269347887952\\
7.84710337303561	50.5283748669899\\
7.89695790526582	50.5289186016307\\
7.94681243749604	50.5286590640026\\
7.99666696972625	50.5276783026056\\
8.04652150195646	50.5260586591612\\
8.09637603418668	50.5238818663929\\
8.14623056641689	50.5212298849074\\
8.1960850986471	50.518177793856\\
8.24593963087732	50.5148568932782\\
8.29579416310753	50.5114948225673\\
8.34564869533774	50.5080956069287\\
8.39550322756796	50.5046509673411\\
8.44535775979817	50.5011531176569\\
8.49521229202838	50.4976272163913\\
8.5450668242586	50.4942876526911\\
8.59492135648881	50.4911513837578\\
8.64477588871902	50.4881924210349\\
8.69463042094924	50.4853845766047\\
8.74448495317945	50.4827017641219\\
8.79433948540967	50.4801181703806\\
8.84419401763988	50.4777217718947\\
8.89404854987009	50.475601216458\\
8.94390308210031	50.4737052223936\\
8.99375761433052	50.4719891148852\\
9.04361214656073	50.4704089142615\\
9.09346667879095	50.4689199684071\\
9.14332121102116	50.4674775323656\\
9.19317574325137	50.4660375340609\\
9.24303027548159	50.4646170177148\\
9.2928848077118	50.4633110515715\\
9.34273933994201	50.4620759544196\\
9.39259387217223	50.4608618229395\\
9.44244840440244	50.4596193834732\\
9.49230293663265	50.4582990497875\\
9.54215746886287	50.4568510588433\\
9.59201200109308	50.4552268795669\\
9.6418665333233	50.4535069213307\\
9.69172106555351	50.4517529658915\\
9.74157559778372	50.4499363336072\\
9.79143013001394	50.4480284689635\\
9.84128466224415	50.446000812226\\
9.89113919447436	50.4438249234227\\
9.94099372670458	50.4414720792556\\
};
\addlegendentry{$u_{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97423947631646	-0.000179836206370965\\
-1.92438494408624	-0.000184306991286576\\
-1.87453041185603	-0.000179699854925275\\
-1.82467587962581	-0.000163840304594487\\
-1.7748213473956	-0.000134703004732728\\
-1.72496681516539	-0.000109326501842588\\
-1.67511228293517	-9.69121174421161e-05\\
-1.62525775070496	-9.45286592468619e-05\\
-1.57540321847475	-9.94825677480549e-05\\
-1.52554868624453	-0.000109652464743704\\
-1.47569415401432	-0.000121309276437387\\
-1.42583962178411	-0.000131593551486731\\
-1.37598508955389	-0.000137907773023471\\
-1.32613055732368	-0.000137104507302865\\
-1.27627602509347	-0.000126166414702311\\
-1.22642149286325	-0.000103757629403844\\
-1.17656696063304	-8.35180981084704e-05\\
-1.12671242840283	-7.05316779203713e-05\\
-1.07685789617261	-6.45407999400049e-05\\
-1.0270033639424	-6.40485086478293e-05\\
-0.977148831712185	-6.69358996674418e-05\\
-0.927294299481972	-7.40535324439406e-05\\
-0.877439767251758	-8.35837272461504e-05\\
-0.827585235021544	-9.42728365771472e-05\\
-0.777730702791331	-0.00010593532351777\\
-0.727876170561117	-0.000115844595711678\\
-0.678021638330904	-0.000123352801892906\\
-0.62816710610069	-0.000122791534522548\\
-0.578312573870477	-0.000116080918814987\\
-0.528458041640263	-0.000109652464743704\\
-0.47860350941005	-0.000108089298009872\\
-0.428748977179836	-0.000116417941171676\\
-0.378894444949623	-0.000137470487970859\\
-0.329039912719409	-0.000163094518939033\\
-0.279185380489196	-0.000185079115908593\\
-0.229330848258982	-0.000196448672795668\\
-0.179476316028769	-0.00018994280253537\\
-0.129621783798555	-0.000156788883032277\\
-0.0797672515683416	-8.9796376414597e-05\\
-0.0299127193381281	-1.52199936565012e-05\\
0.0199418128920854	189.982472824631\\
0.0697963451222989	189.93949222262\\
0.119650877352512	189.912707357144\\
0.169505409582726	189.896010028024\\
0.219359941812939	189.885597935063\\
0.269214474043153	189.879112276249\\
0.319069006273367	189.875084933155\\
0.36892353850358	189.872600922827\\
0.418778070733794	189.871062403254\\
0.468632602964007	189.870102162386\\
0.518487135194221	188.60960078775\\
0.568341667424434	181.543964228476\\
0.618196199654648	174.793781253975\\
0.668050731884861	168.239641848195\\
0.717905264115075	161.80731660279\\
0.767759796345288	155.45073634552\\
0.817614328575502	149.141241926554\\
0.867468860805715	142.860934319906\\
0.917323393035929	136.598963978031\\
0.967177925266142	130.348203567992\\
1.01703245749636	124.111302547244\\
1.06688698972657	118.214695042261\\
1.11674152195678	112.801254163496\\
1.166596054187	107.822636401834\\
1.21645058641721	103.25239932703\\
1.26630511864742	99.0759112896922\\
1.31615965087764	95.2852249513671\\
1.36601418310785	91.8760164693231\\
1.41586871533806	88.8460786241922\\
1.46572324756828	86.1942972744873\\
1.51557777979849	83.9202613300586\\
1.5654323120287	82.011214949016\\
1.61528684425892	80.4294663904875\\
1.66514137648913	79.1362989025947\\
1.71499590871935	78.0998371628812\\
1.76485044094956	77.2900084638968\\
1.81470497317977	76.6781254122907\\
1.86455950540999	76.2360717351839\\
1.9144140376402	75.9359200423933\\
1.96426856987041	75.7498136491631\\
2.01412310210063	75.6499370545498\\
2.06397763433084	75.608724764752\\
2.11383216656105	75.6011590013804\\
2.16368669879127	75.6057587167015\\
2.21354123102148	75.6041303966776\\
2.26339576325169	75.580298423738\\
2.31325029548191	75.5208583569038\\
2.36310482771212	75.4144711435947\\
2.41295935994233	75.2520895363705\\
2.46281389217255	75.0269896311511\\
2.51266842440276	74.7345427091932\\
2.56252295663298	74.3724128982285\\
2.61237748886319	73.9404364892107\\
2.6622320210934	73.4402755035262\\
2.71208655332362	72.8749398322543\\
2.76194108555383	72.2489988592861\\
2.81179561778404	71.567701150052\\
2.86165015001426	70.8376066634082\\
2.91150468224447	70.0655722217925\\
2.96135921447468	69.2592821655853\\
3.0112137467049	68.4266171474883\\
3.06106827893511	67.5755639997078\\
3.11092281116532	66.7140984619618\\
3.16077734339554	65.8499811973888\\
3.21063187562575	64.9908627277182\\
3.26048640785596	64.1434522480995\\
3.31034094008618	63.3140410974738\\
3.36019547231639	62.5089168170234\\
3.4100500045466	61.7336675972911\\
3.45990453677682	60.9920929602231\\
3.50975906900703	60.2879993173701\\
3.55961360123725	59.6249467083544\\
3.60946813346746	59.0047441498609\\
3.65932266569767	58.4287957767083\\
3.70917719792789	57.8984132442565\\
3.7590317301581	57.413507837191\\
3.80888626238831	56.9735495402711\\
3.85874079461853	56.5779365079652\\
3.90859532684874	56.2249550364504\\
3.95844985907895	55.9126142728201\\
4.00830439130917	55.6388881006569\\
4.05815892353938	55.4010493513488\\
4.10801345576959	55.1961761640268\\
4.15786798799981	55.0213896349305\\
4.20772252023002	54.8735337726248\\
4.25757705246023	54.7494417833514\\
4.30743158469045	54.6459717165271\\
4.35728611692066	54.5599750740803\\
4.40714064915088	54.4885230220098\\
4.45699518138109	54.428767929785\\
4.5068497136113	54.3778607707645\\
4.55670424584152	54.3332040005771\\
4.60655877807173	54.2926929799432\\
4.65641331030194	54.2542659498577\\
4.70626784253216	54.2158937943168\\
4.75612237476237	54.1758612026752\\
4.80597690699258	54.1331459033245\\
4.8558314392228	54.0866995645047\\
4.90568597145301	54.0354779279733\\
4.95554050368322	53.9788580004824\\
5.00539503591344	53.9166599194868\\
5.05524956814365	53.848654570902\\
5.10510410037386	53.7747118729749\\
5.15495863260408	53.6951093970856\\
5.20481316483429	53.6101706008776\\
5.25466769706451	53.5202378754911\\
5.30452222929472	53.4259131077852\\
5.35437676152493	53.32786580213\\
5.40423129375515	53.2267488766229\\
5.45408582598536	53.1232565399841\\
5.50394035821557	53.0181926657679\\
5.55379489044579	52.9123128511128\\
5.603649422676	52.8063682884385\\
5.65350395490621	52.7010806885664\\
5.70335848713643	52.5971198017942\\
5.75321301936664	52.495078935026\\
5.80306755159685	52.3955437575933\\
5.85292208382707	52.2990998107707\\
5.90277661605728	52.2063252702355\\
5.95263114828749	52.1175749547547\\
6.00248568051771	52.0330644352362\\
6.05234021274792	51.9530242439942\\
6.10219474497814	51.8776823596272\\
6.15204927720835	51.8072600946471\\
6.20190380943856	51.7417936776474\\
6.25175834166878	51.6811257365043\\
6.30161287389899	51.6251626628218\\
6.3514674061292	51.5738085034536\\
6.40132193835942	51.5269678848563\\
6.45117647058963	51.4844326692401\\
6.50103100281984	51.4458777940308\\
6.55088553505006	51.4110337624152\\
6.60074006728027	51.379631189775\\
6.65059459951048	51.3513955142116\\
6.7004491317407	51.3259667505918\\
6.75030366397091	51.3030090132088\\
6.80015819620112	51.2822140216304\\
6.85001272843134	51.2632728535391\\
6.89986726066155	51.2458779723966\\
6.94972179289176	51.229726037418\\
6.99957632512198	51.2145778276317\\
7.04943085735219	51.2002130218025\\
7.09928538958241	51.1864087692811\\
7.14913992181262	51.1729431722779\\
7.19899445404283	51.1595938768005\\
7.24884898627305	51.1461704954854\\
7.29870351850326	51.132611540379\\
7.34855805073347	51.1188524556928\\
7.39841258296369	51.1048265462159\\
7.4482671151939	51.0904691417818\\
7.49812164742411	51.0757132341678\\
7.54797617965433	51.0604925702501\\
7.59783071188454	51.0447899176506\\
7.64768524411475	51.0286911277217\\
7.69753977634497	51.0122425507871\\
7.74739430857518	50.9954832949734\\
7.79724884080539	50.9784561865672\\
7.84710337303561	50.961205856438\\
7.89695790526582	50.9437920957862\\
7.94681243749604	50.9262986347312\\
7.99666696972625	50.908797892771\\
8.04652150195646	50.891364197596\\
8.09637603418668	50.8740697798203\\
8.14623056641689	50.8569875694229\\
8.1960850986471	50.840186066489\\
8.24593963087732	50.8237065716821\\
8.29579416310753	50.8075805312546\\
8.34564869533774	50.7918638976116\\
8.39550322756796	50.7766122257453\\
8.44535775979817	50.7618834011373\\
8.49521229202838	50.7477197436674\\
8.5450668242586	50.7340926512552\\
8.59492135648881	50.7210047908302\\
8.64477588871902	50.7084658245731\\
8.69463042094924	50.6964855494152\\
8.74448495317945	50.6850739364745\\
8.79433948540967	50.6742412148742\\
8.84419401763988	50.6639626268588\\
8.89404854987009	50.6541735719657\\
8.94390308210031	50.6448489548347\\
8.99375761433052	50.6359691890248\\
9.04361214656073	50.6275168676802\\
9.09346667879095	50.6194735386816\\
9.14332121102116	50.6118202289508\\
9.19317574325137	50.6045398564311\\
9.24303027548159	50.5975786258932\\
9.2928848077118	50.5908419642947\\
9.34273933994201	50.5843104197993\\
9.39259387217223	50.5779651713965\\
9.44244840440244	50.5717897046998\\
9.49230293663265	50.5657667134074\\
9.54215746886287	50.5598777264822\\
9.59201200109308	50.5541050582542\\
9.6418665333233	50.5484095217253\\
9.69172106555351	50.5427655632957\\
9.74157559778372	50.537164863199\\
9.79143013001394	50.5315986537607\\
9.84128466224415	50.526057240495\\
9.89113919447436	50.5205326722353\\
9.94099372670458	50.5150157757453\\
};
\addlegendentry{$u_{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97423947631646	-0.000274394114967436\\
-1.92438494408624	-0.00025652683689259\\
-1.87453041185603	-0.000265223206952214\\
-1.82467587962581	-0.000308688031509519\\
-1.7748213473956	-0.000393894006265327\\
-1.72496681516539	-0.000463213218608871\\
-1.67511228293517	-0.000492523540742695\\
-1.62525775070496	-0.000490025850012898\\
-1.57540321847475	-0.00046420973376371\\
-1.52554868624453	-0.000424522295361385\\
-1.47569415401432	-0.0003799244586844\\
-1.42583962178411	-0.000338841637130827\\
-1.37598508955389	-0.000310226896544918\\
-1.32613055732368	-0.000303224951494485\\
-1.27627602509347	-0.000326788431266323\\
-1.22642149286325	-0.000386975589208305\\
-1.17656696063304	-0.000420459400629625\\
-1.12671242840283	-0.000405641767429188\\
-1.07685789617261	-0.000356803793692961\\
-1.0270033639424	-0.000287163275061175\\
-0.977148831712185	-0.000209860590985045\\
-0.927294299481972	-0.000139196345116943\\
-0.877439767251758	-8.85793997440487e-05\\
-0.827585235021544	-7.14402995072305e-05\\
-0.777730702791331	-0.000101391196949407\\
-0.727876170561117	-0.00019192899344489\\
-0.678021638330904	-0.000350133632309735\\
-0.62816710610069	-0.000416171387769282\\
-0.578312573870477	-0.000370292982552201\\
-0.528458041640263	-0.000282760156551376\\
-0.47860350941005	-0.000223550596274436\\
-0.428748977179836	-0.000262413523159921\\
-0.378894444949623	-0.000374989467673004\\
-0.329039912719409	-0.000380092969862744\\
-0.279185380489196	-0.000313674681819975\\
-0.229330848258982	-0.000223221286432818\\
-0.179476316028769	-0.000155728921527043\\
-0.129621783798555	-0.000158631592057645\\
-0.0797672515683416	-0.000279984233202413\\
-0.0299127193381281	-0.000450509396614507\\
0.0199418128920854	4.87695159448776\\
0.0697963451222989	4.8747566487873\\
0.119650877352512	4.8734436914674\\
0.169505409582726	4.87267177246395\\
0.219359941812939	4.87221841351129\\
0.269214474043153	4.87193520180881\\
0.319069006273367	4.8717187778675\\
0.36892353850358	4.87150291402941\\
0.418778070733794	4.87137438540231\\
0.468632602964007	4.87134381924989\\
0.518487135194221	5.68632844020613\\
0.568341667424434	10.4444128373871\\
0.618196199654648	15.2158573943598\\
0.668050731884861	19.9955851957202\\
0.717905264115075	24.7804342968448\\
0.767759796345288	29.5684359566076\\
0.817614328575502	34.3583591494826\\
0.867468860805715	39.1494284245709\\
0.917323393035929	43.9412039476156\\
0.967177925266142	48.7335306714522\\
1.01703245749636	53.5204119188711\\
1.06688698972657	58.0017267778749\\
1.11674152195678	62.016243392718\\
1.166596054187	65.5833904181782\\
1.21645058641721	68.714728064806\\
1.26630511864742	71.417526226578\\
1.31615965087764	73.6963271257991\\
1.36601418310785	75.5540154011396\\
1.41586871533806	76.9924005257781\\
1.46572324756828	78.0126327871403\\
1.51557777979849	78.6151147913188\\
1.5654323120287	78.8125195013708\\
1.61528684425892	78.6462732279324\\
1.66514137648913	78.1597920125932\\
1.71499590871935	77.3920426265977\\
1.76485044094956	76.3809520128416\\
1.81470497317977	75.1632016031363\\
1.86455950540999	73.7748509262747\\
1.9144140376402	72.2517082984268\\
1.96426856987041	70.6293869385263\\
2.01412310210063	68.9434528737911\\
2.06397763433084	67.2291162748297\\
2.11383216656105	65.5188615205407\\
2.16368669879127	63.8409586036869\\
2.21354123102148	62.2200330956548\\
2.26339576325169	60.6773484240694\\
2.31325029548191	59.2308159384993\\
2.36310482771212	57.8954836195044\\
2.41295935994233	56.6832570196129\\
2.46281389217255	55.6029651401332\\
2.51266842440276	54.6606135282491\\
2.56252295663298	53.859306145896\\
2.61237748886319	53.1990075109934\\
2.6622320210934	52.6771005937189\\
2.71208655332362	52.2889804872102\\
2.76194108555383	52.0278488378972\\
2.81179561778404	51.8859953506035\\
2.86165015001426	51.8538873505895\\
2.91150468224447	51.9212569760566\\
2.96135921447468	52.076756261813\\
3.0112137467049	52.3085374449147\\
3.06106827893511	52.6045958363102\\
3.11092281116532	52.9528458644927\\
3.16077734339554	53.341543951683\\
3.21063187562575	53.7589222412498\\
3.26048640785596	54.1943314654054\\
3.31034094008618	54.6378021290002\\
3.36019547231639	55.07936935217\\
3.4100500045466	55.5098200500652\\
3.45990453677682	55.9222990047419\\
3.50975906900703	56.3102279376471\\
3.55961360123725	56.6673621763766\\
3.60946813346746	56.9896422886814\\
3.65932266569767	57.2738267559907\\
3.70917719792789	57.5167953227356\\
3.7590317301581	57.717171930708\\
3.80888626238831	57.8744960928452\\
3.85874079461853	57.9884161711379\\
3.90859532684874	58.059995539079\\
3.95844985907895	58.0909581590095\\
4.00830439130917	58.0830928380601\\
4.05815892353938	58.0391254191636\\
4.10801345576959	57.9623152896238\\
4.15786798799981	57.8558353360859\\
4.20772252023002	57.7232484715933\\
4.25757705246023	57.5682930984476\\
4.30743158469045	57.3946949021774\\
4.35728611692066	57.2062297542288\\
4.40714064915088	57.0064953416295\\
4.45699518138109	56.7989951561322\\
4.5068497136113	56.5872329812555\\
4.55670424584152	56.3744914054405\\
4.60655877807173	56.1635133079835\\
4.65641331030194	55.9569136385107\\
4.70626784253216	55.7572077855002\\
4.75612237476237	55.5665960298211\\
4.80597690699258	55.3864071956195\\
4.8558314392228	55.2178935303527\\
4.90568597145301	55.0623051452567\\
4.95554050368322	54.920434889209\\
5.00539503591344	54.7924487435375\\
5.05524956814365	54.678514503612\\
5.10510410037386	54.5787231717259\\
5.15495863260408	54.4927669430035\\
5.20481316483429	54.4200859754346\\
5.25466769706451	54.3600806087488\\
5.30452222929472	54.3118486934691\\
5.35437676152493	54.274335293303\\
5.40423129375515	54.2464961227961\\
5.45408582598536	54.2272414370382\\
5.50394035821557	54.2153361625969\\
5.55379489044579	54.2095835125656\\
5.603649422676	54.2087902179628\\
5.65350395490621	54.2118248066981\\
5.70335848713643	54.2176036025921\\
5.75321301936664	54.2251459436375\\
5.80306755159685	54.2334834663779\\
5.85292208382707	54.2416479010717\\
5.90277661605728	54.2486786258814\\
5.95263114828749	54.2538581554254\\
6.00248568051771	54.2567143253109\\
6.05234021274792	54.2567794093338\\
6.10219474497814	54.2535850781132\\
6.15204927720835	54.2466987465741\\
6.20190380943856	54.2359586506791\\
6.25175834166878	54.2213952880411\\
6.30161287389899	54.2030026037537\\
6.3514674061292	54.1807746539416\\
6.40132193835942	54.154704893881\\
6.45117647058963	54.1249176632846\\
6.50103100281984	54.091714604001\\
6.55088553505006	54.0553601928696\\
6.60074006728027	54.0161182932206\\
6.65059459951048	53.9742588381341\\
6.7004491317407	53.9302687512827\\
6.75030366397091	53.8845863610914\\
6.80015819620112	53.8375543909206\\
6.85001272843134	53.7895153419231\\
6.89986726066155	53.740812621254\\
6.94972179289176	53.69179659785\\
6.99957632512198	53.642740388168\\
7.04943085735219	53.5938912256097\\
7.09928538958241	53.545495550934\\
7.14913992181262	53.4978011813655\\
7.19899445404283	53.4510982691427\\
7.24884898627305	53.4057380248851\\
7.29870351850326	53.3618032063532\\
7.34855805073347	53.3193392118847\\
7.39841258296369	53.2783921911323\\
7.4482671151939	53.2390082490747\\
7.49812164742411	53.2012331906299\\
7.54797617965433	53.1651130921091\\
7.59783071188454	53.1306439288892\\
7.64768524411475	53.0976944953727\\
7.69753977634497	53.0661651372793\\
7.74739430857518	53.0360821964859\\
7.79724884080539	53.0074081158091\\
7.84710337303561	52.9800421161053\\
7.89695790526582	52.9538681746635\\
7.94681243749604	52.9287392177503\\
7.99666696972625	52.90451848472\\
8.04652150195646	52.8810694246204\\
8.09637603418668	52.8582546241523\\
8.14623056641689	52.8359366970835\\
8.1960850986471	52.8139813842427\\
8.24593963087732	52.7923473589181\\
8.29579416310753	52.7710851261509\\
8.34564869533774	52.750047093723\\
8.39550322756796	52.7290754530986\\
8.44535775979817	52.7080127144291\\
8.49521229202838	52.6867507304996\\
8.5450668242586	52.6654622166825\\
8.59492135648881	52.6441289887589\\
8.64477588871902	52.6226866505749\\
8.69463042094924	52.6010702674103\\
8.74448495317945	52.5792150413326\\
8.79433948540967	52.5570568644616\\
8.84419401763988	52.5346410185739\\
8.89404854987009	52.5120933270955\\
8.94390308210031	52.4894277376006\\
8.99375761433052	52.4666519209859\\
9.04361214656073	52.4437744129682\\
9.09346667879095	52.4208026158158\\
9.14332121102116	52.397743807378\\
9.19317574325137	52.3746063602448\\
9.24303027548159	52.3514472754323\\
9.2928848077118	52.3283898056252\\
9.34273933994201	52.3054499349382\\
9.39259387217223	52.282638601755\\
9.44244840440244	52.2599680066924\\
9.49230293663265	52.2374493107782\\
9.54215746886287	52.21509341005\\
9.59201200109308	52.1929126733448\\
9.6418665333233	52.1710093737056\\
9.69172106555351	52.1494401383097\\
9.74157559778372	52.1281892695697\\
9.79143013001394	52.1072415528761\\
9.84128466224415	52.086582169577\\
9.89113919447436	52.0661957059929\\
9.94099372670458	52.046066167386\\
};
\addlegendentry{$u_{4}$};

\end{axis}
\end{tikzpicture}%


==> Journal Article MTDC (Arxiv v2)/Simulations_leader/u_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=60,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,-8.67113)(-1.96442,-8.67113)(-1.95445,-8.67113)(-1.94447,-8.67113)(-1.9345,-8.67113)(-1.92453,-8.67113)(-1.91456,-8.67113)(-1.90459,-8.67113)(-1.89462,-8.67113)(-1.88464,-8.67113)(-1.87467,-8.67113)(-1.8647,-8.67113)(-1.85473,-8.67113)(-1.84476,-8.67113)(-1.83479,-8.67113)(-1.82481,-8.67113)(-1.81484,-8.67113)(-1.80487,-8.67113)(-1.7949,-8.67113)(-1.78493,-8.67113)(-1.77496,-8.67113)(-1.76498,-8.67113)(-1.75501,-8.67113)(-1.74504,-8.67113)(-1.73507,-8.67113)(-1.7251,-8.67113)(-1.71513,-8.67113)(-1.70515,-8.67113)(-1.69518,-8.67113)(-1.68521,-8.67113)(-1.67524,-8.67113)(-1.66527,-8.67113)(-1.6553,-8.67113)(-1.64532,-8.67113)(-1.63535,-8.67113)(-1.62538,-8.67113)(-1.61541,-8.67113)(-1.60544,-8.67113)(-1.59547,-8.67113)(-1.58549,-8.67113)(-1.57552,-8.67113)(-1.56555,-8.67113)(-1.55558,-8.67113)(-1.54561,-8.67113)(-1.53564,-8.67113)(-1.52566,-8.67113)(-1.51569,-8.67113)(-1.50572,-8.67113)(-1.49575,-8.67113)(-1.48578,-8.67113)(-1.47581,-8.67113)(-1.46583,-8.67113)(-1.45586,-8.67113)(-1.44589,-8.67113)(-1.43592,-8.67113)(-1.42595,-8.67113)(-1.41598,-8.67113)(-1.406,-8.67113)(-1.39603,-8.67113)(-1.38606,-8.67113)(-1.37609,-8.67113)(-1.36612,-8.67113)(-1.35615,-8.67113)(-1.34617,-8.67113)(-1.3362,-8.67113)(-1.32623,-8.67113)(-1.31626,-8.67113)(-1.30629,-8.67113)(-1.29632,-8.67113)(-1.28634,-8.67113)(-1.27637,-8.67113)(-1.2664,-8.67113)(-1.25643,-8.67113)(-1.24646,-8.67113)(-1.23649,-8.67113)(-1.22651,-8.67113)(-1.21654,-8.67113)(-1.20657,-8.67113)(-1.1966,-8.67113)(-1.18663,-8.67113)(-1.17666,-8.67113)(-1.16668,-8.67113)(-1.15671,-8.67113)(-1.14674,-8.67113)(-1.13677,-8.67113)(-1.1268,-8.67113)(-1.11683,-8.67113)(-1.10685,-8.67113)(-1.09688,-8.67113)(-1.08691,-8.67113)(-1.07694,-8.67113)(-1.06697,-8.67113)(-1.057,-8.67113)(-1.04702,-8.67113)(-1.03705,-8.67113)(-1.02708,-8.67113)(-1.01711,-8.67113)(-1.00714,-8.67113)(-0.997166,-8.67113)(-0.987195,-8.67113)(-0.977223,-8.67113)(-0.967251,-8.67113)(-0.95728,-8.67113)(-0.947308,-8.67113)(-0.937336,-8.67113)(-0.927365,-8.67113)(-0.917393,-8.67113)(-0.907421,-8.67113)(-0.89745,-8.67113)(-0.887478,-8.67113)(-0.877506,-8.67113)(-0.867535,-8.67113)(-0.857563,-8.67113)(-0.847591,-8.67113)(-0.83762,-8.67113)(-0.827648,-8.67113)(-0.817676,-8.67113)(-0.807705,-8.67113)(-0.797733,-8.67113)(-0.787761,-8.67113)(-0.77779,-8.67113)(-0.767818,-8.67113)(-0.757846,-8.67113)(-0.747875,-8.67113)(-0.737903,-8.67113)(-0.727931,-8.67113)(-0.71796,-8.67113)(-0.707988,-8.67113)(-0.698016,-8.67113)(-0.688045,-8.67113)(-0.678073,-8.67113)(-0.668101,-8.67113)(-0.65813,-8.67113)(-0.648158,-8.67113)(-0.638186,-8.67113)(-0.628215,-8.67113)(-0.618243,-8.67113)(-0.608271,-8.67113)(-0.5983,-8.67113)(-0.588328,-8.67113)(-0.578356,-8.67113)(-0.568385,-8.67113)(-0.558413,-8.67113)(-0.548441,-8.67113)(-0.53847,-8.67113)(-0.528498,-8.67113)(-0.518526,-8.67113)(-0.508555,-8.67113)(-0.498583,-8.67113)(-0.488611,-8.67113)(-0.47864,-8.67113)(-0.468668,-8.67113)(-0.458696,-8.67113)(-0.448725,-8.67113)(-0.438753,-8.67113)(-0.428781,-8.67113)(-0.41881,-8.67113)(-0.408838,-8.67113)(-0.398866,-8.67113)(-0.388895,-8.67113)(-0.378923,-8.67113)(-0.368951,-8.67113)(-0.35898,-8.67113)(-0.349008,-8.67113)(-0.339037,-8.67113)(-0.329065,-8.67113)(-0.319093,-8.67113)(-0.309122,-8.67113)(-0.29915,-8.67113)(-0.289178,-8.67113)(-0.279207,-8.67113)(-0.269235,-8.67113)(-0.259263,-8.67113)(-0.249292,-8.67113)(-0.23932,-8.67113)(-0.229348,-8.67113)(-0.219377,-8.67113)(-0.209405,-8.67113)(-0.199433,-8.67113)(-0.189462,-8.67113)(-0.17949,-8.67113)(-0.169518,-8.67113)(-0.159547,-8.67113)(-0.149575,-8.67113)(-0.139603,-8.67113)(-0.129632,-8.67113)(-0.11966,-8.67113)(-0.109688,-8.67113)(-0.0997166,-8.67113)(-0.089745,-8.67113)(-0.0797733,-8.67113)(-0.0698016,-8.67113)(-0.05983,-8.67113)(-0.0498583,-8.67113)(-0.0398866,-8.67113)(-0.029915,-8.67113)(-0.0199433,-8.67113)(-0.00997166,-8.67113)(0,-8.67113)(0.00997166,-8.67113)(0.0199433,44.192)(0.029915,44.192)(0.0398866,44.192)(0.0498583,44.192)(0.05983,44.192)(0.0698016,44.192)(0.0797733,44.192)(0.089745,44.192)(0.0997166,44.192)(0.109688,44.192)(0.11966,44.192)(0.129632,44.192)(0.139603,44.192)(0.149575,44.192)(0.159547,44.192)(0.169518,44.192)(0.17949,44.192)(0.189462,44.192)(0.199433,44.192)(0.209405,44.192)(0.219377,44.192)(0.229348,44.192)(0.23932,44.192)(0.249292,44.192)(0.259263,44.192)(0.269235,44.192)(0.279207,44.192)(0.289178,44.192)(0.29915,44.192)(0.309122,44.192)(0.319093,44.192)(0.329065,44.192)(0.339037,44.192)(0.349008,44.192)(0.35898,44.192)(0.368951,44.192)(0.378923,44.192)(0.388895,44.192)(0.398866,44.192)(0.408838,44.192)(0.41881,44.192)(0.428781,44.192)(0.438753,44.192)(0.448725,44.192)(0.458696,44.192)(0.468668,44.192)(0.47864,44.192)(0.488611,44.192)(0.498583,44.192)(0.508555,44.192)(0.518526,44.192)(0.528498,44.192)(0.53847,44.192)(0.548441,44.192)(0.558413,44.192)(0.568385,44.192)(0.578356,44.192)(0.588328,44.192)(0.5983,44.192)(0.608271,44.192)(0.618243,44.192)(0.628215,44.192)(0.638186,44.192)(0.648158,44.192)(0.65813,44.192)(0.668101,44.192)(0.678073,44.192)(0.688045,44.192)(0.698016,44.192)(0.707988,44.192)(0.71796,44.192)(0.727931,44.192)(0.737903,44.192)(0.747875,44.192)(0.757846,44.192)(0.767818,44.192)(0.77779,44.192)(0.787761,44.192)(0.797733,44.192)(0.807705,44.192)(0.817676,44.192)(0.827648,44.192)(0.83762,44.192)(0.847591,44.192)(0.857563,44.192)(0.867535,44.192)(0.877506,44.192)(0.887478,44.192)(0.89745,44.192)(0.907421,44.192)(0.917393,44.192)(0.927365,44.192)(0.937336,44.192)(0.947308,44.192)(0.95728,44.192)(0.967251,44.192)(0.977223,44.192)(0.987195,44.192)(0.997166,44.192)(1.00714,44.192)(1.01711,44.192)(1.02708,44.192)(1.03705,44.192)(1.04702,44.192)(1.057,44.192)(1.06697,44.192)(1.07694,44.192)(1.08691,44.192)(1.09688,44.192)(1.10685,44.192)(1.11683,44.192)(1.1268,44.192)(1.13677,44.192)(1.14674,44.192)(1.15671,44.192)(1.16668,44.192)(1.17666,44.192)(1.18663,44.192)(1.1966,44.192)(1.20657,44.192)(1.21654,44.192)(1.22651,44.192)(1.23649,44.192)(1.24646,44.192)(1.25643,44.192)(1.2664,44.192)(1.27637,44.192)(1.28634,44.192)(1.29632,44.192)(1.30629,44.192)(1.31626,44.192)(1.32623,44.192)(1.3362,44.192)(1.34617,44.192)(1.35615,44.192)(1.36612,44.192)(1.37609,44.192)(1.38606,44.192)(1.39603,44.192)(1.406,44.192)(1.41598,44.192)(1.42595,44.192)(1.43592,44.192)(1.44589,44.192)(1.45586,44.192)(1.46583,44.192)(1.47581,44.192)(1.48578,44.192)(1.49575,44.192)(1.50572,44.192)(1.51569,44.192)(1.52566,44.192)(1.53564,44.192)(1.54561,44.192)(1.55558,44.192)(1.56555,44.192)(1.57552,44.192)(1.58549,44.192)(1.59547,44.192)(1.60544,44.192)(1.61541,44.192)(1.62538,44.192)(1.63535,44.192)(1.64532,44.192)(1.6553,44.192)(1.66527,44.192)(1.67524,44.192)(1.68521,44.192)(1.69518,44.192)(1.70515,44.192)(1.71513,44.192)(1.7251,44.192)(1.73507,44.192)(1.74504,44.192)(1.75501,44.192)(1.76498,44.192)(1.77496,44.192)(1.78493,44.192)(1.7949,44.192)(1.80487,44.192)(1.81484,44.192)(1.82481,44.192)(1.83479,44.192)(1.84476,44.192)(1.85473,44.192)(1.8647,44.192)(1.87467,44.192)(1.88464,44.192)(1.89462,44.192)(1.90459,44.192)(1.91456,44.192)(1.92453,44.192)(1.9345,44.192)(1.94447,44.192)(1.95445,44.192)(1.96442,44.192)(1.97439,44.192)(1.98436,44.192)(1.99433,44.192)(2.0043,44.192)(2.01428,44.192)(2.02425,44.192)(2.03422,44.192)(2.04419,44.192)(2.05416,44.192)(2.06413,44.192)(2.07411,44.192)(2.08408,44.192)(2.09405,44.192)(2.10402,44.192)(2.11399,44.192)(2.12396,44.192)(2.13394,44.192)(2.14391,44.192)(2.15388,44.192)(2.16385,44.192)(2.17382,44.192)(2.18379,44.192)(2.19377,44.192)(2.20374,44.192)(2.21371,44.192)(2.22368,44.192)(2.23365,44.192)(2.24362,44.192)(2.2536,44.192)(2.26357,44.192)(2.27354,44.192)(2.28351,44.192)(2.29348,44.192)(2.30345,44.192)(2.31343,44.192)(2.3234,44.192)(2.33337,44.192)(2.34334,44.192)(2.35331,44.192)(2.36328,44.192)(2.37326,44.192)(2.38323,44.192)(2.3932,44.192)(2.40317,44.192)(2.41314,44.192)(2.42311,44.192)(2.43309,44.192)(2.44306,44.192)(2.45303,44.192)(2.463,44.192)(2.47297,44.192)(2.48294,44.192)(2.49292,44.192)(2.50289,44.192)(2.51286,44.192)(2.52283,44.192)(2.5328,44.192)(2.54277,44.192)(2.55275,44.192)(2.56272,44.192)(2.57269,44.192)(2.58266,44.192)(2.59263,44.192)(2.6026,44.192)(2.61258,44.192)(2.62255,44.192)(2.63252,44.192)(2.64249,44.192)(2.65246,44.192)(2.66243,44.192)(2.67241,44.192)(2.68238,44.192)(2.69235,44.192)(2.70232,44.192)(2.71229,44.192)(2.72226,44.192)(2.73224,44.192)(2.74221,44.192)(2.75218,44.192)(2.76215,44.192)(2.77212,44.192)(2.78209,44.192)(2.79207,44.192)(2.80204,44.192)(2.81201,44.192)(2.82198,44.192)(2.83195,44.192)(2.84192,44.192)(2.8519,44.192)(2.86187,44.192)(2.87184,44.192)(2.88181,44.192)(2.89178,44.192)(2.90175,44.192)(2.91173,44.192)(2.9217,44.192)(2.93167,44.192)(2.94164,44.192)(2.95161,44.192)(2.96158,44.192)(2.97156,44.192)(2.98153,44.192)(2.9915,44.192)(3.00147,44.192)(3.01144,44.192)(3.02141,44.192)(3.03139,44.192)(3.04136,44.192)(3.05133,44.192)(3.0613,44.192)(3.07127,44.192)(3.08124,44.192)(3.09122,44.192)(3.10119,44.192)(3.11116,44.192)(3.12113,44.192)(3.1311,44.192)(3.14107,44.192)(3.15105,44.192)(3.16102,44.192)(3.17099,44.192)(3.18096,44.192)(3.19093,44.192)(3.2009,44.192)(3.21088,44.192)(3.22085,44.192)(3.23082,44.192)(3.24079,44.192)(3.25076,44.192)(3.26073,44.192)(3.27071,44.192)(3.28068,44.192)(3.29065,44.192)(3.30062,44.192)(3.31059,44.192)(3.32056,44.192)(3.33054,44.192)(3.34051,44.192)(3.35048,44.192)(3.36045,44.192)(3.37042,44.192)(3.38039,44.192)(3.39037,44.192)(3.40034,44.192)(3.41031,44.192)(3.42028,44.192)(3.43025,44.192)(3.44022,44.192)(3.4502,44.192)(3.46017,44.192)(3.47014,44.192)(3.48011,44.192)(3.49008,44.192)(3.50005,44.192)(3.51003,44.192)(3.52,44.192)(3.52997,44.192)(3.53994,44.192)(3.54991,44.192)(3.55988,44.192)(3.56985,44.192)(3.57983,44.192)(3.5898,44.192)(3.59977,44.192)(3.60974,44.192)(3.61971,44.192)(3.62968,44.192)(3.63966,44.192)(3.64963,44.192)(3.6596,44.192)(3.66957,44.192)(3.67954,44.192)(3.68951,44.192)(3.69949,44.192)(3.70946,44.192)(3.71943,44.192)(3.7294,44.192)(3.73937,44.192)(3.74934,44.192)(3.75932,44.192)(3.76929,44.192)(3.77926,44.192)(3.78923,44.192)(3.7992,44.192)(3.80917,44.192)(3.81915,44.192)(3.82912,44.192)(3.83909,44.192)(3.84906,44.192)(3.85903,44.192)(3.869,44.192)(3.87898,44.192)(3.88895,44.192)(3.89892,44.192)(3.90889,44.192)(3.91886,44.192)(3.92883,44.192)(3.93881,44.192)(3.94878,44.192)(3.95875,44.192)(3.96872,44.192)(3.97869,44.192)(3.98866,44.192)(3.99864,44.192)(4.00861,44.192)(4.01858,44.192)(4.02855,44.192)(4.03852,44.192)(4.04849,44.192)(4.05847,44.192)(4.06844,44.192)(4.07841,44.192)(4.08838,44.192)(4.09835,44.192)(4.10832,44.192)(4.1183,44.192)(4.12827,44.192)(4.13824,44.192)(4.14821,44.192)(4.15818,44.192)(4.16815,44.192)(4.17813,44.192)(4.1881,44.192)(4.19807,44.192)(4.20804,44.192)(4.21801,44.192)(4.22798,44.192)(4.23796,44.192)(4.24793,44.192)(4.2579,44.192)(4.26787,44.192)(4.27784,44.192)(4.28781,44.192)(4.29779,44.192)(4.30776,44.192)(4.31773,44.192)(4.3277,44.192)(4.33767,44.192)(4.34764,44.192)(4.35762,44.192)(4.36759,44.192)(4.37756,44.192)(4.38753,44.192)(4.3975,44.192)(4.40747,44.192)(4.41745,44.192)(4.42742,44.192)(4.43739,44.192)(4.44736,44.192)(4.45733,44.192)(4.4673,44.192)(4.47728,44.192)(4.48725,44.192)(4.49722,44.192)(4.50719,44.192)(4.51716,44.192)(4.52713,44.192)(4.53711,44.192)(4.54708,44.192)(4.55705,44.192)(4.56702,44.192)(4.57699,44.192)(4.58696,44.192)(4.59694,44.192)(4.60691,44.192)(4.61688,44.192)(4.62685,44.192)(4.63682,44.192)(4.64679,44.192)(4.65677,44.192)(4.66674,44.192)(4.67671,44.192)(4.68668,44.192)(4.69665,44.192)(4.70662,44.192)(4.7166,44.192)(4.72657,44.192)(4.73654,44.192)(4.74651,44.192)(4.75648,44.192)(4.76645,44.192)(4.77643,44.192)(4.7864,44.192)(4.79637,44.192)(4.80634,44.192)(4.81631,44.192)(4.82628,44.192)(4.83626,44.192)(4.84623,44.192)(4.8562,44.192)(4.86617,44.192)(4.87614,44.192)(4.88611,44.192)(4.89609,44.192)(4.90606,44.192)(4.91603,44.192)(4.926,44.192)(4.93597,44.192)(4.94594,44.192)(4.95592,44.192)(4.96589,44.192)(4.97586,44.192)(4.98583,44.192)(4.9958,44.192)(5.00577,44.192)(5.01575,44.192)(5.02572,44.192)(5.03569,44.192)(5.04566,44.192)(5.05563,44.192)(5.0656,44.192)(5.07558,44.192)(5.08555,44.192)(5.09552,44.192)(5.10549,44.192)(5.11546,44.192)(5.12543,44.192)(5.13541,44.192)(5.14538,44.192)(5.15535,44.192)(5.16532,44.192)(5.17529,44.192)(5.18526,44.192)(5.19524,44.192)(5.20521,44.192)(5.21518,44.192)(5.22515,44.192)(5.23512,44.192)(5.24509,44.192)(5.25507,44.192)(5.26504,44.192)(5.27501,44.192)(5.28498,44.192)(5.29495,44.192)(5.30492,44.192)(5.3149,44.192)(5.32487,44.192)(5.33484,44.192)(5.34481,44.192)(5.35478,44.192)(5.36475,44.192)(5.37473,44.192)(5.3847,44.192)(5.39467,44.192)(5.40464,44.192)(5.41461,44.192)(5.42458,44.192)(5.43456,44.192)(5.44453,44.192)(5.4545,44.192)(5.46447,44.192)(5.47444,44.192)(5.48441,44.192)(5.49439,44.192)(5.50436,44.192)(5.51433,44.192)(5.5243,44.192)(5.53427,44.192)(5.54424,44.192)(5.55422,44.192)(5.56419,44.192)(5.57416,44.192)(5.58413,44.192)(5.5941,44.192)(5.60407,44.192)(5.61405,44.192)(5.62402,44.192)(5.63399,44.192)(5.64396,44.192)(5.65393,44.192)(5.6639,44.192)(5.67388,44.192)(5.68385,44.192)(5.69382,44.192)(5.70379,44.192)(5.71376,44.192)(5.72373,44.192)(5.73371,44.192)(5.74368,44.192)(5.75365,44.192)(5.76362,44.192)(5.77359,44.192)(5.78356,44.192)(5.79354,44.192)(5.80351,44.192)(5.81348,44.192)(5.82345,44.192)(5.83342,44.192)(5.84339,44.192)(5.85337,44.192)(5.86334,44.192)(5.87331,44.192)(5.88328,44.192)(5.89325,44.192)(5.90322,44.192)(5.9132,44.192)(5.92317,44.192)(5.93314,44.192)(5.94311,44.192)(5.95308,44.192)(5.96305,44.192)(5.97303,44.192)(5.983,44.192)(5.99297,44.192)(6.00294,44.192)(6.01291,44.192)(6.02288,44.192)(6.03286,44.192)(6.04283,44.192)(6.0528,44.192)(6.06277,44.192)(6.07274,44.192)(6.08271,44.192)(6.09269,44.192)(6.10266,44.192)(6.11263,44.192)(6.1226,44.192)(6.13257,44.192)(6.14254,44.192)(6.15252,44.192)(6.16249,44.192)(6.17246,44.192)(6.18243,44.192)(6.1924,44.192)(6.20237,44.192)(6.21235,44.192)(6.22232,44.192)(6.23229,44.192)(6.24226,44.192)(6.25223,44.192)(6.2622,44.192)(6.27218,44.192)(6.28215,44.192)(6.29212,44.192)(6.30209,44.192)(6.31206,44.192)(6.32203,44.192)(6.33201,44.192)(6.34198,44.192)(6.35195,44.192)(6.36192,44.192)(6.37189,44.192)(6.38186,44.192)(6.39184,44.192)(6.40181,44.192)(6.41178,44.192)(6.42175,44.192)(6.43172,44.192)(6.44169,44.192)(6.45167,44.192)(6.46164,44.192)(6.47161,44.192)(6.48158,44.192)(6.49155,44.192)(6.50152,44.192)(6.5115,44.192)(6.52147,44.192)(6.53144,44.192)(6.54141,44.192)(6.55138,44.192)(6.56135,44.192)(6.57133,44.192)(6.5813,44.192)(6.59127,44.192)(6.60124,44.192)(6.61121,44.192)(6.62118,44.192)(6.63116,44.192)(6.64113,44.192)(6.6511,44.192)(6.66107,44.192)(6.67104,44.192)(6.68101,44.192)(6.69099,44.192)(6.70096,44.192)(6.71093,44.192)(6.7209,44.192)(6.73087,44.192)(6.74084,44.192)(6.75082,44.192)(6.76079,44.192)(6.77076,44.192)(6.78073,44.192)(6.7907,44.192)(6.80067,44.192)(6.81065,44.192)(6.82062,44.192)(6.83059,44.192)(6.84056,44.192)(6.85053,44.192)(6.8605,44.192)(6.87048,44.192)(6.88045,44.192)(6.89042,44.192)(6.90039,44.192)(6.91036,44.192)(6.92033,44.192)(6.93031,44.192)(6.94028,44.192)(6.95025,44.192)(6.96022,44.192)(6.97019,44.192)(6.98016,44.192)(6.99014,44.192)(7.00011,44.192)(7.01008,44.192)(7.02005,44.192)(7.03002,44.192)(7.03999,44.192)(7.04996,44.192)(7.05994,44.192)(7.06991,44.192)(7.07988,44.192)(7.08985,44.192)(7.09982,44.192)(7.10979,44.192)(7.11977,44.192)(7.12974,44.192)(7.13971,44.192)(7.14968,44.192)(7.15965,44.192)(7.16962,44.192)(7.1796,44.192)(7.18957,44.192)(7.19954,44.192)(7.20951,44.192)(7.21948,44.192)(7.22945,44.192)(7.23943,44.192)(7.2494,44.192)(7.25937,44.192)(7.26934,44.192)(7.27931,44.192)(7.28928,44.192)(7.29926,44.192)(7.30923,44.192)(7.3192,44.192)(7.32917,44.192)(7.33914,44.192)(7.34911,44.192)(7.35909,44.192)(7.36906,44.192)(7.37903,44.192)(7.389,44.192)(7.39897,44.192)(7.40894,44.192)(7.41892,44.192)(7.42889,44.192)(7.43886,44.192)(7.44883,44.192)(7.4588,44.192)(7.46877,44.192)(7.47875,44.192)(7.48872,44.192)(7.49869,44.192)(7.50866,44.192)(7.51863,44.192)(7.5286,44.192)(7.53858,44.192)(7.54855,44.192)(7.55852,44.192)(7.56849,44.192)(7.57846,44.192)(7.58843,44.192)(7.59841,44.192)(7.60838,44.192)(7.61835,44.192)(7.62832,44.192)(7.63829,44.192)(7.64826,44.192)(7.65824,44.192)(7.66821,44.192)(7.67818,44.192)(7.68815,44.192)(7.69812,44.192)(7.70809,44.192)(7.71807,44.192)(7.72804,44.192)(7.73801,44.192)(7.74798,44.192)(7.75795,44.192)(7.76792,44.192)(7.7779,44.192)(7.78787,44.192)(7.79784,44.192)(7.80781,44.192)(7.81778,44.192)(7.82775,44.192)(7.83773,44.192)(7.8477,44.192)(7.85767,44.192)(7.86764,44.192)(7.87761,44.192)(7.88758,44.192)(7.89756,44.192)(7.90753,44.192)(7.9175,44.192)(7.92747,44.192)(7.93744,44.192)(7.94741,44.192)(7.95739,44.192)(7.96736,44.192)(7.97733,44.192)(7.9873,44.192)(7.99727,44.192)(8.00724,44.192)(8.01722,44.192)(8.02719,44.192)(8.03716,44.192)(8.04713,44.192)(8.0571,44.192)(8.06707,44.192)(8.07705,44.192)(8.08702,44.192)(8.09699,44.192)(8.10696,44.192)(8.11693,44.192)(8.1269,44.192)(8.13688,44.192)(8.14685,44.192)(8.15682,44.192)(8.16679,44.192)(8.17676,44.192)(8.18673,44.192)(8.19671,44.192)(8.20668,44.192)(8.21665,44.192)(8.22662,44.192)(8.23659,44.192)(8.24656,44.192)(8.25654,44.192)(8.26651,44.192)(8.27648,44.192)(8.28645,44.192)(8.29642,44.192)(8.30639,44.192)(8.31637,44.192)(8.32634,44.192)(8.33631,44.192)(8.34628,44.192)(8.35625,44.192)(8.36622,44.192)(8.3762,44.192)(8.38617,44.192)(8.39614,44.192)(8.40611,44.192)(8.41608,44.192)(8.42605,44.192)(8.43603,44.192)(8.446,44.192)(8.45597,44.192)(8.46594,44.192)(8.47591,44.192)(8.48588,44.192)(8.49586,44.192)(8.50583,44.192)(8.5158,44.192)(8.52577,44.192)(8.53574,44.192)(8.54571,44.192)(8.55569,44.192)(8.56566,44.192)(8.57563,44.192)(8.5856,44.192)(8.59557,44.192)(8.60554,44.192)(8.61552,44.192)(8.62549,44.192)(8.63546,44.192)(8.64543,44.192)(8.6554,44.192)(8.66537,44.192)(8.67535,44.192)(8.68532,44.192)(8.69529,44.192)(8.70526,44.192)(8.71523,44.192)(8.7252,44.192)(8.73518,44.192)(8.74515,44.192)(8.75512,44.192)(8.76509,44.192)(8.77506,44.192)(8.78503,44.192)(8.79501,44.192)(8.80498,44.192)(8.81495,44.192)(8.82492,44.192)(8.83489,44.192)(8.84486,44.192)(8.85484,44.192)(8.86481,44.192)(8.87478,44.192)(8.88475,44.192)(8.89472,44.192)(8.90469,44.192)(8.91467,44.192)(8.92464,44.192)(8.93461,44.192)(8.94458,44.192)(8.95455,44.192)(8.96452,44.192)(8.9745,44.192)(8.98447,44.192)(8.99444,44.192)(9.00441,44.192)(9.01438,44.192)(9.02435,44.192)(9.03433,44.192)(9.0443,44.192)(9.05427,44.192)(9.06424,44.192)(9.07421,44.192)(9.08418,44.192)(9.09416,44.192)(9.10413,44.192)(9.1141,44.192)(9.12407,44.192)(9.13404,44.192)(9.14401,44.192)(9.15399,44.192)(9.16396,44.192)(9.17393,44.192)(9.1839,44.192)(9.19387,44.192)(9.20384,44.192)(9.21382,44.192)(9.22379,44.192)(9.23376,44.192)(9.24373,44.192)(9.2537,44.192)(9.26367,44.192)(9.27365,44.192)(9.28362,44.192)(9.29359,44.192)(9.30356,44.192)(9.31353,44.192)(9.3235,44.192)(9.33348,44.192)(9.34345,44.192)(9.35342,44.192)(9.36339,44.192)(9.37336,44.192)(9.38333,44.192)(9.39331,44.192)(9.40328,44.192)(9.41325,44.192)(9.42322,44.192)(9.43319,44.192)(9.44316,44.192)(9.45314,44.192)(9.46311,44.192)(9.47308,44.192)(9.48305,44.192)(9.49302,44.192)(9.50299,44.192)(9.51297,44.192)(9.52294,44.192)(9.53291,44.192)(9.54288,44.192)(9.55285,44.192)(9.56282,44.192)(9.5728,44.192)(9.58277,44.192)(9.59274,44.192)(9.60271,44.192)(9.61268,44.192)(9.62265,44.192)(9.63263,44.192)(9.6426,44.192)(9.65257,44.192)(9.66254,44.192)(9.67251,44.192)(9.68248,44.192)(9.69246,44.192)(9.70243,44.192)(9.7124,44.192)(9.72237,44.192)(9.73234,44.192)(9.74231,44.192)(9.75229,44.192)(9.76226,44.192)(9.77223,44.192)(9.7822,44.192)(9.79217,44.192)(9.80214,44.192)(9.81212,44.192)(9.82209,44.192)(9.83206,44.192)(9.84203,44.192)(9.852,44.192)(9.86197,44.192)(9.87195,44.192)(9.88192,44.192)(9.89189,44.192)(9.90186,44.192)(9.91183,44.192)(9.9218,44.192)(9.93178,44.192)(9.94175,44.192)(9.95172,44.192)(9.96169,44.192)(9.97166,44.192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,4.94905)(-1.96442,4.94905)(-1.95445,4.94905)(-1.94447,4.94905)(-1.9345,4.94905)(-1.92453,4.94905)(-1.91456,4.94905)(-1.90459,4.94905)(-1.89462,4.94905)(-1.88464,4.94905)(-1.87467,4.94905)(-1.8647,4.94905)(-1.85473,4.94905)(-1.84476,4.94905)(-1.83479,4.94905)(-1.82481,4.94905)(-1.81484,4.94905)(-1.80487,4.94905)(-1.7949,4.94905)(-1.78493,4.94905)(-1.77496,4.94905)(-1.76498,4.94905)(-1.75501,4.94905)(-1.74504,4.94905)(-1.73507,4.94905)(-1.7251,4.94905)(-1.71513,4.94905)(-1.70515,4.94905)(-1.69518,4.94905)(-1.68521,4.94905)(-1.67524,4.94905)(-1.66527,4.94905)(-1.6553,4.94905)(-1.64532,4.94905)(-1.63535,4.94905)(-1.62538,4.94905)(-1.61541,4.94905)(-1.60544,4.94905)(-1.59547,4.94905)(-1.58549,4.94905)(-1.57552,4.94905)(-1.56555,4.94905)(-1.55558,4.94905)(-1.54561,4.94905)(-1.53564,4.94905)(-1.52566,4.94905)(-1.51569,4.94905)(-1.50572,4.94905)(-1.49575,4.94905)(-1.48578,4.94905)(-1.47581,4.94905)(-1.46583,4.94905)(-1.45586,4.94905)(-1.44589,4.94905)(-1.43592,4.94905)(-1.42595,4.94905)(-1.41598,4.94905)(-1.406,4.94905)(-1.39603,4.94905)(-1.38606,4.94905)(-1.37609,4.94905)(-1.36612,4.94905)(-1.35615,4.94905)(-1.34617,4.94905)(-1.3362,4.94905)(-1.32623,4.94905)(-1.31626,4.94905)(-1.30629,4.94905)(-1.29632,4.94905)(-1.28634,4.94905)(-1.27637,4.94905)(-1.2664,4.94905)(-1.25643,4.94905)(-1.24646,4.94905)(-1.23649,4.94905)(-1.22651,4.94905)(-1.21654,4.94905)(-1.20657,4.94905)(-1.1966,4.94905)(-1.18663,4.94905)(-1.17666,4.94905)(-1.16668,4.94905)(-1.15671,4.94905)(-1.14674,4.94905)(-1.13677,4.94905)(-1.1268,4.94905)(-1.11683,4.94905)(-1.10685,4.94905)(-1.09688,4.94905)(-1.08691,4.94905)(-1.07694,4.94905)(-1.06697,4.94905)(-1.057,4.94905)(-1.04702,4.94905)(-1.03705,4.94905)(-1.02708,4.94905)(-1.01711,4.94905)(-1.00714,4.94905)(-0.997166,4.94905)(-0.987195,4.94905)(-0.977223,4.94905)(-0.967251,4.94905)(-0.95728,4.94905)(-0.947308,4.94905)(-0.937336,4.94905)(-0.927365,4.94905)(-0.917393,4.94905)(-0.907421,4.94905)(-0.89745,4.94905)(-0.887478,4.94905)(-0.877506,4.94905)(-0.867535,4.94905)(-0.857563,4.94905)(-0.847591,4.94905)(-0.83762,4.94905)(-0.827648,4.94905)(-0.817676,4.94905)(-0.807705,4.94905)(-0.797733,4.94905)(-0.787761,4.94905)(-0.77779,4.94905)(-0.767818,4.94905)(-0.757846,4.94905)(-0.747875,4.94905)(-0.737903,4.94905)(-0.727931,4.94905)(-0.71796,4.94905)(-0.707988,4.94905)(-0.698016,4.94905)(-0.688045,4.94905)(-0.678073,4.94905)(-0.668101,4.94905)(-0.65813,4.94905)(-0.648158,4.94905)(-0.638186,4.94905)(-0.628215,4.94905)(-0.618243,4.94905)(-0.608271,4.94905)(-0.5983,4.94905)(-0.588328,4.94905)(-0.578356,4.94905)(-0.568385,4.94905)(-0.558413,4.94905)(-0.548441,4.94905)(-0.53847,4.94905)(-0.528498,4.94905)(-0.518526,4.94905)(-0.508555,4.94905)(-0.498583,4.94905)(-0.488611,4.94905)(-0.47864,4.94905)(-0.468668,4.94905)(-0.458696,4.94905)(-0.448725,4.94905)(-0.438753,4.94905)(-0.428781,4.94905)(-0.41881,4.94905)(-0.408838,4.94905)(-0.398866,4.94905)(-0.388895,4.94905)(-0.378923,4.94905)(-0.368951,4.94905)(-0.35898,4.94905)(-0.349008,4.94905)(-0.339037,4.94905)(-0.329065,4.94905)(-0.319093,4.94905)(-0.309122,4.94905)(-0.29915,4.94905)(-0.289178,4.94905)(-0.279207,4.94905)(-0.269235,4.94905)(-0.259263,4.94905)(-0.249292,4.94905)(-0.23932,4.94905)(-0.229348,4.94905)(-0.219377,4.94905)(-0.209405,4.94905)(-0.199433,4.94905)(-0.189462,4.94905)(-0.17949,4.94905)(-0.169518,4.94905)(-0.159547,4.94905)(-0.149575,4.94905)(-0.139603,4.94905)(-0.129632,4.94905)(-0.11966,4.94905)(-0.109688,4.94905)(-0.0997166,4.94905)(-0.089745,4.94905)(-0.0797733,4.94905)(-0.0698016,4.94905)(-0.05983,4.94905)(-0.0498583,4.94905)(-0.0398866,4.94905)(-0.029915,4.94905)(-0.0199433,4.94905)(-0.00997166,4.94905)(0,4.94905)(0.00997166,4.94905)(0.0199433,51.3415)(0.029915,51.3415)(0.0398866,51.3415)(0.0498583,51.3415)(0.05983,51.3415)(0.0698016,51.3415)(0.0797733,51.3415)(0.089745,51.3415)(0.0997166,51.3415)(0.109688,51.3415)(0.11966,51.3415)(0.129632,51.3415)(0.139603,51.3415)(0.149575,51.3415)(0.159547,51.3415)(0.169518,51.3415)(0.17949,51.3415)(0.189462,51.3415)(0.199433,51.3415)(0.209405,51.3415)(0.219377,51.3415)(0.229348,51.3415)(0.23932,51.3415)(0.249292,51.3415)(0.259263,51.3415)(0.269235,51.3415)(0.279207,51.3415)(0.289178,51.3415)(0.29915,51.3415)(0.309122,51.3415)(0.319093,51.3415)(0.329065,51.3415)(0.339037,51.3415)(0.349008,51.3415)(0.35898,51.3415)(0.368951,51.3415)(0.378923,51.3415)(0.388895,51.3415)(0.398866,51.3415)(0.408838,51.3415)(0.41881,51.3415)(0.428781,51.3415)(0.438753,51.3415)(0.448725,51.3415)(0.458696,51.3415)(0.468668,51.3415)(0.47864,51.3415)(0.488611,51.3415)(0.498583,51.3415)(0.508555,51.3415)(0.518526,51.3415)(0.528498,51.3415)(0.53847,51.3415)(0.548441,51.3415)(0.558413,51.3415)(0.568385,51.3415)(0.578356,51.3415)(0.588328,51.3415)(0.5983,51.3415)(0.608271,51.3415)(0.618243,51.3415)(0.628215,51.3415)(0.638186,51.3415)(0.648158,51.3415)(0.65813,51.3415)(0.668101,51.3415)(0.678073,51.3415)(0.688045,51.3415)(0.698016,51.3415)(0.707988,51.3415)(0.71796,51.3415)(0.727931,51.3415)(0.737903,51.3415)(0.747875,51.3415)(0.757846,51.3415)(0.767818,51.3415)(0.77779,51.3415)(0.787761,51.3415)(0.797733,51.3415)(0.807705,51.3415)(0.817676,51.3415)(0.827648,51.3415)(0.83762,51.3415)(0.847591,51.3415)(0.857563,51.3415)(0.867535,51.3415)(0.877506,51.3415)(0.887478,51.3415)(0.89745,51.3415)(0.907421,51.3415)(0.917393,51.3415)(0.927365,51.3415)(0.937336,51.3415)(0.947308,51.3415)(0.95728,51.3415)(0.967251,51.3415)(0.977223,51.3415)(0.987195,51.3415)(0.997166,51.3415)(1.00714,51.3415)(1.01711,51.3415)(1.02708,51.3415)(1.03705,51.3415)(1.04702,51.3415)(1.057,51.3415)(1.06697,51.3415)(1.07694,51.3415)(1.08691,51.3415)(1.09688,51.3415)(1.10685,51.3415)(1.11683,51.3415)(1.1268,51.3415)(1.13677,51.3415)(1.14674,51.3415)(1.15671,51.3415)(1.16668,51.3415)(1.17666,51.3415)(1.18663,51.3415)(1.1966,51.3415)(1.20657,51.3415)(1.21654,51.3415)(1.22651,51.3415)(1.23649,51.3415)(1.24646,51.3415)(1.25643,51.3415)(1.2664,51.3415)(1.27637,51.3415)(1.28634,51.3415)(1.29632,51.3415)(1.30629,51.3415)(1.31626,51.3415)(1.32623,51.3415)(1.3362,51.3415)(1.34617,51.3415)(1.35615,51.3415)(1.36612,51.3415)(1.37609,51.3415)(1.38606,51.3415)(1.39603,51.3415)(1.406,51.3415)(1.41598,51.3415)(1.42595,51.3415)(1.43592,51.3415)(1.44589,51.3415)(1.45586,51.3415)(1.46583,51.3415)(1.47581,51.3415)(1.48578,51.3415)(1.49575,51.3415)(1.50572,51.3415)(1.51569,51.3415)(1.52566,51.3415)(1.53564,51.3415)(1.54561,51.3415)(1.55558,51.3415)(1.56555,51.3415)(1.57552,51.3415)(1.58549,51.3415)(1.59547,51.3415)(1.60544,51.3415)(1.61541,51.3415)(1.62538,51.3415)(1.63535,51.3415)(1.64532,51.3415)(1.6553,51.3415)(1.66527,51.3415)(1.67524,51.3415)(1.68521,51.3415)(1.69518,51.3415)(1.70515,51.3415)(1.71513,51.3415)(1.7251,51.3415)(1.73507,51.3415)(1.74504,51.3415)(1.75501,51.3415)(1.76498,51.3415)(1.77496,51.3415)(1.78493,51.3415)(1.7949,51.3415)(1.80487,51.3415)(1.81484,51.3415)(1.82481,51.3415)(1.83479,51.3415)(1.84476,51.3415)(1.85473,51.3415)(1.8647,51.3415)(1.87467,51.3415)(1.88464,51.3415)(1.89462,51.3415)(1.90459,51.3415)(1.91456,51.3415)(1.92453,51.3415)(1.9345,51.3415)(1.94447,51.3415)(1.95445,51.3415)(1.96442,51.3415)(1.97439,51.3415)(1.98436,51.3415)(1.99433,51.3415)(2.0043,51.3415)(2.01428,51.3415)(2.02425,51.3415)(2.03422,51.3415)(2.04419,51.3415)(2.05416,51.3415)(2.06413,51.3415)(2.07411,51.3415)(2.08408,51.3415)(2.09405,51.3415)(2.10402,51.3415)(2.11399,51.3415)(2.12396,51.3415)(2.13394,51.3415)(2.14391,51.3415)(2.15388,51.3415)(2.16385,51.3415)(2.17382,51.3415)(2.18379,51.3415)(2.19377,51.3415)(2.20374,51.3415)(2.21371,51.3415)(2.22368,51.3415)(2.23365,51.3415)(2.24362,51.3415)(2.2536,51.3415)(2.26357,51.3415)(2.27354,51.3415)(2.28351,51.3415)(2.29348,51.3415)(2.30345,51.3415)(2.31343,51.3415)(2.3234,51.3415)(2.33337,51.3415)(2.34334,51.3415)(2.35331,51.3415)(2.36328,51.3415)(2.37326,51.3415)(2.38323,51.3415)(2.3932,51.3415)(2.40317,51.3415)(2.41314,51.3415)(2.42311,51.3415)(2.43309,51.3415)(2.44306,51.3415)(2.45303,51.3415)(2.463,51.3415)(2.47297,51.3415)(2.48294,51.3415)(2.49292,51.3415)(2.50289,51.3415)(2.51286,51.3415)(2.52283,51.3415)(2.5328,51.3415)(2.54277,51.3415)(2.55275,51.3415)(2.56272,51.3415)(2.57269,51.3415)(2.58266,51.3415)(2.59263,51.3415)(2.6026,51.3415)(2.61258,51.3415)(2.62255,51.3415)(2.63252,51.3415)(2.64249,51.3415)(2.65246,51.3415)(2.66243,51.3415)(2.67241,51.3415)(2.68238,51.3415)(2.69235,51.3415)(2.70232,51.3415)(2.71229,51.3415)(2.72226,51.3415)(2.73224,51.3415)(2.74221,51.3415)(2.75218,51.3415)(2.76215,51.3415)(2.77212,51.3415)(2.78209,51.3415)(2.79207,51.3415)(2.80204,51.3415)(2.81201,51.3415)(2.82198,51.3415)(2.83195,51.3415)(2.84192,51.3415)(2.8519,51.3415)(2.86187,51.3415)(2.87184,51.3415)(2.88181,51.3415)(2.89178,51.3415)(2.90175,51.3415)(2.91173,51.3415)(2.9217,51.3415)(2.93167,51.3415)(2.94164,51.3415)(2.95161,51.3415)(2.96158,51.3415)(2.97156,51.3415)(2.98153,51.3415)(2.9915,51.3415)(3.00147,51.3415)(3.01144,51.3415)(3.02141,51.3415)(3.03139,51.3415)(3.04136,51.3415)(3.05133,51.3415)(3.0613,51.3415)(3.07127,51.3415)(3.08124,51.3415)(3.09122,51.3415)(3.10119,51.3415)(3.11116,51.3415)(3.12113,51.3415)(3.1311,51.3415)(3.14107,51.3415)(3.15105,51.3415)(3.16102,51.3415)(3.17099,51.3415)(3.18096,51.3415)(3.19093,51.3415)(3.2009,51.3415)(3.21088,51.3415)(3.22085,51.3415)(3.23082,51.3415)(3.24079,51.3415)(3.25076,51.3415)(3.26073,51.3415)(3.27071,51.3415)(3.28068,51.3415)(3.29065,51.3415)(3.30062,51.3415)(3.31059,51.3415)(3.32056,51.3415)(3.33054,51.3415)(3.34051,51.3415)(3.35048,51.3415)(3.36045,51.3415)(3.37042,51.3415)(3.38039,51.3415)(3.39037,51.3415)(3.40034,51.3415)(3.41031,51.3415)(3.42028,51.3415)(3.43025,51.3415)(3.44022,51.3415)(3.4502,51.3415)(3.46017,51.3415)(3.47014,51.3415)(3.48011,51.3415)(3.49008,51.3415)(3.50005,51.3415)(3.51003,51.3415)(3.52,51.3415)(3.52997,51.3415)(3.53994,51.3415)(3.54991,51.3415)(3.55988,51.3415)(3.56985,51.3415)(3.57983,51.3415)(3.5898,51.3415)(3.59977,51.3415)(3.60974,51.3415)(3.61971,51.3415)(3.62968,51.3415)(3.63966,51.3415)(3.64963,51.3415)(3.6596,51.3415)(3.66957,51.3415)(3.67954,51.3415)(3.68951,51.3415)(3.69949,51.3415)(3.70946,51.3415)(3.71943,51.3415)(3.7294,51.3415)(3.73937,51.3415)(3.74934,51.3415)(3.75932,51.3415)(3.76929,51.3415)(3.77926,51.3415)(3.78923,51.3415)(3.7992,51.3415)(3.80917,51.3415)(3.81915,51.3415)(3.82912,51.3415)(3.83909,51.3415)(3.84906,51.3415)(3.85903,51.3415)(3.869,51.3415)(3.87898,51.3415)(3.88895,51.3415)(3.89892,51.3415)(3.90889,51.3415)(3.91886,51.3415)(3.92883,51.3415)(3.93881,51.3415)(3.94878,51.3415)(3.95875,51.3415)(3.96872,51.3415)(3.97869,51.3415)(3.98866,51.3415)(3.99864,51.3415)(4.00861,51.3415)(4.01858,51.3415)(4.02855,51.3415)(4.03852,51.3415)(4.04849,51.3415)(4.05847,51.3415)(4.06844,51.3415)(4.07841,51.3415)(4.08838,51.3415)(4.09835,51.3415)(4.10832,51.3415)(4.1183,51.3415)(4.12827,51.3415)(4.13824,51.3415)(4.14821,51.3415)(4.15818,51.3415)(4.16815,51.3415)(4.17813,51.3415)(4.1881,51.3415)(4.19807,51.3415)(4.20804,51.3415)(4.21801,51.3415)(4.22798,51.3415)(4.23796,51.3415)(4.24793,51.3415)(4.2579,51.3415)(4.26787,51.3415)(4.27784,51.3415)(4.28781,51.3415)(4.29779,51.3415)(4.30776,51.3415)(4.31773,51.3415)(4.3277,51.3415)(4.33767,51.3415)(4.34764,51.3415)(4.35762,51.3415)(4.36759,51.3415)(4.37756,51.3415)(4.38753,51.3415)(4.3975,51.3415)(4.40747,51.3415)(4.41745,51.3415)(4.42742,51.3415)(4.43739,51.3415)(4.44736,51.3415)(4.45733,51.3415)(4.4673,51.3415)(4.47728,51.3415)(4.48725,51.3415)(4.49722,51.3415)(4.50719,51.3415)(4.51716,51.3415)(4.52713,51.3415)(4.53711,51.3415)(4.54708,51.3415)(4.55705,51.3415)(4.56702,51.3415)(4.57699,51.3415)(4.58696,51.3415)(4.59694,51.3415)(4.60691,51.3415)(4.61688,51.3415)(4.62685,51.3415)(4.63682,51.3415)(4.64679,51.3415)(4.65677,51.3415)(4.66674,51.3415)(4.67671,51.3415)(4.68668,51.3415)(4.69665,51.3415)(4.70662,51.3415)(4.7166,51.3415)(4.72657,51.3415)(4.73654,51.3415)(4.74651,51.3415)(4.75648,51.3415)(4.76645,51.3415)(4.77643,51.3415)(4.7864,51.3415)(4.79637,51.3415)(4.80634,51.3415)(4.81631,51.3415)(4.82628,51.3415)(4.83626,51.3415)(4.84623,51.3415)(4.8562,51.3415)(4.86617,51.3415)(4.87614,51.3415)(4.88611,51.3415)(4.89609,51.3415)(4.90606,51.3415)(4.91603,51.3415)(4.926,51.3415)(4.93597,51.3415)(4.94594,51.3415)(4.95592,51.3415)(4.96589,51.3415)(4.97586,51.3415)(4.98583,51.3415)(4.9958,51.3415)(5.00577,51.3415)(5.01575,51.3415)(5.02572,51.3415)(5.03569,51.3415)(5.04566,51.3415)(5.05563,51.3415)(5.0656,51.3415)(5.07558,51.3415)(5.08555,51.3415)(5.09552,51.3415)(5.10549,51.3415)(5.11546,51.3415)(5.12543,51.3415)(5.13541,51.3415)(5.14538,51.3415)(5.15535,51.3415)(5.16532,51.3415)(5.17529,51.3415)(5.18526,51.3415)(5.19524,51.3415)(5.20521,51.3415)(5.21518,51.3415)(5.22515,51.3415)(5.23512,51.3415)(5.24509,51.3415)(5.25507,51.3415)(5.26504,51.3415)(5.27501,51.3415)(5.28498,51.3415)(5.29495,51.3415)(5.30492,51.3415)(5.3149,51.3415)(5.32487,51.3415)(5.33484,51.3415)(5.34481,51.3415)(5.35478,51.3415)(5.36475,51.3415)(5.37473,51.3415)(5.3847,51.3415)(5.39467,51.3415)(5.40464,51.3415)(5.41461,51.3415)(5.42458,51.3415)(5.43456,51.3415)(5.44453,51.3415)(5.4545,51.3415)(5.46447,51.3415)(5.47444,51.3415)(5.48441,51.3415)(5.49439,51.3415)(5.50436,51.3415)(5.51433,51.3415)(5.5243,51.3415)(5.53427,51.3415)(5.54424,51.3415)(5.55422,51.3415)(5.56419,51.3415)(5.57416,51.3415)(5.58413,51.3415)(5.5941,51.3415)(5.60407,51.3415)(5.61405,51.3415)(5.62402,51.3415)(5.63399,51.3415)(5.64396,51.3415)(5.65393,51.3415)(5.6639,51.3415)(5.67388,51.3415)(5.68385,51.3415)(5.69382,51.3415)(5.70379,51.3415)(5.71376,51.3415)(5.72373,51.3415)(5.73371,51.3415)(5.74368,51.3415)(5.75365,51.3415)(5.76362,51.3415)(5.77359,51.3415)(5.78356,51.3415)(5.79354,51.3415)(5.80351,51.3415)(5.81348,51.3415)(5.82345,51.3415)(5.83342,51.3415)(5.84339,51.3415)(5.85337,51.3415)(5.86334,51.3415)(5.87331,51.3415)(5.88328,51.3415)(5.89325,51.3415)(5.90322,51.3415)(5.9132,51.3415)(5.92317,51.3415)(5.93314,51.3415)(5.94311,51.3415)(5.95308,51.3415)(5.96305,51.3415)(5.97303,51.3415)(5.983,51.3415)(5.99297,51.3415)(6.00294,51.3415)(6.01291,51.3415)(6.02288,51.3415)(6.03286,51.3415)(6.04283,51.3415)(6.0528,51.3415)(6.06277,51.3415)(6.07274,51.3415)(6.08271,51.3415)(6.09269,51.3415)(6.10266,51.3415)(6.11263,51.3415)(6.1226,51.3415)(6.13257,51.3415)(6.14254,51.3415)(6.15252,51.3415)(6.16249,51.3415)(6.17246,51.3415)(6.18243,51.3415)(6.1924,51.3415)(6.20237,51.3415)(6.21235,51.3415)(6.22232,51.3415)(6.23229,51.3415)(6.24226,51.3415)(6.25223,51.3415)(6.2622,51.3415)(6.27218,51.3415)(6.28215,51.3415)(6.29212,51.3415)(6.30209,51.3415)(6.31206,51.3415)(6.32203,51.3415)(6.33201,51.3415)(6.34198,51.3415)(6.35195,51.3415)(6.36192,51.3415)(6.37189,51.3415)(6.38186,51.3415)(6.39184,51.3415)(6.40181,51.3415)(6.41178,51.3415)(6.42175,51.3415)(6.43172,51.3415)(6.44169,51.3415)(6.45167,51.3415)(6.46164,51.3415)(6.47161,51.3415)(6.48158,51.3415)(6.49155,51.3415)(6.50152,51.3415)(6.5115,51.3415)(6.52147,51.3415)(6.53144,51.3415)(6.54141,51.3415)(6.55138,51.3415)(6.56135,51.3415)(6.57133,51.3415)(6.5813,51.3415)(6.59127,51.3415)(6.60124,51.3415)(6.61121,51.3415)(6.62118,51.3415)(6.63116,51.3415)(6.64113,51.3415)(6.6511,51.3415)(6.66107,51.3415)(6.67104,51.3415)(6.68101,51.3415)(6.69099,51.3415)(6.70096,51.3415)(6.71093,51.3415)(6.7209,51.3415)(6.73087,51.3415)(6.74084,51.3415)(6.75082,51.3415)(6.76079,51.3415)(6.77076,51.3415)(6.78073,51.3415)(6.7907,51.3415)(6.80067,51.3415)(6.81065,51.3415)(6.82062,51.3415)(6.83059,51.3415)(6.84056,51.3415)(6.85053,51.3415)(6.8605,51.3415)(6.87048,51.3415)(6.88045,51.3415)(6.89042,51.3415)(6.90039,51.3415)(6.91036,51.3415)(6.92033,51.3415)(6.93031,51.3415)(6.94028,51.3415)(6.95025,51.3415)(6.96022,51.3415)(6.97019,51.3415)(6.98016,51.3415)(6.99014,51.3415)(7.00011,51.3415)(7.01008,51.3415)(7.02005,51.3415)(7.03002,51.3415)(7.03999,51.3415)(7.04996,51.3415)(7.05994,51.3415)(7.06991,51.3415)(7.07988,51.3415)(7.08985,51.3415)(7.09982,51.3415)(7.10979,51.3415)(7.11977,51.3415)(7.12974,51.3415)(7.13971,51.3415)(7.14968,51.3415)(7.15965,51.3415)(7.16962,51.3415)(7.1796,51.3415)(7.18957,51.3415)(7.19954,51.3415)(7.20951,51.3415)(7.21948,51.3415)(7.22945,51.3415)(7.23943,51.3415)(7.2494,51.3415)(7.25937,51.3415)(7.26934,51.3415)(7.27931,51.3415)(7.28928,51.3415)(7.29926,51.3415)(7.30923,51.3415)(7.3192,51.3415)(7.32917,51.3415)(7.33914,51.3415)(7.34911,51.3415)(7.35909,51.3415)(7.36906,51.3415)(7.37903,51.3415)(7.389,51.3415)(7.39897,51.3415)(7.40894,51.3415)(7.41892,51.3415)(7.42889,51.3415)(7.43886,51.3415)(7.44883,51.3415)(7.4588,51.3415)(7.46877,51.3415)(7.47875,51.3415)(7.48872,51.3415)(7.49869,51.3415)(7.50866,51.3415)(7.51863,51.3415)(7.5286,51.3415)(7.53858,51.3415)(7.54855,51.3415)(7.55852,51.3415)(7.56849,51.3415)(7.57846,51.3415)(7.58843,51.3415)(7.59841,51.3415)(7.60838,51.3415)(7.61835,51.3415)(7.62832,51.3415)(7.63829,51.3415)(7.64826,51.3415)(7.65824,51.3415)(7.66821,51.3415)(7.67818,51.3415)(7.68815,51.3415)(7.69812,51.3415)(7.70809,51.3415)(7.71807,51.3415)(7.72804,51.3415)(7.73801,51.3415)(7.74798,51.3415)(7.75795,51.3415)(7.76792,51.3415)(7.7779,51.3415)(7.78787,51.3415)(7.79784,51.3415)(7.80781,51.3415)(7.81778,51.3415)(7.82775,51.3415)(7.83773,51.3415)(7.8477,51.3415)(7.85767,51.3415)(7.86764,51.3415)(7.87761,51.3415)(7.88758,51.3415)(7.89756,51.3415)(7.90753,51.3415)(7.9175,51.3415)(7.92747,51.3415)(7.93744,51.3415)(7.94741,51.3415)(7.95739,51.3415)(7.96736,51.3415)(7.97733,51.3415)(7.9873,51.3415)(7.99727,51.3415)(8.00724,51.3415)(8.01722,51.3415)(8.02719,51.3415)(8.03716,51.3415)(8.04713,51.3415)(8.0571,51.3415)(8.06707,51.3415)(8.07705,51.3415)(8.08702,51.3415)(8.09699,51.3415)(8.10696,51.3415)(8.11693,51.3415)(8.1269,51.3415)(8.13688,51.3415)(8.14685,51.3415)(8.15682,51.3415)(8.16679,51.3415)(8.17676,51.3415)(8.18673,51.3415)(8.19671,51.3415)(8.20668,51.3415)(8.21665,51.3415)(8.22662,51.3415)(8.23659,51.3415)(8.24656,51.3415)(8.25654,51.3415)(8.26651,51.3415)(8.27648,51.3415)(8.28645,51.3415)(8.29642,51.3415)(8.30639,51.3415)(8.31637,51.3415)(8.32634,51.3415)(8.33631,51.3415)(8.34628,51.3415)(8.35625,51.3415)(8.36622,51.3415)(8.3762,51.3415)(8.38617,51.3415)(8.39614,51.3415)(8.40611,51.3415)(8.41608,51.3415)(8.42605,51.3415)(8.43603,51.3415)(8.446,51.3415)(8.45597,51.3415)(8.46594,51.3415)(8.47591,51.3415)(8.48588,51.3415)(8.49586,51.3415)(8.50583,51.3415)(8.5158,51.3415)(8.52577,51.3415)(8.53574,51.3415)(8.54571,51.3415)(8.55569,51.3415)(8.56566,51.3415)(8.57563,51.3415)(8.5856,51.3415)(8.59557,51.3415)(8.60554,51.3415)(8.61552,51.3415)(8.62549,51.3415)(8.63546,51.3415)(8.64543,51.3415)(8.6554,51.3415)(8.66537,51.3415)(8.67535,51.3415)(8.68532,51.3415)(8.69529,51.3415)(8.70526,51.3415)(8.71523,51.3415)(8.7252,51.3415)(8.73518,51.3415)(8.74515,51.3415)(8.75512,51.3415)(8.76509,51.3415)(8.77506,51.3415)(8.78503,51.3415)(8.79501,51.3415)(8.80498,51.3415)(8.81495,51.3415)(8.82492,51.3415)(8.83489,51.3415)(8.84486,51.3415)(8.85484,51.3415)(8.86481,51.3415)(8.87478,51.3415)(8.88475,51.3415)(8.89472,51.3415)(8.90469,51.3415)(8.91467,51.3415)(8.92464,51.3415)(8.93461,51.3415)(8.94458,51.3415)(8.95455,51.3415)(8.96452,51.3415)(8.9745,51.3415)(8.98447,51.3415)(8.99444,51.3415)(9.00441,51.3415)(9.01438,51.3415)(9.02435,51.3415)(9.03433,51.3415)(9.0443,51.3415)(9.05427,51.3415)(9.06424,51.3415)(9.07421,51.3415)(9.08418,51.3415)(9.09416,51.3415)(9.10413,51.3415)(9.1141,51.3415)(9.12407,51.3415)(9.13404,51.3415)(9.14401,51.3415)(9.15399,51.3415)(9.16396,51.3415)(9.17393,51.3415)(9.1839,51.3415)(9.19387,51.3415)(9.20384,51.3415)(9.21382,51.3415)(9.22379,51.3415)(9.23376,51.3415)(9.24373,51.3415)(9.2537,51.3415)(9.26367,51.3415)(9.27365,51.3415)(9.28362,51.3415)(9.29359,51.3415)(9.30356,51.3415)(9.31353,51.3415)(9.3235,51.3415)(9.33348,51.3415)(9.34345,51.3415)(9.35342,51.3415)(9.36339,51.3415)(9.37336,51.3415)(9.38333,51.3415)(9.39331,51.3415)(9.40328,51.3415)(9.41325,51.3415)(9.42322,51.3415)(9.43319,51.3415)(9.44316,51.3415)(9.45314,51.3415)(9.46311,51.3415)(9.47308,51.3415)(9.48305,51.3415)(9.49302,51.3415)(9.50299,51.3415)(9.51297,51.3415)(9.52294,51.3415)(9.53291,51.3415)(9.54288,51.3415)(9.55285,51.3415)(9.56282,51.3415)(9.5728,51.3415)(9.58277,51.3415)(9.59274,51.3415)(9.60271,51.3415)(9.61268,51.3415)(9.62265,51.3415)(9.63263,51.3415)(9.6426,51.3415)(9.65257,51.3415)(9.66254,51.3415)(9.67251,51.3415)(9.68248,51.3415)(9.69246,51.3415)(9.70243,51.3415)(9.7124,51.3415)(9.72237,51.3415)(9.73234,51.3415)(9.74231,51.3415)(9.75229,51.3415)(9.76226,51.3415)(9.77223,51.3415)(9.7822,51.3415)(9.79217,51.3415)(9.80214,51.3415)(9.81212,51.3415)(9.82209,51.3415)(9.83206,51.3415)(9.84203,51.3415)(9.852,51.3415)(9.86197,51.3415)(9.87195,51.3415)(9.88192,51.3415)(9.89189,51.3415)(9.90186,51.3415)(9.91183,51.3415)(9.9218,51.3415)(9.93178,51.3415)(9.94175,51.3415)(9.95172,51.3415)(9.96169,51.3415)(9.97166,51.3415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,-5.62784)(-1.96442,-5.62784)(-1.95445,-5.62784)(-1.94447,-5.62784)(-1.9345,-5.62784)(-1.92453,-5.62784)(-1.91456,-5.62784)(-1.90459,-5.62784)(-1.89462,-5.62784)(-1.88464,-5.62784)(-1.87467,-5.62784)(-1.8647,-5.62784)(-1.85473,-5.62784)(-1.84476,-5.62784)(-1.83479,-5.62784)(-1.82481,-5.62784)(-1.81484,-5.62784)(-1.80487,-5.62784)(-1.7949,-5.62784)(-1.78493,-5.62784)(-1.77496,-5.62784)(-1.76498,-5.62784)(-1.75501,-5.62784)(-1.74504,-5.62784)(-1.73507,-5.62784)(-1.7251,-5.62784)(-1.71513,-5.62784)(-1.70515,-5.62784)(-1.69518,-5.62784)(-1.68521,-5.62784)(-1.67524,-5.62784)(-1.66527,-5.62784)(-1.6553,-5.62784)(-1.64532,-5.62784)(-1.63535,-5.62784)(-1.62538,-5.62784)(-1.61541,-5.62784)(-1.60544,-5.62784)(-1.59547,-5.62784)(-1.58549,-5.62784)(-1.57552,-5.62784)(-1.56555,-5.62784)(-1.55558,-5.62784)(-1.54561,-5.62784)(-1.53564,-5.62784)(-1.52566,-5.62784)(-1.51569,-5.62784)(-1.50572,-5.62784)(-1.49575,-5.62784)(-1.48578,-5.62784)(-1.47581,-5.62784)(-1.46583,-5.62784)(-1.45586,-5.62784)(-1.44589,-5.62784)(-1.43592,-5.62784)(-1.42595,-5.62784)(-1.41598,-5.62784)(-1.406,-5.62784)(-1.39603,-5.62784)(-1.38606,-5.62784)(-1.37609,-5.62784)(-1.36612,-5.62784)(-1.35615,-5.62784)(-1.34617,-5.62784)(-1.3362,-5.62784)(-1.32623,-5.62784)(-1.31626,-5.62784)(-1.30629,-5.62784)(-1.29632,-5.62784)(-1.28634,-5.62784)(-1.27637,-5.62784)(-1.2664,-5.62784)(-1.25643,-5.62784)(-1.24646,-5.62784)(-1.23649,-5.62784)(-1.22651,-5.62784)(-1.21654,-5.62784)(-1.20657,-5.62784)(-1.1966,-5.62784)(-1.18663,-5.62784)(-1.17666,-5.62784)(-1.16668,-5.62784)(-1.15671,-5.62784)(-1.14674,-5.62784)(-1.13677,-5.62784)(-1.1268,-5.62784)(-1.11683,-5.62784)(-1.10685,-5.62784)(-1.09688,-5.62784)(-1.08691,-5.62784)(-1.07694,-5.62784)(-1.06697,-5.62784)(-1.057,-5.62784)(-1.04702,-5.62784)(-1.03705,-5.62784)(-1.02708,-5.62784)(-1.01711,-5.62784)(-1.00714,-5.62784)(-0.997166,-5.62784)(-0.987195,-5.62784)(-0.977223,-5.62784)(-0.967251,-5.62784)(-0.95728,-5.62784)(-0.947308,-5.62784)(-0.937336,-5.62784)(-0.927365,-5.62784)(-0.917393,-5.62784)(-0.907421,-5.62784)(-0.89745,-5.62784)(-0.887478,-5.62784)(-0.877506,-5.62784)(-0.867535,-5.62784)(-0.857563,-5.62784)(-0.847591,-5.62784)(-0.83762,-5.62784)(-0.827648,-5.62784)(-0.817676,-5.62784)(-0.807705,-5.62784)(-0.797733,-5.62784)(-0.787761,-5.62784)(-0.77779,-5.62784)(-0.767818,-5.62784)(-0.757846,-5.62784)(-0.747875,-5.62784)(-0.737903,-5.62784)(-0.727931,-5.62784)(-0.71796,-5.62784)(-0.707988,-5.62784)(-0.698016,-5.62784)(-0.688045,-5.62784)(-0.678073,-5.62784)(-0.668101,-5.62784)(-0.65813,-5.62784)(-0.648158,-5.62784)(-0.638186,-5.62784)(-0.628215,-5.62784)(-0.618243,-5.62784)(-0.608271,-5.62784)(-0.5983,-5.62784)(-0.588328,-5.62784)(-0.578356,-5.62784)(-0.568385,-5.62784)(-0.558413,-5.62784)(-0.548441,-5.62784)(-0.53847,-5.62784)(-0.528498,-5.62784)(-0.518526,-5.62784)(-0.508555,-5.62784)(-0.498583,-5.62784)(-0.488611,-5.62784)(-0.47864,-5.62784)(-0.468668,-5.62784)(-0.458696,-5.62784)(-0.448725,-5.62784)(-0.438753,-5.62784)(-0.428781,-5.62784)(-0.41881,-5.62784)(-0.408838,-5.62784)(-0.398866,-5.62784)(-0.388895,-5.62784)(-0.378923,-5.62784)(-0.368951,-5.62784)(-0.35898,-5.62784)(-0.349008,-5.62784)(-0.339037,-5.62784)(-0.329065,-5.62784)(-0.319093,-5.62784)(-0.309122,-5.62784)(-0.29915,-5.62784)(-0.289178,-5.62784)(-0.279207,-5.62784)(-0.269235,-5.62784)(-0.259263,-5.62784)(-0.249292,-5.62784)(-0.23932,-5.62784)(-0.229348,-5.62784)(-0.219377,-5.62784)(-0.209405,-5.62784)(-0.199433,-5.62784)(-0.189462,-5.62784)(-0.17949,-5.62784)(-0.169518,-5.62784)(-0.159547,-5.62784)(-0.149575,-5.62784)(-0.139603,-5.62784)(-0.129632,-5.62784)(-0.11966,-5.62784)(-0.109688,-5.62784)(-0.0997166,-5.62784)(-0.089745,-5.62784)(-0.0797733,-5.62784)(-0.0698016,-5.62784)(-0.05983,-5.62784)(-0.0498583,-5.62784)(-0.0398866,-5.62784)(-0.029915,-5.62784)(-0.0199433,-5.62784)(-0.00997166,-5.62784)(0,-5.62784)(0.00997166,-5.62784)(0.0199433,48.6585)(0.029915,48.6585)(0.0398866,48.6585)(0.0498583,48.6585)(0.05983,48.6585)(0.0698016,48.6585)(0.0797733,48.6585)(0.089745,48.6585)(0.0997166,48.6585)(0.109688,48.6585)(0.11966,48.6585)(0.129632,48.6585)(0.139603,48.6585)(0.149575,48.6585)(0.159547,48.6585)(0.169518,48.6585)(0.17949,48.6585)(0.189462,48.6585)(0.199433,48.6585)(0.209405,48.6585)(0.219377,48.6585)(0.229348,48.6585)(0.23932,48.6585)(0.249292,48.6585)(0.259263,48.6585)(0.269235,48.6585)(0.279207,48.6585)(0.289178,48.6585)(0.29915,48.6585)(0.309122,48.6585)(0.319093,48.6585)(0.329065,48.6585)(0.339037,48.6585)(0.349008,48.6585)(0.35898,48.6585)(0.368951,48.6585)(0.378923,48.6585)(0.388895,48.6585)(0.398866,48.6585)(0.408838,48.6585)(0.41881,48.6585)(0.428781,48.6585)(0.438753,48.6585)(0.448725,48.6585)(0.458696,48.6585)(0.468668,48.6585)(0.47864,48.6585)(0.488611,48.6585)(0.498583,48.6585)(0.508555,48.6585)(0.518526,48.6585)(0.528498,48.6585)(0.53847,48.6585)(0.548441,48.6585)(0.558413,48.6585)(0.568385,48.6585)(0.578356,48.6585)(0.588328,48.6585)(0.5983,48.6585)(0.608271,48.6585)(0.618243,48.6585)(0.628215,48.6585)(0.638186,48.6585)(0.648158,48.6585)(0.65813,48.6585)(0.668101,48.6585)(0.678073,48.6585)(0.688045,48.6585)(0.698016,48.6585)(0.707988,48.6585)(0.71796,48.6585)(0.727931,48.6585)(0.737903,48.6585)(0.747875,48.6585)(0.757846,48.6585)(0.767818,48.6585)(0.77779,48.6585)(0.787761,48.6585)(0.797733,48.6585)(0.807705,48.6585)(0.817676,48.6585)(0.827648,48.6585)(0.83762,48.6585)(0.847591,48.6585)(0.857563,48.6585)(0.867535,48.6585)(0.877506,48.6585)(0.887478,48.6585)(0.89745,48.6585)(0.907421,48.6585)(0.917393,48.6585)(0.927365,48.6585)(0.937336,48.6585)(0.947308,48.6585)(0.95728,48.6585)(0.967251,48.6585)(0.977223,48.6585)(0.987195,48.6585)(0.997166,48.6585)(1.00714,48.6585)(1.01711,48.6585)(1.02708,48.6585)(1.03705,48.6585)(1.04702,48.6585)(1.057,48.6585)(1.06697,48.6585)(1.07694,48.6585)(1.08691,48.6585)(1.09688,48.6585)(1.10685,48.6585)(1.11683,48.6585)(1.1268,48.6585)(1.13677,48.6585)(1.14674,48.6585)(1.15671,48.6585)(1.16668,48.6585)(1.17666,48.6585)(1.18663,48.6585)(1.1966,48.6585)(1.20657,48.6585)(1.21654,48.6585)(1.22651,48.6585)(1.23649,48.6585)(1.24646,48.6585)(1.25643,48.6585)(1.2664,48.6585)(1.27637,48.6585)(1.28634,48.6585)(1.29632,48.6585)(1.30629,48.6585)(1.31626,48.6585)(1.32623,48.6585)(1.3362,48.6585)(1.34617,48.6585)(1.35615,48.6585)(1.36612,48.6585)(1.37609,48.6585)(1.38606,48.6585)(1.39603,48.6585)(1.406,48.6585)(1.41598,48.6585)(1.42595,48.6585)(1.43592,48.6585)(1.44589,48.6585)(1.45586,48.6585)(1.46583,48.6585)(1.47581,48.6585)(1.48578,48.6585)(1.49575,48.6585)(1.50572,48.6585)(1.51569,48.6585)(1.52566,48.6585)(1.53564,48.6585)(1.54561,48.6585)(1.55558,48.6585)(1.56555,48.6585)(1.57552,48.6585)(1.58549,48.6585)(1.59547,48.6585)(1.60544,48.6585)(1.61541,48.6585)(1.62538,48.6585)(1.63535,48.6585)(1.64532,48.6585)(1.6553,48.6585)(1.66527,48.6585)(1.67524,48.6585)(1.68521,48.6585)(1.69518,48.6585)(1.70515,48.6585)(1.71513,48.6585)(1.7251,48.6585)(1.73507,48.6585)(1.74504,48.6585)(1.75501,48.6585)(1.76498,48.6585)(1.77496,48.6585)(1.78493,48.6585)(1.7949,48.6585)(1.80487,48.6585)(1.81484,48.6585)(1.82481,48.6585)(1.83479,48.6585)(1.84476,48.6585)(1.85473,48.6585)(1.8647,48.6585)(1.87467,48.6585)(1.88464,48.6585)(1.89462,48.6585)(1.90459,48.6585)(1.91456,48.6585)(1.92453,48.6585)(1.9345,48.6585)(1.94447,48.6585)(1.95445,48.6585)(1.96442,48.6585)(1.97439,48.6585)(1.98436,48.6585)(1.99433,48.6585)(2.0043,48.6585)(2.01428,48.6585)(2.02425,48.6585)(2.03422,48.6585)(2.04419,48.6585)(2.05416,48.6585)(2.06413,48.6585)(2.07411,48.6585)(2.08408,48.6585)(2.09405,48.6585)(2.10402,48.6585)(2.11399,48.6585)(2.12396,48.6585)(2.13394,48.6585)(2.14391,48.6585)(2.15388,48.6585)(2.16385,48.6585)(2.17382,48.6585)(2.18379,48.6585)(2.19377,48.6585)(2.20374,48.6585)(2.21371,48.6585)(2.22368,48.6585)(2.23365,48.6585)(2.24362,48.6585)(2.2536,48.6585)(2.26357,48.6585)(2.27354,48.6585)(2.28351,48.6585)(2.29348,48.6585)(2.30345,48.6585)(2.31343,48.6585)(2.3234,48.6585)(2.33337,48.6585)(2.34334,48.6585)(2.35331,48.6585)(2.36328,48.6585)(2.37326,48.6585)(2.38323,48.6585)(2.3932,48.6585)(2.40317,48.6585)(2.41314,48.6585)(2.42311,48.6585)(2.43309,48.6585)(2.44306,48.6585)(2.45303,48.6585)(2.463,48.6585)(2.47297,48.6585)(2.48294,48.6585)(2.49292,48.6585)(2.50289,48.6585)(2.51286,48.6585)(2.52283,48.6585)(2.5328,48.6585)(2.54277,48.6585)(2.55275,48.6585)(2.56272,48.6585)(2.57269,48.6585)(2.58266,48.6585)(2.59263,48.6585)(2.6026,48.6585)(2.61258,48.6585)(2.62255,48.6585)(2.63252,48.6585)(2.64249,48.6585)(2.65246,48.6585)(2.66243,48.6585)(2.67241,48.6585)(2.68238,48.6585)(2.69235,48.6585)(2.70232,48.6585)(2.71229,48.6585)(2.72226,48.6585)(2.73224,48.6585)(2.74221,48.6585)(2.75218,48.6585)(2.76215,48.6585)(2.77212,48.6585)(2.78209,48.6585)(2.79207,48.6585)(2.80204,48.6585)(2.81201,48.6585)(2.82198,48.6585)(2.83195,48.6585)(2.84192,48.6585)(2.8519,48.6585)(2.86187,48.6585)(2.87184,48.6585)(2.88181,48.6585)(2.89178,48.6585)(2.90175,48.6585)(2.91173,48.6585)(2.9217,48.6585)(2.93167,48.6585)(2.94164,48.6585)(2.95161,48.6585)(2.96158,48.6585)(2.97156,48.6585)(2.98153,48.6585)(2.9915,48.6585)(3.00147,48.6585)(3.01144,48.6585)(3.02141,48.6585)(3.03139,48.6585)(3.04136,48.6585)(3.05133,48.6585)(3.0613,48.6585)(3.07127,48.6585)(3.08124,48.6585)(3.09122,48.6585)(3.10119,48.6585)(3.11116,48.6585)(3.12113,48.6585)(3.1311,48.6585)(3.14107,48.6585)(3.15105,48.6585)(3.16102,48.6585)(3.17099,48.6585)(3.18096,48.6585)(3.19093,48.6585)(3.2009,48.6585)(3.21088,48.6585)(3.22085,48.6585)(3.23082,48.6585)(3.24079,48.6585)(3.25076,48.6585)(3.26073,48.6585)(3.27071,48.6585)(3.28068,48.6585)(3.29065,48.6585)(3.30062,48.6585)(3.31059,48.6585)(3.32056,48.6585)(3.33054,48.6585)(3.34051,48.6585)(3.35048,48.6585)(3.36045,48.6585)(3.37042,48.6585)(3.38039,48.6585)(3.39037,48.6585)(3.40034,48.6585)(3.41031,48.6585)(3.42028,48.6585)(3.43025,48.6585)(3.44022,48.6585)(3.4502,48.6585)(3.46017,48.6585)(3.47014,48.6585)(3.48011,48.6585)(3.49008,48.6585)(3.50005,48.6585)(3.51003,48.6585)(3.52,48.6585)(3.52997,48.6585)(3.53994,48.6585)(3.54991,48.6585)(3.55988,48.6585)(3.56985,48.6585)(3.57983,48.6585)(3.5898,48.6585)(3.59977,48.6585)(3.60974,48.6585)(3.61971,48.6585)(3.62968,48.6585)(3.63966,48.6585)(3.64963,48.6585)(3.6596,48.6585)(3.66957,48.6585)(3.67954,48.6585)(3.68951,48.6585)(3.69949,48.6585)(3.70946,48.6585)(3.71943,48.6585)(3.7294,48.6585)(3.73937,48.6585)(3.74934,48.6585)(3.75932,48.6585)(3.76929,48.6585)(3.77926,48.6585)(3.78923,48.6585)(3.7992,48.6585)(3.80917,48.6585)(3.81915,48.6585)(3.82912,48.6585)(3.83909,48.6585)(3.84906,48.6585)(3.85903,48.6585)(3.869,48.6585)(3.87898,48.6585)(3.88895,48.6585)(3.89892,48.6585)(3.90889,48.6585)(3.91886,48.6585)(3.92883,48.6585)(3.93881,48.6585)(3.94878,48.6585)(3.95875,48.6585)(3.96872,48.6585)(3.97869,48.6585)(3.98866,48.6585)(3.99864,48.6585)(4.00861,48.6585)(4.01858,48.6585)(4.02855,48.6585)(4.03852,48.6585)(4.04849,48.6585)(4.05847,48.6585)(4.06844,48.6585)(4.07841,48.6585)(4.08838,48.6585)(4.09835,48.6585)(4.10832,48.6585)(4.1183,48.6585)(4.12827,48.6585)(4.13824,48.6585)(4.14821,48.6585)(4.15818,48.6585)(4.16815,48.6585)(4.17813,48.6585)(4.1881,48.6585)(4.19807,48.6585)(4.20804,48.6585)(4.21801,48.6585)(4.22798,48.6585)(4.23796,48.6585)(4.24793,48.6585)(4.2579,48.6585)(4.26787,48.6585)(4.27784,48.6585)(4.28781,48.6585)(4.29779,48.6585)(4.30776,48.6585)(4.31773,48.6585)(4.3277,48.6585)(4.33767,48.6585)(4.34764,48.6585)(4.35762,48.6585)(4.36759,48.6585)(4.37756,48.6585)(4.38753,48.6585)(4.3975,48.6585)(4.40747,48.6585)(4.41745,48.6585)(4.42742,48.6585)(4.43739,48.6585)(4.44736,48.6585)(4.45733,48.6585)(4.4673,48.6585)(4.47728,48.6585)(4.48725,48.6585)(4.49722,48.6585)(4.50719,48.6585)(4.51716,48.6585)(4.52713,48.6585)(4.53711,48.6585)(4.54708,48.6585)(4.55705,48.6585)(4.56702,48.6585)(4.57699,48.6585)(4.58696,48.6585)(4.59694,48.6585)(4.60691,48.6585)(4.61688,48.6585)(4.62685,48.6585)(4.63682,48.6585)(4.64679,48.6585)(4.65677,48.6585)(4.66674,48.6585)(4.67671,48.6585)(4.68668,48.6585)(4.69665,48.6585)(4.70662,48.6585)(4.7166,48.6585)(4.72657,48.6585)(4.73654,48.6585)(4.74651,48.6585)(4.75648,48.6585)(4.76645,48.6585)(4.77643,48.6585)(4.7864,48.6585)(4.79637,48.6585)(4.80634,48.6585)(4.81631,48.6585)(4.82628,48.6585)(4.83626,48.6585)(4.84623,48.6585)(4.8562,48.6585)(4.86617,48.6585)(4.87614,48.6585)(4.88611,48.6585)(4.89609,48.6585)(4.90606,48.6585)(4.91603,48.6585)(4.926,48.6585)(4.93597,48.6585)(4.94594,48.6585)(4.95592,48.6585)(4.96589,48.6585)(4.97586,48.6585)(4.98583,48.6585)(4.9958,48.6585)(5.00577,48.6585)(5.01575,48.6585)(5.02572,48.6585)(5.03569,48.6585)(5.04566,48.6585)(5.05563,48.6585)(5.0656,48.6585)(5.07558,48.6585)(5.08555,48.6585)(5.09552,48.6585)(5.10549,48.6585)(5.11546,48.6585)(5.12543,48.6585)(5.13541,48.6585)(5.14538,48.6585)(5.15535,48.6585)(5.16532,48.6585)(5.17529,48.6585)(5.18526,48.6585)(5.19524,48.6585)(5.20521,48.6585)(5.21518,48.6585)(5.22515,48.6585)(5.23512,48.6585)(5.24509,48.6585)(5.25507,48.6585)(5.26504,48.6585)(5.27501,48.6585)(5.28498,48.6585)(5.29495,48.6585)(5.30492,48.6585)(5.3149,48.6585)(5.32487,48.6585)(5.33484,48.6585)(5.34481,48.6585)(5.35478,48.6585)(5.36475,48.6585)(5.37473,48.6585)(5.3847,48.6585)(5.39467,48.6585)(5.40464,48.6585)(5.41461,48.6585)(5.42458,48.6585)(5.43456,48.6585)(5.44453,48.6585)(5.4545,48.6585)(5.46447,48.6585)(5.47444,48.6585)(5.48441,48.6585)(5.49439,48.6585)(5.50436,48.6585)(5.51433,48.6585)(5.5243,48.6585)(5.53427,48.6585)(5.54424,48.6585)(5.55422,48.6585)(5.56419,48.6585)(5.57416,48.6585)(5.58413,48.6585)(5.5941,48.6585)(5.60407,48.6585)(5.61405,48.6585)(5.62402,48.6585)(5.63399,48.6585)(5.64396,48.6585)(5.65393,48.6585)(5.6639,48.6585)(5.67388,48.6585)(5.68385,48.6585)(5.69382,48.6585)(5.70379,48.6585)(5.71376,48.6585)(5.72373,48.6585)(5.73371,48.6585)(5.74368,48.6585)(5.75365,48.6585)(5.76362,48.6585)(5.77359,48.6585)(5.78356,48.6585)(5.79354,48.6585)(5.80351,48.6585)(5.81348,48.6585)(5.82345,48.6585)(5.83342,48.6585)(5.84339,48.6585)(5.85337,48.6585)(5.86334,48.6585)(5.87331,48.6585)(5.88328,48.6585)(5.89325,48.6585)(5.90322,48.6585)(5.9132,48.6585)(5.92317,48.6585)(5.93314,48.6585)(5.94311,48.6585)(5.95308,48.6585)(5.96305,48.6585)(5.97303,48.6585)(5.983,48.6585)(5.99297,48.6585)(6.00294,48.6585)(6.01291,48.6585)(6.02288,48.6585)(6.03286,48.6585)(6.04283,48.6585)(6.0528,48.6585)(6.06277,48.6585)(6.07274,48.6585)(6.08271,48.6585)(6.09269,48.6585)(6.10266,48.6585)(6.11263,48.6585)(6.1226,48.6585)(6.13257,48.6585)(6.14254,48.6585)(6.15252,48.6585)(6.16249,48.6585)(6.17246,48.6585)(6.18243,48.6585)(6.1924,48.6585)(6.20237,48.6585)(6.21235,48.6585)(6.22232,48.6585)(6.23229,48.6585)(6.24226,48.6585)(6.25223,48.6585)(6.2622,48.6585)(6.27218,48.6585)(6.28215,48.6585)(6.29212,48.6585)(6.30209,48.6585)(6.31206,48.6585)(6.32203,48.6585)(6.33201,48.6585)(6.34198,48.6585)(6.35195,48.6585)(6.36192,48.6585)(6.37189,48.6585)(6.38186,48.6585)(6.39184,48.6585)(6.40181,48.6585)(6.41178,48.6585)(6.42175,48.6585)(6.43172,48.6585)(6.44169,48.6585)(6.45167,48.6585)(6.46164,48.6585)(6.47161,48.6585)(6.48158,48.6585)(6.49155,48.6585)(6.50152,48.6585)(6.5115,48.6585)(6.52147,48.6585)(6.53144,48.6585)(6.54141,48.6585)(6.55138,48.6585)(6.56135,48.6585)(6.57133,48.6585)(6.5813,48.6585)(6.59127,48.6585)(6.60124,48.6585)(6.61121,48.6585)(6.62118,48.6585)(6.63116,48.6585)(6.64113,48.6585)(6.6511,48.6585)(6.66107,48.6585)(6.67104,48.6585)(6.68101,48.6585)(6.69099,48.6585)(6.70096,48.6585)(6.71093,48.6585)(6.7209,48.6585)(6.73087,48.6585)(6.74084,48.6585)(6.75082,48.6585)(6.76079,48.6585)(6.77076,48.6585)(6.78073,48.6585)(6.7907,48.6585)(6.80067,48.6585)(6.81065,48.6585)(6.82062,48.6585)(6.83059,48.6585)(6.84056,48.6585)(6.85053,48.6585)(6.8605,48.6585)(6.87048,48.6585)(6.88045,48.6585)(6.89042,48.6585)(6.90039,48.6585)(6.91036,48.6585)(6.92033,48.6585)(6.93031,48.6585)(6.94028,48.6585)(6.95025,48.6585)(6.96022,48.6585)(6.97019,48.6585)(6.98016,48.6585)(6.99014,48.6585)(7.00011,48.6585)(7.01008,48.6585)(7.02005,48.6585)(7.03002,48.6585)(7.03999,48.6585)(7.04996,48.6585)(7.05994,48.6585)(7.06991,48.6585)(7.07988,48.6585)(7.08985,48.6585)(7.09982,48.6585)(7.10979,48.6585)(7.11977,48.6585)(7.12974,48.6585)(7.13971,48.6585)(7.14968,48.6585)(7.15965,48.6585)(7.16962,48.6585)(7.1796,48.6585)(7.18957,48.6585)(7.19954,48.6585)(7.20951,48.6585)(7.21948,48.6585)(7.22945,48.6585)(7.23943,48.6585)(7.2494,48.6585)(7.25937,48.6585)(7.26934,48.6585)(7.27931,48.6585)(7.28928,48.6585)(7.29926,48.6585)(7.30923,48.6585)(7.3192,48.6585)(7.32917,48.6585)(7.33914,48.6585)(7.34911,48.6585)(7.35909,48.6585)(7.36906,48.6585)(7.37903,48.6585)(7.389,48.6585)(7.39897,48.6585)(7.40894,48.6585)(7.41892,48.6585)(7.42889,48.6585)(7.43886,48.6585)(7.44883,48.6585)(7.4588,48.6585)(7.46877,48.6585)(7.47875,48.6585)(7.48872,48.6585)(7.49869,48.6585)(7.50866,48.6585)(7.51863,48.6585)(7.5286,48.6585)(7.53858,48.6585)(7.54855,48.6585)(7.55852,48.6585)(7.56849,48.6585)(7.57846,48.6585)(7.58843,48.6585)(7.59841,48.6585)(7.60838,48.6585)(7.61835,48.6585)(7.62832,48.6585)(7.63829,48.6585)(7.64826,48.6585)(7.65824,48.6585)(7.66821,48.6585)(7.67818,48.6585)(7.68815,48.6585)(7.69812,48.6585)(7.70809,48.6585)(7.71807,48.6585)(7.72804,48.6585)(7.73801,48.6585)(7.74798,48.6585)(7.75795,48.6585)(7.76792,48.6585)(7.7779,48.6585)(7.78787,48.6585)(7.79784,48.6585)(7.80781,48.6585)(7.81778,48.6585)(7.82775,48.6585)(7.83773,48.6585)(7.8477,48.6585)(7.85767,48.6585)(7.86764,48.6585)(7.87761,48.6585)(7.88758,48.6585)(7.89756,48.6585)(7.90753,48.6585)(7.9175,48.6585)(7.92747,48.6585)(7.93744,48.6585)(7.94741,48.6585)(7.95739,48.6585)(7.96736,48.6585)(7.97733,48.6585)(7.9873,48.6585)(7.99727,48.6585)(8.00724,48.6585)(8.01722,48.6585)(8.02719,48.6585)(8.03716,48.6585)(8.04713,48.6585)(8.0571,48.6585)(8.06707,48.6585)(8.07705,48.6585)(8.08702,48.6585)(8.09699,48.6585)(8.10696,48.6585)(8.11693,48.6585)(8.1269,48.6585)(8.13688,48.6585)(8.14685,48.6585)(8.15682,48.6585)(8.16679,48.6585)(8.17676,48.6585)(8.18673,48.6585)(8.19671,48.6585)(8.20668,48.6585)(8.21665,48.6585)(8.22662,48.6585)(8.23659,48.6585)(8.24656,48.6585)(8.25654,48.6585)(8.26651,48.6585)(8.27648,48.6585)(8.28645,48.6585)(8.29642,48.6585)(8.30639,48.6585)(8.31637,48.6585)(8.32634,48.6585)(8.33631,48.6585)(8.34628,48.6585)(8.35625,48.6585)(8.36622,48.6585)(8.3762,48.6585)(8.38617,48.6585)(8.39614,48.6585)(8.40611,48.6585)(8.41608,48.6585)(8.42605,48.6585)(8.43603,48.6585)(8.446,48.6585)(8.45597,48.6585)(8.46594,48.6585)(8.47591,48.6585)(8.48588,48.6585)(8.49586,48.6585)(8.50583,48.6585)(8.5158,48.6585)(8.52577,48.6585)(8.53574,48.6585)(8.54571,48.6585)(8.55569,48.6585)(8.56566,48.6585)(8.57563,48.6585)(8.5856,48.6585)(8.59557,48.6585)(8.60554,48.6585)(8.61552,48.6585)(8.62549,48.6585)(8.63546,48.6585)(8.64543,48.6585)(8.6554,48.6585)(8.66537,48.6585)(8.67535,48.6585)(8.68532,48.6585)(8.69529,48.6585)(8.70526,48.6585)(8.71523,48.6585)(8.7252,48.6585)(8.73518,48.6585)(8.74515,48.6585)(8.75512,48.6585)(8.76509,48.6585)(8.77506,48.6585)(8.78503,48.6585)(8.79501,48.6585)(8.80498,48.6585)(8.81495,48.6585)(8.82492,48.6585)(8.83489,48.6585)(8.84486,48.6585)(8.85484,48.6585)(8.86481,48.6585)(8.87478,48.6585)(8.88475,48.6585)(8.89472,48.6585)(8.90469,48.6585)(8.91467,48.6585)(8.92464,48.6585)(8.93461,48.6585)(8.94458,48.6585)(8.95455,48.6585)(8.96452,48.6585)(8.9745,48.6585)(8.98447,48.6585)(8.99444,48.6585)(9.00441,48.6585)(9.01438,48.6585)(9.02435,48.6585)(9.03433,48.6585)(9.0443,48.6585)(9.05427,48.6585)(9.06424,48.6585)(9.07421,48.6585)(9.08418,48.6585)(9.09416,48.6585)(9.10413,48.6585)(9.1141,48.6585)(9.12407,48.6585)(9.13404,48.6585)(9.14401,48.6585)(9.15399,48.6585)(9.16396,48.6585)(9.17393,48.6585)(9.1839,48.6585)(9.19387,48.6585)(9.20384,48.6585)(9.21382,48.6585)(9.22379,48.6585)(9.23376,48.6585)(9.24373,48.6585)(9.2537,48.6585)(9.26367,48.6585)(9.27365,48.6585)(9.28362,48.6585)(9.29359,48.6585)(9.30356,48.6585)(9.31353,48.6585)(9.3235,48.6585)(9.33348,48.6585)(9.34345,48.6585)(9.35342,48.6585)(9.36339,48.6585)(9.37336,48.6585)(9.38333,48.6585)(9.39331,48.6585)(9.40328,48.6585)(9.41325,48.6585)(9.42322,48.6585)(9.43319,48.6585)(9.44316,48.6585)(9.45314,48.6585)(9.46311,48.6585)(9.47308,48.6585)(9.48305,48.6585)(9.49302,48.6585)(9.50299,48.6585)(9.51297,48.6585)(9.52294,48.6585)(9.53291,48.6585)(9.54288,48.6585)(9.55285,48.6585)(9.56282,48.6585)(9.5728,48.6585)(9.58277,48.6585)(9.59274,48.6585)(9.60271,48.6585)(9.61268,48.6585)(9.62265,48.6585)(9.63263,48.6585)(9.6426,48.6585)(9.65257,48.6585)(9.66254,48.6585)(9.67251,48.6585)(9.68248,48.6585)(9.69246,48.6585)(9.70243,48.6585)(9.7124,48.6585)(9.72237,48.6585)(9.73234,48.6585)(9.74231,48.6585)(9.75229,48.6585)(9.76226,48.6585)(9.77223,48.6585)(9.7822,48.6585)(9.79217,48.6585)(9.80214,48.6585)(9.81212,48.6585)(9.82209,48.6585)(9.83206,48.6585)(9.84203,48.6585)(9.852,48.6585)(9.86197,48.6585)(9.87195,48.6585)(9.88192,48.6585)(9.89189,48.6585)(9.90186,48.6585)(9.91183,48.6585)(9.9218,48.6585)(9.93178,48.6585)(9.94175,48.6585)(9.95172,48.6585)(9.96169,48.6585)(9.97166,48.6585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,9.34993)(-1.96442,9.34993)(-1.95445,9.34993)(-1.94447,9.34993)(-1.9345,9.34993)(-1.92453,9.34993)(-1.91456,9.34993)(-1.90459,9.34993)(-1.89462,9.34993)(-1.88464,9.34993)(-1.87467,9.34993)(-1.8647,9.34993)(-1.85473,9.34993)(-1.84476,9.34993)(-1.83479,9.34993)(-1.82481,9.34993)(-1.81484,9.34993)(-1.80487,9.34993)(-1.7949,9.34993)(-1.78493,9.34993)(-1.77496,9.34993)(-1.76498,9.34993)(-1.75501,9.34993)(-1.74504,9.34993)(-1.73507,9.34993)(-1.7251,9.34993)(-1.71513,9.34993)(-1.70515,9.34993)(-1.69518,9.34993)(-1.68521,9.34993)(-1.67524,9.34993)(-1.66527,9.34993)(-1.6553,9.34993)(-1.64532,9.34993)(-1.63535,9.34993)(-1.62538,9.34993)(-1.61541,9.34993)(-1.60544,9.34993)(-1.59547,9.34993)(-1.58549,9.34993)(-1.57552,9.34993)(-1.56555,9.34993)(-1.55558,9.34993)(-1.54561,9.34993)(-1.53564,9.34993)(-1.52566,9.34993)(-1.51569,9.34993)(-1.50572,9.34993)(-1.49575,9.34993)(-1.48578,9.34993)(-1.47581,9.34993)(-1.46583,9.34993)(-1.45586,9.34993)(-1.44589,9.34993)(-1.43592,9.34993)(-1.42595,9.34993)(-1.41598,9.34993)(-1.406,9.34993)(-1.39603,9.34993)(-1.38606,9.34993)(-1.37609,9.34993)(-1.36612,9.34993)(-1.35615,9.34993)(-1.34617,9.34993)(-1.3362,9.34993)(-1.32623,9.34993)(-1.31626,9.34993)(-1.30629,9.34993)(-1.29632,9.34993)(-1.28634,9.34993)(-1.27637,9.34993)(-1.2664,9.34993)(-1.25643,9.34993)(-1.24646,9.34993)(-1.23649,9.34993)(-1.22651,9.34993)(-1.21654,9.34993)(-1.20657,9.34993)(-1.1966,9.34993)(-1.18663,9.34993)(-1.17666,9.34993)(-1.16668,9.34993)(-1.15671,9.34993)(-1.14674,9.34993)(-1.13677,9.34993)(-1.1268,9.34993)(-1.11683,9.34993)(-1.10685,9.34993)(-1.09688,9.34993)(-1.08691,9.34993)(-1.07694,9.34993)(-1.06697,9.34993)(-1.057,9.34993)(-1.04702,9.34993)(-1.03705,9.34993)(-1.02708,9.34993)(-1.01711,9.34993)(-1.00714,9.34993)(-0.997166,9.34993)(-0.987195,9.34993)(-0.977223,9.34993)(-0.967251,9.34993)(-0.95728,9.34993)(-0.947308,9.34993)(-0.937336,9.34993)(-0.927365,9.34993)(-0.917393,9.34993)(-0.907421,9.34993)(-0.89745,9.34993)(-0.887478,9.34993)(-0.877506,9.34993)(-0.867535,9.34993)(-0.857563,9.34993)(-0.847591,9.34993)(-0.83762,9.34993)(-0.827648,9.34993)(-0.817676,9.34993)(-0.807705,9.34993)(-0.797733,9.34993)(-0.787761,9.34993)(-0.77779,9.34993)(-0.767818,9.34993)(-0.757846,9.34993)(-0.747875,9.34993)(-0.737903,9.34993)(-0.727931,9.34993)(-0.71796,9.34993)(-0.707988,9.34993)(-0.698016,9.34993)(-0.688045,9.34993)(-0.678073,9.34993)(-0.668101,9.34993)(-0.65813,9.34993)(-0.648158,9.34993)(-0.638186,9.34993)(-0.628215,9.34993)(-0.618243,9.34993)(-0.608271,9.34993)(-0.5983,9.34993)(-0.588328,9.34993)(-0.578356,9.34993)(-0.568385,9.34993)(-0.558413,9.34993)(-0.548441,9.34993)(-0.53847,9.34993)(-0.528498,9.34993)(-0.518526,9.34993)(-0.508555,9.34993)(-0.498583,9.34993)(-0.488611,9.34993)(-0.47864,9.34993)(-0.468668,9.34993)(-0.458696,9.34993)(-0.448725,9.34993)(-0.438753,9.34993)(-0.428781,9.34993)(-0.41881,9.34993)(-0.408838,9.34993)(-0.398866,9.34993)(-0.388895,9.34993)(-0.378923,9.34993)(-0.368951,9.34993)(-0.35898,9.34993)(-0.349008,9.34993)(-0.339037,9.34993)(-0.329065,9.34993)(-0.319093,9.34993)(-0.309122,9.34993)(-0.29915,9.34993)(-0.289178,9.34993)(-0.279207,9.34993)(-0.269235,9.34993)(-0.259263,9.34993)(-0.249292,9.34993)(-0.23932,9.34993)(-0.229348,9.34993)(-0.219377,9.34993)(-0.209405,9.34993)(-0.199433,9.34993)(-0.189462,9.34993)(-0.17949,9.34993)(-0.169518,9.34993)(-0.159547,9.34993)(-0.149575,9.34993)(-0.139603,9.34993)(-0.129632,9.34993)(-0.11966,9.34993)(-0.109688,9.34993)(-0.0997166,9.34993)(-0.089745,9.34993)(-0.0797733,9.34993)(-0.0698016,9.34993)(-0.05983,9.34993)(-0.0498583,9.34993)(-0.0398866,9.34993)(-0.029915,9.34993)(-0.0199433,9.34993)(-0.00997166,9.34993)(0,9.34993)(0.00997166,9.34993)(0.0199433,55.808)(0.029915,55.808)(0.0398866,55.808)(0.0498583,55.808)(0.05983,55.808)(0.0698016,55.808)(0.0797733,55.808)(0.089745,55.808)(0.0997166,55.808)(0.109688,55.808)(0.11966,55.808)(0.129632,55.808)(0.139603,55.808)(0.149575,55.808)(0.159547,55.808)(0.169518,55.808)(0.17949,55.808)(0.189462,55.808)(0.199433,55.808)(0.209405,55.808)(0.219377,55.808)(0.229348,55.808)(0.23932,55.808)(0.249292,55.808)(0.259263,55.808)(0.269235,55.808)(0.279207,55.808)(0.289178,55.808)(0.29915,55.808)(0.309122,55.808)(0.319093,55.808)(0.329065,55.808)(0.339037,55.808)(0.349008,55.808)(0.35898,55.808)(0.368951,55.808)(0.378923,55.808)(0.388895,55.808)(0.398866,55.808)(0.408838,55.808)(0.41881,55.808)(0.428781,55.808)(0.438753,55.808)(0.448725,55.808)(0.458696,55.808)(0.468668,55.808)(0.47864,55.808)(0.488611,55.808)(0.498583,55.808)(0.508555,55.808)(0.518526,55.808)(0.528498,55.808)(0.53847,55.808)(0.548441,55.808)(0.558413,55.808)(0.568385,55.808)(0.578356,55.808)(0.588328,55.808)(0.5983,55.808)(0.608271,55.808)(0.618243,55.808)(0.628215,55.808)(0.638186,55.808)(0.648158,55.808)(0.65813,55.808)(0.668101,55.808)(0.678073,55.808)(0.688045,55.808)(0.698016,55.808)(0.707988,55.808)(0.71796,55.808)(0.727931,55.808)(0.737903,55.808)(0.747875,55.808)(0.757846,55.808)(0.767818,55.808)(0.77779,55.808)(0.787761,55.808)(0.797733,55.808)(0.807705,55.808)(0.817676,55.808)(0.827648,55.808)(0.83762,55.808)(0.847591,55.808)(0.857563,55.808)(0.867535,55.808)(0.877506,55.808)(0.887478,55.808)(0.89745,55.808)(0.907421,55.808)(0.917393,55.808)(0.927365,55.808)(0.937336,55.808)(0.947308,55.808)(0.95728,55.808)(0.967251,55.808)(0.977223,55.808)(0.987195,55.808)(0.997166,55.808)(1.00714,55.808)(1.01711,55.808)(1.02708,55.808)(1.03705,55.808)(1.04702,55.808)(1.057,55.808)(1.06697,55.808)(1.07694,55.808)(1.08691,55.808)(1.09688,55.808)(1.10685,55.808)(1.11683,55.808)(1.1268,55.808)(1.13677,55.808)(1.14674,55.808)(1.15671,55.808)(1.16668,55.808)(1.17666,55.808)(1.18663,55.808)(1.1966,55.808)(1.20657,55.808)(1.21654,55.808)(1.22651,55.808)(1.23649,55.808)(1.24646,55.808)(1.25643,55.808)(1.2664,55.808)(1.27637,55.808)(1.28634,55.808)(1.29632,55.808)(1.30629,55.808)(1.31626,55.808)(1.32623,55.808)(1.3362,55.808)(1.34617,55.808)(1.35615,55.808)(1.36612,55.808)(1.37609,55.808)(1.38606,55.808)(1.39603,55.808)(1.406,55.808)(1.41598,55.808)(1.42595,55.808)(1.43592,55.808)(1.44589,55.808)(1.45586,55.808)(1.46583,55.808)(1.47581,55.808)(1.48578,55.808)(1.49575,55.808)(1.50572,55.808)(1.51569,55.808)(1.52566,55.808)(1.53564,55.808)(1.54561,55.808)(1.55558,55.808)(1.56555,55.808)(1.57552,55.808)(1.58549,55.808)(1.59547,55.808)(1.60544,55.808)(1.61541,55.808)(1.62538,55.808)(1.63535,55.808)(1.64532,55.808)(1.6553,55.808)(1.66527,55.808)(1.67524,55.808)(1.68521,55.808)(1.69518,55.808)(1.70515,55.808)(1.71513,55.808)(1.7251,55.808)(1.73507,55.808)(1.74504,55.808)(1.75501,55.808)(1.76498,55.808)(1.77496,55.808)(1.78493,55.808)(1.7949,55.808)(1.80487,55.808)(1.81484,55.808)(1.82481,55.808)(1.83479,55.808)(1.84476,55.808)(1.85473,55.808)(1.8647,55.808)(1.87467,55.808)(1.88464,55.808)(1.89462,55.808)(1.90459,55.808)(1.91456,55.808)(1.92453,55.808)(1.9345,55.808)(1.94447,55.808)(1.95445,55.808)(1.96442,55.808)(1.97439,55.808)(1.98436,55.808)(1.99433,55.808)(2.0043,55.808)(2.01428,55.808)(2.02425,55.808)(2.03422,55.808)(2.04419,55.808)(2.05416,55.808)(2.06413,55.808)(2.07411,55.808)(2.08408,55.808)(2.09405,55.808)(2.10402,55.808)(2.11399,55.808)(2.12396,55.808)(2.13394,55.808)(2.14391,55.808)(2.15388,55.808)(2.16385,55.808)(2.17382,55.808)(2.18379,55.808)(2.19377,55.808)(2.20374,55.808)(2.21371,55.808)(2.22368,55.808)(2.23365,55.808)(2.24362,55.808)(2.2536,55.808)(2.26357,55.808)(2.27354,55.808)(2.28351,55.808)(2.29348,55.808)(2.30345,55.808)(2.31343,55.808)(2.3234,55.808)(2.33337,55.808)(2.34334,55.808)(2.35331,55.808)(2.36328,55.808)(2.37326,55.808)(2.38323,55.808)(2.3932,55.808)(2.40317,55.808)(2.41314,55.808)(2.42311,55.808)(2.43309,55.808)(2.44306,55.808)(2.45303,55.808)(2.463,55.808)(2.47297,55.808)(2.48294,55.808)(2.49292,55.808)(2.50289,55.808)(2.51286,55.808)(2.52283,55.808)(2.5328,55.808)(2.54277,55.808)(2.55275,55.808)(2.56272,55.808)(2.57269,55.808)(2.58266,55.808)(2.59263,55.808)(2.6026,55.808)(2.61258,55.808)(2.62255,55.808)(2.63252,55.808)(2.64249,55.808)(2.65246,55.808)(2.66243,55.808)(2.67241,55.808)(2.68238,55.808)(2.69235,55.808)(2.70232,55.808)(2.71229,55.808)(2.72226,55.808)(2.73224,55.808)(2.74221,55.808)(2.75218,55.808)(2.76215,55.808)(2.77212,55.808)(2.78209,55.808)(2.79207,55.808)(2.80204,55.808)(2.81201,55.808)(2.82198,55.808)(2.83195,55.808)(2.84192,55.808)(2.8519,55.808)(2.86187,55.808)(2.87184,55.808)(2.88181,55.808)(2.89178,55.808)(2.90175,55.808)(2.91173,55.808)(2.9217,55.808)(2.93167,55.808)(2.94164,55.808)(2.95161,55.808)(2.96158,55.808)(2.97156,55.808)(2.98153,55.808)(2.9915,55.808)(3.00147,55.808)(3.01144,55.808)(3.02141,55.808)(3.03139,55.808)(3.04136,55.808)(3.05133,55.808)(3.0613,55.808)(3.07127,55.808)(3.08124,55.808)(3.09122,55.808)(3.10119,55.808)(3.11116,55.808)(3.12113,55.808)(3.1311,55.808)(3.14107,55.808)(3.15105,55.808)(3.16102,55.808)(3.17099,55.808)(3.18096,55.808)(3.19093,55.808)(3.2009,55.808)(3.21088,55.808)(3.22085,55.808)(3.23082,55.808)(3.24079,55.808)(3.25076,55.808)(3.26073,55.808)(3.27071,55.808)(3.28068,55.808)(3.29065,55.808)(3.30062,55.808)(3.31059,55.808)(3.32056,55.808)(3.33054,55.808)(3.34051,55.808)(3.35048,55.808)(3.36045,55.808)(3.37042,55.808)(3.38039,55.808)(3.39037,55.808)(3.40034,55.808)(3.41031,55.808)(3.42028,55.808)(3.43025,55.808)(3.44022,55.808)(3.4502,55.808)(3.46017,55.808)(3.47014,55.808)(3.48011,55.808)(3.49008,55.808)(3.50005,55.808)(3.51003,55.808)(3.52,55.808)(3.52997,55.808)(3.53994,55.808)(3.54991,55.808)(3.55988,55.808)(3.56985,55.808)(3.57983,55.808)(3.5898,55.808)(3.59977,55.808)(3.60974,55.808)(3.61971,55.808)(3.62968,55.808)(3.63966,55.808)(3.64963,55.808)(3.6596,55.808)(3.66957,55.808)(3.67954,55.808)(3.68951,55.808)(3.69949,55.808)(3.70946,55.808)(3.71943,55.808)(3.7294,55.808)(3.73937,55.808)(3.74934,55.808)(3.75932,55.808)(3.76929,55.808)(3.77926,55.808)(3.78923,55.808)(3.7992,55.808)(3.80917,55.808)(3.81915,55.808)(3.82912,55.808)(3.83909,55.808)(3.84906,55.808)(3.85903,55.808)(3.869,55.808)(3.87898,55.808)(3.88895,55.808)(3.89892,55.808)(3.90889,55.808)(3.91886,55.808)(3.92883,55.808)(3.93881,55.808)(3.94878,55.808)(3.95875,55.808)(3.96872,55.808)(3.97869,55.808)(3.98866,55.808)(3.99864,55.808)(4.00861,55.808)(4.01858,55.808)(4.02855,55.808)(4.03852,55.808)(4.04849,55.808)(4.05847,55.808)(4.06844,55.808)(4.07841,55.808)(4.08838,55.808)(4.09835,55.808)(4.10832,55.808)(4.1183,55.808)(4.12827,55.808)(4.13824,55.808)(4.14821,55.808)(4.15818,55.808)(4.16815,55.808)(4.17813,55.808)(4.1881,55.808)(4.19807,55.808)(4.20804,55.808)(4.21801,55.808)(4.22798,55.808)(4.23796,55.808)(4.24793,55.808)(4.2579,55.808)(4.26787,55.808)(4.27784,55.808)(4.28781,55.808)(4.29779,55.808)(4.30776,55.808)(4.31773,55.808)(4.3277,55.808)(4.33767,55.808)(4.34764,55.808)(4.35762,55.808)(4.36759,55.808)(4.37756,55.808)(4.38753,55.808)(4.3975,55.808)(4.40747,55.808)(4.41745,55.808)(4.42742,55.808)(4.43739,55.808)(4.44736,55.808)(4.45733,55.808)(4.4673,55.808)(4.47728,55.808)(4.48725,55.808)(4.49722,55.808)(4.50719,55.808)(4.51716,55.808)(4.52713,55.808)(4.53711,55.808)(4.54708,55.808)(4.55705,55.808)(4.56702,55.808)(4.57699,55.808)(4.58696,55.808)(4.59694,55.808)(4.60691,55.808)(4.61688,55.808)(4.62685,55.808)(4.63682,55.808)(4.64679,55.808)(4.65677,55.808)(4.66674,55.808)(4.67671,55.808)(4.68668,55.808)(4.69665,55.808)(4.70662,55.808)(4.7166,55.808)(4.72657,55.808)(4.73654,55.808)(4.74651,55.808)(4.75648,55.808)(4.76645,55.808)(4.77643,55.808)(4.7864,55.808)(4.79637,55.808)(4.80634,55.808)(4.81631,55.808)(4.82628,55.808)(4.83626,55.808)(4.84623,55.808)(4.8562,55.808)(4.86617,55.808)(4.87614,55.808)(4.88611,55.808)(4.89609,55.808)(4.90606,55.808)(4.91603,55.808)(4.926,55.808)(4.93597,55.808)(4.94594,55.808)(4.95592,55.808)(4.96589,55.808)(4.97586,55.808)(4.98583,55.808)(4.9958,55.808)(5.00577,55.808)(5.01575,55.808)(5.02572,55.808)(5.03569,55.808)(5.04566,55.808)(5.05563,55.808)(5.0656,55.808)(5.07558,55.808)(5.08555,55.808)(5.09552,55.808)(5.10549,55.808)(5.11546,55.808)(5.12543,55.808)(5.13541,55.808)(5.14538,55.808)(5.15535,55.808)(5.16532,55.808)(5.17529,55.808)(5.18526,55.808)(5.19524,55.808)(5.20521,55.808)(5.21518,55.808)(5.22515,55.808)(5.23512,55.808)(5.24509,55.808)(5.25507,55.808)(5.26504,55.808)(5.27501,55.808)(5.28498,55.808)(5.29495,55.808)(5.30492,55.808)(5.3149,55.808)(5.32487,55.808)(5.33484,55.808)(5.34481,55.808)(5.35478,55.808)(5.36475,55.808)(5.37473,55.808)(5.3847,55.808)(5.39467,55.808)(5.40464,55.808)(5.41461,55.808)(5.42458,55.808)(5.43456,55.808)(5.44453,55.808)(5.4545,55.808)(5.46447,55.808)(5.47444,55.808)(5.48441,55.808)(5.49439,55.808)(5.50436,55.808)(5.51433,55.808)(5.5243,55.808)(5.53427,55.808)(5.54424,55.808)(5.55422,55.808)(5.56419,55.808)(5.57416,55.808)(5.58413,55.808)(5.5941,55.808)(5.60407,55.808)(5.61405,55.808)(5.62402,55.808)(5.63399,55.808)(5.64396,55.808)(5.65393,55.808)(5.6639,55.808)(5.67388,55.808)(5.68385,55.808)(5.69382,55.808)(5.70379,55.808)(5.71376,55.808)(5.72373,55.808)(5.73371,55.808)(5.74368,55.808)(5.75365,55.808)(5.76362,55.808)(5.77359,55.808)(5.78356,55.808)(5.79354,55.808)(5.80351,55.808)(5.81348,55.808)(5.82345,55.808)(5.83342,55.808)(5.84339,55.808)(5.85337,55.808)(5.86334,55.808)(5.87331,55.808)(5.88328,55.808)(5.89325,55.808)(5.90322,55.808)(5.9132,55.808)(5.92317,55.808)(5.93314,55.808)(5.94311,55.808)(5.95308,55.808)(5.96305,55.808)(5.97303,55.808)(5.983,55.808)(5.99297,55.808)(6.00294,55.808)(6.01291,55.808)(6.02288,55.808)(6.03286,55.808)(6.04283,55.808)(6.0528,55.808)(6.06277,55.808)(6.07274,55.808)(6.08271,55.808)(6.09269,55.808)(6.10266,55.808)(6.11263,55.808)(6.1226,55.808)(6.13257,55.808)(6.14254,55.808)(6.15252,55.808)(6.16249,55.808)(6.17246,55.808)(6.18243,55.808)(6.1924,55.808)(6.20237,55.808)(6.21235,55.808)(6.22232,55.808)(6.23229,55.808)(6.24226,55.808)(6.25223,55.808)(6.2622,55.808)(6.27218,55.808)(6.28215,55.808)(6.29212,55.808)(6.30209,55.808)(6.31206,55.808)(6.32203,55.808)(6.33201,55.808)(6.34198,55.808)(6.35195,55.808)(6.36192,55.808)(6.37189,55.808)(6.38186,55.808)(6.39184,55.808)(6.40181,55.808)(6.41178,55.808)(6.42175,55.808)(6.43172,55.808)(6.44169,55.808)(6.45167,55.808)(6.46164,55.808)(6.47161,55.808)(6.48158,55.808)(6.49155,55.808)(6.50152,55.808)(6.5115,55.808)(6.52147,55.808)(6.53144,55.808)(6.54141,55.808)(6.55138,55.808)(6.56135,55.808)(6.57133,55.808)(6.5813,55.808)(6.59127,55.808)(6.60124,55.808)(6.61121,55.808)(6.62118,55.808)(6.63116,55.808)(6.64113,55.808)(6.6511,55.808)(6.66107,55.808)(6.67104,55.808)(6.68101,55.808)(6.69099,55.808)(6.70096,55.808)(6.71093,55.808)(6.7209,55.808)(6.73087,55.808)(6.74084,55.808)(6.75082,55.808)(6.76079,55.808)(6.77076,55.808)(6.78073,55.808)(6.7907,55.808)(6.80067,55.808)(6.81065,55.808)(6.82062,55.808)(6.83059,55.808)(6.84056,55.808)(6.85053,55.808)(6.8605,55.808)(6.87048,55.808)(6.88045,55.808)(6.89042,55.808)(6.90039,55.808)(6.91036,55.808)(6.92033,55.808)(6.93031,55.808)(6.94028,55.808)(6.95025,55.808)(6.96022,55.808)(6.97019,55.808)(6.98016,55.808)(6.99014,55.808)(7.00011,55.808)(7.01008,55.808)(7.02005,55.808)(7.03002,55.808)(7.03999,55.808)(7.04996,55.808)(7.05994,55.808)(7.06991,55.808)(7.07988,55.808)(7.08985,55.808)(7.09982,55.808)(7.10979,55.808)(7.11977,55.808)(7.12974,55.808)(7.13971,55.808)(7.14968,55.808)(7.15965,55.808)(7.16962,55.808)(7.1796,55.808)(7.18957,55.808)(7.19954,55.808)(7.20951,55.808)(7.21948,55.808)(7.22945,55.808)(7.23943,55.808)(7.2494,55.808)(7.25937,55.808)(7.26934,55.808)(7.27931,55.808)(7.28928,55.808)(7.29926,55.808)(7.30923,55.808)(7.3192,55.808)(7.32917,55.808)(7.33914,55.808)(7.34911,55.808)(7.35909,55.808)(7.36906,55.808)(7.37903,55.808)(7.389,55.808)(7.39897,55.808)(7.40894,55.808)(7.41892,55.808)(7.42889,55.808)(7.43886,55.808)(7.44883,55.808)(7.4588,55.808)(7.46877,55.808)(7.47875,55.808)(7.48872,55.808)(7.49869,55.808)(7.50866,55.808)(7.51863,55.808)(7.5286,55.808)(7.53858,55.808)(7.54855,55.808)(7.55852,55.808)(7.56849,55.808)(7.57846,55.808)(7.58843,55.808)(7.59841,55.808)(7.60838,55.808)(7.61835,55.808)(7.62832,55.808)(7.63829,55.808)(7.64826,55.808)(7.65824,55.808)(7.66821,55.808)(7.67818,55.808)(7.68815,55.808)(7.69812,55.808)(7.70809,55.808)(7.71807,55.808)(7.72804,55.808)(7.73801,55.808)(7.74798,55.808)(7.75795,55.808)(7.76792,55.808)(7.7779,55.808)(7.78787,55.808)(7.79784,55.808)(7.80781,55.808)(7.81778,55.808)(7.82775,55.808)(7.83773,55.808)(7.8477,55.808)(7.85767,55.808)(7.86764,55.808)(7.87761,55.808)(7.88758,55.808)(7.89756,55.808)(7.90753,55.808)(7.9175,55.808)(7.92747,55.808)(7.93744,55.808)(7.94741,55.808)(7.95739,55.808)(7.96736,55.808)(7.97733,55.808)(7.9873,55.808)(7.99727,55.808)(8.00724,55.808)(8.01722,55.808)(8.02719,55.808)(8.03716,55.808)(8.04713,55.808)(8.0571,55.808)(8.06707,55.808)(8.07705,55.808)(8.08702,55.808)(8.09699,55.808)(8.10696,55.808)(8.11693,55.808)(8.1269,55.808)(8.13688,55.808)(8.14685,55.808)(8.15682,55.808)(8.16679,55.808)(8.17676,55.808)(8.18673,55.808)(8.19671,55.808)(8.20668,55.808)(8.21665,55.808)(8.22662,55.808)(8.23659,55.808)(8.24656,55.808)(8.25654,55.808)(8.26651,55.808)(8.27648,55.808)(8.28645,55.808)(8.29642,55.808)(8.30639,55.808)(8.31637,55.808)(8.32634,55.808)(8.33631,55.808)(8.34628,55.808)(8.35625,55.808)(8.36622,55.808)(8.3762,55.808)(8.38617,55.808)(8.39614,55.808)(8.40611,55.808)(8.41608,55.808)(8.42605,55.808)(8.43603,55.808)(8.446,55.808)(8.45597,55.808)(8.46594,55.808)(8.47591,55.808)(8.48588,55.808)(8.49586,55.808)(8.50583,55.808)(8.5158,55.808)(8.52577,55.808)(8.53574,55.808)(8.54571,55.808)(8.55569,55.808)(8.56566,55.808)(8.57563,55.808)(8.5856,55.808)(8.59557,55.808)(8.60554,55.808)(8.61552,55.808)(8.62549,55.808)(8.63546,55.808)(8.64543,55.808)(8.6554,55.808)(8.66537,55.808)(8.67535,55.808)(8.68532,55.808)(8.69529,55.808)(8.70526,55.808)(8.71523,55.808)(8.7252,55.808)(8.73518,55.808)(8.74515,55.808)(8.75512,55.808)(8.76509,55.808)(8.77506,55.808)(8.78503,55.808)(8.79501,55.808)(8.80498,55.808)(8.81495,55.808)(8.82492,55.808)(8.83489,55.808)(8.84486,55.808)(8.85484,55.808)(8.86481,55.808)(8.87478,55.808)(8.88475,55.808)(8.89472,55.808)(8.90469,55.808)(8.91467,55.808)(8.92464,55.808)(8.93461,55.808)(8.94458,55.808)(8.95455,55.808)(8.96452,55.808)(8.9745,55.808)(8.98447,55.808)(8.99444,55.808)(9.00441,55.808)(9.01438,55.808)(9.02435,55.808)(9.03433,55.808)(9.0443,55.808)(9.05427,55.808)(9.06424,55.808)(9.07421,55.808)(9.08418,55.808)(9.09416,55.808)(9.10413,55.808)(9.1141,55.808)(9.12407,55.808)(9.13404,55.808)(9.14401,55.808)(9.15399,55.808)(9.16396,55.808)(9.17393,55.808)(9.1839,55.808)(9.19387,55.808)(9.20384,55.808)(9.21382,55.808)(9.22379,55.808)(9.23376,55.808)(9.24373,55.808)(9.2537,55.808)(9.26367,55.808)(9.27365,55.808)(9.28362,55.808)(9.29359,55.808)(9.30356,55.808)(9.31353,55.808)(9.3235,55.808)(9.33348,55.808)(9.34345,55.808)(9.35342,55.808)(9.36339,55.808)(9.37336,55.808)(9.38333,55.808)(9.39331,55.808)(9.40328,55.808)(9.41325,55.808)(9.42322,55.808)(9.43319,55.808)(9.44316,55.808)(9.45314,55.808)(9.46311,55.808)(9.47308,55.808)(9.48305,55.808)(9.49302,55.808)(9.50299,55.808)(9.51297,55.808)(9.52294,55.808)(9.53291,55.808)(9.54288,55.808)(9.55285,55.808)(9.56282,55.808)(9.5728,55.808)(9.58277,55.808)(9.59274,55.808)(9.60271,55.808)(9.61268,55.808)(9.62265,55.808)(9.63263,55.808)(9.6426,55.808)(9.65257,55.808)(9.66254,55.808)(9.67251,55.808)(9.68248,55.808)(9.69246,55.808)(9.70243,55.808)(9.7124,55.808)(9.72237,55.808)(9.73234,55.808)(9.74231,55.808)(9.75229,55.808)(9.76226,55.808)(9.77223,55.808)(9.7822,55.808)(9.79217,55.808)(9.80214,55.808)(9.81212,55.808)(9.82209,55.808)(9.83206,55.808)(9.84203,55.808)(9.852,55.808)(9.86197,55.808)(9.87195,55.808)(9.88192,55.808)(9.89189,55.808)(9.90186,55.808)(9.91183,55.808)(9.9218,55.808)(9.93178,55.808)(9.94175,55.808)(9.95172,55.808)(9.96169,55.808)(9.97166,55.808) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leaderless/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-5000, ymax=35000,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,30000)(-1.96836,30000)(-1.95837,30000)(-1.94837,30000)(-1.93838,30000)(-1.92839,30000)(-1.9184,30000)(-1.90841,30000)(-1.89842,30000)(-1.88842,30000)(-1.87843,30000)(-1.86844,30000)(-1.85845,30000)(-1.84846,30000)(-1.83847,30000)(-1.82847,30000)(-1.81848,30000)(-1.80849,30000)(-1.7985,30000)(-1.78851,30000)(-1.77852,30000)(-1.76852,30000)(-1.75853,30000)(-1.74854,30000)(-1.73855,30000)(-1.72856,30000)(-1.71857,30000)(-1.70857,30000)(-1.69858,30000)(-1.68859,30000)(-1.6786,30000)(-1.66861,30000)(-1.65862,30000)(-1.64862,30000)(-1.63863,30000)(-1.62864,30000)(-1.61865,30000)(-1.60866,30000)(-1.59867,30000)(-1.58867,30000)(-1.57868,30000)(-1.56869,30000)(-1.5587,30000)(-1.54871,30000)(-1.53872,30000)(-1.52872,30000)(-1.51873,30000)(-1.50874,30000)(-1.49875,30000)(-1.48876,30000)(-1.47877,30000)(-1.46877,30000)(-1.45878,30000)(-1.44879,30000)(-1.4388,30000)(-1.42881,30000)(-1.41882,30000)(-1.40882,30000)(-1.39883,30000)(-1.38884,30000)(-1.37885,30000)(-1.36886,30000)(-1.35887,30000)(-1.34887,30000)(-1.33888,30000)(-1.32889,30000)(-1.3189,30000)(-1.30891,30000)(-1.29892,30000)(-1.28892,30000)(-1.27893,30000)(-1.26894,30000)(-1.25895,30000)(-1.24896,30000)(-1.23897,30000)(-1.22897,30000)(-1.21898,30000)(-1.20899,30000)(-1.199,30000)(-1.18901,30000)(-1.17902,30000)(-1.16902,30000)(-1.15903,30000)(-1.14904,30000)(-1.13905,30000)(-1.12906,30000)(-1.11907,30000)(-1.10907,30000)(-1.09908,30000)(-1.08909,30000)(-1.0791,30000)(-1.06911,30000)(-1.05912,30000)(-1.04912,30000)(-1.03913,30000)(-1.02914,30000)(-1.01915,30000)(-1.00916,30000)(-0.999167,30000)(-0.989175,30000)(-0.979183,30000)(-0.969192,30000)(-0.9592,30000)(-0.949208,30000)(-0.939217,30000)(-0.929225,30000)(-0.919233,30000)(-0.909242,30000)(-0.89925,30000)(-0.889258,30000)(-0.879267,30000)(-0.869275,30000)(-0.859283,30000)(-0.849292,30000)(-0.8393,30000)(-0.829308,30000)(-0.819317,30000)(-0.809325,30000)(-0.799333,30000)(-0.789342,30000)(-0.77935,30000)(-0.769358,30000)(-0.759367,30000)(-0.749375,30000)(-0.739383,30000)(-0.729392,30000)(-0.7194,30000)(-0.709408,30000)(-0.699417,30000)(-0.689425,30000)(-0.679433,30000)(-0.669442,30000)(-0.65945,30000)(-0.649458,30000)(-0.639467,30000)(-0.629475,30000)(-0.619483,30000)(-0.609492,30000)(-0.5995,30000)(-0.589508,30000)(-0.579517,30000)(-0.569525,30000)(-0.559533,30000)(-0.549542,30000)(-0.53955,30000)(-0.529558,30000)(-0.519567,30000)(-0.509575,30000)(-0.499583,30000)(-0.489592,30000)(-0.4796,30000)(-0.469608,30000)(-0.459617,30000)(-0.449625,30000)(-0.439633,30000)(-0.429642,30000)(-0.41965,30000)(-0.409658,30000)(-0.399667,30000)(-0.389675,30000)(-0.379683,30000)(-0.369692,30000)(-0.3597,30000)(-0.349708,30000)(-0.339717,30000)(-0.329725,30000)(-0.319733,30000)(-0.309742,30000)(-0.29975,30000)(-0.289758,30000)(-0.279767,30000)(-0.269775,30000)(-0.259783,30000)(-0.249792,30000)(-0.2398,30000)(-0.229808,30000)(-0.219817,30000)(-0.209825,30000)(-0.199833,30000)(-0.189842,30000)(-0.17985,30000)(-0.169858,30000)(-0.159867,30000)(-0.149875,30000)(-0.139883,30000)(-0.129892,30000)(-0.1199,30000)(-0.109908,30000)(-0.0999167,30000)(-0.089925,30000)(-0.0799333,30000)(-0.0699417,30000)(-0.05995,30000)(-0.0499583,30000)(-0.0399667,30000)(-0.029975,30000)(-0.0199833,30000)(-0.00999167,30000)(0,30000)(0.00999167,30000)(0.0199833,29999.6)(0.029975,29999.6)(0.0399667,29999.6)(0.0499583,29999.6)(0.05995,29999.7)(0.0699417,29999.7)(0.0799333,29999.7)(0.089925,29999.7)(0.0999167,29999.7)(0.109908,29999.7)(0.1199,29999.8)(0.129892,29999.8)(0.139883,29999.8)(0.149875,29999.8)(0.159867,29999.8)(0.169858,29999.8)(0.17985,29999.8)(0.189842,29999.9)(0.199833,29999.9)(0.209825,29999.9)(0.219817,29999.9)(0.229808,29999.9)(0.2398,29999.9)(0.249792,29999.9)(0.259783,29999.9)(0.269775,29999.9)(0.279767,29999.9)(0.289758,30000)(0.29975,30000)(0.309742,30000)(0.319733,30000)(0.329725,30000)(0.339717,30000)(0.349708,30000)(0.3597,30000)(0.369692,30000)(0.379683,30000)(0.389675,30000)(0.399667,30000)(0.409658,30000)(0.41965,30000)(0.429642,30000)(0.439633,30000)(0.449625,30000.1)(0.459617,30000.1)(0.469608,30000.1)(0.4796,30000.1)(0.489592,30000.1)(0.499583,30000.1)(0.509575,30000.1)(0.519567,30000.1)(0.529558,30000.1)(0.53955,30000.1)(0.549542,30000.1)(0.559533,30000.1)(0.569525,30000.1)(0.579517,30000.1)(0.589508,30000.1)(0.5995,30000.1)(0.609492,30000.1)(0.619483,30000.1)(0.629475,30000.1)(0.639467,30000.1)(0.649458,30000.1)(0.65945,30000.1)(0.669442,30000.1)(0.679433,30000.1)(0.689425,30000.1)(0.699417,30000.1)(0.709408,30000.1)(0.7194,30000.1)(0.729392,30000.1)(0.739383,30000.1)(0.749375,30000.1)(0.759367,30000.1)(0.769358,30000.1)(0.77935,30000.1)(0.789342,30000.1)(0.799333,30000.1)(0.809325,30000.1)(0.819317,30000.1)(0.829308,30000.1)(0.8393,30000.1)(0.849292,30000.1)(0.859283,30000.1)(0.869275,30000.1)(0.879267,30000.1)(0.889258,30000.1)(0.89925,30000.1)(0.909242,30000.1)(0.919233,30000.1)(0.929225,30000.1)(0.939217,30000.1)(0.949208,30000.1)(0.9592,30000.1)(0.969192,30000.1)(0.979183,30000.1)(0.989175,30000.1)(0.999167,30000.1)(1.00916,30000.1)(1.01915,30000.1)(1.02914,30000.1)(1.03913,30000.1)(1.04912,30000.1)(1.05912,30000.1)(1.06911,30000.1)(1.0791,30000.1)(1.08909,30000.1)(1.09908,30000.1)(1.10907,30000.1)(1.11907,30000.1)(1.12906,30000.1)(1.13905,30000.1)(1.14904,30000.1)(1.15903,30000.1)(1.16902,30000.1)(1.17902,30000.1)(1.18901,30000.1)(1.199,30000.1)(1.20899,30000.1)(1.21898,30000.1)(1.22897,30000.1)(1.23897,30000.1)(1.24896,30000.1)(1.25895,30000.1)(1.26894,30000.1)(1.27893,30000.1)(1.28892,30000.1)(1.29892,30000.1)(1.30891,30000.1)(1.3189,30000.1)(1.32889,30000.1)(1.33888,30000.1)(1.34887,30000.1)(1.35887,30000.1)(1.36886,30000.1)(1.37885,30000.1)(1.38884,30000.1)(1.39883,30000.1)(1.40882,30000.1)(1.41882,30000.1)(1.42881,30000.1)(1.4388,30000.1)(1.44879,30000.1)(1.45878,30000.1)(1.46877,30000.1)(1.47877,30000.1)(1.48876,30000.1)(1.49875,30000.1)(1.50874,30000.1)(1.51873,30000.1)(1.52872,30000.1)(1.53872,30000.1)(1.54871,30000.1)(1.5587,30000.1)(1.56869,30000.1)(1.57868,30000.1)(1.58867,30000.1)(1.59867,30000.1)(1.60866,30000.1)(1.61865,30000.1)(1.62864,30000.1)(1.63863,30000.1)(1.64862,30000.1)(1.65862,30000.1)(1.66861,30000.1)(1.6786,30000.1)(1.68859,30000.1)(1.69858,30000.1)(1.70857,30000.1)(1.71857,30000.1)(1.72856,30000.1)(1.73855,30000.1)(1.74854,30000.1)(1.75853,30000.1)(1.76852,30000.1)(1.77852,30000.1)(1.78851,30000.1)(1.7985,30000.1)(1.80849,30000.1)(1.81848,30000.1)(1.82847,30000.1)(1.83847,30000.1)(1.84846,30000.1)(1.85845,30000.1)(1.86844,30000.1)(1.87843,30000.1)(1.88842,30000.1)(1.89842,30000.1)(1.90841,30000.1)(1.9184,30000.1)(1.92839,30000.1)(1.93838,30000.1)(1.94837,30000.1)(1.95837,30000.1)(1.96836,30000.1)(1.97835,30000.1)(1.98834,30000.1)(1.99833,30000.1)(2.00832,30000.1)(2.01832,30000.1)(2.02831,30000.1)(2.0383,30000.1)(2.04829,30000.1)(2.05828,30000.1)(2.06827,30000.1)(2.07827,30000.1)(2.08826,30000.1)(2.09825,30000.1)(2.10824,30000.1)(2.11823,30000.1)(2.12822,30000.1)(2.13822,30000.1)(2.14821,30000.1)(2.1582,30000.1)(2.16819,30000.1)(2.17818,30000.1)(2.18817,30000.1)(2.19817,30000.1)(2.20816,30000.1)(2.21815,30000.1)(2.22814,30000.1)(2.23813,30000.1)(2.24812,30000.1)(2.25812,30000.1)(2.26811,30000.1)(2.2781,30000.1)(2.28809,30000.1)(2.29808,30000.1)(2.30807,30000.1)(2.31807,30000.1)(2.32806,30000.1)(2.33805,30000.1)(2.34804,30000.1)(2.35803,30000.1)(2.36802,30000.1)(2.37802,30000.1)(2.38801,30000.1)(2.398,30000.1)(2.40799,30000.1)(2.41798,30000.1)(2.42797,30000.1)(2.43797,30000.1)(2.44796,30000.1)(2.45795,30000.1)(2.46794,30000.1)(2.47793,30000.1)(2.48792,30000.1)(2.49792,30000.1)(2.50791,30000.1)(2.5179,30000.1)(2.52789,30000.1)(2.53788,30000.1)(2.54787,30000.1)(2.55787,30000.1)(2.56786,30000.1)(2.57785,30000.1)(2.58784,30000.1)(2.59783,30000.1)(2.60782,30000.1)(2.61782,30000.1)(2.62781,30000.1)(2.6378,30000.1)(2.64779,30000.1)(2.65778,30000.1)(2.66777,30000.1)(2.67777,30000.1)(2.68776,30000.1)(2.69775,30000.1)(2.70774,30000.1)(2.71773,30000.1)(2.72772,30000.1)(2.73772,30000.1)(2.74771,30000.1)(2.7577,30000.1)(2.76769,30000.1)(2.77768,30000.1)(2.78767,30000.1)(2.79767,30000.1)(2.80766,30000.1)(2.81765,30000.1)(2.82764,30000.1)(2.83763,30000.1)(2.84762,30000.1)(2.85762,30000.1)(2.86761,30000.1)(2.8776,30000.1)(2.88759,30000.1)(2.89758,30000.1)(2.90757,30000.1)(2.91757,30000.1)(2.92756,30000.1)(2.93755,30000.1)(2.94754,30000.1)(2.95753,30000.1)(2.96752,30000.1)(2.97752,30000.1)(2.98751,30000.1)(2.9975,30000.1)(3.00749,30000.1)(3.01748,30000.1)(3.02747,30000.1)(3.03747,30000.1)(3.04746,30000.1)(3.05745,30000.1)(3.06744,30000.1)(3.07743,30000.1)(3.08742,30000.1)(3.09742,30000.1)(3.10741,30000.1)(3.1174,30000.1)(3.12739,30000.1)(3.13738,30000.1)(3.14737,30000.1)(3.15737,30000.1)(3.16736,30000.1)(3.17735,30000.1)(3.18734,30000.1)(3.19733,30000.1)(3.20732,30000.1)(3.21732,30000.1)(3.22731,30000.1)(3.2373,30000.1)(3.24729,30000.1)(3.25728,30000.1)(3.26727,30000.1)(3.27727,30000.1)(3.28726,30000.1)(3.29725,30000.1)(3.30724,30000.1)(3.31723,30000.1)(3.32722,30000.1)(3.33722,30000.1)(3.34721,30000.1)(3.3572,30000.1)(3.36719,30000.1)(3.37718,30000.1)(3.38717,30000.1)(3.39717,30000.1)(3.40716,30000.1)(3.41715,30000.1)(3.42714,30000.1)(3.43713,30000.1)(3.44712,30000.1)(3.45712,30000.1)(3.46711,30000.1)(3.4771,30000.1)(3.48709,30000.1)(3.49708,30000.1)(3.50707,30000.1)(3.51707,30000.1)(3.52706,30000.1)(3.53705,30000.1)(3.54704,30000.1)(3.55703,30000.1)(3.56702,30000.1)(3.57702,30000.1)(3.58701,30000.1)(3.597,30000.1)(3.60699,30000.1)(3.61698,30000.1)(3.62697,30000.1)(3.63697,30000.1)(3.64696,30000.1)(3.65695,30000.1)(3.66694,30000.1)(3.67693,30000.1)(3.68692,30000.1)(3.69692,30000.1)(3.70691,30000.1)(3.7169,30000.1)(3.72689,30000.1)(3.73688,30000.1)(3.74687,30000.1)(3.75687,30000.1)(3.76686,30000.1)(3.77685,30000.1)(3.78684,30000.1)(3.79683,30000.1)(3.80682,30000.1)(3.81682,30000.1)(3.82681,30000.1)(3.8368,30000.1)(3.84679,30000.1)(3.85678,30000.1)(3.86677,30000.1)(3.87677,30000.1)(3.88676,30000.1)(3.89675,30000.1)(3.90674,30000.1)(3.91673,30000.1)(3.92672,30000.1)(3.93672,30000.1)(3.94671,30000.1)(3.9567,30000.1)(3.96669,30000.1)(3.97668,30000.1)(3.98667,30000.1)(3.99667,30000.1)(4.00666,30000.1)(4.01665,30000.1)(4.02664,30000.1)(4.03663,30000.1)(4.04662,30000.1)(4.05662,30000.1)(4.06661,30000.1)(4.0766,30000.1)(4.08659,30000.1)(4.09658,30000.1)(4.10657,30000.1)(4.11657,30000.1)(4.12656,30000.1)(4.13655,30000.1)(4.14654,30000.1)(4.15653,30000.1)(4.16652,30000.1)(4.17652,30000.1)(4.18651,30000.1)(4.1965,30000.1)(4.20649,30000.1)(4.21648,30000.1)(4.22647,30000.1)(4.23647,30000.1)(4.24646,30000.1)(4.25645,30000.1)(4.26644,30000.1)(4.27643,30000.1)(4.28642,30000.1)(4.29642,30000.1)(4.30641,30000.1)(4.3164,30000.1)(4.32639,30000.1)(4.33638,30000.1)(4.34637,30000.1)(4.35637,30000.1)(4.36636,30000.1)(4.37635,30000.1)(4.38634,30000.1)(4.39633,30000.1)(4.40632,30000.1)(4.41632,30000.1)(4.42631,30000.1)(4.4363,30000.1)(4.44629,30000.1)(4.45628,30000.1)(4.46627,30000.1)(4.47627,30000.1)(4.48626,30000.1)(4.49625,30000.1)(4.50624,30000.1)(4.51623,30000.1)(4.52622,30000.1)(4.53622,30000.1)(4.54621,30000.1)(4.5562,30000.1)(4.56619,30000.1)(4.57618,30000.1)(4.58617,30000.1)(4.59617,30000.1)(4.60616,30000.1)(4.61615,30000.1)(4.62614,30000.1)(4.63613,30000.1)(4.64612,30000.1)(4.65612,30000.1)(4.66611,30000.1)(4.6761,30000.1)(4.68609,30000.1)(4.69608,30000.1)(4.70607,30000.1)(4.71607,30000.1)(4.72606,30000.1)(4.73605,30000.1)(4.74604,30000.1)(4.75603,30000.1)(4.76602,30000.1)(4.77602,30000.1)(4.78601,30000.1)(4.796,30000.1)(4.80599,30000.1)(4.81598,30000.1)(4.82597,30000.1)(4.83597,30000.1)(4.84596,30000.1)(4.85595,30000.1)(4.86594,30000.1)(4.87593,30000.1)(4.88592,30000.1)(4.89592,30000.1)(4.90591,30000.1)(4.9159,30000.1)(4.92589,30000.1)(4.93588,30000.1)(4.94587,30000.1)(4.95587,30000.1)(4.96586,30000.1)(4.97585,30000.1)(4.98584,30000.1)(4.99583,30000.1)(5.00582,30000.1)(5.01582,30000.1)(5.02581,30000.1)(5.0358,30000.1)(5.04579,30000.1)(5.05578,30000.1)(5.06577,30000.1)(5.07577,30000.1)(5.08576,30000.1)(5.09575,30000.1)(5.10574,30000.1)(5.11573,30000.1)(5.12572,30000.1)(5.13572,30000.1)(5.14571,30000.1)(5.1557,30000.1)(5.16569,30000.1)(5.17568,30000.1)(5.18567,30000.1)(5.19567,30000.1)(5.20566,30000.1)(5.21565,30000.1)(5.22564,30000.1)(5.23563,30000.1)(5.24562,30000.1)(5.25562,30000.1)(5.26561,30000.1)(5.2756,30000.1)(5.28559,30000.1)(5.29558,30000.1)(5.30557,30000.1)(5.31557,30000.1)(5.32556,30000.1)(5.33555,30000.1)(5.34554,30000.1)(5.35553,30000.1)(5.36552,30000.1)(5.37552,30000.1)(5.38551,30000.1)(5.3955,30000.1)(5.40549,30000.1)(5.41548,30000.1)(5.42547,30000.1)(5.43547,30000.1)(5.44546,30000.1)(5.45545,30000.1)(5.46544,30000.1)(5.47543,30000.1)(5.48542,30000.1)(5.49542,30000.1)(5.50541,30000.1)(5.5154,30000.1)(5.52539,30000.1)(5.53538,30000.1)(5.54537,30000.1)(5.55537,30000.1)(5.56536,30000.1)(5.57535,30000.1)(5.58534,30000.1)(5.59533,30000.1)(5.60532,30000.1)(5.61532,30000.1)(5.62531,30000.1)(5.6353,30000.1)(5.64529,30000.1)(5.65528,30000.1)(5.66527,30000.1)(5.67527,30000.1)(5.68526,30000.1)(5.69525,30000.1)(5.70524,30000.1)(5.71523,30000.1)(5.72522,30000.1)(5.73522,30000.1)(5.74521,30000.1)(5.7552,30000.1)(5.76519,30000.1)(5.77518,30000.1)(5.78517,30000.1)(5.79517,30000.1)(5.80516,30000.1)(5.81515,30000.1)(5.82514,30000.1)(5.83513,30000.1)(5.84512,30000.1)(5.85512,30000.1)(5.86511,30000.1)(5.8751,30000.1)(5.88509,30000.1)(5.89508,30000.1)(5.90507,30000.1)(5.91507,30000.1)(5.92506,30000.1)(5.93505,30000.1)(5.94504,30000.1)(5.95503,30000.1)(5.96502,30000.1)(5.97502,30000.1)(5.98501,30000.1)(5.995,30000.1)(6.00499,30000.1)(6.01498,30000.1)(6.02497,30000.1)(6.03497,30000.1)(6.04496,30000.1)(6.05495,30000.1)(6.06494,30000.1)(6.07493,30000.1)(6.08492,30000.1)(6.09492,30000.1)(6.10491,30000.1)(6.1149,30000.1)(6.12489,30000.1)(6.13488,30000.1)(6.14487,30000.1)(6.15487,30000.1)(6.16486,30000.1)(6.17485,30000.1)(6.18484,30000.1)(6.19483,30000.1)(6.20482,30000.1)(6.21482,30000.1)(6.22481,30000.1)(6.2348,30000.1)(6.24479,30000.1)(6.25478,30000.1)(6.26477,30000.1)(6.27477,30000.1)(6.28476,30000.1)(6.29475,30000.1)(6.30474,30000.1)(6.31473,30000.1)(6.32472,30000.1)(6.33472,30000.1)(6.34471,30000.1)(6.3547,30000.1)(6.36469,30000.1)(6.37468,30000.1)(6.38467,30000.1)(6.39467,30000.1)(6.40466,30000.1)(6.41465,30000.1)(6.42464,30000.1)(6.43463,30000.1)(6.44462,30000.1)(6.45462,30000.1)(6.46461,30000.1)(6.4746,30000.1)(6.48459,30000.1)(6.49458,30000.1)(6.50457,30000.1)(6.51457,30000.1)(6.52456,30000.1)(6.53455,30000.1)(6.54454,30000.1)(6.55453,30000.1)(6.56452,30000.1)(6.57452,30000.1)(6.58451,30000.1)(6.5945,30000.1)(6.60449,30000.1)(6.61448,30000.1)(6.62447,30000.1)(6.63447,30000.1)(6.64446,30000.1)(6.65445,30000.1)(6.66444,30000.1)(6.67443,30000.1)(6.68442,30000.1)(6.69442,30000.1)(6.70441,30000.1)(6.7144,30000.1)(6.72439,30000.1)(6.73438,30000.1)(6.74437,30000.1)(6.75437,30000.1)(6.76436,30000.1)(6.77435,30000.1)(6.78434,30000.1)(6.79433,30000.1)(6.80432,30000.1)(6.81432,30000.1)(6.82431,30000.1)(6.8343,30000.1)(6.84429,30000.1)(6.85428,30000.1)(6.86427,30000.1)(6.87427,30000.1)(6.88426,30000.1)(6.89425,30000.1)(6.90424,30000.1)(6.91423,30000.1)(6.92422,30000.1)(6.93422,30000.1)(6.94421,30000.1)(6.9542,30000.1)(6.96419,30000.1)(6.97418,30000.1)(6.98417,30000.1)(6.99417,30000.1)(7.00416,30000.1)(7.01415,30000.1)(7.02414,30000.1)(7.03413,30000.1)(7.04412,30000.1)(7.05412,30000.1)(7.06411,30000.1)(7.0741,30000.1)(7.08409,30000.1)(7.09408,30000.1)(7.10407,30000.1)(7.11407,30000.1)(7.12406,30000.1)(7.13405,30000.1)(7.14404,30000.1)(7.15403,30000.1)(7.16402,30000.1)(7.17402,30000.1)(7.18401,30000.1)(7.194,30000.1)(7.20399,30000.1)(7.21398,30000.1)(7.22397,30000.1)(7.23397,30000.1)(7.24396,30000.1)(7.25395,30000.1)(7.26394,30000.1)(7.27393,30000.1)(7.28392,30000.1)(7.29392,30000.1)(7.30391,30000.1)(7.3139,30000.1)(7.32389,30000.1)(7.33388,30000.1)(7.34387,30000.1)(7.35387,30000.1)(7.36386,30000.1)(7.37385,30000.1)(7.38384,30000.1)(7.39383,30000.1)(7.40382,30000.1)(7.41382,30000.1)(7.42381,30000.1)(7.4338,30000.1)(7.44379,30000.1)(7.45378,30000.1)(7.46377,30000.1)(7.47377,30000.1)(7.48376,30000.1)(7.49375,30000.1)(7.50374,30000.1)(7.51373,30000.1)(7.52372,30000.1)(7.53372,30000.1)(7.54371,30000.1)(7.5537,30000.1)(7.56369,30000.1)(7.57368,30000.1)(7.58367,30000.1)(7.59367,30000.1)(7.60366,30000.1)(7.61365,30000.1)(7.62364,30000.1)(7.63363,30000.1)(7.64362,30000.1)(7.65362,30000.1)(7.66361,30000.1)(7.6736,30000.1)(7.68359,30000.1)(7.69358,30000.1)(7.70357,30000.1)(7.71357,30000.1)(7.72356,30000.1)(7.73355,30000.1)(7.74354,30000.1)(7.75353,30000.1)(7.76352,30000.1)(7.77352,30000.1)(7.78351,30000.1)(7.7935,30000.1)(7.80349,30000.1)(7.81348,30000.1)(7.82347,30000.1)(7.83347,30000.1)(7.84346,30000.1)(7.85345,30000.1)(7.86344,30000.1)(7.87343,30000.1)(7.88342,30000.1)(7.89342,30000.1)(7.90341,30000.1)(7.9134,30000.1)(7.92339,30000.1)(7.93338,30000.1)(7.94337,30000.1)(7.95337,30000.1)(7.96336,30000.1)(7.97335,30000.1)(7.98334,30000.1)(7.99333,30000.1)(8.00332,30000.1)(8.01332,30000.1)(8.02331,30000.1)(8.0333,30000.1)(8.04329,30000.1)(8.05328,30000.1)(8.06327,30000.1)(8.07327,30000.1)(8.08326,30000.1)(8.09325,30000.1)(8.10324,30000.1)(8.11323,30000.1)(8.12322,30000.1)(8.13322,30000.1)(8.14321,30000.1)(8.1532,30000.1)(8.16319,30000.1)(8.17318,30000.1)(8.18317,30000.1)(8.19317,30000.1)(8.20316,30000.1)(8.21315,30000.1)(8.22314,30000.1)(8.23313,30000.1)(8.24312,30000.1)(8.25312,30000.1)(8.26311,30000.1)(8.2731,30000.1)(8.28309,30000.1)(8.29308,30000.1)(8.30307,30000.1)(8.31307,30000.1)(8.32306,30000.1)(8.33305,30000.1)(8.34304,30000.1)(8.35303,30000.1)(8.36302,30000.1)(8.37302,30000.1)(8.38301,30000.1)(8.393,30000.1)(8.40299,30000.1)(8.41298,30000.1)(8.42297,30000.1)(8.43297,30000.1)(8.44296,30000.1)(8.45295,30000.1)(8.46294,30000.1)(8.47293,30000.1)(8.48292,30000.1)(8.49292,30000.1)(8.50291,30000.1)(8.5129,30000.1)(8.52289,30000.1)(8.53288,30000.1)(8.54287,30000.1)(8.55287,30000.1)(8.56286,30000.1)(8.57285,30000.1)(8.58284,30000.1)(8.59283,30000.1)(8.60282,30000.1)(8.61282,30000.1)(8.62281,30000.1)(8.6328,30000.1)(8.64279,30000.1)(8.65278,30000.1)(8.66277,30000.1)(8.67277,30000.1)(8.68276,30000.1)(8.69275,30000.1)(8.70274,30000.1)(8.71273,30000.1)(8.72272,30000.1)(8.73272,30000.1)(8.74271,30000.1)(8.7527,30000.1)(8.76269,30000.1)(8.77268,30000.1)(8.78267,30000.1)(8.79267,30000.1)(8.80266,30000.1)(8.81265,30000.1)(8.82264,30000.1)(8.83263,30000.1)(8.84262,30000.1)(8.85262,30000.1)(8.86261,30000.1)(8.8726,30000.1)(8.88259,30000.1)(8.89258,30000.1)(8.90257,30000.1)(8.91257,30000.1)(8.92256,30000.1)(8.93255,30000.1)(8.94254,30000.1)(8.95253,30000.1)(8.96252,30000.1)(8.97252,30000.1)(8.98251,30000.1)(8.9925,30000.1)(9.00249,30000.1)(9.01248,30000.1)(9.02247,30000.1)(9.03247,30000.1)(9.04246,30000.1)(9.05245,30000.1)(9.06244,30000.1)(9.07243,30000.1)(9.08242,30000.1)(9.09242,30000.1)(9.10241,30000.1)(9.1124,30000.1)(9.12239,30000.1)(9.13238,30000.1)(9.14237,30000.1)(9.15237,30000.1)(9.16236,30000.1)(9.17235,30000.1)(9.18234,30000.1)(9.19233,30000.1)(9.20232,30000.1)(9.21232,30000.1)(9.22231,30000.1)(9.2323,30000.1)(9.24229,30000.1)(9.25228,30000.1)(9.26227,30000.1)(9.27227,30000.1)(9.28226,30000.1)(9.29225,30000.1)(9.30224,30000.1)(9.31223,30000.1)(9.32222,30000.1)(9.33222,30000.1)(9.34221,30000.1)(9.3522,30000.1)(9.36219,30000.1)(9.37218,30000.1)(9.38217,30000.1)(9.39217,30000.1)(9.40216,30000.1)(9.41215,30000.1)(9.42214,30000.1)(9.43213,30000.1)(9.44212,30000.1)(9.45212,30000.1)(9.46211,30000.1)(9.4721,30000.1)(9.48209,30000.1)(9.49208,30000.1)(9.50207,30000.1)(9.51207,30000.1)(9.52206,30000.1)(9.53205,30000.1)(9.54204,30000.1)(9.55203,30000.1)(9.56202,30000.1)(9.57202,30000.1)(9.58201,30000.1)(9.592,30000.1)(9.60199,30000.1)(9.61198,30000.1)(9.62197,30000.1)(9.63197,30000.1)(9.64196,30000.1)(9.65195,30000.1)(9.66194,30000.1)(9.67193,30000.1)(9.68192,30000.1)(9.69192,30000.1)(9.70191,30000.1)(9.7119,30000.1)(9.72189,30000.1)(9.73188,30000.1)(9.74187,30000.1)(9.75187,30000.1)(9.76186,30000.1)(9.77185,30000.1)(9.78184,30000.1)(9.79183,30000.1)(9.80182,30000.1)(9.81182,30000.1)(9.82181,30000.1)(9.8318,30000.1)(9.84179,30000.1)(9.85178,30000.1)(9.86177,30000.1)(9.87177,30000.1)(9.88176,30000.1)(9.89175,30000.1)(9.90174,30000.1)(9.91173,30000.1)(9.92172,30000.1)(9.93172,30000.1)(9.94171,30000.1)(9.9517,30000.1)(9.96169,30000.1)(9.97168,30000.1)(9.98167,30000.1)(9.99167,30000.1) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,30000)(-1.96836,30000)(-1.95837,30000)(-1.94837,30000)(-1.93838,30000)(-1.92839,30000)(-1.9184,30000)(-1.90841,30000)(-1.89842,30000)(-1.88842,30000)(-1.87843,30000)(-1.86844,30000)(-1.85845,30000)(-1.84846,30000)(-1.83847,30000)(-1.82847,30000)(-1.81848,30000)(-1.80849,30000)(-1.7985,30000)(-1.78851,30000)(-1.77852,30000)(-1.76852,30000)(-1.75853,30000)(-1.74854,30000)(-1.73855,30000)(-1.72856,30000)(-1.71857,30000)(-1.70857,30000)(-1.69858,30000)(-1.68859,30000)(-1.6786,30000)(-1.66861,30000)(-1.65862,30000)(-1.64862,30000)(-1.63863,30000)(-1.62864,30000)(-1.61865,30000)(-1.60866,30000)(-1.59867,30000)(-1.58867,30000)(-1.57868,30000)(-1.56869,30000)(-1.5587,30000)(-1.54871,30000)(-1.53872,30000)(-1.52872,30000)(-1.51873,30000)(-1.50874,30000)(-1.49875,30000)(-1.48876,30000)(-1.47877,30000)(-1.46877,30000)(-1.45878,30000)(-1.44879,30000)(-1.4388,30000)(-1.42881,30000)(-1.41882,30000)(-1.40882,30000)(-1.39883,30000)(-1.38884,30000)(-1.37885,30000)(-1.36886,30000)(-1.35887,30000)(-1.34887,30000)(-1.33888,30000)(-1.32889,30000)(-1.3189,30000)(-1.30891,30000)(-1.29892,30000)(-1.28892,30000)(-1.27893,30000)(-1.26894,30000)(-1.25895,30000)(-1.24896,30000)(-1.23897,30000)(-1.22897,30000)(-1.21898,30000)(-1.20899,30000)(-1.199,30000)(-1.18901,30000)(-1.17902,30000)(-1.16902,30000)(-1.15903,30000)(-1.14904,30000)(-1.13905,30000)(-1.12906,30000)(-1.11907,30000)(-1.10907,30000)(-1.09908,30000)(-1.08909,30000)(-1.0791,30000)(-1.06911,30000)(-1.05912,30000)(-1.04912,30000)(-1.03913,30000)(-1.02914,30000)(-1.01915,30000)(-1.00916,30000)(-0.999167,30000)(-0.989175,30000)(-0.979183,30000)(-0.969192,30000)(-0.9592,30000)(-0.949208,30000)(-0.939217,30000)(-0.929225,30000)(-0.919233,30000)(-0.909242,30000)(-0.89925,30000)(-0.889258,30000)(-0.879267,30000)(-0.869275,30000)(-0.859283,30000)(-0.849292,30000)(-0.8393,30000)(-0.829308,30000)(-0.819317,30000)(-0.809325,30000)(-0.799333,30000)(-0.789342,30000)(-0.77935,30000)(-0.769358,30000)(-0.759367,30000)(-0.749375,30000)(-0.739383,30000)(-0.729392,30000)(-0.7194,30000)(-0.709408,30000)(-0.699417,30000)(-0.689425,30000)(-0.679433,30000)(-0.669442,30000)(-0.65945,30000)(-0.649458,30000)(-0.639467,30000)(-0.629475,30000)(-0.619483,30000)(-0.609492,30000)(-0.5995,30000)(-0.589508,30000)(-0.579517,30000)(-0.569525,30000)(-0.559533,30000)(-0.549542,30000)(-0.53955,30000)(-0.529558,30000)(-0.519567,30000)(-0.509575,30000)(-0.499583,30000)(-0.489592,30000)(-0.4796,30000)(-0.469608,30000)(-0.459617,30000)(-0.449625,30000)(-0.439633,30000)(-0.429642,30000)(-0.41965,30000)(-0.409658,30000)(-0.399667,30000)(-0.389675,30000)(-0.379683,30000)(-0.369692,30000)(-0.3597,30000)(-0.349708,30000)(-0.339717,30000)(-0.329725,30000)(-0.319733,30000)(-0.309742,30000)(-0.29975,30000)(-0.289758,30000)(-0.279767,30000)(-0.269775,30000)(-0.259783,30000)(-0.249792,30000)(-0.2398,30000)(-0.229808,30000)(-0.219817,30000)(-0.209825,30000)(-0.199833,30000)(-0.189842,30000)(-0.17985,30000)(-0.169858,30000)(-0.159867,30000)(-0.149875,30000)(-0.139883,30000)(-0.129892,30000)(-0.1199,30000)(-0.109908,30000)(-0.0999167,30000)(-0.089925,30000)(-0.0799333,30000)(-0.0699417,30000)(-0.05995,30000)(-0.0499583,30000)(-0.0399667,30000)(-0.029975,30000)(-0.0199833,30000)(-0.00999167,30000)(0,30000)(0.00999167,30000)(0.0199833,30000)(0.029975,30000)(0.0399667,30000)(0.0499583,30000)(0.05995,30000)(0.0699417,30000)(0.0799333,30000)(0.089925,30000)(0.0999167,30000)(0.109908,30000)(0.1199,30000)(0.129892,30000)(0.139883,30000)(0.149875,30000)(0.159867,30000)(0.169858,30000)(0.17985,30000)(0.189842,30000)(0.199833,30000)(0.209825,30000)(0.219817,30000)(0.229808,30000)(0.2398,30000)(0.249792,30000)(0.259783,30000)(0.269775,30000)(0.279767,30000)(0.289758,30000)(0.29975,30000)(0.309742,30000)(0.319733,30000)(0.329725,30000)(0.339717,30000)(0.349708,30000)(0.3597,30000)(0.369692,30000)(0.379683,30000)(0.389675,30000)(0.399667,30000)(0.409658,30000)(0.41965,30000)(0.429642,30000)(0.439633,30000)(0.449625,30000)(0.459617,30000)(0.469608,30000)(0.4796,30000)(0.489592,30000)(0.499583,30000)(0.509575,30000)(0.519567,30000)(0.529558,30000)(0.53955,30000)(0.549542,30000)(0.559533,30000)(0.569525,30000)(0.579517,30000)(0.589508,30000)(0.5995,30000)(0.609492,30000)(0.619483,30000)(0.629475,30000)(0.639467,30000)(0.649458,30000)(0.65945,30000)(0.669442,30000)(0.679433,30000)(0.689425,30000)(0.699417,30000)(0.709408,30000)(0.7194,30000)(0.729392,30000)(0.739383,30000)(0.749375,30000)(0.759367,30000)(0.769358,30000)(0.77935,30000)(0.789342,30000)(0.799333,30000)(0.809325,30000)(0.819317,30000)(0.829308,30000)(0.8393,30000)(0.849292,30000)(0.859283,30000)(0.869275,30000)(0.879267,30000)(0.889258,30000)(0.89925,30000)(0.909242,30000)(0.919233,30000)(0.929225,30000)(0.939217,30000)(0.949208,30000)(0.9592,30000)(0.969192,30000)(0.979183,30000)(0.989175,30000)(0.999167,30000)(1.00916,30000)(1.01915,30000)(1.02914,30000)(1.03913,30000)(1.04912,30000)(1.05912,30000)(1.06911,30000)(1.0791,30000)(1.08909,30000)(1.09908,30000)(1.10907,30000)(1.11907,30000)(1.12906,30000)(1.13905,30000)(1.14904,30000)(1.15903,30000)(1.16902,30000)(1.17902,30000)(1.18901,30000)(1.199,30000)(1.20899,30000)(1.21898,30000)(1.22897,30000)(1.23897,30000)(1.24896,30000)(1.25895,30000)(1.26894,30000)(1.27893,30000)(1.28892,30000)(1.29892,30000)(1.30891,30000)(1.3189,30000)(1.32889,30000)(1.33888,30000)(1.34887,30000)(1.35887,30000)(1.36886,30000)(1.37885,30000)(1.38884,30000)(1.39883,30000)(1.40882,30000)(1.41882,30000)(1.42881,30000)(1.4388,30000)(1.44879,30000)(1.45878,30000)(1.46877,30000)(1.47877,30000)(1.48876,30000)(1.49875,30000)(1.50874,30000)(1.51873,30000)(1.52872,30000)(1.53872,30000)(1.54871,30000)(1.5587,30000)(1.56869,30000)(1.57868,30000)(1.58867,30000)(1.59867,30000)(1.60866,30000)(1.61865,30000)(1.62864,30000)(1.63863,30000)(1.64862,30000)(1.65862,30000)(1.66861,30000)(1.6786,30000)(1.68859,30000)(1.69858,30000)(1.70857,30000)(1.71857,30000)(1.72856,30000)(1.73855,30000)(1.74854,30000)(1.75853,30000)(1.76852,30000)(1.77852,30000)(1.78851,30000)(1.7985,30000)(1.80849,30000)(1.81848,30000)(1.82847,30000)(1.83847,30000)(1.84846,30000)(1.85845,30000)(1.86844,30000)(1.87843,30000)(1.88842,30000)(1.89842,30000)(1.90841,30000)(1.9184,30000)(1.92839,30000)(1.93838,30000)(1.94837,30000)(1.95837,30000)(1.96836,30000)(1.97835,30000)(1.98834,30000)(1.99833,30000)(2.00832,30000)(2.01832,30000)(2.02831,30000)(2.0383,30000)(2.04829,30000)(2.05828,30000)(2.06827,30000)(2.07827,30000)(2.08826,30000)(2.09825,30000)(2.10824,30000)(2.11823,30000)(2.12822,30000)(2.13822,30000)(2.14821,30000)(2.1582,30000)(2.16819,30000)(2.17818,30000)(2.18817,30000)(2.19817,30000)(2.20816,30000)(2.21815,30000)(2.22814,30000)(2.23813,30000)(2.24812,30000)(2.25812,30000)(2.26811,30000)(2.2781,30000)(2.28809,30000)(2.29808,30000)(2.30807,30000)(2.31807,30000)(2.32806,30000)(2.33805,30000)(2.34804,30000)(2.35803,30000)(2.36802,30000)(2.37802,30000)(2.38801,30000)(2.398,30000)(2.40799,30000)(2.41798,30000)(2.42797,30000)(2.43797,30000)(2.44796,30000)(2.45795,30000)(2.46794,30000)(2.47793,30000)(2.48792,30000)(2.49792,30000)(2.50791,30000)(2.5179,30000)(2.52789,30000)(2.53788,30000)(2.54787,30000)(2.55787,30000)(2.56786,30000)(2.57785,30000)(2.58784,30000)(2.59783,30000)(2.60782,30000)(2.61782,30000)(2.62781,30000)(2.6378,30000)(2.64779,30000)(2.65778,30000)(2.66777,30000)(2.67777,30000)(2.68776,30000)(2.69775,30000)(2.70774,30000)(2.71773,30000)(2.72772,30000)(2.73772,30000)(2.74771,30000)(2.7577,30000)(2.76769,30000)(2.77768,30000)(2.78767,30000)(2.79767,30000)(2.80766,30000)(2.81765,30000)(2.82764,30000)(2.83763,30000)(2.84762,30000)(2.85762,30000)(2.86761,30000)(2.8776,30000)(2.88759,30000)(2.89758,30000)(2.90757,30000)(2.91757,30000)(2.92756,30000)(2.93755,30000)(2.94754,30000)(2.95753,30000)(2.96752,30000)(2.97752,30000)(2.98751,30000)(2.9975,30000)(3.00749,30000)(3.01748,30000)(3.02747,30000)(3.03747,30000)(3.04746,30000)(3.05745,30000)(3.06744,30000)(3.07743,30000)(3.08742,30000)(3.09742,30000)(3.10741,30000)(3.1174,30000)(3.12739,30000)(3.13738,30000)(3.14737,30000)(3.15737,30000)(3.16736,30000)(3.17735,30000)(3.18734,30000)(3.19733,30000)(3.20732,30000)(3.21732,30000)(3.22731,30000)(3.2373,30000)(3.24729,30000)(3.25728,30000)(3.26727,30000)(3.27727,30000)(3.28726,30000)(3.29725,30000)(3.30724,30000)(3.31723,30000)(3.32722,30000)(3.33722,30000)(3.34721,30000)(3.3572,30000)(3.36719,30000)(3.37718,30000)(3.38717,30000)(3.39717,30000)(3.40716,30000)(3.41715,30000)(3.42714,30000)(3.43713,30000)(3.44712,30000)(3.45712,30000)(3.46711,30000)(3.4771,30000)(3.48709,30000)(3.49708,30000)(3.50707,30000)(3.51707,30000)(3.52706,30000)(3.53705,30000)(3.54704,30000)(3.55703,30000)(3.56702,30000)(3.57702,30000)(3.58701,30000)(3.597,30000)(3.60699,30000)(3.61698,30000)(3.62697,30000)(3.63697,30000)(3.64696,30000)(3.65695,30000)(3.66694,30000)(3.67693,30000)(3.68692,30000)(3.69692,30000)(3.70691,30000)(3.7169,30000)(3.72689,30000)(3.73688,30000)(3.74687,30000)(3.75687,30000)(3.76686,30000)(3.77685,30000)(3.78684,30000)(3.79683,30000)(3.80682,30000)(3.81682,30000)(3.82681,30000)(3.8368,30000)(3.84679,30000)(3.85678,30000)(3.86677,30000)(3.87677,30000)(3.88676,30000)(3.89675,30000)(3.90674,30000)(3.91673,30000)(3.92672,30000)(3.93672,30000)(3.94671,30000)(3.9567,30000)(3.96669,30000)(3.97668,30000)(3.98667,30000)(3.99667,30000)(4.00666,30000)(4.01665,30000)(4.02664,30000)(4.03663,30000)(4.04662,30000)(4.05662,30000)(4.06661,30000)(4.0766,30000)(4.08659,30000)(4.09658,30000)(4.10657,30000)(4.11657,30000)(4.12656,30000)(4.13655,30000)(4.14654,30000)(4.15653,30000)(4.16652,30000)(4.17652,30000)(4.18651,30000)(4.1965,30000)(4.20649,30000)(4.21648,30000)(4.22647,30000)(4.23647,30000)(4.24646,30000)(4.25645,30000)(4.26644,30000)(4.27643,30000)(4.28642,30000)(4.29642,30000)(4.30641,30000)(4.3164,30000)(4.32639,30000)(4.33638,30000)(4.34637,30000)(4.35637,30000)(4.36636,30000)(4.37635,30000)(4.38634,30000)(4.39633,30000)(4.40632,30000)(4.41632,30000)(4.42631,30000)(4.4363,30000)(4.44629,30000)(4.45628,30000)(4.46627,30000)(4.47627,30000)(4.48626,30000)(4.49625,30000)(4.50624,30000)(4.51623,30000)(4.52622,30000)(4.53622,30000)(4.54621,30000)(4.5562,30000)(4.56619,30000)(4.57618,30000)(4.58617,30000)(4.59617,30000)(4.60616,30000)(4.61615,30000)(4.62614,30000)(4.63613,30000)(4.64612,30000)(4.65612,30000)(4.66611,30000)(4.6761,30000)(4.68609,30000)(4.69608,30000)(4.70607,30000)(4.71607,30000)(4.72606,30000)(4.73605,30000)(4.74604,30000)(4.75603,30000)(4.76602,30000)(4.77602,30000)(4.78601,30000)(4.796,30000)(4.80599,30000)(4.81598,30000)(4.82597,30000)(4.83597,30000)(4.84596,30000)(4.85595,30000)(4.86594,30000)(4.87593,30000)(4.88592,30000)(4.89592,30000)(4.90591,30000)(4.9159,30000)(4.92589,30000)(4.93588,30000)(4.94587,30000)(4.95587,30000)(4.96586,30000)(4.97585,30000)(4.98584,30000)(4.99583,30000)(5.00582,30000)(5.01582,30000)(5.02581,30000)(5.0358,30000)(5.04579,30000)(5.05578,30000)(5.06577,30000)(5.07577,30000)(5.08576,30000)(5.09575,30000)(5.10574,30000)(5.11573,30000)(5.12572,30000)(5.13572,30000)(5.14571,30000)(5.1557,30000)(5.16569,30000)(5.17568,30000)(5.18567,30000)(5.19567,30000)(5.20566,30000)(5.21565,30000)(5.22564,30000)(5.23563,30000)(5.24562,30000)(5.25562,30000)(5.26561,30000)(5.2756,30000)(5.28559,30000)(5.29558,30000)(5.30557,30000)(5.31557,30000)(5.32556,30000)(5.33555,30000)(5.34554,30000)(5.35553,30000)(5.36552,30000)(5.37552,30000)(5.38551,30000)(5.3955,30000)(5.40549,30000)(5.41548,30000)(5.42547,30000)(5.43547,30000)(5.44546,30000)(5.45545,30000)(5.46544,30000)(5.47543,30000)(5.48542,30000)(5.49542,30000)(5.50541,30000)(5.5154,30000)(5.52539,30000)(5.53538,30000)(5.54537,30000)(5.55537,30000)(5.56536,30000)(5.57535,30000)(5.58534,30000)(5.59533,30000)(5.60532,30000)(5.61532,30000)(5.62531,30000)(5.6353,30000)(5.64529,30000)(5.65528,30000)(5.66527,30000)(5.67527,30000)(5.68526,30000)(5.69525,30000)(5.70524,30000)(5.71523,30000)(5.72522,30000)(5.73522,30000)(5.74521,30000)(5.7552,30000)(5.76519,30000)(5.77518,30000)(5.78517,30000)(5.79517,30000)(5.80516,30000)(5.81515,30000)(5.82514,30000)(5.83513,30000)(5.84512,30000)(5.85512,30000)(5.86511,30000)(5.8751,30000)(5.88509,30000)(5.89508,30000)(5.90507,30000)(5.91507,30000)(5.92506,30000)(5.93505,30000)(5.94504,30000)(5.95503,30000)(5.96502,30000)(5.97502,30000)(5.98501,30000)(5.995,30000)(6.00499,30000)(6.01498,30000)(6.02497,30000)(6.03497,30000)(6.04496,30000)(6.05495,30000)(6.06494,30000)(6.07493,30000)(6.08492,30000)(6.09492,30000)(6.10491,30000)(6.1149,30000)(6.12489,30000)(6.13488,30000)(6.14487,30000)(6.15487,30000)(6.16486,30000)(6.17485,30000)(6.18484,30000)(6.19483,30000)(6.20482,30000)(6.21482,30000)(6.22481,30000)(6.2348,30000)(6.24479,30000)(6.25478,30000)(6.26477,30000)(6.27477,30000)(6.28476,30000)(6.29475,30000)(6.30474,30000)(6.31473,30000)(6.32472,30000)(6.33472,30000)(6.34471,30000)(6.3547,30000)(6.36469,30000)(6.37468,30000)(6.38467,30000)(6.39467,30000)(6.40466,30000)(6.41465,30000)(6.42464,30000)(6.43463,30000)(6.44462,30000)(6.45462,30000)(6.46461,30000)(6.4746,30000)(6.48459,30000)(6.49458,30000)(6.50457,30000)(6.51457,30000)(6.52456,30000)(6.53455,30000)(6.54454,30000)(6.55453,30000)(6.56452,30000)(6.57452,30000)(6.58451,30000)(6.5945,30000)(6.60449,30000)(6.61448,30000)(6.62447,30000)(6.63447,30000)(6.64446,30000)(6.65445,30000)(6.66444,30000)(6.67443,30000)(6.68442,30000)(6.69442,30000)(6.70441,30000)(6.7144,30000)(6.72439,30000)(6.73438,30000)(6.74437,30000)(6.75437,30000)(6.76436,30000)(6.77435,30000)(6.78434,30000)(6.79433,30000)(6.80432,30000)(6.81432,30000)(6.82431,30000)(6.8343,30000)(6.84429,30000)(6.85428,30000)(6.86427,30000)(6.87427,30000)(6.88426,30000)(6.89425,30000)(6.90424,30000)(6.91423,30000)(6.92422,30000)(6.93422,30000)(6.94421,30000)(6.9542,30000)(6.96419,30000)(6.97418,30000)(6.98417,30000)(6.99417,30000)(7.00416,30000)(7.01415,30000)(7.02414,30000)(7.03413,30000)(7.04412,30000)(7.05412,30000)(7.06411,30000)(7.0741,30000)(7.08409,30000)(7.09408,30000)(7.10407,30000)(7.11407,30000)(7.12406,30000)(7.13405,30000)(7.14404,30000)(7.15403,30000)(7.16402,30000)(7.17402,30000)(7.18401,30000)(7.194,30000)(7.20399,30000)(7.21398,30000)(7.22397,30000)(7.23397,30000)(7.24396,30000)(7.25395,30000)(7.26394,30000)(7.27393,30000)(7.28392,30000)(7.29392,30000)(7.30391,30000)(7.3139,30000)(7.32389,30000)(7.33388,30000)(7.34387,30000)(7.35387,30000)(7.36386,30000)(7.37385,30000)(7.38384,30000)(7.39383,30000)(7.40382,30000)(7.41382,30000)(7.42381,30000)(7.4338,30000)(7.44379,30000)(7.45378,30000)(7.46377,30000)(7.47377,30000)(7.48376,30000)(7.49375,30000)(7.50374,30000)(7.51373,30000)(7.52372,30000)(7.53372,30000)(7.54371,30000)(7.5537,30000)(7.56369,30000)(7.57368,30000)(7.58367,30000)(7.59367,30000)(7.60366,30000)(7.61365,30000)(7.62364,30000)(7.63363,30000)(7.64362,30000)(7.65362,30000)(7.66361,30000)(7.6736,30000)(7.68359,30000)(7.69358,30000)(7.70357,30000)(7.71357,30000)(7.72356,30000)(7.73355,30000)(7.74354,30000)(7.75353,30000)(7.76352,30000)(7.77352,30000)(7.78351,30000)(7.7935,30000)(7.80349,30000)(7.81348,30000)(7.82347,30000)(7.83347,30000)(7.84346,30000)(7.85345,30000)(7.86344,30000)(7.87343,30000)(7.88342,30000)(7.89342,30000)(7.90341,30000)(7.9134,30000)(7.92339,30000)(7.93338,30000)(7.94337,30000)(7.95337,30000)(7.96336,30000)(7.97335,30000)(7.98334,30000)(7.99333,30000)(8.00332,30000)(8.01332,30000)(8.02331,30000)(8.0333,30000)(8.04329,30000)(8.05328,30000)(8.06327,30000)(8.07327,30000)(8.08326,30000)(8.09325,30000)(8.10324,30000)(8.11323,30000)(8.12322,30000)(8.13322,30000)(8.14321,30000)(8.1532,30000)(8.16319,30000)(8.17318,30000)(8.18317,30000)(8.19317,30000)(8.20316,30000)(8.21315,30000)(8.22314,30000)(8.23313,30000)(8.24312,30000)(8.25312,30000)(8.26311,30000)(8.2731,30000)(8.28309,30000)(8.29308,30000)(8.30307,30000)(8.31307,30000)(8.32306,30000)(8.33305,30000)(8.34304,30000)(8.35303,30000)(8.36302,30000)(8.37302,30000)(8.38301,30000)(8.393,30000)(8.40299,30000)(8.41298,30000)(8.42297,30000)(8.43297,30000)(8.44296,30000)(8.45295,30000)(8.46294,30000)(8.47293,30000)(8.48292,30000)(8.49292,30000)(8.50291,30000)(8.5129,30000)(8.52289,30000)(8.53288,30000)(8.54287,30000)(8.55287,30000)(8.56286,30000)(8.57285,30000)(8.58284,30000)(8.59283,30000)(8.60282,30000)(8.61282,30000)(8.62281,30000)(8.6328,30000)(8.64279,30000)(8.65278,30000)(8.66277,30000)(8.67277,30000)(8.68276,30000)(8.69275,30000)(8.70274,30000)(8.71273,30000)(8.72272,30000)(8.73272,30000)(8.74271,30000)(8.7527,30000)(8.76269,30000)(8.77268,30000)(8.78267,30000)(8.79267,30000)(8.80266,30000)(8.81265,30000)(8.82264,30000)(8.83263,30000)(8.84262,30000)(8.85262,30000)(8.86261,30000)(8.8726,30000)(8.88259,30000)(8.89258,30000)(8.90257,30000)(8.91257,30000)(8.92256,30000)(8.93255,30000)(8.94254,30000)(8.95253,30000)(8.96252,30000)(8.97252,30000)(8.98251,30000)(8.9925,30000)(9.00249,30000)(9.01248,30000)(9.02247,30000)(9.03247,30000)(9.04246,30000)(9.05245,30000)(9.06244,30000)(9.07243,30000)(9.08242,30000)(9.09242,30000)(9.10241,30000)(9.1124,30000)(9.12239,30000)(9.13238,30000)(9.14237,30000)(9.15237,30000)(9.16236,30000)(9.17235,30000)(9.18234,30000)(9.19233,30000)(9.20232,30000)(9.21232,30000)(9.22231,30000)(9.2323,30000)(9.24229,30000)(9.25228,30000)(9.26227,30000)(9.27227,30000)(9.28226,30000)(9.29225,30000)(9.30224,30000)(9.31223,30000)(9.32222,30000)(9.33222,30000)(9.34221,30000)(9.3522,30000)(9.36219,30000)(9.37218,30000)(9.38217,30000)(9.39217,30000)(9.40216,30000)(9.41215,30000)(9.42214,30000)(9.43213,30000)(9.44212,30000)(9.45212,30000)(9.46211,30000)(9.4721,30000)(9.48209,30000)(9.49208,30000)(9.50207,30000)(9.51207,30000)(9.52206,30000)(9.53205,30000)(9.54204,30000)(9.55203,30000)(9.56202,30000)(9.57202,30000)(9.58201,30000)(9.592,30000)(9.60199,30000)(9.61198,30000)(9.62197,30000)(9.63197,30000)(9.64196,30000)(9.65195,30000)(9.66194,30000)(9.67193,30000)(9.68192,30000)(9.69192,30000)(9.70191,30000)(9.7119,30000)(9.72189,30000)(9.73188,30000)(9.74187,30000)(9.75187,30000)(9.76186,30000)(9.77185,30000)(9.78184,30000)(9.79183,30000)(9.80182,30000)(9.81182,30000)(9.82181,30000)(9.8318,30000)(9.84179,30000)(9.85178,30000)(9.86177,30000)(9.87177,30000)(9.88176,30000)(9.89175,30000)(9.90174,30000)(9.91173,30000)(9.92172,30000)(9.93172,30000)(9.94171,30000)(9.9517,30000)(9.96169,30000)(9.97168,30000)(9.98167,30000)(9.99167,30000) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,30000)(-1.96836,30000)(-1.95837,30000)(-1.94837,30000)(-1.93838,30000)(-1.92839,30000)(-1.9184,30000)(-1.90841,30000)(-1.89842,30000)(-1.88842,30000)(-1.87843,30000)(-1.86844,30000)(-1.85845,30000)(-1.84846,30000)(-1.83847,30000)(-1.82847,30000)(-1.81848,30000)(-1.80849,30000)(-1.7985,30000)(-1.78851,30000)(-1.77852,30000)(-1.76852,30000)(-1.75853,30000)(-1.74854,30000)(-1.73855,30000)(-1.72856,30000)(-1.71857,30000)(-1.70857,30000)(-1.69858,30000)(-1.68859,30000)(-1.6786,30000)(-1.66861,30000)(-1.65862,30000)(-1.64862,30000)(-1.63863,30000)(-1.62864,30000)(-1.61865,30000)(-1.60866,30000)(-1.59867,30000)(-1.58867,30000)(-1.57868,30000)(-1.56869,30000)(-1.5587,30000)(-1.54871,30000)(-1.53872,30000)(-1.52872,30000)(-1.51873,30000)(-1.50874,30000)(-1.49875,30000)(-1.48876,30000)(-1.47877,30000)(-1.46877,30000)(-1.45878,30000)(-1.44879,30000)(-1.4388,30000)(-1.42881,30000)(-1.41882,30000)(-1.40882,30000)(-1.39883,30000)(-1.38884,30000)(-1.37885,30000)(-1.36886,30000)(-1.35887,30000)(-1.34887,30000)(-1.33888,30000)(-1.32889,30000)(-1.3189,30000)(-1.30891,30000)(-1.29892,30000)(-1.28892,30000)(-1.27893,30000)(-1.26894,30000)(-1.25895,30000)(-1.24896,30000)(-1.23897,30000)(-1.22897,30000)(-1.21898,30000)(-1.20899,30000)(-1.199,30000)(-1.18901,30000)(-1.17902,30000)(-1.16902,30000)(-1.15903,30000)(-1.14904,30000)(-1.13905,30000)(-1.12906,30000)(-1.11907,30000)(-1.10907,30000)(-1.09908,30000)(-1.08909,30000)(-1.0791,30000)(-1.06911,30000)(-1.05912,30000)(-1.04912,30000)(-1.03913,30000)(-1.02914,30000)(-1.01915,30000)(-1.00916,30000)(-0.999167,30000)(-0.989175,30000)(-0.979183,30000)(-0.969192,30000)(-0.9592,30000)(-0.949208,30000)(-0.939217,30000)(-0.929225,30000)(-0.919233,30000)(-0.909242,30000)(-0.89925,30000)(-0.889258,30000)(-0.879267,30000)(-0.869275,30000)(-0.859283,30000)(-0.849292,30000)(-0.8393,30000)(-0.829308,30000)(-0.819317,30000)(-0.809325,30000)(-0.799333,30000)(-0.789342,30000)(-0.77935,30000)(-0.769358,30000)(-0.759367,30000)(-0.749375,30000)(-0.739383,30000)(-0.729392,30000)(-0.7194,30000)(-0.709408,30000)(-0.699417,30000)(-0.689425,30000)(-0.679433,30000)(-0.669442,30000)(-0.65945,30000)(-0.649458,30000)(-0.639467,30000)(-0.629475,30000)(-0.619483,30000)(-0.609492,30000)(-0.5995,30000)(-0.589508,30000)(-0.579517,30000)(-0.569525,30000)(-0.559533,30000)(-0.549542,30000)(-0.53955,30000)(-0.529558,30000)(-0.519567,30000)(-0.509575,30000)(-0.499583,30000)(-0.489592,30000)(-0.4796,30000)(-0.469608,30000)(-0.459617,30000)(-0.449625,30000)(-0.439633,30000)(-0.429642,30000)(-0.41965,30000)(-0.409658,30000)(-0.399667,30000)(-0.389675,30000)(-0.379683,30000)(-0.369692,30000)(-0.3597,30000)(-0.349708,30000)(-0.339717,30000)(-0.329725,30000)(-0.319733,30000)(-0.309742,30000)(-0.29975,30000)(-0.289758,30000)(-0.279767,30000)(-0.269775,30000)(-0.259783,30000)(-0.249792,30000)(-0.2398,30000)(-0.229808,30000)(-0.219817,30000)(-0.209825,30000)(-0.199833,30000)(-0.189842,30000)(-0.17985,30000)(-0.169858,30000)(-0.159867,30000)(-0.149875,30000)(-0.139883,30000)(-0.129892,30000)(-0.1199,30000)(-0.109908,30000)(-0.0999167,30000)(-0.089925,30000)(-0.0799333,30000)(-0.0699417,30000)(-0.05995,30000)(-0.0499583,30000)(-0.0399667,30000)(-0.029975,30000)(-0.0199833,30000)(-0.00999167,30000)(0,30000)(0.00999167,30000)(0.0199833,29981.4)(0.029975,29981.9)(0.0399667,29982.3)(0.0499583,29982.7)(0.05995,29983.1)(0.0699417,29983.5)(0.0799333,29983.9)(0.089925,29984.3)(0.0999167,29984.7)(0.109908,29985)(0.1199,29985.4)(0.129892,29985.7)(0.139883,29986)(0.149875,29986.4)(0.159867,29986.7)(0.169858,29987)(0.17985,29987.3)(0.189842,29987.6)(0.199833,29987.9)(0.209825,29988.2)(0.219817,29988.5)(0.229808,29988.7)(0.2398,29989)(0.249792,29989.2)(0.259783,29989.5)(0.269775,29989.7)(0.279767,29990)(0.289758,29990.2)(0.29975,29990.4)(0.309742,29990.7)(0.319733,29990.9)(0.329725,29991.1)(0.339717,29991.3)(0.349708,29991.5)(0.3597,29991.7)(0.369692,29991.9)(0.379683,29992.1)(0.389675,29992.3)(0.399667,29992.5)(0.409658,29992.6)(0.41965,29992.8)(0.429642,29993)(0.439633,29993.1)(0.449625,29993.3)(0.459617,29993.5)(0.469608,29993.6)(0.4796,29993.8)(0.489592,29993.9)(0.499583,29994)(0.509575,29994.2)(0.519567,29994.3)(0.529558,29994.4)(0.53955,29994.6)(0.549542,29994.7)(0.559533,29994.8)(0.569525,29994.9)(0.579517,29995.1)(0.589508,29995.2)(0.5995,29995.3)(0.609492,29995.4)(0.619483,29995.5)(0.629475,29995.6)(0.639467,29995.7)(0.649458,29995.8)(0.65945,29995.9)(0.669442,29996)(0.679433,29996.1)(0.689425,29996.2)(0.699417,29996.3)(0.709408,29996.4)(0.7194,29996.5)(0.729392,29996.5)(0.739383,29996.6)(0.749375,29996.7)(0.759367,29996.8)(0.769358,29996.8)(0.77935,29996.9)(0.789342,29997)(0.799333,29997.1)(0.809325,29997.1)(0.819317,29997.2)(0.829308,29997.3)(0.8393,29997.3)(0.849292,29997.4)(0.859283,29997.4)(0.869275,29997.5)(0.879267,29997.6)(0.889258,29997.6)(0.89925,29997.7)(0.909242,29997.7)(0.919233,29997.8)(0.929225,29997.8)(0.939217,29997.9)(0.949208,29997.9)(0.9592,29998)(0.969192,29998)(0.979183,29998.1)(0.989175,29998.1)(0.999167,29998.2)(1.00916,29998.2)(1.01915,29998.2)(1.02914,29998.3)(1.03913,29998.3)(1.04912,29998.4)(1.05912,29998.4)(1.06911,29998.4)(1.0791,29998.5)(1.08909,29998.5)(1.09908,29998.5)(1.10907,29998.6)(1.11907,29998.6)(1.12906,29998.6)(1.13905,29998.7)(1.14904,29998.7)(1.15903,29998.7)(1.16902,29998.8)(1.17902,29998.8)(1.18901,29998.8)(1.199,29998.8)(1.20899,29998.9)(1.21898,29998.9)(1.22897,29998.9)(1.23897,29998.9)(1.24896,29999)(1.25895,29999)(1.26894,29999)(1.27893,29999)(1.28892,29999.1)(1.29892,29999.1)(1.30891,29999.1)(1.3189,29999.1)(1.32889,29999.1)(1.33888,29999.2)(1.34887,29999.2)(1.35887,29999.2)(1.36886,29999.2)(1.37885,29999.2)(1.38884,29999.2)(1.39883,29999.3)(1.40882,29999.3)(1.41882,29999.3)(1.42881,29999.3)(1.4388,29999.3)(1.44879,29999.3)(1.45878,29999.4)(1.46877,29999.4)(1.47877,29999.4)(1.48876,29999.4)(1.49875,29999.4)(1.50874,29999.4)(1.51873,29999.4)(1.52872,29999.4)(1.53872,29999.5)(1.54871,29999.5)(1.5587,29999.5)(1.56869,29999.5)(1.57868,29999.5)(1.58867,29999.5)(1.59867,29999.5)(1.60866,29999.5)(1.61865,29999.5)(1.62864,29999.6)(1.63863,29999.6)(1.64862,29999.6)(1.65862,29999.6)(1.66861,29999.6)(1.6786,29999.6)(1.68859,29999.6)(1.69858,29999.6)(1.70857,29999.6)(1.71857,29999.6)(1.72856,29999.6)(1.73855,29999.6)(1.74854,29999.7)(1.75853,29999.7)(1.76852,29999.7)(1.77852,29999.7)(1.78851,29999.7)(1.7985,29999.7)(1.80849,29999.7)(1.81848,29999.7)(1.82847,29999.7)(1.83847,29999.7)(1.84846,29999.7)(1.85845,29999.7)(1.86844,29999.7)(1.87843,29999.7)(1.88842,29999.7)(1.89842,29999.7)(1.90841,29999.8)(1.9184,29999.8)(1.92839,29999.8)(1.93838,29999.8)(1.94837,29999.8)(1.95837,29999.8)(1.96836,29999.8)(1.97835,29999.8)(1.98834,29999.8)(1.99833,29999.8)(2.00832,29999.8)(2.01832,29999.8)(2.02831,29999.8)(2.0383,29999.8)(2.04829,29999.8)(2.05828,29999.8)(2.06827,29999.8)(2.07827,29999.8)(2.08826,29999.8)(2.09825,29999.8)(2.10824,29999.8)(2.11823,29999.8)(2.12822,29999.8)(2.13822,29999.8)(2.14821,29999.8)(2.1582,29999.8)(2.16819,29999.8)(2.17818,29999.9)(2.18817,29999.9)(2.19817,29999.9)(2.20816,29999.9)(2.21815,29999.9)(2.22814,29999.9)(2.23813,29999.9)(2.24812,29999.9)(2.25812,29999.9)(2.26811,29999.9)(2.2781,29999.9)(2.28809,29999.9)(2.29808,29999.9)(2.30807,29999.9)(2.31807,29999.9)(2.32806,29999.9)(2.33805,29999.9)(2.34804,29999.9)(2.35803,29999.9)(2.36802,29999.9)(2.37802,29999.9)(2.38801,29999.9)(2.398,29999.9)(2.40799,29999.9)(2.41798,29999.9)(2.42797,29999.9)(2.43797,29999.9)(2.44796,29999.9)(2.45795,29999.9)(2.46794,29999.9)(2.47793,29999.9)(2.48792,29999.9)(2.49792,29999.9)(2.50791,29999.9)(2.5179,29999.9)(2.52789,29999.9)(2.53788,29999.9)(2.54787,29999.9)(2.55787,29999.9)(2.56786,29999.9)(2.57785,29999.9)(2.58784,29999.9)(2.59783,29999.9)(2.60782,29999.9)(2.61782,29999.9)(2.62781,29999.9)(2.6378,29999.9)(2.64779,29999.9)(2.65778,29999.9)(2.66777,29999.9)(2.67777,29999.9)(2.68776,29999.9)(2.69775,29999.9)(2.70774,29999.9)(2.71773,29999.9)(2.72772,29999.9)(2.73772,29999.9)(2.74771,29999.9)(2.7577,29999.9)(2.76769,29999.9)(2.77768,29999.9)(2.78767,29999.9)(2.79767,29999.9)(2.80766,29999.9)(2.81765,29999.9)(2.82764,29999.9)(2.83763,29999.9)(2.84762,29999.9)(2.85762,29999.9)(2.86761,29999.9)(2.8776,29999.9)(2.88759,29999.9)(2.89758,29999.9)(2.90757,29999.9)(2.91757,29999.9)(2.92756,29999.9)(2.93755,29999.9)(2.94754,29999.9)(2.95753,29999.9)(2.96752,29999.9)(2.97752,29999.9)(2.98751,29999.9)(2.9975,29999.9)(3.00749,29999.9)(3.01748,29999.9)(3.02747,29999.9)(3.03747,29999.9)(3.04746,29999.9)(3.05745,29999.9)(3.06744,29999.9)(3.07743,29999.9)(3.08742,29999.9)(3.09742,29999.9)(3.10741,30000)(3.1174,30000)(3.12739,30000)(3.13738,30000)(3.14737,30000)(3.15737,30000)(3.16736,30000)(3.17735,30000)(3.18734,30000)(3.19733,30000)(3.20732,30000)(3.21732,30000)(3.22731,30000)(3.2373,30000)(3.24729,30000)(3.25728,30000)(3.26727,30000)(3.27727,30000)(3.28726,30000)(3.29725,30000)(3.30724,30000)(3.31723,30000)(3.32722,30000)(3.33722,30000)(3.34721,30000)(3.3572,30000)(3.36719,30000)(3.37718,30000)(3.38717,30000)(3.39717,30000)(3.40716,30000)(3.41715,30000)(3.42714,30000)(3.43713,30000)(3.44712,30000)(3.45712,30000)(3.46711,30000)(3.4771,30000)(3.48709,30000)(3.49708,30000)(3.50707,30000)(3.51707,30000)(3.52706,30000)(3.53705,30000)(3.54704,30000)(3.55703,30000)(3.56702,30000)(3.57702,30000)(3.58701,30000)(3.597,30000)(3.60699,30000)(3.61698,30000)(3.62697,30000)(3.63697,30000)(3.64696,30000)(3.65695,30000)(3.66694,30000)(3.67693,30000)(3.68692,30000)(3.69692,30000)(3.70691,30000)(3.7169,30000)(3.72689,30000)(3.73688,30000)(3.74687,30000)(3.75687,30000)(3.76686,30000)(3.77685,30000)(3.78684,30000)(3.79683,30000)(3.80682,30000)(3.81682,30000)(3.82681,30000)(3.8368,30000)(3.84679,30000)(3.85678,30000)(3.86677,30000)(3.87677,30000)(3.88676,30000)(3.89675,30000)(3.90674,30000)(3.91673,30000)(3.92672,30000)(3.93672,30000)(3.94671,30000)(3.9567,30000)(3.96669,30000)(3.97668,30000)(3.98667,30000)(3.99667,30000)(4.00666,30000)(4.01665,30000)(4.02664,30000)(4.03663,30000)(4.04662,30000)(4.05662,30000)(4.06661,30000)(4.0766,30000)(4.08659,30000)(4.09658,30000)(4.10657,30000)(4.11657,30000)(4.12656,30000)(4.13655,30000)(4.14654,30000)(4.15653,30000)(4.16652,30000)(4.17652,30000)(4.18651,30000)(4.1965,30000)(4.20649,30000)(4.21648,30000)(4.22647,30000)(4.23647,30000)(4.24646,30000)(4.25645,30000)(4.26644,30000)(4.27643,30000)(4.28642,30000)(4.29642,30000)(4.30641,30000)(4.3164,30000)(4.32639,30000)(4.33638,30000)(4.34637,30000)(4.35637,30000)(4.36636,30000)(4.37635,30000)(4.38634,30000)(4.39633,30000)(4.40632,30000)(4.41632,30000)(4.42631,30000)(4.4363,30000)(4.44629,30000)(4.45628,30000)(4.46627,30000)(4.47627,30000)(4.48626,30000)(4.49625,30000)(4.50624,30000)(4.51623,30000)(4.52622,30000)(4.53622,30000)(4.54621,30000)(4.5562,30000)(4.56619,30000)(4.57618,30000)(4.58617,30000)(4.59617,30000)(4.60616,30000)(4.61615,30000)(4.62614,30000)(4.63613,30000)(4.64612,30000)(4.65612,30000)(4.66611,30000)(4.6761,30000)(4.68609,30000)(4.69608,30000)(4.70607,30000)(4.71607,30000)(4.72606,30000)(4.73605,30000)(4.74604,30000)(4.75603,30000)(4.76602,30000)(4.77602,30000)(4.78601,30000)(4.796,30000)(4.80599,30000)(4.81598,30000)(4.82597,30000)(4.83597,30000)(4.84596,30000)(4.85595,30000)(4.86594,30000)(4.87593,30000)(4.88592,30000)(4.89592,30000)(4.90591,30000)(4.9159,30000)(4.92589,30000)(4.93588,30000)(4.94587,30000)(4.95587,30000)(4.96586,30000)(4.97585,30000)(4.98584,30000)(4.99583,30000)(5.00582,30000)(5.01582,30000)(5.02581,30000)(5.0358,30000)(5.04579,30000)(5.05578,30000)(5.06577,30000)(5.07577,30000)(5.08576,30000)(5.09575,30000)(5.10574,30000)(5.11573,30000)(5.12572,30000)(5.13572,30000)(5.14571,30000)(5.1557,30000)(5.16569,30000)(5.17568,30000)(5.18567,30000)(5.19567,30000)(5.20566,30000)(5.21565,30000)(5.22564,30000)(5.23563,30000)(5.24562,30000)(5.25562,30000)(5.26561,30000)(5.2756,30000)(5.28559,30000)(5.29558,30000)(5.30557,30000)(5.31557,30000)(5.32556,30000)(5.33555,30000)(5.34554,30000)(5.35553,30000)(5.36552,30000)(5.37552,30000)(5.38551,30000)(5.3955,30000)(5.40549,30000)(5.41548,30000)(5.42547,30000)(5.43547,30000)(5.44546,30000)(5.45545,30000)(5.46544,30000)(5.47543,30000)(5.48542,30000)(5.49542,30000)(5.50541,30000)(5.5154,30000)(5.52539,30000)(5.53538,30000)(5.54537,30000)(5.55537,30000)(5.56536,30000)(5.57535,30000)(5.58534,30000)(5.59533,30000)(5.60532,30000)(5.61532,30000)(5.62531,30000)(5.6353,30000)(5.64529,30000)(5.65528,30000)(5.66527,30000)(5.67527,30000)(5.68526,30000)(5.69525,30000)(5.70524,30000)(5.71523,30000)(5.72522,30000)(5.73522,30000)(5.74521,30000)(5.7552,30000)(5.76519,30000)(5.77518,30000)(5.78517,30000)(5.79517,30000)(5.80516,30000)(5.81515,30000)(5.82514,30000)(5.83513,30000)(5.84512,30000)(5.85512,30000)(5.86511,30000)(5.8751,30000)(5.88509,30000)(5.89508,30000)(5.90507,30000)(5.91507,30000)(5.92506,30000)(5.93505,30000)(5.94504,30000)(5.95503,30000)(5.96502,30000)(5.97502,30000)(5.98501,30000)(5.995,30000)(6.00499,30000)(6.01498,30000)(6.02497,30000)(6.03497,30000)(6.04496,30000)(6.05495,30000)(6.06494,30000)(6.07493,30000)(6.08492,30000)(6.09492,30000)(6.10491,30000)(6.1149,30000)(6.12489,30000)(6.13488,30000)(6.14487,30000)(6.15487,30000)(6.16486,30000)(6.17485,30000)(6.18484,30000)(6.19483,30000)(6.20482,30000)(6.21482,30000)(6.22481,30000)(6.2348,30000)(6.24479,30000)(6.25478,30000)(6.26477,30000)(6.27477,30000)(6.28476,30000)(6.29475,30000)(6.30474,30000)(6.31473,30000)(6.32472,30000)(6.33472,30000)(6.34471,30000)(6.3547,30000)(6.36469,30000)(6.37468,30000)(6.38467,30000)(6.39467,30000)(6.40466,30000)(6.41465,30000)(6.42464,30000)(6.43463,30000)(6.44462,30000)(6.45462,30000)(6.46461,30000)(6.4746,30000)(6.48459,30000)(6.49458,30000)(6.50457,30000)(6.51457,30000)(6.52456,30000)(6.53455,30000)(6.54454,30000)(6.55453,30000)(6.56452,30000)(6.57452,30000)(6.58451,30000)(6.5945,30000)(6.60449,30000)(6.61448,30000)(6.62447,30000)(6.63447,30000)(6.64446,30000)(6.65445,30000)(6.66444,30000)(6.67443,30000)(6.68442,30000)(6.69442,30000)(6.70441,30000)(6.7144,30000)(6.72439,30000)(6.73438,30000)(6.74437,30000)(6.75437,30000)(6.76436,30000)(6.77435,30000)(6.78434,30000)(6.79433,30000)(6.80432,30000)(6.81432,30000)(6.82431,30000)(6.8343,30000)(6.84429,30000)(6.85428,30000)(6.86427,30000)(6.87427,30000)(6.88426,30000)(6.89425,30000)(6.90424,30000)(6.91423,30000)(6.92422,30000)(6.93422,30000)(6.94421,30000)(6.9542,30000)(6.96419,30000)(6.97418,30000)(6.98417,30000)(6.99417,30000)(7.00416,30000)(7.01415,30000)(7.02414,30000)(7.03413,30000)(7.04412,30000)(7.05412,30000)(7.06411,30000)(7.0741,30000)(7.08409,30000)(7.09408,30000)(7.10407,30000)(7.11407,30000)(7.12406,30000)(7.13405,30000)(7.14404,30000)(7.15403,30000)(7.16402,30000)(7.17402,30000)(7.18401,30000)(7.194,30000)(7.20399,30000)(7.21398,30000)(7.22397,30000)(7.23397,30000)(7.24396,30000)(7.25395,30000)(7.26394,30000)(7.27393,30000)(7.28392,30000)(7.29392,30000)(7.30391,30000)(7.3139,30000)(7.32389,30000)(7.33388,30000)(7.34387,30000)(7.35387,30000)(7.36386,30000)(7.37385,30000)(7.38384,30000)(7.39383,30000)(7.40382,30000)(7.41382,30000)(7.42381,30000)(7.4338,30000)(7.44379,30000)(7.45378,30000)(7.46377,30000)(7.47377,30000)(7.48376,30000)(7.49375,30000)(7.50374,30000)(7.51373,30000)(7.52372,30000)(7.53372,30000)(7.54371,30000)(7.5537,30000)(7.56369,30000)(7.57368,30000)(7.58367,30000)(7.59367,30000)(7.60366,30000)(7.61365,30000)(7.62364,30000)(7.63363,30000)(7.64362,30000)(7.65362,30000)(7.66361,30000)(7.6736,30000)(7.68359,30000)(7.69358,30000)(7.70357,30000)(7.71357,30000)(7.72356,30000)(7.73355,30000)(7.74354,30000)(7.75353,30000)(7.76352,30000)(7.77352,30000)(7.78351,30000)(7.7935,30000)(7.80349,30000)(7.81348,30000)(7.82347,30000)(7.83347,30000)(7.84346,30000)(7.85345,30000)(7.86344,30000)(7.87343,30000)(7.88342,30000)(7.89342,30000)(7.90341,30000)(7.9134,30000)(7.92339,30000)(7.93338,30000)(7.94337,30000)(7.95337,30000)(7.96336,30000)(7.97335,30000)(7.98334,30000)(7.99333,30000)(8.00332,30000)(8.01332,30000)(8.02331,30000)(8.0333,30000)(8.04329,30000)(8.05328,30000)(8.06327,30000)(8.07327,30000)(8.08326,30000)(8.09325,30000)(8.10324,30000)(8.11323,30000)(8.12322,30000)(8.13322,30000)(8.14321,30000)(8.1532,30000)(8.16319,30000)(8.17318,30000)(8.18317,30000)(8.19317,30000)(8.20316,30000)(8.21315,30000)(8.22314,30000)(8.23313,30000)(8.24312,30000)(8.25312,30000)(8.26311,30000)(8.2731,30000)(8.28309,30000)(8.29308,30000)(8.30307,30000)(8.31307,30000)(8.32306,30000)(8.33305,30000)(8.34304,30000)(8.35303,30000)(8.36302,30000)(8.37302,30000)(8.38301,30000)(8.393,30000)(8.40299,30000)(8.41298,30000)(8.42297,30000)(8.43297,30000)(8.44296,30000)(8.45295,30000)(8.46294,30000)(8.47293,30000)(8.48292,30000)(8.49292,30000)(8.50291,30000)(8.5129,30000)(8.52289,30000)(8.53288,30000)(8.54287,30000)(8.55287,30000)(8.56286,30000)(8.57285,30000)(8.58284,30000)(8.59283,30000)(8.60282,30000)(8.61282,30000)(8.62281,30000)(8.6328,30000)(8.64279,30000)(8.65278,30000)(8.66277,30000)(8.67277,30000)(8.68276,30000)(8.69275,30000)(8.70274,30000)(8.71273,30000)(8.72272,30000)(8.73272,30000)(8.74271,30000)(8.7527,30000)(8.76269,30000)(8.77268,30000)(8.78267,30000)(8.79267,30000)(8.80266,30000)(8.81265,30000)(8.82264,30000)(8.83263,30000)(8.84262,30000)(8.85262,30000)(8.86261,30000)(8.8726,30000)(8.88259,30000)(8.89258,30000)(8.90257,30000)(8.91257,30000)(8.92256,30000)(8.93255,30000)(8.94254,30000)(8.95253,30000)(8.96252,30000)(8.97252,30000)(8.98251,30000)(8.9925,30000)(9.00249,30000)(9.01248,30000)(9.02247,30000)(9.03247,30000)(9.04246,30000)(9.05245,30000)(9.06244,30000)(9.07243,30000)(9.08242,30000)(9.09242,30000)(9.10241,30000)(9.1124,30000)(9.12239,30000)(9.13238,30000)(9.14237,30000)(9.15237,30000)(9.16236,30000)(9.17235,30000)(9.18234,30000)(9.19233,30000)(9.20232,30000)(9.21232,30000)(9.22231,30000)(9.2323,30000)(9.24229,30000)(9.25228,30000)(9.26227,30000)(9.27227,30000)(9.28226,30000)(9.29225,30000)(9.30224,30000)(9.31223,30000)(9.32222,30000)(9.33222,30000)(9.34221,30000)(9.3522,30000)(9.36219,30000)(9.37218,30000)(9.38217,30000)(9.39217,30000)(9.40216,30000)(9.41215,30000)(9.42214,30000)(9.43213,30000)(9.44212,30000)(9.45212,30000)(9.46211,30000)(9.4721,30000)(9.48209,30000)(9.49208,30000)(9.50207,30000)(9.51207,30000)(9.52206,30000)(9.53205,30000)(9.54204,30000)(9.55203,30000)(9.56202,30000)(9.57202,30000)(9.58201,30000)(9.592,30000)(9.60199,30000)(9.61198,30000)(9.62197,30000)(9.63197,30000)(9.64196,30000)(9.65195,30000)(9.66194,30000)(9.67193,30000)(9.68192,30000)(9.69192,30000)(9.70191,30000)(9.7119,30000)(9.72189,30000)(9.73188,30000)(9.74187,30000)(9.75187,30000)(9.76186,30000)(9.77185,30000)(9.78184,30000)(9.79183,30000)(9.80182,30000)(9.81182,30000)(9.82181,30000)(9.8318,30000)(9.84179,30000)(9.85178,30000)(9.86177,30000)(9.87177,30000)(9.88176,30000)(9.89175,30000)(9.90174,30000)(9.91173,30000)(9.92172,30000)(9.93172,30000)(9.94171,30000)(9.9517,30000)(9.96169,30000)(9.97168,30000)(9.98167,30000)(9.99167,30000) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,29999.9)(-1.96836,29999.9)(-1.95837,29999.9)(-1.94837,29999.9)(-1.93838,29999.9)(-1.92839,29999.9)(-1.9184,29999.9)(-1.90841,29999.9)(-1.89842,29999.9)(-1.88842,29999.9)(-1.87843,29999.9)(-1.86844,29999.9)(-1.85845,29999.9)(-1.84846,29999.9)(-1.83847,29999.9)(-1.82847,29999.9)(-1.81848,29999.9)(-1.80849,29999.9)(-1.7985,29999.9)(-1.78851,29999.9)(-1.77852,29999.9)(-1.76852,29999.9)(-1.75853,29999.9)(-1.74854,29999.9)(-1.73855,29999.9)(-1.72856,29999.9)(-1.71857,29999.9)(-1.70857,29999.9)(-1.69858,29999.9)(-1.68859,29999.9)(-1.6786,29999.9)(-1.66861,29999.9)(-1.65862,29999.9)(-1.64862,29999.9)(-1.63863,29999.9)(-1.62864,29999.9)(-1.61865,29999.9)(-1.60866,29999.9)(-1.59867,29999.9)(-1.58867,29999.9)(-1.57868,29999.9)(-1.56869,29999.9)(-1.5587,29999.9)(-1.54871,29999.9)(-1.53872,29999.9)(-1.52872,29999.9)(-1.51873,29999.9)(-1.50874,29999.9)(-1.49875,29999.9)(-1.48876,29999.9)(-1.47877,29999.9)(-1.46877,29999.9)(-1.45878,29999.9)(-1.44879,29999.9)(-1.4388,29999.9)(-1.42881,29999.9)(-1.41882,29999.9)(-1.40882,29999.9)(-1.39883,29999.9)(-1.38884,29999.9)(-1.37885,29999.9)(-1.36886,29999.9)(-1.35887,29999.9)(-1.34887,29999.9)(-1.33888,29999.9)(-1.32889,29999.9)(-1.3189,29999.9)(-1.30891,29999.9)(-1.29892,29999.9)(-1.28892,29999.9)(-1.27893,29999.9)(-1.26894,29999.9)(-1.25895,29999.9)(-1.24896,29999.9)(-1.23897,29999.9)(-1.22897,29999.9)(-1.21898,29999.9)(-1.20899,29999.9)(-1.199,29999.9)(-1.18901,29999.9)(-1.17902,29999.9)(-1.16902,29999.9)(-1.15903,29999.9)(-1.14904,29999.9)(-1.13905,29999.9)(-1.12906,29999.9)(-1.11907,29999.9)(-1.10907,29999.9)(-1.09908,29999.9)(-1.08909,29999.9)(-1.0791,29999.9)(-1.06911,29999.9)(-1.05912,29999.9)(-1.04912,29999.9)(-1.03913,29999.9)(-1.02914,29999.9)(-1.01915,29999.9)(-1.00916,29999.9)(-0.999167,29999.9)(-0.989175,29999.9)(-0.979183,29999.9)(-0.969192,29999.9)(-0.9592,29999.9)(-0.949208,29999.9)(-0.939217,29999.9)(-0.929225,29999.9)(-0.919233,29999.9)(-0.909242,29999.9)(-0.89925,29999.9)(-0.889258,29999.9)(-0.879267,29999.9)(-0.869275,29999.9)(-0.859283,29999.9)(-0.849292,29999.9)(-0.8393,29999.9)(-0.829308,29999.9)(-0.819317,29999.9)(-0.809325,29999.9)(-0.799333,29999.9)(-0.789342,29999.9)(-0.77935,29999.9)(-0.769358,29999.9)(-0.759367,29999.9)(-0.749375,29999.9)(-0.739383,29999.9)(-0.729392,29999.9)(-0.7194,29999.9)(-0.709408,29999.9)(-0.699417,29999.9)(-0.689425,29999.9)(-0.679433,29999.9)(-0.669442,29999.9)(-0.65945,29999.9)(-0.649458,29999.9)(-0.639467,29999.9)(-0.629475,29999.9)(-0.619483,29999.9)(-0.609492,29999.9)(-0.5995,29999.9)(-0.589508,29999.9)(-0.579517,29999.9)(-0.569525,29999.9)(-0.559533,29999.9)(-0.549542,29999.9)(-0.53955,29999.9)(-0.529558,29999.9)(-0.519567,29999.9)(-0.509575,29999.9)(-0.499583,29999.9)(-0.489592,29999.9)(-0.4796,29999.9)(-0.469608,29999.9)(-0.459617,29999.9)(-0.449625,29999.9)(-0.439633,29999.9)(-0.429642,29999.9)(-0.41965,29999.9)(-0.409658,29999.9)(-0.399667,29999.9)(-0.389675,29999.9)(-0.379683,29999.9)(-0.369692,29999.9)(-0.3597,29999.9)(-0.349708,29999.9)(-0.339717,29999.9)(-0.329725,29999.9)(-0.319733,29999.9)(-0.309742,29999.9)(-0.29975,29999.9)(-0.289758,29999.9)(-0.279767,29999.9)(-0.269775,29999.9)(-0.259783,29999.9)(-0.249792,29999.9)(-0.2398,29999.9)(-0.229808,29999.9)(-0.219817,29999.9)(-0.209825,29999.9)(-0.199833,29999.9)(-0.189842,29999.9)(-0.17985,29999.9)(-0.169858,29999.9)(-0.159867,29999.9)(-0.149875,29999.9)(-0.139883,29999.9)(-0.129892,29999.9)(-0.1199,29999.9)(-0.109908,29999.9)(-0.0999167,29999.9)(-0.089925,29999.9)(-0.0799333,29999.9)(-0.0699417,29999.9)(-0.05995,29999.9)(-0.0499583,29999.9)(-0.0399667,29999.9)(-0.029975,29999.9)(-0.0199833,29999.9)(-0.00999167,29999.9)(0,29999.9)(0.00999167,29999.9)(0.0199833,29999.5)(0.029975,29999.5)(0.0399667,29999.5)(0.0499583,29999.5)(0.05995,29999.5)(0.0699417,29999.6)(0.0799333,29999.6)(0.089925,29999.6)(0.0999167,29999.6)(0.109908,29999.6)(0.1199,29999.7)(0.129892,29999.7)(0.139883,29999.7)(0.149875,29999.7)(0.159867,29999.7)(0.169858,29999.7)(0.17985,29999.7)(0.189842,29999.7)(0.199833,29999.8)(0.209825,29999.8)(0.219817,29999.8)(0.229808,29999.8)(0.2398,29999.8)(0.249792,29999.8)(0.259783,29999.8)(0.269775,29999.8)(0.279767,29999.8)(0.289758,29999.8)(0.29975,29999.9)(0.309742,29999.9)(0.319733,29999.9)(0.329725,29999.9)(0.339717,29999.9)(0.349708,29999.9)(0.3597,29999.9)(0.369692,29999.9)(0.379683,29999.9)(0.389675,29999.9)(0.399667,29999.9)(0.409658,29999.9)(0.41965,29999.9)(0.429642,29999.9)(0.439633,29999.9)(0.449625,29999.9)(0.459617,29999.9)(0.469608,30000)(0.4796,30000)(0.489592,30000)(0.499583,30000)(0.509575,30000)(0.519567,30000)(0.529558,30000)(0.53955,30000)(0.549542,30000)(0.559533,30000)(0.569525,30000)(0.579517,30000)(0.589508,30000)(0.5995,30000)(0.609492,30000)(0.619483,30000)(0.629475,30000)(0.639467,30000)(0.649458,30000)(0.65945,30000)(0.669442,30000)(0.679433,30000)(0.689425,30000)(0.699417,30000)(0.709408,30000)(0.7194,30000)(0.729392,30000)(0.739383,30000)(0.749375,30000)(0.759367,30000)(0.769358,30000)(0.77935,30000)(0.789342,30000)(0.799333,30000)(0.809325,30000)(0.819317,30000)(0.829308,30000)(0.8393,30000)(0.849292,30000)(0.859283,30000)(0.869275,30000)(0.879267,30000)(0.889258,30000)(0.89925,30000)(0.909242,30000)(0.919233,30000)(0.929225,30000)(0.939217,30000)(0.949208,30000)(0.9592,30000)(0.969192,30000)(0.979183,30000)(0.989175,30000)(0.999167,30000)(1.00916,30000)(1.01915,30000)(1.02914,30000)(1.03913,30000)(1.04912,30000)(1.05912,30000)(1.06911,30000)(1.0791,30000)(1.08909,30000)(1.09908,30000)(1.10907,30000)(1.11907,30000)(1.12906,30000)(1.13905,30000)(1.14904,30000)(1.15903,30000)(1.16902,30000)(1.17902,30000)(1.18901,30000)(1.199,30000)(1.20899,30000)(1.21898,30000)(1.22897,30000)(1.23897,30000)(1.24896,30000)(1.25895,30000)(1.26894,30000)(1.27893,30000)(1.28892,30000)(1.29892,30000)(1.30891,30000)(1.3189,30000)(1.32889,30000)(1.33888,30000)(1.34887,30000)(1.35887,30000)(1.36886,30000)(1.37885,30000)(1.38884,30000)(1.39883,30000)(1.40882,30000)(1.41882,30000)(1.42881,30000)(1.4388,30000)(1.44879,30000)(1.45878,30000)(1.46877,30000)(1.47877,30000)(1.48876,30000)(1.49875,30000)(1.50874,30000)(1.51873,30000)(1.52872,30000)(1.53872,30000)(1.54871,30000)(1.5587,30000)(1.56869,30000)(1.57868,30000)(1.58867,30000)(1.59867,30000)(1.60866,30000)(1.61865,30000)(1.62864,30000)(1.63863,30000)(1.64862,30000)(1.65862,30000)(1.66861,30000)(1.6786,30000)(1.68859,30000)(1.69858,30000)(1.70857,30000)(1.71857,30000)(1.72856,30000)(1.73855,30000)(1.74854,30000)(1.75853,30000)(1.76852,30000)(1.77852,30000)(1.78851,30000)(1.7985,30000)(1.80849,30000)(1.81848,30000)(1.82847,30000)(1.83847,30000)(1.84846,30000)(1.85845,30000)(1.86844,30000)(1.87843,30000)(1.88842,30000)(1.89842,30000)(1.90841,30000)(1.9184,30000)(1.92839,30000)(1.93838,30000)(1.94837,30000)(1.95837,30000)(1.96836,30000)(1.97835,30000)(1.98834,30000)(1.99833,30000)(2.00832,30000)(2.01832,30000)(2.02831,30000)(2.0383,30000)(2.04829,30000)(2.05828,30000)(2.06827,30000)(2.07827,30000)(2.08826,30000)(2.09825,30000)(2.10824,30000)(2.11823,30000)(2.12822,30000)(2.13822,30000)(2.14821,30000)(2.1582,30000)(2.16819,30000)(2.17818,30000)(2.18817,30000)(2.19817,30000)(2.20816,30000)(2.21815,30000)(2.22814,30000)(2.23813,30000)(2.24812,30000)(2.25812,30000)(2.26811,30000)(2.2781,30000)(2.28809,30000)(2.29808,30000)(2.30807,30000)(2.31807,30000)(2.32806,30000)(2.33805,30000)(2.34804,30000)(2.35803,30000)(2.36802,30000)(2.37802,30000)(2.38801,30000)(2.398,30000)(2.40799,30000)(2.41798,30000)(2.42797,30000)(2.43797,30000)(2.44796,30000)(2.45795,30000)(2.46794,30000)(2.47793,30000)(2.48792,30000)(2.49792,30000)(2.50791,29999.9)(2.5179,29999.9)(2.52789,29999.9)(2.53788,29999.9)(2.54787,29999.9)(2.55787,29999.9)(2.56786,29999.9)(2.57785,29999.9)(2.58784,29999.9)(2.59783,29999.9)(2.60782,29999.9)(2.61782,29999.9)(2.62781,29999.9)(2.6378,29999.9)(2.64779,29999.9)(2.65778,29999.9)(2.66777,29999.9)(2.67777,29999.9)(2.68776,29999.9)(2.69775,29999.9)(2.70774,29999.9)(2.71773,29999.9)(2.72772,29999.9)(2.73772,29999.9)(2.74771,29999.9)(2.7577,29999.9)(2.76769,29999.9)(2.77768,29999.9)(2.78767,29999.9)(2.79767,29999.9)(2.80766,29999.9)(2.81765,29999.9)(2.82764,29999.9)(2.83763,29999.9)(2.84762,29999.9)(2.85762,29999.9)(2.86761,29999.9)(2.8776,29999.9)(2.88759,29999.9)(2.89758,29999.9)(2.90757,29999.9)(2.91757,29999.9)(2.92756,29999.9)(2.93755,29999.9)(2.94754,29999.9)(2.95753,29999.9)(2.96752,29999.9)(2.97752,29999.9)(2.98751,29999.9)(2.9975,29999.9)(3.00749,29999.9)(3.01748,29999.9)(3.02747,29999.9)(3.03747,29999.9)(3.04746,29999.9)(3.05745,29999.9)(3.06744,29999.9)(3.07743,29999.9)(3.08742,29999.9)(3.09742,29999.9)(3.10741,29999.9)(3.1174,29999.9)(3.12739,29999.9)(3.13738,29999.9)(3.14737,29999.9)(3.15737,29999.9)(3.16736,29999.9)(3.17735,29999.9)(3.18734,29999.9)(3.19733,29999.9)(3.20732,29999.9)(3.21732,29999.9)(3.22731,29999.9)(3.2373,29999.9)(3.24729,29999.9)(3.25728,29999.9)(3.26727,29999.9)(3.27727,29999.9)(3.28726,29999.9)(3.29725,29999.9)(3.30724,29999.9)(3.31723,29999.9)(3.32722,29999.9)(3.33722,29999.9)(3.34721,29999.9)(3.3572,29999.9)(3.36719,29999.9)(3.37718,29999.9)(3.38717,29999.9)(3.39717,29999.9)(3.40716,29999.9)(3.41715,29999.9)(3.42714,29999.9)(3.43713,29999.9)(3.44712,29999.9)(3.45712,29999.9)(3.46711,29999.9)(3.4771,29999.9)(3.48709,29999.9)(3.49708,29999.9)(3.50707,29999.9)(3.51707,29999.9)(3.52706,29999.9)(3.53705,29999.9)(3.54704,29999.9)(3.55703,29999.9)(3.56702,29999.9)(3.57702,29999.9)(3.58701,29999.9)(3.597,29999.9)(3.60699,29999.9)(3.61698,29999.9)(3.62697,29999.9)(3.63697,29999.9)(3.64696,29999.9)(3.65695,29999.9)(3.66694,29999.9)(3.67693,29999.9)(3.68692,29999.9)(3.69692,29999.9)(3.70691,29999.9)(3.7169,29999.9)(3.72689,29999.9)(3.73688,29999.9)(3.74687,29999.9)(3.75687,29999.9)(3.76686,29999.9)(3.77685,29999.9)(3.78684,29999.9)(3.79683,29999.9)(3.80682,29999.9)(3.81682,29999.9)(3.82681,29999.9)(3.8368,29999.9)(3.84679,29999.9)(3.85678,29999.9)(3.86677,29999.9)(3.87677,29999.9)(3.88676,29999.9)(3.89675,29999.9)(3.90674,29999.9)(3.91673,29999.9)(3.92672,29999.9)(3.93672,29999.9)(3.94671,29999.9)(3.9567,29999.9)(3.96669,29999.9)(3.97668,29999.9)(3.98667,29999.9)(3.99667,29999.9)(4.00666,29999.9)(4.01665,29999.9)(4.02664,29999.9)(4.03663,29999.9)(4.04662,29999.9)(4.05662,29999.9)(4.06661,29999.9)(4.0766,29999.9)(4.08659,29999.9)(4.09658,29999.9)(4.10657,29999.9)(4.11657,29999.9)(4.12656,29999.9)(4.13655,29999.9)(4.14654,29999.9)(4.15653,29999.9)(4.16652,29999.9)(4.17652,29999.9)(4.18651,29999.9)(4.1965,29999.9)(4.20649,29999.9)(4.21648,29999.9)(4.22647,29999.9)(4.23647,29999.9)(4.24646,29999.9)(4.25645,29999.9)(4.26644,29999.9)(4.27643,29999.9)(4.28642,29999.9)(4.29642,29999.9)(4.30641,29999.9)(4.3164,29999.9)(4.32639,29999.9)(4.33638,29999.9)(4.34637,29999.9)(4.35637,29999.9)(4.36636,29999.9)(4.37635,29999.9)(4.38634,29999.9)(4.39633,29999.9)(4.40632,29999.9)(4.41632,29999.9)(4.42631,29999.9)(4.4363,29999.9)(4.44629,29999.9)(4.45628,29999.9)(4.46627,29999.9)(4.47627,29999.9)(4.48626,29999.9)(4.49625,29999.9)(4.50624,29999.9)(4.51623,29999.9)(4.52622,29999.9)(4.53622,29999.9)(4.54621,29999.9)(4.5562,29999.9)(4.56619,29999.9)(4.57618,29999.9)(4.58617,29999.9)(4.59617,29999.9)(4.60616,29999.9)(4.61615,29999.9)(4.62614,29999.9)(4.63613,29999.9)(4.64612,29999.9)(4.65612,29999.9)(4.66611,29999.9)(4.6761,29999.9)(4.68609,29999.9)(4.69608,29999.9)(4.70607,29999.9)(4.71607,29999.9)(4.72606,29999.9)(4.73605,29999.9)(4.74604,29999.9)(4.75603,29999.9)(4.76602,29999.9)(4.77602,29999.9)(4.78601,29999.9)(4.796,29999.9)(4.80599,29999.9)(4.81598,29999.9)(4.82597,29999.9)(4.83597,29999.9)(4.84596,29999.9)(4.85595,29999.9)(4.86594,29999.9)(4.87593,29999.9)(4.88592,29999.9)(4.89592,29999.9)(4.90591,29999.9)(4.9159,29999.9)(4.92589,29999.9)(4.93588,29999.9)(4.94587,29999.9)(4.95587,29999.9)(4.96586,29999.9)(4.97585,29999.9)(4.98584,29999.9)(4.99583,29999.9)(5.00582,29999.9)(5.01582,29999.9)(5.02581,29999.9)(5.0358,29999.9)(5.04579,29999.9)(5.05578,29999.9)(5.06577,29999.9)(5.07577,29999.9)(5.08576,29999.9)(5.09575,29999.9)(5.10574,29999.9)(5.11573,29999.9)(5.12572,29999.9)(5.13572,29999.9)(5.14571,29999.9)(5.1557,29999.9)(5.16569,29999.9)(5.17568,29999.9)(5.18567,29999.9)(5.19567,29999.9)(5.20566,29999.9)(5.21565,29999.9)(5.22564,29999.9)(5.23563,29999.9)(5.24562,29999.9)(5.25562,29999.9)(5.26561,29999.9)(5.2756,29999.9)(5.28559,29999.9)(5.29558,29999.9)(5.30557,29999.9)(5.31557,29999.9)(5.32556,29999.9)(5.33555,29999.9)(5.34554,29999.9)(5.35553,29999.9)(5.36552,29999.9)(5.37552,29999.9)(5.38551,29999.9)(5.3955,29999.9)(5.40549,29999.9)(5.41548,29999.9)(5.42547,29999.9)(5.43547,29999.9)(5.44546,29999.9)(5.45545,29999.9)(5.46544,29999.9)(5.47543,29999.9)(5.48542,29999.9)(5.49542,29999.9)(5.50541,29999.9)(5.5154,29999.9)(5.52539,29999.9)(5.53538,29999.9)(5.54537,29999.9)(5.55537,29999.9)(5.56536,29999.9)(5.57535,29999.9)(5.58534,29999.9)(5.59533,29999.9)(5.60532,29999.9)(5.61532,29999.9)(5.62531,29999.9)(5.6353,29999.9)(5.64529,29999.9)(5.65528,29999.9)(5.66527,29999.9)(5.67527,29999.9)(5.68526,29999.9)(5.69525,29999.9)(5.70524,29999.9)(5.71523,29999.9)(5.72522,29999.9)(5.73522,29999.9)(5.74521,29999.9)(5.7552,29999.9)(5.76519,29999.9)(5.77518,29999.9)(5.78517,29999.9)(5.79517,29999.9)(5.80516,29999.9)(5.81515,29999.9)(5.82514,29999.9)(5.83513,29999.9)(5.84512,29999.9)(5.85512,29999.9)(5.86511,29999.9)(5.8751,29999.9)(5.88509,29999.9)(5.89508,29999.9)(5.90507,29999.9)(5.91507,29999.9)(5.92506,29999.9)(5.93505,29999.9)(5.94504,29999.9)(5.95503,29999.9)(5.96502,29999.9)(5.97502,29999.9)(5.98501,29999.9)(5.995,29999.9)(6.00499,29999.9)(6.01498,29999.9)(6.02497,29999.9)(6.03497,29999.9)(6.04496,29999.9)(6.05495,29999.9)(6.06494,29999.9)(6.07493,29999.9)(6.08492,29999.9)(6.09492,29999.9)(6.10491,29999.9)(6.1149,29999.9)(6.12489,29999.9)(6.13488,29999.9)(6.14487,29999.9)(6.15487,29999.9)(6.16486,29999.9)(6.17485,29999.9)(6.18484,29999.9)(6.19483,29999.9)(6.20482,29999.9)(6.21482,29999.9)(6.22481,29999.9)(6.2348,29999.9)(6.24479,29999.9)(6.25478,29999.9)(6.26477,29999.9)(6.27477,29999.9)(6.28476,29999.9)(6.29475,29999.9)(6.30474,29999.9)(6.31473,29999.9)(6.32472,29999.9)(6.33472,29999.9)(6.34471,29999.9)(6.3547,29999.9)(6.36469,29999.9)(6.37468,29999.9)(6.38467,29999.9)(6.39467,29999.9)(6.40466,29999.9)(6.41465,29999.9)(6.42464,29999.9)(6.43463,29999.9)(6.44462,29999.9)(6.45462,29999.9)(6.46461,29999.9)(6.4746,29999.9)(6.48459,29999.9)(6.49458,29999.9)(6.50457,29999.9)(6.51457,29999.9)(6.52456,29999.9)(6.53455,29999.9)(6.54454,29999.9)(6.55453,29999.9)(6.56452,29999.9)(6.57452,29999.9)(6.58451,29999.9)(6.5945,29999.9)(6.60449,29999.9)(6.61448,29999.9)(6.62447,29999.9)(6.63447,29999.9)(6.64446,29999.9)(6.65445,29999.9)(6.66444,29999.9)(6.67443,29999.9)(6.68442,29999.9)(6.69442,29999.9)(6.70441,29999.9)(6.7144,29999.9)(6.72439,29999.9)(6.73438,29999.9)(6.74437,29999.9)(6.75437,29999.9)(6.76436,29999.9)(6.77435,29999.9)(6.78434,29999.9)(6.79433,29999.9)(6.80432,29999.9)(6.81432,29999.9)(6.82431,29999.9)(6.8343,29999.9)(6.84429,29999.9)(6.85428,29999.9)(6.86427,29999.9)(6.87427,29999.9)(6.88426,29999.9)(6.89425,29999.9)(6.90424,29999.9)(6.91423,29999.9)(6.92422,29999.9)(6.93422,29999.9)(6.94421,29999.9)(6.9542,29999.9)(6.96419,29999.9)(6.97418,29999.9)(6.98417,29999.9)(6.99417,29999.9)(7.00416,29999.9)(7.01415,29999.9)(7.02414,29999.9)(7.03413,29999.9)(7.04412,29999.9)(7.05412,29999.9)(7.06411,29999.9)(7.0741,29999.9)(7.08409,29999.9)(7.09408,29999.9)(7.10407,29999.9)(7.11407,29999.9)(7.12406,29999.9)(7.13405,29999.9)(7.14404,29999.9)(7.15403,29999.9)(7.16402,29999.9)(7.17402,29999.9)(7.18401,29999.9)(7.194,29999.9)(7.20399,29999.9)(7.21398,29999.9)(7.22397,29999.9)(7.23397,29999.9)(7.24396,29999.9)(7.25395,29999.9)(7.26394,29999.9)(7.27393,29999.9)(7.28392,29999.9)(7.29392,29999.9)(7.30391,29999.9)(7.3139,29999.9)(7.32389,29999.9)(7.33388,29999.9)(7.34387,29999.9)(7.35387,29999.9)(7.36386,29999.9)(7.37385,29999.9)(7.38384,29999.9)(7.39383,29999.9)(7.40382,29999.9)(7.41382,29999.9)(7.42381,29999.9)(7.4338,29999.9)(7.44379,29999.9)(7.45378,29999.9)(7.46377,29999.9)(7.47377,29999.9)(7.48376,29999.9)(7.49375,29999.9)(7.50374,29999.9)(7.51373,29999.9)(7.52372,29999.9)(7.53372,29999.9)(7.54371,29999.9)(7.5537,29999.9)(7.56369,29999.9)(7.57368,29999.9)(7.58367,29999.9)(7.59367,29999.9)(7.60366,29999.9)(7.61365,29999.9)(7.62364,29999.9)(7.63363,29999.9)(7.64362,29999.9)(7.65362,29999.9)(7.66361,29999.9)(7.6736,29999.9)(7.68359,29999.9)(7.69358,29999.9)(7.70357,29999.9)(7.71357,29999.9)(7.72356,29999.9)(7.73355,29999.9)(7.74354,29999.9)(7.75353,29999.9)(7.76352,29999.9)(7.77352,29999.9)(7.78351,29999.9)(7.7935,29999.9)(7.80349,29999.9)(7.81348,29999.9)(7.82347,29999.9)(7.83347,29999.9)(7.84346,29999.9)(7.85345,29999.9)(7.86344,29999.9)(7.87343,29999.9)(7.88342,29999.9)(7.89342,29999.9)(7.90341,29999.9)(7.9134,29999.9)(7.92339,29999.9)(7.93338,29999.9)(7.94337,29999.9)(7.95337,29999.9)(7.96336,29999.9)(7.97335,29999.9)(7.98334,29999.9)(7.99333,29999.9)(8.00332,29999.9)(8.01332,29999.9)(8.02331,29999.9)(8.0333,29999.9)(8.04329,29999.9)(8.05328,29999.9)(8.06327,29999.9)(8.07327,29999.9)(8.08326,29999.9)(8.09325,29999.9)(8.10324,29999.9)(8.11323,29999.9)(8.12322,29999.9)(8.13322,29999.9)(8.14321,29999.9)(8.1532,29999.9)(8.16319,29999.9)(8.17318,29999.9)(8.18317,29999.9)(8.19317,29999.9)(8.20316,29999.9)(8.21315,29999.9)(8.22314,29999.9)(8.23313,29999.9)(8.24312,29999.9)(8.25312,29999.9)(8.26311,29999.9)(8.2731,29999.9)(8.28309,29999.9)(8.29308,29999.9)(8.30307,29999.9)(8.31307,29999.9)(8.32306,29999.9)(8.33305,29999.9)(8.34304,29999.9)(8.35303,29999.9)(8.36302,29999.9)(8.37302,29999.9)(8.38301,29999.9)(8.393,29999.9)(8.40299,29999.9)(8.41298,29999.9)(8.42297,29999.9)(8.43297,29999.9)(8.44296,29999.9)(8.45295,29999.9)(8.46294,29999.9)(8.47293,29999.9)(8.48292,29999.9)(8.49292,29999.9)(8.50291,29999.9)(8.5129,29999.9)(8.52289,29999.9)(8.53288,29999.9)(8.54287,29999.9)(8.55287,29999.9)(8.56286,29999.9)(8.57285,29999.9)(8.58284,29999.9)(8.59283,29999.9)(8.60282,29999.9)(8.61282,29999.9)(8.62281,29999.9)(8.6328,29999.9)(8.64279,29999.9)(8.65278,29999.9)(8.66277,29999.9)(8.67277,29999.9)(8.68276,29999.9)(8.69275,29999.9)(8.70274,29999.9)(8.71273,29999.9)(8.72272,29999.9)(8.73272,29999.9)(8.74271,29999.9)(8.7527,29999.9)(8.76269,29999.9)(8.77268,29999.9)(8.78267,29999.9)(8.79267,29999.9)(8.80266,29999.9)(8.81265,29999.9)(8.82264,29999.9)(8.83263,29999.9)(8.84262,29999.9)(8.85262,29999.9)(8.86261,29999.9)(8.8726,29999.9)(8.88259,29999.9)(8.89258,29999.9)(8.90257,29999.9)(8.91257,29999.9)(8.92256,29999.9)(8.93255,29999.9)(8.94254,29999.9)(8.95253,29999.9)(8.96252,29999.9)(8.97252,29999.9)(8.98251,29999.9)(8.9925,29999.9)(9.00249,29999.9)(9.01248,29999.9)(9.02247,29999.9)(9.03247,29999.9)(9.04246,29999.9)(9.05245,29999.9)(9.06244,29999.9)(9.07243,29999.9)(9.08242,29999.9)(9.09242,29999.9)(9.10241,29999.9)(9.1124,29999.9)(9.12239,29999.9)(9.13238,29999.9)(9.14237,29999.9)(9.15237,29999.9)(9.16236,29999.9)(9.17235,29999.9)(9.18234,29999.9)(9.19233,29999.9)(9.20232,29999.9)(9.21232,29999.9)(9.22231,29999.9)(9.2323,29999.9)(9.24229,29999.9)(9.25228,29999.9)(9.26227,29999.9)(9.27227,29999.9)(9.28226,29999.9)(9.29225,29999.9)(9.30224,29999.9)(9.31223,29999.9)(9.32222,29999.9)(9.33222,29999.9)(9.34221,29999.9)(9.3522,29999.9)(9.36219,29999.9)(9.37218,29999.9)(9.38217,29999.9)(9.39217,29999.9)(9.40216,29999.9)(9.41215,29999.9)(9.42214,29999.9)(9.43213,29999.9)(9.44212,29999.9)(9.45212,29999.9)(9.46211,29999.9)(9.4721,29999.9)(9.48209,29999.9)(9.49208,29999.9)(9.50207,29999.9)(9.51207,29999.9)(9.52206,29999.9)(9.53205,29999.9)(9.54204,29999.9)(9.55203,29999.9)(9.56202,29999.9)(9.57202,29999.9)(9.58201,29999.9)(9.592,29999.9)(9.60199,29999.9)(9.61198,29999.9)(9.62197,29999.9)(9.63197,29999.9)(9.64196,29999.9)(9.65195,29999.9)(9.66194,29999.9)(9.67193,29999.9)(9.68192,29999.9)(9.69192,29999.9)(9.70191,29999.9)(9.7119,29999.9)(9.72189,29999.9)(9.73188,29999.9)(9.74187,29999.9)(9.75187,29999.9)(9.76186,29999.9)(9.77185,29999.9)(9.78184,29999.9)(9.79183,29999.9)(9.80182,29999.9)(9.81182,29999.9)(9.82181,29999.9)(9.8318,29999.9)(9.84179,29999.9)(9.85178,29999.9)(9.86177,29999.9)(9.87177,29999.9)(9.88176,29999.9)(9.89175,29999.9)(9.90174,29999.9)(9.91173,29999.9)(9.92172,29999.9)(9.93172,29999.9)(9.94171,29999.9)(9.9517,29999.9)(9.96169,29999.9)(9.97168,29999.9)(9.98167,29999.9)(9.99167,29999.9) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leaderless/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=4,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leaderless/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=4,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leaderless/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-2500, ymax=2500,
xlabel={$t$ [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.96053,601.282)(-1.95063,601.282)(-1.94072,601.282)(-1.93082,601.282)(-1.92092,601.282)(-1.91102,601.282)(-1.90112,601.282)(-1.89122,601.282)(-1.88131,601.281)(-1.87141,601.281)(-1.86151,601.281)(-1.85161,601.28)(-1.84171,601.28)(-1.83181,601.279)(-1.8219,601.279)(-1.812,601.278)(-1.8021,601.278)(-1.7922,601.277)(-1.7823,601.277)(-1.7724,601.276)(-1.76249,601.275)(-1.75259,601.274)(-1.74269,601.274)(-1.73279,601.273)(-1.72289,601.272)(-1.71299,601.271)(-1.70308,601.271)(-1.69318,601.27)(-1.68328,601.269)(-1.67338,601.268)(-1.66348,601.267)(-1.65358,601.267)(-1.64367,601.266)(-1.63377,601.265)(-1.62387,601.264)(-1.61397,601.263)(-1.60407,601.262)(-1.59417,601.262)(-1.58426,601.261)(-1.57436,601.26)(-1.56446,601.259)(-1.55456,601.258)(-1.54466,601.258)(-1.53476,601.257)(-1.52485,601.256)(-1.51495,601.256)(-1.50505,601.255)(-1.49515,601.254)(-1.48525,601.253)(-1.47535,601.253)(-1.46544,601.252)(-1.45554,601.251)(-1.44564,601.251)(-1.43574,601.25)(-1.42584,601.249)(-1.41594,601.249)(-1.40603,601.248)(-1.39613,601.247)(-1.38623,601.247)(-1.37633,601.246)(-1.36643,601.246)(-1.35653,601.245)(-1.34662,601.244)(-1.33672,601.244)(-1.32682,601.243)(-1.31692,601.243)(-1.30702,601.242)(-1.29712,601.242)(-1.28721,601.241)(-1.27731,601.241)(-1.26741,601.24)(-1.25751,601.24)(-1.24761,601.239)(-1.23771,601.239)(-1.2278,601.238)(-1.2179,601.238)(-1.208,601.238)(-1.1981,601.237)(-1.1882,601.237)(-1.1783,601.237)(-1.16839,601.236)(-1.15849,601.236)(-1.14859,601.236)(-1.13869,601.235)(-1.12879,601.235)(-1.11889,601.235)(-1.10898,601.235)(-1.09908,601.235)(-1.08918,601.235)(-1.07928,601.234)(-1.06938,601.234)(-1.05948,601.234)(-1.04957,601.234)(-1.03967,601.234)(-1.02977,601.234)(-1.01987,601.234)(-1.00997,601.234)(-1.00007,601.234)(-0.990165,601.235)(-0.980263,601.235)(-0.970362,601.235)(-0.96046,601.235)(-0.950558,601.235)(-0.940657,601.236)(-0.930755,601.236)(-0.920853,601.236)(-0.910952,601.236)(-0.90105,601.237)(-0.891149,601.237)(-0.881247,601.237)(-0.871345,601.237)(-0.861444,601.238)(-0.851542,601.238)(-0.84164,601.238)(-0.831739,601.238)(-0.821837,601.239)(-0.811935,601.239)(-0.802034,601.239)(-0.792132,601.24)(-0.78223,601.24)(-0.772329,601.24)(-0.762427,601.241)(-0.752525,601.241)(-0.742624,601.241)(-0.732722,601.242)(-0.72282,601.242)(-0.712919,601.242)(-0.703017,601.243)(-0.693116,601.243)(-0.683214,601.243)(-0.673312,601.244)(-0.663411,601.244)(-0.653509,601.245)(-0.643607,601.245)(-0.633706,601.245)(-0.623804,601.246)(-0.613902,601.246)(-0.604001,601.247)(-0.594099,601.247)(-0.584197,601.247)(-0.574296,601.248)(-0.564394,601.248)(-0.554492,601.248)(-0.544591,601.249)(-0.534689,601.249)(-0.524787,601.25)(-0.514886,601.25)(-0.504984,601.25)(-0.495083,601.251)(-0.485181,601.251)(-0.475279,601.252)(-0.465378,601.252)(-0.455476,601.252)(-0.445574,601.253)(-0.435673,601.253)(-0.425771,601.253)(-0.415869,601.254)(-0.405968,601.254)(-0.396066,601.255)(-0.386164,601.255)(-0.376263,601.255)(-0.366361,601.255)(-0.356459,601.256)(-0.346558,601.256)(-0.336656,601.256)(-0.326754,601.256)(-0.316853,601.256)(-0.306951,601.257)(-0.29705,601.257)(-0.287148,601.257)(-0.277246,601.257)(-0.267345,601.257)(-0.257443,601.257)(-0.247541,601.257)(-0.23764,601.257)(-0.227738,601.257)(-0.217836,601.257)(-0.207935,601.257)(-0.198033,601.257)(-0.188131,601.257)(-0.17823,601.257)(-0.168328,601.257)(-0.158426,601.257)(-0.148525,601.257)(-0.138623,601.256)(-0.128721,601.256)(-0.11882,601.256)(-0.108918,601.256)(-0.0990165,601.256)(-0.0891149,601.256)(-0.0792132,601.256)(-0.0693116,601.255)(-0.0594099,601.255)(-0.0495083,601.255)(-0.0396066,601.255)(-0.029705,601.255)(-0.0198033,601.254)(-0.00990165,601.254)(0,601.254)(0.00990165,601.254)(0.0198033,534.598)(0.029705,536.325)(0.0396066,538.016)(0.0495083,539.671)(0.0594099,541.291)(0.0693116,542.876)(0.0792132,544.428)(0.0891149,545.947)(0.0990165,547.434)(0.108918,548.889)(0.11882,550.313)(0.128721,551.706)(0.138623,553.07)(0.148525,554.404)(0.158426,555.71)(0.168328,556.988)(0.17823,558.238)(0.188131,559.462)(0.198033,560.659)(0.207935,561.83)(0.217836,562.976)(0.227738,564.097)(0.23764,565.194)(0.247541,566.266)(0.257443,567.316)(0.267345,568.343)(0.277246,569.347)(0.287148,570.33)(0.29705,571.291)(0.306951,572.231)(0.316853,573.15)(0.326754,574.049)(0.336656,574.928)(0.346558,575.788)(0.356459,576.629)(0.366361,577.451)(0.376263,578.255)(0.386164,579.041)(0.396066,579.81)(0.405968,580.561)(0.415869,581.296)(0.425771,582.014)(0.435673,582.716)(0.445574,583.402)(0.455476,584.073)(0.465378,584.728)(0.475279,585.369)(0.485181,585.995)(0.495083,586.607)(0.504984,587.205)(0.514886,587.95)(0.524787,588.848)(0.534689,589.74)(0.544591,590.626)(0.554492,591.505)(0.564394,592.378)(0.574296,593.245)(0.584197,594.106)(0.594099,594.961)(0.604001,595.811)(0.613902,596.656)(0.623804,597.495)(0.633706,598.33)(0.643607,599.159)(0.653509,599.983)(0.663411,600.803)(0.673312,601.618)(0.683214,602.429)(0.693116,603.235)(0.703017,604.038)(0.712919,604.836)(0.72282,605.63)(0.732722,606.42)(0.742624,607.206)(0.752525,607.989)(0.762427,608.768)(0.772329,609.544)(0.78223,610.316)(0.792132,611.085)(0.802034,611.851)(0.811935,612.613)(0.821837,613.373)(0.831739,614.129)(0.84164,614.883)(0.851542,615.633)(0.861444,616.381)(0.871345,617.127)(0.881247,617.87)(0.891149,618.61)(0.90105,619.348)(0.910952,620.083)(0.920853,620.816)(0.930755,621.546)(0.940657,622.275)(0.950558,623.001)(0.96046,623.725)(0.970362,624.447)(0.980263,625.167)(0.990165,625.886)(1.00007,626.602)(1.00997,627.314)(1.01987,628.021)(1.02977,628.721)(1.03967,629.412)(1.04957,630.093)(1.05948,630.766)(1.06938,631.428)(1.07928,632.082)(1.08918,632.726)(1.09908,633.36)(1.10898,633.985)(1.11889,634.6)(1.12879,635.205)(1.13869,635.8)(1.14859,636.385)(1.15849,636.96)(1.16839,637.525)(1.1783,638.08)(1.1882,638.624)(1.1981,639.158)(1.208,639.682)(1.2179,640.196)(1.2278,640.699)(1.23771,641.191)(1.24761,641.673)(1.25751,642.144)(1.26741,642.605)(1.27731,643.055)(1.28721,643.495)(1.29712,643.923)(1.30702,644.341)(1.31692,644.748)(1.32682,645.145)(1.33672,645.53)(1.34662,645.905)(1.35653,646.268)(1.36643,646.621)(1.37633,646.963)(1.38623,647.294)(1.39613,647.615)(1.40603,647.924)(1.41594,648.222)(1.42584,648.509)(1.43574,648.786)(1.44564,649.051)(1.45554,649.305)(1.46544,649.549)(1.47535,649.781)(1.48525,650.002)(1.49515,650.213)(1.50505,650.413)(1.51495,650.602)(1.52485,650.781)(1.53476,650.95)(1.54466,651.108)(1.55456,651.255)(1.56446,651.393)(1.57436,651.52)(1.58426,651.637)(1.59417,651.745)(1.60407,651.842)(1.61397,651.931)(1.62387,652.011)(1.63377,652.081)(1.64367,652.144)(1.65358,652.198)(1.66348,652.244)(1.67338,652.282)(1.68328,652.312)(1.69318,652.334)(1.70308,652.35)(1.71299,652.358)(1.72289,652.359)(1.73279,652.354)(1.74269,652.342)(1.75259,652.323)(1.76249,652.299)(1.7724,652.269)(1.7823,652.233)(1.7922,652.192)(1.8021,652.145)(1.812,652.094)(1.8219,652.038)(1.83181,651.977)(1.84171,651.913)(1.85161,651.844)(1.86151,651.771)(1.87141,651.694)(1.88131,651.614)(1.89122,651.531)(1.90112,651.445)(1.91102,651.356)(1.92092,651.264)(1.93082,651.17)(1.94072,651.073)(1.95063,650.975)(1.96053,650.874)(1.97043,650.772)(1.98033,650.669)(1.99023,650.565)(2.00013,650.46)(2.01004,650.354)(2.01994,650.248)(2.02984,650.141)(2.03974,650.033)(2.04964,649.926)(2.05954,649.818)(2.06944,649.711)(2.07935,649.604)(2.08925,649.498)(2.09915,649.392)(2.10905,649.286)(2.11895,649.182)(2.12885,649.079)(2.13876,648.977)(2.14866,648.876)(2.15856,648.777)(2.16846,648.68)(2.17836,648.585)(2.18826,648.491)(2.19817,648.4)(2.20807,648.311)(2.21797,648.225)(2.22787,648.14)(2.23777,648.059)(2.24767,647.979)(2.25758,647.902)(2.26748,647.827)(2.27738,647.755)(2.28728,647.685)(2.29718,647.618)(2.30708,647.553)(2.31699,647.491)(2.32689,647.431)(2.33679,647.374)(2.34669,647.32)(2.35659,647.268)(2.36649,647.219)(2.3764,647.172)(2.3863,647.128)(2.3962,647.088)(2.4061,647.049)(2.416,647.014)(2.4259,646.981)(2.43581,646.952)(2.44571,646.925)(2.45561,646.901)(2.46551,646.88)(2.47541,646.861)(2.48531,646.845)(2.49522,646.831)(2.50512,646.82)(2.51502,646.811)(2.52492,646.804)(2.53482,646.8)(2.54472,646.797)(2.55463,646.797)(2.56453,646.798)(2.57443,646.802)(2.58433,646.807)(2.59423,646.814)(2.60413,646.822)(2.61404,646.833)(2.62394,646.844)(2.63384,646.858)(2.64374,646.872)(2.65364,646.888)(2.66354,646.906)(2.67345,646.924)(2.68335,646.944)(2.69325,646.964)(2.70315,646.986)(2.71305,647.009)(2.72295,647.032)(2.73286,647.056)(2.74276,647.081)(2.75266,647.105)(2.76256,647.13)(2.77246,647.156)(2.78236,647.181)(2.79227,647.207)(2.80217,647.233)(2.81207,647.258)(2.82197,647.284)(2.83187,647.309)(2.84177,647.334)(2.85168,647.359)(2.86158,647.383)(2.87148,647.407)(2.88138,647.43)(2.89128,647.453)(2.90118,647.474)(2.91109,647.496)(2.92099,647.516)(2.93089,647.535)(2.94079,647.554)(2.95069,647.571)(2.96059,647.588)(2.9705,647.603)(2.9804,647.617)(2.9903,647.629)(3.0002,647.641)(3.0101,647.65)(3.02,647.659)(3.0299,647.666)(3.03981,647.671)(3.04971,647.675)(3.05961,647.678)(3.06951,647.679)(3.07941,647.679)(3.08931,647.677)(3.09922,647.674)(3.10912,647.67)(3.11902,647.664)(3.12892,647.657)(3.13882,647.648)(3.14872,647.637)(3.15863,647.625)(3.16853,647.612)(3.17843,647.597)(3.18833,647.581)(3.19823,647.563)(3.20813,647.544)(3.21804,647.523)(3.22794,647.501)(3.23784,647.477)(3.24774,647.452)(3.25764,647.425)(3.26754,647.397)(3.27745,647.367)(3.28735,647.336)(3.29725,647.304)(3.30715,647.271)(3.31705,647.236)(3.32695,647.2)(3.33686,647.164)(3.34676,647.126)(3.35666,647.088)(3.36656,647.049)(3.37646,647.009)(3.38636,646.968)(3.39627,646.927)(3.40617,646.885)(3.41607,646.843)(3.42597,646.8)(3.43587,646.756)(3.44577,646.713)(3.45568,646.668)(3.46558,646.624)(3.47548,646.579)(3.48538,646.534)(3.49528,646.489)(3.50518,646.444)(3.51509,646.399)(3.52499,646.354)(3.53489,646.309)(3.54479,646.264)(3.55469,646.22)(3.56459,646.176)(3.5745,646.132)(3.5844,646.089)(3.5943,646.046)(3.6042,646.004)(3.6141,645.962)(3.624,645.922)(3.63391,645.882)(3.64381,645.843)(3.65371,645.805)(3.66361,645.768)(3.67351,645.732)(3.68341,645.697)(3.69332,645.663)(3.70322,645.63)(3.71312,645.598)(3.72302,645.568)(3.73292,645.538)(3.74282,645.51)(3.75273,645.484)(3.76263,645.459)(3.77253,645.435)(3.78243,645.412)(3.79233,645.391)(3.80223,645.372)(3.81214,645.354)(3.82204,645.338)(3.83194,645.324)(3.84184,645.311)(3.85174,645.3)(3.86164,645.29)(3.87155,645.283)(3.88145,645.277)(3.89135,645.274)(3.90125,645.272)(3.91115,645.272)(3.92105,645.274)(3.93096,645.278)(3.94086,645.284)(3.95076,645.291)(3.96066,645.3)(3.97056,645.311)(3.98046,645.324)(3.99037,645.339)(4.00027,645.355)(4.01017,645.373)(4.02007,645.392)(4.02997,645.413)(4.03987,645.436)(4.04977,645.46)(4.05968,645.486)(4.06958,645.513)(4.07948,645.542)(4.08938,645.572)(4.09928,645.604)(4.10918,645.638)(4.11909,645.672)(4.12899,645.708)(4.13889,645.746)(4.14879,645.785)(4.15869,645.825)(4.16859,645.867)(4.1785,645.91)(4.1884,645.954)(4.1983,645.999)(4.2082,646.046)(4.2181,646.094)(4.228,646.143)(4.23791,646.193)(4.24781,646.244)(4.25771,646.295)(4.26761,646.348)(4.27751,646.401)(4.28741,646.454)(4.29732,646.509)(4.30722,646.564)(4.31712,646.619)(4.32702,646.675)(4.33692,646.731)(4.34682,646.787)(4.35673,646.844)(4.36663,646.901)(4.37653,646.958)(4.38643,647.015)(4.39633,647.072)(4.40623,647.13)(4.41614,647.187)(4.42604,647.244)(4.43594,647.301)(4.44584,647.358)(4.45574,647.414)(4.46564,647.47)(4.47555,647.526)(4.48545,647.581)(4.49535,647.636)(4.50525,647.69)(4.51515,647.744)(4.52505,647.797)(4.53496,647.849)(4.54486,647.9)(4.55476,647.951)(4.56466,648.001)(4.57456,648.05)(4.58446,648.097)(4.59437,648.144)(4.60427,648.19)(4.61417,648.235)(4.62407,648.279)(4.63397,648.321)(4.64387,648.363)(4.65378,648.403)(4.66368,648.442)(4.67358,648.48)(4.68348,648.517)(4.69338,648.552)(4.70328,648.587)(4.71319,648.619)(4.72309,648.651)(4.73299,648.681)(4.74289,648.71)(4.75279,648.738)(4.76269,648.764)(4.7726,648.788)(4.7825,648.812)(4.7924,648.833)(4.8023,648.854)(4.8122,648.872)(4.8221,648.889)(4.83201,648.905)(4.84191,648.919)(4.85181,648.932)(4.86171,648.942)(4.87161,648.951)(4.88151,648.959)(4.89142,648.965)(4.90132,648.969)(4.91122,648.972)(4.92112,648.974)(4.93102,648.974)(4.94092,648.972)(4.95083,648.969)(4.96073,648.965)(4.97063,648.96)(4.98053,648.953)(4.99043,648.945)(5.00033,648.936)(5.01024,648.925)(5.02014,648.914)(5.03004,648.901)(5.03994,648.887)(5.04984,648.872)(5.05974,648.856)(5.06964,648.838)(5.07955,648.82)(5.08945,648.801)(5.09935,648.781)(5.10925,648.759)(5.11915,648.737)(5.12905,648.714)(5.13896,648.69)(5.14886,648.666)(5.15876,648.64)(5.16866,648.614)(5.17856,648.587)(5.18846,648.559)(5.19837,648.53)(5.20827,648.501)(5.21817,648.471)(5.22807,648.441)(5.23797,648.41)(5.24787,648.378)(5.25778,648.346)(5.26768,648.314)(5.27758,648.282)(5.28748,648.249)(5.29738,648.216)(5.30728,648.183)(5.31719,648.15)(5.32709,648.117)(5.33699,648.084)(5.34689,648.05)(5.35679,648.017)(5.36669,647.984)(5.3766,647.95)(5.3865,647.917)(5.3964,647.884)(5.4063,647.851)(5.4162,647.818)(5.4261,647.786)(5.43601,647.753)(5.44591,647.721)(5.45581,647.69)(5.46571,647.659)(5.47561,647.628)(5.48551,647.597)(5.49542,647.567)(5.50532,647.538)(5.51522,647.509)(5.52512,647.48)(5.53502,647.452)(5.54492,647.425)(5.55483,647.398)(5.56473,647.372)(5.57463,647.347)(5.58453,647.323)(5.59443,647.299)(5.60433,647.276)(5.61424,647.254)(5.62414,647.233)(5.63404,647.213)(5.64394,647.193)(5.65384,647.174)(5.66374,647.156)(5.67365,647.139)(5.68355,647.123)(5.69345,647.108)(5.70335,647.093)(5.71325,647.079)(5.72315,647.066)(5.73306,647.054)(5.74296,647.042)(5.75286,647.031)(5.76276,647.022)(5.77266,647.013)(5.78256,647.004)(5.79247,646.997)(5.80237,646.99)(5.81227,646.984)(5.82217,646.979)(5.83207,646.975)(5.84197,646.971)(5.85188,646.968)(5.86178,646.967)(5.87168,646.965)(5.88158,646.965)(5.89148,646.965)(5.90138,646.967)(5.91129,646.968)(5.92119,646.971)(5.93109,646.974)(5.94099,646.979)(5.95089,646.983)(5.96079,646.989)(5.9707,646.995)(5.9806,647.002)(5.9905,647.01)(6.0004,647.018)(6.0103,647.026)(6.0202,647.036)(6.03011,647.045)(6.04001,647.055)(6.04991,647.065)(6.05981,647.076)(6.06971,647.088)(6.07961,647.099)(6.08951,647.111)(6.09942,647.123)(6.10932,647.136)(6.11922,647.149)(6.12912,647.162)(6.13902,647.175)(6.14892,647.188)(6.15883,647.202)(6.16873,647.216)(6.17863,647.229)(6.18853,647.243)(6.19843,647.258)(6.20833,647.272)(6.21824,647.286)(6.22814,647.3)(6.23804,647.314)(6.24794,647.328)(6.25784,647.342)(6.26774,647.356)(6.27765,647.37)(6.28755,647.384)(6.29745,647.398)(6.30735,647.411)(6.31725,647.425)(6.32715,647.438)(6.33706,647.451)(6.34696,647.463)(6.35686,647.476)(6.36676,647.488)(6.37666,647.499)(6.38656,647.511)(6.39647,647.522)(6.40637,647.532)(6.41627,647.543)(6.42617,647.553)(6.43607,647.562)(6.44597,647.572)(6.45588,647.581)(6.46578,647.589)(6.47568,647.598)(6.48558,647.605)(6.49548,647.613)(6.50538,647.62)(6.51529,647.627)(6.52519,647.633)(6.53509,647.639)(6.54499,647.644)(6.55489,647.649)(6.56479,647.654)(6.5747,647.658)(6.5846,647.662)(6.5945,647.665)(6.6044,647.668)(6.6143,647.67)(6.6242,647.672)(6.63411,647.674)(6.64401,647.675)(6.65391,647.676)(6.66381,647.676)(6.67371,647.676)(6.68361,647.675)(6.69352,647.674)(6.70342,647.672)(6.71332,647.67)(6.72322,647.667)(6.73312,647.664)(6.74302,647.661)(6.75293,647.657)(6.76283,647.653)(6.77273,647.648)(6.78263,647.643)(6.79253,647.638)(6.80243,647.632)(6.81234,647.626)(6.82224,647.62)(6.83214,647.614)(6.84204,647.607)(6.85194,647.6)(6.86184,647.593)(6.87175,647.586)(6.88165,647.578)(6.89155,647.57)(6.90145,647.563)(6.91135,647.554)(6.92125,647.546)(6.93116,647.538)(6.94106,647.529)(6.95096,647.521)(6.96086,647.512)(6.97076,647.503)(6.98066,647.494)(6.99057,647.485)(7.00047,647.476)(7.01037,647.467)(7.02027,647.458)(7.03017,647.449)(7.04007,647.44)(7.04997,647.431)(7.05988,647.422)(7.06978,647.413)(7.07968,647.404)(7.08958,647.395)(7.09948,647.386)(7.10938,647.378)(7.11929,647.369)(7.12919,647.361)(7.13909,647.352)(7.14899,647.344)(7.15889,647.336)(7.16879,647.329)(7.1787,647.321)(7.1886,647.314)(7.1985,647.307)(7.2084,647.3)(7.2183,647.293)(7.2282,647.287)(7.23811,647.281)(7.24801,647.276)(7.25791,647.27)(7.26781,647.265)(7.27771,647.26)(7.28761,647.256)(7.29752,647.251)(7.30742,647.247)(7.31732,647.243)(7.32722,647.24)(7.33712,647.237)(7.34702,647.234)(7.35693,647.231)(7.36683,647.229)(7.37673,647.227)(7.38663,647.225)(7.39653,647.224)(7.40643,647.223)(7.41634,647.222)(7.42624,647.222)(7.43614,647.222)(7.44604,647.222)(7.45594,647.222)(7.46584,647.223)(7.47575,647.225)(7.48565,647.226)(7.49555,647.228)(7.50545,647.23)(7.51535,647.233)(7.52525,647.235)(7.53516,647.239)(7.54506,647.242)(7.55496,647.246)(7.56486,647.25)(7.57476,647.255)(7.58466,647.26)(7.59457,647.265)(7.60447,647.271)(7.61437,647.277)(7.62427,647.283)(7.63417,647.29)(7.64407,647.297)(7.65398,647.303)(7.66388,647.311)(7.67378,647.318)(7.68368,647.325)(7.69358,647.333)(7.70348,647.341)(7.71339,647.349)(7.72329,647.357)(7.73319,647.366)(7.74309,647.374)(7.75299,647.383)(7.76289,647.391)(7.7728,647.4)(7.7827,647.409)(7.7926,647.418)(7.8025,647.427)(7.8124,647.436)(7.8223,647.445)(7.83221,647.454)(7.84211,647.464)(7.85201,647.473)(7.86191,647.482)(7.87181,647.491)(7.88171,647.501)(7.89162,647.51)(7.90152,647.519)(7.91142,647.528)(7.92132,647.537)(7.93122,647.546)(7.94112,647.555)(7.95103,647.564)(7.96093,647.573)(7.97083,647.582)(7.98073,647.591)(7.99063,647.599)(8.00053,647.608)(8.01044,647.616)(8.02034,647.624)(8.03024,647.632)(8.04014,647.64)(8.05004,647.647)(8.05994,647.655)(8.06984,647.662)(8.07975,647.669)(8.08965,647.676)(8.09955,647.682)(8.10945,647.689)(8.11935,647.695)(8.12925,647.701)(8.13916,647.706)(8.14906,647.711)(8.15896,647.716)(8.16886,647.721)(8.17876,647.725)(8.18866,647.729)(8.19857,647.733)(8.20847,647.737)(8.21837,647.74)(8.22827,647.743)(8.23817,647.746)(8.24807,647.748)(8.25798,647.75)(8.26788,647.752)(8.27778,647.754)(8.28768,647.755)(8.29758,647.756)(8.30748,647.757)(8.31739,647.758)(8.32729,647.759)(8.33719,647.759)(8.34709,647.759)(8.35699,647.759)(8.36689,647.759)(8.3768,647.758)(8.3867,647.757)(8.3966,647.756)(8.4065,647.755)(8.4164,647.753)(8.4263,647.751)(8.43621,647.749)(8.44611,647.747)(8.45601,647.745)(8.46591,647.742)(8.47581,647.739)(8.48571,647.736)(8.49562,647.733)(8.50552,647.729)(8.51542,647.725)(8.52532,647.721)(8.53522,647.717)(8.54512,647.712)(8.55503,647.708)(8.56493,647.703)(8.57483,647.698)(8.58473,647.692)(8.59463,647.687)(8.60453,647.681)(8.61444,647.676)(8.62434,647.67)(8.63424,647.664)(8.64414,647.658)(8.65404,647.652)(8.66394,647.646)(8.67385,647.64)(8.68375,647.633)(8.69365,647.627)(8.70355,647.621)(8.71345,647.614)(8.72335,647.608)(8.73326,647.601)(8.74316,647.595)(8.75306,647.588)(8.76296,647.582)(8.77286,647.575)(8.78276,647.569)(8.79267,647.562)(8.80257,647.555)(8.81247,647.549)(8.82237,647.542)(8.83227,647.536)(8.84217,647.529)(8.85208,647.523)(8.86198,647.517)(8.87188,647.51)(8.88178,647.504)(8.89168,647.498)(8.90158,647.492)(8.91149,647.486)(8.92139,647.48)(8.93129,647.474)(8.94119,647.468)(8.95109,647.463)(8.96099,647.457)(8.9709,647.452)(8.9808,647.446)(8.9907,647.441)(9.0006,647.436)(9.0105,647.431)(9.0204,647.426)(9.03031,647.422)(9.04021,647.417)(9.05011,647.413)(9.06001,647.409)(9.06991,647.405)(9.07981,647.401)(9.08971,647.398)(9.09962,647.394)(9.10952,647.391)(9.11942,647.388)(9.12932,647.385)(9.13922,647.383)(9.14912,647.38)(9.15903,647.378)(9.16893,647.376)(9.17883,647.374)(9.18873,647.372)(9.19863,647.371)(9.20853,647.37)(9.21844,647.368)(9.22834,647.367)(9.23824,647.367)(9.24814,647.366)(9.25804,647.365)(9.26794,647.365)(9.27785,647.365)(9.28775,647.365)(9.29765,647.365)(9.30755,647.365)(9.31745,647.365)(9.32735,647.366)(9.33726,647.367)(9.34716,647.367)(9.35706,647.368)(9.36696,647.369)(9.37686,647.371)(9.38676,647.372)(9.39667,647.373)(9.40657,647.375)(9.41647,647.377)(9.42637,647.378)(9.43627,647.38)(9.44617,647.382)(9.45608,647.385)(9.46598,647.387)(9.47588,647.389)(9.48578,647.392)(9.49568,647.394)(9.50558,647.397)(9.51549,647.399)(9.52539,647.402)(9.53529,647.405)(9.54519,647.408)(9.55509,647.411)(9.56499,647.414)(9.5749,647.418)(9.5848,647.421)(9.5947,647.424)(9.6046,647.428)(9.6145,647.431)(9.6244,647.435)(9.63431,647.439)(9.64421,647.442)(9.65411,647.446)(9.66401,647.45)(9.67391,647.453)(9.68381,647.457)(9.69372,647.46)(9.70362,647.464)(9.71352,647.467)(9.72342,647.471)(9.73332,647.474)(9.74322,647.478)(9.75313,647.481)(9.76303,647.485)(9.77293,647.488)(9.78283,647.491)(9.79273,647.494)(9.80263,647.498)(9.81254,647.501)(9.82244,647.504)(9.83234,647.507)(9.84224,647.51)(9.85214,647.513)(9.86204,647.516)(9.87195,647.518)(9.88185,647.521)(9.89175,647.524)(9.90165,647.526) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.96053,323.718)(-1.95063,323.718)(-1.94072,323.718)(-1.93082,323.718)(-1.92092,323.718)(-1.91102,323.718)(-1.90112,323.718)(-1.89122,323.718)(-1.88131,323.719)(-1.87141,323.719)(-1.86151,323.719)(-1.85161,323.72)(-1.84171,323.72)(-1.83181,323.721)(-1.8219,323.721)(-1.812,323.722)(-1.8021,323.722)(-1.7922,323.723)(-1.7823,323.723)(-1.7724,323.724)(-1.76249,323.725)(-1.75259,323.726)(-1.74269,323.726)(-1.73279,323.727)(-1.72289,323.728)(-1.71299,323.729)(-1.70308,323.729)(-1.69318,323.73)(-1.68328,323.731)(-1.67338,323.732)(-1.66348,323.733)(-1.65358,323.733)(-1.64367,323.734)(-1.63377,323.735)(-1.62387,323.736)(-1.61397,323.737)(-1.60407,323.738)(-1.59417,323.738)(-1.58426,323.739)(-1.57436,323.74)(-1.56446,323.741)(-1.55456,323.742)(-1.54466,323.742)(-1.53476,323.743)(-1.52485,323.744)(-1.51495,323.744)(-1.50505,323.745)(-1.49515,323.746)(-1.48525,323.747)(-1.47535,323.747)(-1.46544,323.748)(-1.45554,323.749)(-1.44564,323.749)(-1.43574,323.75)(-1.42584,323.751)(-1.41594,323.751)(-1.40603,323.752)(-1.39613,323.753)(-1.38623,323.753)(-1.37633,323.754)(-1.36643,323.754)(-1.35653,323.755)(-1.34662,323.756)(-1.33672,323.756)(-1.32682,323.757)(-1.31692,323.757)(-1.30702,323.758)(-1.29712,323.758)(-1.28721,323.759)(-1.27731,323.759)(-1.26741,323.76)(-1.25751,323.76)(-1.24761,323.761)(-1.23771,323.761)(-1.2278,323.762)(-1.2179,323.762)(-1.208,323.762)(-1.1981,323.763)(-1.1882,323.763)(-1.1783,323.763)(-1.16839,323.764)(-1.15849,323.764)(-1.14859,323.764)(-1.13869,323.765)(-1.12879,323.765)(-1.11889,323.765)(-1.10898,323.765)(-1.09908,323.765)(-1.08918,323.765)(-1.07928,323.766)(-1.06938,323.766)(-1.05948,323.766)(-1.04957,323.766)(-1.03967,323.766)(-1.02977,323.766)(-1.01987,323.766)(-1.00997,323.766)(-1.00007,323.766)(-0.990165,323.765)(-0.980263,323.765)(-0.970362,323.765)(-0.96046,323.765)(-0.950558,323.765)(-0.940657,323.764)(-0.930755,323.764)(-0.920853,323.764)(-0.910952,323.764)(-0.90105,323.763)(-0.891149,323.763)(-0.881247,323.763)(-0.871345,323.763)(-0.861444,323.762)(-0.851542,323.762)(-0.84164,323.762)(-0.831739,323.762)(-0.821837,323.761)(-0.811935,323.761)(-0.802034,323.761)(-0.792132,323.76)(-0.78223,323.76)(-0.772329,323.76)(-0.762427,323.759)(-0.752525,323.759)(-0.742624,323.759)(-0.732722,323.758)(-0.72282,323.758)(-0.712919,323.758)(-0.703017,323.757)(-0.693116,323.757)(-0.683214,323.757)(-0.673312,323.756)(-0.663411,323.756)(-0.653509,323.755)(-0.643607,323.755)(-0.633706,323.755)(-0.623804,323.754)(-0.613902,323.754)(-0.604001,323.754)(-0.594099,323.753)(-0.584197,323.753)(-0.574296,323.752)(-0.564394,323.752)(-0.554492,323.752)(-0.544591,323.751)(-0.534689,323.751)(-0.524787,323.75)(-0.514886,323.75)(-0.504984,323.75)(-0.495083,323.749)(-0.485181,323.749)(-0.475279,323.748)(-0.465378,323.748)(-0.455476,323.748)(-0.445574,323.747)(-0.435673,323.747)(-0.425771,323.747)(-0.415869,323.746)(-0.405968,323.746)(-0.396066,323.745)(-0.386164,323.745)(-0.376263,323.745)(-0.366361,323.745)(-0.356459,323.744)(-0.346558,323.744)(-0.336656,323.744)(-0.326754,323.744)(-0.316853,323.744)(-0.306951,323.743)(-0.29705,323.743)(-0.287148,323.743)(-0.277246,323.743)(-0.267345,323.743)(-0.257443,323.743)(-0.247541,323.743)(-0.23764,323.743)(-0.227738,323.743)(-0.217836,323.743)(-0.207935,323.743)(-0.198033,323.743)(-0.188131,323.743)(-0.17823,323.743)(-0.168328,323.743)(-0.158426,323.743)(-0.148525,323.743)(-0.138623,323.744)(-0.128721,323.744)(-0.11882,323.744)(-0.108918,323.744)(-0.0990165,323.744)(-0.0891149,323.744)(-0.0792132,323.744)(-0.0693116,323.745)(-0.0594099,323.745)(-0.0495083,323.745)(-0.0396066,323.745)(-0.029705,323.745)(-0.0198033,323.746)(-0.00990165,323.746)(0,323.746)(0.00990165,323.746)(0.0198033,289.439)(0.029705,290.657)(0.0396066,291.845)(0.0495083,293.004)(0.0594099,294.133)(0.0693116,295.234)(0.0792132,296.307)(0.0891149,297.352)(0.0990165,298.371)(0.108918,299.364)(0.11882,300.332)(0.128721,301.275)(0.138623,302.193)(0.148525,303.088)(0.158426,303.959)(0.168328,304.808)(0.17823,305.634)(0.188131,306.439)(0.198033,307.222)(0.207935,307.985)(0.217836,308.727)(0.227738,309.45)(0.23764,310.153)(0.247541,310.837)(0.257443,311.502)(0.267345,312.15)(0.277246,312.779)(0.287148,313.392)(0.29705,313.987)(0.306951,314.566)(0.316853,315.129)(0.326754,315.676)(0.336656,316.208)(0.346558,316.724)(0.356459,317.226)(0.366361,317.713)(0.376263,318.186)(0.386164,318.646)(0.396066,319.092)(0.405968,319.525)(0.415869,319.946)(0.425771,320.353)(0.435673,320.749)(0.445574,321.132)(0.455476,321.504)(0.465378,321.865)(0.475279,322.215)(0.485181,322.553)(0.495083,322.881)(0.504984,323.199)(0.514886,323.713)(0.524787,324.435)(0.534689,325.151)(0.544591,325.86)(0.554492,326.564)(0.564394,327.262)(0.574296,327.954)(0.584197,328.64)(0.594099,329.321)(0.604001,329.996)(0.613902,330.665)(0.623804,331.329)(0.633706,331.987)(0.643607,332.64)(0.653509,333.288)(0.663411,333.93)(0.673312,334.567)(0.683214,335.199)(0.693116,335.825)(0.703017,336.446)(0.712919,337.062)(0.72282,337.673)(0.732722,338.279)(0.742624,338.88)(0.752525,339.477)(0.762427,340.068)(0.772329,340.654)(0.78223,341.235)(0.792132,341.812)(0.802034,342.384)(0.811935,342.951)(0.821837,343.513)(0.831739,344.071)(0.84164,344.624)(0.851542,345.172)(0.861444,345.716)(0.871345,346.255)(0.881247,346.789)(0.891149,347.319)(0.90105,347.845)(0.910952,348.366)(0.920853,348.883)(0.930755,349.395)(0.940657,349.903)(0.950558,350.406)(0.96046,350.905)(0.970362,351.4)(0.980263,351.89)(0.990165,352.377)(1.00007,352.858)(1.00997,353.336)(1.01987,353.81)(1.02977,354.281)(1.03967,354.749)(1.04957,355.213)(1.05948,355.675)(1.06938,356.133)(1.07928,356.589)(1.08918,357.043)(1.09908,357.494)(1.10898,357.943)(1.11889,358.389)(1.12879,358.833)(1.13869,359.276)(1.14859,359.716)(1.15849,360.154)(1.16839,360.591)(1.1783,361.027)(1.1882,361.46)(1.1981,361.893)(1.208,362.324)(1.2179,362.754)(1.2278,363.182)(1.23771,363.61)(1.24761,364.037)(1.25751,364.464)(1.26741,364.889)(1.27731,365.314)(1.28721,365.739)(1.29712,366.163)(1.30702,366.587)(1.31692,367.011)(1.32682,367.435)(1.33672,367.859)(1.34662,368.283)(1.35653,368.707)(1.36643,369.131)(1.37633,369.556)(1.38623,369.982)(1.39613,370.408)(1.40603,370.835)(1.41594,371.262)(1.42584,371.691)(1.43574,372.12)(1.44564,372.551)(1.45554,372.982)(1.46544,373.415)(1.47535,373.85)(1.48525,374.285)(1.49515,374.722)(1.50505,375.161)(1.51495,375.601)(1.52485,376.042)(1.53476,376.485)(1.54466,376.929)(1.55456,377.375)(1.56446,377.823)(1.57436,378.272)(1.58426,378.723)(1.59417,379.175)(1.60407,379.629)(1.61397,380.084)(1.62387,380.541)(1.63377,380.998)(1.64367,381.457)(1.65358,381.917)(1.66348,382.378)(1.67338,382.84)(1.68328,383.302)(1.69318,383.766)(1.70308,384.23)(1.71299,384.694)(1.72289,385.16)(1.73279,385.625)(1.74269,386.091)(1.75259,386.558)(1.76249,387.024)(1.7724,387.491)(1.7823,387.958)(1.7922,388.425)(1.8021,388.892)(1.812,389.358)(1.8219,389.824)(1.83181,390.29)(1.84171,390.755)(1.85161,391.22)(1.86151,391.683)(1.87141,392.146)(1.88131,392.608)(1.89122,393.069)(1.90112,393.529)(1.91102,393.988)(1.92092,394.445)(1.93082,394.901)(1.94072,395.355)(1.95063,395.808)(1.96053,396.259)(1.97043,396.708)(1.98033,397.155)(1.99023,397.599)(2.00013,398.042)(2.01004,398.482)(2.01994,398.92)(2.02984,399.356)(2.03974,399.789)(2.04964,400.219)(2.05954,400.647)(2.06944,401.072)(2.07935,401.494)(2.08925,401.913)(2.09915,402.329)(2.10905,402.742)(2.11895,403.152)(2.12885,403.558)(2.13876,403.961)(2.14866,404.361)(2.15856,404.756)(2.16846,405.149)(2.17836,405.537)(2.18826,405.922)(2.19817,406.303)(2.20807,406.679)(2.21797,407.052)(2.22787,407.421)(2.23777,407.786)(2.24767,408.147)(2.25758,408.504)(2.26748,408.858)(2.27738,409.207)(2.28728,409.552)(2.29718,409.894)(2.30708,410.231)(2.31699,410.565)(2.32689,410.895)(2.33679,411.221)(2.34669,411.543)(2.35659,411.861)(2.36649,412.175)(2.3764,412.485)(2.3863,412.792)(2.3962,413.094)(2.4061,413.393)(2.416,413.688)(2.4259,413.979)(2.43581,414.266)(2.44571,414.549)(2.45561,414.828)(2.46551,415.103)(2.47541,415.375)(2.48531,415.644)(2.49522,415.908)(2.50512,416.17)(2.51502,416.428)(2.52492,416.683)(2.53482,416.935)(2.54472,417.184)(2.55463,417.43)(2.56453,417.673)(2.57443,417.913)(2.58433,418.15)(2.59423,418.385)(2.60413,418.617)(2.61404,418.846)(2.62394,419.073)(2.63384,419.297)(2.64374,419.519)(2.65364,419.739)(2.66354,419.956)(2.67345,420.172)(2.68335,420.385)(2.69325,420.596)(2.70315,420.805)(2.71305,421.013)(2.72295,421.218)(2.73286,421.422)(2.74276,421.625)(2.75266,421.826)(2.76256,422.026)(2.77246,422.225)(2.78236,422.423)(2.79227,422.619)(2.80217,422.815)(2.81207,423.009)(2.82197,423.203)(2.83187,423.395)(2.84177,423.587)(2.85168,423.779)(2.86158,423.969)(2.87148,424.159)(2.88138,424.349)(2.89128,424.538)(2.90118,424.727)(2.91109,424.915)(2.92099,425.104)(2.93089,425.292)(2.94079,425.48)(2.95069,425.668)(2.96059,425.856)(2.9705,426.044)(2.9804,426.232)(2.9903,426.421)(3.0002,426.609)(3.0101,426.798)(3.02,426.988)(3.0299,427.178)(3.03981,427.368)(3.04971,427.558)(3.05961,427.749)(3.06951,427.94)(3.07941,428.131)(3.08931,428.323)(3.09922,428.515)(3.10912,428.707)(3.11902,428.9)(3.12892,429.093)(3.13882,429.287)(3.14872,429.481)(3.15863,429.675)(3.16853,429.87)(3.17843,430.065)(3.18833,430.26)(3.19823,430.456)(3.20813,430.652)(3.21804,430.849)(3.22794,431.046)(3.23784,431.243)(3.24774,431.441)(3.25764,431.639)(3.26754,431.838)(3.27745,432.037)(3.28735,432.236)(3.29725,432.435)(3.30715,432.635)(3.31705,432.834)(3.32695,433.034)(3.33686,433.233)(3.34676,433.433)(3.35666,433.632)(3.36656,433.831)(3.37646,434.03)(3.38636,434.228)(3.39627,434.426)(3.40617,434.624)(3.41607,434.821)(3.42597,435.018)(3.43587,435.214)(3.44577,435.41)(3.45568,435.604)(3.46558,435.799)(3.47548,435.992)(3.48538,436.185)(3.49528,436.377)(3.50518,436.568)(3.51509,436.758)(3.52499,436.947)(3.53489,437.135)(3.54479,437.322)(3.55469,437.508)(3.56459,437.692)(3.5745,437.876)(3.5844,438.058)(3.5943,438.238)(3.6042,438.417)(3.6141,438.594)(3.624,438.77)(3.63391,438.944)(3.64381,439.116)(3.65371,439.287)(3.66361,439.455)(3.67351,439.622)(3.68341,439.787)(3.69332,439.95)(3.70322,440.112)(3.71312,440.271)(3.72302,440.428)(3.73292,440.583)(3.74282,440.737)(3.75273,440.888)(3.76263,441.037)(3.77253,441.183)(3.78243,441.328)(3.79233,441.47)(3.80223,441.611)(3.81214,441.748)(3.82204,441.884)(3.83194,442.017)(3.84184,442.148)(3.85174,442.276)(3.86164,442.401)(3.87155,442.525)(3.88145,442.645)(3.89135,442.763)(3.90125,442.879)(3.91115,442.992)(3.92105,443.102)(3.93096,443.21)(3.94086,443.316)(3.95076,443.419)(3.96066,443.519)(3.97056,443.618)(3.98046,443.714)(3.99037,443.807)(4.00027,443.899)(4.01017,443.988)(4.02007,444.075)(4.02997,444.159)(4.03987,444.242)(4.04977,444.322)(4.05968,444.4)(4.06958,444.476)(4.07948,444.55)(4.08938,444.622)(4.09928,444.692)(4.10918,444.76)(4.11909,444.826)(4.12899,444.89)(4.13889,444.952)(4.14879,445.012)(4.15869,445.07)(4.16859,445.127)(4.1785,445.181)(4.1884,445.234)(4.1983,445.285)(4.2082,445.335)(4.2181,445.382)(4.228,445.428)(4.23791,445.473)(4.24781,445.516)(4.25771,445.558)(4.26761,445.599)(4.27751,445.638)(4.28741,445.677)(4.29732,445.714)(4.30722,445.751)(4.31712,445.786)(4.32702,445.821)(4.33692,445.854)(4.34682,445.887)(4.35673,445.92)(4.36663,445.951)(4.37653,445.982)(4.38643,446.013)(4.39633,446.043)(4.40623,446.072)(4.41614,446.102)(4.42604,446.13)(4.43594,446.159)(4.44584,446.187)(4.45574,446.216)(4.46564,446.244)(4.47555,446.272)(4.48545,446.3)(4.49535,446.328)(4.50525,446.357)(4.51515,446.385)(4.52505,446.414)(4.53496,446.443)(4.54486,446.473)(4.55476,446.503)(4.56466,446.533)(4.57456,446.564)(4.58446,446.596)(4.59437,446.628)(4.60427,446.661)(4.61417,446.694)(4.62407,446.728)(4.63397,446.763)(4.64387,446.799)(4.65378,446.835)(4.66368,446.872)(4.67358,446.91)(4.68348,446.949)(4.69338,446.989)(4.70328,447.03)(4.71319,447.071)(4.72309,447.114)(4.73299,447.157)(4.74289,447.202)(4.75279,447.247)(4.76269,447.294)(4.7726,447.341)(4.7825,447.39)(4.7924,447.44)(4.8023,447.491)(4.8122,447.543)(4.8221,447.596)(4.83201,447.651)(4.84191,447.706)(4.85181,447.763)(4.86171,447.822)(4.87161,447.881)(4.88151,447.942)(4.89142,448.004)(4.90132,448.068)(4.91122,448.132)(4.92112,448.198)(4.93102,448.264)(4.94092,448.332)(4.95083,448.401)(4.96073,448.471)(4.97063,448.541)(4.98053,448.613)(4.99043,448.686)(5.00033,448.759)(5.01024,448.834)(5.02014,448.909)(5.03004,448.985)(5.03994,449.062)(5.04984,449.14)(5.05974,449.219)(5.06964,449.298)(5.07955,449.378)(5.08945,449.459)(5.09935,449.54)(5.10925,449.622)(5.11915,449.705)(5.12905,449.788)(5.13896,449.871)(5.14886,449.956)(5.15876,450.04)(5.16866,450.126)(5.17856,450.211)(5.18846,450.297)(5.19837,450.384)(5.20827,450.471)(5.21817,450.558)(5.22807,450.646)(5.23797,450.733)(5.24787,450.821)(5.25778,450.909)(5.26768,450.997)(5.27758,451.085)(5.28748,451.173)(5.29738,451.261)(5.30728,451.349)(5.31719,451.436)(5.32709,451.524)(5.33699,451.611)(5.34689,451.698)(5.35679,451.785)(5.36669,451.871)(5.3766,451.957)(5.3865,452.043)(5.3964,452.128)(5.4063,452.213)(5.4162,452.297)(5.4261,452.381)(5.43601,452.464)(5.44591,452.547)(5.45581,452.629)(5.46571,452.711)(5.47561,452.792)(5.48551,452.872)(5.49542,452.951)(5.50532,453.03)(5.51522,453.108)(5.52512,453.185)(5.53502,453.262)(5.54492,453.337)(5.55483,453.412)(5.56473,453.485)(5.57463,453.558)(5.58453,453.629)(5.59443,453.7)(5.60433,453.769)(5.61424,453.838)(5.62414,453.905)(5.63404,453.971)(5.64394,454.037)(5.65384,454.101)(5.66374,454.164)(5.67365,454.226)(5.68355,454.287)(5.69345,454.347)(5.70335,454.406)(5.71325,454.464)(5.72315,454.521)(5.73306,454.576)(5.74296,454.631)(5.75286,454.685)(5.76276,454.738)(5.77266,454.789)(5.78256,454.84)(5.79247,454.89)(5.80237,454.939)(5.81227,454.986)(5.82217,455.033)(5.83207,455.079)(5.84197,455.123)(5.85188,455.167)(5.86178,455.209)(5.87168,455.251)(5.88158,455.291)(5.89148,455.331)(5.90138,455.37)(5.91129,455.407)(5.92119,455.444)(5.93109,455.48)(5.94099,455.515)(5.95089,455.549)(5.96079,455.582)(5.9707,455.614)(5.9806,455.645)(5.9905,455.675)(6.0004,455.705)(6.0103,455.734)(6.0202,455.762)(6.03011,455.79)(6.04001,455.817)(6.04991,455.843)(6.05981,455.869)(6.06971,455.894)(6.07961,455.919)(6.08951,455.943)(6.09942,455.967)(6.10932,455.99)(6.11922,456.013)(6.12912,456.035)(6.13902,456.057)(6.14892,456.078)(6.15883,456.099)(6.16873,456.12)(6.17863,456.141)(6.18853,456.161)(6.19843,456.181)(6.20833,456.201)(6.21824,456.22)(6.22814,456.24)(6.23804,456.259)(6.24794,456.278)(6.25784,456.297)(6.26774,456.316)(6.27765,456.334)(6.28755,456.353)(6.29745,456.372)(6.30735,456.39)(6.31725,456.409)(6.32715,456.428)(6.33706,456.447)(6.34696,456.465)(6.35686,456.484)(6.36676,456.504)(6.37666,456.523)(6.38656,456.542)(6.39647,456.562)(6.40637,456.582)(6.41627,456.602)(6.42617,456.622)(6.43607,456.643)(6.44597,456.663)(6.45588,456.684)(6.46578,456.705)(6.47568,456.726)(6.48558,456.748)(6.49548,456.769)(6.50538,456.791)(6.51529,456.814)(6.52519,456.836)(6.53509,456.859)(6.54499,456.882)(6.55489,456.905)(6.56479,456.928)(6.5747,456.952)(6.5846,456.976)(6.5945,457.001)(6.6044,457.025)(6.6143,457.05)(6.6242,457.076)(6.63411,457.101)(6.64401,457.127)(6.65391,457.153)(6.66381,457.18)(6.67371,457.207)(6.68361,457.234)(6.69352,457.261)(6.70342,457.289)(6.71332,457.317)(6.72322,457.346)(6.73312,457.375)(6.74302,457.404)(6.75293,457.433)(6.76283,457.463)(6.77273,457.493)(6.78263,457.523)(6.79253,457.553)(6.80243,457.583)(6.81234,457.614)(6.82224,457.645)(6.83214,457.676)(6.84204,457.707)(6.85194,457.738)(6.86184,457.769)(6.87175,457.8)(6.88165,457.832)(6.89155,457.863)(6.90145,457.895)(6.91135,457.926)(6.92125,457.958)(6.93116,457.99)(6.94106,458.021)(6.95096,458.053)(6.96086,458.085)(6.97076,458.116)(6.98066,458.148)(6.99057,458.179)(7.00047,458.211)(7.01037,458.242)(7.02027,458.273)(7.03017,458.304)(7.04007,458.335)(7.04997,458.366)(7.05988,458.397)(7.06978,458.428)(7.07968,458.458)(7.08958,458.488)(7.09948,458.518)(7.10938,458.548)(7.11929,458.578)(7.12919,458.607)(7.13909,458.637)(7.14899,458.665)(7.15889,458.694)(7.16879,458.722)(7.1787,458.75)(7.1886,458.778)(7.1985,458.805)(7.2084,458.832)(7.2183,458.858)(7.2282,458.885)(7.23811,458.91)(7.24801,458.936)(7.25791,458.961)(7.26781,458.985)(7.27771,459.01)(7.28761,459.034)(7.29752,459.057)(7.30742,459.08)(7.31732,459.103)(7.32722,459.125)(7.33712,459.147)(7.34702,459.169)(7.35693,459.19)(7.36683,459.211)(7.37673,459.231)(7.38663,459.251)(7.39653,459.271)(7.40643,459.29)(7.41634,459.309)(7.42624,459.327)(7.43614,459.345)(7.44604,459.363)(7.45594,459.38)(7.46584,459.397)(7.47575,459.413)(7.48565,459.429)(7.49555,459.444)(7.50545,459.459)(7.51535,459.474)(7.52525,459.488)(7.53516,459.502)(7.54506,459.515)(7.55496,459.528)(7.56486,459.54)(7.57476,459.552)(7.58466,459.564)(7.59457,459.575)(7.60447,459.585)(7.61437,459.596)(7.62427,459.606)(7.63417,459.615)(7.64407,459.624)(7.65398,459.633)(7.66388,459.642)(7.67378,459.651)(7.68368,459.659)(7.69358,459.667)(7.70348,459.674)(7.71339,459.682)(7.72329,459.689)(7.73319,459.696)(7.74309,459.703)(7.75299,459.709)(7.76289,459.715)(7.7728,459.722)(7.7827,459.728)(7.7926,459.733)(7.8025,459.739)(7.8124,459.745)(7.8223,459.75)(7.83221,459.755)(7.84211,459.761)(7.85201,459.766)(7.86191,459.771)(7.87181,459.776)(7.88171,459.781)(7.89162,459.785)(7.90152,459.79)(7.91142,459.795)(7.92132,459.8)(7.93122,459.804)(7.94112,459.809)(7.95103,459.814)(7.96093,459.818)(7.97083,459.823)(7.98073,459.828)(7.99063,459.833)(8.00053,459.838)(8.01044,459.842)(8.02034,459.847)(8.03024,459.853)(8.04014,459.858)(8.05004,459.863)(8.05994,459.869)(8.06984,459.874)(8.07975,459.88)(8.08965,459.886)(8.09955,459.892)(8.10945,459.898)(8.11935,459.904)(8.12925,459.911)(8.13916,459.918)(8.14906,459.925)(8.15896,459.932)(8.16886,459.94)(8.17876,459.947)(8.18866,459.955)(8.19857,459.963)(8.20847,459.972)(8.21837,459.98)(8.22827,459.989)(8.23817,459.998)(8.24807,460.007)(8.25798,460.017)(8.26788,460.026)(8.27778,460.036)(8.28768,460.046)(8.29758,460.056)(8.30748,460.067)(8.31739,460.077)(8.32729,460.088)(8.33719,460.099)(8.34709,460.11)(8.35699,460.121)(8.36689,460.132)(8.3768,460.144)(8.3867,460.155)(8.3966,460.167)(8.4065,460.179)(8.4164,460.192)(8.4263,460.204)(8.43621,460.217)(8.44611,460.229)(8.45601,460.242)(8.46591,460.255)(8.47581,460.268)(8.48571,460.282)(8.49562,460.296)(8.50552,460.309)(8.51542,460.323)(8.52532,460.337)(8.53522,460.352)(8.54512,460.366)(8.55503,460.381)(8.56493,460.396)(8.57483,460.411)(8.58473,460.426)(8.59463,460.441)(8.60453,460.456)(8.61444,460.471)(8.62434,460.487)(8.63424,460.502)(8.64414,460.518)(8.65404,460.533)(8.66394,460.549)(8.67385,460.564)(8.68375,460.58)(8.69365,460.595)(8.70355,460.611)(8.71345,460.626)(8.72335,460.642)(8.73326,460.657)(8.74316,460.673)(8.75306,460.688)(8.76296,460.704)(8.77286,460.719)(8.78276,460.735)(8.79267,460.75)(8.80257,460.765)(8.81247,460.78)(8.82237,460.796)(8.83227,460.811)(8.84217,460.826)(8.85208,460.841)(8.86198,460.855)(8.87188,460.87)(8.88178,460.885)(8.89168,460.899)(8.90158,460.914)(8.91149,460.928)(8.92139,460.942)(8.93129,460.956)(8.94119,460.97)(8.95109,460.984)(8.96099,460.997)(8.9709,461.011)(8.9808,461.024)(8.9907,461.037)(9.0006,461.05)(9.0105,461.063)(9.0204,461.075)(9.03031,461.088)(9.04021,461.1)(9.05011,461.112)(9.06001,461.124)(9.06991,461.135)(9.07981,461.146)(9.08971,461.157)(9.09962,461.168)(9.10952,461.179)(9.11942,461.189)(9.12932,461.199)(9.13922,461.209)(9.14912,461.219)(9.15903,461.228)(9.16893,461.238)(9.17883,461.247)(9.18873,461.256)(9.19863,461.264)(9.20853,461.273)(9.21844,461.281)(9.22834,461.289)(9.23824,461.296)(9.24814,461.304)(9.25804,461.311)(9.26794,461.319)(9.27785,461.326)(9.28775,461.333)(9.29765,461.339)(9.30755,461.346)(9.31745,461.352)(9.32735,461.358)(9.33726,461.364)(9.34716,461.37)(9.35706,461.375)(9.36696,461.381)(9.37686,461.386)(9.38676,461.391)(9.39667,461.396)(9.40657,461.401)(9.41647,461.406)(9.42637,461.41)(9.43627,461.414)(9.44617,461.419)(9.45608,461.423)(9.46598,461.427)(9.47588,461.43)(9.48578,461.434)(9.49568,461.438)(9.50558,461.441)(9.51549,461.444)(9.52539,461.447)(9.53529,461.45)(9.54519,461.453)(9.55509,461.456)(9.56499,461.459)(9.5749,461.461)(9.5848,461.464)(9.5947,461.466)(9.6046,461.468)(9.6145,461.471)(9.6244,461.473)(9.63431,461.475)(9.64421,461.477)(9.65411,461.478)(9.66401,461.48)(9.67391,461.482)(9.68381,461.484)(9.69372,461.486)(9.70362,461.488)(9.71352,461.49)(9.72342,461.492)(9.73332,461.494)(9.74322,461.496)(9.75313,461.498)(9.76303,461.5)(9.77293,461.502)(9.78283,461.503)(9.79273,461.505)(9.80263,461.507)(9.81254,461.509)(9.82244,461.511)(9.83234,461.514)(9.84224,461.516)(9.85214,461.518)(9.86204,461.52)(9.87195,461.522)(9.88185,461.524)(9.89175,461.527)(9.90165,461.529) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.96053,-231.282)(-1.95063,-231.282)(-1.94072,-231.282)(-1.93082,-231.282)(-1.92092,-231.282)(-1.91102,-231.282)(-1.90112,-231.282)(-1.89122,-231.282)(-1.88131,-231.281)(-1.87141,-231.281)(-1.86151,-231.281)(-1.85161,-231.28)(-1.84171,-231.28)(-1.83181,-231.279)(-1.8219,-231.279)(-1.812,-231.278)(-1.8021,-231.278)(-1.7922,-231.277)(-1.7823,-231.277)(-1.7724,-231.276)(-1.76249,-231.275)(-1.75259,-231.274)(-1.74269,-231.274)(-1.73279,-231.273)(-1.72289,-231.272)(-1.71299,-231.271)(-1.70308,-231.271)(-1.69318,-231.27)(-1.68328,-231.269)(-1.67338,-231.268)(-1.66348,-231.267)(-1.65358,-231.267)(-1.64367,-231.266)(-1.63377,-231.265)(-1.62387,-231.264)(-1.61397,-231.263)(-1.60407,-231.262)(-1.59417,-231.262)(-1.58426,-231.261)(-1.57436,-231.26)(-1.56446,-231.259)(-1.55456,-231.258)(-1.54466,-231.258)(-1.53476,-231.257)(-1.52485,-231.256)(-1.51495,-231.256)(-1.50505,-231.255)(-1.49515,-231.254)(-1.48525,-231.253)(-1.47535,-231.253)(-1.46544,-231.252)(-1.45554,-231.251)(-1.44564,-231.251)(-1.43574,-231.25)(-1.42584,-231.249)(-1.41594,-231.249)(-1.40603,-231.248)(-1.39613,-231.247)(-1.38623,-231.247)(-1.37633,-231.246)(-1.36643,-231.246)(-1.35653,-231.245)(-1.34662,-231.244)(-1.33672,-231.244)(-1.32682,-231.243)(-1.31692,-231.243)(-1.30702,-231.242)(-1.29712,-231.242)(-1.28721,-231.241)(-1.27731,-231.241)(-1.26741,-231.24)(-1.25751,-231.24)(-1.24761,-231.239)(-1.23771,-231.239)(-1.2278,-231.238)(-1.2179,-231.238)(-1.208,-231.238)(-1.1981,-231.237)(-1.1882,-231.237)(-1.1783,-231.237)(-1.16839,-231.236)(-1.15849,-231.236)(-1.14859,-231.236)(-1.13869,-231.235)(-1.12879,-231.235)(-1.11889,-231.235)(-1.10898,-231.235)(-1.09908,-231.235)(-1.08918,-231.235)(-1.07928,-231.234)(-1.06938,-231.234)(-1.05948,-231.234)(-1.04957,-231.234)(-1.03967,-231.234)(-1.02977,-231.234)(-1.01987,-231.234)(-1.00997,-231.234)(-1.00007,-231.234)(-0.990165,-231.235)(-0.980263,-231.235)(-0.970362,-231.235)(-0.96046,-231.235)(-0.950558,-231.235)(-0.940657,-231.236)(-0.930755,-231.236)(-0.920853,-231.236)(-0.910952,-231.236)(-0.90105,-231.237)(-0.891149,-231.237)(-0.881247,-231.237)(-0.871345,-231.237)(-0.861444,-231.238)(-0.851542,-231.238)(-0.84164,-231.238)(-0.831739,-231.238)(-0.821837,-231.239)(-0.811935,-231.239)(-0.802034,-231.239)(-0.792132,-231.24)(-0.78223,-231.24)(-0.772329,-231.24)(-0.762427,-231.241)(-0.752525,-231.241)(-0.742624,-231.241)(-0.732722,-231.242)(-0.72282,-231.242)(-0.712919,-231.242)(-0.703017,-231.243)(-0.693116,-231.243)(-0.683214,-231.243)(-0.673312,-231.244)(-0.663411,-231.244)(-0.653509,-231.245)(-0.643607,-231.245)(-0.633706,-231.245)(-0.623804,-231.246)(-0.613902,-231.246)(-0.604001,-231.247)(-0.594099,-231.247)(-0.584197,-231.247)(-0.574296,-231.248)(-0.564394,-231.248)(-0.554492,-231.248)(-0.544591,-231.249)(-0.534689,-231.249)(-0.524787,-231.25)(-0.514886,-231.25)(-0.504984,-231.25)(-0.495083,-231.251)(-0.485181,-231.251)(-0.475279,-231.252)(-0.465378,-231.252)(-0.455476,-231.252)(-0.445574,-231.253)(-0.435673,-231.253)(-0.425771,-231.253)(-0.415869,-231.254)(-0.405968,-231.254)(-0.396066,-231.255)(-0.386164,-231.255)(-0.376263,-231.255)(-0.366361,-231.255)(-0.356459,-231.256)(-0.346558,-231.256)(-0.336656,-231.256)(-0.326754,-231.256)(-0.316853,-231.256)(-0.306951,-231.257)(-0.29705,-231.257)(-0.287148,-231.257)(-0.277246,-231.257)(-0.267345,-231.257)(-0.257443,-231.257)(-0.247541,-231.257)(-0.23764,-231.257)(-0.227738,-231.257)(-0.217836,-231.257)(-0.207935,-231.257)(-0.198033,-231.257)(-0.188131,-231.257)(-0.17823,-231.257)(-0.168328,-231.257)(-0.158426,-231.257)(-0.148525,-231.257)(-0.138623,-231.256)(-0.128721,-231.256)(-0.11882,-231.256)(-0.108918,-231.256)(-0.0990165,-231.256)(-0.0891149,-231.256)(-0.0792132,-231.256)(-0.0693116,-231.255)(-0.0594099,-231.255)(-0.0495083,-231.255)(-0.0396066,-231.255)(-0.029705,-231.255)(-0.0198033,-231.254)(-0.00990165,-231.254)(0,-231.254)(0.00990165,-231.254)(0.0198033,-455.969)(0.029705,-452.947)(0.0396066,-449.972)(0.0495083,-447.045)(0.0594099,-444.163)(0.0693116,-441.326)(0.0792132,-438.533)(0.0891149,-435.784)(0.0990165,-433.078)(0.108918,-430.414)(0.11882,-427.791)(0.128721,-425.208)(0.138623,-422.666)(0.148525,-420.162)(0.158426,-417.698)(0.168328,-415.27)(0.17823,-412.881)(0.188131,-410.527)(0.198033,-408.21)(0.207935,-405.928)(0.217836,-403.68)(0.227738,-401.467)(0.23764,-399.287)(0.247541,-397.14)(0.257443,-395.026)(0.267345,-392.943)(0.277246,-390.892)(0.287148,-388.872)(0.29705,-386.881)(0.306951,-384.921)(0.316853,-382.99)(0.326754,-381.087)(0.336656,-379.213)(0.346558,-377.367)(0.356459,-375.547)(0.366361,-373.755)(0.376263,-371.989)(0.386164,-370.249)(0.396066,-368.535)(0.405968,-366.846)(0.415869,-365.181)(0.425771,-363.541)(0.435673,-361.925)(0.445574,-360.332)(0.455476,-358.762)(0.465378,-357.215)(0.475279,-355.69)(0.485181,-354.188)(0.495083,-352.707)(0.504984,-351.247)(0.514886,-350.334)(0.524787,-349.995)(0.534689,-349.693)(0.544591,-349.426)(0.554492,-349.195)(0.564394,-348.999)(0.574296,-348.836)(0.584197,-348.707)(0.594099,-348.611)(0.604001,-348.546)(0.613902,-348.514)(0.623804,-348.512)(0.633706,-348.54)(0.643607,-348.598)(0.653509,-348.685)(0.663411,-348.801)(0.673312,-348.945)(0.683214,-349.116)(0.693116,-349.315)(0.703017,-349.539)(0.712919,-349.79)(0.72282,-350.066)(0.732722,-350.367)(0.742624,-350.692)(0.752525,-351.041)(0.762427,-351.414)(0.772329,-351.81)(0.78223,-352.228)(0.792132,-352.668)(0.802034,-353.13)(0.811935,-353.613)(0.821837,-354.116)(0.831739,-354.64)(0.84164,-355.184)(0.851542,-355.747)(0.861444,-356.33)(0.871345,-356.931)(0.881247,-357.55)(0.891149,-358.187)(0.90105,-358.841)(0.910952,-359.513)(0.920853,-360.201)(0.930755,-360.906)(0.940657,-361.627)(0.950558,-362.363)(0.96046,-363.115)(0.970362,-363.882)(0.980263,-364.663)(0.990165,-365.459)(1.00007,-366.269)(1.00997,-367.089)(1.01987,-367.915)(1.02977,-368.745)(1.03967,-369.574)(1.04957,-370.401)(1.05948,-371.227)(1.06938,-372.05)(1.07928,-372.87)(1.08918,-373.688)(1.09908,-374.501)(1.10898,-375.311)(1.11889,-376.116)(1.12879,-376.917)(1.13869,-377.712)(1.14859,-378.502)(1.15849,-379.286)(1.16839,-380.064)(1.1783,-380.836)(1.1882,-381.6)(1.1981,-382.358)(1.208,-383.108)(1.2179,-383.85)(1.2278,-384.585)(1.23771,-385.311)(1.24761,-386.029)(1.25751,-386.738)(1.26741,-387.438)(1.27731,-388.129)(1.28721,-388.81)(1.29712,-389.482)(1.30702,-390.144)(1.31692,-390.796)(1.32682,-391.438)(1.33672,-392.07)(1.34662,-392.691)(1.35653,-393.301)(1.36643,-393.901)(1.37633,-394.489)(1.38623,-395.067)(1.39613,-395.633)(1.40603,-396.188)(1.41594,-396.731)(1.42584,-397.263)(1.43574,-397.783)(1.44564,-398.291)(1.45554,-398.787)(1.46544,-399.271)(1.47535,-399.743)(1.48525,-400.203)(1.49515,-400.651)(1.50505,-401.087)(1.51495,-401.512)(1.52485,-401.924)(1.53476,-402.324)(1.54466,-402.713)(1.55456,-403.09)(1.56446,-403.456)(1.57436,-403.809)(1.58426,-404.151)(1.59417,-404.482)(1.60407,-404.801)(1.61397,-405.11)(1.62387,-405.409)(1.63377,-405.697)(1.64367,-405.976)(1.65358,-406.245)(1.66348,-406.504)(1.67338,-406.754)(1.68328,-406.996)(1.69318,-407.228)(1.70308,-407.452)(1.71299,-407.668)(1.72289,-407.875)(1.73279,-408.075)(1.74269,-408.267)(1.75259,-408.452)(1.76249,-408.63)(1.7724,-408.8)(1.7823,-408.965)(1.7922,-409.122)(1.8021,-409.274)(1.812,-409.421)(1.8219,-409.561)(1.83181,-409.697)(1.84171,-409.827)(1.85161,-409.952)(1.86151,-410.073)(1.87141,-410.19)(1.88131,-410.302)(1.89122,-410.411)(1.90112,-410.516)(1.91102,-410.618)(1.92092,-410.716)(1.93082,-410.812)(1.94072,-410.905)(1.95063,-410.996)(1.96053,-411.084)(1.97043,-411.171)(1.98033,-411.257)(1.99023,-411.341)(2.00013,-411.424)(2.01004,-411.506)(2.01994,-411.587)(2.02984,-411.667)(2.03974,-411.748)(2.04964,-411.828)(2.05954,-411.908)(2.06944,-411.988)(2.07935,-412.068)(2.08925,-412.149)(2.09915,-412.23)(2.10905,-412.312)(2.11895,-412.396)(2.12885,-412.48)(2.13876,-412.566)(2.14866,-412.654)(2.15856,-412.743)(2.16846,-412.834)(2.17836,-412.927)(2.18826,-413.023)(2.19817,-413.121)(2.20807,-413.221)(2.21797,-413.324)(2.22787,-413.43)(2.23777,-413.538)(2.24767,-413.649)(2.25758,-413.763)(2.26748,-413.879)(2.27738,-413.998)(2.28728,-414.12)(2.29718,-414.244)(2.30708,-414.371)(2.31699,-414.501)(2.32689,-414.634)(2.33679,-414.769)(2.34669,-414.908)(2.35659,-415.049)(2.36649,-415.193)(2.3764,-415.34)(2.3863,-415.49)(2.3962,-415.643)(2.4061,-415.799)(2.416,-415.958)(2.4259,-416.12)(2.43581,-416.285)(2.44571,-416.454)(2.45561,-416.625)(2.46551,-416.799)(2.47541,-416.976)(2.48531,-417.156)(2.49522,-417.338)(2.50512,-417.523)(2.51502,-417.71)(2.52492,-417.899)(2.53482,-418.091)(2.54472,-418.284)(2.55463,-418.48)(2.56453,-418.677)(2.57443,-418.877)(2.58433,-419.078)(2.59423,-419.281)(2.60413,-419.486)(2.61404,-419.692)(2.62394,-419.899)(2.63384,-420.108)(2.64374,-420.318)(2.65364,-420.53)(2.66354,-420.742)(2.67345,-420.956)(2.68335,-421.17)(2.69325,-421.386)(2.70315,-421.602)(2.71305,-421.819)(2.72295,-422.036)(2.73286,-422.254)(2.74276,-422.471)(2.75266,-422.689)(2.76256,-422.907)(2.77246,-423.124)(2.78236,-423.342)(2.79227,-423.559)(2.80217,-423.775)(2.81207,-423.992)(2.82197,-424.207)(2.83187,-424.422)(2.84177,-424.637)(2.85168,-424.85)(2.86158,-425.063)(2.87148,-425.274)(2.88138,-425.485)(2.89128,-425.694)(2.90118,-425.902)(2.91109,-426.109)(2.92099,-426.314)(2.93089,-426.518)(2.94079,-426.72)(2.95069,-426.921)(2.96059,-427.12)(2.9705,-427.317)(2.9804,-427.512)(2.9903,-427.705)(3.0002,-427.896)(3.0101,-428.085)(3.02,-428.272)(3.0299,-428.457)(3.03981,-428.639)(3.04971,-428.819)(3.05961,-428.998)(3.06951,-429.174)(3.07941,-429.347)(3.08931,-429.519)(3.09922,-429.688)(3.10912,-429.856)(3.11902,-430.02)(3.12892,-430.183)(3.13882,-430.344)(3.14872,-430.502)(3.15863,-430.658)(3.16853,-430.811)(3.17843,-430.963)(3.18833,-431.112)(3.19823,-431.259)(3.20813,-431.403)(3.21804,-431.545)(3.22794,-431.685)(3.23784,-431.822)(3.24774,-431.957)(3.25764,-432.09)(3.26754,-432.22)(3.27745,-432.348)(3.28735,-432.474)(3.29725,-432.598)(3.30715,-432.72)(3.31705,-432.839)(3.32695,-432.957)(3.33686,-433.073)(3.34676,-433.188)(3.35666,-433.3)(3.36656,-433.411)(3.37646,-433.521)(3.38636,-433.628)(3.39627,-433.735)(3.40617,-433.84)(3.41607,-433.943)(3.42597,-434.045)(3.43587,-434.146)(3.44577,-434.246)(3.45568,-434.345)(3.46558,-434.442)(3.47548,-434.538)(3.48538,-434.633)(3.49528,-434.728)(3.50518,-434.821)(3.51509,-434.914)(3.52499,-435.006)(3.53489,-435.098)(3.54479,-435.188)(3.55469,-435.279)(3.56459,-435.368)(3.5745,-435.457)(3.5844,-435.546)(3.5943,-435.635)(3.6042,-435.724)(3.6141,-435.812)(3.624,-435.901)(3.63391,-435.99)(3.64381,-436.078)(3.65371,-436.167)(3.66361,-436.257)(3.67351,-436.346)(3.68341,-436.436)(3.69332,-436.526)(3.70322,-436.617)(3.71312,-436.708)(3.72302,-436.799)(3.73292,-436.892)(3.74282,-436.984)(3.75273,-437.078)(3.76263,-437.172)(3.77253,-437.267)(3.78243,-437.362)(3.79233,-437.459)(3.80223,-437.556)(3.81214,-437.654)(3.82204,-437.753)(3.83194,-437.854)(3.84184,-437.955)(3.85174,-438.057)(3.86164,-438.161)(3.87155,-438.266)(3.88145,-438.372)(3.89135,-438.479)(3.90125,-438.588)(3.91115,-438.698)(3.92105,-438.809)(3.93096,-438.922)(3.94086,-439.035)(3.95076,-439.151)(3.96066,-439.267)(3.97056,-439.384)(3.98046,-439.503)(3.99037,-439.623)(4.00027,-439.743)(4.01017,-439.865)(4.02007,-439.989)(4.02997,-440.113)(4.03987,-440.238)(4.04977,-440.364)(4.05968,-440.492)(4.06958,-440.62)(4.07948,-440.75)(4.08938,-440.88)(4.09928,-441.011)(4.10918,-441.144)(4.11909,-441.277)(4.12899,-441.411)(4.13889,-441.546)(4.14879,-441.682)(4.15869,-441.819)(4.16859,-441.957)(4.1785,-442.095)(4.1884,-442.235)(4.1983,-442.375)(4.2082,-442.516)(4.2181,-442.657)(4.228,-442.8)(4.23791,-442.942)(4.24781,-443.086)(4.25771,-443.229)(4.26761,-443.373)(4.27751,-443.517)(4.28741,-443.662)(4.29732,-443.806)(4.30722,-443.951)(4.31712,-444.096)(4.32702,-444.24)(4.33692,-444.385)(4.34682,-444.53)(4.35673,-444.674)(4.36663,-444.818)(4.37653,-444.962)(4.38643,-445.106)(4.39633,-445.249)(4.40623,-445.392)(4.41614,-445.534)(4.42604,-445.676)(4.43594,-445.817)(4.44584,-445.958)(4.45574,-446.098)(4.46564,-446.237)(4.47555,-446.375)(4.48545,-446.513)(4.49535,-446.65)(4.50525,-446.786)(4.51515,-446.921)(4.52505,-447.054)(4.53496,-447.187)(4.54486,-447.319)(4.55476,-447.449)(4.56466,-447.578)(4.57456,-447.706)(4.58446,-447.832)(4.59437,-447.957)(4.60427,-448.081)(4.61417,-448.203)(4.62407,-448.324)(4.63397,-448.443)(4.64387,-448.561)(4.65378,-448.678)(4.66368,-448.792)(4.67358,-448.906)(4.68348,-449.017)(4.69338,-449.127)(4.70328,-449.236)(4.71319,-449.342)(4.72309,-449.447)(4.73299,-449.551)(4.74289,-449.652)(4.75279,-449.752)(4.76269,-449.85)(4.7726,-449.947)(4.7825,-450.041)(4.7924,-450.134)(4.8023,-450.225)(4.8122,-450.314)(4.8221,-450.401)(4.83201,-450.486)(4.84191,-450.57)(4.85181,-450.651)(4.86171,-450.73)(4.87161,-450.808)(4.88151,-450.883)(4.89142,-450.957)(4.90132,-451.028)(4.91122,-451.098)(4.92112,-451.166)(4.93102,-451.232)(4.94092,-451.297)(4.95083,-451.36)(4.96073,-451.421)(4.97063,-451.48)(4.98053,-451.538)(4.99043,-451.595)(5.00033,-451.649)(5.01024,-451.702)(5.02014,-451.754)(5.03004,-451.804)(5.03994,-451.853)(5.04984,-451.9)(5.05974,-451.946)(5.06964,-451.991)(5.07955,-452.034)(5.08945,-452.076)(5.09935,-452.116)(5.10925,-452.155)(5.11915,-452.193)(5.12905,-452.23)(5.13896,-452.266)(5.14886,-452.3)(5.15876,-452.334)(5.16866,-452.366)(5.17856,-452.397)(5.18846,-452.428)(5.19837,-452.457)(5.20827,-452.485)(5.21817,-452.512)(5.22807,-452.539)(5.23797,-452.564)(5.24787,-452.589)(5.25778,-452.613)(5.26768,-452.637)(5.27758,-452.66)(5.28748,-452.682)(5.29738,-452.704)(5.30728,-452.725)(5.31719,-452.746)(5.32709,-452.767)(5.33699,-452.788)(5.34689,-452.808)(5.35679,-452.827)(5.36669,-452.847)(5.3766,-452.866)(5.3865,-452.885)(5.3964,-452.904)(5.4063,-452.923)(5.4162,-452.941)(5.4261,-452.96)(5.43601,-452.979)(5.44591,-452.997)(5.45581,-453.016)(5.46571,-453.035)(5.47561,-453.054)(5.48551,-453.073)(5.49542,-453.092)(5.50532,-453.112)(5.51522,-453.132)(5.52512,-453.152)(5.53502,-453.172)(5.54492,-453.193)(5.55483,-453.214)(5.56473,-453.236)(5.57463,-453.258)(5.58453,-453.28)(5.59443,-453.303)(5.60433,-453.327)(5.61424,-453.351)(5.62414,-453.376)(5.63404,-453.402)(5.64394,-453.428)(5.65384,-453.454)(5.66374,-453.481)(5.67365,-453.509)(5.68355,-453.538)(5.69345,-453.566)(5.70335,-453.596)(5.71325,-453.626)(5.72315,-453.657)(5.73306,-453.688)(5.74296,-453.72)(5.75286,-453.752)(5.76276,-453.785)(5.77266,-453.818)(5.78256,-453.852)(5.79247,-453.887)(5.80237,-453.922)(5.81227,-453.958)(5.82217,-453.994)(5.83207,-454.031)(5.84197,-454.069)(5.85188,-454.107)(5.86178,-454.145)(5.87168,-454.185)(5.88158,-454.224)(5.89148,-454.265)(5.90138,-454.306)(5.91129,-454.347)(5.92119,-454.389)(5.93109,-454.432)(5.94099,-454.475)(5.95089,-454.518)(5.96079,-454.562)(5.9707,-454.607)(5.9806,-454.652)(5.9905,-454.697)(6.0004,-454.743)(6.0103,-454.789)(6.0202,-454.836)(6.03011,-454.882)(6.04001,-454.929)(6.04991,-454.977)(6.05981,-455.024)(6.06971,-455.072)(6.07961,-455.119)(6.08951,-455.167)(6.09942,-455.215)(6.10932,-455.263)(6.11922,-455.312)(6.12912,-455.36)(6.13902,-455.408)(6.14892,-455.457)(6.15883,-455.505)(6.16873,-455.553)(6.17863,-455.602)(6.18853,-455.65)(6.19843,-455.698)(6.20833,-455.746)(6.21824,-455.794)(6.22814,-455.841)(6.23804,-455.889)(6.24794,-455.936)(6.25784,-455.983)(6.26774,-456.03)(6.27765,-456.076)(6.28755,-456.123)(6.29745,-456.169)(6.30735,-456.214)(6.31725,-456.26)(6.32715,-456.304)(6.33706,-456.349)(6.34696,-456.393)(6.35686,-456.437)(6.36676,-456.48)(6.37666,-456.523)(6.38656,-456.565)(6.39647,-456.607)(6.40637,-456.648)(6.41627,-456.689)(6.42617,-456.729)(6.43607,-456.769)(6.44597,-456.808)(6.45588,-456.846)(6.46578,-456.885)(6.47568,-456.922)(6.48558,-456.959)(6.49548,-456.996)(6.50538,-457.032)(6.51529,-457.068)(6.52519,-457.103)(6.53509,-457.137)(6.54499,-457.171)(6.55489,-457.204)(6.56479,-457.237)(6.5747,-457.269)(6.5846,-457.301)(6.5945,-457.332)(6.6044,-457.362)(6.6143,-457.392)(6.6242,-457.421)(6.63411,-457.45)(6.64401,-457.478)(6.65391,-457.505)(6.66381,-457.532)(6.67371,-457.559)(6.68361,-457.584)(6.69352,-457.61)(6.70342,-457.634)(6.71332,-457.658)(6.72322,-457.681)(6.73312,-457.704)(6.74302,-457.726)(6.75293,-457.748)(6.76283,-457.769)(6.77273,-457.789)(6.78263,-457.809)(6.79253,-457.829)(6.80243,-457.848)(6.81234,-457.867)(6.82224,-457.886)(6.83214,-457.904)(6.84204,-457.922)(6.85194,-457.939)(6.86184,-457.956)(6.87175,-457.972)(6.88165,-457.989)(6.89155,-458.005)(6.90145,-458.02)(6.91135,-458.036)(6.92125,-458.051)(6.93116,-458.066)(6.94106,-458.08)(6.95096,-458.095)(6.96086,-458.109)(6.97076,-458.123)(6.98066,-458.137)(6.99057,-458.15)(7.00047,-458.164)(7.01037,-458.177)(7.02027,-458.19)(7.03017,-458.203)(7.04007,-458.216)(7.04997,-458.229)(7.05988,-458.241)(7.06978,-458.254)(7.07968,-458.267)(7.08958,-458.279)(7.09948,-458.292)(7.10938,-458.304)(7.11929,-458.317)(7.12919,-458.329)(7.13909,-458.342)(7.14899,-458.354)(7.15889,-458.367)(7.16879,-458.38)(7.1787,-458.393)(7.1886,-458.406)(7.1985,-458.419)(7.2084,-458.432)(7.2183,-458.446)(7.2282,-458.459)(7.23811,-458.473)(7.24801,-458.487)(7.25791,-458.501)(7.26781,-458.516)(7.27771,-458.53)(7.28761,-458.545)(7.29752,-458.56)(7.30742,-458.575)(7.31732,-458.59)(7.32722,-458.606)(7.33712,-458.621)(7.34702,-458.637)(7.35693,-458.653)(7.36683,-458.669)(7.37673,-458.686)(7.38663,-458.702)(7.39653,-458.719)(7.40643,-458.736)(7.41634,-458.754)(7.42624,-458.771)(7.43614,-458.789)(7.44604,-458.807)(7.45594,-458.825)(7.46584,-458.843)(7.47575,-458.862)(7.48565,-458.881)(7.49555,-458.9)(7.50545,-458.919)(7.51535,-458.939)(7.52525,-458.959)(7.53516,-458.979)(7.54506,-459)(7.55496,-459.02)(7.56486,-459.041)(7.57476,-459.062)(7.58466,-459.084)(7.59457,-459.106)(7.60447,-459.128)(7.61437,-459.15)(7.62427,-459.172)(7.63417,-459.195)(7.64407,-459.218)(7.65398,-459.24)(7.66388,-459.263)(7.67378,-459.286)(7.68368,-459.31)(7.69358,-459.333)(7.70348,-459.356)(7.71339,-459.38)(7.72329,-459.403)(7.73319,-459.427)(7.74309,-459.451)(7.75299,-459.474)(7.76289,-459.498)(7.7728,-459.522)(7.7827,-459.546)(7.7926,-459.569)(7.8025,-459.593)(7.8124,-459.617)(7.8223,-459.641)(7.83221,-459.664)(7.84211,-459.688)(7.85201,-459.711)(7.86191,-459.735)(7.87181,-459.759)(7.88171,-459.782)(7.89162,-459.805)(7.90152,-459.828)(7.91142,-459.851)(7.92132,-459.874)(7.93122,-459.897)(7.94112,-459.92)(7.95103,-459.943)(7.96093,-459.965)(7.97083,-459.987)(7.98073,-460.009)(7.99063,-460.031)(8.00053,-460.053)(8.01044,-460.074)(8.02034,-460.095)(8.03024,-460.116)(8.04014,-460.137)(8.05004,-460.158)(8.05994,-460.178)(8.06984,-460.198)(8.07975,-460.218)(8.08965,-460.237)(8.09955,-460.257)(8.10945,-460.275)(8.11935,-460.294)(8.12925,-460.312)(8.13916,-460.33)(8.14906,-460.347)(8.15896,-460.364)(8.16886,-460.381)(8.17876,-460.398)(8.18866,-460.414)(8.19857,-460.43)(8.20847,-460.445)(8.21837,-460.46)(8.22827,-460.475)(8.23817,-460.489)(8.24807,-460.504)(8.25798,-460.517)(8.26788,-460.531)(8.27778,-460.544)(8.28768,-460.557)(8.29758,-460.569)(8.30748,-460.582)(8.31739,-460.594)(8.32729,-460.605)(8.33719,-460.617)(8.34709,-460.628)(8.35699,-460.639)(8.36689,-460.649)(8.3768,-460.66)(8.3867,-460.67)(8.3966,-460.679)(8.4065,-460.689)(8.4164,-460.698)(8.4263,-460.707)(8.43621,-460.715)(8.44611,-460.724)(8.45601,-460.732)(8.46591,-460.739)(8.47581,-460.747)(8.48571,-460.754)(8.49562,-460.761)(8.50552,-460.767)(8.51542,-460.774)(8.52532,-460.78)(8.53522,-460.786)(8.54512,-460.791)(8.55503,-460.796)(8.56493,-460.801)(8.57483,-460.806)(8.58473,-460.81)(8.59463,-460.815)(8.60453,-460.819)(8.61444,-460.823)(8.62434,-460.826)(8.63424,-460.83)(8.64414,-460.834)(8.65404,-460.837)(8.66394,-460.84)(8.67385,-460.843)(8.68375,-460.846)(8.69365,-460.849)(8.70355,-460.852)(8.71345,-460.855)(8.72335,-460.857)(8.73326,-460.86)(8.74316,-460.862)(8.75306,-460.865)(8.76296,-460.867)(8.77286,-460.87)(8.78276,-460.872)(8.79267,-460.874)(8.80257,-460.876)(8.81247,-460.878)(8.82237,-460.88)(8.83227,-460.883)(8.84217,-460.885)(8.85208,-460.887)(8.86198,-460.889)(8.87188,-460.891)(8.88178,-460.893)(8.89168,-460.895)(8.90158,-460.897)(8.91149,-460.9)(8.92139,-460.902)(8.93129,-460.904)(8.94119,-460.906)(8.95109,-460.909)(8.96099,-460.911)(8.9709,-460.914)(8.9808,-460.917)(8.9907,-460.919)(9.0006,-460.922)(9.0105,-460.925)(9.0204,-460.928)(9.03031,-460.931)(9.04021,-460.934)(9.05011,-460.938)(9.06001,-460.941)(9.06991,-460.945)(9.07981,-460.949)(9.08971,-460.953)(9.09962,-460.957)(9.10952,-460.961)(9.11942,-460.965)(9.12932,-460.97)(9.13922,-460.975)(9.14912,-460.98)(9.15903,-460.985)(9.16893,-460.99)(9.17883,-460.995)(9.18873,-461)(9.19863,-461.006)(9.20853,-461.012)(9.21844,-461.018)(9.22834,-461.024)(9.23824,-461.03)(9.24814,-461.036)(9.25804,-461.042)(9.26794,-461.049)(9.27785,-461.055)(9.28775,-461.062)(9.29765,-461.069)(9.30755,-461.076)(9.31745,-461.083)(9.32735,-461.09)(9.33726,-461.097)(9.34716,-461.105)(9.35706,-461.112)(9.36696,-461.12)(9.37686,-461.127)(9.38676,-461.135)(9.39667,-461.143)(9.40657,-461.151)(9.41647,-461.159)(9.42637,-461.167)(9.43627,-461.175)(9.44617,-461.183)(9.45608,-461.192)(9.46598,-461.2)(9.47588,-461.209)(9.48578,-461.217)(9.49568,-461.226)(9.50558,-461.234)(9.51549,-461.243)(9.52539,-461.252)(9.53529,-461.261)(9.54519,-461.27)(9.55509,-461.279)(9.56499,-461.288)(9.5749,-461.297)(9.5848,-461.306)(9.5947,-461.315)(9.6046,-461.324)(9.6145,-461.333)(9.6244,-461.343)(9.63431,-461.352)(9.64421,-461.361)(9.65411,-461.371)(9.66401,-461.38)(9.67391,-461.389)(9.68381,-461.398)(9.69372,-461.407)(9.70362,-461.416)(9.71352,-461.425)(9.72342,-461.434)(9.73332,-461.443)(9.74322,-461.451)(9.75313,-461.46)(9.76303,-461.469)(9.77293,-461.477)(9.78283,-461.486)(9.79273,-461.494)(9.80263,-461.502)(9.81254,-461.511)(9.82244,-461.519)(9.83234,-461.527)(9.84224,-461.535)(9.85214,-461.543)(9.86204,-461.551)(9.87195,-461.559)(9.88185,-461.566)(9.89175,-461.574)(9.90165,-461.582) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.96053,-693.718)(-1.95063,-693.718)(-1.94072,-693.718)(-1.93082,-693.718)(-1.92092,-693.718)(-1.91102,-693.718)(-1.90112,-693.718)(-1.89122,-693.718)(-1.88131,-693.719)(-1.87141,-693.719)(-1.86151,-693.719)(-1.85161,-693.72)(-1.84171,-693.72)(-1.83181,-693.721)(-1.8219,-693.721)(-1.812,-693.722)(-1.8021,-693.722)(-1.7922,-693.723)(-1.7823,-693.723)(-1.7724,-693.724)(-1.76249,-693.725)(-1.75259,-693.726)(-1.74269,-693.726)(-1.73279,-693.727)(-1.72289,-693.728)(-1.71299,-693.729)(-1.70308,-693.729)(-1.69318,-693.73)(-1.68328,-693.731)(-1.67338,-693.732)(-1.66348,-693.733)(-1.65358,-693.733)(-1.64367,-693.734)(-1.63377,-693.735)(-1.62387,-693.736)(-1.61397,-693.737)(-1.60407,-693.738)(-1.59417,-693.738)(-1.58426,-693.739)(-1.57436,-693.74)(-1.56446,-693.741)(-1.55456,-693.742)(-1.54466,-693.742)(-1.53476,-693.743)(-1.52485,-693.744)(-1.51495,-693.744)(-1.50505,-693.745)(-1.49515,-693.746)(-1.48525,-693.747)(-1.47535,-693.747)(-1.46544,-693.748)(-1.45554,-693.749)(-1.44564,-693.749)(-1.43574,-693.75)(-1.42584,-693.751)(-1.41594,-693.751)(-1.40603,-693.752)(-1.39613,-693.753)(-1.38623,-693.753)(-1.37633,-693.754)(-1.36643,-693.754)(-1.35653,-693.755)(-1.34662,-693.756)(-1.33672,-693.756)(-1.32682,-693.757)(-1.31692,-693.757)(-1.30702,-693.758)(-1.29712,-693.758)(-1.28721,-693.759)(-1.27731,-693.759)(-1.26741,-693.76)(-1.25751,-693.76)(-1.24761,-693.761)(-1.23771,-693.761)(-1.2278,-693.762)(-1.2179,-693.762)(-1.208,-693.762)(-1.1981,-693.763)(-1.1882,-693.763)(-1.1783,-693.763)(-1.16839,-693.764)(-1.15849,-693.764)(-1.14859,-693.764)(-1.13869,-693.765)(-1.12879,-693.765)(-1.11889,-693.765)(-1.10898,-693.765)(-1.09908,-693.765)(-1.08918,-693.765)(-1.07928,-693.766)(-1.06938,-693.766)(-1.05948,-693.766)(-1.04957,-693.766)(-1.03967,-693.766)(-1.02977,-693.766)(-1.01987,-693.766)(-1.00997,-693.766)(-1.00007,-693.766)(-0.990165,-693.765)(-0.980263,-693.765)(-0.970362,-693.765)(-0.96046,-693.765)(-0.950558,-693.765)(-0.940657,-693.764)(-0.930755,-693.764)(-0.920853,-693.764)(-0.910952,-693.764)(-0.90105,-693.763)(-0.891149,-693.763)(-0.881247,-693.763)(-0.871345,-693.763)(-0.861444,-693.762)(-0.851542,-693.762)(-0.84164,-693.762)(-0.831739,-693.762)(-0.821837,-693.761)(-0.811935,-693.761)(-0.802034,-693.761)(-0.792132,-693.76)(-0.78223,-693.76)(-0.772329,-693.76)(-0.762427,-693.759)(-0.752525,-693.759)(-0.742624,-693.759)(-0.732722,-693.758)(-0.72282,-693.758)(-0.712919,-693.758)(-0.703017,-693.757)(-0.693116,-693.757)(-0.683214,-693.757)(-0.673312,-693.756)(-0.663411,-693.756)(-0.653509,-693.755)(-0.643607,-693.755)(-0.633706,-693.755)(-0.623804,-693.754)(-0.613902,-693.754)(-0.604001,-693.753)(-0.594099,-693.753)(-0.584197,-693.753)(-0.574296,-693.752)(-0.564394,-693.752)(-0.554492,-693.752)(-0.544591,-693.751)(-0.534689,-693.751)(-0.524787,-693.75)(-0.514886,-693.75)(-0.504984,-693.75)(-0.495083,-693.749)(-0.485181,-693.749)(-0.475279,-693.748)(-0.465378,-693.748)(-0.455476,-693.748)(-0.445574,-693.747)(-0.435673,-693.747)(-0.425771,-693.747)(-0.415869,-693.746)(-0.405968,-693.746)(-0.396066,-693.745)(-0.386164,-693.745)(-0.376263,-693.745)(-0.366361,-693.745)(-0.356459,-693.744)(-0.346558,-693.744)(-0.336656,-693.744)(-0.326754,-693.744)(-0.316853,-693.744)(-0.306951,-693.743)(-0.29705,-693.743)(-0.287148,-693.743)(-0.277246,-693.743)(-0.267345,-693.743)(-0.257443,-693.743)(-0.247541,-693.743)(-0.23764,-693.743)(-0.227738,-693.743)(-0.217836,-693.743)(-0.207935,-693.743)(-0.198033,-693.743)(-0.188131,-693.743)(-0.17823,-693.743)(-0.168328,-693.743)(-0.158426,-693.743)(-0.148525,-693.743)(-0.138623,-693.744)(-0.128721,-693.744)(-0.11882,-693.744)(-0.108918,-693.744)(-0.0990165,-693.744)(-0.0891149,-693.744)(-0.0792132,-693.744)(-0.0693116,-693.745)(-0.0594099,-693.745)(-0.0495083,-693.745)(-0.0396066,-693.745)(-0.029705,-693.745)(-0.0198033,-693.746)(-0.00990165,-693.746)(0,-693.746)(0.00990165,-693.746)(0.0198033,-760.402)(0.029705,-758.675)(0.0396066,-756.984)(0.0495083,-755.329)(0.0594099,-753.709)(0.0693116,-752.124)(0.0792132,-750.572)(0.0891149,-749.053)(0.0990165,-747.566)(0.108918,-746.111)(0.11882,-744.687)(0.128721,-743.294)(0.138623,-741.93)(0.148525,-740.596)(0.158426,-739.29)(0.168328,-738.012)(0.17823,-736.762)(0.188131,-735.538)(0.198033,-734.341)(0.207935,-733.17)(0.217836,-732.024)(0.227738,-730.903)(0.23764,-729.806)(0.247541,-728.734)(0.257443,-727.684)(0.267345,-726.657)(0.277246,-725.653)(0.287148,-724.67)(0.29705,-723.709)(0.306951,-722.769)(0.316853,-721.85)(0.326754,-720.951)(0.336656,-720.072)(0.346558,-719.212)(0.356459,-718.371)(0.366361,-717.549)(0.376263,-716.745)(0.386164,-715.959)(0.396066,-715.19)(0.405968,-714.439)(0.415869,-713.704)(0.425771,-712.986)(0.435673,-712.284)(0.445574,-711.598)(0.455476,-710.927)(0.465378,-710.272)(0.475279,-709.631)(0.485181,-709.005)(0.495083,-708.393)(0.504984,-707.795)(0.514886,-707.05)(0.524787,-706.152)(0.534689,-705.26)(0.544591,-704.374)(0.554492,-703.495)(0.564394,-702.622)(0.574296,-701.755)(0.584197,-700.894)(0.594099,-700.039)(0.604001,-699.189)(0.613902,-698.344)(0.623804,-697.505)(0.633706,-696.67)(0.643607,-695.841)(0.653509,-695.017)(0.663411,-694.197)(0.673312,-693.382)(0.683214,-692.571)(0.693116,-691.765)(0.703017,-690.962)(0.712919,-690.164)(0.72282,-689.37)(0.732722,-688.58)(0.742624,-687.794)(0.752525,-687.011)(0.762427,-686.232)(0.772329,-685.456)(0.78223,-684.684)(0.792132,-683.915)(0.802034,-683.149)(0.811935,-682.387)(0.821837,-681.627)(0.831739,-680.871)(0.84164,-680.117)(0.851542,-679.367)(0.861444,-678.619)(0.871345,-677.873)(0.881247,-677.13)(0.891149,-676.39)(0.90105,-675.652)(0.910952,-674.917)(0.920853,-674.184)(0.930755,-673.454)(0.940657,-672.725)(0.950558,-671.999)(0.96046,-671.275)(0.970362,-670.553)(0.980263,-669.833)(0.990165,-669.114)(1.00007,-668.398)(1.00997,-667.686)(1.01987,-666.979)(1.02977,-666.279)(1.03967,-665.588)(1.04957,-664.907)(1.05948,-664.234)(1.06938,-663.572)(1.07928,-662.918)(1.08918,-662.274)(1.09908,-661.64)(1.10898,-661.015)(1.11889,-660.4)(1.12879,-659.795)(1.13869,-659.2)(1.14859,-658.615)(1.15849,-658.04)(1.16839,-657.475)(1.1783,-656.92)(1.1882,-656.376)(1.1981,-655.842)(1.208,-655.318)(1.2179,-654.804)(1.2278,-654.301)(1.23771,-653.809)(1.24761,-653.327)(1.25751,-652.856)(1.26741,-652.395)(1.27731,-651.945)(1.28721,-651.505)(1.29712,-651.077)(1.30702,-650.659)(1.31692,-650.252)(1.32682,-649.855)(1.33672,-649.47)(1.34662,-649.095)(1.35653,-648.732)(1.36643,-648.379)(1.37633,-648.037)(1.38623,-647.706)(1.39613,-647.385)(1.40603,-647.076)(1.41594,-646.778)(1.42584,-646.491)(1.43574,-646.214)(1.44564,-645.949)(1.45554,-645.695)(1.46544,-645.451)(1.47535,-645.219)(1.48525,-644.998)(1.49515,-644.787)(1.50505,-644.587)(1.51495,-644.398)(1.52485,-644.219)(1.53476,-644.05)(1.54466,-643.892)(1.55456,-643.745)(1.56446,-643.607)(1.57436,-643.48)(1.58426,-643.363)(1.59417,-643.255)(1.60407,-643.158)(1.61397,-643.069)(1.62387,-642.989)(1.63377,-642.919)(1.64367,-642.856)(1.65358,-642.802)(1.66348,-642.756)(1.67338,-642.718)(1.68328,-642.688)(1.69318,-642.666)(1.70308,-642.65)(1.71299,-642.642)(1.72289,-642.641)(1.73279,-642.646)(1.74269,-642.658)(1.75259,-642.677)(1.76249,-642.701)(1.7724,-642.731)(1.7823,-642.767)(1.7922,-642.808)(1.8021,-642.855)(1.812,-642.906)(1.8219,-642.962)(1.83181,-643.023)(1.84171,-643.087)(1.85161,-643.156)(1.86151,-643.229)(1.87141,-643.306)(1.88131,-643.386)(1.89122,-643.469)(1.90112,-643.555)(1.91102,-643.644)(1.92092,-643.736)(1.93082,-643.83)(1.94072,-643.927)(1.95063,-644.025)(1.96053,-644.126)(1.97043,-644.228)(1.98033,-644.331)(1.99023,-644.435)(2.00013,-644.54)(2.01004,-644.646)(2.01994,-644.752)(2.02984,-644.859)(2.03974,-644.967)(2.04964,-645.074)(2.05954,-645.182)(2.06944,-645.289)(2.07935,-645.396)(2.08925,-645.502)(2.09915,-645.608)(2.10905,-645.714)(2.11895,-645.818)(2.12885,-645.921)(2.13876,-646.023)(2.14866,-646.124)(2.15856,-646.223)(2.16846,-646.32)(2.17836,-646.415)(2.18826,-646.509)(2.19817,-646.6)(2.20807,-646.689)(2.21797,-646.775)(2.22787,-646.86)(2.23777,-646.941)(2.24767,-647.021)(2.25758,-647.098)(2.26748,-647.173)(2.27738,-647.245)(2.28728,-647.315)(2.29718,-647.382)(2.30708,-647.447)(2.31699,-647.509)(2.32689,-647.569)(2.33679,-647.626)(2.34669,-647.68)(2.35659,-647.732)(2.36649,-647.781)(2.3764,-647.828)(2.3863,-647.872)(2.3962,-647.912)(2.4061,-647.951)(2.416,-647.986)(2.4259,-648.019)(2.43581,-648.048)(2.44571,-648.075)(2.45561,-648.099)(2.46551,-648.12)(2.47541,-648.139)(2.48531,-648.155)(2.49522,-648.169)(2.50512,-648.18)(2.51502,-648.189)(2.52492,-648.196)(2.53482,-648.2)(2.54472,-648.203)(2.55463,-648.203)(2.56453,-648.202)(2.57443,-648.198)(2.58433,-648.193)(2.59423,-648.186)(2.60413,-648.178)(2.61404,-648.167)(2.62394,-648.156)(2.63384,-648.142)(2.64374,-648.128)(2.65364,-648.112)(2.66354,-648.094)(2.67345,-648.076)(2.68335,-648.056)(2.69325,-648.036)(2.70315,-648.014)(2.71305,-647.991)(2.72295,-647.968)(2.73286,-647.944)(2.74276,-647.919)(2.75266,-647.895)(2.76256,-647.87)(2.77246,-647.844)(2.78236,-647.819)(2.79227,-647.793)(2.80217,-647.767)(2.81207,-647.742)(2.82197,-647.716)(2.83187,-647.691)(2.84177,-647.666)(2.85168,-647.641)(2.86158,-647.617)(2.87148,-647.593)(2.88138,-647.57)(2.89128,-647.547)(2.90118,-647.526)(2.91109,-647.504)(2.92099,-647.484)(2.93089,-647.465)(2.94079,-647.446)(2.95069,-647.429)(2.96059,-647.412)(2.9705,-647.397)(2.9804,-647.383)(2.9903,-647.371)(3.0002,-647.359)(3.0101,-647.35)(3.02,-647.341)(3.0299,-647.334)(3.03981,-647.329)(3.04971,-647.325)(3.05961,-647.322)(3.06951,-647.321)(3.07941,-647.321)(3.08931,-647.323)(3.09922,-647.326)(3.10912,-647.33)(3.11902,-647.336)(3.12892,-647.344)(3.13882,-647.352)(3.14872,-647.363)(3.15863,-647.375)(3.16853,-647.388)(3.17843,-647.403)(3.18833,-647.419)(3.19823,-647.437)(3.20813,-647.456)(3.21804,-647.477)(3.22794,-647.499)(3.23784,-647.523)(3.24774,-647.548)(3.25764,-647.575)(3.26754,-647.603)(3.27745,-647.633)(3.28735,-647.664)(3.29725,-647.696)(3.30715,-647.729)(3.31705,-647.764)(3.32695,-647.8)(3.33686,-647.836)(3.34676,-647.874)(3.35666,-647.912)(3.36656,-647.951)(3.37646,-647.991)(3.38636,-648.032)(3.39627,-648.073)(3.40617,-648.115)(3.41607,-648.157)(3.42597,-648.2)(3.43587,-648.244)(3.44577,-648.287)(3.45568,-648.332)(3.46558,-648.376)(3.47548,-648.421)(3.48538,-648.466)(3.49528,-648.511)(3.50518,-648.556)(3.51509,-648.601)(3.52499,-648.646)(3.53489,-648.691)(3.54479,-648.736)(3.55469,-648.78)(3.56459,-648.824)(3.5745,-648.868)(3.5844,-648.911)(3.5943,-648.954)(3.6042,-648.996)(3.6141,-649.038)(3.624,-649.078)(3.63391,-649.118)(3.64381,-649.157)(3.65371,-649.195)(3.66361,-649.232)(3.67351,-649.268)(3.68341,-649.303)(3.69332,-649.337)(3.70322,-649.37)(3.71312,-649.402)(3.72302,-649.432)(3.73292,-649.462)(3.74282,-649.49)(3.75273,-649.516)(3.76263,-649.541)(3.77253,-649.565)(3.78243,-649.588)(3.79233,-649.609)(3.80223,-649.628)(3.81214,-649.646)(3.82204,-649.662)(3.83194,-649.676)(3.84184,-649.689)(3.85174,-649.7)(3.86164,-649.71)(3.87155,-649.717)(3.88145,-649.723)(3.89135,-649.726)(3.90125,-649.728)(3.91115,-649.728)(3.92105,-649.726)(3.93096,-649.722)(3.94086,-649.716)(3.95076,-649.709)(3.96066,-649.7)(3.97056,-649.689)(3.98046,-649.676)(3.99037,-649.661)(4.00027,-649.645)(4.01017,-649.627)(4.02007,-649.608)(4.02997,-649.587)(4.03987,-649.564)(4.04977,-649.54)(4.05968,-649.514)(4.06958,-649.487)(4.07948,-649.458)(4.08938,-649.428)(4.09928,-649.396)(4.10918,-649.362)(4.11909,-649.328)(4.12899,-649.292)(4.13889,-649.254)(4.14879,-649.215)(4.15869,-649.175)(4.16859,-649.133)(4.1785,-649.09)(4.1884,-649.046)(4.1983,-649.001)(4.2082,-648.954)(4.2181,-648.906)(4.228,-648.857)(4.23791,-648.807)(4.24781,-648.756)(4.25771,-648.705)(4.26761,-648.652)(4.27751,-648.599)(4.28741,-648.546)(4.29732,-648.491)(4.30722,-648.436)(4.31712,-648.381)(4.32702,-648.325)(4.33692,-648.269)(4.34682,-648.213)(4.35673,-648.156)(4.36663,-648.099)(4.37653,-648.042)(4.38643,-647.985)(4.39633,-647.928)(4.40623,-647.87)(4.41614,-647.813)(4.42604,-647.756)(4.43594,-647.699)(4.44584,-647.642)(4.45574,-647.586)(4.46564,-647.53)(4.47555,-647.474)(4.48545,-647.419)(4.49535,-647.364)(4.50525,-647.31)(4.51515,-647.256)(4.52505,-647.203)(4.53496,-647.151)(4.54486,-647.1)(4.55476,-647.049)(4.56466,-646.999)(4.57456,-646.95)(4.58446,-646.903)(4.59437,-646.856)(4.60427,-646.81)(4.61417,-646.765)(4.62407,-646.721)(4.63397,-646.679)(4.64387,-646.637)(4.65378,-646.597)(4.66368,-646.558)(4.67358,-646.52)(4.68348,-646.483)(4.69338,-646.448)(4.70328,-646.413)(4.71319,-646.381)(4.72309,-646.349)(4.73299,-646.319)(4.74289,-646.29)(4.75279,-646.262)(4.76269,-646.236)(4.7726,-646.212)(4.7825,-646.188)(4.7924,-646.167)(4.8023,-646.146)(4.8122,-646.128)(4.8221,-646.111)(4.83201,-646.095)(4.84191,-646.081)(4.85181,-646.068)(4.86171,-646.058)(4.87161,-646.049)(4.88151,-646.041)(4.89142,-646.035)(4.90132,-646.031)(4.91122,-646.028)(4.92112,-646.026)(4.93102,-646.026)(4.94092,-646.028)(4.95083,-646.031)(4.96073,-646.035)(4.97063,-646.04)(4.98053,-646.047)(4.99043,-646.055)(5.00033,-646.064)(5.01024,-646.075)(5.02014,-646.086)(5.03004,-646.099)(5.03994,-646.113)(5.04984,-646.128)(5.05974,-646.144)(5.06964,-646.162)(5.07955,-646.18)(5.08945,-646.199)(5.09935,-646.219)(5.10925,-646.241)(5.11915,-646.263)(5.12905,-646.286)(5.13896,-646.31)(5.14886,-646.334)(5.15876,-646.36)(5.16866,-646.386)(5.17856,-646.413)(5.18846,-646.441)(5.19837,-646.47)(5.20827,-646.499)(5.21817,-646.529)(5.22807,-646.559)(5.23797,-646.59)(5.24787,-646.622)(5.25778,-646.654)(5.26768,-646.686)(5.27758,-646.718)(5.28748,-646.751)(5.29738,-646.784)(5.30728,-646.817)(5.31719,-646.85)(5.32709,-646.883)(5.33699,-646.916)(5.34689,-646.95)(5.35679,-646.983)(5.36669,-647.016)(5.3766,-647.05)(5.3865,-647.083)(5.3964,-647.116)(5.4063,-647.149)(5.4162,-647.182)(5.4261,-647.214)(5.43601,-647.247)(5.44591,-647.279)(5.45581,-647.31)(5.46571,-647.341)(5.47561,-647.372)(5.48551,-647.403)(5.49542,-647.433)(5.50532,-647.462)(5.51522,-647.491)(5.52512,-647.52)(5.53502,-647.548)(5.54492,-647.575)(5.55483,-647.602)(5.56473,-647.628)(5.57463,-647.653)(5.58453,-647.677)(5.59443,-647.701)(5.60433,-647.724)(5.61424,-647.746)(5.62414,-647.767)(5.63404,-647.787)(5.64394,-647.807)(5.65384,-647.826)(5.66374,-647.844)(5.67365,-647.861)(5.68355,-647.877)(5.69345,-647.892)(5.70335,-647.907)(5.71325,-647.921)(5.72315,-647.934)(5.73306,-647.946)(5.74296,-647.958)(5.75286,-647.969)(5.76276,-647.978)(5.77266,-647.987)(5.78256,-647.996)(5.79247,-648.003)(5.80237,-648.01)(5.81227,-648.016)(5.82217,-648.021)(5.83207,-648.025)(5.84197,-648.029)(5.85188,-648.032)(5.86178,-648.033)(5.87168,-648.035)(5.88158,-648.035)(5.89148,-648.035)(5.90138,-648.033)(5.91129,-648.032)(5.92119,-648.029)(5.93109,-648.026)(5.94099,-648.021)(5.95089,-648.017)(5.96079,-648.011)(5.9707,-648.005)(5.9806,-647.998)(5.9905,-647.99)(6.0004,-647.982)(6.0103,-647.974)(6.0202,-647.964)(6.03011,-647.955)(6.04001,-647.945)(6.04991,-647.935)(6.05981,-647.924)(6.06971,-647.912)(6.07961,-647.901)(6.08951,-647.889)(6.09942,-647.877)(6.10932,-647.864)(6.11922,-647.851)(6.12912,-647.838)(6.13902,-647.825)(6.14892,-647.812)(6.15883,-647.798)(6.16873,-647.784)(6.17863,-647.771)(6.18853,-647.757)(6.19843,-647.742)(6.20833,-647.728)(6.21824,-647.714)(6.22814,-647.7)(6.23804,-647.686)(6.24794,-647.672)(6.25784,-647.658)(6.26774,-647.644)(6.27765,-647.63)(6.28755,-647.616)(6.29745,-647.602)(6.30735,-647.589)(6.31725,-647.575)(6.32715,-647.562)(6.33706,-647.549)(6.34696,-647.537)(6.35686,-647.524)(6.36676,-647.512)(6.37666,-647.501)(6.38656,-647.489)(6.39647,-647.478)(6.40637,-647.468)(6.41627,-647.457)(6.42617,-647.447)(6.43607,-647.438)(6.44597,-647.428)(6.45588,-647.419)(6.46578,-647.411)(6.47568,-647.402)(6.48558,-647.395)(6.49548,-647.387)(6.50538,-647.38)(6.51529,-647.373)(6.52519,-647.367)(6.53509,-647.361)(6.54499,-647.356)(6.55489,-647.351)(6.56479,-647.346)(6.5747,-647.342)(6.5846,-647.338)(6.5945,-647.335)(6.6044,-647.332)(6.6143,-647.33)(6.6242,-647.328)(6.63411,-647.326)(6.64401,-647.325)(6.65391,-647.324)(6.66381,-647.324)(6.67371,-647.324)(6.68361,-647.325)(6.69352,-647.326)(6.70342,-647.328)(6.71332,-647.33)(6.72322,-647.333)(6.73312,-647.336)(6.74302,-647.339)(6.75293,-647.343)(6.76283,-647.347)(6.77273,-647.352)(6.78263,-647.357)(6.79253,-647.362)(6.80243,-647.368)(6.81234,-647.374)(6.82224,-647.38)(6.83214,-647.386)(6.84204,-647.393)(6.85194,-647.4)(6.86184,-647.407)(6.87175,-647.414)(6.88165,-647.422)(6.89155,-647.43)(6.90145,-647.437)(6.91135,-647.446)(6.92125,-647.454)(6.93116,-647.462)(6.94106,-647.471)(6.95096,-647.479)(6.96086,-647.488)(6.97076,-647.497)(6.98066,-647.506)(6.99057,-647.515)(7.00047,-647.524)(7.01037,-647.533)(7.02027,-647.542)(7.03017,-647.551)(7.04007,-647.56)(7.04997,-647.569)(7.05988,-647.578)(7.06978,-647.587)(7.07968,-647.596)(7.08958,-647.605)(7.09948,-647.614)(7.10938,-647.622)(7.11929,-647.631)(7.12919,-647.639)(7.13909,-647.648)(7.14899,-647.656)(7.15889,-647.664)(7.16879,-647.671)(7.1787,-647.679)(7.1886,-647.686)(7.1985,-647.693)(7.2084,-647.7)(7.2183,-647.707)(7.2282,-647.713)(7.23811,-647.719)(7.24801,-647.724)(7.25791,-647.73)(7.26781,-647.735)(7.27771,-647.74)(7.28761,-647.744)(7.29752,-647.749)(7.30742,-647.753)(7.31732,-647.757)(7.32722,-647.76)(7.33712,-647.763)(7.34702,-647.766)(7.35693,-647.769)(7.36683,-647.771)(7.37673,-647.773)(7.38663,-647.775)(7.39653,-647.776)(7.40643,-647.777)(7.41634,-647.778)(7.42624,-647.778)(7.43614,-647.778)(7.44604,-647.778)(7.45594,-647.778)(7.46584,-647.777)(7.47575,-647.775)(7.48565,-647.774)(7.49555,-647.772)(7.50545,-647.77)(7.51535,-647.767)(7.52525,-647.765)(7.53516,-647.761)(7.54506,-647.758)(7.55496,-647.754)(7.56486,-647.75)(7.57476,-647.745)(7.58466,-647.74)(7.59457,-647.735)(7.60447,-647.729)(7.61437,-647.723)(7.62427,-647.717)(7.63417,-647.71)(7.64407,-647.703)(7.65398,-647.697)(7.66388,-647.689)(7.67378,-647.682)(7.68368,-647.675)(7.69358,-647.667)(7.70348,-647.659)(7.71339,-647.651)(7.72329,-647.643)(7.73319,-647.634)(7.74309,-647.626)(7.75299,-647.617)(7.76289,-647.609)(7.7728,-647.6)(7.7827,-647.591)(7.7926,-647.582)(7.8025,-647.573)(7.8124,-647.564)(7.8223,-647.555)(7.83221,-647.546)(7.84211,-647.536)(7.85201,-647.527)(7.86191,-647.518)(7.87181,-647.509)(7.88171,-647.499)(7.89162,-647.49)(7.90152,-647.481)(7.91142,-647.472)(7.92132,-647.463)(7.93122,-647.454)(7.94112,-647.445)(7.95103,-647.436)(7.96093,-647.427)(7.97083,-647.418)(7.98073,-647.409)(7.99063,-647.401)(8.00053,-647.392)(8.01044,-647.384)(8.02034,-647.376)(8.03024,-647.368)(8.04014,-647.36)(8.05004,-647.353)(8.05994,-647.345)(8.06984,-647.338)(8.07975,-647.331)(8.08965,-647.324)(8.09955,-647.318)(8.10945,-647.311)(8.11935,-647.305)(8.12925,-647.299)(8.13916,-647.294)(8.14906,-647.289)(8.15896,-647.284)(8.16886,-647.279)(8.17876,-647.275)(8.18866,-647.271)(8.19857,-647.267)(8.20847,-647.263)(8.21837,-647.26)(8.22827,-647.257)(8.23817,-647.254)(8.24807,-647.252)(8.25798,-647.25)(8.26788,-647.248)(8.27778,-647.246)(8.28768,-647.245)(8.29758,-647.244)(8.30748,-647.243)(8.31739,-647.242)(8.32729,-647.241)(8.33719,-647.241)(8.34709,-647.241)(8.35699,-647.241)(8.36689,-647.241)(8.3768,-647.242)(8.3867,-647.243)(8.3966,-647.244)(8.4065,-647.245)(8.4164,-647.247)(8.4263,-647.249)(8.43621,-647.251)(8.44611,-647.253)(8.45601,-647.255)(8.46591,-647.258)(8.47581,-647.261)(8.48571,-647.264)(8.49562,-647.267)(8.50552,-647.271)(8.51542,-647.275)(8.52532,-647.279)(8.53522,-647.283)(8.54512,-647.288)(8.55503,-647.292)(8.56493,-647.297)(8.57483,-647.302)(8.58473,-647.308)(8.59463,-647.313)(8.60453,-647.319)(8.61444,-647.324)(8.62434,-647.33)(8.63424,-647.336)(8.64414,-647.342)(8.65404,-647.348)(8.66394,-647.354)(8.67385,-647.36)(8.68375,-647.367)(8.69365,-647.373)(8.70355,-647.379)(8.71345,-647.386)(8.72335,-647.392)(8.73326,-647.399)(8.74316,-647.405)(8.75306,-647.412)(8.76296,-647.418)(8.77286,-647.425)(8.78276,-647.431)(8.79267,-647.438)(8.80257,-647.445)(8.81247,-647.451)(8.82237,-647.458)(8.83227,-647.464)(8.84217,-647.471)(8.85208,-647.477)(8.86198,-647.483)(8.87188,-647.49)(8.88178,-647.496)(8.89168,-647.502)(8.90158,-647.508)(8.91149,-647.514)(8.92139,-647.52)(8.93129,-647.526)(8.94119,-647.532)(8.95109,-647.537)(8.96099,-647.543)(8.9709,-647.548)(8.9808,-647.554)(8.9907,-647.559)(9.0006,-647.564)(9.0105,-647.569)(9.0204,-647.574)(9.03031,-647.578)(9.04021,-647.583)(9.05011,-647.587)(9.06001,-647.591)(9.06991,-647.595)(9.07981,-647.599)(9.08971,-647.602)(9.09962,-647.606)(9.10952,-647.609)(9.11942,-647.612)(9.12932,-647.615)(9.13922,-647.617)(9.14912,-647.62)(9.15903,-647.622)(9.16893,-647.624)(9.17883,-647.626)(9.18873,-647.628)(9.19863,-647.629)(9.20853,-647.63)(9.21844,-647.632)(9.22834,-647.633)(9.23824,-647.633)(9.24814,-647.634)(9.25804,-647.635)(9.26794,-647.635)(9.27785,-647.635)(9.28775,-647.635)(9.29765,-647.635)(9.30755,-647.635)(9.31745,-647.635)(9.32735,-647.634)(9.33726,-647.633)(9.34716,-647.633)(9.35706,-647.632)(9.36696,-647.631)(9.37686,-647.629)(9.38676,-647.628)(9.39667,-647.627)(9.40657,-647.625)(9.41647,-647.623)(9.42637,-647.622)(9.43627,-647.62)(9.44617,-647.618)(9.45608,-647.616)(9.46598,-647.613)(9.47588,-647.611)(9.48578,-647.608)(9.49568,-647.606)(9.50558,-647.603)(9.51549,-647.601)(9.52539,-647.598)(9.53529,-647.595)(9.54519,-647.592)(9.55509,-647.589)(9.56499,-647.586)(9.5749,-647.582)(9.5848,-647.579)(9.5947,-647.576)(9.6046,-647.572)(9.6145,-647.569)(9.6244,-647.565)(9.63431,-647.561)(9.64421,-647.558)(9.65411,-647.554)(9.66401,-647.55)(9.67391,-647.547)(9.68381,-647.543)(9.69372,-647.54)(9.70362,-647.536)(9.71352,-647.533)(9.72342,-647.529)(9.73332,-647.526)(9.74322,-647.522)(9.75313,-647.519)(9.76303,-647.515)(9.77293,-647.512)(9.78283,-647.509)(9.79273,-647.506)(9.80263,-647.502)(9.81254,-647.499)(9.82244,-647.496)(9.83234,-647.493)(9.84224,-647.49)(9.85214,-647.487)(9.86204,-647.484)(9.87195,-647.482)(9.88185,-647.479)(9.89175,-647.476)(9.90165,-647.474) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.96053,-2312.5)(-1.95063,-2312.5)(-1.94072,-2312.5)(-1.93082,-2312.5)(-1.92092,-2312.5)(-1.91102,-2312.5)(-1.90112,-2312.5)(-1.89122,-2312.5)(-1.88131,-2312.5)(-1.87141,-2312.5)(-1.86151,-2312.5)(-1.85161,-2312.5)(-1.84171,-2312.5)(-1.83181,-2312.5)(-1.8219,-2312.5)(-1.812,-2312.5)(-1.8021,-2312.5)(-1.7922,-2312.5)(-1.7823,-2312.5)(-1.7724,-2312.5)(-1.76249,-2312.5)(-1.75259,-2312.5)(-1.74269,-2312.5)(-1.73279,-2312.5)(-1.72289,-2312.5)(-1.71299,-2312.5)(-1.70308,-2312.5)(-1.69318,-2312.5)(-1.68328,-2312.5)(-1.67338,-2312.5)(-1.66348,-2312.5)(-1.65358,-2312.5)(-1.64367,-2312.5)(-1.63377,-2312.5)(-1.62387,-2312.5)(-1.61397,-2312.5)(-1.60407,-2312.5)(-1.59417,-2312.5)(-1.58426,-2312.5)(-1.57436,-2312.5)(-1.56446,-2312.5)(-1.55456,-2312.5)(-1.54466,-2312.5)(-1.53476,-2312.5)(-1.52485,-2312.5)(-1.51495,-2312.5)(-1.50505,-2312.5)(-1.49515,-2312.5)(-1.48525,-2312.5)(-1.47535,-2312.5)(-1.46544,-2312.5)(-1.45554,-2312.5)(-1.44564,-2312.5)(-1.43574,-2312.5)(-1.42584,-2312.5)(-1.41594,-2312.5)(-1.40603,-2312.5)(-1.39613,-2312.5)(-1.38623,-2312.5)(-1.37633,-2312.5)(-1.36643,-2312.5)(-1.35653,-2312.5)(-1.34662,-2312.5)(-1.33672,-2312.5)(-1.32682,-2312.5)(-1.31692,-2312.5)(-1.30702,-2312.5)(-1.29712,-2312.5)(-1.28721,-2312.5)(-1.27731,-2312.5)(-1.26741,-2312.5)(-1.25751,-2312.5)(-1.24761,-2312.5)(-1.23771,-2312.5)(-1.2278,-2312.5)(-1.2179,-2312.5)(-1.208,-2312.5)(-1.1981,-2312.5)(-1.1882,-2312.5)(-1.1783,-2312.5)(-1.16839,-2312.5)(-1.15849,-2312.5)(-1.14859,-2312.5)(-1.13869,-2312.5)(-1.12879,-2312.5)(-1.11889,-2312.5)(-1.10898,-2312.5)(-1.09908,-2312.5)(-1.08918,-2312.5)(-1.07928,-2312.5)(-1.06938,-2312.5)(-1.05948,-2312.5)(-1.04957,-2312.5)(-1.03967,-2312.5)(-1.02977,-2312.5)(-1.01987,-2312.5)(-1.00997,-2312.5)(-1.00007,-2312.5)(-0.990165,-2312.5)(-0.980263,-2312.5)(-0.970362,-2312.5)(-0.96046,-2312.5)(-0.950558,-2312.5)(-0.940657,-2312.5)(-0.930755,-2312.5)(-0.920853,-2312.5)(-0.910952,-2312.5)(-0.90105,-2312.5)(-0.891149,-2312.5)(-0.881247,-2312.5)(-0.871345,-2312.5)(-0.861444,-2312.5)(-0.851542,-2312.5)(-0.84164,-2312.5)(-0.831739,-2312.5)(-0.821837,-2312.5)(-0.811935,-2312.5)(-0.802034,-2312.5)(-0.792132,-2312.5)(-0.78223,-2312.5)(-0.772329,-2312.5)(-0.762427,-2312.5)(-0.752525,-2312.5)(-0.742624,-2312.5)(-0.732722,-2312.5)(-0.72282,-2312.5)(-0.712919,-2312.5)(-0.703017,-2312.5)(-0.693116,-2312.5)(-0.683214,-2312.5)(-0.673312,-2312.5)(-0.663411,-2312.5)(-0.653509,-2312.5)(-0.643607,-2312.5)(-0.633706,-2312.5)(-0.623804,-2312.5)(-0.613902,-2312.5)(-0.604001,-2312.5)(-0.594099,-2312.5)(-0.584197,-2312.5)(-0.574296,-2312.5)(-0.564394,-2312.5)(-0.554492,-2312.5)(-0.544591,-2312.5)(-0.534689,-2312.5)(-0.524787,-2312.5)(-0.514886,-2312.5)(-0.504984,-2312.5)(-0.495083,-2312.5)(-0.485181,-2312.5)(-0.475279,-2312.5)(-0.465378,-2312.5)(-0.455476,-2312.5)(-0.445574,-2312.5)(-0.435673,-2312.5)(-0.425771,-2312.5)(-0.415869,-2312.5)(-0.405968,-2312.5)(-0.396066,-2312.5)(-0.386164,-2312.5)(-0.376263,-2312.5)(-0.366361,-2312.5)(-0.356459,-2312.5)(-0.346558,-2312.5)(-0.336656,-2312.5)(-0.326754,-2312.5)(-0.316853,-2312.5)(-0.306951,-2312.5)(-0.29705,-2312.5)(-0.287148,-2312.5)(-0.277246,-2312.5)(-0.267345,-2312.5)(-0.257443,-2312.5)(-0.247541,-2312.5)(-0.23764,-2312.5)(-0.227738,-2312.5)(-0.217836,-2312.5)(-0.207935,-2312.5)(-0.198033,-2312.5)(-0.188131,-2312.5)(-0.17823,-2312.5)(-0.168328,-2312.5)(-0.158426,-2312.5)(-0.148525,-2312.5)(-0.138623,-2312.5)(-0.128721,-2312.5)(-0.11882,-2312.5)(-0.108918,-2312.5)(-0.0990165,-2312.5)(-0.0891149,-2312.5)(-0.0792132,-2312.5)(-0.0693116,-2312.5)(-0.0594099,-2312.5)(-0.0495083,-2312.5)(-0.0396066,-2312.5)(-0.029705,-2312.5)(-0.0198033,-2312.5)(-0.00990165,-2312.5)(0,-2312.5)(0.00990165,-2312.5)(0.0198033,-2312.5)(0.029705,-2312.5)(0.0396066,-2312.5)(0.0495083,-2312.5)(0.0594099,-2312.5)(0.0693116,-2312.5)(0.0792132,-2312.5)(0.0891149,-2312.5)(0.0990165,-2312.5)(0.108918,-2312.5)(0.11882,-2312.5)(0.128721,-2312.5)(0.138623,-2312.5)(0.148525,-2312.5)(0.158426,-2312.5)(0.168328,-2312.5)(0.17823,-2312.5)(0.188131,-2312.5)(0.198033,-2312.5)(0.207935,-2312.5)(0.217836,-2312.5)(0.227738,-2312.5)(0.23764,-2312.5)(0.247541,-2312.5)(0.257443,-2312.5)(0.267345,-2312.5)(0.277246,-2312.5)(0.287148,-2312.5)(0.29705,-2312.5)(0.306951,-2312.5)(0.316853,-2312.5)(0.326754,-2312.5)(0.336656,-2312.5)(0.346558,-2312.5)(0.356459,-2312.5)(0.366361,-2312.5)(0.376263,-2312.5)(0.386164,-2312.5)(0.396066,-2312.5)(0.405968,-2312.5)(0.415869,-2312.5)(0.425771,-2312.5)(0.435673,-2312.5)(0.445574,-2312.5)(0.455476,-2312.5)(0.465378,-2312.5)(0.475279,-2312.5)(0.485181,-2312.5)(0.495083,-2312.5)(0.504984,-2312.5)(0.514886,-2312.5)(0.524787,-2312.5)(0.534689,-2312.5)(0.544591,-2312.5)(0.554492,-2312.5)(0.564394,-2312.5)(0.574296,-2312.5)(0.584197,-2312.5)(0.594099,-2312.5)(0.604001,-2312.5)(0.613902,-2312.5)(0.623804,-2312.5)(0.633706,-2312.5)(0.643607,-2312.5)(0.653509,-2312.5)(0.663411,-2312.5)(0.673312,-2312.5)(0.683214,-2312.5)(0.693116,-2312.5)(0.703017,-2312.5)(0.712919,-2312.5)(0.72282,-2312.5)(0.732722,-2312.5)(0.742624,-2312.5)(0.752525,-2312.5)(0.762427,-2312.5)(0.772329,-2312.5)(0.78223,-2312.5)(0.792132,-2312.5)(0.802034,-2312.5)(0.811935,-2312.5)(0.821837,-2312.5)(0.831739,-2312.5)(0.84164,-2312.5)(0.851542,-2312.5)(0.861444,-2312.5)(0.871345,-2312.5)(0.881247,-2312.5)(0.891149,-2312.5)(0.90105,-2312.5)(0.910952,-2312.5)(0.920853,-2312.5)(0.930755,-2312.5)(0.940657,-2312.5)(0.950558,-2312.5)(0.96046,-2312.5)(0.970362,-2312.5)(0.980263,-2312.5)(0.990165,-2312.5)(1.00007,-2312.5)(1.00997,-2312.5)(1.01987,-2312.5)(1.02977,-2312.5)(1.03967,-2312.5)(1.04957,-2312.5)(1.05948,-2312.5)(1.06938,-2312.5)(1.07928,-2312.5)(1.08918,-2312.5)(1.09908,-2312.5)(1.10898,-2312.5)(1.11889,-2312.5)(1.12879,-2312.5)(1.13869,-2312.5)(1.14859,-2312.5)(1.15849,-2312.5)(1.16839,-2312.5)(1.1783,-2312.5)(1.1882,-2312.5)(1.1981,-2312.5)(1.208,-2312.5)(1.2179,-2312.5)(1.2278,-2312.5)(1.23771,-2312.5)(1.24761,-2312.5)(1.25751,-2312.5)(1.26741,-2312.5)(1.27731,-2312.5)(1.28721,-2312.5)(1.29712,-2312.5)(1.30702,-2312.5)(1.31692,-2312.5)(1.32682,-2312.5)(1.33672,-2312.5)(1.34662,-2312.5)(1.35653,-2312.5)(1.36643,-2312.5)(1.37633,-2312.5)(1.38623,-2312.5)(1.39613,-2312.5)(1.40603,-2312.5)(1.41594,-2312.5)(1.42584,-2312.5)(1.43574,-2312.5)(1.44564,-2312.5)(1.45554,-2312.5)(1.46544,-2312.5)(1.47535,-2312.5)(1.48525,-2312.5)(1.49515,-2312.5)(1.50505,-2312.5)(1.51495,-2312.5)(1.52485,-2312.5)(1.53476,-2312.5)(1.54466,-2312.5)(1.55456,-2312.5)(1.56446,-2312.5)(1.57436,-2312.5)(1.58426,-2312.5)(1.59417,-2312.5)(1.60407,-2312.5)(1.61397,-2312.5)(1.62387,-2312.5)(1.63377,-2312.5)(1.64367,-2312.5)(1.65358,-2312.5)(1.66348,-2312.5)(1.67338,-2312.5)(1.68328,-2312.5)(1.69318,-2312.5)(1.70308,-2312.5)(1.71299,-2312.5)(1.72289,-2312.5)(1.73279,-2312.5)(1.74269,-2312.5)(1.75259,-2312.5)(1.76249,-2312.5)(1.7724,-2312.5)(1.7823,-2312.5)(1.7922,-2312.5)(1.8021,-2312.5)(1.812,-2312.5)(1.8219,-2312.5)(1.83181,-2312.5)(1.84171,-2312.5)(1.85161,-2312.5)(1.86151,-2312.5)(1.87141,-2312.5)(1.88131,-2312.5)(1.89122,-2312.5)(1.90112,-2312.5)(1.91102,-2312.5)(1.92092,-2312.5)(1.93082,-2312.5)(1.94072,-2312.5)(1.95063,-2312.5)(1.96053,-2312.5)(1.97043,-2312.5)(1.98033,-2312.5)(1.99023,-2312.5)(2.00013,-2312.5)(2.01004,-2312.5)(2.01994,-2312.5)(2.02984,-2312.5)(2.03974,-2312.5)(2.04964,-2312.5)(2.05954,-2312.5)(2.06944,-2312.5)(2.07935,-2312.5)(2.08925,-2312.5)(2.09915,-2312.5)(2.10905,-2312.5)(2.11895,-2312.5)(2.12885,-2312.5)(2.13876,-2312.5)(2.14866,-2312.5)(2.15856,-2312.5)(2.16846,-2312.5)(2.17836,-2312.5)(2.18826,-2312.5)(2.19817,-2312.5)(2.20807,-2312.5)(2.21797,-2312.5)(2.22787,-2312.5)(2.23777,-2312.5)(2.24767,-2312.5)(2.25758,-2312.5)(2.26748,-2312.5)(2.27738,-2312.5)(2.28728,-2312.5)(2.29718,-2312.5)(2.30708,-2312.5)(2.31699,-2312.5)(2.32689,-2312.5)(2.33679,-2312.5)(2.34669,-2312.5)(2.35659,-2312.5)(2.36649,-2312.5)(2.3764,-2312.5)(2.3863,-2312.5)(2.3962,-2312.5)(2.4061,-2312.5)(2.416,-2312.5)(2.4259,-2312.5)(2.43581,-2312.5)(2.44571,-2312.5)(2.45561,-2312.5)(2.46551,-2312.5)(2.47541,-2312.5)(2.48531,-2312.5)(2.49522,-2312.5)(2.50512,-2312.5)(2.51502,-2312.5)(2.52492,-2312.5)(2.53482,-2312.5)(2.54472,-2312.5)(2.55463,-2312.5)(2.56453,-2312.5)(2.57443,-2312.5)(2.58433,-2312.5)(2.59423,-2312.5)(2.60413,-2312.5)(2.61404,-2312.5)(2.62394,-2312.5)(2.63384,-2312.5)(2.64374,-2312.5)(2.65364,-2312.5)(2.66354,-2312.5)(2.67345,-2312.5)(2.68335,-2312.5)(2.69325,-2312.5)(2.70315,-2312.5)(2.71305,-2312.5)(2.72295,-2312.5)(2.73286,-2312.5)(2.74276,-2312.5)(2.75266,-2312.5)(2.76256,-2312.5)(2.77246,-2312.5)(2.78236,-2312.5)(2.79227,-2312.5)(2.80217,-2312.5)(2.81207,-2312.5)(2.82197,-2312.5)(2.83187,-2312.5)(2.84177,-2312.5)(2.85168,-2312.5)(2.86158,-2312.5)(2.87148,-2312.5)(2.88138,-2312.5)(2.89128,-2312.5)(2.90118,-2312.5)(2.91109,-2312.5)(2.92099,-2312.5)(2.93089,-2312.5)(2.94079,-2312.5)(2.95069,-2312.5)(2.96059,-2312.5)(2.9705,-2312.5)(2.9804,-2312.5)(2.9903,-2312.5)(3.0002,-2312.5)(3.0101,-2312.5)(3.02,-2312.5)(3.0299,-2312.5)(3.03981,-2312.5)(3.04971,-2312.5)(3.05961,-2312.5)(3.06951,-2312.5)(3.07941,-2312.5)(3.08931,-2312.5)(3.09922,-2312.5)(3.10912,-2312.5)(3.11902,-2312.5)(3.12892,-2312.5)(3.13882,-2312.5)(3.14872,-2312.5)(3.15863,-2312.5)(3.16853,-2312.5)(3.17843,-2312.5)(3.18833,-2312.5)(3.19823,-2312.5)(3.20813,-2312.5)(3.21804,-2312.5)(3.22794,-2312.5)(3.23784,-2312.5)(3.24774,-2312.5)(3.25764,-2312.5)(3.26754,-2312.5)(3.27745,-2312.5)(3.28735,-2312.5)(3.29725,-2312.5)(3.30715,-2312.5)(3.31705,-2312.5)(3.32695,-2312.5)(3.33686,-2312.5)(3.34676,-2312.5)(3.35666,-2312.5)(3.36656,-2312.5)(3.37646,-2312.5)(3.38636,-2312.5)(3.39627,-2312.5)(3.40617,-2312.5)(3.41607,-2312.5)(3.42597,-2312.5)(3.43587,-2312.5)(3.44577,-2312.5)(3.45568,-2312.5)(3.46558,-2312.5)(3.47548,-2312.5)(3.48538,-2312.5)(3.49528,-2312.5)(3.50518,-2312.5)(3.51509,-2312.5)(3.52499,-2312.5)(3.53489,-2312.5)(3.54479,-2312.5)(3.55469,-2312.5)(3.56459,-2312.5)(3.5745,-2312.5)(3.5844,-2312.5)(3.5943,-2312.5)(3.6042,-2312.5)(3.6141,-2312.5)(3.624,-2312.5)(3.63391,-2312.5)(3.64381,-2312.5)(3.65371,-2312.5)(3.66361,-2312.5)(3.67351,-2312.5)(3.68341,-2312.5)(3.69332,-2312.5)(3.70322,-2312.5)(3.71312,-2312.5)(3.72302,-2312.5)(3.73292,-2312.5)(3.74282,-2312.5)(3.75273,-2312.5)(3.76263,-2312.5)(3.77253,-2312.5)(3.78243,-2312.5)(3.79233,-2312.5)(3.80223,-2312.5)(3.81214,-2312.5)(3.82204,-2312.5)(3.83194,-2312.5)(3.84184,-2312.5)(3.85174,-2312.5)(3.86164,-2312.5)(3.87155,-2312.5)(3.88145,-2312.5)(3.89135,-2312.5)(3.90125,-2312.5)(3.91115,-2312.5)(3.92105,-2312.5)(3.93096,-2312.5)(3.94086,-2312.5)(3.95076,-2312.5)(3.96066,-2312.5)(3.97056,-2312.5)(3.98046,-2312.5)(3.99037,-2312.5)(4.00027,-2312.5)(4.01017,-2312.5)(4.02007,-2312.5)(4.02997,-2312.5)(4.03987,-2312.5)(4.04977,-2312.5)(4.05968,-2312.5)(4.06958,-2312.5)(4.07948,-2312.5)(4.08938,-2312.5)(4.09928,-2312.5)(4.10918,-2312.5)(4.11909,-2312.5)(4.12899,-2312.5)(4.13889,-2312.5)(4.14879,-2312.5)(4.15869,-2312.5)(4.16859,-2312.5)(4.1785,-2312.5)(4.1884,-2312.5)(4.1983,-2312.5)(4.2082,-2312.5)(4.2181,-2312.5)(4.228,-2312.5)(4.23791,-2312.5)(4.24781,-2312.5)(4.25771,-2312.5)(4.26761,-2312.5)(4.27751,-2312.5)(4.28741,-2312.5)(4.29732,-2312.5)(4.30722,-2312.5)(4.31712,-2312.5)(4.32702,-2312.5)(4.33692,-2312.5)(4.34682,-2312.5)(4.35673,-2312.5)(4.36663,-2312.5)(4.37653,-2312.5)(4.38643,-2312.5)(4.39633,-2312.5)(4.40623,-2312.5)(4.41614,-2312.5)(4.42604,-2312.5)(4.43594,-2312.5)(4.44584,-2312.5)(4.45574,-2312.5)(4.46564,-2312.5)(4.47555,-2312.5)(4.48545,-2312.5)(4.49535,-2312.5)(4.50525,-2312.5)(4.51515,-2312.5)(4.52505,-2312.5)(4.53496,-2312.5)(4.54486,-2312.5)(4.55476,-2312.5)(4.56466,-2312.5)(4.57456,-2312.5)(4.58446,-2312.5)(4.59437,-2312.5)(4.60427,-2312.5)(4.61417,-2312.5)(4.62407,-2312.5)(4.63397,-2312.5)(4.64387,-2312.5)(4.65378,-2312.5)(4.66368,-2312.5)(4.67358,-2312.5)(4.68348,-2312.5)(4.69338,-2312.5)(4.70328,-2312.5)(4.71319,-2312.5)(4.72309,-2312.5)(4.73299,-2312.5)(4.74289,-2312.5)(4.75279,-2312.5)(4.76269,-2312.5)(4.7726,-2312.5)(4.7825,-2312.5)(4.7924,-2312.5)(4.8023,-2312.5)(4.8122,-2312.5)(4.8221,-2312.5)(4.83201,-2312.5)(4.84191,-2312.5)(4.85181,-2312.5)(4.86171,-2312.5)(4.87161,-2312.5)(4.88151,-2312.5)(4.89142,-2312.5)(4.90132,-2312.5)(4.91122,-2312.5)(4.92112,-2312.5)(4.93102,-2312.5)(4.94092,-2312.5)(4.95083,-2312.5)(4.96073,-2312.5)(4.97063,-2312.5)(4.98053,-2312.5)(4.99043,-2312.5)(5.00033,-2312.5)(5.01024,-2312.5)(5.02014,-2312.5)(5.03004,-2312.5)(5.03994,-2312.5)(5.04984,-2312.5)(5.05974,-2312.5)(5.06964,-2312.5)(5.07955,-2312.5)(5.08945,-2312.5)(5.09935,-2312.5)(5.10925,-2312.5)(5.11915,-2312.5)(5.12905,-2312.5)(5.13896,-2312.5)(5.14886,-2312.5)(5.15876,-2312.5)(5.16866,-2312.5)(5.17856,-2312.5)(5.18846,-2312.5)(5.19837,-2312.5)(5.20827,-2312.5)(5.21817,-2312.5)(5.22807,-2312.5)(5.23797,-2312.5)(5.24787,-2312.5)(5.25778,-2312.5)(5.26768,-2312.5)(5.27758,-2312.5)(5.28748,-2312.5)(5.29738,-2312.5)(5.30728,-2312.5)(5.31719,-2312.5)(5.32709,-2312.5)(5.33699,-2312.5)(5.34689,-2312.5)(5.35679,-2312.5)(5.36669,-2312.5)(5.3766,-2312.5)(5.3865,-2312.5)(5.3964,-2312.5)(5.4063,-2312.5)(5.4162,-2312.5)(5.4261,-2312.5)(5.43601,-2312.5)(5.44591,-2312.5)(5.45581,-2312.5)(5.46571,-2312.5)(5.47561,-2312.5)(5.48551,-2312.5)(5.49542,-2312.5)(5.50532,-2312.5)(5.51522,-2312.5)(5.52512,-2312.5)(5.53502,-2312.5)(5.54492,-2312.5)(5.55483,-2312.5)(5.56473,-2312.5)(5.57463,-2312.5)(5.58453,-2312.5)(5.59443,-2312.5)(5.60433,-2312.5)(5.61424,-2312.5)(5.62414,-2312.5)(5.63404,-2312.5)(5.64394,-2312.5)(5.65384,-2312.5)(5.66374,-2312.5)(5.67365,-2312.5)(5.68355,-2312.5)(5.69345,-2312.5)(5.70335,-2312.5)(5.71325,-2312.5)(5.72315,-2312.5)(5.73306,-2312.5)(5.74296,-2312.5)(5.75286,-2312.5)(5.76276,-2312.5)(5.77266,-2312.5)(5.78256,-2312.5)(5.79247,-2312.5)(5.80237,-2312.5)(5.81227,-2312.5)(5.82217,-2312.5)(5.83207,-2312.5)(5.84197,-2312.5)(5.85188,-2312.5)(5.86178,-2312.5)(5.87168,-2312.5)(5.88158,-2312.5)(5.89148,-2312.5)(5.90138,-2312.5)(5.91129,-2312.5)(5.92119,-2312.5)(5.93109,-2312.5)(5.94099,-2312.5)(5.95089,-2312.5)(5.96079,-2312.5)(5.9707,-2312.5)(5.9806,-2312.5)(5.9905,-2312.5)(6.0004,-2312.5)(6.0103,-2312.5)(6.0202,-2312.5)(6.03011,-2312.5)(6.04001,-2312.5)(6.04991,-2312.5)(6.05981,-2312.5)(6.06971,-2312.5)(6.07961,-2312.5)(6.08951,-2312.5)(6.09942,-2312.5)(6.10932,-2312.5)(6.11922,-2312.5)(6.12912,-2312.5)(6.13902,-2312.5)(6.14892,-2312.5)(6.15883,-2312.5)(6.16873,-2312.5)(6.17863,-2312.5)(6.18853,-2312.5)(6.19843,-2312.5)(6.20833,-2312.5)(6.21824,-2312.5)(6.22814,-2312.5)(6.23804,-2312.5)(6.24794,-2312.5)(6.25784,-2312.5)(6.26774,-2312.5)(6.27765,-2312.5)(6.28755,-2312.5)(6.29745,-2312.5)(6.30735,-2312.5)(6.31725,-2312.5)(6.32715,-2312.5)(6.33706,-2312.5)(6.34696,-2312.5)(6.35686,-2312.5)(6.36676,-2312.5)(6.37666,-2312.5)(6.38656,-2312.5)(6.39647,-2312.5)(6.40637,-2312.5)(6.41627,-2312.5)(6.42617,-2312.5)(6.43607,-2312.5)(6.44597,-2312.5)(6.45588,-2312.5)(6.46578,-2312.5)(6.47568,-2312.5)(6.48558,-2312.5)(6.49548,-2312.5)(6.50538,-2312.5)(6.51529,-2312.5)(6.52519,-2312.5)(6.53509,-2312.5)(6.54499,-2312.5)(6.55489,-2312.5)(6.56479,-2312.5)(6.5747,-2312.5)(6.5846,-2312.5)(6.5945,-2312.5)(6.6044,-2312.5)(6.6143,-2312.5)(6.6242,-2312.5)(6.63411,-2312.5)(6.64401,-2312.5)(6.65391,-2312.5)(6.66381,-2312.5)(6.67371,-2312.5)(6.68361,-2312.5)(6.69352,-2312.5)(6.70342,-2312.5)(6.71332,-2312.5)(6.72322,-2312.5)(6.73312,-2312.5)(6.74302,-2312.5)(6.75293,-2312.5)(6.76283,-2312.5)(6.77273,-2312.5)(6.78263,-2312.5)(6.79253,-2312.5)(6.80243,-2312.5)(6.81234,-2312.5)(6.82224,-2312.5)(6.83214,-2312.5)(6.84204,-2312.5)(6.85194,-2312.5)(6.86184,-2312.5)(6.87175,-2312.5)(6.88165,-2312.5)(6.89155,-2312.5)(6.90145,-2312.5)(6.91135,-2312.5)(6.92125,-2312.5)(6.93116,-2312.5)(6.94106,-2312.5)(6.95096,-2312.5)(6.96086,-2312.5)(6.97076,-2312.5)(6.98066,-2312.5)(6.99057,-2312.5)(7.00047,-2312.5)(7.01037,-2312.5)(7.02027,-2312.5)(7.03017,-2312.5)(7.04007,-2312.5)(7.04997,-2312.5)(7.05988,-2312.5)(7.06978,-2312.5)(7.07968,-2312.5)(7.08958,-2312.5)(7.09948,-2312.5)(7.10938,-2312.5)(7.11929,-2312.5)(7.12919,-2312.5)(7.13909,-2312.5)(7.14899,-2312.5)(7.15889,-2312.5)(7.16879,-2312.5)(7.1787,-2312.5)(7.1886,-2312.5)(7.1985,-2312.5)(7.2084,-2312.5)(7.2183,-2312.5)(7.2282,-2312.5)(7.23811,-2312.5)(7.24801,-2312.5)(7.25791,-2312.5)(7.26781,-2312.5)(7.27771,-2312.5)(7.28761,-2312.5)(7.29752,-2312.5)(7.30742,-2312.5)(7.31732,-2312.5)(7.32722,-2312.5)(7.33712,-2312.5)(7.34702,-2312.5)(7.35693,-2312.5)(7.36683,-2312.5)(7.37673,-2312.5)(7.38663,-2312.5)(7.39653,-2312.5)(7.40643,-2312.5)(7.41634,-2312.5)(7.42624,-2312.5)(7.43614,-2312.5)(7.44604,-2312.5)(7.45594,-2312.5)(7.46584,-2312.5)(7.47575,-2312.5)(7.48565,-2312.5)(7.49555,-2312.5)(7.50545,-2312.5)(7.51535,-2312.5)(7.52525,-2312.5)(7.53516,-2312.5)(7.54506,-2312.5)(7.55496,-2312.5)(7.56486,-2312.5)(7.57476,-2312.5)(7.58466,-2312.5)(7.59457,-2312.5)(7.60447,-2312.5)(7.61437,-2312.5)(7.62427,-2312.5)(7.63417,-2312.5)(7.64407,-2312.5)(7.65398,-2312.5)(7.66388,-2312.5)(7.67378,-2312.5)(7.68368,-2312.5)(7.69358,-2312.5)(7.70348,-2312.5)(7.71339,-2312.5)(7.72329,-2312.5)(7.73319,-2312.5)(7.74309,-2312.5)(7.75299,-2312.5)(7.76289,-2312.5)(7.7728,-2312.5)(7.7827,-2312.5)(7.7926,-2312.5)(7.8025,-2312.5)(7.8124,-2312.5)(7.8223,-2312.5)(7.83221,-2312.5)(7.84211,-2312.5)(7.85201,-2312.5)(7.86191,-2312.5)(7.87181,-2312.5)(7.88171,-2312.5)(7.89162,-2312.5)(7.90152,-2312.5)(7.91142,-2312.5)(7.92132,-2312.5)(7.93122,-2312.5)(7.94112,-2312.5)(7.95103,-2312.5)(7.96093,-2312.5)(7.97083,-2312.5)(7.98073,-2312.5)(7.99063,-2312.5)(8.00053,-2312.5)(8.01044,-2312.5)(8.02034,-2312.5)(8.03024,-2312.5)(8.04014,-2312.5)(8.05004,-2312.5)(8.05994,-2312.5)(8.06984,-2312.5)(8.07975,-2312.5)(8.08965,-2312.5)(8.09955,-2312.5)(8.10945,-2312.5)(8.11935,-2312.5)(8.12925,-2312.5)(8.13916,-2312.5)(8.14906,-2312.5)(8.15896,-2312.5)(8.16886,-2312.5)(8.17876,-2312.5)(8.18866,-2312.5)(8.19857,-2312.5)(8.20847,-2312.5)(8.21837,-2312.5)(8.22827,-2312.5)(8.23817,-2312.5)(8.24807,-2312.5)(8.25798,-2312.5)(8.26788,-2312.5)(8.27778,-2312.5)(8.28768,-2312.5)(8.29758,-2312.5)(8.30748,-2312.5)(8.31739,-2312.5)(8.32729,-2312.5)(8.33719,-2312.5)(8.34709,-2312.5)(8.35699,-2312.5)(8.36689,-2312.5)(8.3768,-2312.5)(8.3867,-2312.5)(8.3966,-2312.5)(8.4065,-2312.5)(8.4164,-2312.5)(8.4263,-2312.5)(8.43621,-2312.5)(8.44611,-2312.5)(8.45601,-2312.5)(8.46591,-2312.5)(8.47581,-2312.5)(8.48571,-2312.5)(8.49562,-2312.5)(8.50552,-2312.5)(8.51542,-2312.5)(8.52532,-2312.5)(8.53522,-2312.5)(8.54512,-2312.5)(8.55503,-2312.5)(8.56493,-2312.5)(8.57483,-2312.5)(8.58473,-2312.5)(8.59463,-2312.5)(8.60453,-2312.5)(8.61444,-2312.5)(8.62434,-2312.5)(8.63424,-2312.5)(8.64414,-2312.5)(8.65404,-2312.5)(8.66394,-2312.5)(8.67385,-2312.5)(8.68375,-2312.5)(8.69365,-2312.5)(8.70355,-2312.5)(8.71345,-2312.5)(8.72335,-2312.5)(8.73326,-2312.5)(8.74316,-2312.5)(8.75306,-2312.5)(8.76296,-2312.5)(8.77286,-2312.5)(8.78276,-2312.5)(8.79267,-2312.5)(8.80257,-2312.5)(8.81247,-2312.5)(8.82237,-2312.5)(8.83227,-2312.5)(8.84217,-2312.5)(8.85208,-2312.5)(8.86198,-2312.5)(8.87188,-2312.5)(8.88178,-2312.5)(8.89168,-2312.5)(8.90158,-2312.5)(8.91149,-2312.5)(8.92139,-2312.5)(8.93129,-2312.5)(8.94119,-2312.5)(8.95109,-2312.5)(8.96099,-2312.5)(8.9709,-2312.5)(8.9808,-2312.5)(8.9907,-2312.5)(9.0006,-2312.5)(9.0105,-2312.5)(9.0204,-2312.5)(9.03031,-2312.5)(9.04021,-2312.5)(9.05011,-2312.5)(9.06001,-2312.5)(9.06991,-2312.5)(9.07981,-2312.5)(9.08971,-2312.5)(9.09962,-2312.5)(9.10952,-2312.5)(9.11942,-2312.5)(9.12932,-2312.5)(9.13922,-2312.5)(9.14912,-2312.5)(9.15903,-2312.5)(9.16893,-2312.5)(9.17883,-2312.5)(9.18873,-2312.5)(9.19863,-2312.5)(9.20853,-2312.5)(9.21844,-2312.5)(9.22834,-2312.5)(9.23824,-2312.5)(9.24814,-2312.5)(9.25804,-2312.5)(9.26794,-2312.5)(9.27785,-2312.5)(9.28775,-2312.5)(9.29765,-2312.5)(9.30755,-2312.5)(9.31745,-2312.5)(9.32735,-2312.5)(9.33726,-2312.5)(9.34716,-2312.5)(9.35706,-2312.5)(9.36696,-2312.5)(9.37686,-2312.5)(9.38676,-2312.5)(9.39667,-2312.5)(9.40657,-2312.5)(9.41647,-2312.5)(9.42637,-2312.5)(9.43627,-2312.5)(9.44617,-2312.5)(9.45608,-2312.5)(9.46598,-2312.5)(9.47588,-2312.5)(9.48578,-2312.5)(9.49568,-2312.5)(9.50558,-2312.5)(9.51549,-2312.5)(9.52539,-2312.5)(9.53529,-2312.5)(9.54519,-2312.5)(9.55509,-2312.5)(9.56499,-2312.5)(9.5749,-2312.5)(9.5848,-2312.5)(9.5947,-2312.5)(9.6046,-2312.5)(9.6145,-2312.5)(9.6244,-2312.5)(9.63431,-2312.5)(9.64421,-2312.5)(9.65411,-2312.5)(9.66401,-2312.5)(9.67391,-2312.5)(9.68381,-2312.5)(9.69372,-2312.5)(9.70362,-2312.5)(9.71352,-2312.5)(9.72342,-2312.5)(9.73332,-2312.5)(9.74322,-2312.5)(9.75313,-2312.5)(9.76303,-2312.5)(9.77293,-2312.5)(9.78283,-2312.5)(9.79273,-2312.5)(9.80263,-2312.5)(9.81254,-2312.5)(9.82244,-2312.5)(9.83234,-2312.5)(9.84224,-2312.5)(9.85214,-2312.5)(9.86204,-2312.5)(9.87195,-2312.5)(9.88185,-2312.5)(9.89175,-2312.5)(9.90165,-2312.5) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.96053,2312.5)(-1.95063,2312.5)(-1.94072,2312.5)(-1.93082,2312.5)(-1.92092,2312.5)(-1.91102,2312.5)(-1.90112,2312.5)(-1.89122,2312.5)(-1.88131,2312.5)(-1.87141,2312.5)(-1.86151,2312.5)(-1.85161,2312.5)(-1.84171,2312.5)(-1.83181,2312.5)(-1.8219,2312.5)(-1.812,2312.5)(-1.8021,2312.5)(-1.7922,2312.5)(-1.7823,2312.5)(-1.7724,2312.5)(-1.76249,2312.5)(-1.75259,2312.5)(-1.74269,2312.5)(-1.73279,2312.5)(-1.72289,2312.5)(-1.71299,2312.5)(-1.70308,2312.5)(-1.69318,2312.5)(-1.68328,2312.5)(-1.67338,2312.5)(-1.66348,2312.5)(-1.65358,2312.5)(-1.64367,2312.5)(-1.63377,2312.5)(-1.62387,2312.5)(-1.61397,2312.5)(-1.60407,2312.5)(-1.59417,2312.5)(-1.58426,2312.5)(-1.57436,2312.5)(-1.56446,2312.5)(-1.55456,2312.5)(-1.54466,2312.5)(-1.53476,2312.5)(-1.52485,2312.5)(-1.51495,2312.5)(-1.50505,2312.5)(-1.49515,2312.5)(-1.48525,2312.5)(-1.47535,2312.5)(-1.46544,2312.5)(-1.45554,2312.5)(-1.44564,2312.5)(-1.43574,2312.5)(-1.42584,2312.5)(-1.41594,2312.5)(-1.40603,2312.5)(-1.39613,2312.5)(-1.38623,2312.5)(-1.37633,2312.5)(-1.36643,2312.5)(-1.35653,2312.5)(-1.34662,2312.5)(-1.33672,2312.5)(-1.32682,2312.5)(-1.31692,2312.5)(-1.30702,2312.5)(-1.29712,2312.5)(-1.28721,2312.5)(-1.27731,2312.5)(-1.26741,2312.5)(-1.25751,2312.5)(-1.24761,2312.5)(-1.23771,2312.5)(-1.2278,2312.5)(-1.2179,2312.5)(-1.208,2312.5)(-1.1981,2312.5)(-1.1882,2312.5)(-1.1783,2312.5)(-1.16839,2312.5)(-1.15849,2312.5)(-1.14859,2312.5)(-1.13869,2312.5)(-1.12879,2312.5)(-1.11889,2312.5)(-1.10898,2312.5)(-1.09908,2312.5)(-1.08918,2312.5)(-1.07928,2312.5)(-1.06938,2312.5)(-1.05948,2312.5)(-1.04957,2312.5)(-1.03967,2312.5)(-1.02977,2312.5)(-1.01987,2312.5)(-1.00997,2312.5)(-1.00007,2312.5)(-0.990165,2312.5)(-0.980263,2312.5)(-0.970362,2312.5)(-0.96046,2312.5)(-0.950558,2312.5)(-0.940657,2312.5)(-0.930755,2312.5)(-0.920853,2312.5)(-0.910952,2312.5)(-0.90105,2312.5)(-0.891149,2312.5)(-0.881247,2312.5)(-0.871345,2312.5)(-0.861444,2312.5)(-0.851542,2312.5)(-0.84164,2312.5)(-0.831739,2312.5)(-0.821837,2312.5)(-0.811935,2312.5)(-0.802034,2312.5)(-0.792132,2312.5)(-0.78223,2312.5)(-0.772329,2312.5)(-0.762427,2312.5)(-0.752525,2312.5)(-0.742624,2312.5)(-0.732722,2312.5)(-0.72282,2312.5)(-0.712919,2312.5)(-0.703017,2312.5)(-0.693116,2312.5)(-0.683214,2312.5)(-0.673312,2312.5)(-0.663411,2312.5)(-0.653509,2312.5)(-0.643607,2312.5)(-0.633706,2312.5)(-0.623804,2312.5)(-0.613902,2312.5)(-0.604001,2312.5)(-0.594099,2312.5)(-0.584197,2312.5)(-0.574296,2312.5)(-0.564394,2312.5)(-0.554492,2312.5)(-0.544591,2312.5)(-0.534689,2312.5)(-0.524787,2312.5)(-0.514886,2312.5)(-0.504984,2312.5)(-0.495083,2312.5)(-0.485181,2312.5)(-0.475279,2312.5)(-0.465378,2312.5)(-0.455476,2312.5)(-0.445574,2312.5)(-0.435673,2312.5)(-0.425771,2312.5)(-0.415869,2312.5)(-0.405968,2312.5)(-0.396066,2312.5)(-0.386164,2312.5)(-0.376263,2312.5)(-0.366361,2312.5)(-0.356459,2312.5)(-0.346558,2312.5)(-0.336656,2312.5)(-0.326754,2312.5)(-0.316853,2312.5)(-0.306951,2312.5)(-0.29705,2312.5)(-0.287148,2312.5)(-0.277246,2312.5)(-0.267345,2312.5)(-0.257443,2312.5)(-0.247541,2312.5)(-0.23764,2312.5)(-0.227738,2312.5)(-0.217836,2312.5)(-0.207935,2312.5)(-0.198033,2312.5)(-0.188131,2312.5)(-0.17823,2312.5)(-0.168328,2312.5)(-0.158426,2312.5)(-0.148525,2312.5)(-0.138623,2312.5)(-0.128721,2312.5)(-0.11882,2312.5)(-0.108918,2312.5)(-0.0990165,2312.5)(-0.0891149,2312.5)(-0.0792132,2312.5)(-0.0693116,2312.5)(-0.0594099,2312.5)(-0.0495083,2312.5)(-0.0396066,2312.5)(-0.029705,2312.5)(-0.0198033,2312.5)(-0.00990165,2312.5)(0,2312.5)(0.00990165,2312.5)(0.0198033,2312.5)(0.029705,2312.5)(0.0396066,2312.5)(0.0495083,2312.5)(0.0594099,2312.5)(0.0693116,2312.5)(0.0792132,2312.5)(0.0891149,2312.5)(0.0990165,2312.5)(0.108918,2312.5)(0.11882,2312.5)(0.128721,2312.5)(0.138623,2312.5)(0.148525,2312.5)(0.158426,2312.5)(0.168328,2312.5)(0.17823,2312.5)(0.188131,2312.5)(0.198033,2312.5)(0.207935,2312.5)(0.217836,2312.5)(0.227738,2312.5)(0.23764,2312.5)(0.247541,2312.5)(0.257443,2312.5)(0.267345,2312.5)(0.277246,2312.5)(0.287148,2312.5)(0.29705,2312.5)(0.306951,2312.5)(0.316853,2312.5)(0.326754,2312.5)(0.336656,2312.5)(0.346558,2312.5)(0.356459,2312.5)(0.366361,2312.5)(0.376263,2312.5)(0.386164,2312.5)(0.396066,2312.5)(0.405968,2312.5)(0.415869,2312.5)(0.425771,2312.5)(0.435673,2312.5)(0.445574,2312.5)(0.455476,2312.5)(0.465378,2312.5)(0.475279,2312.5)(0.485181,2312.5)(0.495083,2312.5)(0.504984,2312.5)(0.514886,2312.5)(0.524787,2312.5)(0.534689,2312.5)(0.544591,2312.5)(0.554492,2312.5)(0.564394,2312.5)(0.574296,2312.5)(0.584197,2312.5)(0.594099,2312.5)(0.604001,2312.5)(0.613902,2312.5)(0.623804,2312.5)(0.633706,2312.5)(0.643607,2312.5)(0.653509,2312.5)(0.663411,2312.5)(0.673312,2312.5)(0.683214,2312.5)(0.693116,2312.5)(0.703017,2312.5)(0.712919,2312.5)(0.72282,2312.5)(0.732722,2312.5)(0.742624,2312.5)(0.752525,2312.5)(0.762427,2312.5)(0.772329,2312.5)(0.78223,2312.5)(0.792132,2312.5)(0.802034,2312.5)(0.811935,2312.5)(0.821837,2312.5)(0.831739,2312.5)(0.84164,2312.5)(0.851542,2312.5)(0.861444,2312.5)(0.871345,2312.5)(0.881247,2312.5)(0.891149,2312.5)(0.90105,2312.5)(0.910952,2312.5)(0.920853,2312.5)(0.930755,2312.5)(0.940657,2312.5)(0.950558,2312.5)(0.96046,2312.5)(0.970362,2312.5)(0.980263,2312.5)(0.990165,2312.5)(1.00007,2312.5)(1.00997,2312.5)(1.01987,2312.5)(1.02977,2312.5)(1.03967,2312.5)(1.04957,2312.5)(1.05948,2312.5)(1.06938,2312.5)(1.07928,2312.5)(1.08918,2312.5)(1.09908,2312.5)(1.10898,2312.5)(1.11889,2312.5)(1.12879,2312.5)(1.13869,2312.5)(1.14859,2312.5)(1.15849,2312.5)(1.16839,2312.5)(1.1783,2312.5)(1.1882,2312.5)(1.1981,2312.5)(1.208,2312.5)(1.2179,2312.5)(1.2278,2312.5)(1.23771,2312.5)(1.24761,2312.5)(1.25751,2312.5)(1.26741,2312.5)(1.27731,2312.5)(1.28721,2312.5)(1.29712,2312.5)(1.30702,2312.5)(1.31692,2312.5)(1.32682,2312.5)(1.33672,2312.5)(1.34662,2312.5)(1.35653,2312.5)(1.36643,2312.5)(1.37633,2312.5)(1.38623,2312.5)(1.39613,2312.5)(1.40603,2312.5)(1.41594,2312.5)(1.42584,2312.5)(1.43574,2312.5)(1.44564,2312.5)(1.45554,2312.5)(1.46544,2312.5)(1.47535,2312.5)(1.48525,2312.5)(1.49515,2312.5)(1.50505,2312.5)(1.51495,2312.5)(1.52485,2312.5)(1.53476,2312.5)(1.54466,2312.5)(1.55456,2312.5)(1.56446,2312.5)(1.57436,2312.5)(1.58426,2312.5)(1.59417,2312.5)(1.60407,2312.5)(1.61397,2312.5)(1.62387,2312.5)(1.63377,2312.5)(1.64367,2312.5)(1.65358,2312.5)(1.66348,2312.5)(1.67338,2312.5)(1.68328,2312.5)(1.69318,2312.5)(1.70308,2312.5)(1.71299,2312.5)(1.72289,2312.5)(1.73279,2312.5)(1.74269,2312.5)(1.75259,2312.5)(1.76249,2312.5)(1.7724,2312.5)(1.7823,2312.5)(1.7922,2312.5)(1.8021,2312.5)(1.812,2312.5)(1.8219,2312.5)(1.83181,2312.5)(1.84171,2312.5)(1.85161,2312.5)(1.86151,2312.5)(1.87141,2312.5)(1.88131,2312.5)(1.89122,2312.5)(1.90112,2312.5)(1.91102,2312.5)(1.92092,2312.5)(1.93082,2312.5)(1.94072,2312.5)(1.95063,2312.5)(1.96053,2312.5)(1.97043,2312.5)(1.98033,2312.5)(1.99023,2312.5)(2.00013,2312.5)(2.01004,2312.5)(2.01994,2312.5)(2.02984,2312.5)(2.03974,2312.5)(2.04964,2312.5)(2.05954,2312.5)(2.06944,2312.5)(2.07935,2312.5)(2.08925,2312.5)(2.09915,2312.5)(2.10905,2312.5)(2.11895,2312.5)(2.12885,2312.5)(2.13876,2312.5)(2.14866,2312.5)(2.15856,2312.5)(2.16846,2312.5)(2.17836,2312.5)(2.18826,2312.5)(2.19817,2312.5)(2.20807,2312.5)(2.21797,2312.5)(2.22787,2312.5)(2.23777,2312.5)(2.24767,2312.5)(2.25758,2312.5)(2.26748,2312.5)(2.27738,2312.5)(2.28728,2312.5)(2.29718,2312.5)(2.30708,2312.5)(2.31699,2312.5)(2.32689,2312.5)(2.33679,2312.5)(2.34669,2312.5)(2.35659,2312.5)(2.36649,2312.5)(2.3764,2312.5)(2.3863,2312.5)(2.3962,2312.5)(2.4061,2312.5)(2.416,2312.5)(2.4259,2312.5)(2.43581,2312.5)(2.44571,2312.5)(2.45561,2312.5)(2.46551,2312.5)(2.47541,2312.5)(2.48531,2312.5)(2.49522,2312.5)(2.50512,2312.5)(2.51502,2312.5)(2.52492,2312.5)(2.53482,2312.5)(2.54472,2312.5)(2.55463,2312.5)(2.56453,2312.5)(2.57443,2312.5)(2.58433,2312.5)(2.59423,2312.5)(2.60413,2312.5)(2.61404,2312.5)(2.62394,2312.5)(2.63384,2312.5)(2.64374,2312.5)(2.65364,2312.5)(2.66354,2312.5)(2.67345,2312.5)(2.68335,2312.5)(2.69325,2312.5)(2.70315,2312.5)(2.71305,2312.5)(2.72295,2312.5)(2.73286,2312.5)(2.74276,2312.5)(2.75266,2312.5)(2.76256,2312.5)(2.77246,2312.5)(2.78236,2312.5)(2.79227,2312.5)(2.80217,2312.5)(2.81207,2312.5)(2.82197,2312.5)(2.83187,2312.5)(2.84177,2312.5)(2.85168,2312.5)(2.86158,2312.5)(2.87148,2312.5)(2.88138,2312.5)(2.89128,2312.5)(2.90118,2312.5)(2.91109,2312.5)(2.92099,2312.5)(2.93089,2312.5)(2.94079,2312.5)(2.95069,2312.5)(2.96059,2312.5)(2.9705,2312.5)(2.9804,2312.5)(2.9903,2312.5)(3.0002,2312.5)(3.0101,2312.5)(3.02,2312.5)(3.0299,2312.5)(3.03981,2312.5)(3.04971,2312.5)(3.05961,2312.5)(3.06951,2312.5)(3.07941,2312.5)(3.08931,2312.5)(3.09922,2312.5)(3.10912,2312.5)(3.11902,2312.5)(3.12892,2312.5)(3.13882,2312.5)(3.14872,2312.5)(3.15863,2312.5)(3.16853,2312.5)(3.17843,2312.5)(3.18833,2312.5)(3.19823,2312.5)(3.20813,2312.5)(3.21804,2312.5)(3.22794,2312.5)(3.23784,2312.5)(3.24774,2312.5)(3.25764,2312.5)(3.26754,2312.5)(3.27745,2312.5)(3.28735,2312.5)(3.29725,2312.5)(3.30715,2312.5)(3.31705,2312.5)(3.32695,2312.5)(3.33686,2312.5)(3.34676,2312.5)(3.35666,2312.5)(3.36656,2312.5)(3.37646,2312.5)(3.38636,2312.5)(3.39627,2312.5)(3.40617,2312.5)(3.41607,2312.5)(3.42597,2312.5)(3.43587,2312.5)(3.44577,2312.5)(3.45568,2312.5)(3.46558,2312.5)(3.47548,2312.5)(3.48538,2312.5)(3.49528,2312.5)(3.50518,2312.5)(3.51509,2312.5)(3.52499,2312.5)(3.53489,2312.5)(3.54479,2312.5)(3.55469,2312.5)(3.56459,2312.5)(3.5745,2312.5)(3.5844,2312.5)(3.5943,2312.5)(3.6042,2312.5)(3.6141,2312.5)(3.624,2312.5)(3.63391,2312.5)(3.64381,2312.5)(3.65371,2312.5)(3.66361,2312.5)(3.67351,2312.5)(3.68341,2312.5)(3.69332,2312.5)(3.70322,2312.5)(3.71312,2312.5)(3.72302,2312.5)(3.73292,2312.5)(3.74282,2312.5)(3.75273,2312.5)(3.76263,2312.5)(3.77253,2312.5)(3.78243,2312.5)(3.79233,2312.5)(3.80223,2312.5)(3.81214,2312.5)(3.82204,2312.5)(3.83194,2312.5)(3.84184,2312.5)(3.85174,2312.5)(3.86164,2312.5)(3.87155,2312.5)(3.88145,2312.5)(3.89135,2312.5)(3.90125,2312.5)(3.91115,2312.5)(3.92105,2312.5)(3.93096,2312.5)(3.94086,2312.5)(3.95076,2312.5)(3.96066,2312.5)(3.97056,2312.5)(3.98046,2312.5)(3.99037,2312.5)(4.00027,2312.5)(4.01017,2312.5)(4.02007,2312.5)(4.02997,2312.5)(4.03987,2312.5)(4.04977,2312.5)(4.05968,2312.5)(4.06958,2312.5)(4.07948,2312.5)(4.08938,2312.5)(4.09928,2312.5)(4.10918,2312.5)(4.11909,2312.5)(4.12899,2312.5)(4.13889,2312.5)(4.14879,2312.5)(4.15869,2312.5)(4.16859,2312.5)(4.1785,2312.5)(4.1884,2312.5)(4.1983,2312.5)(4.2082,2312.5)(4.2181,2312.5)(4.228,2312.5)(4.23791,2312.5)(4.24781,2312.5)(4.25771,2312.5)(4.26761,2312.5)(4.27751,2312.5)(4.28741,2312.5)(4.29732,2312.5)(4.30722,2312.5)(4.31712,2312.5)(4.32702,2312.5)(4.33692,2312.5)(4.34682,2312.5)(4.35673,2312.5)(4.36663,2312.5)(4.37653,2312.5)(4.38643,2312.5)(4.39633,2312.5)(4.40623,2312.5)(4.41614,2312.5)(4.42604,2312.5)(4.43594,2312.5)(4.44584,2312.5)(4.45574,2312.5)(4.46564,2312.5)(4.47555,2312.5)(4.48545,2312.5)(4.49535,2312.5)(4.50525,2312.5)(4.51515,2312.5)(4.52505,2312.5)(4.53496,2312.5)(4.54486,2312.5)(4.55476,2312.5)(4.56466,2312.5)(4.57456,2312.5)(4.58446,2312.5)(4.59437,2312.5)(4.60427,2312.5)(4.61417,2312.5)(4.62407,2312.5)(4.63397,2312.5)(4.64387,2312.5)(4.65378,2312.5)(4.66368,2312.5)(4.67358,2312.5)(4.68348,2312.5)(4.69338,2312.5)(4.70328,2312.5)(4.71319,2312.5)(4.72309,2312.5)(4.73299,2312.5)(4.74289,2312.5)(4.75279,2312.5)(4.76269,2312.5)(4.7726,2312.5)(4.7825,2312.5)(4.7924,2312.5)(4.8023,2312.5)(4.8122,2312.5)(4.8221,2312.5)(4.83201,2312.5)(4.84191,2312.5)(4.85181,2312.5)(4.86171,2312.5)(4.87161,2312.5)(4.88151,2312.5)(4.89142,2312.5)(4.90132,2312.5)(4.91122,2312.5)(4.92112,2312.5)(4.93102,2312.5)(4.94092,2312.5)(4.95083,2312.5)(4.96073,2312.5)(4.97063,2312.5)(4.98053,2312.5)(4.99043,2312.5)(5.00033,2312.5)(5.01024,2312.5)(5.02014,2312.5)(5.03004,2312.5)(5.03994,2312.5)(5.04984,2312.5)(5.05974,2312.5)(5.06964,2312.5)(5.07955,2312.5)(5.08945,2312.5)(5.09935,2312.5)(5.10925,2312.5)(5.11915,2312.5)(5.12905,2312.5)(5.13896,2312.5)(5.14886,2312.5)(5.15876,2312.5)(5.16866,2312.5)(5.17856,2312.5)(5.18846,2312.5)(5.19837,2312.5)(5.20827,2312.5)(5.21817,2312.5)(5.22807,2312.5)(5.23797,2312.5)(5.24787,2312.5)(5.25778,2312.5)(5.26768,2312.5)(5.27758,2312.5)(5.28748,2312.5)(5.29738,2312.5)(5.30728,2312.5)(5.31719,2312.5)(5.32709,2312.5)(5.33699,2312.5)(5.34689,2312.5)(5.35679,2312.5)(5.36669,2312.5)(5.3766,2312.5)(5.3865,2312.5)(5.3964,2312.5)(5.4063,2312.5)(5.4162,2312.5)(5.4261,2312.5)(5.43601,2312.5)(5.44591,2312.5)(5.45581,2312.5)(5.46571,2312.5)(5.47561,2312.5)(5.48551,2312.5)(5.49542,2312.5)(5.50532,2312.5)(5.51522,2312.5)(5.52512,2312.5)(5.53502,2312.5)(5.54492,2312.5)(5.55483,2312.5)(5.56473,2312.5)(5.57463,2312.5)(5.58453,2312.5)(5.59443,2312.5)(5.60433,2312.5)(5.61424,2312.5)(5.62414,2312.5)(5.63404,2312.5)(5.64394,2312.5)(5.65384,2312.5)(5.66374,2312.5)(5.67365,2312.5)(5.68355,2312.5)(5.69345,2312.5)(5.70335,2312.5)(5.71325,2312.5)(5.72315,2312.5)(5.73306,2312.5)(5.74296,2312.5)(5.75286,2312.5)(5.76276,2312.5)(5.77266,2312.5)(5.78256,2312.5)(5.79247,2312.5)(5.80237,2312.5)(5.81227,2312.5)(5.82217,2312.5)(5.83207,2312.5)(5.84197,2312.5)(5.85188,2312.5)(5.86178,2312.5)(5.87168,2312.5)(5.88158,2312.5)(5.89148,2312.5)(5.90138,2312.5)(5.91129,2312.5)(5.92119,2312.5)(5.93109,2312.5)(5.94099,2312.5)(5.95089,2312.5)(5.96079,2312.5)(5.9707,2312.5)(5.9806,2312.5)(5.9905,2312.5)(6.0004,2312.5)(6.0103,2312.5)(6.0202,2312.5)(6.03011,2312.5)(6.04001,2312.5)(6.04991,2312.5)(6.05981,2312.5)(6.06971,2312.5)(6.07961,2312.5)(6.08951,2312.5)(6.09942,2312.5)(6.10932,2312.5)(6.11922,2312.5)(6.12912,2312.5)(6.13902,2312.5)(6.14892,2312.5)(6.15883,2312.5)(6.16873,2312.5)(6.17863,2312.5)(6.18853,2312.5)(6.19843,2312.5)(6.20833,2312.5)(6.21824,2312.5)(6.22814,2312.5)(6.23804,2312.5)(6.24794,2312.5)(6.25784,2312.5)(6.26774,2312.5)(6.27765,2312.5)(6.28755,2312.5)(6.29745,2312.5)(6.30735,2312.5)(6.31725,2312.5)(6.32715,2312.5)(6.33706,2312.5)(6.34696,2312.5)(6.35686,2312.5)(6.36676,2312.5)(6.37666,2312.5)(6.38656,2312.5)(6.39647,2312.5)(6.40637,2312.5)(6.41627,2312.5)(6.42617,2312.5)(6.43607,2312.5)(6.44597,2312.5)(6.45588,2312.5)(6.46578,2312.5)(6.47568,2312.5)(6.48558,2312.5)(6.49548,2312.5)(6.50538,2312.5)(6.51529,2312.5)(6.52519,2312.5)(6.53509,2312.5)(6.54499,2312.5)(6.55489,2312.5)(6.56479,2312.5)(6.5747,2312.5)(6.5846,2312.5)(6.5945,2312.5)(6.6044,2312.5)(6.6143,2312.5)(6.6242,2312.5)(6.63411,2312.5)(6.64401,2312.5)(6.65391,2312.5)(6.66381,2312.5)(6.67371,2312.5)(6.68361,2312.5)(6.69352,2312.5)(6.70342,2312.5)(6.71332,2312.5)(6.72322,2312.5)(6.73312,2312.5)(6.74302,2312.5)(6.75293,2312.5)(6.76283,2312.5)(6.77273,2312.5)(6.78263,2312.5)(6.79253,2312.5)(6.80243,2312.5)(6.81234,2312.5)(6.82224,2312.5)(6.83214,2312.5)(6.84204,2312.5)(6.85194,2312.5)(6.86184,2312.5)(6.87175,2312.5)(6.88165,2312.5)(6.89155,2312.5)(6.90145,2312.5)(6.91135,2312.5)(6.92125,2312.5)(6.93116,2312.5)(6.94106,2312.5)(6.95096,2312.5)(6.96086,2312.5)(6.97076,2312.5)(6.98066,2312.5)(6.99057,2312.5)(7.00047,2312.5)(7.01037,2312.5)(7.02027,2312.5)(7.03017,2312.5)(7.04007,2312.5)(7.04997,2312.5)(7.05988,2312.5)(7.06978,2312.5)(7.07968,2312.5)(7.08958,2312.5)(7.09948,2312.5)(7.10938,2312.5)(7.11929,2312.5)(7.12919,2312.5)(7.13909,2312.5)(7.14899,2312.5)(7.15889,2312.5)(7.16879,2312.5)(7.1787,2312.5)(7.1886,2312.5)(7.1985,2312.5)(7.2084,2312.5)(7.2183,2312.5)(7.2282,2312.5)(7.23811,2312.5)(7.24801,2312.5)(7.25791,2312.5)(7.26781,2312.5)(7.27771,2312.5)(7.28761,2312.5)(7.29752,2312.5)(7.30742,2312.5)(7.31732,2312.5)(7.32722,2312.5)(7.33712,2312.5)(7.34702,2312.5)(7.35693,2312.5)(7.36683,2312.5)(7.37673,2312.5)(7.38663,2312.5)(7.39653,2312.5)(7.40643,2312.5)(7.41634,2312.5)(7.42624,2312.5)(7.43614,2312.5)(7.44604,2312.5)(7.45594,2312.5)(7.46584,2312.5)(7.47575,2312.5)(7.48565,2312.5)(7.49555,2312.5)(7.50545,2312.5)(7.51535,2312.5)(7.52525,2312.5)(7.53516,2312.5)(7.54506,2312.5)(7.55496,2312.5)(7.56486,2312.5)(7.57476,2312.5)(7.58466,2312.5)(7.59457,2312.5)(7.60447,2312.5)(7.61437,2312.5)(7.62427,2312.5)(7.63417,2312.5)(7.64407,2312.5)(7.65398,2312.5)(7.66388,2312.5)(7.67378,2312.5)(7.68368,2312.5)(7.69358,2312.5)(7.70348,2312.5)(7.71339,2312.5)(7.72329,2312.5)(7.73319,2312.5)(7.74309,2312.5)(7.75299,2312.5)(7.76289,2312.5)(7.7728,2312.5)(7.7827,2312.5)(7.7926,2312.5)(7.8025,2312.5)(7.8124,2312.5)(7.8223,2312.5)(7.83221,2312.5)(7.84211,2312.5)(7.85201,2312.5)(7.86191,2312.5)(7.87181,2312.5)(7.88171,2312.5)(7.89162,2312.5)(7.90152,2312.5)(7.91142,2312.5)(7.92132,2312.5)(7.93122,2312.5)(7.94112,2312.5)(7.95103,2312.5)(7.96093,2312.5)(7.97083,2312.5)(7.98073,2312.5)(7.99063,2312.5)(8.00053,2312.5)(8.01044,2312.5)(8.02034,2312.5)(8.03024,2312.5)(8.04014,2312.5)(8.05004,2312.5)(8.05994,2312.5)(8.06984,2312.5)(8.07975,2312.5)(8.08965,2312.5)(8.09955,2312.5)(8.10945,2312.5)(8.11935,2312.5)(8.12925,2312.5)(8.13916,2312.5)(8.14906,2312.5)(8.15896,2312.5)(8.16886,2312.5)(8.17876,2312.5)(8.18866,2312.5)(8.19857,2312.5)(8.20847,2312.5)(8.21837,2312.5)(8.22827,2312.5)(8.23817,2312.5)(8.24807,2312.5)(8.25798,2312.5)(8.26788,2312.5)(8.27778,2312.5)(8.28768,2312.5)(8.29758,2312.5)(8.30748,2312.5)(8.31739,2312.5)(8.32729,2312.5)(8.33719,2312.5)(8.34709,2312.5)(8.35699,2312.5)(8.36689,2312.5)(8.3768,2312.5)(8.3867,2312.5)(8.3966,2312.5)(8.4065,2312.5)(8.4164,2312.5)(8.4263,2312.5)(8.43621,2312.5)(8.44611,2312.5)(8.45601,2312.5)(8.46591,2312.5)(8.47581,2312.5)(8.48571,2312.5)(8.49562,2312.5)(8.50552,2312.5)(8.51542,2312.5)(8.52532,2312.5)(8.53522,2312.5)(8.54512,2312.5)(8.55503,2312.5)(8.56493,2312.5)(8.57483,2312.5)(8.58473,2312.5)(8.59463,2312.5)(8.60453,2312.5)(8.61444,2312.5)(8.62434,2312.5)(8.63424,2312.5)(8.64414,2312.5)(8.65404,2312.5)(8.66394,2312.5)(8.67385,2312.5)(8.68375,2312.5)(8.69365,2312.5)(8.70355,2312.5)(8.71345,2312.5)(8.72335,2312.5)(8.73326,2312.5)(8.74316,2312.5)(8.75306,2312.5)(8.76296,2312.5)(8.77286,2312.5)(8.78276,2312.5)(8.79267,2312.5)(8.80257,2312.5)(8.81247,2312.5)(8.82237,2312.5)(8.83227,2312.5)(8.84217,2312.5)(8.85208,2312.5)(8.86198,2312.5)(8.87188,2312.5)(8.88178,2312.5)(8.89168,2312.5)(8.90158,2312.5)(8.91149,2312.5)(8.92139,2312.5)(8.93129,2312.5)(8.94119,2312.5)(8.95109,2312.5)(8.96099,2312.5)(8.9709,2312.5)(8.9808,2312.5)(8.9907,2312.5)(9.0006,2312.5)(9.0105,2312.5)(9.0204,2312.5)(9.03031,2312.5)(9.04021,2312.5)(9.05011,2312.5)(9.06001,2312.5)(9.06991,2312.5)(9.07981,2312.5)(9.08971,2312.5)(9.09962,2312.5)(9.10952,2312.5)(9.11942,2312.5)(9.12932,2312.5)(9.13922,2312.5)(9.14912,2312.5)(9.15903,2312.5)(9.16893,2312.5)(9.17883,2312.5)(9.18873,2312.5)(9.19863,2312.5)(9.20853,2312.5)(9.21844,2312.5)(9.22834,2312.5)(9.23824,2312.5)(9.24814,2312.5)(9.25804,2312.5)(9.26794,2312.5)(9.27785,2312.5)(9.28775,2312.5)(9.29765,2312.5)(9.30755,2312.5)(9.31745,2312.5)(9.32735,2312.5)(9.33726,2312.5)(9.34716,2312.5)(9.35706,2312.5)(9.36696,2312.5)(9.37686,2312.5)(9.38676,2312.5)(9.39667,2312.5)(9.40657,2312.5)(9.41647,2312.5)(9.42637,2312.5)(9.43627,2312.5)(9.44617,2312.5)(9.45608,2312.5)(9.46598,2312.5)(9.47588,2312.5)(9.48578,2312.5)(9.49568,2312.5)(9.50558,2312.5)(9.51549,2312.5)(9.52539,2312.5)(9.53529,2312.5)(9.54519,2312.5)(9.55509,2312.5)(9.56499,2312.5)(9.5749,2312.5)(9.5848,2312.5)(9.5947,2312.5)(9.6046,2312.5)(9.6145,2312.5)(9.6244,2312.5)(9.63431,2312.5)(9.64421,2312.5)(9.65411,2312.5)(9.66401,2312.5)(9.67391,2312.5)(9.68381,2312.5)(9.69372,2312.5)(9.70362,2312.5)(9.71352,2312.5)(9.72342,2312.5)(9.73332,2312.5)(9.74322,2312.5)(9.75313,2312.5)(9.76303,2312.5)(9.77293,2312.5)(9.78283,2312.5)(9.79273,2312.5)(9.80263,2312.5)(9.81254,2312.5)(9.82244,2312.5)(9.83234,2312.5)(9.84224,2312.5)(9.85214,2312.5)(9.86204,2312.5)(9.87195,2312.5)(9.88185,2312.5)(9.89175,2312.5)(9.90165,2312.5) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leaderless/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-300, ymax=500,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-299.988)(-1.96836,-299.988)(-1.95837,-299.988)(-1.94837,-299.988)(-1.93838,-299.988)(-1.92839,-299.988)(-1.9184,-299.988)(-1.90841,-299.988)(-1.89842,-299.988)(-1.88842,-299.988)(-1.87843,-299.988)(-1.86844,-299.988)(-1.85845,-299.988)(-1.84846,-299.988)(-1.83847,-299.988)(-1.82847,-299.988)(-1.81848,-299.988)(-1.80849,-299.988)(-1.7985,-299.988)(-1.78851,-299.988)(-1.77852,-299.988)(-1.76852,-299.988)(-1.75853,-299.988)(-1.74854,-299.988)(-1.73855,-299.988)(-1.72856,-299.988)(-1.71857,-299.988)(-1.70857,-299.988)(-1.69858,-299.988)(-1.68859,-299.988)(-1.6786,-299.988)(-1.66861,-299.988)(-1.65862,-299.988)(-1.64862,-299.988)(-1.63863,-299.988)(-1.62864,-299.988)(-1.61865,-299.988)(-1.60866,-299.988)(-1.59867,-299.988)(-1.58867,-299.988)(-1.57868,-299.988)(-1.56869,-299.988)(-1.5587,-299.988)(-1.54871,-299.988)(-1.53872,-299.988)(-1.52872,-299.988)(-1.51873,-299.988)(-1.50874,-299.988)(-1.49875,-299.988)(-1.48876,-299.988)(-1.47877,-299.988)(-1.46877,-299.988)(-1.45878,-299.988)(-1.44879,-299.988)(-1.4388,-299.988)(-1.42881,-299.988)(-1.41882,-299.988)(-1.40882,-299.988)(-1.39883,-299.988)(-1.38884,-299.988)(-1.37885,-299.988)(-1.36886,-299.988)(-1.35887,-299.988)(-1.34887,-299.988)(-1.33888,-299.988)(-1.32889,-299.988)(-1.3189,-299.988)(-1.30891,-299.988)(-1.29892,-299.988)(-1.28892,-299.988)(-1.27893,-299.988)(-1.26894,-299.988)(-1.25895,-299.988)(-1.24896,-299.988)(-1.23897,-299.988)(-1.22897,-299.988)(-1.21898,-299.988)(-1.20899,-299.988)(-1.199,-299.988)(-1.18901,-299.988)(-1.17902,-299.988)(-1.16902,-299.988)(-1.15903,-299.988)(-1.14904,-299.988)(-1.13905,-299.988)(-1.12906,-299.988)(-1.11907,-299.988)(-1.10907,-299.988)(-1.09908,-299.988)(-1.08909,-299.988)(-1.0791,-299.988)(-1.06911,-299.988)(-1.05912,-299.988)(-1.04912,-299.988)(-1.03913,-299.988)(-1.02914,-299.988)(-1.01915,-299.988)(-1.00916,-299.988)(-0.999167,-299.988)(-0.989175,-299.988)(-0.979183,-299.988)(-0.969192,-299.988)(-0.9592,-299.988)(-0.949208,-299.988)(-0.939217,-299.988)(-0.929225,-299.988)(-0.919233,-299.988)(-0.909242,-299.988)(-0.89925,-299.988)(-0.889258,-299.988)(-0.879267,-299.988)(-0.869275,-299.988)(-0.859283,-299.988)(-0.849292,-299.988)(-0.8393,-299.988)(-0.829308,-299.988)(-0.819317,-299.988)(-0.809325,-299.988)(-0.799333,-299.988)(-0.789342,-299.988)(-0.77935,-299.988)(-0.769358,-299.988)(-0.759367,-299.988)(-0.749375,-299.988)(-0.739383,-299.988)(-0.729392,-299.988)(-0.7194,-299.988)(-0.709408,-299.988)(-0.699417,-299.988)(-0.689425,-299.988)(-0.679433,-299.988)(-0.669442,-299.988)(-0.65945,-299.988)(-0.649458,-299.988)(-0.639467,-299.988)(-0.629475,-299.988)(-0.619483,-299.988)(-0.609492,-299.988)(-0.5995,-299.988)(-0.589508,-299.988)(-0.579517,-299.988)(-0.569525,-299.988)(-0.559533,-299.988)(-0.549542,-299.988)(-0.53955,-299.988)(-0.529558,-299.988)(-0.519567,-299.988)(-0.509575,-299.988)(-0.499583,-299.988)(-0.489592,-299.988)(-0.4796,-299.988)(-0.469608,-299.988)(-0.459617,-299.988)(-0.449625,-299.988)(-0.439633,-299.988)(-0.429642,-299.988)(-0.41965,-299.988)(-0.409658,-299.988)(-0.399667,-299.988)(-0.389675,-299.988)(-0.379683,-299.988)(-0.369692,-299.988)(-0.3597,-299.988)(-0.349708,-299.988)(-0.339717,-299.988)(-0.329725,-299.988)(-0.319733,-299.988)(-0.309742,-299.988)(-0.29975,-299.988)(-0.289758,-299.988)(-0.279767,-299.988)(-0.269775,-299.988)(-0.259783,-299.988)(-0.249792,-299.988)(-0.2398,-299.988)(-0.229808,-299.988)(-0.219817,-299.988)(-0.209825,-299.988)(-0.199833,-299.988)(-0.189842,-299.988)(-0.17985,-299.988)(-0.169858,-299.988)(-0.159867,-299.988)(-0.149875,-299.988)(-0.139883,-299.988)(-0.129892,-299.988)(-0.1199,-299.988)(-0.109908,-299.988)(-0.0999167,-299.988)(-0.089925,-299.988)(-0.0799333,-299.988)(-0.0699417,-299.988)(-0.05995,-299.988)(-0.0499583,-299.988)(-0.0399667,-299.988)(-0.029975,-299.988)(-0.0199833,-299.988)(-0.00999167,-299.988)(0,-299.988)(0.00999167,-299.988)(0.0199833,-295.218)(0.029975,-295.325)(0.0399667,-295.429)(0.0499583,-295.53)(0.05995,-295.63)(0.0699417,-295.727)(0.0799333,-295.822)(0.089925,-295.915)(0.0999167,-296.005)(0.109908,-296.094)(0.1199,-296.181)(0.129892,-296.265)(0.139883,-296.348)(0.149875,-296.429)(0.159867,-296.508)(0.169858,-296.585)(0.17985,-296.661)(0.189842,-296.735)(0.199833,-296.807)(0.209825,-296.878)(0.219817,-296.947)(0.229808,-297.014)(0.2398,-297.08)(0.249792,-297.145)(0.259783,-297.208)(0.269775,-297.27)(0.279767,-297.33)(0.289758,-297.389)(0.29975,-297.447)(0.309742,-297.503)(0.319733,-297.558)(0.329725,-297.612)(0.339717,-297.665)(0.349708,-297.716)(0.3597,-297.766)(0.369692,-297.816)(0.379683,-297.864)(0.389675,-297.911)(0.399667,-297.957)(0.409658,-298.002)(0.41965,-298.046)(0.429642,-298.089)(0.439633,-298.131)(0.449625,-298.172)(0.459617,-298.212)(0.469608,-298.251)(0.4796,-298.29)(0.489592,-298.327)(0.499583,-298.364)(0.509575,-298.4)(0.519567,-298.435)(0.529558,-298.469)(0.53955,-298.503)(0.549542,-298.536)(0.559533,-298.568)(0.569525,-298.599)(0.579517,-298.63)(0.589508,-298.66)(0.5995,-298.689)(0.609492,-298.718)(0.619483,-298.746)(0.629475,-298.773)(0.639467,-298.8)(0.649458,-298.826)(0.65945,-298.851)(0.669442,-298.876)(0.679433,-298.901)(0.689425,-298.925)(0.699417,-298.948)(0.709408,-298.971)(0.7194,-298.993)(0.729392,-299.015)(0.739383,-299.037)(0.749375,-299.057)(0.759367,-299.078)(0.769358,-299.098)(0.77935,-299.117)(0.789342,-299.136)(0.799333,-299.155)(0.809325,-299.173)(0.819317,-299.191)(0.829308,-299.208)(0.8393,-299.225)(0.849292,-299.242)(0.859283,-299.258)(0.869275,-299.274)(0.879267,-299.29)(0.889258,-299.305)(0.89925,-299.32)(0.909242,-299.335)(0.919233,-299.349)(0.929225,-299.363)(0.939217,-299.376)(0.949208,-299.39)(0.9592,-299.403)(0.969192,-299.415)(0.979183,-299.428)(0.989175,-299.44)(0.999167,-299.452)(1.00916,-299.463)(1.01915,-299.475)(1.02914,-299.486)(1.03913,-299.497)(1.04912,-299.507)(1.05912,-299.518)(1.06911,-299.528)(1.0791,-299.538)(1.08909,-299.547)(1.09908,-299.557)(1.10907,-299.566)(1.11907,-299.575)(1.12906,-299.584)(1.13905,-299.593)(1.14904,-299.601)(1.15903,-299.609)(1.16902,-299.617)(1.17902,-299.625)(1.18901,-299.633)(1.199,-299.641)(1.20899,-299.648)(1.21898,-299.655)(1.22897,-299.662)(1.23897,-299.669)(1.24896,-299.676)(1.25895,-299.683)(1.26894,-299.689)(1.27893,-299.695)(1.28892,-299.702)(1.29892,-299.708)(1.30891,-299.713)(1.3189,-299.719)(1.32889,-299.725)(1.33888,-299.73)(1.34887,-299.736)(1.35887,-299.741)(1.36886,-299.746)(1.37885,-299.751)(1.38884,-299.756)(1.39883,-299.761)(1.40882,-299.766)(1.41882,-299.77)(1.42881,-299.775)(1.4388,-299.779)(1.44879,-299.783)(1.45878,-299.788)(1.46877,-299.792)(1.47877,-299.796)(1.48876,-299.8)(1.49875,-299.803)(1.50874,-299.807)(1.51873,-299.811)(1.52872,-299.814)(1.53872,-299.818)(1.54871,-299.821)(1.5587,-299.825)(1.56869,-299.828)(1.57868,-299.831)(1.58867,-299.834)(1.59867,-299.838)(1.60866,-299.84)(1.61865,-299.843)(1.62864,-299.846)(1.63863,-299.849)(1.64862,-299.852)(1.65862,-299.854)(1.66861,-299.857)(1.6786,-299.86)(1.68859,-299.862)(1.69858,-299.865)(1.70857,-299.867)(1.71857,-299.869)(1.72856,-299.872)(1.73855,-299.874)(1.74854,-299.876)(1.75853,-299.878)(1.76852,-299.88)(1.77852,-299.882)(1.78851,-299.884)(1.7985,-299.886)(1.80849,-299.888)(1.81848,-299.89)(1.82847,-299.892)(1.83847,-299.894)(1.84846,-299.895)(1.85845,-299.897)(1.86844,-299.899)(1.87843,-299.9)(1.88842,-299.902)(1.89842,-299.903)(1.90841,-299.905)(1.9184,-299.906)(1.92839,-299.908)(1.93838,-299.909)(1.94837,-299.911)(1.95837,-299.912)(1.96836,-299.913)(1.97835,-299.915)(1.98834,-299.916)(1.99833,-299.917)(2.00832,-299.918)(2.01832,-299.92)(2.02831,-299.921)(2.0383,-299.922)(2.04829,-299.923)(2.05828,-299.924)(2.06827,-299.925)(2.07827,-299.926)(2.08826,-299.927)(2.09825,-299.928)(2.10824,-299.929)(2.11823,-299.93)(2.12822,-299.931)(2.13822,-299.932)(2.14821,-299.933)(2.1582,-299.934)(2.16819,-299.935)(2.17818,-299.935)(2.18817,-299.936)(2.19817,-299.937)(2.20816,-299.938)(2.21815,-299.938)(2.22814,-299.939)(2.23813,-299.94)(2.24812,-299.941)(2.25812,-299.941)(2.26811,-299.942)(2.2781,-299.943)(2.28809,-299.943)(2.29808,-299.944)(2.30807,-299.945)(2.31807,-299.945)(2.32806,-299.946)(2.33805,-299.946)(2.34804,-299.947)(2.35803,-299.947)(2.36802,-299.948)(2.37802,-299.948)(2.38801,-299.949)(2.398,-299.949)(2.40799,-299.95)(2.41798,-299.95)(2.42797,-299.951)(2.43797,-299.951)(2.44796,-299.952)(2.45795,-299.952)(2.46794,-299.953)(2.47793,-299.953)(2.48792,-299.954)(2.49792,-299.954)(2.50791,-299.954)(2.5179,-299.955)(2.52789,-299.955)(2.53788,-299.955)(2.54787,-299.956)(2.55787,-299.956)(2.56786,-299.957)(2.57785,-299.957)(2.58784,-299.957)(2.59783,-299.957)(2.60782,-299.958)(2.61782,-299.958)(2.62781,-299.958)(2.6378,-299.959)(2.64779,-299.959)(2.65778,-299.959)(2.66777,-299.96)(2.67777,-299.96)(2.68776,-299.96)(2.69775,-299.96)(2.70774,-299.961)(2.71773,-299.961)(2.72772,-299.961)(2.73772,-299.961)(2.74771,-299.962)(2.7577,-299.962)(2.76769,-299.962)(2.77768,-299.962)(2.78767,-299.962)(2.79767,-299.963)(2.80766,-299.963)(2.81765,-299.963)(2.82764,-299.963)(2.83763,-299.963)(2.84762,-299.964)(2.85762,-299.964)(2.86761,-299.964)(2.8776,-299.964)(2.88759,-299.964)(2.89758,-299.964)(2.90757,-299.964)(2.91757,-299.965)(2.92756,-299.965)(2.93755,-299.965)(2.94754,-299.965)(2.95753,-299.965)(2.96752,-299.965)(2.97752,-299.966)(2.98751,-299.966)(2.9975,-299.966)(3.00749,-299.966)(3.01748,-299.966)(3.02747,-299.966)(3.03747,-299.966)(3.04746,-299.966)(3.05745,-299.967)(3.06744,-299.967)(3.07743,-299.967)(3.08742,-299.967)(3.09742,-299.967)(3.10741,-299.967)(3.1174,-299.967)(3.12739,-299.967)(3.13738,-299.967)(3.14737,-299.967)(3.15737,-299.968)(3.16736,-299.968)(3.17735,-299.968)(3.18734,-299.968)(3.19733,-299.968)(3.20732,-299.968)(3.21732,-299.968)(3.22731,-299.968)(3.2373,-299.968)(3.24729,-299.968)(3.25728,-299.968)(3.26727,-299.968)(3.27727,-299.968)(3.28726,-299.968)(3.29725,-299.969)(3.30724,-299.969)(3.31723,-299.969)(3.32722,-299.969)(3.33722,-299.969)(3.34721,-299.969)(3.3572,-299.969)(3.36719,-299.969)(3.37718,-299.969)(3.38717,-299.969)(3.39717,-299.969)(3.40716,-299.969)(3.41715,-299.969)(3.42714,-299.969)(3.43713,-299.969)(3.44712,-299.969)(3.45712,-299.969)(3.46711,-299.969)(3.4771,-299.97)(3.48709,-299.97)(3.49708,-299.97)(3.50707,-299.97)(3.51707,-299.97)(3.52706,-299.97)(3.53705,-299.97)(3.54704,-299.97)(3.55703,-299.97)(3.56702,-299.97)(3.57702,-299.97)(3.58701,-299.97)(3.597,-299.97)(3.60699,-299.97)(3.61698,-299.97)(3.62697,-299.97)(3.63697,-299.97)(3.64696,-299.97)(3.65695,-299.97)(3.66694,-299.97)(3.67693,-299.97)(3.68692,-299.97)(3.69692,-299.97)(3.70691,-299.97)(3.7169,-299.97)(3.72689,-299.97)(3.73688,-299.97)(3.74687,-299.97)(3.75687,-299.97)(3.76686,-299.97)(3.77685,-299.97)(3.78684,-299.97)(3.79683,-299.97)(3.80682,-299.971)(3.81682,-299.971)(3.82681,-299.971)(3.8368,-299.971)(3.84679,-299.971)(3.85678,-299.971)(3.86677,-299.971)(3.87677,-299.971)(3.88676,-299.971)(3.89675,-299.971)(3.90674,-299.971)(3.91673,-299.971)(3.92672,-299.971)(3.93672,-299.971)(3.94671,-299.971)(3.9567,-299.971)(3.96669,-299.971)(3.97668,-299.971)(3.98667,-299.971)(3.99667,-299.971)(4.00666,-299.971)(4.01665,-299.971)(4.02664,-299.971)(4.03663,-299.971)(4.04662,-299.971)(4.05662,-299.971)(4.06661,-299.971)(4.0766,-299.971)(4.08659,-299.971)(4.09658,-299.971)(4.10657,-299.971)(4.11657,-299.971)(4.12656,-299.971)(4.13655,-299.971)(4.14654,-299.971)(4.15653,-299.971)(4.16652,-299.971)(4.17652,-299.971)(4.18651,-299.971)(4.1965,-299.971)(4.20649,-299.971)(4.21648,-299.971)(4.22647,-299.971)(4.23647,-299.971)(4.24646,-299.971)(4.25645,-299.971)(4.26644,-299.971)(4.27643,-299.971)(4.28642,-299.971)(4.29642,-299.971)(4.30641,-299.971)(4.3164,-299.971)(4.32639,-299.971)(4.33638,-299.971)(4.34637,-299.971)(4.35637,-299.971)(4.36636,-299.971)(4.37635,-299.971)(4.38634,-299.971)(4.39633,-299.971)(4.40632,-299.971)(4.41632,-299.971)(4.42631,-299.971)(4.4363,-299.971)(4.44629,-299.971)(4.45628,-299.971)(4.46627,-299.971)(4.47627,-299.971)(4.48626,-299.971)(4.49625,-299.971)(4.50624,-299.971)(4.51623,-299.971)(4.52622,-299.971)(4.53622,-299.971)(4.54621,-299.971)(4.5562,-299.971)(4.56619,-299.971)(4.57618,-299.971)(4.58617,-299.971)(4.59617,-299.971)(4.60616,-299.971)(4.61615,-299.971)(4.62614,-299.971)(4.63613,-299.971)(4.64612,-299.971)(4.65612,-299.971)(4.66611,-299.971)(4.6761,-299.971)(4.68609,-299.971)(4.69608,-299.971)(4.70607,-299.971)(4.71607,-299.971)(4.72606,-299.971)(4.73605,-299.971)(4.74604,-299.971)(4.75603,-299.971)(4.76602,-299.971)(4.77602,-299.971)(4.78601,-299.971)(4.796,-299.971)(4.80599,-299.971)(4.81598,-299.971)(4.82597,-299.971)(4.83597,-299.971)(4.84596,-299.971)(4.85595,-299.971)(4.86594,-299.971)(4.87593,-299.971)(4.88592,-299.971)(4.89592,-299.971)(4.90591,-299.971)(4.9159,-299.971)(4.92589,-299.971)(4.93588,-299.971)(4.94587,-299.971)(4.95587,-299.971)(4.96586,-299.971)(4.97585,-299.971)(4.98584,-299.971)(4.99583,-299.971)(5.00582,-299.971)(5.01582,-299.971)(5.02581,-299.971)(5.0358,-299.971)(5.04579,-299.971)(5.05578,-299.971)(5.06577,-299.971)(5.07577,-299.971)(5.08576,-299.971)(5.09575,-299.971)(5.10574,-299.971)(5.11573,-299.971)(5.12572,-299.971)(5.13572,-299.971)(5.14571,-299.971)(5.1557,-299.971)(5.16569,-299.971)(5.17568,-299.971)(5.18567,-299.971)(5.19567,-299.971)(5.20566,-299.971)(5.21565,-299.971)(5.22564,-299.971)(5.23563,-299.971)(5.24562,-299.971)(5.25562,-299.971)(5.26561,-299.971)(5.2756,-299.971)(5.28559,-299.971)(5.29558,-299.971)(5.30557,-299.971)(5.31557,-299.971)(5.32556,-299.971)(5.33555,-299.971)(5.34554,-299.971)(5.35553,-299.971)(5.36552,-299.971)(5.37552,-299.971)(5.38551,-299.971)(5.3955,-299.971)(5.40549,-299.971)(5.41548,-299.971)(5.42547,-299.971)(5.43547,-299.971)(5.44546,-299.971)(5.45545,-299.971)(5.46544,-299.971)(5.47543,-299.971)(5.48542,-299.971)(5.49542,-299.971)(5.50541,-299.971)(5.5154,-299.971)(5.52539,-299.971)(5.53538,-299.971)(5.54537,-299.971)(5.55537,-299.971)(5.56536,-299.971)(5.57535,-299.971)(5.58534,-299.971)(5.59533,-299.971)(5.60532,-299.971)(5.61532,-299.971)(5.62531,-299.971)(5.6353,-299.971)(5.64529,-299.971)(5.65528,-299.971)(5.66527,-299.971)(5.67527,-299.971)(5.68526,-299.971)(5.69525,-299.971)(5.70524,-299.971)(5.71523,-299.971)(5.72522,-299.971)(5.73522,-299.971)(5.74521,-299.971)(5.7552,-299.971)(5.76519,-299.971)(5.77518,-299.971)(5.78517,-299.971)(5.79517,-299.971)(5.80516,-299.971)(5.81515,-299.971)(5.82514,-299.971)(5.83513,-299.971)(5.84512,-299.971)(5.85512,-299.971)(5.86511,-299.971)(5.8751,-299.971)(5.88509,-299.971)(5.89508,-299.971)(5.90507,-299.971)(5.91507,-299.971)(5.92506,-299.971)(5.93505,-299.971)(5.94504,-299.971)(5.95503,-299.971)(5.96502,-299.971)(5.97502,-299.971)(5.98501,-299.971)(5.995,-299.971)(6.00499,-299.971)(6.01498,-299.971)(6.02497,-299.971)(6.03497,-299.971)(6.04496,-299.971)(6.05495,-299.971)(6.06494,-299.971)(6.07493,-299.971)(6.08492,-299.971)(6.09492,-299.971)(6.10491,-299.971)(6.1149,-299.971)(6.12489,-299.971)(6.13488,-299.971)(6.14487,-299.971)(6.15487,-299.971)(6.16486,-299.971)(6.17485,-299.971)(6.18484,-299.971)(6.19483,-299.971)(6.20482,-299.971)(6.21482,-299.971)(6.22481,-299.971)(6.2348,-299.971)(6.24479,-299.971)(6.25478,-299.971)(6.26477,-299.971)(6.27477,-299.971)(6.28476,-299.971)(6.29475,-299.971)(6.30474,-299.971)(6.31473,-299.971)(6.32472,-299.971)(6.33472,-299.971)(6.34471,-299.971)(6.3547,-299.971)(6.36469,-299.971)(6.37468,-299.971)(6.38467,-299.971)(6.39467,-299.971)(6.40466,-299.971)(6.41465,-299.971)(6.42464,-299.971)(6.43463,-299.971)(6.44462,-299.971)(6.45462,-299.971)(6.46461,-299.971)(6.4746,-299.971)(6.48459,-299.971)(6.49458,-299.971)(6.50457,-299.971)(6.51457,-299.971)(6.52456,-299.971)(6.53455,-299.971)(6.54454,-299.971)(6.55453,-299.971)(6.56452,-299.971)(6.57452,-299.971)(6.58451,-299.971)(6.5945,-299.971)(6.60449,-299.971)(6.61448,-299.971)(6.62447,-299.971)(6.63447,-299.971)(6.64446,-299.971)(6.65445,-299.971)(6.66444,-299.971)(6.67443,-299.971)(6.68442,-299.971)(6.69442,-299.971)(6.70441,-299.971)(6.7144,-299.971)(6.72439,-299.971)(6.73438,-299.971)(6.74437,-299.971)(6.75437,-299.971)(6.76436,-299.971)(6.77435,-299.971)(6.78434,-299.971)(6.79433,-299.971)(6.80432,-299.971)(6.81432,-299.971)(6.82431,-299.971)(6.8343,-299.971)(6.84429,-299.971)(6.85428,-299.971)(6.86427,-299.971)(6.87427,-299.971)(6.88426,-299.971)(6.89425,-299.971)(6.90424,-299.971)(6.91423,-299.971)(6.92422,-299.971)(6.93422,-299.971)(6.94421,-299.971)(6.9542,-299.971)(6.96419,-299.971)(6.97418,-299.971)(6.98417,-299.971)(6.99417,-299.971)(7.00416,-299.971)(7.01415,-299.971)(7.02414,-299.971)(7.03413,-299.971)(7.04412,-299.971)(7.05412,-299.971)(7.06411,-299.971)(7.0741,-299.971)(7.08409,-299.971)(7.09408,-299.971)(7.10407,-299.971)(7.11407,-299.971)(7.12406,-299.971)(7.13405,-299.971)(7.14404,-299.971)(7.15403,-299.971)(7.16402,-299.971)(7.17402,-299.971)(7.18401,-299.971)(7.194,-299.971)(7.20399,-299.971)(7.21398,-299.971)(7.22397,-299.971)(7.23397,-299.971)(7.24396,-299.971)(7.25395,-299.971)(7.26394,-299.971)(7.27393,-299.971)(7.28392,-299.971)(7.29392,-299.971)(7.30391,-299.971)(7.3139,-299.971)(7.32389,-299.971)(7.33388,-299.971)(7.34387,-299.971)(7.35387,-299.971)(7.36386,-299.971)(7.37385,-299.971)(7.38384,-299.971)(7.39383,-299.971)(7.40382,-299.971)(7.41382,-299.971)(7.42381,-299.971)(7.4338,-299.971)(7.44379,-299.971)(7.45378,-299.971)(7.46377,-299.971)(7.47377,-299.971)(7.48376,-299.971)(7.49375,-299.971)(7.50374,-299.971)(7.51373,-299.971)(7.52372,-299.971)(7.53372,-299.971)(7.54371,-299.971)(7.5537,-299.971)(7.56369,-299.971)(7.57368,-299.971)(7.58367,-299.971)(7.59367,-299.971)(7.60366,-299.971)(7.61365,-299.971)(7.62364,-299.971)(7.63363,-299.971)(7.64362,-299.971)(7.65362,-299.971)(7.66361,-299.971)(7.6736,-299.971)(7.68359,-299.971)(7.69358,-299.971)(7.70357,-299.971)(7.71357,-299.971)(7.72356,-299.971)(7.73355,-299.971)(7.74354,-299.971)(7.75353,-299.971)(7.76352,-299.971)(7.77352,-299.971)(7.78351,-299.971)(7.7935,-299.971)(7.80349,-299.971)(7.81348,-299.971)(7.82347,-299.971)(7.83347,-299.971)(7.84346,-299.971)(7.85345,-299.971)(7.86344,-299.971)(7.87343,-299.971)(7.88342,-299.971)(7.89342,-299.971)(7.90341,-299.971)(7.9134,-299.971)(7.92339,-299.971)(7.93338,-299.971)(7.94337,-299.971)(7.95337,-299.971)(7.96336,-299.971)(7.97335,-299.971)(7.98334,-299.971)(7.99333,-299.971)(8.00332,-299.971)(8.01332,-299.971)(8.02331,-299.971)(8.0333,-299.971)(8.04329,-299.971)(8.05328,-299.971)(8.06327,-299.971)(8.07327,-299.971)(8.08326,-299.971)(8.09325,-299.971)(8.10324,-299.971)(8.11323,-299.971)(8.12322,-299.971)(8.13322,-299.971)(8.14321,-299.971)(8.1532,-299.971)(8.16319,-299.971)(8.17318,-299.971)(8.18317,-299.971)(8.19317,-299.971)(8.20316,-299.971)(8.21315,-299.971)(8.22314,-299.971)(8.23313,-299.971)(8.24312,-299.971)(8.25312,-299.971)(8.26311,-299.971)(8.2731,-299.971)(8.28309,-299.971)(8.29308,-299.971)(8.30307,-299.971)(8.31307,-299.971)(8.32306,-299.971)(8.33305,-299.971)(8.34304,-299.971)(8.35303,-299.971)(8.36302,-299.971)(8.37302,-299.971)(8.38301,-299.971)(8.393,-299.971)(8.40299,-299.971)(8.41298,-299.971)(8.42297,-299.971)(8.43297,-299.971)(8.44296,-299.971)(8.45295,-299.971)(8.46294,-299.971)(8.47293,-299.971)(8.48292,-299.971)(8.49292,-299.971)(8.50291,-299.971)(8.5129,-299.971)(8.52289,-299.971)(8.53288,-299.971)(8.54287,-299.971)(8.55287,-299.971)(8.56286,-299.971)(8.57285,-299.971)(8.58284,-299.971)(8.59283,-299.971)(8.60282,-299.971)(8.61282,-299.971)(8.62281,-299.971)(8.6328,-299.971)(8.64279,-299.971)(8.65278,-299.971)(8.66277,-299.971)(8.67277,-299.971)(8.68276,-299.971)(8.69275,-299.971)(8.70274,-299.971)(8.71273,-299.971)(8.72272,-299.971)(8.73272,-299.971)(8.74271,-299.971)(8.7527,-299.971)(8.76269,-299.971)(8.77268,-299.971)(8.78267,-299.971)(8.79267,-299.971)(8.80266,-299.971)(8.81265,-299.971)(8.82264,-299.971)(8.83263,-299.971)(8.84262,-299.971)(8.85262,-299.971)(8.86261,-299.971)(8.8726,-299.971)(8.88259,-299.971)(8.89258,-299.971)(8.90257,-299.971)(8.91257,-299.971)(8.92256,-299.971)(8.93255,-299.971)(8.94254,-299.971)(8.95253,-299.971)(8.96252,-299.971)(8.97252,-299.971)(8.98251,-299.971)(8.9925,-299.971)(9.00249,-299.971)(9.01248,-299.971)(9.02247,-299.971)(9.03247,-299.971)(9.04246,-299.971)(9.05245,-299.971)(9.06244,-299.971)(9.07243,-299.971)(9.08242,-299.971)(9.09242,-299.971)(9.10241,-299.971)(9.1124,-299.971)(9.12239,-299.971)(9.13238,-299.971)(9.14237,-299.971)(9.15237,-299.971)(9.16236,-299.971)(9.17235,-299.971)(9.18234,-299.971)(9.19233,-299.971)(9.20232,-299.971)(9.21232,-299.971)(9.22231,-299.971)(9.2323,-299.971)(9.24229,-299.971)(9.25228,-299.971)(9.26227,-299.971)(9.27227,-299.971)(9.28226,-299.971)(9.29225,-299.971)(9.30224,-299.971)(9.31223,-299.971)(9.32222,-299.971)(9.33222,-299.971)(9.34221,-299.971)(9.3522,-299.971)(9.36219,-299.971)(9.37218,-299.971)(9.38217,-299.971)(9.39217,-299.971)(9.40216,-299.971)(9.41215,-299.971)(9.42214,-299.971)(9.43213,-299.971)(9.44212,-299.971)(9.45212,-299.971)(9.46211,-299.971)(9.4721,-299.971)(9.48209,-299.971)(9.49208,-299.971)(9.50207,-299.971)(9.51207,-299.971)(9.52206,-299.971)(9.53205,-299.971)(9.54204,-299.971)(9.55203,-299.971)(9.56202,-299.971)(9.57202,-299.971)(9.58201,-299.971)(9.592,-299.971)(9.60199,-299.971)(9.61198,-299.971)(9.62197,-299.971)(9.63197,-299.971)(9.64196,-299.971)(9.65195,-299.971)(9.66194,-299.971)(9.67193,-299.971)(9.68192,-299.971)(9.69192,-299.971)(9.70191,-299.971)(9.7119,-299.971)(9.72189,-299.971)(9.73188,-299.971)(9.74187,-299.971)(9.75187,-299.971)(9.76186,-299.971)(9.77185,-299.971)(9.78184,-299.971)(9.79183,-299.971)(9.80182,-299.971)(9.81182,-299.971)(9.82181,-299.971)(9.8318,-299.971)(9.84179,-299.971)(9.85178,-299.971)(9.86177,-299.971)(9.87177,-299.971)(9.88176,-299.971)(9.89175,-299.971)(9.90174,-299.971)(9.91173,-299.971)(9.92172,-299.971)(9.93172,-299.971)(9.94171,-299.971)(9.9517,-299.971)(9.96169,-299.971)(9.97168,-299.971)(9.98167,-299.971)(9.99167,-299.971) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-199.97)(-1.96836,-199.97)(-1.95837,-199.97)(-1.94837,-199.97)(-1.93838,-199.97)(-1.92839,-199.97)(-1.9184,-199.97)(-1.90841,-199.97)(-1.89842,-199.97)(-1.88842,-199.97)(-1.87843,-199.97)(-1.86844,-199.97)(-1.85845,-199.97)(-1.84846,-199.97)(-1.83847,-199.97)(-1.82847,-199.97)(-1.81848,-199.97)(-1.80849,-199.97)(-1.7985,-199.97)(-1.78851,-199.97)(-1.77852,-199.97)(-1.76852,-199.97)(-1.75853,-199.97)(-1.74854,-199.97)(-1.73855,-199.97)(-1.72856,-199.97)(-1.71857,-199.97)(-1.70857,-199.97)(-1.69858,-199.97)(-1.68859,-199.97)(-1.6786,-199.97)(-1.66861,-199.97)(-1.65862,-199.97)(-1.64862,-199.97)(-1.63863,-199.97)(-1.62864,-199.97)(-1.61865,-199.97)(-1.60866,-199.97)(-1.59867,-199.97)(-1.58867,-199.97)(-1.57868,-199.97)(-1.56869,-199.97)(-1.5587,-199.97)(-1.54871,-199.97)(-1.53872,-199.97)(-1.52872,-199.97)(-1.51873,-199.97)(-1.50874,-199.97)(-1.49875,-199.97)(-1.48876,-199.97)(-1.47877,-199.97)(-1.46877,-199.97)(-1.45878,-199.97)(-1.44879,-199.97)(-1.4388,-199.97)(-1.42881,-199.97)(-1.41882,-199.97)(-1.40882,-199.97)(-1.39883,-199.97)(-1.38884,-199.97)(-1.37885,-199.97)(-1.36886,-199.97)(-1.35887,-199.97)(-1.34887,-199.97)(-1.33888,-199.97)(-1.32889,-199.97)(-1.3189,-199.97)(-1.30891,-199.97)(-1.29892,-199.97)(-1.28892,-199.97)(-1.27893,-199.97)(-1.26894,-199.97)(-1.25895,-199.97)(-1.24896,-199.97)(-1.23897,-199.97)(-1.22897,-199.97)(-1.21898,-199.97)(-1.20899,-199.97)(-1.199,-199.97)(-1.18901,-199.97)(-1.17902,-199.97)(-1.16902,-199.97)(-1.15903,-199.97)(-1.14904,-199.97)(-1.13905,-199.97)(-1.12906,-199.97)(-1.11907,-199.97)(-1.10907,-199.97)(-1.09908,-199.97)(-1.08909,-199.97)(-1.0791,-199.97)(-1.06911,-199.97)(-1.05912,-199.97)(-1.04912,-199.97)(-1.03913,-199.97)(-1.02914,-199.97)(-1.01915,-199.97)(-1.00916,-199.97)(-0.999167,-199.97)(-0.989175,-199.97)(-0.979183,-199.97)(-0.969192,-199.97)(-0.9592,-199.97)(-0.949208,-199.97)(-0.939217,-199.97)(-0.929225,-199.97)(-0.919233,-199.97)(-0.909242,-199.97)(-0.89925,-199.97)(-0.889258,-199.97)(-0.879267,-199.97)(-0.869275,-199.97)(-0.859283,-199.97)(-0.849292,-199.97)(-0.8393,-199.97)(-0.829308,-199.97)(-0.819317,-199.97)(-0.809325,-199.97)(-0.799333,-199.97)(-0.789342,-199.97)(-0.77935,-199.97)(-0.769358,-199.97)(-0.759367,-199.97)(-0.749375,-199.97)(-0.739383,-199.97)(-0.729392,-199.97)(-0.7194,-199.97)(-0.709408,-199.97)(-0.699417,-199.97)(-0.689425,-199.97)(-0.679433,-199.97)(-0.669442,-199.97)(-0.65945,-199.97)(-0.649458,-199.97)(-0.639467,-199.97)(-0.629475,-199.97)(-0.619483,-199.97)(-0.609492,-199.97)(-0.5995,-199.97)(-0.589508,-199.97)(-0.579517,-199.97)(-0.569525,-199.97)(-0.559533,-199.97)(-0.549542,-199.97)(-0.53955,-199.97)(-0.529558,-199.97)(-0.519567,-199.97)(-0.509575,-199.97)(-0.499583,-199.97)(-0.489592,-199.97)(-0.4796,-199.97)(-0.469608,-199.97)(-0.459617,-199.97)(-0.449625,-199.97)(-0.439633,-199.97)(-0.429642,-199.97)(-0.41965,-199.97)(-0.409658,-199.97)(-0.399667,-199.97)(-0.389675,-199.97)(-0.379683,-199.97)(-0.369692,-199.97)(-0.3597,-199.97)(-0.349708,-199.97)(-0.339717,-199.97)(-0.329725,-199.97)(-0.319733,-199.97)(-0.309742,-199.97)(-0.29975,-199.97)(-0.289758,-199.97)(-0.279767,-199.97)(-0.269775,-199.97)(-0.259783,-199.97)(-0.249792,-199.97)(-0.2398,-199.97)(-0.229808,-199.97)(-0.219817,-199.97)(-0.209825,-199.97)(-0.199833,-199.97)(-0.189842,-199.97)(-0.17985,-199.97)(-0.169858,-199.97)(-0.159867,-199.97)(-0.149875,-199.97)(-0.139883,-199.97)(-0.129892,-199.97)(-0.1199,-199.97)(-0.109908,-199.97)(-0.0999167,-199.97)(-0.089925,-199.97)(-0.0799333,-199.97)(-0.0699417,-199.97)(-0.05995,-199.97)(-0.0499583,-199.97)(-0.0399667,-199.97)(-0.029975,-199.97)(-0.0199833,-199.97)(-0.00999167,-199.97)(0,-199.97)(0.00999167,-199.97)(0.0199833,-199.731)(0.029975,-199.742)(0.0399667,-199.752)(0.0499583,-199.763)(0.05995,-199.773)(0.0699417,-199.782)(0.0799333,-199.791)(0.089925,-199.8)(0.0999167,-199.809)(0.109908,-199.817)(0.1199,-199.825)(0.129892,-199.833)(0.139883,-199.84)(0.149875,-199.848)(0.159867,-199.855)(0.169858,-199.861)(0.17985,-199.868)(0.189842,-199.874)(0.199833,-199.88)(0.209825,-199.886)(0.219817,-199.892)(0.229808,-199.897)(0.2398,-199.902)(0.249792,-199.907)(0.259783,-199.912)(0.269775,-199.917)(0.279767,-199.921)(0.289758,-199.925)(0.29975,-199.929)(0.309742,-199.933)(0.319733,-199.937)(0.329725,-199.941)(0.339717,-199.944)(0.349708,-199.948)(0.3597,-199.951)(0.369692,-199.954)(0.379683,-199.957)(0.389675,-199.96)(0.399667,-199.962)(0.409658,-199.965)(0.41965,-199.967)(0.429642,-199.97)(0.439633,-199.972)(0.449625,-199.974)(0.459617,-199.976)(0.469608,-199.978)(0.4796,-199.98)(0.489592,-199.982)(0.499583,-199.984)(0.509575,-199.985)(0.519567,-199.987)(0.529558,-199.989)(0.53955,-199.99)(0.549542,-199.991)(0.559533,-199.993)(0.569525,-199.994)(0.579517,-199.995)(0.589508,-199.996)(0.5995,-199.997)(0.609492,-199.998)(0.619483,-199.999)(0.629475,-200)(0.639467,-200.001)(0.649458,-200.001)(0.65945,-200.002)(0.669442,-200.003)(0.679433,-200.004)(0.689425,-200.004)(0.699417,-200.005)(0.709408,-200.005)(0.7194,-200.006)(0.729392,-200.006)(0.739383,-200.006)(0.749375,-200.007)(0.759367,-200.007)(0.769358,-200.007)(0.77935,-200.008)(0.789342,-200.008)(0.799333,-200.008)(0.809325,-200.008)(0.819317,-200.009)(0.829308,-200.009)(0.8393,-200.009)(0.849292,-200.009)(0.859283,-200.009)(0.869275,-200.009)(0.879267,-200.009)(0.889258,-200.009)(0.89925,-200.009)(0.909242,-200.009)(0.919233,-200.009)(0.929225,-200.009)(0.939217,-200.009)(0.949208,-200.009)(0.9592,-200.009)(0.969192,-200.009)(0.979183,-200.009)(0.989175,-200.009)(0.999167,-200.008)(1.00916,-200.008)(1.01915,-200.008)(1.02914,-200.008)(1.03913,-200.008)(1.04912,-200.008)(1.05912,-200.007)(1.06911,-200.007)(1.0791,-200.007)(1.08909,-200.007)(1.09908,-200.007)(1.10907,-200.006)(1.11907,-200.006)(1.12906,-200.006)(1.13905,-200.006)(1.14904,-200.006)(1.15903,-200.005)(1.16902,-200.005)(1.17902,-200.005)(1.18901,-200.005)(1.199,-200.004)(1.20899,-200.004)(1.21898,-200.004)(1.22897,-200.004)(1.23897,-200.003)(1.24896,-200.003)(1.25895,-200.003)(1.26894,-200.003)(1.27893,-200.002)(1.28892,-200.002)(1.29892,-200.002)(1.30891,-200.001)(1.3189,-200.001)(1.32889,-200.001)(1.33888,-200.001)(1.34887,-200)(1.35887,-200)(1.36886,-200)(1.37885,-200)(1.38884,-199.999)(1.39883,-199.999)(1.40882,-199.999)(1.41882,-199.998)(1.42881,-199.998)(1.4388,-199.998)(1.44879,-199.998)(1.45878,-199.997)(1.46877,-199.997)(1.47877,-199.997)(1.48876,-199.997)(1.49875,-199.996)(1.50874,-199.996)(1.51873,-199.996)(1.52872,-199.996)(1.53872,-199.996)(1.54871,-199.995)(1.5587,-199.995)(1.56869,-199.995)(1.57868,-199.994)(1.58867,-199.994)(1.59867,-199.994)(1.60866,-199.994)(1.61865,-199.994)(1.62864,-199.993)(1.63863,-199.993)(1.64862,-199.993)(1.65862,-199.993)(1.66861,-199.992)(1.6786,-199.992)(1.68859,-199.992)(1.69858,-199.992)(1.70857,-199.992)(1.71857,-199.991)(1.72856,-199.991)(1.73855,-199.991)(1.74854,-199.991)(1.75853,-199.991)(1.76852,-199.99)(1.77852,-199.99)(1.78851,-199.99)(1.7985,-199.99)(1.80849,-199.99)(1.81848,-199.989)(1.82847,-199.989)(1.83847,-199.989)(1.84846,-199.989)(1.85845,-199.989)(1.86844,-199.989)(1.87843,-199.988)(1.88842,-199.988)(1.89842,-199.988)(1.90841,-199.988)(1.9184,-199.988)(1.92839,-199.988)(1.93838,-199.987)(1.94837,-199.987)(1.95837,-199.987)(1.96836,-199.987)(1.97835,-199.987)(1.98834,-199.987)(1.99833,-199.986)(2.00832,-199.986)(2.01832,-199.986)(2.02831,-199.986)(2.0383,-199.986)(2.04829,-199.986)(2.05828,-199.986)(2.06827,-199.986)(2.07827,-199.985)(2.08826,-199.985)(2.09825,-199.985)(2.10824,-199.985)(2.11823,-199.985)(2.12822,-199.985)(2.13822,-199.985)(2.14821,-199.985)(2.1582,-199.984)(2.16819,-199.984)(2.17818,-199.984)(2.18817,-199.984)(2.19817,-199.984)(2.20816,-199.984)(2.21815,-199.984)(2.22814,-199.984)(2.23813,-199.984)(2.24812,-199.983)(2.25812,-199.983)(2.26811,-199.983)(2.2781,-199.983)(2.28809,-199.983)(2.29808,-199.983)(2.30807,-199.983)(2.31807,-199.983)(2.32806,-199.983)(2.33805,-199.983)(2.34804,-199.983)(2.35803,-199.982)(2.36802,-199.982)(2.37802,-199.982)(2.38801,-199.982)(2.398,-199.982)(2.40799,-199.982)(2.41798,-199.982)(2.42797,-199.982)(2.43797,-199.982)(2.44796,-199.982)(2.45795,-199.982)(2.46794,-199.982)(2.47793,-199.982)(2.48792,-199.981)(2.49792,-199.981)(2.50791,-199.981)(2.5179,-199.981)(2.52789,-199.981)(2.53788,-199.981)(2.54787,-199.981)(2.55787,-199.981)(2.56786,-199.981)(2.57785,-199.981)(2.58784,-199.981)(2.59783,-199.981)(2.60782,-199.981)(2.61782,-199.981)(2.62781,-199.981)(2.6378,-199.981)(2.64779,-199.981)(2.65778,-199.98)(2.66777,-199.98)(2.67777,-199.98)(2.68776,-199.98)(2.69775,-199.98)(2.70774,-199.98)(2.71773,-199.98)(2.72772,-199.98)(2.73772,-199.98)(2.74771,-199.98)(2.7577,-199.98)(2.76769,-199.98)(2.77768,-199.98)(2.78767,-199.98)(2.79767,-199.98)(2.80766,-199.98)(2.81765,-199.98)(2.82764,-199.98)(2.83763,-199.98)(2.84762,-199.98)(2.85762,-199.98)(2.86761,-199.98)(2.8776,-199.98)(2.88759,-199.98)(2.89758,-199.98)(2.90757,-199.98)(2.91757,-199.979)(2.92756,-199.979)(2.93755,-199.979)(2.94754,-199.979)(2.95753,-199.979)(2.96752,-199.979)(2.97752,-199.979)(2.98751,-199.979)(2.9975,-199.979)(3.00749,-199.979)(3.01748,-199.979)(3.02747,-199.979)(3.03747,-199.979)(3.04746,-199.979)(3.05745,-199.979)(3.06744,-199.979)(3.07743,-199.979)(3.08742,-199.979)(3.09742,-199.979)(3.10741,-199.979)(3.1174,-199.979)(3.12739,-199.979)(3.13738,-199.979)(3.14737,-199.979)(3.15737,-199.979)(3.16736,-199.979)(3.17735,-199.979)(3.18734,-199.979)(3.19733,-199.979)(3.20732,-199.979)(3.21732,-199.979)(3.22731,-199.979)(3.2373,-199.979)(3.24729,-199.979)(3.25728,-199.979)(3.26727,-199.979)(3.27727,-199.979)(3.28726,-199.979)(3.29725,-199.979)(3.30724,-199.979)(3.31723,-199.979)(3.32722,-199.979)(3.33722,-199.978)(3.34721,-199.978)(3.3572,-199.978)(3.36719,-199.978)(3.37718,-199.978)(3.38717,-199.978)(3.39717,-199.978)(3.40716,-199.978)(3.41715,-199.978)(3.42714,-199.978)(3.43713,-199.978)(3.44712,-199.978)(3.45712,-199.978)(3.46711,-199.978)(3.4771,-199.978)(3.48709,-199.978)(3.49708,-199.978)(3.50707,-199.978)(3.51707,-199.978)(3.52706,-199.978)(3.53705,-199.978)(3.54704,-199.978)(3.55703,-199.978)(3.56702,-199.978)(3.57702,-199.978)(3.58701,-199.978)(3.597,-199.978)(3.60699,-199.978)(3.61698,-199.978)(3.62697,-199.978)(3.63697,-199.978)(3.64696,-199.978)(3.65695,-199.978)(3.66694,-199.978)(3.67693,-199.978)(3.68692,-199.978)(3.69692,-199.978)(3.70691,-199.978)(3.7169,-199.978)(3.72689,-199.978)(3.73688,-199.978)(3.74687,-199.978)(3.75687,-199.978)(3.76686,-199.978)(3.77685,-199.978)(3.78684,-199.978)(3.79683,-199.978)(3.80682,-199.978)(3.81682,-199.978)(3.82681,-199.978)(3.8368,-199.978)(3.84679,-199.978)(3.85678,-199.978)(3.86677,-199.978)(3.87677,-199.978)(3.88676,-199.978)(3.89675,-199.978)(3.90674,-199.978)(3.91673,-199.978)(3.92672,-199.978)(3.93672,-199.978)(3.94671,-199.978)(3.9567,-199.978)(3.96669,-199.978)(3.97668,-199.978)(3.98667,-199.978)(3.99667,-199.978)(4.00666,-199.978)(4.01665,-199.978)(4.02664,-199.978)(4.03663,-199.978)(4.04662,-199.978)(4.05662,-199.978)(4.06661,-199.978)(4.0766,-199.978)(4.08659,-199.978)(4.09658,-199.978)(4.10657,-199.978)(4.11657,-199.978)(4.12656,-199.978)(4.13655,-199.978)(4.14654,-199.978)(4.15653,-199.978)(4.16652,-199.978)(4.17652,-199.978)(4.18651,-199.978)(4.1965,-199.978)(4.20649,-199.978)(4.21648,-199.978)(4.22647,-199.978)(4.23647,-199.978)(4.24646,-199.978)(4.25645,-199.978)(4.26644,-199.978)(4.27643,-199.978)(4.28642,-199.978)(4.29642,-199.978)(4.30641,-199.978)(4.3164,-199.978)(4.32639,-199.978)(4.33638,-199.978)(4.34637,-199.978)(4.35637,-199.978)(4.36636,-199.978)(4.37635,-199.978)(4.38634,-199.978)(4.39633,-199.978)(4.40632,-199.978)(4.41632,-199.978)(4.42631,-199.978)(4.4363,-199.978)(4.44629,-199.978)(4.45628,-199.978)(4.46627,-199.978)(4.47627,-199.978)(4.48626,-199.978)(4.49625,-199.978)(4.50624,-199.978)(4.51623,-199.978)(4.52622,-199.978)(4.53622,-199.978)(4.54621,-199.978)(4.5562,-199.978)(4.56619,-199.978)(4.57618,-199.978)(4.58617,-199.978)(4.59617,-199.978)(4.60616,-199.978)(4.61615,-199.978)(4.62614,-199.978)(4.63613,-199.978)(4.64612,-199.978)(4.65612,-199.978)(4.66611,-199.978)(4.6761,-199.978)(4.68609,-199.978)(4.69608,-199.978)(4.70607,-199.978)(4.71607,-199.978)(4.72606,-199.978)(4.73605,-199.978)(4.74604,-199.978)(4.75603,-199.978)(4.76602,-199.978)(4.77602,-199.978)(4.78601,-199.978)(4.796,-199.978)(4.80599,-199.978)(4.81598,-199.978)(4.82597,-199.978)(4.83597,-199.978)(4.84596,-199.978)(4.85595,-199.978)(4.86594,-199.978)(4.87593,-199.978)(4.88592,-199.978)(4.89592,-199.978)(4.90591,-199.978)(4.9159,-199.978)(4.92589,-199.978)(4.93588,-199.978)(4.94587,-199.978)(4.95587,-199.978)(4.96586,-199.978)(4.97585,-199.978)(4.98584,-199.978)(4.99583,-199.978)(5.00582,-199.978)(5.01582,-199.978)(5.02581,-199.978)(5.0358,-199.978)(5.04579,-199.978)(5.05578,-199.978)(5.06577,-199.978)(5.07577,-199.978)(5.08576,-199.978)(5.09575,-199.978)(5.10574,-199.978)(5.11573,-199.978)(5.12572,-199.978)(5.13572,-199.978)(5.14571,-199.978)(5.1557,-199.978)(5.16569,-199.978)(5.17568,-199.978)(5.18567,-199.978)(5.19567,-199.978)(5.20566,-199.978)(5.21565,-199.978)(5.22564,-199.978)(5.23563,-199.978)(5.24562,-199.978)(5.25562,-199.978)(5.26561,-199.978)(5.2756,-199.978)(5.28559,-199.978)(5.29558,-199.978)(5.30557,-199.978)(5.31557,-199.978)(5.32556,-199.978)(5.33555,-199.978)(5.34554,-199.978)(5.35553,-199.978)(5.36552,-199.978)(5.37552,-199.978)(5.38551,-199.978)(5.3955,-199.978)(5.40549,-199.978)(5.41548,-199.978)(5.42547,-199.978)(5.43547,-199.978)(5.44546,-199.978)(5.45545,-199.978)(5.46544,-199.978)(5.47543,-199.978)(5.48542,-199.978)(5.49542,-199.978)(5.50541,-199.978)(5.5154,-199.978)(5.52539,-199.978)(5.53538,-199.978)(5.54537,-199.978)(5.55537,-199.978)(5.56536,-199.978)(5.57535,-199.978)(5.58534,-199.978)(5.59533,-199.978)(5.60532,-199.978)(5.61532,-199.978)(5.62531,-199.978)(5.6353,-199.978)(5.64529,-199.978)(5.65528,-199.978)(5.66527,-199.978)(5.67527,-199.978)(5.68526,-199.978)(5.69525,-199.978)(5.70524,-199.978)(5.71523,-199.978)(5.72522,-199.978)(5.73522,-199.978)(5.74521,-199.978)(5.7552,-199.978)(5.76519,-199.978)(5.77518,-199.978)(5.78517,-199.978)(5.79517,-199.978)(5.80516,-199.978)(5.81515,-199.978)(5.82514,-199.978)(5.83513,-199.978)(5.84512,-199.978)(5.85512,-199.978)(5.86511,-199.978)(5.8751,-199.978)(5.88509,-199.978)(5.89508,-199.978)(5.90507,-199.978)(5.91507,-199.978)(5.92506,-199.978)(5.93505,-199.978)(5.94504,-199.978)(5.95503,-199.978)(5.96502,-199.978)(5.97502,-199.978)(5.98501,-199.978)(5.995,-199.978)(6.00499,-199.978)(6.01498,-199.978)(6.02497,-199.978)(6.03497,-199.978)(6.04496,-199.978)(6.05495,-199.978)(6.06494,-199.978)(6.07493,-199.978)(6.08492,-199.978)(6.09492,-199.978)(6.10491,-199.978)(6.1149,-199.978)(6.12489,-199.978)(6.13488,-199.978)(6.14487,-199.978)(6.15487,-199.978)(6.16486,-199.978)(6.17485,-199.978)(6.18484,-199.978)(6.19483,-199.978)(6.20482,-199.978)(6.21482,-199.978)(6.22481,-199.978)(6.2348,-199.978)(6.24479,-199.978)(6.25478,-199.978)(6.26477,-199.978)(6.27477,-199.978)(6.28476,-199.978)(6.29475,-199.978)(6.30474,-199.978)(6.31473,-199.978)(6.32472,-199.978)(6.33472,-199.978)(6.34471,-199.978)(6.3547,-199.978)(6.36469,-199.978)(6.37468,-199.978)(6.38467,-199.978)(6.39467,-199.978)(6.40466,-199.978)(6.41465,-199.978)(6.42464,-199.978)(6.43463,-199.978)(6.44462,-199.978)(6.45462,-199.978)(6.46461,-199.978)(6.4746,-199.978)(6.48459,-199.978)(6.49458,-199.978)(6.50457,-199.978)(6.51457,-199.978)(6.52456,-199.978)(6.53455,-199.978)(6.54454,-199.978)(6.55453,-199.978)(6.56452,-199.978)(6.57452,-199.978)(6.58451,-199.978)(6.5945,-199.978)(6.60449,-199.978)(6.61448,-199.978)(6.62447,-199.978)(6.63447,-199.978)(6.64446,-199.978)(6.65445,-199.978)(6.66444,-199.978)(6.67443,-199.978)(6.68442,-199.978)(6.69442,-199.978)(6.70441,-199.978)(6.7144,-199.978)(6.72439,-199.978)(6.73438,-199.978)(6.74437,-199.978)(6.75437,-199.978)(6.76436,-199.978)(6.77435,-199.978)(6.78434,-199.978)(6.79433,-199.978)(6.80432,-199.978)(6.81432,-199.978)(6.82431,-199.978)(6.8343,-199.978)(6.84429,-199.978)(6.85428,-199.978)(6.86427,-199.978)(6.87427,-199.978)(6.88426,-199.978)(6.89425,-199.978)(6.90424,-199.978)(6.91423,-199.978)(6.92422,-199.978)(6.93422,-199.978)(6.94421,-199.978)(6.9542,-199.978)(6.96419,-199.978)(6.97418,-199.978)(6.98417,-199.978)(6.99417,-199.978)(7.00416,-199.978)(7.01415,-199.978)(7.02414,-199.978)(7.03413,-199.978)(7.04412,-199.978)(7.05412,-199.978)(7.06411,-199.978)(7.0741,-199.978)(7.08409,-199.978)(7.09408,-199.978)(7.10407,-199.978)(7.11407,-199.978)(7.12406,-199.978)(7.13405,-199.978)(7.14404,-199.978)(7.15403,-199.978)(7.16402,-199.978)(7.17402,-199.978)(7.18401,-199.978)(7.194,-199.978)(7.20399,-199.978)(7.21398,-199.978)(7.22397,-199.978)(7.23397,-199.978)(7.24396,-199.978)(7.25395,-199.978)(7.26394,-199.978)(7.27393,-199.978)(7.28392,-199.978)(7.29392,-199.978)(7.30391,-199.978)(7.3139,-199.978)(7.32389,-199.978)(7.33388,-199.978)(7.34387,-199.978)(7.35387,-199.978)(7.36386,-199.978)(7.37385,-199.978)(7.38384,-199.978)(7.39383,-199.978)(7.40382,-199.978)(7.41382,-199.978)(7.42381,-199.978)(7.4338,-199.978)(7.44379,-199.978)(7.45378,-199.978)(7.46377,-199.978)(7.47377,-199.978)(7.48376,-199.978)(7.49375,-199.978)(7.50374,-199.978)(7.51373,-199.978)(7.52372,-199.978)(7.53372,-199.978)(7.54371,-199.978)(7.5537,-199.978)(7.56369,-199.978)(7.57368,-199.978)(7.58367,-199.978)(7.59367,-199.978)(7.60366,-199.978)(7.61365,-199.978)(7.62364,-199.978)(7.63363,-199.978)(7.64362,-199.978)(7.65362,-199.978)(7.66361,-199.978)(7.6736,-199.978)(7.68359,-199.978)(7.69358,-199.978)(7.70357,-199.978)(7.71357,-199.978)(7.72356,-199.978)(7.73355,-199.978)(7.74354,-199.978)(7.75353,-199.978)(7.76352,-199.978)(7.77352,-199.978)(7.78351,-199.978)(7.7935,-199.978)(7.80349,-199.978)(7.81348,-199.978)(7.82347,-199.978)(7.83347,-199.978)(7.84346,-199.978)(7.85345,-199.978)(7.86344,-199.978)(7.87343,-199.978)(7.88342,-199.978)(7.89342,-199.978)(7.90341,-199.978)(7.9134,-199.978)(7.92339,-199.978)(7.93338,-199.978)(7.94337,-199.978)(7.95337,-199.978)(7.96336,-199.978)(7.97335,-199.978)(7.98334,-199.978)(7.99333,-199.978)(8.00332,-199.978)(8.01332,-199.978)(8.02331,-199.978)(8.0333,-199.978)(8.04329,-199.978)(8.05328,-199.978)(8.06327,-199.978)(8.07327,-199.978)(8.08326,-199.978)(8.09325,-199.978)(8.10324,-199.978)(8.11323,-199.978)(8.12322,-199.978)(8.13322,-199.978)(8.14321,-199.978)(8.1532,-199.978)(8.16319,-199.978)(8.17318,-199.978)(8.18317,-199.978)(8.19317,-199.978)(8.20316,-199.978)(8.21315,-199.978)(8.22314,-199.978)(8.23313,-199.978)(8.24312,-199.978)(8.25312,-199.978)(8.26311,-199.978)(8.2731,-199.978)(8.28309,-199.978)(8.29308,-199.978)(8.30307,-199.978)(8.31307,-199.978)(8.32306,-199.978)(8.33305,-199.978)(8.34304,-199.978)(8.35303,-199.978)(8.36302,-199.978)(8.37302,-199.978)(8.38301,-199.978)(8.393,-199.978)(8.40299,-199.978)(8.41298,-199.978)(8.42297,-199.978)(8.43297,-199.978)(8.44296,-199.978)(8.45295,-199.978)(8.46294,-199.978)(8.47293,-199.978)(8.48292,-199.978)(8.49292,-199.978)(8.50291,-199.978)(8.5129,-199.978)(8.52289,-199.978)(8.53288,-199.978)(8.54287,-199.978)(8.55287,-199.978)(8.56286,-199.978)(8.57285,-199.978)(8.58284,-199.978)(8.59283,-199.978)(8.60282,-199.978)(8.61282,-199.978)(8.62281,-199.978)(8.6328,-199.978)(8.64279,-199.978)(8.65278,-199.978)(8.66277,-199.978)(8.67277,-199.978)(8.68276,-199.978)(8.69275,-199.978)(8.70274,-199.978)(8.71273,-199.978)(8.72272,-199.978)(8.73272,-199.978)(8.74271,-199.978)(8.7527,-199.978)(8.76269,-199.978)(8.77268,-199.978)(8.78267,-199.978)(8.79267,-199.978)(8.80266,-199.978)(8.81265,-199.978)(8.82264,-199.978)(8.83263,-199.978)(8.84262,-199.978)(8.85262,-199.978)(8.86261,-199.978)(8.8726,-199.978)(8.88259,-199.978)(8.89258,-199.978)(8.90257,-199.978)(8.91257,-199.978)(8.92256,-199.978)(8.93255,-199.978)(8.94254,-199.978)(8.95253,-199.978)(8.96252,-199.978)(8.97252,-199.978)(8.98251,-199.978)(8.9925,-199.978)(9.00249,-199.978)(9.01248,-199.978)(9.02247,-199.978)(9.03247,-199.978)(9.04246,-199.978)(9.05245,-199.978)(9.06244,-199.978)(9.07243,-199.978)(9.08242,-199.978)(9.09242,-199.978)(9.10241,-199.978)(9.1124,-199.978)(9.12239,-199.978)(9.13238,-199.978)(9.14237,-199.978)(9.15237,-199.978)(9.16236,-199.978)(9.17235,-199.978)(9.18234,-199.978)(9.19233,-199.978)(9.20232,-199.978)(9.21232,-199.978)(9.22231,-199.978)(9.2323,-199.978)(9.24229,-199.978)(9.25228,-199.978)(9.26227,-199.978)(9.27227,-199.978)(9.28226,-199.978)(9.29225,-199.978)(9.30224,-199.978)(9.31223,-199.978)(9.32222,-199.978)(9.33222,-199.978)(9.34221,-199.978)(9.3522,-199.978)(9.36219,-199.978)(9.37218,-199.978)(9.38217,-199.978)(9.39217,-199.978)(9.40216,-199.978)(9.41215,-199.978)(9.42214,-199.978)(9.43213,-199.978)(9.44212,-199.978)(9.45212,-199.978)(9.46211,-199.978)(9.4721,-199.978)(9.48209,-199.978)(9.49208,-199.978)(9.50207,-199.978)(9.51207,-199.978)(9.52206,-199.978)(9.53205,-199.978)(9.54204,-199.978)(9.55203,-199.978)(9.56202,-199.978)(9.57202,-199.978)(9.58201,-199.978)(9.592,-199.978)(9.60199,-199.978)(9.61198,-199.978)(9.62197,-199.978)(9.63197,-199.978)(9.64196,-199.978)(9.65195,-199.978)(9.66194,-199.978)(9.67193,-199.978)(9.68192,-199.978)(9.69192,-199.978)(9.70191,-199.978)(9.7119,-199.978)(9.72189,-199.978)(9.73188,-199.978)(9.74187,-199.978)(9.75187,-199.978)(9.76186,-199.978)(9.77185,-199.978)(9.78184,-199.978)(9.79183,-199.978)(9.80182,-199.978)(9.81182,-199.978)(9.82181,-199.978)(9.8318,-199.978)(9.84179,-199.978)(9.85178,-199.978)(9.86177,-199.978)(9.87177,-199.978)(9.88176,-199.978)(9.89175,-199.978)(9.90174,-199.978)(9.91173,-199.978)(9.92172,-199.978)(9.93172,-199.978)(9.94171,-199.978)(9.9517,-199.978)(9.96169,-199.978)(9.97168,-199.978)(9.98167,-199.978)(9.99167,-199.978) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,100.005)(-1.96836,100.005)(-1.95837,100.005)(-1.94837,100.005)(-1.93838,100.005)(-1.92839,100.005)(-1.9184,100.005)(-1.90841,100.005)(-1.89842,100.005)(-1.88842,100.005)(-1.87843,100.005)(-1.86844,100.005)(-1.85845,100.005)(-1.84846,100.005)(-1.83847,100.005)(-1.82847,100.005)(-1.81848,100.005)(-1.80849,100.005)(-1.7985,100.005)(-1.78851,100.005)(-1.77852,100.005)(-1.76852,100.005)(-1.75853,100.005)(-1.74854,100.005)(-1.73855,100.005)(-1.72856,100.005)(-1.71857,100.005)(-1.70857,100.005)(-1.69858,100.005)(-1.68859,100.005)(-1.6786,100.005)(-1.66861,100.005)(-1.65862,100.005)(-1.64862,100.005)(-1.63863,100.005)(-1.62864,100.005)(-1.61865,100.005)(-1.60866,100.005)(-1.59867,100.005)(-1.58867,100.005)(-1.57868,100.005)(-1.56869,100.005)(-1.5587,100.005)(-1.54871,100.005)(-1.53872,100.005)(-1.52872,100.005)(-1.51873,100.005)(-1.50874,100.005)(-1.49875,100.005)(-1.48876,100.005)(-1.47877,100.005)(-1.46877,100.005)(-1.45878,100.005)(-1.44879,100.005)(-1.4388,100.005)(-1.42881,100.005)(-1.41882,100.005)(-1.40882,100.005)(-1.39883,100.005)(-1.38884,100.005)(-1.37885,100.005)(-1.36886,100.005)(-1.35887,100.005)(-1.34887,100.005)(-1.33888,100.005)(-1.32889,100.005)(-1.3189,100.005)(-1.30891,100.005)(-1.29892,100.005)(-1.28892,100.005)(-1.27893,100.005)(-1.26894,100.005)(-1.25895,100.005)(-1.24896,100.005)(-1.23897,100.005)(-1.22897,100.005)(-1.21898,100.005)(-1.20899,100.005)(-1.199,100.005)(-1.18901,100.005)(-1.17902,100.005)(-1.16902,100.005)(-1.15903,100.005)(-1.14904,100.005)(-1.13905,100.005)(-1.12906,100.005)(-1.11907,100.005)(-1.10907,100.005)(-1.09908,100.005)(-1.08909,100.005)(-1.0791,100.005)(-1.06911,100.005)(-1.05912,100.005)(-1.04912,100.005)(-1.03913,100.005)(-1.02914,100.005)(-1.01915,100.005)(-1.00916,100.005)(-0.999167,100.005)(-0.989175,100.005)(-0.979183,100.005)(-0.969192,100.005)(-0.9592,100.005)(-0.949208,100.005)(-0.939217,100.005)(-0.929225,100.005)(-0.919233,100.005)(-0.909242,100.005)(-0.89925,100.005)(-0.889258,100.005)(-0.879267,100.005)(-0.869275,100.005)(-0.859283,100.005)(-0.849292,100.005)(-0.8393,100.005)(-0.829308,100.005)(-0.819317,100.005)(-0.809325,100.005)(-0.799333,100.005)(-0.789342,100.005)(-0.77935,100.005)(-0.769358,100.005)(-0.759367,100.005)(-0.749375,100.005)(-0.739383,100.005)(-0.729392,100.005)(-0.7194,100.005)(-0.709408,100.005)(-0.699417,100.005)(-0.689425,100.005)(-0.679433,100.005)(-0.669442,100.005)(-0.65945,100.005)(-0.649458,100.005)(-0.639467,100.005)(-0.629475,100.005)(-0.619483,100.005)(-0.609492,100.005)(-0.5995,100.005)(-0.589508,100.005)(-0.579517,100.005)(-0.569525,100.005)(-0.559533,100.005)(-0.549542,100.005)(-0.53955,100.005)(-0.529558,100.005)(-0.519567,100.005)(-0.509575,100.005)(-0.499583,100.005)(-0.489592,100.005)(-0.4796,100.005)(-0.469608,100.005)(-0.459617,100.005)(-0.449625,100.005)(-0.439633,100.005)(-0.429642,100.005)(-0.41965,100.005)(-0.409658,100.005)(-0.399667,100.005)(-0.389675,100.005)(-0.379683,100.005)(-0.369692,100.005)(-0.3597,100.005)(-0.349708,100.005)(-0.339717,100.005)(-0.329725,100.005)(-0.319733,100.005)(-0.309742,100.005)(-0.29975,100.005)(-0.289758,100.005)(-0.279767,100.005)(-0.269775,100.005)(-0.259783,100.005)(-0.249792,100.005)(-0.2398,100.005)(-0.229808,100.005)(-0.219817,100.005)(-0.209825,100.005)(-0.199833,100.005)(-0.189842,100.005)(-0.17985,100.005)(-0.169858,100.005)(-0.159867,100.005)(-0.149875,100.005)(-0.139883,100.005)(-0.129892,100.005)(-0.1199,100.005)(-0.109908,100.005)(-0.0999167,100.005)(-0.089925,100.005)(-0.0799333,100.005)(-0.0699417,100.005)(-0.05995,100.005)(-0.0499583,100.005)(-0.0399667,100.005)(-0.029975,100.005)(-0.0199833,100.005)(-0.00999167,100.005)(0,100.005)(0.00999167,100.005)(0.0199833,290.23)(0.029975,290.453)(0.0399667,290.672)(0.0499583,290.885)(0.05995,291.094)(0.0699417,291.297)(0.0799333,291.497)(0.089925,291.691)(0.0999167,291.881)(0.109908,292.067)(0.1199,292.248)(0.129892,292.425)(0.139883,292.598)(0.149875,292.767)(0.159867,292.932)(0.169858,293.093)(0.17985,293.251)(0.189842,293.405)(0.199833,293.556)(0.209825,293.703)(0.219817,293.846)(0.229808,293.987)(0.2398,294.124)(0.249792,294.258)(0.259783,294.389)(0.269775,294.517)(0.279767,294.642)(0.289758,294.764)(0.29975,294.883)(0.309742,295)(0.319733,295.114)(0.329725,295.225)(0.339717,295.334)(0.349708,295.44)(0.3597,295.544)(0.369692,295.646)(0.379683,295.745)(0.389675,295.842)(0.399667,295.937)(0.409658,296.029)(0.41965,296.12)(0.429642,296.208)(0.439633,296.294)(0.449625,296.379)(0.459617,296.461)(0.469608,296.542)(0.4796,296.62)(0.489592,296.697)(0.499583,296.772)(0.509575,296.846)(0.519567,296.917)(0.529558,296.987)(0.53955,297.056)(0.549542,297.123)(0.559533,297.188)(0.569525,297.252)(0.579517,297.315)(0.589508,297.376)(0.5995,297.435)(0.609492,297.493)(0.619483,297.55)(0.629475,297.606)(0.639467,297.66)(0.649458,297.713)(0.65945,297.765)(0.669442,297.816)(0.679433,297.865)(0.689425,297.914)(0.699417,297.961)(0.709408,298.007)(0.7194,298.052)(0.729392,298.096)(0.739383,298.139)(0.749375,298.182)(0.759367,298.223)(0.769358,298.263)(0.77935,298.302)(0.789342,298.341)(0.799333,298.378)(0.809325,298.415)(0.819317,298.451)(0.829308,298.486)(0.8393,298.52)(0.849292,298.553)(0.859283,298.586)(0.869275,298.618)(0.879267,298.649)(0.889258,298.679)(0.89925,298.709)(0.909242,298.738)(0.919233,298.766)(0.929225,298.794)(0.939217,298.821)(0.949208,298.848)(0.9592,298.874)(0.969192,298.899)(0.979183,298.924)(0.989175,298.948)(0.999167,298.972)(1.00916,298.995)(1.01915,299.017)(1.02914,299.039)(1.03913,299.061)(1.04912,299.082)(1.05912,299.102)(1.06911,299.122)(1.0791,299.142)(1.08909,299.161)(1.09908,299.18)(1.10907,299.198)(1.11907,299.216)(1.12906,299.234)(1.13905,299.251)(1.14904,299.267)(1.15903,299.284)(1.16902,299.3)(1.17902,299.315)(1.18901,299.33)(1.199,299.345)(1.20899,299.36)(1.21898,299.374)(1.22897,299.388)(1.23897,299.401)(1.24896,299.415)(1.25895,299.428)(1.26894,299.44)(1.27893,299.453)(1.28892,299.465)(1.29892,299.476)(1.30891,299.488)(1.3189,299.499)(1.32889,299.51)(1.33888,299.521)(1.34887,299.531)(1.35887,299.542)(1.36886,299.552)(1.37885,299.561)(1.38884,299.571)(1.39883,299.58)(1.40882,299.59)(1.41882,299.599)(1.42881,299.607)(1.4388,299.616)(1.44879,299.624)(1.45878,299.632)(1.46877,299.64)(1.47877,299.648)(1.48876,299.656)(1.49875,299.663)(1.50874,299.67)(1.51873,299.677)(1.52872,299.684)(1.53872,299.691)(1.54871,299.698)(1.5587,299.704)(1.56869,299.71)(1.57868,299.717)(1.58867,299.723)(1.59867,299.729)(1.60866,299.734)(1.61865,299.74)(1.62864,299.745)(1.63863,299.751)(1.64862,299.756)(1.65862,299.761)(1.66861,299.766)(1.6786,299.771)(1.68859,299.776)(1.69858,299.781)(1.70857,299.785)(1.71857,299.79)(1.72856,299.794)(1.73855,299.798)(1.74854,299.802)(1.75853,299.806)(1.76852,299.81)(1.77852,299.814)(1.78851,299.818)(1.7985,299.822)(1.80849,299.825)(1.81848,299.829)(1.82847,299.832)(1.83847,299.836)(1.84846,299.839)(1.85845,299.842)(1.86844,299.845)(1.87843,299.849)(1.88842,299.852)(1.89842,299.855)(1.90841,299.857)(1.9184,299.86)(1.92839,299.863)(1.93838,299.866)(1.94837,299.868)(1.95837,299.871)(1.96836,299.873)(1.97835,299.876)(1.98834,299.878)(1.99833,299.88)(2.00832,299.883)(2.01832,299.885)(2.02831,299.887)(2.0383,299.889)(2.04829,299.891)(2.05828,299.893)(2.06827,299.895)(2.07827,299.897)(2.08826,299.899)(2.09825,299.901)(2.10824,299.903)(2.11823,299.905)(2.12822,299.906)(2.13822,299.908)(2.14821,299.91)(2.1582,299.911)(2.16819,299.913)(2.17818,299.914)(2.18817,299.916)(2.19817,299.917)(2.20816,299.919)(2.21815,299.92)(2.22814,299.922)(2.23813,299.923)(2.24812,299.924)(2.25812,299.926)(2.26811,299.927)(2.2781,299.928)(2.28809,299.929)(2.29808,299.93)(2.30807,299.932)(2.31807,299.933)(2.32806,299.934)(2.33805,299.935)(2.34804,299.936)(2.35803,299.937)(2.36802,299.938)(2.37802,299.939)(2.38801,299.94)(2.398,299.941)(2.40799,299.942)(2.41798,299.942)(2.42797,299.943)(2.43797,299.944)(2.44796,299.945)(2.45795,299.946)(2.46794,299.947)(2.47793,299.947)(2.48792,299.948)(2.49792,299.949)(2.50791,299.95)(2.5179,299.95)(2.52789,299.951)(2.53788,299.952)(2.54787,299.952)(2.55787,299.953)(2.56786,299.954)(2.57785,299.954)(2.58784,299.955)(2.59783,299.955)(2.60782,299.956)(2.61782,299.957)(2.62781,299.957)(2.6378,299.958)(2.64779,299.958)(2.65778,299.959)(2.66777,299.959)(2.67777,299.96)(2.68776,299.96)(2.69775,299.96)(2.70774,299.961)(2.71773,299.961)(2.72772,299.962)(2.73772,299.962)(2.74771,299.963)(2.7577,299.963)(2.76769,299.963)(2.77768,299.964)(2.78767,299.964)(2.79767,299.965)(2.80766,299.965)(2.81765,299.965)(2.82764,299.966)(2.83763,299.966)(2.84762,299.966)(2.85762,299.967)(2.86761,299.967)(2.8776,299.967)(2.88759,299.968)(2.89758,299.968)(2.90757,299.968)(2.91757,299.968)(2.92756,299.969)(2.93755,299.969)(2.94754,299.969)(2.95753,299.969)(2.96752,299.97)(2.97752,299.97)(2.98751,299.97)(2.9975,299.97)(3.00749,299.971)(3.01748,299.971)(3.02747,299.971)(3.03747,299.971)(3.04746,299.971)(3.05745,299.972)(3.06744,299.972)(3.07743,299.972)(3.08742,299.972)(3.09742,299.972)(3.10741,299.973)(3.1174,299.973)(3.12739,299.973)(3.13738,299.973)(3.14737,299.973)(3.15737,299.973)(3.16736,299.974)(3.17735,299.974)(3.18734,299.974)(3.19733,299.974)(3.20732,299.974)(3.21732,299.974)(3.22731,299.974)(3.2373,299.975)(3.24729,299.975)(3.25728,299.975)(3.26727,299.975)(3.27727,299.975)(3.28726,299.975)(3.29725,299.975)(3.30724,299.975)(3.31723,299.976)(3.32722,299.976)(3.33722,299.976)(3.34721,299.976)(3.3572,299.976)(3.36719,299.976)(3.37718,299.976)(3.38717,299.976)(3.39717,299.976)(3.40716,299.976)(3.41715,299.977)(3.42714,299.977)(3.43713,299.977)(3.44712,299.977)(3.45712,299.977)(3.46711,299.977)(3.4771,299.977)(3.48709,299.977)(3.49708,299.977)(3.50707,299.977)(3.51707,299.977)(3.52706,299.977)(3.53705,299.977)(3.54704,299.978)(3.55703,299.978)(3.56702,299.978)(3.57702,299.978)(3.58701,299.978)(3.597,299.978)(3.60699,299.978)(3.61698,299.978)(3.62697,299.978)(3.63697,299.978)(3.64696,299.978)(3.65695,299.978)(3.66694,299.978)(3.67693,299.978)(3.68692,299.978)(3.69692,299.978)(3.70691,299.978)(3.7169,299.978)(3.72689,299.978)(3.73688,299.978)(3.74687,299.978)(3.75687,299.979)(3.76686,299.979)(3.77685,299.979)(3.78684,299.979)(3.79683,299.979)(3.80682,299.979)(3.81682,299.979)(3.82681,299.979)(3.8368,299.979)(3.84679,299.979)(3.85678,299.979)(3.86677,299.979)(3.87677,299.979)(3.88676,299.979)(3.89675,299.979)(3.90674,299.979)(3.91673,299.979)(3.92672,299.979)(3.93672,299.979)(3.94671,299.979)(3.9567,299.979)(3.96669,299.979)(3.97668,299.979)(3.98667,299.979)(3.99667,299.979)(4.00666,299.979)(4.01665,299.979)(4.02664,299.979)(4.03663,299.979)(4.04662,299.979)(4.05662,299.979)(4.06661,299.979)(4.0766,299.979)(4.08659,299.979)(4.09658,299.979)(4.10657,299.979)(4.11657,299.98)(4.12656,299.98)(4.13655,299.98)(4.14654,299.98)(4.15653,299.98)(4.16652,299.98)(4.17652,299.98)(4.18651,299.98)(4.1965,299.98)(4.20649,299.98)(4.21648,299.98)(4.22647,299.98)(4.23647,299.98)(4.24646,299.98)(4.25645,299.98)(4.26644,299.98)(4.27643,299.98)(4.28642,299.98)(4.29642,299.98)(4.30641,299.98)(4.3164,299.98)(4.32639,299.98)(4.33638,299.98)(4.34637,299.98)(4.35637,299.98)(4.36636,299.98)(4.37635,299.98)(4.38634,299.98)(4.39633,299.98)(4.40632,299.98)(4.41632,299.98)(4.42631,299.98)(4.4363,299.98)(4.44629,299.98)(4.45628,299.98)(4.46627,299.98)(4.47627,299.98)(4.48626,299.98)(4.49625,299.98)(4.50624,299.98)(4.51623,299.98)(4.52622,299.98)(4.53622,299.98)(4.54621,299.98)(4.5562,299.98)(4.56619,299.98)(4.57618,299.98)(4.58617,299.98)(4.59617,299.98)(4.60616,299.98)(4.61615,299.98)(4.62614,299.98)(4.63613,299.98)(4.64612,299.98)(4.65612,299.98)(4.66611,299.98)(4.6761,299.98)(4.68609,299.98)(4.69608,299.98)(4.70607,299.98)(4.71607,299.98)(4.72606,299.98)(4.73605,299.98)(4.74604,299.98)(4.75603,299.98)(4.76602,299.98)(4.77602,299.98)(4.78601,299.98)(4.796,299.98)(4.80599,299.98)(4.81598,299.98)(4.82597,299.98)(4.83597,299.98)(4.84596,299.98)(4.85595,299.98)(4.86594,299.98)(4.87593,299.98)(4.88592,299.98)(4.89592,299.98)(4.90591,299.98)(4.9159,299.98)(4.92589,299.98)(4.93588,299.98)(4.94587,299.98)(4.95587,299.98)(4.96586,299.98)(4.97585,299.98)(4.98584,299.98)(4.99583,299.98)(5.00582,299.98)(5.01582,299.98)(5.02581,299.98)(5.0358,299.98)(5.04579,299.98)(5.05578,299.98)(5.06577,299.98)(5.07577,299.98)(5.08576,299.98)(5.09575,299.98)(5.10574,299.98)(5.11573,299.98)(5.12572,299.98)(5.13572,299.98)(5.14571,299.98)(5.1557,299.98)(5.16569,299.98)(5.17568,299.98)(5.18567,299.98)(5.19567,299.98)(5.20566,299.98)(5.21565,299.98)(5.22564,299.98)(5.23563,299.98)(5.24562,299.98)(5.25562,299.98)(5.26561,299.98)(5.2756,299.98)(5.28559,299.98)(5.29558,299.98)(5.30557,299.98)(5.31557,299.98)(5.32556,299.98)(5.33555,299.98)(5.34554,299.98)(5.35553,299.98)(5.36552,299.98)(5.37552,299.98)(5.38551,299.98)(5.3955,299.98)(5.40549,299.98)(5.41548,299.98)(5.42547,299.98)(5.43547,299.98)(5.44546,299.98)(5.45545,299.98)(5.46544,299.98)(5.47543,299.98)(5.48542,299.98)(5.49542,299.98)(5.50541,299.98)(5.5154,299.98)(5.52539,299.98)(5.53538,299.98)(5.54537,299.98)(5.55537,299.98)(5.56536,299.98)(5.57535,299.98)(5.58534,299.98)(5.59533,299.98)(5.60532,299.98)(5.61532,299.98)(5.62531,299.98)(5.6353,299.98)(5.64529,299.98)(5.65528,299.98)(5.66527,299.98)(5.67527,299.98)(5.68526,299.98)(5.69525,299.98)(5.70524,299.98)(5.71523,299.98)(5.72522,299.98)(5.73522,299.98)(5.74521,299.98)(5.7552,299.98)(5.76519,299.98)(5.77518,299.98)(5.78517,299.98)(5.79517,299.98)(5.80516,299.98)(5.81515,299.98)(5.82514,299.98)(5.83513,299.98)(5.84512,299.98)(5.85512,299.98)(5.86511,299.98)(5.8751,299.98)(5.88509,299.98)(5.89508,299.98)(5.90507,299.98)(5.91507,299.98)(5.92506,299.98)(5.93505,299.98)(5.94504,299.98)(5.95503,299.98)(5.96502,299.98)(5.97502,299.98)(5.98501,299.98)(5.995,299.98)(6.00499,299.98)(6.01498,299.98)(6.02497,299.98)(6.03497,299.98)(6.04496,299.98)(6.05495,299.98)(6.06494,299.98)(6.07493,299.98)(6.08492,299.98)(6.09492,299.98)(6.10491,299.98)(6.1149,299.98)(6.12489,299.98)(6.13488,299.98)(6.14487,299.98)(6.15487,299.98)(6.16486,299.98)(6.17485,299.98)(6.18484,299.98)(6.19483,299.98)(6.20482,299.98)(6.21482,299.98)(6.22481,299.98)(6.2348,299.98)(6.24479,299.98)(6.25478,299.98)(6.26477,299.98)(6.27477,299.98)(6.28476,299.98)(6.29475,299.98)(6.30474,299.98)(6.31473,299.98)(6.32472,299.98)(6.33472,299.98)(6.34471,299.98)(6.3547,299.98)(6.36469,299.98)(6.37468,299.98)(6.38467,299.98)(6.39467,299.98)(6.40466,299.98)(6.41465,299.98)(6.42464,299.98)(6.43463,299.98)(6.44462,299.98)(6.45462,299.98)(6.46461,299.98)(6.4746,299.98)(6.48459,299.98)(6.49458,299.98)(6.50457,299.98)(6.51457,299.98)(6.52456,299.98)(6.53455,299.98)(6.54454,299.98)(6.55453,299.98)(6.56452,299.98)(6.57452,299.98)(6.58451,299.98)(6.5945,299.98)(6.60449,299.98)(6.61448,299.98)(6.62447,299.98)(6.63447,299.98)(6.64446,299.98)(6.65445,299.98)(6.66444,299.98)(6.67443,299.98)(6.68442,299.98)(6.69442,299.98)(6.70441,299.98)(6.7144,299.98)(6.72439,299.98)(6.73438,299.98)(6.74437,299.98)(6.75437,299.98)(6.76436,299.98)(6.77435,299.98)(6.78434,299.98)(6.79433,299.98)(6.80432,299.98)(6.81432,299.98)(6.82431,299.98)(6.8343,299.98)(6.84429,299.98)(6.85428,299.98)(6.86427,299.98)(6.87427,299.98)(6.88426,299.98)(6.89425,299.98)(6.90424,299.98)(6.91423,299.98)(6.92422,299.98)(6.93422,299.98)(6.94421,299.98)(6.9542,299.98)(6.96419,299.98)(6.97418,299.98)(6.98417,299.98)(6.99417,299.98)(7.00416,299.98)(7.01415,299.98)(7.02414,299.98)(7.03413,299.98)(7.04412,299.98)(7.05412,299.98)(7.06411,299.98)(7.0741,299.98)(7.08409,299.98)(7.09408,299.98)(7.10407,299.98)(7.11407,299.98)(7.12406,299.98)(7.13405,299.98)(7.14404,299.98)(7.15403,299.98)(7.16402,299.98)(7.17402,299.98)(7.18401,299.98)(7.194,299.98)(7.20399,299.98)(7.21398,299.98)(7.22397,299.98)(7.23397,299.98)(7.24396,299.98)(7.25395,299.98)(7.26394,299.98)(7.27393,299.98)(7.28392,299.98)(7.29392,299.98)(7.30391,299.98)(7.3139,299.98)(7.32389,299.98)(7.33388,299.98)(7.34387,299.98)(7.35387,299.98)(7.36386,299.98)(7.37385,299.98)(7.38384,299.98)(7.39383,299.98)(7.40382,299.98)(7.41382,299.98)(7.42381,299.98)(7.4338,299.98)(7.44379,299.98)(7.45378,299.98)(7.46377,299.98)(7.47377,299.98)(7.48376,299.98)(7.49375,299.98)(7.50374,299.98)(7.51373,299.98)(7.52372,299.98)(7.53372,299.98)(7.54371,299.98)(7.5537,299.98)(7.56369,299.98)(7.57368,299.98)(7.58367,299.98)(7.59367,299.98)(7.60366,299.98)(7.61365,299.98)(7.62364,299.98)(7.63363,299.98)(7.64362,299.98)(7.65362,299.98)(7.66361,299.98)(7.6736,299.98)(7.68359,299.98)(7.69358,299.98)(7.70357,299.98)(7.71357,299.98)(7.72356,299.98)(7.73355,299.98)(7.74354,299.98)(7.75353,299.98)(7.76352,299.98)(7.77352,299.98)(7.78351,299.98)(7.7935,299.98)(7.80349,299.98)(7.81348,299.98)(7.82347,299.98)(7.83347,299.98)(7.84346,299.98)(7.85345,299.98)(7.86344,299.98)(7.87343,299.98)(7.88342,299.98)(7.89342,299.98)(7.90341,299.98)(7.9134,299.98)(7.92339,299.98)(7.93338,299.98)(7.94337,299.98)(7.95337,299.98)(7.96336,299.98)(7.97335,299.98)(7.98334,299.98)(7.99333,299.98)(8.00332,299.98)(8.01332,299.98)(8.02331,299.98)(8.0333,299.98)(8.04329,299.98)(8.05328,299.98)(8.06327,299.98)(8.07327,299.98)(8.08326,299.98)(8.09325,299.98)(8.10324,299.98)(8.11323,299.98)(8.12322,299.98)(8.13322,299.98)(8.14321,299.98)(8.1532,299.98)(8.16319,299.98)(8.17318,299.98)(8.18317,299.98)(8.19317,299.98)(8.20316,299.98)(8.21315,299.98)(8.22314,299.98)(8.23313,299.98)(8.24312,299.98)(8.25312,299.98)(8.26311,299.98)(8.2731,299.98)(8.28309,299.98)(8.29308,299.98)(8.30307,299.98)(8.31307,299.98)(8.32306,299.98)(8.33305,299.98)(8.34304,299.98)(8.35303,299.98)(8.36302,299.98)(8.37302,299.98)(8.38301,299.98)(8.393,299.98)(8.40299,299.98)(8.41298,299.98)(8.42297,299.98)(8.43297,299.98)(8.44296,299.98)(8.45295,299.98)(8.46294,299.98)(8.47293,299.98)(8.48292,299.98)(8.49292,299.98)(8.50291,299.98)(8.5129,299.98)(8.52289,299.98)(8.53288,299.98)(8.54287,299.98)(8.55287,299.98)(8.56286,299.98)(8.57285,299.98)(8.58284,299.98)(8.59283,299.98)(8.60282,299.98)(8.61282,299.98)(8.62281,299.98)(8.6328,299.98)(8.64279,299.98)(8.65278,299.98)(8.66277,299.98)(8.67277,299.98)(8.68276,299.98)(8.69275,299.98)(8.70274,299.98)(8.71273,299.98)(8.72272,299.98)(8.73272,299.98)(8.74271,299.98)(8.7527,299.98)(8.76269,299.98)(8.77268,299.98)(8.78267,299.98)(8.79267,299.98)(8.80266,299.98)(8.81265,299.98)(8.82264,299.98)(8.83263,299.98)(8.84262,299.98)(8.85262,299.98)(8.86261,299.98)(8.8726,299.98)(8.88259,299.98)(8.89258,299.98)(8.90257,299.98)(8.91257,299.98)(8.92256,299.98)(8.93255,299.98)(8.94254,299.98)(8.95253,299.98)(8.96252,299.98)(8.97252,299.98)(8.98251,299.98)(8.9925,299.98)(9.00249,299.98)(9.01248,299.98)(9.02247,299.98)(9.03247,299.98)(9.04246,299.98)(9.05245,299.98)(9.06244,299.98)(9.07243,299.98)(9.08242,299.98)(9.09242,299.98)(9.10241,299.98)(9.1124,299.98)(9.12239,299.98)(9.13238,299.98)(9.14237,299.98)(9.15237,299.98)(9.16236,299.98)(9.17235,299.98)(9.18234,299.98)(9.19233,299.98)(9.20232,299.98)(9.21232,299.98)(9.22231,299.98)(9.2323,299.98)(9.24229,299.98)(9.25228,299.98)(9.26227,299.98)(9.27227,299.98)(9.28226,299.98)(9.29225,299.98)(9.30224,299.98)(9.31223,299.98)(9.32222,299.98)(9.33222,299.98)(9.34221,299.98)(9.3522,299.98)(9.36219,299.98)(9.37218,299.98)(9.38217,299.98)(9.39217,299.98)(9.40216,299.98)(9.41215,299.98)(9.42214,299.98)(9.43213,299.98)(9.44212,299.98)(9.45212,299.98)(9.46211,299.98)(9.4721,299.98)(9.48209,299.98)(9.49208,299.98)(9.50207,299.98)(9.51207,299.98)(9.52206,299.98)(9.53205,299.98)(9.54204,299.98)(9.55203,299.98)(9.56202,299.98)(9.57202,299.98)(9.58201,299.98)(9.592,299.98)(9.60199,299.98)(9.61198,299.98)(9.62197,299.98)(9.63197,299.98)(9.64196,299.98)(9.65195,299.98)(9.66194,299.98)(9.67193,299.98)(9.68192,299.98)(9.69192,299.98)(9.70191,299.98)(9.7119,299.98)(9.72189,299.98)(9.73188,299.98)(9.74187,299.98)(9.75187,299.98)(9.76186,299.98)(9.77185,299.98)(9.78184,299.98)(9.79183,299.98)(9.80182,299.98)(9.81182,299.98)(9.82181,299.98)(9.8318,299.98)(9.84179,299.98)(9.85178,299.98)(9.86177,299.98)(9.87177,299.98)(9.88176,299.98)(9.89175,299.98)(9.90174,299.98)(9.91173,299.98)(9.92172,299.98)(9.93172,299.98)(9.94171,299.98)(9.9517,299.98)(9.96169,299.98)(9.97168,299.98)(9.98167,299.98)(9.99167,299.98) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,399.953)(-1.96836,399.953)(-1.95837,399.953)(-1.94837,399.953)(-1.93838,399.953)(-1.92839,399.953)(-1.9184,399.953)(-1.90841,399.953)(-1.89842,399.953)(-1.88842,399.953)(-1.87843,399.953)(-1.86844,399.953)(-1.85845,399.953)(-1.84846,399.953)(-1.83847,399.953)(-1.82847,399.953)(-1.81848,399.953)(-1.80849,399.953)(-1.7985,399.953)(-1.78851,399.953)(-1.77852,399.953)(-1.76852,399.953)(-1.75853,399.953)(-1.74854,399.953)(-1.73855,399.953)(-1.72856,399.953)(-1.71857,399.953)(-1.70857,399.953)(-1.69858,399.953)(-1.68859,399.953)(-1.6786,399.953)(-1.66861,399.953)(-1.65862,399.953)(-1.64862,399.953)(-1.63863,399.953)(-1.62864,399.953)(-1.61865,399.953)(-1.60866,399.953)(-1.59867,399.953)(-1.58867,399.953)(-1.57868,399.953)(-1.56869,399.953)(-1.5587,399.953)(-1.54871,399.953)(-1.53872,399.953)(-1.52872,399.953)(-1.51873,399.953)(-1.50874,399.953)(-1.49875,399.953)(-1.48876,399.953)(-1.47877,399.953)(-1.46877,399.953)(-1.45878,399.953)(-1.44879,399.953)(-1.4388,399.953)(-1.42881,399.953)(-1.41882,399.953)(-1.40882,399.953)(-1.39883,399.953)(-1.38884,399.953)(-1.37885,399.953)(-1.36886,399.953)(-1.35887,399.953)(-1.34887,399.953)(-1.33888,399.953)(-1.32889,399.953)(-1.3189,399.953)(-1.30891,399.953)(-1.29892,399.953)(-1.28892,399.953)(-1.27893,399.953)(-1.26894,399.953)(-1.25895,399.953)(-1.24896,399.953)(-1.23897,399.953)(-1.22897,399.953)(-1.21898,399.953)(-1.20899,399.953)(-1.199,399.953)(-1.18901,399.953)(-1.17902,399.953)(-1.16902,399.953)(-1.15903,399.953)(-1.14904,399.953)(-1.13905,399.953)(-1.12906,399.953)(-1.11907,399.953)(-1.10907,399.953)(-1.09908,399.953)(-1.08909,399.953)(-1.0791,399.953)(-1.06911,399.953)(-1.05912,399.953)(-1.04912,399.953)(-1.03913,399.953)(-1.02914,399.953)(-1.01915,399.953)(-1.00916,399.953)(-0.999167,399.953)(-0.989175,399.953)(-0.979183,399.953)(-0.969192,399.953)(-0.9592,399.953)(-0.949208,399.953)(-0.939217,399.953)(-0.929225,399.953)(-0.919233,399.953)(-0.909242,399.953)(-0.89925,399.953)(-0.889258,399.953)(-0.879267,399.953)(-0.869275,399.953)(-0.859283,399.953)(-0.849292,399.953)(-0.8393,399.953)(-0.829308,399.953)(-0.819317,399.953)(-0.809325,399.953)(-0.799333,399.953)(-0.789342,399.953)(-0.77935,399.953)(-0.769358,399.953)(-0.759367,399.953)(-0.749375,399.953)(-0.739383,399.953)(-0.729392,399.953)(-0.7194,399.953)(-0.709408,399.953)(-0.699417,399.953)(-0.689425,399.953)(-0.679433,399.953)(-0.669442,399.953)(-0.65945,399.953)(-0.649458,399.953)(-0.639467,399.953)(-0.629475,399.953)(-0.619483,399.953)(-0.609492,399.953)(-0.5995,399.953)(-0.589508,399.953)(-0.579517,399.953)(-0.569525,399.953)(-0.559533,399.953)(-0.549542,399.953)(-0.53955,399.953)(-0.529558,399.953)(-0.519567,399.953)(-0.509575,399.953)(-0.499583,399.953)(-0.489592,399.953)(-0.4796,399.953)(-0.469608,399.953)(-0.459617,399.953)(-0.449625,399.953)(-0.439633,399.953)(-0.429642,399.953)(-0.41965,399.953)(-0.409658,399.953)(-0.399667,399.953)(-0.389675,399.953)(-0.379683,399.953)(-0.369692,399.953)(-0.3597,399.953)(-0.349708,399.953)(-0.339717,399.953)(-0.329725,399.953)(-0.319733,399.953)(-0.309742,399.953)(-0.29975,399.953)(-0.289758,399.953)(-0.279767,399.953)(-0.269775,399.953)(-0.259783,399.953)(-0.249792,399.953)(-0.2398,399.953)(-0.229808,399.953)(-0.219817,399.953)(-0.209825,399.953)(-0.199833,399.953)(-0.189842,399.953)(-0.17985,399.953)(-0.169858,399.953)(-0.159867,399.953)(-0.149875,399.953)(-0.139883,399.953)(-0.129892,399.953)(-0.1199,399.953)(-0.109908,399.953)(-0.0999167,399.953)(-0.089925,399.953)(-0.0799333,399.953)(-0.0699417,399.953)(-0.05995,399.953)(-0.0499583,399.953)(-0.0399667,399.953)(-0.029975,399.953)(-0.0199833,399.953)(-0.00999167,399.953)(0,399.953)(0.00999167,399.953)(0.0199833,404.722)(0.029975,404.616)(0.0399667,404.512)(0.0499583,404.41)(0.05995,404.311)(0.0699417,404.214)(0.0799333,404.119)(0.089925,404.026)(0.0999167,403.935)(0.109908,403.846)(0.1199,403.76)(0.129892,403.675)(0.139883,403.592)(0.149875,403.512)(0.159867,403.432)(0.169858,403.355)(0.17985,403.28)(0.189842,403.206)(0.199833,403.134)(0.209825,403.063)(0.219817,402.994)(0.229808,402.926)(0.2398,402.86)(0.249792,402.796)(0.259783,402.733)(0.269775,402.671)(0.279767,402.611)(0.289758,402.552)(0.29975,402.494)(0.309742,402.438)(0.319733,402.382)(0.329725,402.329)(0.339717,402.276)(0.349708,402.224)(0.3597,402.174)(0.369692,402.125)(0.379683,402.077)(0.389675,402.03)(0.399667,401.984)(0.409658,401.939)(0.41965,401.895)(0.429642,401.852)(0.439633,401.81)(0.449625,401.769)(0.459617,401.728)(0.469608,401.689)(0.4796,401.651)(0.489592,401.613)(0.499583,401.577)(0.509575,401.541)(0.519567,401.506)(0.529558,401.471)(0.53955,401.438)(0.549542,401.405)(0.559533,401.373)(0.569525,401.342)(0.579517,401.311)(0.589508,401.281)(0.5995,401.252)(0.609492,401.223)(0.619483,401.195)(0.629475,401.168)(0.639467,401.141)(0.649458,401.115)(0.65945,401.089)(0.669442,401.064)(0.679433,401.04)(0.689425,401.016)(0.699417,400.992)(0.709408,400.969)(0.7194,400.947)(0.729392,400.925)(0.739383,400.904)(0.749375,400.883)(0.759367,400.863)(0.769358,400.843)(0.77935,400.823)(0.789342,400.804)(0.799333,400.786)(0.809325,400.767)(0.819317,400.749)(0.829308,400.732)(0.8393,400.715)(0.849292,400.698)(0.859283,400.682)(0.869275,400.666)(0.879267,400.651)(0.889258,400.635)(0.89925,400.621)(0.909242,400.606)(0.919233,400.592)(0.929225,400.578)(0.939217,400.564)(0.949208,400.551)(0.9592,400.538)(0.969192,400.525)(0.979183,400.513)(0.989175,400.501)(0.999167,400.489)(1.00916,400.477)(1.01915,400.466)(1.02914,400.455)(1.03913,400.444)(1.04912,400.433)(1.05912,400.423)(1.06911,400.413)(1.0791,400.403)(1.08909,400.393)(1.09908,400.384)(1.10907,400.374)(1.11907,400.365)(1.12906,400.357)(1.13905,400.348)(1.14904,400.339)(1.15903,400.331)(1.16902,400.323)(1.17902,400.315)(1.18901,400.307)(1.199,400.3)(1.20899,400.293)(1.21898,400.285)(1.22897,400.278)(1.23897,400.271)(1.24896,400.265)(1.25895,400.258)(1.26894,400.252)(1.27893,400.245)(1.28892,400.239)(1.29892,400.233)(1.30891,400.227)(1.3189,400.221)(1.32889,400.216)(1.33888,400.21)(1.34887,400.205)(1.35887,400.2)(1.36886,400.194)(1.37885,400.189)(1.38884,400.184)(1.39883,400.18)(1.40882,400.175)(1.41882,400.17)(1.42881,400.166)(1.4388,400.161)(1.44879,400.157)(1.45878,400.153)(1.46877,400.149)(1.47877,400.145)(1.48876,400.141)(1.49875,400.137)(1.50874,400.133)(1.51873,400.13)(1.52872,400.126)(1.53872,400.123)(1.54871,400.119)(1.5587,400.116)(1.56869,400.112)(1.57868,400.109)(1.58867,400.106)(1.59867,400.103)(1.60866,400.1)(1.61865,400.097)(1.62864,400.094)(1.63863,400.091)(1.64862,400.089)(1.65862,400.086)(1.66861,400.083)(1.6786,400.081)(1.68859,400.078)(1.69858,400.076)(1.70857,400.074)(1.71857,400.071)(1.72856,400.069)(1.73855,400.067)(1.74854,400.065)(1.75853,400.062)(1.76852,400.06)(1.77852,400.058)(1.78851,400.056)(1.7985,400.054)(1.80849,400.052)(1.81848,400.051)(1.82847,400.049)(1.83847,400.047)(1.84846,400.045)(1.85845,400.043)(1.86844,400.042)(1.87843,400.04)(1.88842,400.039)(1.89842,400.037)(1.90841,400.036)(1.9184,400.034)(1.92839,400.033)(1.93838,400.031)(1.94837,400.03)(1.95837,400.028)(1.96836,400.027)(1.97835,400.026)(1.98834,400.025)(1.99833,400.023)(2.00832,400.022)(2.01832,400.021)(2.02831,400.02)(2.0383,400.019)(2.04829,400.017)(2.05828,400.016)(2.06827,400.015)(2.07827,400.014)(2.08826,400.013)(2.09825,400.012)(2.10824,400.011)(2.11823,400.01)(2.12822,400.009)(2.13822,400.009)(2.14821,400.008)(2.1582,400.007)(2.16819,400.006)(2.17818,400.005)(2.18817,400.004)(2.19817,400.003)(2.20816,400.003)(2.21815,400.002)(2.22814,400.001)(2.23813,400.001)(2.24812,400)(2.25812,399.999)(2.26811,399.999)(2.2781,399.998)(2.28809,399.997)(2.29808,399.997)(2.30807,399.996)(2.31807,399.995)(2.32806,399.995)(2.33805,399.994)(2.34804,399.994)(2.35803,399.993)(2.36802,399.993)(2.37802,399.992)(2.38801,399.992)(2.398,399.991)(2.40799,399.991)(2.41798,399.99)(2.42797,399.99)(2.43797,399.989)(2.44796,399.989)(2.45795,399.988)(2.46794,399.988)(2.47793,399.987)(2.48792,399.987)(2.49792,399.987)(2.50791,399.986)(2.5179,399.986)(2.52789,399.985)(2.53788,399.985)(2.54787,399.985)(2.55787,399.984)(2.56786,399.984)(2.57785,399.984)(2.58784,399.983)(2.59783,399.983)(2.60782,399.983)(2.61782,399.982)(2.62781,399.982)(2.6378,399.982)(2.64779,399.982)(2.65778,399.981)(2.66777,399.981)(2.67777,399.981)(2.68776,399.98)(2.69775,399.98)(2.70774,399.98)(2.71773,399.98)(2.72772,399.979)(2.73772,399.979)(2.74771,399.979)(2.7577,399.979)(2.76769,399.978)(2.77768,399.978)(2.78767,399.978)(2.79767,399.978)(2.80766,399.978)(2.81765,399.978)(2.82764,399.977)(2.83763,399.977)(2.84762,399.977)(2.85762,399.977)(2.86761,399.977)(2.8776,399.976)(2.88759,399.976)(2.89758,399.976)(2.90757,399.976)(2.91757,399.976)(2.92756,399.976)(2.93755,399.975)(2.94754,399.975)(2.95753,399.975)(2.96752,399.975)(2.97752,399.975)(2.98751,399.975)(2.9975,399.975)(3.00749,399.975)(3.01748,399.974)(3.02747,399.974)(3.03747,399.974)(3.04746,399.974)(3.05745,399.974)(3.06744,399.974)(3.07743,399.974)(3.08742,399.974)(3.09742,399.973)(3.10741,399.973)(3.1174,399.973)(3.12739,399.973)(3.13738,399.973)(3.14737,399.973)(3.15737,399.973)(3.16736,399.973)(3.17735,399.973)(3.18734,399.973)(3.19733,399.973)(3.20732,399.973)(3.21732,399.972)(3.22731,399.972)(3.2373,399.972)(3.24729,399.972)(3.25728,399.972)(3.26727,399.972)(3.27727,399.972)(3.28726,399.972)(3.29725,399.972)(3.30724,399.972)(3.31723,399.972)(3.32722,399.972)(3.33722,399.972)(3.34721,399.972)(3.3572,399.971)(3.36719,399.971)(3.37718,399.971)(3.38717,399.971)(3.39717,399.971)(3.40716,399.971)(3.41715,399.971)(3.42714,399.971)(3.43713,399.971)(3.44712,399.971)(3.45712,399.971)(3.46711,399.971)(3.4771,399.971)(3.48709,399.971)(3.49708,399.971)(3.50707,399.971)(3.51707,399.971)(3.52706,399.971)(3.53705,399.971)(3.54704,399.971)(3.55703,399.971)(3.56702,399.97)(3.57702,399.97)(3.58701,399.97)(3.597,399.97)(3.60699,399.97)(3.61698,399.97)(3.62697,399.97)(3.63697,399.97)(3.64696,399.97)(3.65695,399.97)(3.66694,399.97)(3.67693,399.97)(3.68692,399.97)(3.69692,399.97)(3.70691,399.97)(3.7169,399.97)(3.72689,399.97)(3.73688,399.97)(3.74687,399.97)(3.75687,399.97)(3.76686,399.97)(3.77685,399.97)(3.78684,399.97)(3.79683,399.97)(3.80682,399.97)(3.81682,399.97)(3.82681,399.97)(3.8368,399.97)(3.84679,399.97)(3.85678,399.97)(3.86677,399.97)(3.87677,399.97)(3.88676,399.97)(3.89675,399.97)(3.90674,399.97)(3.91673,399.97)(3.92672,399.97)(3.93672,399.97)(3.94671,399.97)(3.9567,399.97)(3.96669,399.97)(3.97668,399.97)(3.98667,399.97)(3.99667,399.97)(4.00666,399.97)(4.01665,399.97)(4.02664,399.97)(4.03663,399.969)(4.04662,399.969)(4.05662,399.969)(4.06661,399.969)(4.0766,399.969)(4.08659,399.969)(4.09658,399.969)(4.10657,399.969)(4.11657,399.969)(4.12656,399.969)(4.13655,399.969)(4.14654,399.969)(4.15653,399.969)(4.16652,399.969)(4.17652,399.969)(4.18651,399.969)(4.1965,399.969)(4.20649,399.969)(4.21648,399.969)(4.22647,399.969)(4.23647,399.969)(4.24646,399.969)(4.25645,399.969)(4.26644,399.969)(4.27643,399.969)(4.28642,399.969)(4.29642,399.969)(4.30641,399.969)(4.3164,399.969)(4.32639,399.969)(4.33638,399.969)(4.34637,399.969)(4.35637,399.969)(4.36636,399.969)(4.37635,399.969)(4.38634,399.969)(4.39633,399.969)(4.40632,399.969)(4.41632,399.969)(4.42631,399.969)(4.4363,399.969)(4.44629,399.969)(4.45628,399.969)(4.46627,399.969)(4.47627,399.969)(4.48626,399.969)(4.49625,399.969)(4.50624,399.969)(4.51623,399.969)(4.52622,399.969)(4.53622,399.969)(4.54621,399.969)(4.5562,399.969)(4.56619,399.969)(4.57618,399.969)(4.58617,399.969)(4.59617,399.969)(4.60616,399.969)(4.61615,399.969)(4.62614,399.969)(4.63613,399.969)(4.64612,399.969)(4.65612,399.969)(4.66611,399.969)(4.6761,399.969)(4.68609,399.969)(4.69608,399.969)(4.70607,399.969)(4.71607,399.969)(4.72606,399.969)(4.73605,399.969)(4.74604,399.969)(4.75603,399.969)(4.76602,399.969)(4.77602,399.969)(4.78601,399.969)(4.796,399.969)(4.80599,399.969)(4.81598,399.969)(4.82597,399.969)(4.83597,399.969)(4.84596,399.969)(4.85595,399.969)(4.86594,399.969)(4.87593,399.969)(4.88592,399.969)(4.89592,399.969)(4.90591,399.969)(4.9159,399.969)(4.92589,399.969)(4.93588,399.969)(4.94587,399.969)(4.95587,399.969)(4.96586,399.969)(4.97585,399.969)(4.98584,399.969)(4.99583,399.969)(5.00582,399.969)(5.01582,399.969)(5.02581,399.969)(5.0358,399.969)(5.04579,399.969)(5.05578,399.969)(5.06577,399.969)(5.07577,399.969)(5.08576,399.969)(5.09575,399.969)(5.10574,399.969)(5.11573,399.969)(5.12572,399.969)(5.13572,399.969)(5.14571,399.969)(5.1557,399.969)(5.16569,399.969)(5.17568,399.969)(5.18567,399.969)(5.19567,399.969)(5.20566,399.969)(5.21565,399.969)(5.22564,399.969)(5.23563,399.969)(5.24562,399.969)(5.25562,399.969)(5.26561,399.969)(5.2756,399.969)(5.28559,399.969)(5.29558,399.969)(5.30557,399.969)(5.31557,399.969)(5.32556,399.969)(5.33555,399.969)(5.34554,399.969)(5.35553,399.969)(5.36552,399.969)(5.37552,399.969)(5.38551,399.969)(5.3955,399.969)(5.40549,399.969)(5.41548,399.969)(5.42547,399.969)(5.43547,399.969)(5.44546,399.969)(5.45545,399.969)(5.46544,399.969)(5.47543,399.969)(5.48542,399.969)(5.49542,399.969)(5.50541,399.969)(5.5154,399.969)(5.52539,399.969)(5.53538,399.969)(5.54537,399.969)(5.55537,399.969)(5.56536,399.969)(5.57535,399.969)(5.58534,399.969)(5.59533,399.969)(5.60532,399.969)(5.61532,399.969)(5.62531,399.969)(5.6353,399.969)(5.64529,399.969)(5.65528,399.969)(5.66527,399.969)(5.67527,399.969)(5.68526,399.969)(5.69525,399.969)(5.70524,399.969)(5.71523,399.969)(5.72522,399.969)(5.73522,399.969)(5.74521,399.969)(5.7552,399.969)(5.76519,399.969)(5.77518,399.969)(5.78517,399.969)(5.79517,399.969)(5.80516,399.969)(5.81515,399.969)(5.82514,399.969)(5.83513,399.969)(5.84512,399.969)(5.85512,399.969)(5.86511,399.969)(5.8751,399.969)(5.88509,399.969)(5.89508,399.969)(5.90507,399.969)(5.91507,399.969)(5.92506,399.969)(5.93505,399.969)(5.94504,399.969)(5.95503,399.969)(5.96502,399.969)(5.97502,399.969)(5.98501,399.969)(5.995,399.969)(6.00499,399.969)(6.01498,399.969)(6.02497,399.969)(6.03497,399.969)(6.04496,399.969)(6.05495,399.969)(6.06494,399.969)(6.07493,399.969)(6.08492,399.969)(6.09492,399.969)(6.10491,399.969)(6.1149,399.969)(6.12489,399.969)(6.13488,399.969)(6.14487,399.969)(6.15487,399.969)(6.16486,399.969)(6.17485,399.969)(6.18484,399.969)(6.19483,399.969)(6.20482,399.969)(6.21482,399.969)(6.22481,399.969)(6.2348,399.969)(6.24479,399.969)(6.25478,399.969)(6.26477,399.969)(6.27477,399.969)(6.28476,399.969)(6.29475,399.969)(6.30474,399.969)(6.31473,399.969)(6.32472,399.969)(6.33472,399.969)(6.34471,399.969)(6.3547,399.969)(6.36469,399.969)(6.37468,399.969)(6.38467,399.969)(6.39467,399.969)(6.40466,399.969)(6.41465,399.969)(6.42464,399.969)(6.43463,399.969)(6.44462,399.969)(6.45462,399.969)(6.46461,399.969)(6.4746,399.969)(6.48459,399.969)(6.49458,399.969)(6.50457,399.969)(6.51457,399.969)(6.52456,399.969)(6.53455,399.969)(6.54454,399.969)(6.55453,399.969)(6.56452,399.969)(6.57452,399.969)(6.58451,399.969)(6.5945,399.969)(6.60449,399.969)(6.61448,399.969)(6.62447,399.969)(6.63447,399.969)(6.64446,399.969)(6.65445,399.969)(6.66444,399.969)(6.67443,399.969)(6.68442,399.969)(6.69442,399.969)(6.70441,399.969)(6.7144,399.969)(6.72439,399.969)(6.73438,399.969)(6.74437,399.969)(6.75437,399.969)(6.76436,399.969)(6.77435,399.969)(6.78434,399.969)(6.79433,399.969)(6.80432,399.969)(6.81432,399.969)(6.82431,399.969)(6.8343,399.969)(6.84429,399.969)(6.85428,399.969)(6.86427,399.969)(6.87427,399.969)(6.88426,399.969)(6.89425,399.969)(6.90424,399.969)(6.91423,399.969)(6.92422,399.969)(6.93422,399.969)(6.94421,399.969)(6.9542,399.969)(6.96419,399.969)(6.97418,399.969)(6.98417,399.969)(6.99417,399.969)(7.00416,399.969)(7.01415,399.969)(7.02414,399.969)(7.03413,399.969)(7.04412,399.969)(7.05412,399.969)(7.06411,399.969)(7.0741,399.969)(7.08409,399.969)(7.09408,399.969)(7.10407,399.969)(7.11407,399.969)(7.12406,399.969)(7.13405,399.969)(7.14404,399.969)(7.15403,399.969)(7.16402,399.969)(7.17402,399.969)(7.18401,399.969)(7.194,399.969)(7.20399,399.969)(7.21398,399.969)(7.22397,399.969)(7.23397,399.969)(7.24396,399.969)(7.25395,399.969)(7.26394,399.969)(7.27393,399.969)(7.28392,399.969)(7.29392,399.969)(7.30391,399.969)(7.3139,399.969)(7.32389,399.969)(7.33388,399.969)(7.34387,399.969)(7.35387,399.969)(7.36386,399.969)(7.37385,399.969)(7.38384,399.969)(7.39383,399.969)(7.40382,399.969)(7.41382,399.969)(7.42381,399.969)(7.4338,399.969)(7.44379,399.969)(7.45378,399.969)(7.46377,399.969)(7.47377,399.969)(7.48376,399.969)(7.49375,399.969)(7.50374,399.969)(7.51373,399.969)(7.52372,399.969)(7.53372,399.969)(7.54371,399.969)(7.5537,399.969)(7.56369,399.969)(7.57368,399.969)(7.58367,399.969)(7.59367,399.969)(7.60366,399.969)(7.61365,399.969)(7.62364,399.969)(7.63363,399.969)(7.64362,399.969)(7.65362,399.969)(7.66361,399.969)(7.6736,399.969)(7.68359,399.969)(7.69358,399.969)(7.70357,399.969)(7.71357,399.969)(7.72356,399.969)(7.73355,399.969)(7.74354,399.969)(7.75353,399.969)(7.76352,399.969)(7.77352,399.969)(7.78351,399.969)(7.7935,399.969)(7.80349,399.969)(7.81348,399.969)(7.82347,399.969)(7.83347,399.969)(7.84346,399.969)(7.85345,399.969)(7.86344,399.969)(7.87343,399.969)(7.88342,399.969)(7.89342,399.969)(7.90341,399.969)(7.9134,399.969)(7.92339,399.969)(7.93338,399.969)(7.94337,399.969)(7.95337,399.969)(7.96336,399.969)(7.97335,399.969)(7.98334,399.969)(7.99333,399.969)(8.00332,399.969)(8.01332,399.969)(8.02331,399.969)(8.0333,399.969)(8.04329,399.969)(8.05328,399.969)(8.06327,399.969)(8.07327,399.969)(8.08326,399.969)(8.09325,399.969)(8.10324,399.969)(8.11323,399.969)(8.12322,399.969)(8.13322,399.969)(8.14321,399.969)(8.1532,399.969)(8.16319,399.969)(8.17318,399.969)(8.18317,399.969)(8.19317,399.969)(8.20316,399.969)(8.21315,399.969)(8.22314,399.969)(8.23313,399.969)(8.24312,399.969)(8.25312,399.969)(8.26311,399.969)(8.2731,399.969)(8.28309,399.969)(8.29308,399.969)(8.30307,399.969)(8.31307,399.969)(8.32306,399.969)(8.33305,399.969)(8.34304,399.969)(8.35303,399.969)(8.36302,399.969)(8.37302,399.969)(8.38301,399.969)(8.393,399.969)(8.40299,399.969)(8.41298,399.969)(8.42297,399.969)(8.43297,399.969)(8.44296,399.969)(8.45295,399.969)(8.46294,399.969)(8.47293,399.969)(8.48292,399.969)(8.49292,399.969)(8.50291,399.969)(8.5129,399.969)(8.52289,399.969)(8.53288,399.969)(8.54287,399.969)(8.55287,399.969)(8.56286,399.969)(8.57285,399.969)(8.58284,399.969)(8.59283,399.969)(8.60282,399.969)(8.61282,399.969)(8.62281,399.969)(8.6328,399.969)(8.64279,399.969)(8.65278,399.969)(8.66277,399.969)(8.67277,399.969)(8.68276,399.969)(8.69275,399.969)(8.70274,399.969)(8.71273,399.969)(8.72272,399.969)(8.73272,399.969)(8.74271,399.969)(8.7527,399.969)(8.76269,399.969)(8.77268,399.969)(8.78267,399.969)(8.79267,399.969)(8.80266,399.969)(8.81265,399.969)(8.82264,399.969)(8.83263,399.969)(8.84262,399.969)(8.85262,399.969)(8.86261,399.969)(8.8726,399.969)(8.88259,399.969)(8.89258,399.969)(8.90257,399.969)(8.91257,399.969)(8.92256,399.969)(8.93255,399.969)(8.94254,399.969)(8.95253,399.969)(8.96252,399.969)(8.97252,399.969)(8.98251,399.969)(8.9925,399.969)(9.00249,399.969)(9.01248,399.969)(9.02247,399.969)(9.03247,399.969)(9.04246,399.969)(9.05245,399.969)(9.06244,399.969)(9.07243,399.969)(9.08242,399.969)(9.09242,399.969)(9.10241,399.969)(9.1124,399.969)(9.12239,399.969)(9.13238,399.969)(9.14237,399.969)(9.15237,399.969)(9.16236,399.969)(9.17235,399.969)(9.18234,399.969)(9.19233,399.969)(9.20232,399.969)(9.21232,399.969)(9.22231,399.969)(9.2323,399.969)(9.24229,399.969)(9.25228,399.969)(9.26227,399.969)(9.27227,399.969)(9.28226,399.969)(9.29225,399.969)(9.30224,399.969)(9.31223,399.969)(9.32222,399.969)(9.33222,399.969)(9.34221,399.969)(9.3522,399.969)(9.36219,399.969)(9.37218,399.969)(9.38217,399.969)(9.39217,399.969)(9.40216,399.969)(9.41215,399.969)(9.42214,399.969)(9.43213,399.969)(9.44212,399.969)(9.45212,399.969)(9.46211,399.969)(9.4721,399.969)(9.48209,399.969)(9.49208,399.969)(9.50207,399.969)(9.51207,399.969)(9.52206,399.969)(9.53205,399.969)(9.54204,399.969)(9.55203,399.969)(9.56202,399.969)(9.57202,399.969)(9.58201,399.969)(9.592,399.969)(9.60199,399.969)(9.61198,399.969)(9.62197,399.969)(9.63197,399.969)(9.64196,399.969)(9.65195,399.969)(9.66194,399.969)(9.67193,399.969)(9.68192,399.969)(9.69192,399.969)(9.70191,399.969)(9.7119,399.969)(9.72189,399.969)(9.73188,399.969)(9.74187,399.969)(9.75187,399.969)(9.76186,399.969)(9.77185,399.969)(9.78184,399.969)(9.79183,399.969)(9.80182,399.969)(9.81182,399.969)(9.82181,399.969)(9.8318,399.969)(9.84179,399.969)(9.85178,399.969)(9.86177,399.969)(9.87177,399.969)(9.88176,399.969)(9.89175,399.969)(9.90174,399.969)(9.91173,399.969)(9.92172,399.969)(9.93172,399.969)(9.94171,399.969)(9.9517,399.969)(9.96169,399.969)(9.97168,399.969)(9.98167,399.969)(9.99167,399.969) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leaderless/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-20, ymax=140,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,100.005)(-1.96836,100.005)(-1.95837,100.005)(-1.94837,100.005)(-1.93838,100.005)(-1.92839,100.005)(-1.9184,100.005)(-1.90841,100.005)(-1.89842,100.005)(-1.88842,100.005)(-1.87843,100.005)(-1.86844,100.005)(-1.85845,100.005)(-1.84846,100.005)(-1.83847,100.005)(-1.82847,100.005)(-1.81848,100.005)(-1.80849,100.005)(-1.7985,100.005)(-1.78851,100.005)(-1.77852,100.005)(-1.76852,100.005)(-1.75853,100.005)(-1.74854,100.005)(-1.73855,100.005)(-1.72856,100.005)(-1.71857,100.005)(-1.70857,100.005)(-1.69858,100.005)(-1.68859,100.005)(-1.6786,100.005)(-1.66861,100.005)(-1.65862,100.005)(-1.64862,100.005)(-1.63863,100.005)(-1.62864,100.005)(-1.61865,100.005)(-1.60866,100.005)(-1.59867,100.005)(-1.58867,100.005)(-1.57868,100.005)(-1.56869,100.005)(-1.5587,100.005)(-1.54871,100.005)(-1.53872,100.005)(-1.52872,100.005)(-1.51873,100.005)(-1.50874,100.005)(-1.49875,100.005)(-1.48876,100.005)(-1.47877,100.005)(-1.46877,100.005)(-1.45878,100.005)(-1.44879,100.005)(-1.4388,100.005)(-1.42881,100.005)(-1.41882,100.005)(-1.40882,100.005)(-1.39883,100.005)(-1.38884,100.005)(-1.37885,100.005)(-1.36886,100.005)(-1.35887,100.005)(-1.34887,100.005)(-1.33888,100.005)(-1.32889,100.005)(-1.3189,100.005)(-1.30891,100.005)(-1.29892,100.005)(-1.28892,100.005)(-1.27893,100.005)(-1.26894,100.005)(-1.25895,100.005)(-1.24896,100.005)(-1.23897,100.005)(-1.22897,100.005)(-1.21898,100.005)(-1.20899,100.005)(-1.199,100.005)(-1.18901,100.005)(-1.17902,100.005)(-1.16902,100.005)(-1.15903,100.005)(-1.14904,100.005)(-1.13905,100.005)(-1.12906,100.005)(-1.11907,100.005)(-1.10907,100.005)(-1.09908,100.005)(-1.08909,100.005)(-1.0791,100.005)(-1.06911,100.005)(-1.05912,100.005)(-1.04912,100.005)(-1.03913,100.005)(-1.02914,100.005)(-1.01915,100.005)(-1.00916,100.005)(-0.999167,100.005)(-0.989175,100.005)(-0.979183,100.005)(-0.969192,100.005)(-0.9592,100.005)(-0.949208,100.005)(-0.939217,100.005)(-0.929225,100.005)(-0.919233,100.005)(-0.909242,100.005)(-0.89925,100.005)(-0.889258,100.005)(-0.879267,100.005)(-0.869275,100.005)(-0.859283,100.005)(-0.849292,100.005)(-0.8393,100.005)(-0.829308,100.005)(-0.819317,100.005)(-0.809325,100.005)(-0.799333,100.005)(-0.789342,100.005)(-0.77935,100.005)(-0.769358,100.005)(-0.759367,100.005)(-0.749375,100.005)(-0.739383,100.005)(-0.729392,100.005)(-0.7194,100.005)(-0.709408,100.005)(-0.699417,100.005)(-0.689425,100.005)(-0.679433,100.005)(-0.669442,100.005)(-0.65945,100.005)(-0.649458,100.005)(-0.639467,100.005)(-0.629475,100.005)(-0.619483,100.005)(-0.609492,100.005)(-0.5995,100.005)(-0.589508,100.005)(-0.579517,100.005)(-0.569525,100.005)(-0.559533,100.005)(-0.549542,100.005)(-0.53955,100.005)(-0.529558,100.005)(-0.519567,100.005)(-0.509575,100.005)(-0.499583,100.005)(-0.489592,100.005)(-0.4796,100.005)(-0.469608,100.005)(-0.459617,100.005)(-0.449625,100.005)(-0.439633,100.005)(-0.429642,100.005)(-0.41965,100.005)(-0.409658,100.005)(-0.399667,100.005)(-0.389675,100.005)(-0.379683,100.005)(-0.369692,100.005)(-0.3597,100.005)(-0.349708,100.005)(-0.339717,100.005)(-0.329725,100.005)(-0.319733,100.005)(-0.309742,100.005)(-0.29975,100.005)(-0.289758,100.005)(-0.279767,100.005)(-0.269775,100.005)(-0.259783,100.005)(-0.249792,100.005)(-0.2398,100.005)(-0.229808,100.005)(-0.219817,100.005)(-0.209825,100.005)(-0.199833,100.005)(-0.189842,100.005)(-0.17985,100.005)(-0.169858,100.005)(-0.159867,100.005)(-0.149875,100.005)(-0.139883,100.005)(-0.129892,100.005)(-0.1199,100.005)(-0.109908,100.005)(-0.0999167,100.005)(-0.089925,100.005)(-0.0799333,100.005)(-0.0699417,100.005)(-0.05995,100.005)(-0.0499583,100.005)(-0.0399667,100.005)(-0.029975,100.005)(-0.0199833,100.005)(-0.00999167,100.005)(0,100.005)(0.00999167,100.005)(0.0178563,249.734) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leaderless/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-300, ymax=500,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-299.988)(-1.96836,-299.988)(-1.95837,-299.988)(-1.94837,-299.988)(-1.93838,-299.988)(-1.92839,-299.988)(-1.9184,-299.988)(-1.90841,-299.988)(-1.89842,-299.988)(-1.88842,-299.988)(-1.87843,-299.988)(-1.86844,-299.988)(-1.85845,-299.988)(-1.84846,-299.988)(-1.83847,-299.988)(-1.82847,-299.988)(-1.81848,-299.988)(-1.80849,-299.988)(-1.7985,-299.988)(-1.78851,-299.988)(-1.77852,-299.988)(-1.76852,-299.988)(-1.75853,-299.988)(-1.74854,-299.988)(-1.73855,-299.988)(-1.72856,-299.988)(-1.71857,-299.988)(-1.70857,-299.988)(-1.69858,-299.988)(-1.68859,-299.988)(-1.6786,-299.988)(-1.66861,-299.988)(-1.65862,-299.988)(-1.64862,-299.988)(-1.63863,-299.988)(-1.62864,-299.988)(-1.61865,-299.988)(-1.60866,-299.988)(-1.59867,-299.988)(-1.58867,-299.988)(-1.57868,-299.988)(-1.56869,-299.988)(-1.5587,-299.988)(-1.54871,-299.988)(-1.53872,-299.988)(-1.52872,-299.988)(-1.51873,-299.988)(-1.50874,-299.988)(-1.49875,-299.988)(-1.48876,-299.988)(-1.47877,-299.988)(-1.46877,-299.988)(-1.45878,-299.988)(-1.44879,-299.988)(-1.4388,-299.988)(-1.42881,-299.988)(-1.41882,-299.988)(-1.40882,-299.988)(-1.39883,-299.988)(-1.38884,-299.988)(-1.37885,-299.988)(-1.36886,-299.988)(-1.35887,-299.988)(-1.34887,-299.988)(-1.33888,-299.988)(-1.32889,-299.988)(-1.3189,-299.988)(-1.30891,-299.988)(-1.29892,-299.988)(-1.28892,-299.988)(-1.27893,-299.988)(-1.26894,-299.988)(-1.25895,-299.988)(-1.24896,-299.988)(-1.23897,-299.988)(-1.22897,-299.988)(-1.21898,-299.988)(-1.20899,-299.988)(-1.199,-299.988)(-1.18901,-299.988)(-1.17902,-299.988)(-1.16902,-299.988)(-1.15903,-299.988)(-1.14904,-299.988)(-1.13905,-299.988)(-1.12906,-299.988)(-1.11907,-299.988)(-1.10907,-299.988)(-1.09908,-299.988)(-1.08909,-299.988)(-1.0791,-299.988)(-1.06911,-299.988)(-1.05912,-299.988)(-1.04912,-299.988)(-1.03913,-299.988)(-1.02914,-299.988)(-1.01915,-299.988)(-1.00916,-299.988)(-0.999167,-299.988)(-0.989175,-299.988)(-0.979183,-299.988)(-0.969192,-299.988)(-0.9592,-299.988)(-0.949208,-299.988)(-0.939217,-299.988)(-0.929225,-299.988)(-0.919233,-299.988)(-0.909242,-299.988)(-0.89925,-299.988)(-0.889258,-299.988)(-0.879267,-299.988)(-0.869275,-299.988)(-0.859283,-299.988)(-0.849292,-299.988)(-0.8393,-299.988)(-0.829308,-299.988)(-0.819317,-299.988)(-0.809325,-299.988)(-0.799333,-299.988)(-0.789342,-299.988)(-0.77935,-299.988)(-0.769358,-299.988)(-0.759367,-299.988)(-0.749375,-299.988)(-0.739383,-299.988)(-0.729392,-299.988)(-0.7194,-299.988)(-0.709408,-299.988)(-0.699417,-299.988)(-0.689425,-299.988)(-0.679433,-299.988)(-0.669442,-299.988)(-0.65945,-299.988)(-0.649458,-299.988)(-0.639467,-299.988)(-0.629475,-299.988)(-0.619483,-299.988)(-0.609492,-299.988)(-0.5995,-299.988)(-0.589508,-299.988)(-0.579517,-299.988)(-0.569525,-299.988)(-0.559533,-299.988)(-0.549542,-299.988)(-0.53955,-299.988)(-0.529558,-299.988)(-0.519567,-299.988)(-0.509575,-299.988)(-0.499583,-299.988)(-0.489592,-299.988)(-0.4796,-299.988)(-0.469608,-299.988)(-0.459617,-299.988)(-0.449625,-299.988)(-0.439633,-299.988)(-0.429642,-299.988)(-0.41965,-299.988)(-0.409658,-299.988)(-0.399667,-299.988)(-0.389675,-299.988)(-0.379683,-299.988)(-0.369692,-299.988)(-0.3597,-299.988)(-0.349708,-299.988)(-0.339717,-299.988)(-0.329725,-299.988)(-0.319733,-299.988)(-0.309742,-299.988)(-0.29975,-299.988)(-0.289758,-299.988)(-0.279767,-299.988)(-0.269775,-299.988)(-0.259783,-299.988)(-0.249792,-299.988)(-0.2398,-299.988)(-0.229808,-299.988)(-0.219817,-299.988)(-0.209825,-299.988)(-0.199833,-299.988)(-0.189842,-299.988)(-0.17985,-299.988)(-0.169858,-299.988)(-0.159867,-299.988)(-0.149875,-299.988)(-0.139883,-299.988)(-0.129892,-299.988)(-0.1199,-299.988)(-0.109908,-299.988)(-0.0999167,-299.988)(-0.089925,-299.988)(-0.0799333,-299.988)(-0.0699417,-299.988)(-0.05995,-299.988)(-0.0499583,-299.988)(-0.0399667,-299.988)(-0.029975,-299.988)(-0.0199833,-299.988)(-0.00999167,-299.988)(0,-299.988)(0.00999167,-299.988)(0.0199833,-295.218)(0.029975,-295.325)(0.0399667,-295.429)(0.0499583,-295.53)(0.05995,-295.63)(0.0699417,-295.727)(0.0799333,-295.822)(0.089925,-295.915)(0.0999167,-296.005)(0.109908,-296.094)(0.1199,-296.181)(0.129892,-296.266)(0.139883,-296.349)(0.149875,-296.43)(0.159867,-296.509)(0.169858,-296.587)(0.17985,-296.663)(0.189842,-296.737)(0.199833,-296.809)(0.209825,-296.88)(0.219817,-296.949)(0.229808,-297.017)(0.2398,-297.083)(0.249792,-297.148)(0.259783,-297.211)(0.269775,-297.273)(0.279767,-297.333)(0.289758,-297.392)(0.29975,-297.45)(0.309742,-297.506)(0.319733,-297.561)(0.329725,-297.615)(0.339717,-297.668)(0.349708,-297.719)(0.3597,-297.769)(0.369692,-297.819)(0.379683,-297.867)(0.389675,-297.914)(0.399667,-297.96)(0.409658,-298.005)(0.41965,-298.049)(0.429642,-298.091)(0.439633,-298.133)(0.449625,-298.175)(0.459617,-298.215)(0.469608,-298.254)(0.4796,-298.292)(0.489592,-298.33)(0.499583,-298.366)(0.509575,-298.402)(0.519567,-298.437)(0.529558,-298.472)(0.53955,-298.505)(0.549542,-298.538)(0.559533,-298.57)(0.569525,-298.601)(0.579517,-298.632)(0.589508,-298.662)(0.5995,-298.691)(0.609492,-298.72)(0.619483,-298.748)(0.629475,-298.775)(0.639467,-298.802)(0.649458,-298.828)(0.65945,-298.853)(0.669442,-298.878)(0.679433,-298.903)(0.689425,-298.927)(0.699417,-298.95)(0.709408,-298.973)(0.7194,-298.995)(0.729392,-299.017)(0.739383,-299.038)(0.749375,-299.059)(0.759367,-299.08)(0.769358,-299.099)(0.77935,-299.119)(0.789342,-299.138)(0.799333,-299.157)(0.809325,-299.175)(0.819317,-299.193)(0.829308,-299.21)(0.8393,-299.227)(0.849292,-299.244)(0.859283,-299.26)(0.869275,-299.276)(0.879267,-299.291)(0.889258,-299.307)(0.89925,-299.321)(0.909242,-299.336)(0.919233,-299.35)(0.929225,-299.364)(0.939217,-299.378)(0.949208,-299.391)(0.9592,-299.404)(0.969192,-299.416)(0.979183,-299.429)(0.989175,-299.441)(0.999167,-299.453)(1.00916,-299.464)(1.01915,-299.476)(1.02914,-299.487)(1.03913,-299.498)(1.04912,-299.508)(1.05912,-299.519)(1.06911,-299.529)(1.0791,-299.539)(1.08909,-299.548)(1.09908,-299.558)(1.10907,-299.567)(1.11907,-299.576)(1.12906,-299.585)(1.13905,-299.594)(1.14904,-299.602)(1.15903,-299.61)(1.16902,-299.618)(1.17902,-299.626)(1.18901,-299.634)(1.199,-299.641)(1.20899,-299.649)(1.21898,-299.656)(1.22897,-299.663)(1.23897,-299.67)(1.24896,-299.677)(1.25895,-299.683)(1.26894,-299.69)(1.27893,-299.696)(1.28892,-299.702)(1.29892,-299.708)(1.30891,-299.714)(1.3189,-299.72)(1.32889,-299.725)(1.33888,-299.731)(1.34887,-299.736)(1.35887,-299.742)(1.36886,-299.747)(1.37885,-299.752)(1.38884,-299.757)(1.39883,-299.761)(1.40882,-299.766)(1.41882,-299.771)(1.42881,-299.775)(1.4388,-299.78)(1.44879,-299.784)(1.45878,-299.788)(1.46877,-299.792)(1.47877,-299.796)(1.48876,-299.8)(1.49875,-299.804)(1.50874,-299.808)(1.51873,-299.811)(1.52872,-299.815)(1.53872,-299.818)(1.54871,-299.822)(1.5587,-299.825)(1.56869,-299.829)(1.57868,-299.832)(1.58867,-299.835)(1.59867,-299.838)(1.60866,-299.841)(1.61865,-299.844)(1.62864,-299.847)(1.63863,-299.849)(1.64862,-299.852)(1.65862,-299.855)(1.66861,-299.857)(1.6786,-299.86)(1.68859,-299.862)(1.69858,-299.865)(1.70857,-299.867)(1.71857,-299.87)(1.72856,-299.872)(1.73855,-299.874)(1.74854,-299.876)(1.75853,-299.878)(1.76852,-299.881)(1.77852,-299.883)(1.78851,-299.885)(1.7985,-299.886)(1.80849,-299.888)(1.81848,-299.89)(1.82847,-299.892)(1.83847,-299.894)(1.84846,-299.896)(1.85845,-299.897)(1.86844,-299.899)(1.87843,-299.9)(1.88842,-299.902)(1.89842,-299.904)(1.90841,-299.905)(1.9184,-299.907)(1.92839,-299.908)(1.93838,-299.91)(1.94837,-299.911)(1.95837,-299.912)(1.96836,-299.914)(1.97835,-299.915)(1.98834,-299.916)(1.99833,-299.917)(2.00832,-299.919)(2.01832,-299.92)(2.02831,-299.921)(2.0383,-299.922)(2.04829,-299.923)(2.05828,-299.924)(2.06827,-299.925)(2.07827,-299.926)(2.08826,-299.927)(2.09825,-299.928)(2.10824,-299.929)(2.11823,-299.93)(2.12822,-299.931)(2.13822,-299.932)(2.14821,-299.933)(2.1582,-299.934)(2.16819,-299.935)(2.17818,-299.935)(2.18817,-299.936)(2.19817,-299.937)(2.20816,-299.938)(2.21815,-299.939)(2.22814,-299.939)(2.23813,-299.94)(2.24812,-299.941)(2.25812,-299.941)(2.26811,-299.942)(2.2781,-299.943)(2.28809,-299.943)(2.29808,-299.944)(2.30807,-299.945)(2.31807,-299.945)(2.32806,-299.946)(2.33805,-299.946)(2.34804,-299.947)(2.35803,-299.948)(2.36802,-299.948)(2.37802,-299.949)(2.38801,-299.949)(2.398,-299.95)(2.40799,-299.95)(2.41798,-299.951)(2.42797,-299.951)(2.43797,-299.952)(2.44796,-299.952)(2.45795,-299.952)(2.46794,-299.953)(2.47793,-299.953)(2.48792,-299.954)(2.49792,-299.954)(2.50791,-299.954)(2.5179,-299.955)(2.52789,-299.955)(2.53788,-299.956)(2.54787,-299.956)(2.55787,-299.956)(2.56786,-299.957)(2.57785,-299.957)(2.58784,-299.957)(2.59783,-299.958)(2.60782,-299.958)(2.61782,-299.958)(2.62781,-299.958)(2.6378,-299.959)(2.64779,-299.959)(2.65778,-299.959)(2.66777,-299.96)(2.67777,-299.96)(2.68776,-299.96)(2.69775,-299.96)(2.70774,-299.961)(2.71773,-299.961)(2.72772,-299.961)(2.73772,-299.961)(2.74771,-299.962)(2.7577,-299.962)(2.76769,-299.962)(2.77768,-299.962)(2.78767,-299.962)(2.79767,-299.963)(2.80766,-299.963)(2.81765,-299.963)(2.82764,-299.963)(2.83763,-299.963)(2.84762,-299.964)(2.85762,-299.964)(2.86761,-299.964)(2.8776,-299.964)(2.88759,-299.964)(2.89758,-299.964)(2.90757,-299.965)(2.91757,-299.965)(2.92756,-299.965)(2.93755,-299.965)(2.94754,-299.965)(2.95753,-299.965)(2.96752,-299.965)(2.97752,-299.966)(2.98751,-299.966)(2.9975,-299.966)(3.00749,-299.966)(3.01748,-299.966)(3.02747,-299.966)(3.03747,-299.966)(3.04746,-299.966)(3.05745,-299.967)(3.06744,-299.967)(3.07743,-299.967)(3.08742,-299.967)(3.09742,-299.967)(3.10741,-299.967)(3.1174,-299.967)(3.12739,-299.967)(3.13738,-299.967)(3.14737,-299.967)(3.15737,-299.968)(3.16736,-299.968)(3.17735,-299.968)(3.18734,-299.968)(3.19733,-299.968)(3.20732,-299.968)(3.21732,-299.968)(3.22731,-299.968)(3.2373,-299.968)(3.24729,-299.968)(3.25728,-299.968)(3.26727,-299.968)(3.27727,-299.968)(3.28726,-299.969)(3.29725,-299.969)(3.30724,-299.969)(3.31723,-299.969)(3.32722,-299.969)(3.33722,-299.969)(3.34721,-299.969)(3.3572,-299.969)(3.36719,-299.969)(3.37718,-299.969)(3.38717,-299.969)(3.39717,-299.969)(3.40716,-299.969)(3.41715,-299.969)(3.42714,-299.969)(3.43713,-299.969)(3.44712,-299.969)(3.45712,-299.969)(3.46711,-299.97)(3.4771,-299.97)(3.48709,-299.97)(3.49708,-299.97)(3.50707,-299.97)(3.51707,-299.97)(3.52706,-299.97)(3.53705,-299.97)(3.54704,-299.97)(3.55703,-299.97)(3.56702,-299.97)(3.57702,-299.97)(3.58701,-299.97)(3.597,-299.97)(3.60699,-299.97)(3.61698,-299.97)(3.62697,-299.97)(3.63697,-299.97)(3.64696,-299.97)(3.65695,-299.97)(3.66694,-299.97)(3.67693,-299.97)(3.68692,-299.97)(3.69692,-299.97)(3.70691,-299.97)(3.7169,-299.97)(3.72689,-299.97)(3.73688,-299.97)(3.74687,-299.97)(3.75687,-299.97)(3.76686,-299.97)(3.77685,-299.971)(3.78684,-299.971)(3.79683,-299.971)(3.80682,-299.971)(3.81682,-299.971)(3.82681,-299.971)(3.8368,-299.971)(3.84679,-299.971)(3.85678,-299.971)(3.86677,-299.971)(3.87677,-299.971)(3.88676,-299.971)(3.89675,-299.971)(3.90674,-299.971)(3.91673,-299.971)(3.92672,-299.971)(3.93672,-299.971)(3.94671,-299.971)(3.9567,-299.971)(3.96669,-299.971)(3.97668,-299.971)(3.98667,-299.971)(3.99667,-299.971)(4.00666,-299.971)(4.01665,-299.971)(4.02664,-299.971)(4.03663,-299.971)(4.04662,-299.971)(4.05662,-299.971)(4.06661,-299.971)(4.0766,-299.971)(4.08659,-299.971)(4.09658,-299.971)(4.10657,-299.971)(4.11657,-299.971)(4.12656,-299.971)(4.13655,-299.971)(4.14654,-299.971)(4.15653,-299.971)(4.16652,-299.971)(4.17652,-299.971)(4.18651,-299.971)(4.1965,-299.971)(4.20649,-299.971)(4.21648,-299.971)(4.22647,-299.971)(4.23647,-299.971)(4.24646,-299.971)(4.25645,-299.971)(4.26644,-299.971)(4.27643,-299.971)(4.28642,-299.971)(4.29642,-299.971)(4.30641,-299.971)(4.3164,-299.971)(4.32639,-299.971)(4.33638,-299.971)(4.34637,-299.971)(4.35637,-299.971)(4.36636,-299.971)(4.37635,-299.971)(4.38634,-299.971)(4.39633,-299.971)(4.40632,-299.971)(4.41632,-299.971)(4.42631,-299.971)(4.4363,-299.971)(4.44629,-299.971)(4.45628,-299.971)(4.46627,-299.971)(4.47627,-299.971)(4.48626,-299.971)(4.49625,-299.971)(4.50624,-299.971)(4.51623,-299.971)(4.52622,-299.971)(4.53622,-299.971)(4.54621,-299.971)(4.5562,-299.971)(4.56619,-299.971)(4.57618,-299.971)(4.58617,-299.971)(4.59617,-299.971)(4.60616,-299.971)(4.61615,-299.971)(4.62614,-299.971)(4.63613,-299.971)(4.64612,-299.971)(4.65612,-299.971)(4.66611,-299.971)(4.6761,-299.971)(4.68609,-299.971)(4.69608,-299.971)(4.70607,-299.971)(4.71607,-299.971)(4.72606,-299.971)(4.73605,-299.971)(4.74604,-299.971)(4.75603,-299.971)(4.76602,-299.971)(4.77602,-299.971)(4.78601,-299.971)(4.796,-299.971)(4.80599,-299.971)(4.81598,-299.971)(4.82597,-299.971)(4.83597,-299.971)(4.84596,-299.971)(4.85595,-299.971)(4.86594,-299.971)(4.87593,-299.971)(4.88592,-299.971)(4.89592,-299.971)(4.90591,-299.971)(4.9159,-299.971)(4.92589,-299.971)(4.93588,-299.971)(4.94587,-299.971)(4.95587,-299.971)(4.96586,-299.971)(4.97585,-299.971)(4.98584,-299.971)(4.99583,-299.971)(5.00582,-299.971)(5.01582,-299.971)(5.02581,-299.971)(5.0358,-299.971)(5.04579,-299.971)(5.05578,-299.971)(5.06577,-299.971)(5.07577,-299.971)(5.08576,-299.971)(5.09575,-299.971)(5.10574,-299.971)(5.11573,-299.971)(5.12572,-299.971)(5.13572,-299.971)(5.14571,-299.971)(5.1557,-299.971)(5.16569,-299.971)(5.17568,-299.971)(5.18567,-299.971)(5.19567,-299.971)(5.20566,-299.971)(5.21565,-299.971)(5.22564,-299.971)(5.23563,-299.971)(5.24562,-299.971)(5.25562,-299.971)(5.26561,-299.971)(5.2756,-299.971)(5.28559,-299.971)(5.29558,-299.971)(5.30557,-299.971)(5.31557,-299.971)(5.32556,-299.971)(5.33555,-299.971)(5.34554,-299.971)(5.35553,-299.971)(5.36552,-299.971)(5.37552,-299.971)(5.38551,-299.971)(5.3955,-299.971)(5.40549,-299.971)(5.41548,-299.971)(5.42547,-299.971)(5.43547,-299.971)(5.44546,-299.971)(5.45545,-299.971)(5.46544,-299.971)(5.47543,-299.971)(5.48542,-299.971)(5.49542,-299.971)(5.50541,-299.971)(5.5154,-299.971)(5.52539,-299.971)(5.53538,-299.971)(5.54537,-299.971)(5.55537,-299.971)(5.56536,-299.971)(5.57535,-299.971)(5.58534,-299.971)(5.59533,-299.971)(5.60532,-299.971)(5.61532,-299.971)(5.62531,-299.971)(5.6353,-299.971)(5.64529,-299.971)(5.65528,-299.971)(5.66527,-299.971)(5.67527,-299.971)(5.68526,-299.971)(5.69525,-299.971)(5.70524,-299.971)(5.71523,-299.971)(5.72522,-299.971)(5.73522,-299.971)(5.74521,-299.971)(5.7552,-299.971)(5.76519,-299.971)(5.77518,-299.971)(5.78517,-299.971)(5.79517,-299.971)(5.80516,-299.971)(5.81515,-299.971)(5.82514,-299.971)(5.83513,-299.971)(5.84512,-299.971)(5.85512,-299.971)(5.86511,-299.971)(5.8751,-299.971)(5.88509,-299.971)(5.89508,-299.971)(5.90507,-299.971)(5.91507,-299.971)(5.92506,-299.971)(5.93505,-299.971)(5.94504,-299.971)(5.95503,-299.971)(5.96502,-299.971)(5.97502,-299.971)(5.98501,-299.971)(5.995,-299.971)(6.00499,-299.971)(6.01498,-299.971)(6.02497,-299.971)(6.03497,-299.971)(6.04496,-299.971)(6.05495,-299.971)(6.06494,-299.971)(6.07493,-299.971)(6.08492,-299.971)(6.09492,-299.971)(6.10491,-299.971)(6.1149,-299.971)(6.12489,-299.971)(6.13488,-299.971)(6.14487,-299.971)(6.15487,-299.971)(6.16486,-299.971)(6.17485,-299.971)(6.18484,-299.971)(6.19483,-299.971)(6.20482,-299.971)(6.21482,-299.971)(6.22481,-299.971)(6.2348,-299.971)(6.24479,-299.971)(6.25478,-299.971)(6.26477,-299.971)(6.27477,-299.971)(6.28476,-299.971)(6.29475,-299.971)(6.30474,-299.971)(6.31473,-299.971)(6.32472,-299.971)(6.33472,-299.971)(6.34471,-299.971)(6.3547,-299.971)(6.36469,-299.971)(6.37468,-299.971)(6.38467,-299.971)(6.39467,-299.971)(6.40466,-299.971)(6.41465,-299.971)(6.42464,-299.971)(6.43463,-299.971)(6.44462,-299.971)(6.45462,-299.971)(6.46461,-299.971)(6.4746,-299.971)(6.48459,-299.971)(6.49458,-299.971)(6.50457,-299.971)(6.51457,-299.971)(6.52456,-299.971)(6.53455,-299.971)(6.54454,-299.971)(6.55453,-299.971)(6.56452,-299.971)(6.57452,-299.971)(6.58451,-299.971)(6.5945,-299.971)(6.60449,-299.971)(6.61448,-299.971)(6.62447,-299.971)(6.63447,-299.971)(6.64446,-299.971)(6.65445,-299.971)(6.66444,-299.971)(6.67443,-299.971)(6.68442,-299.971)(6.69442,-299.971)(6.70441,-299.971)(6.7144,-299.971)(6.72439,-299.971)(6.73438,-299.971)(6.74437,-299.971)(6.75437,-299.971)(6.76436,-299.971)(6.77435,-299.971)(6.78434,-299.971)(6.79433,-299.971)(6.80432,-299.971)(6.81432,-299.971)(6.82431,-299.971)(6.8343,-299.971)(6.84429,-299.971)(6.85428,-299.971)(6.86427,-299.971)(6.87427,-299.971)(6.88426,-299.971)(6.89425,-299.971)(6.90424,-299.971)(6.91423,-299.971)(6.92422,-299.971)(6.93422,-299.971)(6.94421,-299.971)(6.9542,-299.971)(6.96419,-299.971)(6.97418,-299.971)(6.98417,-299.971)(6.99417,-299.971)(7.00416,-299.971)(7.01415,-299.971)(7.02414,-299.971)(7.03413,-299.971)(7.04412,-299.971)(7.05412,-299.971)(7.06411,-299.971)(7.0741,-299.971)(7.08409,-299.971)(7.09408,-299.971)(7.10407,-299.971)(7.11407,-299.971)(7.12406,-299.971)(7.13405,-299.971)(7.14404,-299.971)(7.15403,-299.971)(7.16402,-299.971)(7.17402,-299.971)(7.18401,-299.971)(7.194,-299.971)(7.20399,-299.971)(7.21398,-299.971)(7.22397,-299.971)(7.23397,-299.971)(7.24396,-299.971)(7.25395,-299.971)(7.26394,-299.971)(7.27393,-299.971)(7.28392,-299.971)(7.29392,-299.971)(7.30391,-299.971)(7.3139,-299.971)(7.32389,-299.971)(7.33388,-299.971)(7.34387,-299.971)(7.35387,-299.971)(7.36386,-299.971)(7.37385,-299.971)(7.38384,-299.971)(7.39383,-299.971)(7.40382,-299.971)(7.41382,-299.971)(7.42381,-299.971)(7.4338,-299.971)(7.44379,-299.971)(7.45378,-299.971)(7.46377,-299.971)(7.47377,-299.971)(7.48376,-299.971)(7.49375,-299.971)(7.50374,-299.971)(7.51373,-299.971)(7.52372,-299.971)(7.53372,-299.971)(7.54371,-299.971)(7.5537,-299.971)(7.56369,-299.971)(7.57368,-299.971)(7.58367,-299.971)(7.59367,-299.971)(7.60366,-299.971)(7.61365,-299.971)(7.62364,-299.971)(7.63363,-299.971)(7.64362,-299.971)(7.65362,-299.971)(7.66361,-299.971)(7.6736,-299.971)(7.68359,-299.971)(7.69358,-299.971)(7.70357,-299.971)(7.71357,-299.971)(7.72356,-299.971)(7.73355,-299.971)(7.74354,-299.971)(7.75353,-299.971)(7.76352,-299.971)(7.77352,-299.971)(7.78351,-299.971)(7.7935,-299.971)(7.80349,-299.971)(7.81348,-299.971)(7.82347,-299.971)(7.83347,-299.971)(7.84346,-299.971)(7.85345,-299.971)(7.86344,-299.971)(7.87343,-299.971)(7.88342,-299.971)(7.89342,-299.971)(7.90341,-299.971)(7.9134,-299.971)(7.92339,-299.971)(7.93338,-299.971)(7.94337,-299.971)(7.95337,-299.971)(7.96336,-299.971)(7.97335,-299.971)(7.98334,-299.971)(7.99333,-299.971)(8.00332,-299.971)(8.01332,-299.971)(8.02331,-299.971)(8.0333,-299.971)(8.04329,-299.971)(8.05328,-299.971)(8.06327,-299.971)(8.07327,-299.971)(8.08326,-299.971)(8.09325,-299.971)(8.10324,-299.971)(8.11323,-299.971)(8.12322,-299.971)(8.13322,-299.971)(8.14321,-299.971)(8.1532,-299.971)(8.16319,-299.971)(8.17318,-299.971)(8.18317,-299.971)(8.19317,-299.971)(8.20316,-299.971)(8.21315,-299.971)(8.22314,-299.971)(8.23313,-299.971)(8.24312,-299.971)(8.25312,-299.971)(8.26311,-299.971)(8.2731,-299.971)(8.28309,-299.971)(8.29308,-299.971)(8.30307,-299.971)(8.31307,-299.971)(8.32306,-299.971)(8.33305,-299.971)(8.34304,-299.971)(8.35303,-299.971)(8.36302,-299.971)(8.37302,-299.971)(8.38301,-299.971)(8.393,-299.971)(8.40299,-299.971)(8.41298,-299.971)(8.42297,-299.971)(8.43297,-299.971)(8.44296,-299.971)(8.45295,-299.971)(8.46294,-299.971)(8.47293,-299.971)(8.48292,-299.971)(8.49292,-299.971)(8.50291,-299.971)(8.5129,-299.971)(8.52289,-299.971)(8.53288,-299.971)(8.54287,-299.971)(8.55287,-299.971)(8.56286,-299.971)(8.57285,-299.971)(8.58284,-299.971)(8.59283,-299.971)(8.60282,-299.971)(8.61282,-299.971)(8.62281,-299.971)(8.6328,-299.971)(8.64279,-299.971)(8.65278,-299.971)(8.66277,-299.971)(8.67277,-299.971)(8.68276,-299.971)(8.69275,-299.971)(8.70274,-299.971)(8.71273,-299.971)(8.72272,-299.971)(8.73272,-299.971)(8.74271,-299.971)(8.7527,-299.971)(8.76269,-299.971)(8.77268,-299.971)(8.78267,-299.971)(8.79267,-299.971)(8.80266,-299.971)(8.81265,-299.971)(8.82264,-299.971)(8.83263,-299.971)(8.84262,-299.971)(8.85262,-299.971)(8.86261,-299.971)(8.8726,-299.971)(8.88259,-299.971)(8.89258,-299.971)(8.90257,-299.971)(8.91257,-299.971)(8.92256,-299.971)(8.93255,-299.971)(8.94254,-299.971)(8.95253,-299.971)(8.96252,-299.971)(8.97252,-299.971)(8.98251,-299.971)(8.9925,-299.971)(9.00249,-299.971)(9.01248,-299.971)(9.02247,-299.971)(9.03247,-299.971)(9.04246,-299.971)(9.05245,-299.971)(9.06244,-299.971)(9.07243,-299.971)(9.08242,-299.971)(9.09242,-299.971)(9.10241,-299.971)(9.1124,-299.971)(9.12239,-299.971)(9.13238,-299.971)(9.14237,-299.971)(9.15237,-299.971)(9.16236,-299.971)(9.17235,-299.971)(9.18234,-299.971)(9.19233,-299.971)(9.20232,-299.971)(9.21232,-299.971)(9.22231,-299.971)(9.2323,-299.971)(9.24229,-299.971)(9.25228,-299.971)(9.26227,-299.971)(9.27227,-299.971)(9.28226,-299.971)(9.29225,-299.971)(9.30224,-299.971)(9.31223,-299.971)(9.32222,-299.971)(9.33222,-299.971)(9.34221,-299.971)(9.3522,-299.971)(9.36219,-299.971)(9.37218,-299.971)(9.38217,-299.971)(9.39217,-299.971)(9.40216,-299.971)(9.41215,-299.971)(9.42214,-299.971)(9.43213,-299.971)(9.44212,-299.971)(9.45212,-299.971)(9.46211,-299.971)(9.4721,-299.971)(9.48209,-299.971)(9.49208,-299.971)(9.50207,-299.971)(9.51207,-299.971)(9.52206,-299.971)(9.53205,-299.971)(9.54204,-299.971)(9.55203,-299.971)(9.56202,-299.971)(9.57202,-299.971)(9.58201,-299.971)(9.592,-299.971)(9.60199,-299.971)(9.61198,-299.971)(9.62197,-299.971)(9.63197,-299.971)(9.64196,-299.971)(9.65195,-299.971)(9.66194,-299.971)(9.67193,-299.971)(9.68192,-299.971)(9.69192,-299.971)(9.70191,-299.971)(9.7119,-299.971)(9.72189,-299.971)(9.73188,-299.971)(9.74187,-299.971)(9.75187,-299.971)(9.76186,-299.971)(9.77185,-299.971)(9.78184,-299.971)(9.79183,-299.971)(9.80182,-299.971)(9.81182,-299.971)(9.82181,-299.971)(9.8318,-299.971)(9.84179,-299.971)(9.85178,-299.971)(9.86177,-299.971)(9.87177,-299.971)(9.88176,-299.971)(9.89175,-299.971)(9.90174,-299.971)(9.91173,-299.971)(9.92172,-299.971)(9.93172,-299.971)(9.94171,-299.971)(9.9517,-299.971)(9.96169,-299.971)(9.97168,-299.971)(9.98167,-299.971)(9.99167,-299.971) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-199.97)(-1.96836,-199.97)(-1.95837,-199.97)(-1.94837,-199.97)(-1.93838,-199.97)(-1.92839,-199.97)(-1.9184,-199.97)(-1.90841,-199.97)(-1.89842,-199.97)(-1.88842,-199.97)(-1.87843,-199.97)(-1.86844,-199.97)(-1.85845,-199.97)(-1.84846,-199.97)(-1.83847,-199.97)(-1.82847,-199.97)(-1.81848,-199.97)(-1.80849,-199.97)(-1.7985,-199.97)(-1.78851,-199.97)(-1.77852,-199.97)(-1.76852,-199.97)(-1.75853,-199.97)(-1.74854,-199.97)(-1.73855,-199.97)(-1.72856,-199.97)(-1.71857,-199.97)(-1.70857,-199.97)(-1.69858,-199.97)(-1.68859,-199.97)(-1.6786,-199.97)(-1.66861,-199.97)(-1.65862,-199.97)(-1.64862,-199.97)(-1.63863,-199.97)(-1.62864,-199.97)(-1.61865,-199.97)(-1.60866,-199.97)(-1.59867,-199.97)(-1.58867,-199.97)(-1.57868,-199.97)(-1.56869,-199.97)(-1.5587,-199.97)(-1.54871,-199.97)(-1.53872,-199.97)(-1.52872,-199.97)(-1.51873,-199.97)(-1.50874,-199.97)(-1.49875,-199.97)(-1.48876,-199.97)(-1.47877,-199.97)(-1.46877,-199.97)(-1.45878,-199.97)(-1.44879,-199.97)(-1.4388,-199.97)(-1.42881,-199.97)(-1.41882,-199.97)(-1.40882,-199.97)(-1.39883,-199.97)(-1.38884,-199.97)(-1.37885,-199.97)(-1.36886,-199.97)(-1.35887,-199.97)(-1.34887,-199.97)(-1.33888,-199.97)(-1.32889,-199.97)(-1.3189,-199.97)(-1.30891,-199.97)(-1.29892,-199.97)(-1.28892,-199.97)(-1.27893,-199.97)(-1.26894,-199.97)(-1.25895,-199.97)(-1.24896,-199.97)(-1.23897,-199.97)(-1.22897,-199.97)(-1.21898,-199.97)(-1.20899,-199.97)(-1.199,-199.97)(-1.18901,-199.97)(-1.17902,-199.97)(-1.16902,-199.97)(-1.15903,-199.97)(-1.14904,-199.97)(-1.13905,-199.97)(-1.12906,-199.97)(-1.11907,-199.97)(-1.10907,-199.97)(-1.09908,-199.97)(-1.08909,-199.97)(-1.0791,-199.97)(-1.06911,-199.97)(-1.05912,-199.97)(-1.04912,-199.97)(-1.03913,-199.97)(-1.02914,-199.97)(-1.01915,-199.97)(-1.00916,-199.97)(-0.999167,-199.97)(-0.989175,-199.97)(-0.979183,-199.97)(-0.969192,-199.97)(-0.9592,-199.97)(-0.949208,-199.97)(-0.939217,-199.97)(-0.929225,-199.97)(-0.919233,-199.97)(-0.909242,-199.97)(-0.89925,-199.97)(-0.889258,-199.97)(-0.879267,-199.97)(-0.869275,-199.97)(-0.859283,-199.97)(-0.849292,-199.97)(-0.8393,-199.97)(-0.829308,-199.97)(-0.819317,-199.97)(-0.809325,-199.97)(-0.799333,-199.97)(-0.789342,-199.97)(-0.77935,-199.97)(-0.769358,-199.97)(-0.759367,-199.97)(-0.749375,-199.97)(-0.739383,-199.97)(-0.729392,-199.97)(-0.7194,-199.97)(-0.709408,-199.97)(-0.699417,-199.97)(-0.689425,-199.97)(-0.679433,-199.97)(-0.669442,-199.97)(-0.65945,-199.97)(-0.649458,-199.97)(-0.639467,-199.97)(-0.629475,-199.97)(-0.619483,-199.97)(-0.609492,-199.97)(-0.5995,-199.97)(-0.589508,-199.97)(-0.579517,-199.97)(-0.569525,-199.97)(-0.559533,-199.97)(-0.549542,-199.97)(-0.53955,-199.97)(-0.529558,-199.97)(-0.519567,-199.97)(-0.509575,-199.97)(-0.499583,-199.97)(-0.489592,-199.97)(-0.4796,-199.97)(-0.469608,-199.97)(-0.459617,-199.97)(-0.449625,-199.97)(-0.439633,-199.97)(-0.429642,-199.97)(-0.41965,-199.97)(-0.409658,-199.97)(-0.399667,-199.97)(-0.389675,-199.97)(-0.379683,-199.97)(-0.369692,-199.97)(-0.3597,-199.97)(-0.349708,-199.97)(-0.339717,-199.97)(-0.329725,-199.97)(-0.319733,-199.97)(-0.309742,-199.97)(-0.29975,-199.97)(-0.289758,-199.97)(-0.279767,-199.97)(-0.269775,-199.97)(-0.259783,-199.97)(-0.249792,-199.97)(-0.2398,-199.97)(-0.229808,-199.97)(-0.219817,-199.97)(-0.209825,-199.97)(-0.199833,-199.97)(-0.189842,-199.97)(-0.17985,-199.97)(-0.169858,-199.97)(-0.159867,-199.97)(-0.149875,-199.97)(-0.139883,-199.97)(-0.129892,-199.97)(-0.1199,-199.97)(-0.109908,-199.97)(-0.0999167,-199.97)(-0.089925,-199.97)(-0.0799333,-199.97)(-0.0699417,-199.97)(-0.05995,-199.97)(-0.0499583,-199.97)(-0.0399667,-199.97)(-0.029975,-199.97)(-0.0199833,-199.97)(-0.00999167,-199.97)(0,-199.97)(0.00999167,-199.97)(0.0199833,-199.731)(0.029975,-199.742)(0.0399667,-199.752)(0.0499583,-199.763)(0.05995,-199.773)(0.0699417,-199.782)(0.0799333,-199.791)(0.089925,-199.8)(0.0999167,-199.809)(0.109908,-199.817)(0.1199,-199.825)(0.129892,-199.833)(0.139883,-199.84)(0.149875,-199.847)(0.159867,-199.854)(0.169858,-199.861)(0.17985,-199.867)(0.189842,-199.873)(0.199833,-199.879)(0.209825,-199.885)(0.219817,-199.89)(0.229808,-199.896)(0.2398,-199.901)(0.249792,-199.906)(0.259783,-199.91)(0.269775,-199.915)(0.279767,-199.92)(0.289758,-199.924)(0.29975,-199.928)(0.309742,-199.932)(0.319733,-199.936)(0.329725,-199.939)(0.339717,-199.943)(0.349708,-199.946)(0.3597,-199.949)(0.369692,-199.953)(0.379683,-199.955)(0.389675,-199.958)(0.399667,-199.961)(0.409658,-199.964)(0.41965,-199.966)(0.429642,-199.969)(0.439633,-199.971)(0.449625,-199.973)(0.459617,-199.975)(0.469608,-199.977)(0.4796,-199.979)(0.489592,-199.981)(0.499583,-199.983)(0.509575,-199.984)(0.519567,-199.986)(0.529558,-199.987)(0.53955,-199.989)(0.549542,-199.99)(0.559533,-199.991)(0.569525,-199.993)(0.579517,-199.994)(0.589508,-199.995)(0.5995,-199.996)(0.609492,-199.997)(0.619483,-199.998)(0.629475,-199.999)(0.639467,-200)(0.649458,-200)(0.65945,-200.001)(0.669442,-200.002)(0.679433,-200.003)(0.689425,-200.003)(0.699417,-200.004)(0.709408,-200.004)(0.7194,-200.005)(0.729392,-200.005)(0.739383,-200.006)(0.749375,-200.006)(0.759367,-200.006)(0.769358,-200.007)(0.77935,-200.007)(0.789342,-200.007)(0.799333,-200.007)(0.809325,-200.008)(0.819317,-200.008)(0.829308,-200.008)(0.8393,-200.008)(0.849292,-200.008)(0.859283,-200.008)(0.869275,-200.008)(0.879267,-200.008)(0.889258,-200.008)(0.89925,-200.008)(0.909242,-200.008)(0.919233,-200.008)(0.929225,-200.008)(0.939217,-200.008)(0.949208,-200.008)(0.9592,-200.008)(0.969192,-200.008)(0.979183,-200.008)(0.989175,-200.008)(0.999167,-200.008)(1.00916,-200.008)(1.01915,-200.008)(1.02914,-200.007)(1.03913,-200.007)(1.04912,-200.007)(1.05912,-200.007)(1.06911,-200.007)(1.0791,-200.007)(1.08909,-200.006)(1.09908,-200.006)(1.10907,-200.006)(1.11907,-200.006)(1.12906,-200.006)(1.13905,-200.005)(1.14904,-200.005)(1.15903,-200.005)(1.16902,-200.005)(1.17902,-200.004)(1.18901,-200.004)(1.199,-200.004)(1.20899,-200.004)(1.21898,-200.003)(1.22897,-200.003)(1.23897,-200.003)(1.24896,-200.003)(1.25895,-200.002)(1.26894,-200.002)(1.27893,-200.002)(1.28892,-200.002)(1.29892,-200.001)(1.30891,-200.001)(1.3189,-200.001)(1.32889,-200.001)(1.33888,-200)(1.34887,-200)(1.35887,-200)(1.36886,-200)(1.37885,-199.999)(1.38884,-199.999)(1.39883,-199.999)(1.40882,-199.999)(1.41882,-199.998)(1.42881,-199.998)(1.4388,-199.998)(1.44879,-199.997)(1.45878,-199.997)(1.46877,-199.997)(1.47877,-199.997)(1.48876,-199.997)(1.49875,-199.996)(1.50874,-199.996)(1.51873,-199.996)(1.52872,-199.995)(1.53872,-199.995)(1.54871,-199.995)(1.5587,-199.995)(1.56869,-199.994)(1.57868,-199.994)(1.58867,-199.994)(1.59867,-199.994)(1.60866,-199.994)(1.61865,-199.993)(1.62864,-199.993)(1.63863,-199.993)(1.64862,-199.993)(1.65862,-199.992)(1.66861,-199.992)(1.6786,-199.992)(1.68859,-199.992)(1.69858,-199.992)(1.70857,-199.991)(1.71857,-199.991)(1.72856,-199.991)(1.73855,-199.991)(1.74854,-199.991)(1.75853,-199.99)(1.76852,-199.99)(1.77852,-199.99)(1.78851,-199.99)(1.7985,-199.99)(1.80849,-199.99)(1.81848,-199.989)(1.82847,-199.989)(1.83847,-199.989)(1.84846,-199.989)(1.85845,-199.989)(1.86844,-199.988)(1.87843,-199.988)(1.88842,-199.988)(1.89842,-199.988)(1.90841,-199.988)(1.9184,-199.988)(1.92839,-199.987)(1.93838,-199.987)(1.94837,-199.987)(1.95837,-199.987)(1.96836,-199.987)(1.97835,-199.987)(1.98834,-199.987)(1.99833,-199.986)(2.00832,-199.986)(2.01832,-199.986)(2.02831,-199.986)(2.0383,-199.986)(2.04829,-199.986)(2.05828,-199.986)(2.06827,-199.985)(2.07827,-199.985)(2.08826,-199.985)(2.09825,-199.985)(2.10824,-199.985)(2.11823,-199.985)(2.12822,-199.985)(2.13822,-199.985)(2.14821,-199.984)(2.1582,-199.984)(2.16819,-199.984)(2.17818,-199.984)(2.18817,-199.984)(2.19817,-199.984)(2.20816,-199.984)(2.21815,-199.984)(2.22814,-199.984)(2.23813,-199.984)(2.24812,-199.983)(2.25812,-199.983)(2.26811,-199.983)(2.2781,-199.983)(2.28809,-199.983)(2.29808,-199.983)(2.30807,-199.983)(2.31807,-199.983)(2.32806,-199.983)(2.33805,-199.983)(2.34804,-199.982)(2.35803,-199.982)(2.36802,-199.982)(2.37802,-199.982)(2.38801,-199.982)(2.398,-199.982)(2.40799,-199.982)(2.41798,-199.982)(2.42797,-199.982)(2.43797,-199.982)(2.44796,-199.982)(2.45795,-199.982)(2.46794,-199.982)(2.47793,-199.982)(2.48792,-199.981)(2.49792,-199.981)(2.50791,-199.981)(2.5179,-199.981)(2.52789,-199.981)(2.53788,-199.981)(2.54787,-199.981)(2.55787,-199.981)(2.56786,-199.981)(2.57785,-199.981)(2.58784,-199.981)(2.59783,-199.981)(2.60782,-199.981)(2.61782,-199.981)(2.62781,-199.981)(2.6378,-199.981)(2.64779,-199.981)(2.65778,-199.98)(2.66777,-199.98)(2.67777,-199.98)(2.68776,-199.98)(2.69775,-199.98)(2.70774,-199.98)(2.71773,-199.98)(2.72772,-199.98)(2.73772,-199.98)(2.74771,-199.98)(2.7577,-199.98)(2.76769,-199.98)(2.77768,-199.98)(2.78767,-199.98)(2.79767,-199.98)(2.80766,-199.98)(2.81765,-199.98)(2.82764,-199.98)(2.83763,-199.98)(2.84762,-199.98)(2.85762,-199.98)(2.86761,-199.98)(2.8776,-199.98)(2.88759,-199.98)(2.89758,-199.979)(2.90757,-199.979)(2.91757,-199.979)(2.92756,-199.979)(2.93755,-199.979)(2.94754,-199.979)(2.95753,-199.979)(2.96752,-199.979)(2.97752,-199.979)(2.98751,-199.979)(2.9975,-199.979)(3.00749,-199.979)(3.01748,-199.979)(3.02747,-199.979)(3.03747,-199.979)(3.04746,-199.979)(3.05745,-199.979)(3.06744,-199.979)(3.07743,-199.979)(3.08742,-199.979)(3.09742,-199.979)(3.10741,-199.979)(3.1174,-199.979)(3.12739,-199.979)(3.13738,-199.979)(3.14737,-199.979)(3.15737,-199.979)(3.16736,-199.979)(3.17735,-199.979)(3.18734,-199.979)(3.19733,-199.979)(3.20732,-199.979)(3.21732,-199.979)(3.22731,-199.979)(3.2373,-199.979)(3.24729,-199.979)(3.25728,-199.979)(3.26727,-199.979)(3.27727,-199.979)(3.28726,-199.979)(3.29725,-199.979)(3.30724,-199.979)(3.31723,-199.979)(3.32722,-199.979)(3.33722,-199.979)(3.34721,-199.979)(3.3572,-199.978)(3.36719,-199.978)(3.37718,-199.978)(3.38717,-199.978)(3.39717,-199.978)(3.40716,-199.978)(3.41715,-199.978)(3.42714,-199.978)(3.43713,-199.978)(3.44712,-199.978)(3.45712,-199.978)(3.46711,-199.978)(3.4771,-199.978)(3.48709,-199.978)(3.49708,-199.978)(3.50707,-199.978)(3.51707,-199.978)(3.52706,-199.978)(3.53705,-199.978)(3.54704,-199.978)(3.55703,-199.978)(3.56702,-199.978)(3.57702,-199.978)(3.58701,-199.978)(3.597,-199.978)(3.60699,-199.978)(3.61698,-199.978)(3.62697,-199.978)(3.63697,-199.978)(3.64696,-199.978)(3.65695,-199.978)(3.66694,-199.978)(3.67693,-199.978)(3.68692,-199.978)(3.69692,-199.978)(3.70691,-199.978)(3.7169,-199.978)(3.72689,-199.978)(3.73688,-199.978)(3.74687,-199.978)(3.75687,-199.978)(3.76686,-199.978)(3.77685,-199.978)(3.78684,-199.978)(3.79683,-199.978)(3.80682,-199.978)(3.81682,-199.978)(3.82681,-199.978)(3.8368,-199.978)(3.84679,-199.978)(3.85678,-199.978)(3.86677,-199.978)(3.87677,-199.978)(3.88676,-199.978)(3.89675,-199.978)(3.90674,-199.978)(3.91673,-199.978)(3.92672,-199.978)(3.93672,-199.978)(3.94671,-199.978)(3.9567,-199.978)(3.96669,-199.978)(3.97668,-199.978)(3.98667,-199.978)(3.99667,-199.978)(4.00666,-199.978)(4.01665,-199.978)(4.02664,-199.978)(4.03663,-199.978)(4.04662,-199.978)(4.05662,-199.978)(4.06661,-199.978)(4.0766,-199.978)(4.08659,-199.978)(4.09658,-199.978)(4.10657,-199.978)(4.11657,-199.978)(4.12656,-199.978)(4.13655,-199.978)(4.14654,-199.978)(4.15653,-199.978)(4.16652,-199.978)(4.17652,-199.978)(4.18651,-199.978)(4.1965,-199.978)(4.20649,-199.978)(4.21648,-199.978)(4.22647,-199.978)(4.23647,-199.978)(4.24646,-199.978)(4.25645,-199.978)(4.26644,-199.978)(4.27643,-199.978)(4.28642,-199.978)(4.29642,-199.978)(4.30641,-199.978)(4.3164,-199.978)(4.32639,-199.978)(4.33638,-199.978)(4.34637,-199.978)(4.35637,-199.978)(4.36636,-199.978)(4.37635,-199.978)(4.38634,-199.978)(4.39633,-199.978)(4.40632,-199.978)(4.41632,-199.978)(4.42631,-199.978)(4.4363,-199.978)(4.44629,-199.978)(4.45628,-199.978)(4.46627,-199.978)(4.47627,-199.978)(4.48626,-199.978)(4.49625,-199.978)(4.50624,-199.978)(4.51623,-199.978)(4.52622,-199.978)(4.53622,-199.978)(4.54621,-199.978)(4.5562,-199.978)(4.56619,-199.978)(4.57618,-199.978)(4.58617,-199.978)(4.59617,-199.978)(4.60616,-199.978)(4.61615,-199.978)(4.62614,-199.978)(4.63613,-199.978)(4.64612,-199.978)(4.65612,-199.978)(4.66611,-199.978)(4.6761,-199.978)(4.68609,-199.978)(4.69608,-199.978)(4.70607,-199.978)(4.71607,-199.978)(4.72606,-199.978)(4.73605,-199.978)(4.74604,-199.978)(4.75603,-199.978)(4.76602,-199.978)(4.77602,-199.978)(4.78601,-199.978)(4.796,-199.978)(4.80599,-199.978)(4.81598,-199.978)(4.82597,-199.978)(4.83597,-199.978)(4.84596,-199.978)(4.85595,-199.978)(4.86594,-199.978)(4.87593,-199.978)(4.88592,-199.978)(4.89592,-199.978)(4.90591,-199.978)(4.9159,-199.978)(4.92589,-199.978)(4.93588,-199.978)(4.94587,-199.978)(4.95587,-199.978)(4.96586,-199.978)(4.97585,-199.978)(4.98584,-199.978)(4.99583,-199.978)(5.00582,-199.978)(5.01582,-199.978)(5.02581,-199.978)(5.0358,-199.978)(5.04579,-199.978)(5.05578,-199.978)(5.06577,-199.978)(5.07577,-199.978)(5.08576,-199.978)(5.09575,-199.978)(5.10574,-199.978)(5.11573,-199.978)(5.12572,-199.978)(5.13572,-199.978)(5.14571,-199.978)(5.1557,-199.978)(5.16569,-199.978)(5.17568,-199.978)(5.18567,-199.978)(5.19567,-199.978)(5.20566,-199.978)(5.21565,-199.978)(5.22564,-199.978)(5.23563,-199.978)(5.24562,-199.978)(5.25562,-199.978)(5.26561,-199.978)(5.2756,-199.978)(5.28559,-199.978)(5.29558,-199.978)(5.30557,-199.978)(5.31557,-199.978)(5.32556,-199.978)(5.33555,-199.978)(5.34554,-199.978)(5.35553,-199.978)(5.36552,-199.978)(5.37552,-199.978)(5.38551,-199.978)(5.3955,-199.978)(5.40549,-199.978)(5.41548,-199.978)(5.42547,-199.978)(5.43547,-199.978)(5.44546,-199.978)(5.45545,-199.978)(5.46544,-199.978)(5.47543,-199.978)(5.48542,-199.978)(5.49542,-199.978)(5.50541,-199.978)(5.5154,-199.978)(5.52539,-199.978)(5.53538,-199.978)(5.54537,-199.978)(5.55537,-199.978)(5.56536,-199.978)(5.57535,-199.978)(5.58534,-199.978)(5.59533,-199.978)(5.60532,-199.978)(5.61532,-199.978)(5.62531,-199.978)(5.6353,-199.978)(5.64529,-199.978)(5.65528,-199.978)(5.66527,-199.978)(5.67527,-199.978)(5.68526,-199.978)(5.69525,-199.978)(5.70524,-199.978)(5.71523,-199.978)(5.72522,-199.978)(5.73522,-199.978)(5.74521,-199.978)(5.7552,-199.978)(5.76519,-199.978)(5.77518,-199.978)(5.78517,-199.978)(5.79517,-199.978)(5.80516,-199.978)(5.81515,-199.978)(5.82514,-199.978)(5.83513,-199.978)(5.84512,-199.978)(5.85512,-199.978)(5.86511,-199.978)(5.8751,-199.978)(5.88509,-199.978)(5.89508,-199.978)(5.90507,-199.978)(5.91507,-199.978)(5.92506,-199.978)(5.93505,-199.978)(5.94504,-199.978)(5.95503,-199.978)(5.96502,-199.978)(5.97502,-199.978)(5.98501,-199.978)(5.995,-199.978)(6.00499,-199.978)(6.01498,-199.978)(6.02497,-199.978)(6.03497,-199.978)(6.04496,-199.978)(6.05495,-199.978)(6.06494,-199.978)(6.07493,-199.978)(6.08492,-199.978)(6.09492,-199.978)(6.10491,-199.978)(6.1149,-199.978)(6.12489,-199.978)(6.13488,-199.978)(6.14487,-199.978)(6.15487,-199.978)(6.16486,-199.978)(6.17485,-199.978)(6.18484,-199.978)(6.19483,-199.978)(6.20482,-199.978)(6.21482,-199.978)(6.22481,-199.978)(6.2348,-199.978)(6.24479,-199.978)(6.25478,-199.978)(6.26477,-199.978)(6.27477,-199.978)(6.28476,-199.978)(6.29475,-199.978)(6.30474,-199.978)(6.31473,-199.978)(6.32472,-199.978)(6.33472,-199.978)(6.34471,-199.978)(6.3547,-199.978)(6.36469,-199.978)(6.37468,-199.978)(6.38467,-199.978)(6.39467,-199.978)(6.40466,-199.978)(6.41465,-199.978)(6.42464,-199.978)(6.43463,-199.978)(6.44462,-199.978)(6.45462,-199.978)(6.46461,-199.978)(6.4746,-199.978)(6.48459,-199.978)(6.49458,-199.978)(6.50457,-199.978)(6.51457,-199.978)(6.52456,-199.978)(6.53455,-199.978)(6.54454,-199.978)(6.55453,-199.978)(6.56452,-199.978)(6.57452,-199.978)(6.58451,-199.978)(6.5945,-199.978)(6.60449,-199.978)(6.61448,-199.978)(6.62447,-199.978)(6.63447,-199.978)(6.64446,-199.978)(6.65445,-199.978)(6.66444,-199.978)(6.67443,-199.978)(6.68442,-199.978)(6.69442,-199.978)(6.70441,-199.978)(6.7144,-199.978)(6.72439,-199.978)(6.73438,-199.978)(6.74437,-199.978)(6.75437,-199.978)(6.76436,-199.978)(6.77435,-199.978)(6.78434,-199.978)(6.79433,-199.978)(6.80432,-199.978)(6.81432,-199.978)(6.82431,-199.978)(6.8343,-199.978)(6.84429,-199.978)(6.85428,-199.978)(6.86427,-199.978)(6.87427,-199.978)(6.88426,-199.978)(6.89425,-199.978)(6.90424,-199.978)(6.91423,-199.978)(6.92422,-199.978)(6.93422,-199.978)(6.94421,-199.978)(6.9542,-199.978)(6.96419,-199.978)(6.97418,-199.978)(6.98417,-199.978)(6.99417,-199.978)(7.00416,-199.978)(7.01415,-199.978)(7.02414,-199.978)(7.03413,-199.978)(7.04412,-199.978)(7.05412,-199.978)(7.06411,-199.978)(7.0741,-199.978)(7.08409,-199.978)(7.09408,-199.978)(7.10407,-199.978)(7.11407,-199.978)(7.12406,-199.978)(7.13405,-199.978)(7.14404,-199.978)(7.15403,-199.978)(7.16402,-199.978)(7.17402,-199.978)(7.18401,-199.978)(7.194,-199.978)(7.20399,-199.978)(7.21398,-199.978)(7.22397,-199.978)(7.23397,-199.978)(7.24396,-199.978)(7.25395,-199.978)(7.26394,-199.978)(7.27393,-199.978)(7.28392,-199.978)(7.29392,-199.978)(7.30391,-199.978)(7.3139,-199.978)(7.32389,-199.978)(7.33388,-199.978)(7.34387,-199.978)(7.35387,-199.978)(7.36386,-199.978)(7.37385,-199.978)(7.38384,-199.978)(7.39383,-199.978)(7.40382,-199.978)(7.41382,-199.978)(7.42381,-199.978)(7.4338,-199.978)(7.44379,-199.978)(7.45378,-199.978)(7.46377,-199.978)(7.47377,-199.978)(7.48376,-199.978)(7.49375,-199.978)(7.50374,-199.978)(7.51373,-199.978)(7.52372,-199.978)(7.53372,-199.978)(7.54371,-199.978)(7.5537,-199.978)(7.56369,-199.978)(7.57368,-199.978)(7.58367,-199.978)(7.59367,-199.978)(7.60366,-199.978)(7.61365,-199.978)(7.62364,-199.978)(7.63363,-199.978)(7.64362,-199.978)(7.65362,-199.978)(7.66361,-199.978)(7.6736,-199.978)(7.68359,-199.978)(7.69358,-199.978)(7.70357,-199.978)(7.71357,-199.978)(7.72356,-199.978)(7.73355,-199.978)(7.74354,-199.978)(7.75353,-199.978)(7.76352,-199.978)(7.77352,-199.978)(7.78351,-199.978)(7.7935,-199.978)(7.80349,-199.978)(7.81348,-199.978)(7.82347,-199.978)(7.83347,-199.978)(7.84346,-199.978)(7.85345,-199.978)(7.86344,-199.978)(7.87343,-199.978)(7.88342,-199.978)(7.89342,-199.978)(7.90341,-199.978)(7.9134,-199.978)(7.92339,-199.978)(7.93338,-199.978)(7.94337,-199.978)(7.95337,-199.978)(7.96336,-199.978)(7.97335,-199.978)(7.98334,-199.978)(7.99333,-199.978)(8.00332,-199.978)(8.01332,-199.978)(8.02331,-199.978)(8.0333,-199.978)(8.04329,-199.978)(8.05328,-199.978)(8.06327,-199.978)(8.07327,-199.978)(8.08326,-199.978)(8.09325,-199.978)(8.10324,-199.978)(8.11323,-199.978)(8.12322,-199.978)(8.13322,-199.978)(8.14321,-199.978)(8.1532,-199.978)(8.16319,-199.978)(8.17318,-199.978)(8.18317,-199.978)(8.19317,-199.978)(8.20316,-199.978)(8.21315,-199.978)(8.22314,-199.978)(8.23313,-199.978)(8.24312,-199.978)(8.25312,-199.978)(8.26311,-199.978)(8.2731,-199.978)(8.28309,-199.978)(8.29308,-199.978)(8.30307,-199.978)(8.31307,-199.978)(8.32306,-199.978)(8.33305,-199.978)(8.34304,-199.978)(8.35303,-199.978)(8.36302,-199.978)(8.37302,-199.978)(8.38301,-199.978)(8.393,-199.978)(8.40299,-199.978)(8.41298,-199.978)(8.42297,-199.978)(8.43297,-199.978)(8.44296,-199.978)(8.45295,-199.978)(8.46294,-199.978)(8.47293,-199.978)(8.48292,-199.978)(8.49292,-199.978)(8.50291,-199.978)(8.5129,-199.978)(8.52289,-199.978)(8.53288,-199.978)(8.54287,-199.978)(8.55287,-199.978)(8.56286,-199.978)(8.57285,-199.978)(8.58284,-199.978)(8.59283,-199.978)(8.60282,-199.978)(8.61282,-199.978)(8.62281,-199.978)(8.6328,-199.978)(8.64279,-199.978)(8.65278,-199.978)(8.66277,-199.978)(8.67277,-199.978)(8.68276,-199.978)(8.69275,-199.978)(8.70274,-199.978)(8.71273,-199.978)(8.72272,-199.978)(8.73272,-199.978)(8.74271,-199.978)(8.7527,-199.978)(8.76269,-199.978)(8.77268,-199.978)(8.78267,-199.978)(8.79267,-199.978)(8.80266,-199.978)(8.81265,-199.978)(8.82264,-199.978)(8.83263,-199.978)(8.84262,-199.978)(8.85262,-199.978)(8.86261,-199.978)(8.8726,-199.978)(8.88259,-199.978)(8.89258,-199.978)(8.90257,-199.978)(8.91257,-199.978)(8.92256,-199.978)(8.93255,-199.978)(8.94254,-199.978)(8.95253,-199.978)(8.96252,-199.978)(8.97252,-199.978)(8.98251,-199.978)(8.9925,-199.978)(9.00249,-199.978)(9.01248,-199.978)(9.02247,-199.978)(9.03247,-199.978)(9.04246,-199.978)(9.05245,-199.978)(9.06244,-199.978)(9.07243,-199.978)(9.08242,-199.978)(9.09242,-199.978)(9.10241,-199.978)(9.1124,-199.978)(9.12239,-199.978)(9.13238,-199.978)(9.14237,-199.978)(9.15237,-199.978)(9.16236,-199.978)(9.17235,-199.978)(9.18234,-199.978)(9.19233,-199.978)(9.20232,-199.978)(9.21232,-199.978)(9.22231,-199.978)(9.2323,-199.978)(9.24229,-199.978)(9.25228,-199.978)(9.26227,-199.978)(9.27227,-199.978)(9.28226,-199.978)(9.29225,-199.978)(9.30224,-199.978)(9.31223,-199.978)(9.32222,-199.978)(9.33222,-199.978)(9.34221,-199.978)(9.3522,-199.978)(9.36219,-199.978)(9.37218,-199.978)(9.38217,-199.978)(9.39217,-199.978)(9.40216,-199.978)(9.41215,-199.978)(9.42214,-199.978)(9.43213,-199.978)(9.44212,-199.978)(9.45212,-199.978)(9.46211,-199.978)(9.4721,-199.978)(9.48209,-199.978)(9.49208,-199.978)(9.50207,-199.978)(9.51207,-199.978)(9.52206,-199.978)(9.53205,-199.978)(9.54204,-199.978)(9.55203,-199.978)(9.56202,-199.978)(9.57202,-199.978)(9.58201,-199.978)(9.592,-199.978)(9.60199,-199.978)(9.61198,-199.978)(9.62197,-199.978)(9.63197,-199.978)(9.64196,-199.978)(9.65195,-199.978)(9.66194,-199.978)(9.67193,-199.978)(9.68192,-199.978)(9.69192,-199.978)(9.70191,-199.978)(9.7119,-199.978)(9.72189,-199.978)(9.73188,-199.978)(9.74187,-199.978)(9.75187,-199.978)(9.76186,-199.978)(9.77185,-199.978)(9.78184,-199.978)(9.79183,-199.978)(9.80182,-199.978)(9.81182,-199.978)(9.82181,-199.978)(9.8318,-199.978)(9.84179,-199.978)(9.85178,-199.978)(9.86177,-199.978)(9.87177,-199.978)(9.88176,-199.978)(9.89175,-199.978)(9.90174,-199.978)(9.91173,-199.978)(9.92172,-199.978)(9.93172,-199.978)(9.94171,-199.978)(9.9517,-199.978)(9.96169,-199.978)(9.97168,-199.978)(9.98167,-199.978)(9.99167,-199.978) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,100.005)(-1.96836,100.005)(-1.95837,100.005)(-1.94837,100.005)(-1.93838,100.005)(-1.92839,100.005)(-1.9184,100.005)(-1.90841,100.005)(-1.89842,100.005)(-1.88842,100.005)(-1.87843,100.005)(-1.86844,100.005)(-1.85845,100.005)(-1.84846,100.005)(-1.83847,100.005)(-1.82847,100.005)(-1.81848,100.005)(-1.80849,100.005)(-1.7985,100.005)(-1.78851,100.005)(-1.77852,100.005)(-1.76852,100.005)(-1.75853,100.005)(-1.74854,100.005)(-1.73855,100.005)(-1.72856,100.005)(-1.71857,100.005)(-1.70857,100.005)(-1.69858,100.005)(-1.68859,100.005)(-1.6786,100.005)(-1.66861,100.005)(-1.65862,100.005)(-1.64862,100.005)(-1.63863,100.005)(-1.62864,100.005)(-1.61865,100.005)(-1.60866,100.005)(-1.59867,100.005)(-1.58867,100.005)(-1.57868,100.005)(-1.56869,100.005)(-1.5587,100.005)(-1.54871,100.005)(-1.53872,100.005)(-1.52872,100.005)(-1.51873,100.005)(-1.50874,100.005)(-1.49875,100.005)(-1.48876,100.005)(-1.47877,100.005)(-1.46877,100.005)(-1.45878,100.005)(-1.44879,100.005)(-1.4388,100.005)(-1.42881,100.005)(-1.41882,100.005)(-1.40882,100.005)(-1.39883,100.005)(-1.38884,100.005)(-1.37885,100.005)(-1.36886,100.005)(-1.35887,100.005)(-1.34887,100.005)(-1.33888,100.005)(-1.32889,100.005)(-1.3189,100.005)(-1.30891,100.005)(-1.29892,100.005)(-1.28892,100.005)(-1.27893,100.005)(-1.26894,100.005)(-1.25895,100.005)(-1.24896,100.005)(-1.23897,100.005)(-1.22897,100.005)(-1.21898,100.005)(-1.20899,100.005)(-1.199,100.005)(-1.18901,100.005)(-1.17902,100.005)(-1.16902,100.005)(-1.15903,100.005)(-1.14904,100.005)(-1.13905,100.005)(-1.12906,100.005)(-1.11907,100.005)(-1.10907,100.005)(-1.09908,100.005)(-1.08909,100.005)(-1.0791,100.005)(-1.06911,100.005)(-1.05912,100.005)(-1.04912,100.005)(-1.03913,100.005)(-1.02914,100.005)(-1.01915,100.005)(-1.00916,100.005)(-0.999167,100.005)(-0.989175,100.005)(-0.979183,100.005)(-0.969192,100.005)(-0.9592,100.005)(-0.949208,100.005)(-0.939217,100.005)(-0.929225,100.005)(-0.919233,100.005)(-0.909242,100.005)(-0.89925,100.005)(-0.889258,100.005)(-0.879267,100.005)(-0.869275,100.005)(-0.859283,100.005)(-0.849292,100.005)(-0.8393,100.005)(-0.829308,100.005)(-0.819317,100.005)(-0.809325,100.005)(-0.799333,100.005)(-0.789342,100.005)(-0.77935,100.005)(-0.769358,100.005)(-0.759367,100.005)(-0.749375,100.005)(-0.739383,100.005)(-0.729392,100.005)(-0.7194,100.005)(-0.709408,100.005)(-0.699417,100.005)(-0.689425,100.005)(-0.679433,100.005)(-0.669442,100.005)(-0.65945,100.005)(-0.649458,100.005)(-0.639467,100.005)(-0.629475,100.005)(-0.619483,100.005)(-0.609492,100.005)(-0.5995,100.005)(-0.589508,100.005)(-0.579517,100.005)(-0.569525,100.005)(-0.559533,100.005)(-0.549542,100.005)(-0.53955,100.005)(-0.529558,100.005)(-0.519567,100.005)(-0.509575,100.005)(-0.499583,100.005)(-0.489592,100.005)(-0.4796,100.005)(-0.469608,100.005)(-0.459617,100.005)(-0.449625,100.005)(-0.439633,100.005)(-0.429642,100.005)(-0.41965,100.005)(-0.409658,100.005)(-0.399667,100.005)(-0.389675,100.005)(-0.379683,100.005)(-0.369692,100.005)(-0.3597,100.005)(-0.349708,100.005)(-0.339717,100.005)(-0.329725,100.005)(-0.319733,100.005)(-0.309742,100.005)(-0.29975,100.005)(-0.289758,100.005)(-0.279767,100.005)(-0.269775,100.005)(-0.259783,100.005)(-0.249792,100.005)(-0.2398,100.005)(-0.229808,100.005)(-0.219817,100.005)(-0.209825,100.005)(-0.199833,100.005)(-0.189842,100.005)(-0.17985,100.005)(-0.169858,100.005)(-0.159867,100.005)(-0.149875,100.005)(-0.139883,100.005)(-0.129892,100.005)(-0.1199,100.005)(-0.109908,100.005)(-0.0999167,100.005)(-0.089925,100.005)(-0.0799333,100.005)(-0.0699417,100.005)(-0.05995,100.005)(-0.0499583,100.005)(-0.0399667,100.005)(-0.029975,100.005)(-0.0199833,100.005)(-0.00999167,100.005)(0,100.005)(0.00999167,100.005)(0.0199833,290.23)(0.029975,290.453)(0.0399667,290.672)(0.0499583,290.885)(0.05995,291.094)(0.0699417,291.297)(0.0799333,291.497)(0.089925,291.691)(0.0999167,291.881)(0.109908,292.067)(0.1199,292.248)(0.129892,292.426)(0.139883,292.599)(0.149875,292.768)(0.159867,292.934)(0.169858,293.096)(0.17985,293.254)(0.189842,293.408)(0.199833,293.559)(0.209825,293.706)(0.219817,293.85)(0.229808,293.991)(0.2398,294.128)(0.249792,294.263)(0.259783,294.394)(0.269775,294.522)(0.279767,294.647)(0.289758,294.769)(0.29975,294.888)(0.309742,295.005)(0.319733,295.119)(0.329725,295.23)(0.339717,295.339)(0.349708,295.445)(0.3597,295.549)(0.369692,295.65)(0.379683,295.749)(0.389675,295.846)(0.399667,295.941)(0.409658,296.033)(0.41965,296.124)(0.429642,296.212)(0.439633,296.298)(0.449625,296.383)(0.459617,296.465)(0.469608,296.545)(0.4796,296.624)(0.489592,296.701)(0.499583,296.776)(0.509575,296.849)(0.519567,296.921)(0.529558,296.991)(0.53955,297.059)(0.549542,297.126)(0.559533,297.192)(0.569525,297.255)(0.579517,297.318)(0.589508,297.379)(0.5995,297.438)(0.609492,297.496)(0.619483,297.553)(0.629475,297.609)(0.639467,297.663)(0.649458,297.716)(0.65945,297.768)(0.669442,297.819)(0.679433,297.868)(0.689425,297.916)(0.699417,297.964)(0.709408,298.01)(0.7194,298.055)(0.729392,298.099)(0.739383,298.142)(0.749375,298.184)(0.759367,298.225)(0.769358,298.265)(0.77935,298.305)(0.789342,298.343)(0.799333,298.38)(0.809325,298.417)(0.819317,298.453)(0.829308,298.488)(0.8393,298.522)(0.849292,298.555)(0.859283,298.588)(0.869275,298.62)(0.879267,298.651)(0.889258,298.681)(0.89925,298.711)(0.909242,298.74)(0.919233,298.768)(0.929225,298.796)(0.939217,298.823)(0.949208,298.85)(0.9592,298.876)(0.969192,298.901)(0.979183,298.926)(0.989175,298.95)(0.999167,298.973)(1.00916,298.996)(1.01915,299.019)(1.02914,299.041)(1.03913,299.062)(1.04912,299.083)(1.05912,299.104)(1.06911,299.124)(1.0791,299.143)(1.08909,299.163)(1.09908,299.181)(1.10907,299.2)(1.11907,299.217)(1.12906,299.235)(1.13905,299.252)(1.14904,299.269)(1.15903,299.285)(1.16902,299.301)(1.17902,299.316)(1.18901,299.332)(1.199,299.346)(1.20899,299.361)(1.21898,299.375)(1.22897,299.389)(1.23897,299.402)(1.24896,299.416)(1.25895,299.429)(1.26894,299.441)(1.27893,299.454)(1.28892,299.466)(1.29892,299.477)(1.30891,299.489)(1.3189,299.5)(1.32889,299.511)(1.33888,299.522)(1.34887,299.532)(1.35887,299.543)(1.36886,299.553)(1.37885,299.562)(1.38884,299.572)(1.39883,299.581)(1.40882,299.59)(1.41882,299.599)(1.42881,299.608)(1.4388,299.617)(1.44879,299.625)(1.45878,299.633)(1.46877,299.641)(1.47877,299.649)(1.48876,299.656)(1.49875,299.664)(1.50874,299.671)(1.51873,299.678)(1.52872,299.685)(1.53872,299.692)(1.54871,299.698)(1.5587,299.705)(1.56869,299.711)(1.57868,299.717)(1.58867,299.723)(1.59867,299.729)(1.60866,299.735)(1.61865,299.74)(1.62864,299.746)(1.63863,299.751)(1.64862,299.757)(1.65862,299.762)(1.66861,299.767)(1.6786,299.772)(1.68859,299.776)(1.69858,299.781)(1.70857,299.786)(1.71857,299.79)(1.72856,299.794)(1.73855,299.799)(1.74854,299.803)(1.75853,299.807)(1.76852,299.811)(1.77852,299.815)(1.78851,299.818)(1.7985,299.822)(1.80849,299.826)(1.81848,299.829)(1.82847,299.833)(1.83847,299.836)(1.84846,299.839)(1.85845,299.843)(1.86844,299.846)(1.87843,299.849)(1.88842,299.852)(1.89842,299.855)(1.90841,299.858)(1.9184,299.86)(1.92839,299.863)(1.93838,299.866)(1.94837,299.868)(1.95837,299.871)(1.96836,299.874)(1.97835,299.876)(1.98834,299.878)(1.99833,299.881)(2.00832,299.883)(2.01832,299.885)(2.02831,299.887)(2.0383,299.89)(2.04829,299.892)(2.05828,299.894)(2.06827,299.896)(2.07827,299.898)(2.08826,299.899)(2.09825,299.901)(2.10824,299.903)(2.11823,299.905)(2.12822,299.907)(2.13822,299.908)(2.14821,299.91)(2.1582,299.911)(2.16819,299.913)(2.17818,299.915)(2.18817,299.916)(2.19817,299.918)(2.20816,299.919)(2.21815,299.92)(2.22814,299.922)(2.23813,299.923)(2.24812,299.924)(2.25812,299.926)(2.26811,299.927)(2.2781,299.928)(2.28809,299.929)(2.29808,299.931)(2.30807,299.932)(2.31807,299.933)(2.32806,299.934)(2.33805,299.935)(2.34804,299.936)(2.35803,299.937)(2.36802,299.938)(2.37802,299.939)(2.38801,299.94)(2.398,299.941)(2.40799,299.942)(2.41798,299.943)(2.42797,299.943)(2.43797,299.944)(2.44796,299.945)(2.45795,299.946)(2.46794,299.947)(2.47793,299.947)(2.48792,299.948)(2.49792,299.949)(2.50791,299.95)(2.5179,299.95)(2.52789,299.951)(2.53788,299.952)(2.54787,299.952)(2.55787,299.953)(2.56786,299.954)(2.57785,299.954)(2.58784,299.955)(2.59783,299.955)(2.60782,299.956)(2.61782,299.957)(2.62781,299.957)(2.6378,299.958)(2.64779,299.958)(2.65778,299.959)(2.66777,299.959)(2.67777,299.96)(2.68776,299.96)(2.69775,299.961)(2.70774,299.961)(2.71773,299.961)(2.72772,299.962)(2.73772,299.962)(2.74771,299.963)(2.7577,299.963)(2.76769,299.964)(2.77768,299.964)(2.78767,299.964)(2.79767,299.965)(2.80766,299.965)(2.81765,299.965)(2.82764,299.966)(2.83763,299.966)(2.84762,299.966)(2.85762,299.967)(2.86761,299.967)(2.8776,299.967)(2.88759,299.968)(2.89758,299.968)(2.90757,299.968)(2.91757,299.968)(2.92756,299.969)(2.93755,299.969)(2.94754,299.969)(2.95753,299.969)(2.96752,299.97)(2.97752,299.97)(2.98751,299.97)(2.9975,299.97)(3.00749,299.971)(3.01748,299.971)(3.02747,299.971)(3.03747,299.971)(3.04746,299.972)(3.05745,299.972)(3.06744,299.972)(3.07743,299.972)(3.08742,299.972)(3.09742,299.972)(3.10741,299.973)(3.1174,299.973)(3.12739,299.973)(3.13738,299.973)(3.14737,299.973)(3.15737,299.974)(3.16736,299.974)(3.17735,299.974)(3.18734,299.974)(3.19733,299.974)(3.20732,299.974)(3.21732,299.974)(3.22731,299.975)(3.2373,299.975)(3.24729,299.975)(3.25728,299.975)(3.26727,299.975)(3.27727,299.975)(3.28726,299.975)(3.29725,299.975)(3.30724,299.975)(3.31723,299.976)(3.32722,299.976)(3.33722,299.976)(3.34721,299.976)(3.3572,299.976)(3.36719,299.976)(3.37718,299.976)(3.38717,299.976)(3.39717,299.976)(3.40716,299.976)(3.41715,299.977)(3.42714,299.977)(3.43713,299.977)(3.44712,299.977)(3.45712,299.977)(3.46711,299.977)(3.4771,299.977)(3.48709,299.977)(3.49708,299.977)(3.50707,299.977)(3.51707,299.977)(3.52706,299.977)(3.53705,299.977)(3.54704,299.978)(3.55703,299.978)(3.56702,299.978)(3.57702,299.978)(3.58701,299.978)(3.597,299.978)(3.60699,299.978)(3.61698,299.978)(3.62697,299.978)(3.63697,299.978)(3.64696,299.978)(3.65695,299.978)(3.66694,299.978)(3.67693,299.978)(3.68692,299.978)(3.69692,299.978)(3.70691,299.978)(3.7169,299.978)(3.72689,299.978)(3.73688,299.979)(3.74687,299.979)(3.75687,299.979)(3.76686,299.979)(3.77685,299.979)(3.78684,299.979)(3.79683,299.979)(3.80682,299.979)(3.81682,299.979)(3.82681,299.979)(3.8368,299.979)(3.84679,299.979)(3.85678,299.979)(3.86677,299.979)(3.87677,299.979)(3.88676,299.979)(3.89675,299.979)(3.90674,299.979)(3.91673,299.979)(3.92672,299.979)(3.93672,299.979)(3.94671,299.979)(3.9567,299.979)(3.96669,299.979)(3.97668,299.979)(3.98667,299.979)(3.99667,299.979)(4.00666,299.979)(4.01665,299.979)(4.02664,299.979)(4.03663,299.979)(4.04662,299.979)(4.05662,299.979)(4.06661,299.979)(4.0766,299.979)(4.08659,299.979)(4.09658,299.979)(4.10657,299.98)(4.11657,299.98)(4.12656,299.98)(4.13655,299.98)(4.14654,299.98)(4.15653,299.98)(4.16652,299.98)(4.17652,299.98)(4.18651,299.98)(4.1965,299.98)(4.20649,299.98)(4.21648,299.98)(4.22647,299.98)(4.23647,299.98)(4.24646,299.98)(4.25645,299.98)(4.26644,299.98)(4.27643,299.98)(4.28642,299.98)(4.29642,299.98)(4.30641,299.98)(4.3164,299.98)(4.32639,299.98)(4.33638,299.98)(4.34637,299.98)(4.35637,299.98)(4.36636,299.98)(4.37635,299.98)(4.38634,299.98)(4.39633,299.98)(4.40632,299.98)(4.41632,299.98)(4.42631,299.98)(4.4363,299.98)(4.44629,299.98)(4.45628,299.98)(4.46627,299.98)(4.47627,299.98)(4.48626,299.98)(4.49625,299.98)(4.50624,299.98)(4.51623,299.98)(4.52622,299.98)(4.53622,299.98)(4.54621,299.98)(4.5562,299.98)(4.56619,299.98)(4.57618,299.98)(4.58617,299.98)(4.59617,299.98)(4.60616,299.98)(4.61615,299.98)(4.62614,299.98)(4.63613,299.98)(4.64612,299.98)(4.65612,299.98)(4.66611,299.98)(4.6761,299.98)(4.68609,299.98)(4.69608,299.98)(4.70607,299.98)(4.71607,299.98)(4.72606,299.98)(4.73605,299.98)(4.74604,299.98)(4.75603,299.98)(4.76602,299.98)(4.77602,299.98)(4.78601,299.98)(4.796,299.98)(4.80599,299.98)(4.81598,299.98)(4.82597,299.98)(4.83597,299.98)(4.84596,299.98)(4.85595,299.98)(4.86594,299.98)(4.87593,299.98)(4.88592,299.98)(4.89592,299.98)(4.90591,299.98)(4.9159,299.98)(4.92589,299.98)(4.93588,299.98)(4.94587,299.98)(4.95587,299.98)(4.96586,299.98)(4.97585,299.98)(4.98584,299.98)(4.99583,299.98)(5.00582,299.98)(5.01582,299.98)(5.02581,299.98)(5.0358,299.98)(5.04579,299.98)(5.05578,299.98)(5.06577,299.98)(5.07577,299.98)(5.08576,299.98)(5.09575,299.98)(5.10574,299.98)(5.11573,299.98)(5.12572,299.98)(5.13572,299.98)(5.14571,299.98)(5.1557,299.98)(5.16569,299.98)(5.17568,299.98)(5.18567,299.98)(5.19567,299.98)(5.20566,299.98)(5.21565,299.98)(5.22564,299.98)(5.23563,299.98)(5.24562,299.98)(5.25562,299.98)(5.26561,299.98)(5.2756,299.98)(5.28559,299.98)(5.29558,299.98)(5.30557,299.98)(5.31557,299.98)(5.32556,299.98)(5.33555,299.98)(5.34554,299.98)(5.35553,299.98)(5.36552,299.98)(5.37552,299.98)(5.38551,299.98)(5.3955,299.98)(5.40549,299.98)(5.41548,299.98)(5.42547,299.98)(5.43547,299.98)(5.44546,299.98)(5.45545,299.98)(5.46544,299.98)(5.47543,299.98)(5.48542,299.98)(5.49542,299.98)(5.50541,299.98)(5.5154,299.98)(5.52539,299.98)(5.53538,299.98)(5.54537,299.98)(5.55537,299.98)(5.56536,299.98)(5.57535,299.98)(5.58534,299.98)(5.59533,299.98)(5.60532,299.98)(5.61532,299.98)(5.62531,299.98)(5.6353,299.98)(5.64529,299.98)(5.65528,299.98)(5.66527,299.98)(5.67527,299.98)(5.68526,299.98)(5.69525,299.98)(5.70524,299.98)(5.71523,299.98)(5.72522,299.98)(5.73522,299.98)(5.74521,299.98)(5.7552,299.98)(5.76519,299.98)(5.77518,299.98)(5.78517,299.98)(5.79517,299.98)(5.80516,299.98)(5.81515,299.98)(5.82514,299.98)(5.83513,299.98)(5.84512,299.98)(5.85512,299.98)(5.86511,299.98)(5.8751,299.98)(5.88509,299.98)(5.89508,299.98)(5.90507,299.98)(5.91507,299.98)(5.92506,299.98)(5.93505,299.98)(5.94504,299.98)(5.95503,299.98)(5.96502,299.98)(5.97502,299.98)(5.98501,299.98)(5.995,299.98)(6.00499,299.98)(6.01498,299.98)(6.02497,299.98)(6.03497,299.98)(6.04496,299.98)(6.05495,299.98)(6.06494,299.98)(6.07493,299.98)(6.08492,299.98)(6.09492,299.98)(6.10491,299.98)(6.1149,299.98)(6.12489,299.98)(6.13488,299.98)(6.14487,299.98)(6.15487,299.98)(6.16486,299.98)(6.17485,299.98)(6.18484,299.98)(6.19483,299.98)(6.20482,299.98)(6.21482,299.98)(6.22481,299.98)(6.2348,299.98)(6.24479,299.98)(6.25478,299.98)(6.26477,299.98)(6.27477,299.98)(6.28476,299.98)(6.29475,299.98)(6.30474,299.98)(6.31473,299.98)(6.32472,299.98)(6.33472,299.98)(6.34471,299.98)(6.3547,299.98)(6.36469,299.98)(6.37468,299.98)(6.38467,299.98)(6.39467,299.98)(6.40466,299.98)(6.41465,299.98)(6.42464,299.98)(6.43463,299.98)(6.44462,299.98)(6.45462,299.98)(6.46461,299.98)(6.4746,299.98)(6.48459,299.98)(6.49458,299.98)(6.50457,299.98)(6.51457,299.98)(6.52456,299.98)(6.53455,299.98)(6.54454,299.98)(6.55453,299.98)(6.56452,299.98)(6.57452,299.98)(6.58451,299.98)(6.5945,299.98)(6.60449,299.98)(6.61448,299.98)(6.62447,299.98)(6.63447,299.98)(6.64446,299.98)(6.65445,299.98)(6.66444,299.98)(6.67443,299.98)(6.68442,299.98)(6.69442,299.98)(6.70441,299.98)(6.7144,299.98)(6.72439,299.98)(6.73438,299.98)(6.74437,299.98)(6.75437,299.98)(6.76436,299.98)(6.77435,299.98)(6.78434,299.98)(6.79433,299.98)(6.80432,299.98)(6.81432,299.98)(6.82431,299.98)(6.8343,299.98)(6.84429,299.98)(6.85428,299.98)(6.86427,299.98)(6.87427,299.98)(6.88426,299.98)(6.89425,299.98)(6.90424,299.98)(6.91423,299.98)(6.92422,299.98)(6.93422,299.98)(6.94421,299.98)(6.9542,299.98)(6.96419,299.98)(6.97418,299.98)(6.98417,299.98)(6.99417,299.98)(7.00416,299.98)(7.01415,299.98)(7.02414,299.98)(7.03413,299.98)(7.04412,299.98)(7.05412,299.98)(7.06411,299.98)(7.0741,299.98)(7.08409,299.98)(7.09408,299.98)(7.10407,299.98)(7.11407,299.98)(7.12406,299.98)(7.13405,299.98)(7.14404,299.98)(7.15403,299.98)(7.16402,299.98)(7.17402,299.98)(7.18401,299.98)(7.194,299.98)(7.20399,299.98)(7.21398,299.98)(7.22397,299.98)(7.23397,299.98)(7.24396,299.98)(7.25395,299.98)(7.26394,299.98)(7.27393,299.98)(7.28392,299.98)(7.29392,299.98)(7.30391,299.98)(7.3139,299.98)(7.32389,299.98)(7.33388,299.98)(7.34387,299.98)(7.35387,299.98)(7.36386,299.98)(7.37385,299.98)(7.38384,299.98)(7.39383,299.98)(7.40382,299.98)(7.41382,299.98)(7.42381,299.98)(7.4338,299.98)(7.44379,299.98)(7.45378,299.98)(7.46377,299.98)(7.47377,299.98)(7.48376,299.98)(7.49375,299.98)(7.50374,299.98)(7.51373,299.98)(7.52372,299.98)(7.53372,299.98)(7.54371,299.98)(7.5537,299.98)(7.56369,299.98)(7.57368,299.98)(7.58367,299.98)(7.59367,299.98)(7.60366,299.98)(7.61365,299.98)(7.62364,299.98)(7.63363,299.98)(7.64362,299.98)(7.65362,299.98)(7.66361,299.98)(7.6736,299.98)(7.68359,299.98)(7.69358,299.98)(7.70357,299.98)(7.71357,299.98)(7.72356,299.98)(7.73355,299.98)(7.74354,299.98)(7.75353,299.98)(7.76352,299.98)(7.77352,299.98)(7.78351,299.98)(7.7935,299.98)(7.80349,299.98)(7.81348,299.98)(7.82347,299.98)(7.83347,299.98)(7.84346,299.98)(7.85345,299.98)(7.86344,299.98)(7.87343,299.98)(7.88342,299.98)(7.89342,299.98)(7.90341,299.98)(7.9134,299.98)(7.92339,299.98)(7.93338,299.98)(7.94337,299.98)(7.95337,299.98)(7.96336,299.98)(7.97335,299.98)(7.98334,299.98)(7.99333,299.98)(8.00332,299.98)(8.01332,299.98)(8.02331,299.98)(8.0333,299.98)(8.04329,299.98)(8.05328,299.98)(8.06327,299.98)(8.07327,299.98)(8.08326,299.98)(8.09325,299.98)(8.10324,299.98)(8.11323,299.98)(8.12322,299.98)(8.13322,299.98)(8.14321,299.98)(8.1532,299.98)(8.16319,299.98)(8.17318,299.98)(8.18317,299.98)(8.19317,299.98)(8.20316,299.98)(8.21315,299.98)(8.22314,299.98)(8.23313,299.98)(8.24312,299.98)(8.25312,299.98)(8.26311,299.98)(8.2731,299.98)(8.28309,299.98)(8.29308,299.98)(8.30307,299.98)(8.31307,299.98)(8.32306,299.98)(8.33305,299.98)(8.34304,299.98)(8.35303,299.98)(8.36302,299.98)(8.37302,299.98)(8.38301,299.98)(8.393,299.98)(8.40299,299.98)(8.41298,299.98)(8.42297,299.98)(8.43297,299.98)(8.44296,299.98)(8.45295,299.98)(8.46294,299.98)(8.47293,299.98)(8.48292,299.98)(8.49292,299.98)(8.50291,299.98)(8.5129,299.98)(8.52289,299.98)(8.53288,299.98)(8.54287,299.98)(8.55287,299.98)(8.56286,299.98)(8.57285,299.98)(8.58284,299.98)(8.59283,299.98)(8.60282,299.98)(8.61282,299.98)(8.62281,299.98)(8.6328,299.98)(8.64279,299.98)(8.65278,299.98)(8.66277,299.98)(8.67277,299.98)(8.68276,299.98)(8.69275,299.98)(8.70274,299.98)(8.71273,299.98)(8.72272,299.98)(8.73272,299.98)(8.74271,299.98)(8.7527,299.98)(8.76269,299.98)(8.77268,299.98)(8.78267,299.98)(8.79267,299.98)(8.80266,299.98)(8.81265,299.98)(8.82264,299.98)(8.83263,299.98)(8.84262,299.98)(8.85262,299.98)(8.86261,299.98)(8.8726,299.98)(8.88259,299.98)(8.89258,299.98)(8.90257,299.98)(8.91257,299.98)(8.92256,299.98)(8.93255,299.98)(8.94254,299.98)(8.95253,299.98)(8.96252,299.98)(8.97252,299.98)(8.98251,299.98)(8.9925,299.98)(9.00249,299.98)(9.01248,299.98)(9.02247,299.98)(9.03247,299.98)(9.04246,299.98)(9.05245,299.98)(9.06244,299.98)(9.07243,299.98)(9.08242,299.98)(9.09242,299.98)(9.10241,299.98)(9.1124,299.98)(9.12239,299.98)(9.13238,299.98)(9.14237,299.98)(9.15237,299.98)(9.16236,299.98)(9.17235,299.98)(9.18234,299.98)(9.19233,299.98)(9.20232,299.98)(9.21232,299.98)(9.22231,299.98)(9.2323,299.98)(9.24229,299.98)(9.25228,299.98)(9.26227,299.98)(9.27227,299.98)(9.28226,299.98)(9.29225,299.98)(9.30224,299.98)(9.31223,299.98)(9.32222,299.98)(9.33222,299.98)(9.34221,299.98)(9.3522,299.98)(9.36219,299.98)(9.37218,299.98)(9.38217,299.98)(9.39217,299.98)(9.40216,299.98)(9.41215,299.98)(9.42214,299.98)(9.43213,299.98)(9.44212,299.98)(9.45212,299.98)(9.46211,299.98)(9.4721,299.98)(9.48209,299.98)(9.49208,299.98)(9.50207,299.98)(9.51207,299.98)(9.52206,299.98)(9.53205,299.98)(9.54204,299.98)(9.55203,299.98)(9.56202,299.98)(9.57202,299.98)(9.58201,299.98)(9.592,299.98)(9.60199,299.98)(9.61198,299.98)(9.62197,299.98)(9.63197,299.98)(9.64196,299.98)(9.65195,299.98)(9.66194,299.98)(9.67193,299.98)(9.68192,299.98)(9.69192,299.98)(9.70191,299.98)(9.7119,299.98)(9.72189,299.98)(9.73188,299.98)(9.74187,299.98)(9.75187,299.98)(9.76186,299.98)(9.77185,299.98)(9.78184,299.98)(9.79183,299.98)(9.80182,299.98)(9.81182,299.98)(9.82181,299.98)(9.8318,299.98)(9.84179,299.98)(9.85178,299.98)(9.86177,299.98)(9.87177,299.98)(9.88176,299.98)(9.89175,299.98)(9.90174,299.98)(9.91173,299.98)(9.92172,299.98)(9.93172,299.98)(9.94171,299.98)(9.9517,299.98)(9.96169,299.98)(9.97168,299.98)(9.98167,299.98)(9.99167,299.98) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,399.953)(-1.96836,399.953)(-1.95837,399.953)(-1.94837,399.953)(-1.93838,399.953)(-1.92839,399.953)(-1.9184,399.953)(-1.90841,399.953)(-1.89842,399.953)(-1.88842,399.953)(-1.87843,399.953)(-1.86844,399.953)(-1.85845,399.953)(-1.84846,399.953)(-1.83847,399.953)(-1.82847,399.953)(-1.81848,399.953)(-1.80849,399.953)(-1.7985,399.953)(-1.78851,399.953)(-1.77852,399.953)(-1.76852,399.953)(-1.75853,399.953)(-1.74854,399.953)(-1.73855,399.953)(-1.72856,399.953)(-1.71857,399.953)(-1.70857,399.953)(-1.69858,399.953)(-1.68859,399.953)(-1.6786,399.953)(-1.66861,399.953)(-1.65862,399.953)(-1.64862,399.953)(-1.63863,399.953)(-1.62864,399.953)(-1.61865,399.953)(-1.60866,399.953)(-1.59867,399.953)(-1.58867,399.953)(-1.57868,399.953)(-1.56869,399.953)(-1.5587,399.953)(-1.54871,399.953)(-1.53872,399.953)(-1.52872,399.953)(-1.51873,399.953)(-1.50874,399.953)(-1.49875,399.953)(-1.48876,399.953)(-1.47877,399.953)(-1.46877,399.953)(-1.45878,399.953)(-1.44879,399.953)(-1.4388,399.953)(-1.42881,399.953)(-1.41882,399.953)(-1.40882,399.953)(-1.39883,399.953)(-1.38884,399.953)(-1.37885,399.953)(-1.36886,399.953)(-1.35887,399.953)(-1.34887,399.953)(-1.33888,399.953)(-1.32889,399.953)(-1.3189,399.953)(-1.30891,399.953)(-1.29892,399.953)(-1.28892,399.953)(-1.27893,399.953)(-1.26894,399.953)(-1.25895,399.953)(-1.24896,399.953)(-1.23897,399.953)(-1.22897,399.953)(-1.21898,399.953)(-1.20899,399.953)(-1.199,399.953)(-1.18901,399.953)(-1.17902,399.953)(-1.16902,399.953)(-1.15903,399.953)(-1.14904,399.953)(-1.13905,399.953)(-1.12906,399.953)(-1.11907,399.953)(-1.10907,399.953)(-1.09908,399.953)(-1.08909,399.953)(-1.0791,399.953)(-1.06911,399.953)(-1.05912,399.953)(-1.04912,399.953)(-1.03913,399.953)(-1.02914,399.953)(-1.01915,399.953)(-1.00916,399.953)(-0.999167,399.953)(-0.989175,399.953)(-0.979183,399.953)(-0.969192,399.953)(-0.9592,399.953)(-0.949208,399.953)(-0.939217,399.953)(-0.929225,399.953)(-0.919233,399.953)(-0.909242,399.953)(-0.89925,399.953)(-0.889258,399.953)(-0.879267,399.953)(-0.869275,399.953)(-0.859283,399.953)(-0.849292,399.953)(-0.8393,399.953)(-0.829308,399.953)(-0.819317,399.953)(-0.809325,399.953)(-0.799333,399.953)(-0.789342,399.953)(-0.77935,399.953)(-0.769358,399.953)(-0.759367,399.953)(-0.749375,399.953)(-0.739383,399.953)(-0.729392,399.953)(-0.7194,399.953)(-0.709408,399.953)(-0.699417,399.953)(-0.689425,399.953)(-0.679433,399.953)(-0.669442,399.953)(-0.65945,399.953)(-0.649458,399.953)(-0.639467,399.953)(-0.629475,399.953)(-0.619483,399.953)(-0.609492,399.953)(-0.5995,399.953)(-0.589508,399.953)(-0.579517,399.953)(-0.569525,399.953)(-0.559533,399.953)(-0.549542,399.953)(-0.53955,399.953)(-0.529558,399.953)(-0.519567,399.953)(-0.509575,399.953)(-0.499583,399.953)(-0.489592,399.953)(-0.4796,399.953)(-0.469608,399.953)(-0.459617,399.953)(-0.449625,399.953)(-0.439633,399.953)(-0.429642,399.953)(-0.41965,399.953)(-0.409658,399.953)(-0.399667,399.953)(-0.389675,399.953)(-0.379683,399.953)(-0.369692,399.953)(-0.3597,399.953)(-0.349708,399.953)(-0.339717,399.953)(-0.329725,399.953)(-0.319733,399.953)(-0.309742,399.953)(-0.29975,399.953)(-0.289758,399.953)(-0.279767,399.953)(-0.269775,399.953)(-0.259783,399.953)(-0.249792,399.953)(-0.2398,399.953)(-0.229808,399.953)(-0.219817,399.953)(-0.209825,399.953)(-0.199833,399.953)(-0.189842,399.953)(-0.17985,399.953)(-0.169858,399.953)(-0.159867,399.953)(-0.149875,399.953)(-0.139883,399.953)(-0.129892,399.953)(-0.1199,399.953)(-0.109908,399.953)(-0.0999167,399.953)(-0.089925,399.953)(-0.0799333,399.953)(-0.0699417,399.953)(-0.05995,399.953)(-0.0499583,399.953)(-0.0399667,399.953)(-0.029975,399.953)(-0.0199833,399.953)(-0.00999167,399.953)(0,399.953)(0.00999167,399.953)(0.0199833,404.722)(0.029975,404.616)(0.0399667,404.512)(0.0499583,404.41)(0.05995,404.311)(0.0699417,404.214)(0.0799333,404.119)(0.089925,404.026)(0.0999167,403.935)(0.109908,403.846)(0.1199,403.76)(0.129892,403.675)(0.139883,403.592)(0.149875,403.511)(0.159867,403.431)(0.169858,403.354)(0.17985,403.278)(0.189842,403.204)(0.199833,403.131)(0.209825,403.061)(0.219817,402.991)(0.229808,402.924)(0.2398,402.857)(0.249792,402.793)(0.259783,402.729)(0.269775,402.668)(0.279767,402.607)(0.289758,402.548)(0.29975,402.491)(0.309742,402.435)(0.319733,402.379)(0.329725,402.326)(0.339717,402.273)(0.349708,402.221)(0.3597,402.171)(0.369692,402.122)(0.379683,402.074)(0.389675,402.027)(0.399667,401.981)(0.409658,401.936)(0.41965,401.892)(0.429642,401.849)(0.439633,401.807)(0.449625,401.766)(0.459617,401.726)(0.469608,401.687)(0.4796,401.648)(0.489592,401.611)(0.499583,401.574)(0.509575,401.538)(0.519567,401.503)(0.529558,401.469)(0.53955,401.435)(0.549542,401.403)(0.559533,401.371)(0.569525,401.339)(0.579517,401.309)(0.589508,401.279)(0.5995,401.25)(0.609492,401.221)(0.619483,401.193)(0.629475,401.166)(0.639467,401.139)(0.649458,401.113)(0.65945,401.087)(0.669442,401.062)(0.679433,401.038)(0.689425,401.014)(0.699417,400.991)(0.709408,400.968)(0.7194,400.945)(0.729392,400.924)(0.739383,400.902)(0.749375,400.881)(0.759367,400.861)(0.769358,400.841)(0.77935,400.822)(0.789342,400.803)(0.799333,400.784)(0.809325,400.766)(0.819317,400.748)(0.829308,400.731)(0.8393,400.714)(0.849292,400.697)(0.859283,400.681)(0.869275,400.665)(0.879267,400.649)(0.889258,400.634)(0.89925,400.619)(0.909242,400.605)(0.919233,400.59)(0.929225,400.577)(0.939217,400.563)(0.949208,400.55)(0.9592,400.537)(0.969192,400.524)(0.979183,400.512)(0.989175,400.5)(0.999167,400.488)(1.00916,400.476)(1.01915,400.465)(1.02914,400.454)(1.03913,400.443)(1.04912,400.432)(1.05912,400.422)(1.06911,400.412)(1.0791,400.402)(1.08909,400.392)(1.09908,400.383)(1.10907,400.374)(1.11907,400.365)(1.12906,400.356)(1.13905,400.347)(1.14904,400.339)(1.15903,400.33)(1.16902,400.322)(1.17902,400.314)(1.18901,400.307)(1.199,400.299)(1.20899,400.292)(1.21898,400.284)(1.22897,400.277)(1.23897,400.271)(1.24896,400.264)(1.25895,400.257)(1.26894,400.251)(1.27893,400.245)(1.28892,400.238)(1.29892,400.232)(1.30891,400.226)(1.3189,400.221)(1.32889,400.215)(1.33888,400.21)(1.34887,400.204)(1.35887,400.199)(1.36886,400.194)(1.37885,400.189)(1.38884,400.184)(1.39883,400.179)(1.40882,400.174)(1.41882,400.17)(1.42881,400.165)(1.4388,400.161)(1.44879,400.157)(1.45878,400.152)(1.46877,400.148)(1.47877,400.144)(1.48876,400.14)(1.49875,400.137)(1.50874,400.133)(1.51873,400.129)(1.52872,400.126)(1.53872,400.122)(1.54871,400.119)(1.5587,400.115)(1.56869,400.112)(1.57868,400.109)(1.58867,400.106)(1.59867,400.103)(1.60866,400.1)(1.61865,400.097)(1.62864,400.094)(1.63863,400.091)(1.64862,400.088)(1.65862,400.086)(1.66861,400.083)(1.6786,400.081)(1.68859,400.078)(1.69858,400.076)(1.70857,400.073)(1.71857,400.071)(1.72856,400.069)(1.73855,400.066)(1.74854,400.064)(1.75853,400.062)(1.76852,400.06)(1.77852,400.058)(1.78851,400.056)(1.7985,400.054)(1.80849,400.052)(1.81848,400.05)(1.82847,400.048)(1.83847,400.047)(1.84846,400.045)(1.85845,400.043)(1.86844,400.042)(1.87843,400.04)(1.88842,400.038)(1.89842,400.037)(1.90841,400.035)(1.9184,400.034)(1.92839,400.032)(1.93838,400.031)(1.94837,400.03)(1.95837,400.028)(1.96836,400.027)(1.97835,400.026)(1.98834,400.024)(1.99833,400.023)(2.00832,400.022)(2.01832,400.021)(2.02831,400.02)(2.0383,400.018)(2.04829,400.017)(2.05828,400.016)(2.06827,400.015)(2.07827,400.014)(2.08826,400.013)(2.09825,400.012)(2.10824,400.011)(2.11823,400.01)(2.12822,400.009)(2.13822,400.008)(2.14821,400.008)(2.1582,400.007)(2.16819,400.006)(2.17818,400.005)(2.18817,400.004)(2.19817,400.003)(2.20816,400.003)(2.21815,400.002)(2.22814,400.001)(2.23813,400)(2.24812,400)(2.25812,399.999)(2.26811,399.998)(2.2781,399.998)(2.28809,399.997)(2.29808,399.996)(2.30807,399.996)(2.31807,399.995)(2.32806,399.995)(2.33805,399.994)(2.34804,399.994)(2.35803,399.993)(2.36802,399.992)(2.37802,399.992)(2.38801,399.991)(2.398,399.991)(2.40799,399.99)(2.41798,399.99)(2.42797,399.989)(2.43797,399.989)(2.44796,399.989)(2.45795,399.988)(2.46794,399.988)(2.47793,399.987)(2.48792,399.987)(2.49792,399.986)(2.50791,399.986)(2.5179,399.986)(2.52789,399.985)(2.53788,399.985)(2.54787,399.985)(2.55787,399.984)(2.56786,399.984)(2.57785,399.984)(2.58784,399.983)(2.59783,399.983)(2.60782,399.983)(2.61782,399.982)(2.62781,399.982)(2.6378,399.982)(2.64779,399.981)(2.65778,399.981)(2.66777,399.981)(2.67777,399.981)(2.68776,399.98)(2.69775,399.98)(2.70774,399.98)(2.71773,399.98)(2.72772,399.979)(2.73772,399.979)(2.74771,399.979)(2.7577,399.979)(2.76769,399.979)(2.77768,399.978)(2.78767,399.978)(2.79767,399.978)(2.80766,399.978)(2.81765,399.977)(2.82764,399.977)(2.83763,399.977)(2.84762,399.977)(2.85762,399.977)(2.86761,399.977)(2.8776,399.976)(2.88759,399.976)(2.89758,399.976)(2.90757,399.976)(2.91757,399.976)(2.92756,399.976)(2.93755,399.975)(2.94754,399.975)(2.95753,399.975)(2.96752,399.975)(2.97752,399.975)(2.98751,399.975)(2.9975,399.975)(3.00749,399.975)(3.01748,399.974)(3.02747,399.974)(3.03747,399.974)(3.04746,399.974)(3.05745,399.974)(3.06744,399.974)(3.07743,399.974)(3.08742,399.974)(3.09742,399.973)(3.10741,399.973)(3.1174,399.973)(3.12739,399.973)(3.13738,399.973)(3.14737,399.973)(3.15737,399.973)(3.16736,399.973)(3.17735,399.973)(3.18734,399.973)(3.19733,399.973)(3.20732,399.972)(3.21732,399.972)(3.22731,399.972)(3.2373,399.972)(3.24729,399.972)(3.25728,399.972)(3.26727,399.972)(3.27727,399.972)(3.28726,399.972)(3.29725,399.972)(3.30724,399.972)(3.31723,399.972)(3.32722,399.972)(3.33722,399.972)(3.34721,399.972)(3.3572,399.971)(3.36719,399.971)(3.37718,399.971)(3.38717,399.971)(3.39717,399.971)(3.40716,399.971)(3.41715,399.971)(3.42714,399.971)(3.43713,399.971)(3.44712,399.971)(3.45712,399.971)(3.46711,399.971)(3.4771,399.971)(3.48709,399.971)(3.49708,399.971)(3.50707,399.971)(3.51707,399.971)(3.52706,399.971)(3.53705,399.971)(3.54704,399.971)(3.55703,399.971)(3.56702,399.971)(3.57702,399.97)(3.58701,399.97)(3.597,399.97)(3.60699,399.97)(3.61698,399.97)(3.62697,399.97)(3.63697,399.97)(3.64696,399.97)(3.65695,399.97)(3.66694,399.97)(3.67693,399.97)(3.68692,399.97)(3.69692,399.97)(3.70691,399.97)(3.7169,399.97)(3.72689,399.97)(3.73688,399.97)(3.74687,399.97)(3.75687,399.97)(3.76686,399.97)(3.77685,399.97)(3.78684,399.97)(3.79683,399.97)(3.80682,399.97)(3.81682,399.97)(3.82681,399.97)(3.8368,399.97)(3.84679,399.97)(3.85678,399.97)(3.86677,399.97)(3.87677,399.97)(3.88676,399.97)(3.89675,399.97)(3.90674,399.97)(3.91673,399.97)(3.92672,399.97)(3.93672,399.97)(3.94671,399.97)(3.9567,399.97)(3.96669,399.97)(3.97668,399.97)(3.98667,399.97)(3.99667,399.97)(4.00666,399.97)(4.01665,399.969)(4.02664,399.969)(4.03663,399.969)(4.04662,399.969)(4.05662,399.969)(4.06661,399.969)(4.0766,399.969)(4.08659,399.969)(4.09658,399.969)(4.10657,399.969)(4.11657,399.969)(4.12656,399.969)(4.13655,399.969)(4.14654,399.969)(4.15653,399.969)(4.16652,399.969)(4.17652,399.969)(4.18651,399.969)(4.1965,399.969)(4.20649,399.969)(4.21648,399.969)(4.22647,399.969)(4.23647,399.969)(4.24646,399.969)(4.25645,399.969)(4.26644,399.969)(4.27643,399.969)(4.28642,399.969)(4.29642,399.969)(4.30641,399.969)(4.3164,399.969)(4.32639,399.969)(4.33638,399.969)(4.34637,399.969)(4.35637,399.969)(4.36636,399.969)(4.37635,399.969)(4.38634,399.969)(4.39633,399.969)(4.40632,399.969)(4.41632,399.969)(4.42631,399.969)(4.4363,399.969)(4.44629,399.969)(4.45628,399.969)(4.46627,399.969)(4.47627,399.969)(4.48626,399.969)(4.49625,399.969)(4.50624,399.969)(4.51623,399.969)(4.52622,399.969)(4.53622,399.969)(4.54621,399.969)(4.5562,399.969)(4.56619,399.969)(4.57618,399.969)(4.58617,399.969)(4.59617,399.969)(4.60616,399.969)(4.61615,399.969)(4.62614,399.969)(4.63613,399.969)(4.64612,399.969)(4.65612,399.969)(4.66611,399.969)(4.6761,399.969)(4.68609,399.969)(4.69608,399.969)(4.70607,399.969)(4.71607,399.969)(4.72606,399.969)(4.73605,399.969)(4.74604,399.969)(4.75603,399.969)(4.76602,399.969)(4.77602,399.969)(4.78601,399.969)(4.796,399.969)(4.80599,399.969)(4.81598,399.969)(4.82597,399.969)(4.83597,399.969)(4.84596,399.969)(4.85595,399.969)(4.86594,399.969)(4.87593,399.969)(4.88592,399.969)(4.89592,399.969)(4.90591,399.969)(4.9159,399.969)(4.92589,399.969)(4.93588,399.969)(4.94587,399.969)(4.95587,399.969)(4.96586,399.969)(4.97585,399.969)(4.98584,399.969)(4.99583,399.969)(5.00582,399.969)(5.01582,399.969)(5.02581,399.969)(5.0358,399.969)(5.04579,399.969)(5.05578,399.969)(5.06577,399.969)(5.07577,399.969)(5.08576,399.969)(5.09575,399.969)(5.10574,399.969)(5.11573,399.969)(5.12572,399.969)(5.13572,399.969)(5.14571,399.969)(5.1557,399.969)(5.16569,399.969)(5.17568,399.969)(5.18567,399.969)(5.19567,399.969)(5.20566,399.969)(5.21565,399.969)(5.22564,399.969)(5.23563,399.969)(5.24562,399.969)(5.25562,399.969)(5.26561,399.969)(5.2756,399.969)(5.28559,399.969)(5.29558,399.969)(5.30557,399.969)(5.31557,399.969)(5.32556,399.969)(5.33555,399.969)(5.34554,399.969)(5.35553,399.969)(5.36552,399.969)(5.37552,399.969)(5.38551,399.969)(5.3955,399.969)(5.40549,399.969)(5.41548,399.969)(5.42547,399.969)(5.43547,399.969)(5.44546,399.969)(5.45545,399.969)(5.46544,399.969)(5.47543,399.969)(5.48542,399.969)(5.49542,399.969)(5.50541,399.969)(5.5154,399.969)(5.52539,399.969)(5.53538,399.969)(5.54537,399.969)(5.55537,399.969)(5.56536,399.969)(5.57535,399.969)(5.58534,399.969)(5.59533,399.969)(5.60532,399.969)(5.61532,399.969)(5.62531,399.969)(5.6353,399.969)(5.64529,399.969)(5.65528,399.969)(5.66527,399.969)(5.67527,399.969)(5.68526,399.969)(5.69525,399.969)(5.70524,399.969)(5.71523,399.969)(5.72522,399.969)(5.73522,399.969)(5.74521,399.969)(5.7552,399.969)(5.76519,399.969)(5.77518,399.969)(5.78517,399.969)(5.79517,399.969)(5.80516,399.969)(5.81515,399.969)(5.82514,399.969)(5.83513,399.969)(5.84512,399.969)(5.85512,399.969)(5.86511,399.969)(5.8751,399.969)(5.88509,399.969)(5.89508,399.969)(5.90507,399.969)(5.91507,399.969)(5.92506,399.969)(5.93505,399.969)(5.94504,399.969)(5.95503,399.969)(5.96502,399.969)(5.97502,399.969)(5.98501,399.969)(5.995,399.969)(6.00499,399.969)(6.01498,399.969)(6.02497,399.969)(6.03497,399.969)(6.04496,399.969)(6.05495,399.969)(6.06494,399.969)(6.07493,399.969)(6.08492,399.969)(6.09492,399.969)(6.10491,399.969)(6.1149,399.969)(6.12489,399.969)(6.13488,399.969)(6.14487,399.969)(6.15487,399.969)(6.16486,399.969)(6.17485,399.969)(6.18484,399.969)(6.19483,399.969)(6.20482,399.969)(6.21482,399.969)(6.22481,399.969)(6.2348,399.969)(6.24479,399.969)(6.25478,399.969)(6.26477,399.969)(6.27477,399.969)(6.28476,399.969)(6.29475,399.969)(6.30474,399.969)(6.31473,399.969)(6.32472,399.969)(6.33472,399.969)(6.34471,399.969)(6.3547,399.969)(6.36469,399.969)(6.37468,399.969)(6.38467,399.969)(6.39467,399.969)(6.40466,399.969)(6.41465,399.969)(6.42464,399.969)(6.43463,399.969)(6.44462,399.969)(6.45462,399.969)(6.46461,399.969)(6.4746,399.969)(6.48459,399.969)(6.49458,399.969)(6.50457,399.969)(6.51457,399.969)(6.52456,399.969)(6.53455,399.969)(6.54454,399.969)(6.55453,399.969)(6.56452,399.969)(6.57452,399.969)(6.58451,399.969)(6.5945,399.969)(6.60449,399.969)(6.61448,399.969)(6.62447,399.969)(6.63447,399.969)(6.64446,399.969)(6.65445,399.969)(6.66444,399.969)(6.67443,399.969)(6.68442,399.969)(6.69442,399.969)(6.70441,399.969)(6.7144,399.969)(6.72439,399.969)(6.73438,399.969)(6.74437,399.969)(6.75437,399.969)(6.76436,399.969)(6.77435,399.969)(6.78434,399.969)(6.79433,399.969)(6.80432,399.969)(6.81432,399.969)(6.82431,399.969)(6.8343,399.969)(6.84429,399.969)(6.85428,399.969)(6.86427,399.969)(6.87427,399.969)(6.88426,399.969)(6.89425,399.969)(6.90424,399.969)(6.91423,399.969)(6.92422,399.969)(6.93422,399.969)(6.94421,399.969)(6.9542,399.969)(6.96419,399.969)(6.97418,399.969)(6.98417,399.969)(6.99417,399.969)(7.00416,399.969)(7.01415,399.969)(7.02414,399.969)(7.03413,399.969)(7.04412,399.969)(7.05412,399.969)(7.06411,399.969)(7.0741,399.969)(7.08409,399.969)(7.09408,399.969)(7.10407,399.969)(7.11407,399.969)(7.12406,399.969)(7.13405,399.969)(7.14404,399.969)(7.15403,399.969)(7.16402,399.969)(7.17402,399.969)(7.18401,399.969)(7.194,399.969)(7.20399,399.969)(7.21398,399.969)(7.22397,399.969)(7.23397,399.969)(7.24396,399.969)(7.25395,399.969)(7.26394,399.969)(7.27393,399.969)(7.28392,399.969)(7.29392,399.969)(7.30391,399.969)(7.3139,399.969)(7.32389,399.969)(7.33388,399.969)(7.34387,399.969)(7.35387,399.969)(7.36386,399.969)(7.37385,399.969)(7.38384,399.969)(7.39383,399.969)(7.40382,399.969)(7.41382,399.969)(7.42381,399.969)(7.4338,399.969)(7.44379,399.969)(7.45378,399.969)(7.46377,399.969)(7.47377,399.969)(7.48376,399.969)(7.49375,399.969)(7.50374,399.969)(7.51373,399.969)(7.52372,399.969)(7.53372,399.969)(7.54371,399.969)(7.5537,399.969)(7.56369,399.969)(7.57368,399.969)(7.58367,399.969)(7.59367,399.969)(7.60366,399.969)(7.61365,399.969)(7.62364,399.969)(7.63363,399.969)(7.64362,399.969)(7.65362,399.969)(7.66361,399.969)(7.6736,399.969)(7.68359,399.969)(7.69358,399.969)(7.70357,399.969)(7.71357,399.969)(7.72356,399.969)(7.73355,399.969)(7.74354,399.969)(7.75353,399.969)(7.76352,399.969)(7.77352,399.969)(7.78351,399.969)(7.7935,399.969)(7.80349,399.969)(7.81348,399.969)(7.82347,399.969)(7.83347,399.969)(7.84346,399.969)(7.85345,399.969)(7.86344,399.969)(7.87343,399.969)(7.88342,399.969)(7.89342,399.969)(7.90341,399.969)(7.9134,399.969)(7.92339,399.969)(7.93338,399.969)(7.94337,399.969)(7.95337,399.969)(7.96336,399.969)(7.97335,399.969)(7.98334,399.969)(7.99333,399.969)(8.00332,399.969)(8.01332,399.969)(8.02331,399.969)(8.0333,399.969)(8.04329,399.969)(8.05328,399.969)(8.06327,399.969)(8.07327,399.969)(8.08326,399.969)(8.09325,399.969)(8.10324,399.969)(8.11323,399.969)(8.12322,399.969)(8.13322,399.969)(8.14321,399.969)(8.1532,399.969)(8.16319,399.969)(8.17318,399.969)(8.18317,399.969)(8.19317,399.969)(8.20316,399.969)(8.21315,399.969)(8.22314,399.969)(8.23313,399.969)(8.24312,399.969)(8.25312,399.969)(8.26311,399.969)(8.2731,399.969)(8.28309,399.969)(8.29308,399.969)(8.30307,399.969)(8.31307,399.969)(8.32306,399.969)(8.33305,399.969)(8.34304,399.969)(8.35303,399.969)(8.36302,399.969)(8.37302,399.969)(8.38301,399.969)(8.393,399.969)(8.40299,399.969)(8.41298,399.969)(8.42297,399.969)(8.43297,399.969)(8.44296,399.969)(8.45295,399.969)(8.46294,399.969)(8.47293,399.969)(8.48292,399.969)(8.49292,399.969)(8.50291,399.969)(8.5129,399.969)(8.52289,399.969)(8.53288,399.969)(8.54287,399.969)(8.55287,399.969)(8.56286,399.969)(8.57285,399.969)(8.58284,399.969)(8.59283,399.969)(8.60282,399.969)(8.61282,399.969)(8.62281,399.969)(8.6328,399.969)(8.64279,399.969)(8.65278,399.969)(8.66277,399.969)(8.67277,399.969)(8.68276,399.969)(8.69275,399.969)(8.70274,399.969)(8.71273,399.969)(8.72272,399.969)(8.73272,399.969)(8.74271,399.969)(8.7527,399.969)(8.76269,399.969)(8.77268,399.969)(8.78267,399.969)(8.79267,399.969)(8.80266,399.969)(8.81265,399.969)(8.82264,399.969)(8.83263,399.969)(8.84262,399.969)(8.85262,399.969)(8.86261,399.969)(8.8726,399.969)(8.88259,399.969)(8.89258,399.969)(8.90257,399.969)(8.91257,399.969)(8.92256,399.969)(8.93255,399.969)(8.94254,399.969)(8.95253,399.969)(8.96252,399.969)(8.97252,399.969)(8.98251,399.969)(8.9925,399.969)(9.00249,399.969)(9.01248,399.969)(9.02247,399.969)(9.03247,399.969)(9.04246,399.969)(9.05245,399.969)(9.06244,399.969)(9.07243,399.969)(9.08242,399.969)(9.09242,399.969)(9.10241,399.969)(9.1124,399.969)(9.12239,399.969)(9.13238,399.969)(9.14237,399.969)(9.15237,399.969)(9.16236,399.969)(9.17235,399.969)(9.18234,399.969)(9.19233,399.969)(9.20232,399.969)(9.21232,399.969)(9.22231,399.969)(9.2323,399.969)(9.24229,399.969)(9.25228,399.969)(9.26227,399.969)(9.27227,399.969)(9.28226,399.969)(9.29225,399.969)(9.30224,399.969)(9.31223,399.969)(9.32222,399.969)(9.33222,399.969)(9.34221,399.969)(9.3522,399.969)(9.36219,399.969)(9.37218,399.969)(9.38217,399.969)(9.39217,399.969)(9.40216,399.969)(9.41215,399.969)(9.42214,399.969)(9.43213,399.969)(9.44212,399.969)(9.45212,399.969)(9.46211,399.969)(9.4721,399.969)(9.48209,399.969)(9.49208,399.969)(9.50207,399.969)(9.51207,399.969)(9.52206,399.969)(9.53205,399.969)(9.54204,399.969)(9.55203,399.969)(9.56202,399.969)(9.57202,399.969)(9.58201,399.969)(9.592,399.969)(9.60199,399.969)(9.61198,399.969)(9.62197,399.969)(9.63197,399.969)(9.64196,399.969)(9.65195,399.969)(9.66194,399.969)(9.67193,399.969)(9.68192,399.969)(9.69192,399.969)(9.70191,399.969)(9.7119,399.969)(9.72189,399.969)(9.73188,399.969)(9.74187,399.969)(9.75187,399.969)(9.76186,399.969)(9.77185,399.969)(9.78184,399.969)(9.79183,399.969)(9.80182,399.969)(9.81182,399.969)(9.82181,399.969)(9.8318,399.969)(9.84179,399.969)(9.85178,399.969)(9.86177,399.969)(9.87177,399.969)(9.88176,399.969)(9.89175,399.969)(9.90174,399.969)(9.91173,399.969)(9.92172,399.969)(9.93172,399.969)(9.94171,399.969)(9.9517,399.969)(9.96169,399.969)(9.97168,399.969)(9.98167,399.969)(9.99167,399.969) 
};

\end{axis}
\end{tikzpicture}


==> Journal Article MTDC (Arxiv v2)/Simulations_leaderless/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-50, ymax=200,
xlabel={$t$ [s]},
ylabel={$u(t)\text{ [A]}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.96053,0.0344399)(-1.95063,0.0345815)(-1.94072,0.0346574)(-1.93082,0.0346696)(-1.92092,0.0346203)(-1.91102,0.0345116)(-1.90112,0.0343458)(-1.89122,0.0341249)(-1.88131,0.0338511)(-1.87141,0.0335267)(-1.86151,0.0331537)(-1.85161,0.0327342)(-1.84171,0.0322705)(-1.83181,0.0317648)(-1.8219,0.0312191)(-1.812,0.0306356)(-1.8021,0.0300165)(-1.7922,0.0293639)(-1.7823,0.02868)(-1.7724,0.027967)(-1.76249,0.027227)(-1.75259,0.0264621)(-1.74269,0.0256746)(-1.73279,0.0248665)(-1.72289,0.02404)(-1.71299,0.0231974)(-1.70308,0.0223404)(-1.69318,0.0214701)(-1.68328,0.0205888)(-1.67338,0.0196985)(-1.66348,0.0188016)(-1.65358,0.0179002)(-1.64367,0.0169966)(-1.63377,0.016093)(-1.62387,0.0151917)(-1.61397,0.0142949)(-1.60407,0.0134048)(-1.59417,0.0125237)(-1.58426,0.0116537)(-1.57436,0.0107972)(-1.56446,0.00995628)(-1.55456,0.00913325)(-1.54466,0.00833033)(-1.53476,0.00754881)(-1.52485,0.00677533)(-1.51495,0.00600523)(-1.50505,0.00523901)(-1.49515,0.0044772)(-1.48525,0.00372029)(-1.47535,0.0029688)(-1.46544,0.00222323)(-1.45554,0.00148409)(-1.44564,0.00075189)(-1.43574,2.71374e-05)(-1.42584,-0.000689659)(-1.41594,-0.00139799)(-1.40603,-0.00209735)(-1.39613,-0.00278723)(-1.38623,-0.00346712)(-1.37633,-0.00413651)(-1.36643,-0.0047949)(-1.35653,-0.00544177)(-1.34662,-0.00607662)(-1.33672,-0.00669894)(-1.32682,-0.00730823)(-1.31692,-0.00790396)(-1.30702,-0.00848564)(-1.29712,-0.00905276)(-1.28721,-0.00960481)(-1.27731,-0.0101413)(-1.26741,-0.0106616)(-1.25751,-0.0111654)(-1.24761,-0.0116521)(-1.23771,-0.0121212)(-1.2278,-0.0125721)(-1.2179,-0.0130044)(-1.208,-0.0134176)(-1.1981,-0.0138111)(-1.1882,-0.0141845)(-1.1783,-0.0145372)(-1.16839,-0.0148688)(-1.15849,-0.0151786)(-1.14859,-0.0154663)(-1.13869,-0.0157313)(-1.12879,-0.0159731)(-1.11889,-0.0161911)(-1.10898,-0.016385)(-1.09908,-0.0165541)(-1.08918,-0.016698)(-1.07928,-0.0168161)(-1.06938,-0.016908)(-1.05948,-0.0169731)(-1.04957,-0.0170109)(-1.03967,-0.017021)(-1.02977,-0.0170028)(-1.01987,-0.0169558)(-1.00997,-0.0168795)(-1.00007,-0.0167734)(-0.990165,-0.0166369)(-0.980263,-0.0164696)(-0.970362,-0.0162733)(-0.96046,-0.016062)(-0.950558,-0.0158385)(-0.940657,-0.015603)(-0.930755,-0.015356)(-0.920853,-0.0150976)(-0.910952,-0.0148283)(-0.90105,-0.0145484)(-0.891149,-0.014258)(-0.881247,-0.0139577)(-0.871345,-0.013673)(-0.861444,-0.0134011)(-0.851542,-0.0131192)(-0.84164,-0.0128276)(-0.831739,-0.0125266)(-0.821837,-0.0122165)(-0.811935,-0.0118977)(-0.802034,-0.0115706)(-0.792132,-0.0112353)(-0.78223,-0.0108924)(-0.772329,-0.0105421)(-0.762427,-0.0101847)(-0.752525,-0.00982062)(-0.742624,-0.00945015)(-0.732722,-0.00907363)(-0.72282,-0.00869139)(-0.712919,-0.00830378)(-0.703017,-0.00791112)(-0.693116,-0.00751374)(-0.683214,-0.00711199)(-0.673312,-0.00670619)(-0.663411,-0.00629669)(-0.653509,-0.0058838)(-0.643607,-0.00546787)(-0.633706,-0.00504924)(-0.623804,-0.00462823)(-0.613902,-0.00420518)(-0.604001,-0.00378042)(-0.594099,-0.00335429)(-0.584197,-0.00292712)(-0.574296,-0.00249924)(-0.564394,-0.00207099)(-0.554492,-0.00164271)(-0.544591,-0.00121473)(-0.534689,-0.00078737)(-0.524787,-0.000360979)(-0.514886,6.41123e-05)(-0.504984,0.000487571)(-0.495083,0.000909063)(-0.485181,0.00132825)(-0.475279,0.00174481)(-0.465378,0.0021584)(-0.455476,0.00256869)(-0.445574,0.00297534)(-0.435673,0.00337801)(-0.425771,0.00378045)(-0.415869,0.00417851)(-0.405968,0.00455671)(-0.396066,0.00491472)(-0.386164,0.00525218)(-0.376263,0.00556875)(-0.366361,0.00586409)(-0.356459,0.00613785)(-0.346558,0.00638968)(-0.336656,0.00661923)(-0.326754,0.00682617)(-0.316853,0.00701014)(-0.306951,0.0071708)(-0.29705,0.00730781)(-0.287148,0.00742081)(-0.277246,0.00750946)(-0.267345,0.00757431)(-0.257443,0.00762113)(-0.247541,0.00765136)(-0.23764,0.00766544)(-0.227738,0.0076638)(-0.217836,0.00764689)(-0.207935,0.00761514)(-0.198033,0.00756899)(-0.188131,0.00750887)(-0.17823,0.00743522)(-0.168328,0.00734847)(-0.158426,0.00724907)(-0.148525,0.00713744)(-0.138623,0.00701403)(-0.128721,0.00687927)(-0.11882,0.0067336)(-0.108918,0.00657745)(-0.0990165,0.00641127)(-0.0891149,0.00623548)(-0.0792132,0.00605053)(-0.0693116,0.00585684)(-0.0594099,0.00565486)(-0.0495083,0.00544503)(-0.0396066,0.00522778)(-0.029705,0.00500354)(-0.0198033,0.00477275)(-0.00990165,0.00453585)(0,0.00429328)(0.00990165,0.00404524)(0.0198033,33.99)(0.029705,33.7774)(0.0396066,33.5661)(0.0495083,33.3562)(0.0594099,33.1475)(0.0693116,32.9402)(0.0792132,32.7341)(0.0891149,32.5294)(0.0990165,32.3259)(0.108918,32.1236)(0.11882,31.9227)(0.128721,31.7229)(0.138623,31.5245)(0.148525,31.3272)(0.158426,31.1312)(0.168328,30.9365)(0.17823,30.7429)(0.188131,30.5505)(0.198033,30.3594)(0.207935,30.1694)(0.217836,29.9807)(0.227738,29.7931)(0.23764,29.6067)(0.247541,29.4214)(0.257443,29.2373)(0.267345,29.0544)(0.277246,28.8726)(0.287148,28.6919)(0.29705,28.5124)(0.306951,28.334)(0.316853,28.1567)(0.326754,27.9805)(0.336656,27.8054)(0.346558,27.6315)(0.356459,27.4586)(0.366361,27.2868)(0.376263,27.1161)(0.386164,26.9464)(0.396066,26.7779)(0.405968,26.6103)(0.415869,26.4439)(0.425771,26.2785)(0.435673,26.1141)(0.445574,25.9508)(0.455476,25.7884)(0.465378,25.6272)(0.475279,25.4669)(0.485181,25.3076)(0.495083,25.1494)(0.504984,24.9921)(0.514886,25.0108)(0.524787,25.2098)(0.534689,25.4167)(0.544591,25.6314)(0.554492,25.8539)(0.564394,26.084)(0.574296,26.3217)(0.584197,26.5667)(0.594099,26.8191)(0.604001,27.0787)(0.613902,27.3454)(0.623804,27.6192)(0.633706,27.8998)(0.643607,28.1873)(0.653509,28.4815)(0.663411,28.7823)(0.673312,29.0897)(0.683214,29.4035)(0.693116,29.7237)(0.703017,30.0501)(0.712919,30.3827)(0.72282,30.7213)(0.732722,31.066)(0.742624,31.4165)(0.752525,31.7729)(0.762427,32.1349)(0.772329,32.5026)(0.78223,32.8759)(0.792132,33.2547)(0.802034,33.6388)(0.811935,34.0282)(0.821837,34.4229)(0.831739,34.8227)(0.84164,35.2275)(0.851542,35.6374)(0.861444,36.0521)(0.871345,36.4717)(0.881247,36.8961)(0.891149,37.3251)(0.90105,37.7587)(0.910952,38.1968)(0.920853,38.6394)(0.930755,39.0864)(0.940657,39.5377)(0.950558,39.9932)(0.96046,40.4529)(0.970362,40.9167)(0.980263,41.3845)(0.990165,41.8565)(1.00007,42.3322)(1.00997,42.8096)(1.01987,43.287)(1.02977,43.7622)(1.03967,44.2332)(1.04957,44.6997)(1.05948,45.1614)(1.06938,45.6182)(1.07928,46.0699)(1.08918,46.5163)(1.09908,46.9571)(1.10898,47.3923)(1.11889,47.8216)(1.12879,48.2449)(1.13869,48.6619)(1.14859,49.0726)(1.15849,49.4767)(1.16839,49.8742)(1.1783,50.2649)(1.1882,50.6486)(1.1981,51.0251)(1.208,51.3945)(1.2179,51.7564)(1.2278,52.1108)(1.23771,52.4576)(1.24761,52.7966)(1.25751,53.1277)(1.26741,53.4509)(1.27731,53.766)(1.28721,54.0729)(1.29712,54.3715)(1.30702,54.6617)(1.31692,54.9434)(1.32682,55.2165)(1.33672,55.4809)(1.34662,55.7366)(1.35653,55.9834)(1.36643,56.2214)(1.37633,56.4504)(1.38623,56.6704)(1.39613,56.8813)(1.40603,57.083)(1.41594,57.2755)(1.42584,57.4587)(1.43574,57.6325)(1.44564,57.7969)(1.45554,57.9516)(1.46544,58.0968)(1.47535,58.2325)(1.48525,58.3587)(1.49515,58.4755)(1.50505,58.5829)(1.51495,58.6809)(1.52485,58.7697)(1.53476,58.8492)(1.54466,58.9195)(1.55456,58.9807)(1.56446,59.0327)(1.57436,59.0757)(1.58426,59.1097)(1.59417,59.1347)(1.60407,59.1511)(1.61397,59.1594)(1.62387,59.1597)(1.63377,59.1522)(1.64367,59.1371)(1.65358,59.1147)(1.66348,59.085)(1.67338,59.0482)(1.68328,59.0047)(1.69318,58.9545)(1.70308,58.8979)(1.71299,58.8349)(1.72289,58.766)(1.73279,58.6911)(1.74269,58.6105)(1.75259,58.5245)(1.76249,58.4331)(1.7724,58.3367)(1.7823,58.2354)(1.7922,58.1296)(1.8021,58.0195)(1.812,57.9052)(1.8219,57.7869)(1.83181,57.6649)(1.84171,57.5393)(1.85161,57.4104)(1.86151,57.2784)(1.87141,57.1434)(1.88131,57.0057)(1.89122,56.8655)(1.90112,56.7229)(1.91102,56.5783)(1.92092,56.4317)(1.93082,56.2834)(1.94072,56.1336)(1.95063,55.9825)(1.96053,55.8303)(1.97043,55.6773)(1.98033,55.5239)(1.99023,55.37)(2.00013,55.216)(2.01004,55.0619)(2.01994,54.9079)(2.02984,54.7541)(2.03974,54.6008)(2.04964,54.448)(2.05954,54.2959)(2.06944,54.1448)(2.07935,53.9946)(2.08925,53.8457)(2.09915,53.6979)(2.10905,53.5516)(2.11895,53.407)(2.12885,53.2642)(2.13876,53.1233)(2.14866,52.9847)(2.15856,52.8483)(2.16846,52.7143)(2.17836,52.583)(2.18826,52.4544)(2.19817,52.3288)(2.20807,52.2061)(2.21797,52.0864)(2.22787,51.9698)(2.23777,51.8561)(2.24767,51.7456)(2.25758,51.638)(2.26748,51.5336)(2.27738,51.4323)(2.28728,51.3341)(2.29718,51.239)(2.30708,51.1471)(2.31699,51.0584)(2.32689,50.9729)(2.33679,50.8906)(2.34669,50.8116)(2.35659,50.7358)(2.36649,50.6633)(2.3764,50.5941)(2.3863,50.5282)(2.3962,50.4657)(2.4061,50.4065)(2.416,50.3507)(2.4259,50.2983)(2.43581,50.2493)(2.44571,50.2038)(2.45561,50.1617)(2.46551,50.1229)(2.47541,50.0873)(2.48531,50.0546)(2.49522,50.0249)(2.50512,49.998)(2.51502,49.9739)(2.52492,49.9525)(2.53482,49.9337)(2.54472,49.9174)(2.55463,49.9036)(2.56453,49.8922)(2.57443,49.883)(2.58433,49.8761)(2.59423,49.8713)(2.60413,49.8686)(2.61404,49.8679)(2.62394,49.869)(2.63384,49.8721)(2.64374,49.8768)(2.65364,49.8832)(2.66354,49.8912)(2.67345,49.9008)(2.68335,49.9117)(2.69325,49.924)(2.70315,49.9376)(2.71305,49.9524)(2.72295,49.9682)(2.73286,49.9849)(2.74276,50.0021)(2.75266,50.02)(2.76256,50.0384)(2.77246,50.0571)(2.78236,50.0763)(2.79227,50.0957)(2.80217,50.1153)(2.81207,50.135)(2.82197,50.1547)(2.83187,50.1744)(2.84177,50.1939)(2.85168,50.2132)(2.86158,50.2323)(2.87148,50.2509)(2.88138,50.2692)(2.89128,50.2869)(2.90118,50.3039)(2.91109,50.3203)(2.92099,50.336)(2.93089,50.3508)(2.94079,50.3646)(2.95069,50.3775)(2.96059,50.3892)(2.9705,50.3998)(2.9804,50.4092)(2.9903,50.4172)(3.0002,50.4239)(3.0101,50.4291)(3.02,50.4329)(3.0299,50.4353)(3.03981,50.4362)(3.04971,50.4357)(3.05961,50.4338)(3.06951,50.4304)(3.07941,50.4255)(3.08931,50.4192)(3.09922,50.4114)(3.10912,50.4021)(3.11902,50.3913)(3.12892,50.3791)(3.13882,50.3653)(3.14872,50.3501)(3.15863,50.3333)(3.16853,50.3151)(3.17843,50.2953)(3.18833,50.2739)(3.19823,50.2511)(3.20813,50.2267)(3.21804,50.2007)(3.22794,50.1732)(3.23784,50.1442)(3.24774,50.1135)(3.25764,50.0813)(3.26754,50.0475)(3.27745,50.0122)(3.28735,49.9756)(3.29725,49.9377)(3.30715,49.8986)(3.31705,49.8584)(3.32695,49.8172)(3.33686,49.7749)(3.34676,49.7316)(3.35666,49.6875)(3.36656,49.6425)(3.37646,49.5968)(3.38636,49.5503)(3.39627,49.5031)(3.40617,49.4554)(3.41607,49.4071)(3.42597,49.3584)(3.43587,49.3092)(3.44577,49.2596)(3.45568,49.2097)(3.46558,49.1594)(3.47548,49.1089)(3.48538,49.0583)(3.49528,49.0076)(3.50518,48.9569)(3.51509,48.9062)(3.52499,48.8557)(3.53489,48.8053)(3.54479,48.7552)(3.55469,48.7053)(3.56459,48.6558)(3.5745,48.6067)(3.5844,48.5581)(3.5943,48.5101)(3.6042,48.463)(3.6141,48.4166)(3.624,48.3712)(3.63391,48.3266)(3.64381,48.283)(3.65371,48.2405)(3.66361,48.199)(3.67351,48.1586)(3.68341,48.1193)(3.69332,48.0812)(3.70322,48.0444)(3.71312,48.0088)(3.72302,47.9746)(3.73292,47.9417)(3.74282,47.9103)(3.75273,47.8803)(3.76263,47.8518)(3.77253,47.8249)(3.78243,47.7995)(3.79233,47.7758)(3.80223,47.7538)(3.81214,47.7335)(3.82204,47.715)(3.83194,47.6983)(3.84184,47.6834)(3.85174,47.6705)(3.86164,47.6595)(3.87155,47.6505)(3.88145,47.6435)(3.89135,47.6386)(3.90125,47.6359)(3.91115,47.6352)(3.92105,47.6366)(3.93096,47.6399)(3.94086,47.6452)(3.95076,47.6525)(3.96066,47.6617)(3.97056,47.6728)(3.98046,47.6859)(3.99037,47.7007)(4.00027,47.7174)(4.01017,47.736)(4.02007,47.7563)(4.02997,47.7784)(4.03987,47.8022)(4.04977,47.8278)(4.05968,47.8551)(4.06958,47.884)(4.07948,47.9146)(4.08938,47.9468)(4.09928,47.9807)(4.10918,48.0161)(4.11909,48.0531)(4.12899,48.0916)(4.13889,48.1316)(4.14879,48.1732)(4.15869,48.2162)(4.16859,48.2606)(4.1785,48.3065)(4.1884,48.3538)(4.1983,48.4024)(4.2082,48.4524)(4.2181,48.5037)(4.228,48.5563)(4.23791,48.6099)(4.24781,48.6644)(4.25771,48.7198)(4.26761,48.776)(4.27751,48.8329)(4.28741,48.8906)(4.29732,48.9489)(4.30722,49.0078)(4.31712,49.0672)(4.32702,49.1271)(4.33692,49.1874)(4.34682,49.2481)(4.35673,49.3091)(4.36663,49.3702)(4.37653,49.4316)(4.38643,49.4931)(4.39633,49.5547)(4.40623,49.6162)(4.41614,49.6777)(4.42604,49.7391)(4.43594,49.8003)(4.44584,49.8613)(4.45574,49.9219)(4.46564,49.9823)(4.47555,50.0422)(4.48545,50.1017)(4.49535,50.1606)(4.50525,50.2189)(4.51515,50.2766)(4.52505,50.3337)(4.53496,50.3899)(4.54486,50.4453)(4.55476,50.4999)(4.56466,50.5535)(4.57456,50.606)(4.58446,50.6575)(4.59437,50.7079)(4.60427,50.7572)(4.61417,50.8054)(4.62407,50.8524)(4.63397,50.8983)(4.64387,50.9429)(4.65378,50.9863)(4.66368,51.0284)(4.67358,51.0693)(4.68348,51.1088)(4.69338,51.147)(4.70328,51.1837)(4.71319,51.2191)(4.72309,51.2531)(4.73299,51.2856)(4.74289,51.3167)(4.75279,51.3463)(4.76269,51.3743)(4.7726,51.4008)(4.7825,51.4257)(4.7924,51.4491)(4.8023,51.4708)(4.8122,51.4909)(4.8221,51.5093)(4.83201,51.526)(4.84191,51.541)(4.85181,51.5543)(4.86171,51.5658)(4.87161,51.5755)(4.88151,51.5834)(4.89142,51.5897)(4.90132,51.5943)(4.91122,51.5973)(4.92112,51.5988)(4.93102,51.5987)(4.94092,51.597)(4.95083,51.5939)(4.96073,51.5894)(4.97063,51.5834)(4.98053,51.576)(4.99043,51.5672)(5.00033,51.5571)(5.01024,51.5456)(5.02014,51.5329)(5.03004,51.5189)(5.03994,51.5037)(5.04984,51.4873)(5.05974,51.4697)(5.06964,51.451)(5.07955,51.4312)(5.08945,51.4103)(5.09935,51.3883)(5.10925,51.3653)(5.11915,51.3413)(5.12905,51.3164)(5.13896,51.2905)(5.14886,51.2637)(5.15876,51.236)(5.16866,51.2074)(5.17856,51.1781)(5.18846,51.1479)(5.19837,51.117)(5.20827,51.0854)(5.21817,51.053)(5.22807,51.02)(5.23797,50.9863)(5.24787,50.9522)(5.25778,50.9178)(5.26768,50.883)(5.27758,50.8479)(5.28748,50.8126)(5.29738,50.777)(5.30728,50.7413)(5.31719,50.7054)(5.32709,50.6694)(5.33699,50.6333)(5.34689,50.5972)(5.35679,50.561)(5.36669,50.5249)(5.3766,50.4888)(5.3865,50.4529)(5.3964,50.4171)(5.4063,50.3814)(5.4162,50.346)(5.4261,50.3108)(5.43601,50.2759)(5.44591,50.2413)(5.45581,50.207)(5.46571,50.1731)(5.47561,50.1397)(5.48551,50.1067)(5.49542,50.0742)(5.50532,50.0422)(5.51522,50.0108)(5.52512,49.98)(5.53502,49.9498)(5.54492,49.9203)(5.55483,49.8915)(5.56473,49.8634)(5.57463,49.8362)(5.58453,49.8097)(5.59443,49.7841)(5.60433,49.7593)(5.61424,49.7355)(5.62414,49.7126)(5.63404,49.6906)(5.64394,49.6694)(5.65384,49.6491)(5.66374,49.6298)(5.67365,49.6112)(5.68355,49.5936)(5.69345,49.5769)(5.70335,49.561)(5.71325,49.546)(5.72315,49.5318)(5.73306,49.5185)(5.74296,49.5061)(5.75286,49.4945)(5.76276,49.4838)(5.77266,49.474)(5.78256,49.465)(5.79247,49.4568)(5.80237,49.4495)(5.81227,49.4431)(5.82217,49.4374)(5.83207,49.4328)(5.84197,49.4291)(5.85188,49.4262)(5.86178,49.4242)(5.87168,49.4229)(5.88158,49.4225)(5.89148,49.4229)(5.90138,49.4241)(5.91129,49.4261)(5.92119,49.429)(5.93109,49.4326)(5.94099,49.437)(5.95089,49.4423)(5.96079,49.4483)(5.9707,49.4551)(5.9806,49.4627)(5.9905,49.4708)(6.0004,49.4795)(6.0103,49.4887)(6.0202,49.4985)(6.03011,49.5088)(6.04001,49.5196)(6.04991,49.5309)(6.05981,49.5426)(6.06971,49.5547)(6.07961,49.5672)(6.08951,49.5801)(6.09942,49.5933)(6.10932,49.6068)(6.11922,49.6206)(6.12912,49.6347)(6.13902,49.649)(6.14892,49.6635)(6.15883,49.6782)(6.16873,49.6931)(6.17863,49.7081)(6.18853,49.7232)(6.19843,49.7384)(6.20833,49.7537)(6.21824,49.769)(6.22814,49.7843)(6.23804,49.7996)(6.24794,49.8149)(6.25784,49.8301)(6.26774,49.8452)(6.27765,49.8603)(6.28755,49.8752)(6.29745,49.8899)(6.30735,49.9045)(6.31725,49.9189)(6.32715,49.9331)(6.33706,49.947)(6.34696,49.9606)(6.35686,49.974)(6.36676,49.9869)(6.37666,49.9996)(6.38656,50.0119)(6.39647,50.0238)(6.40637,50.0354)(6.41627,50.0466)(6.42617,50.0574)(6.43607,50.0679)(6.44597,50.078)(6.45588,50.0876)(6.46578,50.0969)(6.47568,50.1058)(6.48558,50.1143)(6.49548,50.1223)(6.50538,50.1299)(6.51529,50.1372)(6.52519,50.1439)(6.53509,50.1503)(6.54499,50.1562)(6.55489,50.1616)(6.56479,50.1666)(6.5747,50.1711)(6.5846,50.1752)(6.5945,50.1787)(6.6044,50.1818)(6.6143,50.1844)(6.6242,50.1866)(6.63411,50.1882)(6.64401,50.1894)(6.65391,50.1902)(6.66381,50.1904)(6.67371,50.1901)(6.68361,50.1894)(6.69352,50.1881)(6.70342,50.1863)(6.71332,50.184)(6.72322,50.1811)(6.73312,50.1778)(6.74302,50.174)(6.75293,50.1697)(6.76283,50.1651)(6.77273,50.1602)(6.78263,50.1548)(6.79253,50.1491)(6.80243,50.1431)(6.81234,50.1368)(6.82224,50.1301)(6.83214,50.1232)(6.84204,50.116)(6.85194,50.1085)(6.86184,50.1008)(6.87175,50.0928)(6.88165,50.0847)(6.89155,50.0763)(6.90145,50.0677)(6.91135,50.0589)(6.92125,50.05)(6.93116,50.0409)(6.94106,50.0317)(6.95096,50.0224)(6.96086,50.013)(6.97076,50.0034)(6.98066,49.9938)(6.99057,49.9841)(7.00047,49.9744)(7.01037,49.9646)(7.02027,49.9548)(7.03017,49.945)(7.04007,49.9352)(7.04997,49.9255)(7.05988,49.9157)(7.06978,49.906)(7.07968,49.8963)(7.08958,49.8868)(7.09948,49.8773)(7.10938,49.8679)(7.11929,49.8586)(7.12919,49.8495)(7.13909,49.8405)(7.14899,49.8317)(7.15889,49.8231)(7.16879,49.8147)(7.1787,49.8065)(7.1886,49.7987)(7.1985,49.7911)(7.2084,49.7838)(7.2183,49.7768)(7.2282,49.77)(7.23811,49.7635)(7.24801,49.7574)(7.25791,49.7515)(7.26781,49.7459)(7.27771,49.7407)(7.28761,49.7357)(7.29752,49.731)(7.30742,49.7267)(7.31732,49.7227)(7.32722,49.7189)(7.33712,49.7155)(7.34702,49.7124)(7.35693,49.7097)(7.36683,49.7072)(7.37673,49.7051)(7.38663,49.7033)(7.39653,49.7018)(7.40643,49.7006)(7.41634,49.6998)(7.42624,49.6994)(7.43614,49.6992)(7.44604,49.6994)(7.45594,49.7)(7.46584,49.7009)(7.47575,49.7022)(7.48565,49.7038)(7.49555,49.7058)(7.50545,49.7082)(7.51535,49.7109)(7.52525,49.714)(7.53516,49.7175)(7.54506,49.7214)(7.55496,49.7256)(7.56486,49.7302)(7.57476,49.7352)(7.58466,49.7406)(7.59457,49.7464)(7.60447,49.7526)(7.61437,49.7591)(7.62427,49.7658)(7.63417,49.7728)(7.64407,49.7801)(7.65398,49.7876)(7.66388,49.7953)(7.67378,49.8032)(7.68368,49.8113)(7.69358,49.8197)(7.70348,49.8282)(7.71339,49.8369)(7.72329,49.8457)(7.73319,49.8547)(7.74309,49.8639)(7.75299,49.8731)(7.76289,49.8825)(7.7728,49.892)(7.7827,49.9016)(7.7926,49.9113)(7.8025,49.9211)(7.8124,49.9309)(7.8223,49.9408)(7.83221,49.9508)(7.84211,49.9607)(7.85201,49.9707)(7.86191,49.9808)(7.87181,49.9908)(7.88171,50.0008)(7.89162,50.0108)(7.90152,50.0207)(7.91142,50.0306)(7.92132,50.0405)(7.93122,50.0503)(7.94112,50.0601)(7.95103,50.0697)(7.96093,50.0793)(7.97083,50.0887)(7.98073,50.0981)(7.99063,50.1073)(8.00053,50.1164)(8.01044,50.1253)(8.02034,50.1341)(8.03024,50.1427)(8.04014,50.1511)(8.05004,50.1593)(8.05994,50.1674)(8.06984,50.1752)(8.07975,50.1828)(8.08965,50.1902)(8.09955,50.1973)(8.10945,50.2041)(8.11935,50.2106)(8.12925,50.2168)(8.13916,50.2227)(8.14906,50.2284)(8.15896,50.2337)(8.16886,50.2387)(8.17876,50.2434)(8.18866,50.2479)(8.19857,50.252)(8.20847,50.2558)(8.21837,50.2594)(8.22827,50.2626)(8.23817,50.2656)(8.24807,50.2682)(8.25798,50.2705)(8.26788,50.2726)(8.27778,50.2744)(8.28768,50.276)(8.29758,50.2773)(8.30748,50.2784)(8.31739,50.2792)(8.32729,50.2797)(8.33719,50.2801)(8.34709,50.2801)(8.35699,50.28)(8.36689,50.2795)(8.3768,50.2789)(8.3867,50.2779)(8.3966,50.2768)(8.4065,50.2753)(8.4164,50.2737)(8.4263,50.2718)(8.43621,50.2696)(8.44611,50.2672)(8.45601,50.2645)(8.46591,50.2616)(8.47581,50.2585)(8.48571,50.2551)(8.49562,50.2515)(8.50552,50.2476)(8.51542,50.2435)(8.52532,50.2391)(8.53522,50.2345)(8.54512,50.2296)(8.55503,50.2245)(8.56493,50.2192)(8.57483,50.2136)(8.58473,50.2078)(8.59463,50.2019)(8.60453,50.1959)(8.61444,50.1898)(8.62434,50.1835)(8.63424,50.1772)(8.64414,50.1708)(8.65404,50.1642)(8.66394,50.1576)(8.67385,50.1509)(8.68375,50.1441)(8.69365,50.1373)(8.70355,50.1304)(8.71345,50.1235)(8.72335,50.1165)(8.73326,50.1095)(8.74316,50.1024)(8.75306,50.0954)(8.76296,50.0883)(8.77286,50.0812)(8.78276,50.0741)(8.79267,50.067)(8.80257,50.0599)(8.81247,50.0528)(8.82237,50.0458)(8.83227,50.0388)(8.84217,50.0318)(8.85208,50.0249)(8.86198,50.018)(8.87188,50.0112)(8.88178,50.0044)(8.89168,49.9977)(8.90158,49.9911)(8.91149,49.9846)(8.92139,49.9782)(8.93129,49.9719)(8.94119,49.9656)(8.95109,49.9595)(8.96099,49.9535)(8.9709,49.9476)(8.9808,49.9419)(8.9907,49.9363)(9.0006,49.9308)(9.0105,49.9255)(9.0204,49.9204)(9.03031,49.9154)(9.04021,49.9106)(9.05011,49.9059)(9.06001,49.9015)(9.06991,49.8972)(9.07981,49.8932)(9.08971,49.8893)(9.09962,49.8857)(9.10952,49.8822)(9.11942,49.879)(9.12932,49.876)(9.13922,49.8732)(9.14912,49.8706)(9.15903,49.8682)(9.16893,49.866)(9.17883,49.864)(9.18873,49.8621)(9.19863,49.8605)(9.20853,49.859)(9.21844,49.8578)(9.22834,49.8567)(9.23824,49.8558)(9.24814,49.855)(9.25804,49.8545)(9.26794,49.8541)(9.27785,49.8538)(9.28775,49.8538)(9.29765,49.8539)(9.30755,49.8541)(9.31745,49.8545)(9.32735,49.8551)(9.33726,49.8558)(9.34716,49.8567)(9.35706,49.8577)(9.36696,49.8588)(9.37686,49.8601)(9.38676,49.8616)(9.39667,49.8631)(9.40657,49.8648)(9.41647,49.8666)(9.42637,49.8686)(9.43627,49.8707)(9.44617,49.8728)(9.45608,49.8752)(9.46598,49.8776)(9.47588,49.8801)(9.48578,49.8828)(9.49568,49.8855)(9.50558,49.8884)(9.51549,49.8913)(9.52539,49.8944)(9.53529,49.8976)(9.54519,49.9008)(9.55509,49.9041)(9.56499,49.9076)(9.5749,49.9111)(9.5848,49.9147)(9.5947,49.9184)(9.6046,49.9221)(9.6145,49.926)(9.6244,49.9299)(9.63431,49.9338)(9.64421,49.9378)(9.65411,49.9417)(9.66401,49.9456)(9.67391,49.9495)(9.68381,49.9534)(9.69372,49.9572)(9.70362,49.961)(9.71352,49.9648)(9.72342,49.9686)(9.73332,49.9723)(9.74322,49.976)(9.75313,49.9797)(9.76303,49.9833)(9.77293,49.9869)(9.78283,49.9904)(9.79273,49.9939)(9.80263,49.9973)(9.81254,50.0007)(9.82244,50.0041)(9.83234,50.0073)(9.84224,50.0106)(9.85214,50.0137)(9.86204,50.0168)(9.87195,50.0198)(9.88185,50.0228)(9.89175,50.0257)(9.90165,50.0285) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.96053,-0.0344349)(-1.95063,-0.0345766)(-1.94072,-0.0346525)(-1.93082,-0.0346647)(-1.92092,-0.0346155)(-1.91102,-0.0345069)(-1.90112,-0.0343411)(-1.89122,-0.0341203)(-1.88131,-0.0338466)(-1.87141,-0.0335222)(-1.86151,-0.0331493)(-1.85161,-0.0327299)(-1.84171,-0.0322663)(-1.83181,-0.0317607)(-1.8219,-0.031215)(-1.812,-0.0306316)(-1.8021,-0.0300126)(-1.7922,-0.0293602)(-1.7823,-0.0286764)(-1.7724,-0.0279634)(-1.76249,-0.0272235)(-1.75259,-0.0264587)(-1.74269,-0.0256713)(-1.73279,-0.0248633)(-1.72289,-0.0240369)(-1.71299,-0.0231944)(-1.70308,-0.0223375)(-1.69318,-0.0214673)(-1.68328,-0.0205861)(-1.67338,-0.0196959)(-1.66348,-0.018799)(-1.65358,-0.0178978)(-1.64367,-0.0169943)(-1.63377,-0.0160908)(-1.62387,-0.0151896)(-1.61397,-0.0142929)(-1.60407,-0.0134029)(-1.59417,-0.0125219)(-1.58426,-0.011652)(-1.57436,-0.0107956)(-1.56446,-0.00995475)(-1.55456,-0.00913181)(-1.54466,-0.00832898)(-1.53476,-0.00754755)(-1.52485,-0.00677416)(-1.51495,-0.00600414)(-1.50505,-0.00523802)(-1.49515,-0.00447629)(-1.48525,-0.00371947)(-1.47535,-0.00296805)(-1.46544,-0.00222256)(-1.45554,-0.0014835)(-1.44564,-0.000751379)(-1.43574,-2.67009e-05)(-1.42584,0.000690024)(-1.41594,0.00139829)(-1.40603,0.00209758)(-1.39613,0.0027874)(-1.38623,0.00346722)(-1.37633,0.00413656)(-1.36643,0.00479489)(-1.35653,0.00544171)(-1.34662,0.00607652)(-1.33672,0.00669879)(-1.32682,0.00730803)(-1.31692,0.00790373)(-1.30702,0.00848538)(-1.29712,0.00905246)(-1.28721,0.00960448)(-1.27731,0.0101409)(-1.26741,0.0106613)(-1.25751,0.0111651)(-1.24761,0.0116517)(-1.23771,0.0121208)(-1.2278,0.0125717)(-1.2179,0.013004)(-1.208,0.0134172)(-1.1981,0.0138108)(-1.1882,0.0141842)(-1.1783,0.0145369)(-1.16839,0.0148685)(-1.15849,0.0151784)(-1.14859,0.0154661)(-1.13869,0.0157311)(-1.12879,0.0159729)(-1.11889,0.0161911)(-1.10898,0.016385)(-1.09908,0.0165542)(-1.08918,0.0166981)(-1.07928,0.0168163)(-1.06938,0.0169083)(-1.05948,0.0169735)(-1.04957,0.0170115)(-1.03967,0.0170217)(-1.02977,0.0170036)(-1.01987,0.0169567)(-1.00997,0.0168805)(-1.00007,0.0167745)(-0.990165,0.0166382)(-0.980263,0.0164711)(-0.970362,0.0162749)(-0.96046,0.0160638)(-0.950558,0.0158404)(-0.940657,0.0156051)(-0.930755,0.0153583)(-0.920853,0.0151002)(-0.910952,0.0148311)(-0.90105,0.0145513)(-0.891149,0.0142612)(-0.881247,0.0139611)(-0.871345,0.0136766)(-0.861444,0.013405)(-0.851542,0.0131233)(-0.84164,0.0128319)(-0.831739,0.0125311)(-0.821837,0.0122212)(-0.811935,0.0119026)(-0.802034,0.0115756)(-0.792132,0.0112405)(-0.78223,0.0108977)(-0.772329,0.0105476)(-0.762427,0.0101903)(-0.752525,0.00982636)(-0.742624,0.009456)(-0.732722,0.00907959)(-0.72282,0.00869745)(-0.712919,0.00830993)(-0.703017,0.00791735)(-0.693116,0.00752005)(-0.683214,0.00711836)(-0.673312,0.00671263)(-0.663411,0.00630317)(-0.653509,0.00589033)(-0.643607,0.00547444)(-0.633706,0.00505584)(-0.623804,0.00463485)(-0.613902,0.00421182)(-0.604001,0.00378707)(-0.594099,0.00336094)(-0.584197,0.00293377)(-0.574296,0.00250589)(-0.564394,0.00207763)(-0.554492,0.00164933)(-0.544591,0.00122132)(-0.534689,0.000793935)(-0.524787,0.00036751)(-0.514886,-5.76218e-05)(-0.504984,-0.000481126)(-0.495083,-0.000902668)(-0.485181,-0.00132191)(-0.475279,-0.00173853)(-0.465378,-0.00215218)(-0.455476,-0.00256253)(-0.445574,-0.00296925)(-0.435673,-0.00337201)(-0.425771,-0.00377453)(-0.415869,-0.00417266)(-0.405968,-0.00455095)(-0.396066,-0.00490905)(-0.386164,-0.0052466)(-0.376263,-0.00556327)(-0.366361,-0.00585871)(-0.356459,-0.00613257)(-0.346558,-0.00638451)(-0.336656,-0.00661417)(-0.326754,-0.00682122)(-0.316853,-0.0070053)(-0.306951,-0.00716608)(-0.29705,-0.0073032)(-0.287148,-0.00741632)(-0.277246,-0.00750509)(-0.267345,-0.00757006)(-0.257443,-0.007617)(-0.247541,-0.00764735)(-0.23764,-0.00766155)(-0.227738,-0.00766005)(-0.217836,-0.00764326)(-0.207935,-0.00761164)(-0.198033,-0.00756562)(-0.188131,-0.00750563)(-0.17823,-0.0074321)(-0.168328,-0.00734549)(-0.158426,-0.00724621)(-0.148525,-0.00713472)(-0.138623,-0.00701144)(-0.128721,-0.00687681)(-0.11882,-0.00673127)(-0.108918,-0.00657525)(-0.0990165,-0.00640919)(-0.0891149,-0.00623353)(-0.0792132,-0.0060487)(-0.0693116,-0.00585514)(-0.0594099,-0.00565328)(-0.0495083,-0.00544357)(-0.0396066,-0.00522643)(-0.029705,-0.00500231)(-0.0198033,-0.00477164)(-0.00990165,-0.00453485)(0,-0.00429239)(0.00990165,-0.00404446)(0.0198033,17.4886)(0.029705,17.2134)(0.0396066,16.9415)(0.0495083,16.6729)(0.0594099,16.4075)(0.0693116,16.1453)(0.0792132,15.8862)(0.0891149,15.6303)(0.0990165,15.3775)(0.108918,15.1277)(0.11882,14.8809)(0.128721,14.6372)(0.138623,14.3964)(0.148525,14.1585)(0.158426,13.9235)(0.168328,13.6914)(0.17823,13.4621)(0.188131,13.2356)(0.198033,13.0119)(0.207935,12.7909)(0.217836,12.5727)(0.227738,12.3571)(0.23764,12.1441)(0.247541,11.9338)(0.257443,11.7261)(0.267345,11.5209)(0.277246,11.3183)(0.287148,11.1181)(0.29705,10.9205)(0.306951,10.7253)(0.316853,10.5325)(0.326754,10.3421)(0.336656,10.1541)(0.346558,9.9684)(0.356459,9.78504)(0.366361,9.60398)(0.376263,9.42517)(0.386164,9.24861)(0.396066,9.07427)(0.405968,8.90211)(0.415869,8.73212)(0.425771,8.56427)(0.435673,8.39854)(0.445574,8.2349)(0.455476,8.07333)(0.465378,7.91381)(0.475279,7.75631)(0.485181,7.60081)(0.495083,7.44729)(0.504984,7.29574)(0.514886,7.17347)(0.524787,7.07789)(0.534689,6.98264)(0.544591,6.88764)(0.554492,6.79284)(0.564394,6.69818)(0.574296,6.60361)(0.584197,6.50907)(0.594099,6.41451)(0.604001,6.31989)(0.613902,6.22514)(0.623804,6.13023)(0.633706,6.03511)(0.643607,5.93972)(0.653509,5.84404)(0.663411,5.74801)(0.673312,5.65159)(0.683214,5.55474)(0.693116,5.45742)(0.703017,5.35959)(0.712919,5.26122)(0.72282,5.16226)(0.732722,5.06269)(0.742624,4.96246)(0.752525,4.86154)(0.762427,4.7599)(0.772329,4.65751)(0.78223,4.55434)(0.792132,4.45035)(0.802034,4.34551)(0.811935,4.2398)(0.821837,4.13319)(0.831739,4.02566)(0.84164,3.91717)(0.851542,3.80771)(0.861444,3.69724)(0.871345,3.58574)(0.881247,3.47319)(0.891149,3.35957)(0.90105,3.24486)(0.910952,3.12904)(0.920853,3.01209)(0.930755,2.89399)(0.940657,2.77472)(0.950558,2.65426)(0.96046,2.5326)(0.970362,2.40972)(0.980263,2.2856)(0.990165,2.16009)(1.00007,2.03346)(1.00997,1.9067)(1.01987,1.7808)(1.02977,1.65692)(1.03967,1.5362)(1.04957,1.41882)(1.05948,1.30487)(1.06938,1.19447)(1.07928,1.08774)(1.08918,0.984772)(1.09908,0.885673)(1.10898,0.790542)(1.11889,0.69948)(1.12879,0.612589)(1.13869,0.529968)(1.14859,0.451717)(1.15849,0.377927)(1.16839,0.308688)(1.1783,0.244087)(1.1882,0.184214)(1.1981,0.129157)(1.208,0.0790059)(1.2179,0.033849)(1.2278,-0.006226)(1.23771,-0.041142)(1.24761,-0.0708247)(1.25751,-0.0951998)(1.26741,-0.114193)(1.27731,-0.12773)(1.28721,-0.135736)(1.29712,-0.138138)(1.30702,-0.13486)(1.31692,-0.125829)(1.32682,-0.110971)(1.33672,-0.090227)(1.34662,-0.0635394)(1.35653,-0.0308515)(1.36643,0.00789334)(1.37633,0.052752)(1.38623,0.103781)(1.39613,0.161038)(1.40603,0.224578)(1.41594,0.29446)(1.42584,0.370739)(1.43574,0.453473)(1.44564,0.54275)(1.45554,0.638694)(1.46544,0.741287)(1.47535,0.8505)(1.48525,0.966308)(1.49515,1.08868)(1.50505,1.2176)(1.51495,1.35302)(1.52485,1.49494)(1.53476,1.64331)(1.54466,1.79811)(1.55456,1.95931)(1.56446,2.1269)(1.57436,2.30083)(1.58426,2.48109)(1.59417,2.66764)(1.60407,2.86019)(1.61397,3.05841)(1.62387,3.26214)(1.63377,3.47124)(1.64367,3.68556)(1.65358,3.90496)(1.66348,4.12929)(1.67338,4.35839)(1.68328,4.59213)(1.69318,4.83035)(1.70308,5.07291)(1.71299,5.31966)(1.72289,5.57045)(1.73279,5.82512)(1.74269,6.08355)(1.75259,6.34557)(1.76249,6.61103)(1.7724,6.87977)(1.7823,7.15154)(1.7922,7.42617)(1.8021,7.7035)(1.812,7.98335)(1.8219,8.26557)(1.83181,8.54999)(1.84171,8.83645)(1.85161,9.12477)(1.86151,9.4148)(1.87141,9.70637)(1.88131,9.99931)(1.89122,10.2935)(1.90112,10.5887)(1.91102,10.8847)(1.92092,11.1815)(1.93082,11.4789)(1.94072,11.7766)(1.95063,12.0745)(1.96053,12.3725)(1.97043,12.6702)(1.98033,12.9676)(1.99023,13.2643)(2.00013,13.5604)(2.01004,13.8557)(2.01994,14.15)(2.02984,14.4433)(2.03974,14.7353)(2.04964,15.026)(2.05954,15.3152)(2.06944,15.6029)(2.07935,15.8887)(2.08925,16.1728)(2.09915,16.455)(2.10905,16.7351)(2.11895,17.013)(2.12885,17.2885)(2.13876,17.5614)(2.14866,17.8317)(2.15856,18.0992)(2.16846,18.3637)(2.17836,18.6253)(2.18826,18.8836)(2.19817,19.1386)(2.20807,19.3903)(2.21797,19.6386)(2.22787,19.8835)(2.23777,20.1251)(2.24767,20.3632)(2.25758,20.598)(2.26748,20.8293)(2.27738,21.0571)(2.28728,21.2816)(2.29718,21.5025)(2.30708,21.72)(2.31699,21.934)(2.32689,22.1445)(2.33679,22.3515)(2.34669,22.555)(2.35659,22.7549)(2.36649,22.9513)(2.3764,23.1441)(2.3863,23.3333)(2.3962,23.5189)(2.4061,23.701)(2.416,23.8794)(2.4259,24.0542)(2.43581,24.2254)(2.44571,24.3929)(2.45561,24.5568)(2.46551,24.7171)(2.47541,24.8741)(2.48531,25.0278)(2.49522,25.1784)(2.50512,25.3258)(2.51502,25.4703)(2.52492,25.6118)(2.53482,25.7505)(2.54472,25.8863)(2.55463,26.0194)(2.56453,26.1499)(2.57443,26.2778)(2.58433,26.4033)(2.59423,26.5263)(2.60413,26.647)(2.61404,26.7654)(2.62394,26.8816)(2.63384,26.9956)(2.64374,27.1077)(2.65364,27.2178)(2.66354,27.326)(2.67345,27.4323)(2.68335,27.537)(2.69325,27.6399)(2.70315,27.7413)(2.71305,27.8412)(2.72295,27.9396)(2.73286,28.037)(2.74276,28.1333)(2.75266,28.2287)(2.76256,28.3232)(2.77246,28.417)(2.78236,28.51)(2.79227,28.6023)(2.80217,28.6941)(2.81207,28.7854)(2.82197,28.8763)(2.83187,28.9668)(2.84177,29.0571)(2.85168,29.1471)(2.86158,29.237)(2.87148,29.3269)(2.88138,29.4168)(2.89128,29.5068)(2.90118,29.597)(2.91109,29.6874)(2.92099,29.7782)(2.93089,29.8693)(2.94079,29.9609)(2.95069,30.0531)(2.96059,30.1459)(2.9705,30.2394)(2.9804,30.3336)(2.9903,30.4287)(3.0002,30.5247)(3.0101,30.6217)(3.02,30.7195)(3.0299,30.8183)(3.03981,30.9181)(3.04971,31.0187)(3.05961,31.1204)(3.06951,31.223)(3.07941,31.3265)(3.08931,31.4311)(3.09922,31.5366)(3.10912,31.643)(3.11902,31.7505)(3.12892,31.8589)(3.13882,31.9683)(3.14872,32.0787)(3.15863,32.1901)(3.16853,32.3025)(3.17843,32.4159)(3.18833,32.5303)(3.19823,32.6457)(3.20813,32.7622)(3.21804,32.8797)(3.22794,32.9982)(3.23784,33.1177)(3.24774,33.2383)(3.25764,33.36)(3.26754,33.4826)(3.27745,33.6063)(3.28735,33.7308)(3.29725,33.856)(3.30715,33.9819)(3.31705,34.1084)(3.32695,34.2355)(3.33686,34.3631)(3.34676,34.4911)(3.35666,34.6195)(3.36656,34.7482)(3.37646,34.8772)(3.38636,35.0065)(3.39627,35.1359)(3.40617,35.2654)(3.41607,35.3949)(3.42597,35.5245)(3.43587,35.6539)(3.44577,35.7833)(3.45568,35.9125)(3.46558,36.0416)(3.47548,36.1705)(3.48538,36.299)(3.49528,36.4271)(3.50518,36.5547)(3.51509,36.6818)(3.52499,36.8083)(3.53489,36.9341)(3.54479,37.0593)(3.55469,37.1837)(3.56459,37.3073)(3.5745,37.43)(3.5844,37.5518)(3.5943,37.6725)(3.6042,37.792)(3.6141,37.9102)(3.624,38.0271)(3.63391,38.1426)(3.64381,38.2568)(3.65371,38.3695)(3.66361,38.4807)(3.67351,38.5904)(3.68341,38.6985)(3.69332,38.8051)(3.70322,38.91)(3.71312,39.0132)(3.72302,39.1147)(3.73292,39.2144)(3.74282,39.3123)(3.75273,39.4084)(3.76263,39.5025)(3.77253,39.5948)(3.78243,39.685)(3.79233,39.7733)(3.80223,39.8594)(3.81214,39.9435)(3.82204,40.0255)(3.83194,40.1052)(3.84184,40.1828)(3.85174,40.2581)(3.86164,40.331)(3.87155,40.4016)(3.88145,40.4699)(3.89135,40.5357)(3.90125,40.599)(3.91115,40.6599)(3.92105,40.7185)(3.93096,40.7748)(3.94086,40.8287)(3.95076,40.8804)(3.96066,40.9298)(3.97056,40.977)(3.98046,41.0219)(3.99037,41.0647)(4.00027,41.1054)(4.01017,41.1439)(4.02007,41.1803)(4.02997,41.2147)(4.03987,41.247)(4.04977,41.2773)(4.05968,41.3055)(4.06958,41.3319)(4.07948,41.3562)(4.08938,41.3787)(4.09928,41.3992)(4.10918,41.4179)(4.11909,41.4348)(4.12899,41.4498)(4.13889,41.463)(4.14879,41.4745)(4.15869,41.4842)(4.16859,41.4922)(4.1785,41.4985)(4.1884,41.5032)(4.1983,41.5062)(4.2082,41.5076)(4.2181,41.5075)(4.228,41.5058)(4.23791,41.5029)(4.24781,41.4988)(4.25771,41.4936)(4.26761,41.4873)(4.27751,41.48)(4.28741,41.4717)(4.29732,41.4626)(4.30722,41.4526)(4.31712,41.4419)(4.32702,41.4304)(4.33692,41.4183)(4.34682,41.4056)(4.35673,41.3924)(4.36663,41.3787)(4.37653,41.3646)(4.38643,41.3502)(4.39633,41.3355)(4.40623,41.3205)(4.41614,41.3054)(4.42604,41.2901)(4.43594,41.2748)(4.44584,41.2595)(4.45574,41.2443)(4.46564,41.2292)(4.47555,41.2143)(4.48545,41.1997)(4.49535,41.1853)(4.50525,41.1714)(4.51515,41.1578)(4.52505,41.1448)(4.53496,41.1323)(4.54486,41.1203)(4.55476,41.1091)(4.56466,41.0986)(4.57456,41.089)(4.58446,41.0802)(4.59437,41.0723)(4.60427,41.0653)(4.61417,41.0592)(4.62407,41.0541)(4.63397,41.0499)(4.64387,41.0467)(4.65378,41.0446)(4.66368,41.0435)(4.67358,41.0436)(4.68348,41.0447)(4.69338,41.047)(4.70328,41.0505)(4.71319,41.0552)(4.72309,41.0611)(4.73299,41.0683)(4.74289,41.0767)(4.75279,41.0864)(4.76269,41.0975)(4.7726,41.1099)(4.7825,41.1237)(4.7924,41.1389)(4.8023,41.1555)(4.8122,41.1736)(4.8221,41.1931)(4.83201,41.2142)(4.84191,41.2367)(4.85181,41.2609)(4.86171,41.2866)(4.87161,41.3139)(4.88151,41.3428)(4.89142,41.3732)(4.90132,41.405)(4.91122,41.4383)(4.92112,41.4729)(4.93102,41.509)(4.94092,41.5463)(4.95083,41.585)(4.96073,41.6249)(4.97063,41.6662)(4.98053,41.7086)(4.99043,41.7522)(5.00033,41.797)(5.01024,41.8429)(5.02014,41.89)(5.03004,41.9381)(5.03994,41.9873)(5.04984,42.0375)(5.05974,42.0887)(5.06964,42.1409)(5.07955,42.194)(5.08945,42.248)(5.09935,42.3029)(5.10925,42.3587)(5.11915,42.4153)(5.12905,42.4726)(5.13896,42.5308)(5.14886,42.5897)(5.15876,42.6493)(5.16866,42.7096)(5.17856,42.7706)(5.18846,42.8322)(5.19837,42.8943)(5.20827,42.9571)(5.21817,43.0204)(5.22807,43.0842)(5.23797,43.1485)(5.24787,43.213)(5.25778,43.2778)(5.26768,43.3427)(5.27758,43.4078)(5.28748,43.4729)(5.29738,43.5382)(5.30728,43.6034)(5.31719,43.6687)(5.32709,43.7339)(5.33699,43.799)(5.34689,43.8641)(5.35679,43.929)(5.36669,43.9937)(5.3766,44.0582)(5.3865,44.1224)(5.3964,44.1864)(5.4063,44.2501)(5.4162,44.3134)(5.4261,44.3763)(5.43601,44.4387)(5.44591,44.5008)(5.45581,44.5623)(5.46571,44.6233)(5.47561,44.6837)(5.48551,44.7436)(5.49542,44.8028)(5.50532,44.8613)(5.51522,44.9192)(5.52512,44.9762)(5.53502,45.0326)(5.54492,45.0881)(5.55483,45.1427)(5.56473,45.1965)(5.57463,45.2494)(5.58453,45.3013)(5.59443,45.3522)(5.60433,45.4021)(5.61424,45.451)(5.62414,45.4989)(5.63404,45.5457)(5.64394,45.5915)(5.65384,45.6363)(5.66374,45.6801)(5.67365,45.7228)(5.68355,45.7646)(5.69345,45.8054)(5.70335,45.8452)(5.71325,45.8839)(5.72315,45.9217)(5.73306,45.9585)(5.74296,45.9943)(5.75286,46.0292)(5.76276,46.063)(5.77266,46.0959)(5.78256,46.1278)(5.79247,46.1587)(5.80237,46.1887)(5.81227,46.2177)(5.82217,46.2458)(5.83207,46.2727)(5.84197,46.2986)(5.85188,46.3235)(5.86178,46.3476)(5.87168,46.3706)(5.88158,46.3928)(5.89148,46.414)(5.90138,46.4343)(5.91129,46.4537)(5.92119,46.4721)(5.93109,46.4896)(5.94099,46.5063)(5.95089,46.522)(5.96079,46.5368)(5.9707,46.5506)(5.9806,46.5637)(5.9905,46.5761)(6.0004,46.5878)(6.0103,46.5989)(6.0202,46.6093)(6.03011,46.619)(6.04001,46.6282)(6.04991,46.6369)(6.05981,46.6449)(6.06971,46.6525)(6.07961,46.6596)(6.08951,46.6662)(6.09942,46.6723)(6.10932,46.6781)(6.11922,46.6834)(6.12912,46.6884)(6.13902,46.6931)(6.14892,46.6975)(6.15883,46.7015)(6.16873,46.7054)(6.17863,46.709)(6.18853,46.7123)(6.19843,46.7155)(6.20833,46.7186)(6.21824,46.7215)(6.22814,46.7243)(6.23804,46.727)(6.24794,46.7296)(6.25784,46.7322)(6.26774,46.7348)(6.27765,46.7374)(6.28755,46.7401)(6.29745,46.7428)(6.30735,46.7456)(6.31725,46.7485)(6.32715,46.7515)(6.33706,46.7547)(6.34696,46.7581)(6.35686,46.7617)(6.36676,46.7655)(6.37666,46.7696)(6.38656,46.774)(6.39647,46.7787)(6.40637,46.7836)(6.41627,46.7888)(6.42617,46.7943)(6.43607,46.8001)(6.44597,46.8062)(6.45588,46.8126)(6.46578,46.8194)(6.47568,46.8264)(6.48558,46.8338)(6.49548,46.8415)(6.50538,46.8495)(6.51529,46.8579)(6.52519,46.8667)(6.53509,46.8758)(6.54499,46.8852)(6.55489,46.8951)(6.56479,46.9053)(6.5747,46.9159)(6.5846,46.9269)(6.5945,46.9383)(6.6044,46.9501)(6.6143,46.9623)(6.6242,46.9749)(6.63411,46.9879)(6.64401,47.0013)(6.65391,47.0151)(6.66381,47.0293)(6.67371,47.0439)(6.68361,47.0589)(6.69352,47.0744)(6.70342,47.0904)(6.71332,47.1068)(6.72322,47.1236)(6.73312,47.1409)(6.74302,47.1586)(6.75293,47.1766)(6.76283,47.1949)(6.77273,47.2135)(6.78263,47.2324)(6.79253,47.2516)(6.80243,47.2711)(6.81234,47.2908)(6.82224,47.3107)(6.83214,47.3309)(6.84204,47.3512)(6.85194,47.3718)(6.86184,47.3926)(6.87175,47.4135)(6.88165,47.4346)(6.89155,47.4558)(6.90145,47.4771)(6.91135,47.4986)(6.92125,47.5201)(6.93116,47.5418)(6.94106,47.5635)(6.95096,47.5852)(6.96086,47.607)(6.97076,47.6289)(6.98066,47.6507)(6.99057,47.6726)(7.00047,47.6945)(7.01037,47.7163)(7.02027,47.7381)(7.03017,47.7598)(7.04007,47.7815)(7.04997,47.8031)(7.05988,47.8246)(7.06978,47.846)(7.07968,47.8672)(7.08958,47.8884)(7.09948,47.9094)(7.10938,47.9302)(7.11929,47.9508)(7.12919,47.9713)(7.13909,47.9915)(7.14899,48.0116)(7.15889,48.0314)(7.16879,48.0509)(7.1787,48.07)(7.1886,48.0889)(7.1985,48.1074)(7.2084,48.1256)(7.2183,48.1434)(7.2282,48.1609)(7.23811,48.1781)(7.24801,48.1949)(7.25791,48.2113)(7.26781,48.2274)(7.27771,48.2432)(7.28761,48.2586)(7.29752,48.2736)(7.30742,48.2883)(7.31732,48.3026)(7.32722,48.3165)(7.33712,48.3301)(7.34702,48.3433)(7.35693,48.3561)(7.36683,48.3686)(7.37673,48.3807)(7.38663,48.3924)(7.39653,48.4037)(7.40643,48.4147)(7.41634,48.4252)(7.42624,48.4354)(7.43614,48.4452)(7.44604,48.4546)(7.45594,48.4635)(7.46584,48.4721)(7.47575,48.4803)(7.48565,48.4881)(7.49555,48.4954)(7.50545,48.5023)(7.51535,48.5089)(7.52525,48.515)(7.53516,48.5206)(7.54506,48.5259)(7.55496,48.5307)(7.56486,48.5351)(7.57476,48.5391)(7.58466,48.5426)(7.59457,48.5457)(7.60447,48.5483)(7.61437,48.5506)(7.62427,48.5526)(7.63417,48.5543)(7.64407,48.5557)(7.65398,48.5568)(7.66388,48.5577)(7.67378,48.5583)(7.68368,48.5586)(7.69358,48.5587)(7.70348,48.5586)(7.71339,48.5582)(7.72329,48.5577)(7.73319,48.5569)(7.74309,48.556)(7.75299,48.5549)(7.76289,48.5536)(7.7728,48.5522)(7.7827,48.5506)(7.7926,48.5489)(7.8025,48.5471)(7.8124,48.5452)(7.8223,48.5432)(7.83221,48.5411)(7.84211,48.5389)(7.85201,48.5367)(7.86191,48.5344)(7.87181,48.5321)(7.88171,48.5297)(7.89162,48.5273)(7.90152,48.5249)(7.91142,48.5225)(7.92132,48.5201)(7.93122,48.5177)(7.94112,48.5154)(7.95103,48.5131)(7.96093,48.5109)(7.97083,48.5087)(7.98073,48.5066)(7.99063,48.5046)(8.00053,48.5027)(8.01044,48.5009)(8.02034,48.4992)(8.03024,48.4977)(8.04014,48.4963)(8.05004,48.495)(8.05994,48.494)(8.06984,48.493)(8.07975,48.4923)(8.08965,48.4918)(8.09955,48.4915)(8.10945,48.4915)(8.11935,48.4917)(8.12925,48.4922)(8.13916,48.4929)(8.14906,48.4939)(8.15896,48.4952)(8.16886,48.4967)(8.17876,48.4985)(8.18866,48.5006)(8.19857,48.5029)(8.20847,48.5055)(8.21837,48.5084)(8.22827,48.5115)(8.23817,48.5149)(8.24807,48.5186)(8.25798,48.5225)(8.26788,48.5267)(8.27778,48.5311)(8.28768,48.5357)(8.29758,48.5405)(8.30748,48.5456)(8.31739,48.5508)(8.32729,48.5563)(8.33719,48.562)(8.34709,48.5679)(8.35699,48.5741)(8.36689,48.5804)(8.3768,48.587)(8.3867,48.5938)(8.3966,48.6008)(8.4065,48.608)(8.4164,48.6154)(8.4263,48.6231)(8.43621,48.6309)(8.44611,48.639)(8.45601,48.6473)(8.46591,48.6559)(8.47581,48.6646)(8.48571,48.6736)(8.49562,48.6827)(8.50552,48.6921)(8.51542,48.7017)(8.52532,48.7115)(8.53522,48.7215)(8.54512,48.7318)(8.55503,48.7423)(8.56493,48.7529)(8.57483,48.7638)(8.58473,48.7749)(8.59463,48.786)(8.60453,48.7973)(8.61444,48.8086)(8.62434,48.82)(8.63424,48.8315)(8.64414,48.8431)(8.65404,48.8547)(8.66394,48.8664)(8.67385,48.8782)(8.68375,48.89)(8.69365,48.9018)(8.70355,48.9136)(8.71345,48.9255)(8.72335,48.9374)(8.73326,48.9493)(8.74316,48.9612)(8.75306,48.9731)(8.76296,48.985)(8.77286,48.9969)(8.78276,49.0088)(8.79267,49.0206)(8.80257,49.0324)(8.81247,49.0442)(8.82237,49.0559)(8.83227,49.0675)(8.84217,49.0791)(8.85208,49.0907)(8.86198,49.1021)(8.87188,49.1135)(8.88178,49.1248)(8.89168,49.136)(8.90158,49.147)(8.91149,49.158)(8.92139,49.1689)(8.93129,49.1796)(8.94119,49.1902)(8.95109,49.2007)(8.96099,49.2111)(8.9709,49.2213)(8.9808,49.2313)(8.9907,49.2412)(9.0006,49.2509)(9.0105,49.2604)(9.0204,49.2698)(9.03031,49.2789)(9.04021,49.2879)(9.05011,49.2967)(9.06001,49.3053)(9.06991,49.3136)(9.07981,49.3217)(9.08971,49.3297)(9.09962,49.3373)(9.10952,49.3448)(9.11942,49.352)(9.12932,49.359)(9.13922,49.3658)(9.14912,49.3723)(9.15903,49.3786)(9.16893,49.3847)(9.17883,49.3906)(9.18873,49.3963)(9.19863,49.4017)(9.20853,49.407)(9.21844,49.4121)(9.22834,49.4169)(9.23824,49.4216)(9.24814,49.4261)(9.25804,49.4304)(9.26794,49.4344)(9.27785,49.4384)(9.28775,49.4421)(9.29765,49.4456)(9.30755,49.449)(9.31745,49.4522)(9.32735,49.4552)(9.33726,49.458)(9.34716,49.4607)(9.35706,49.4633)(9.36696,49.4656)(9.37686,49.4678)(9.38676,49.4699)(9.39667,49.4718)(9.40657,49.4735)(9.41647,49.4751)(9.42637,49.4766)(9.43627,49.4779)(9.44617,49.479)(9.45608,49.4801)(9.46598,49.481)(9.47588,49.4818)(9.48578,49.4824)(9.49568,49.4829)(9.50558,49.4834)(9.51549,49.4836)(9.52539,49.4838)(9.53529,49.4839)(9.54519,49.4838)(9.55509,49.4836)(9.56499,49.4834)(9.5749,49.483)(9.5848,49.4825)(9.5947,49.482)(9.6046,49.4813)(9.6145,49.4806)(9.6244,49.4797)(9.63431,49.4788)(9.64421,49.4779)(9.65411,49.477)(9.66401,49.4761)(9.67391,49.4752)(9.68381,49.4743)(9.69372,49.4734)(9.70362,49.4725)(9.71352,49.4716)(9.72342,49.4708)(9.73332,49.47)(9.74322,49.4692)(9.75313,49.4684)(9.76303,49.4676)(9.77293,49.4669)(9.78283,49.4661)(9.79273,49.4655)(9.80263,49.4648)(9.81254,49.4642)(9.82244,49.4637)(9.83234,49.4631)(9.84224,49.4626)(9.85214,49.4622)(9.86204,49.4618)(9.87195,49.4615)(9.88185,49.4612)(9.89175,49.461)(9.90165,49.4608) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.96053,-0.0344432)(-1.95063,-0.0345848)(-1.94072,-0.0346606)(-1.93082,-0.0346728)(-1.92092,-0.0346234)(-1.91102,-0.0345147)(-1.90112,-0.0343488)(-1.89122,-0.0341279)(-1.88131,-0.0338541)(-1.87141,-0.0335296)(-1.86151,-0.0331565)(-1.85161,-0.032737)(-1.84171,-0.0322733)(-1.83181,-0.0317674)(-1.8219,-0.0312217)(-1.812,-0.0306381)(-1.8021,-0.0300189)(-1.7922,-0.0293663)(-1.7823,-0.0286823)(-1.7724,-0.0279692)(-1.76249,-0.0272291)(-1.75259,-0.0264642)(-1.74269,-0.0256766)(-1.73279,-0.0248684)(-1.72289,-0.0240419)(-1.71299,-0.0231992)(-1.70308,-0.0223421)(-1.69318,-0.0214718)(-1.68328,-0.0205903)(-1.67338,-0.0197)(-1.66348,-0.0188029)(-1.65358,-0.0179015)(-1.64367,-0.0169978)(-1.63377,-0.0160942)(-1.62387,-0.0151928)(-1.61397,-0.0142959)(-1.60407,-0.0134058)(-1.59417,-0.0125245)(-1.58426,-0.0116545)(-1.57436,-0.0107979)(-1.56446,-0.0099569)(-1.55456,-0.0091338)(-1.54466,-0.0083308)(-1.53476,-0.00754922)(-1.52485,-0.00677566)(-1.51495,-0.00600549)(-1.50505,-0.00523921)(-1.49515,-0.00447733)(-1.48525,-0.00372036)(-1.47535,-0.0029688)(-1.46544,-0.00222317)(-1.45554,-0.00148397)(-1.44564,-0.000751705)(-1.43574,-2.68943e-05)(-1.42584,0.000689959)(-1.41594,0.00139835)(-1.40603,0.00209776)(-1.39613,0.00278769)(-1.38623,0.00346763)(-1.37633,0.00413707)(-1.36643,0.0047955)(-1.35653,0.00544242)(-1.34662,0.00607731)(-1.33672,0.00669967)(-1.32682,0.00730898)(-1.31692,0.00790475)(-1.30702,0.00848646)(-1.29712,0.00905361)(-1.28721,0.00960568)(-1.27731,0.0101422)(-1.26741,0.0106626)(-1.25751,0.0111664)(-1.24761,0.011653)(-1.23771,0.0121221)(-1.2278,0.0125731)(-1.2179,0.0130054)(-1.208,0.0134185)(-1.1981,0.0138121)(-1.1882,0.0141854)(-1.1783,0.0145381)(-1.16839,0.0148697)(-1.15849,0.0151795)(-1.14859,0.0154671)(-1.13869,0.0157321)(-1.12879,0.0159738)(-1.11889,0.0161919)(-1.10898,0.0163857)(-1.09908,0.0165547)(-1.08918,0.0166986)(-1.07928,0.0168166)(-1.06938,0.0169084)(-1.05948,0.0169735)(-1.04957,0.0170113)(-1.03967,0.0170213)(-1.02977,0.017003)(-1.01987,0.0169559)(-1.00997,0.0168795)(-1.00007,0.0167732)(-0.990165,0.0166367)(-0.980263,0.0164693)(-0.970362,0.0162728)(-0.96046,0.0160614)(-0.950558,0.0158377)(-0.940657,0.0156022)(-0.930755,0.015355)(-0.920853,0.0150965)(-0.910952,0.014827)(-0.90105,0.0145469)(-0.891149,0.0142564)(-0.881247,0.0139559)(-0.871345,0.013671)(-0.861444,0.013399)(-0.851542,0.0131169)(-0.84164,0.0128252)(-0.831739,0.012524)(-0.821837,0.0122138)(-0.811935,0.0118949)(-0.802034,0.0115676)(-0.792132,0.0112323)(-0.78223,0.0108892)(-0.772329,0.0105388)(-0.762427,0.0101813)(-0.752525,0.00981712)(-0.742624,0.00944656)(-0.732722,0.00906996)(-0.72282,0.00868766)(-0.712919,0.00829997)(-0.703017,0.00790725)(-0.693116,0.00750982)(-0.683214,0.00710802)(-0.673312,0.00670218)(-0.663411,0.00629263)(-0.653509,0.00587971)(-0.643607,0.00546376)(-0.633706,0.0050451)(-0.623804,0.00462407)(-0.613902,0.004201)(-0.604001,0.00377623)(-0.594099,0.0033501)(-0.584197,0.00292293)(-0.574296,0.00249505)(-0.564394,0.00206682)(-0.554492,0.00163855)(-0.544591,0.00121058)(-0.534689,0.000783241)(-0.524787,0.000356875)(-0.514886,-6.81894e-05)(-0.504984,-0.000491617)(-0.495083,-0.000913074)(-0.485181,-0.00133223)(-0.475279,-0.00174874)(-0.465378,-0.00216229)(-0.455476,-0.00257253)(-0.445574,-0.00297912)(-0.435673,-0.00338175)(-0.425771,-0.00378413)(-0.415869,-0.00418213)(-0.405968,-0.00456027)(-0.396066,-0.00491821)(-0.386164,-0.00525561)(-0.376263,-0.00557211)(-0.366361,-0.00586738)(-0.356459,-0.00614107)(-0.346558,-0.00639282)(-0.336656,-0.0066223)(-0.326754,-0.00682916)(-0.316853,-0.00701306)(-0.306951,-0.00717364)(-0.29705,-0.00731056)(-0.287148,-0.00742348)(-0.277246,-0.00751205)(-0.267345,-0.00757681)(-0.257443,-0.00762354)(-0.247541,-0.00765368)(-0.23764,-0.00766768)(-0.227738,-0.00766595)(-0.217836,-0.00764895)(-0.207935,-0.00761711)(-0.198033,-0.00757087)(-0.188131,-0.00751066)(-0.17823,-0.00743691)(-0.168328,-0.00735008)(-0.158426,-0.00725058)(-0.148525,-0.00713886)(-0.138623,-0.00701536)(-0.128721,-0.00688051)(-0.11882,-0.00673475)(-0.108918,-0.00657852)(-0.0990165,-0.00641224)(-0.0891149,-0.00623636)(-0.0792132,-0.00605132)(-0.0693116,-0.00585755)(-0.0594099,-0.00565549)(-0.0495083,-0.00544557)(-0.0396066,-0.00522823)(-0.029705,-0.00500391)(-0.0198033,-0.00477304)(-0.00990165,-0.00453606)(0,-0.00429341)(0.00990165,-0.0040453)(0.0198033,114.576)(0.029705,115.276)(0.0396066,115.969)(0.0495083,116.657)(0.0594099,117.339)(0.0693116,118.015)(0.0792132,118.685)(0.0891149,119.35)(0.0990165,120.009)(0.108918,120.662)(0.11882,121.31)(0.128721,121.953)(0.138623,122.59)(0.148525,123.222)(0.158426,123.848)(0.168328,124.469)(0.17823,125.085)(0.188131,125.695)(0.198033,126.301)(0.207935,126.901)(0.217836,127.496)(0.227738,128.086)(0.23764,128.672)(0.247541,129.252)(0.257443,129.827)(0.267345,130.398)(0.277246,130.963)(0.287148,131.524)(0.29705,132.08)(0.306951,132.632)(0.316853,133.179)(0.326754,133.721)(0.336656,134.259)(0.346558,134.792)(0.356459,135.321)(0.366361,135.845)(0.376263,136.365)(0.386164,136.88)(0.396066,137.391)(0.405968,137.898)(0.415869,138.4)(0.425771,138.899)(0.435673,139.393)(0.445574,139.883)(0.455476,140.368)(0.465378,140.85)(0.475279,141.328)(0.485181,141.802)(0.495083,142.271)(0.504984,142.737)(0.514886,142.822)(0.524787,142.519)(0.534689,142.2)(0.544591,141.865)(0.554492,141.515)(0.564394,141.149)(0.574296,140.768)(0.584197,140.372)(0.594099,139.961)(0.604001,139.537)(0.613902,139.098)(0.623804,138.645)(0.633706,138.178)(0.643607,137.699)(0.653509,137.206)(0.663411,136.7)(0.673312,136.181)(0.683214,135.65)(0.693116,135.107)(0.703017,134.552)(0.712919,133.985)(0.72282,133.406)(0.732722,132.816)(0.742624,132.215)(0.752525,131.603)(0.762427,130.98)(0.772329,130.347)(0.78223,129.704)(0.792132,129.05)(0.802034,128.386)(0.811935,127.713)(0.821837,127.03)(0.831739,126.338)(0.84164,125.636)(0.851542,124.926)(0.861444,124.207)(0.871345,123.479)(0.881247,122.743)(0.891149,121.998)(0.90105,121.245)(0.910952,120.485)(0.920853,119.716)(0.930755,118.94)(0.940657,118.157)(0.950558,117.366)(0.96046,116.568)(0.970362,115.764)(0.980263,114.952)(0.990165,114.133)(1.00007,113.308)(1.00997,112.48)(1.01987,111.651)(1.02977,110.825)(1.03967,110.003)(1.04957,109.188)(1.05948,108.378)(1.06938,107.575)(1.07928,106.778)(1.08918,105.988)(1.09908,105.205)(1.10898,104.43)(1.11889,103.662)(1.12879,102.903)(1.13869,102.151)(1.14859,101.408)(1.15849,100.673)(1.16839,99.9474)(1.1783,99.2306)(1.1882,98.523)(1.1981,97.8248)(1.208,97.1362)(1.2179,96.4574)(1.2278,95.7886)(1.23771,95.1299)(1.24761,94.4815)(1.25751,93.8436)(1.26741,93.2161)(1.27731,92.5994)(1.28721,91.9935)(1.29712,91.3986)(1.30702,90.8149)(1.31692,90.2424)(1.32682,89.6812)(1.33672,89.1316)(1.34662,88.5935)(1.35653,88.0671)(1.36643,87.5523)(1.37633,87.0494)(1.38623,86.5583)(1.39613,86.0792)(1.40603,85.6122)(1.41594,85.1572)(1.42584,84.7145)(1.43574,84.2841)(1.44564,83.866)(1.45554,83.4605)(1.46544,83.0675)(1.47535,82.6869)(1.48525,82.3187)(1.49515,81.9627)(1.50505,81.619)(1.51495,81.2874)(1.52485,80.9679)(1.53476,80.6605)(1.54466,80.365)(1.55456,80.0814)(1.56446,79.8097)(1.57436,79.5497)(1.58426,79.3015)(1.59417,79.0648)(1.60407,78.8394)(1.61397,78.6246)(1.62387,78.4203)(1.63377,78.2261)(1.64367,78.0419)(1.65358,77.8674)(1.66348,77.7025)(1.67338,77.5467)(1.68328,77.4001)(1.69318,77.2622)(1.70308,77.1329)(1.71299,77.012)(1.72289,76.8991)(1.73279,76.7941)(1.74269,76.6968)(1.75259,76.6068)(1.76249,76.5241)(1.7724,76.4482)(1.7823,76.3789)(1.7922,76.3158)(1.8021,76.2588)(1.812,76.2075)(1.8219,76.1618)(1.83181,76.1214)(1.84171,76.0861)(1.85161,76.0555)(1.86151,76.0295)(1.87141,76.0079)(1.88131,75.9903)(1.89122,75.9766)(1.90112,75.9665)(1.91102,75.9598)(1.92092,75.9561)(1.93082,75.9554)(1.94072,75.9572)(1.95063,75.9615)(1.96053,75.9678)(1.97043,75.976)(1.98033,75.9856)(1.99023,75.9965)(2.00013,76.0085)(2.01004,76.0214)(2.01994,76.0351)(2.02984,76.0493)(2.03974,76.0639)(2.04964,76.0788)(2.05954,76.0936)(2.06944,76.1083)(2.07935,76.1227)(2.08925,76.1365)(2.09915,76.1499)(2.10905,76.1623)(2.11895,76.1737)(2.12885,76.1839)(2.13876,76.1926)(2.14866,76.1996)(2.15856,76.2049)(2.16846,76.2082)(2.17836,76.2093)(2.18826,76.2081)(2.19817,76.2044)(2.20807,76.198)(2.21797,76.189)(2.22787,76.1774)(2.23777,76.1631)(2.24767,76.1462)(2.25758,76.1265)(2.26748,76.104)(2.27738,76.0788)(2.28728,76.0508)(2.29718,76.0199)(2.30708,75.9862)(2.31699,75.9497)(2.32689,75.9102)(2.33679,75.8677)(2.34669,75.8224)(2.35659,75.774)(2.36649,75.7226)(2.3764,75.6682)(2.3863,75.6107)(2.3962,75.5501)(2.4061,75.4864)(2.416,75.4196)(2.4259,75.3495)(2.43581,75.2763)(2.44571,75.1999)(2.45561,75.1202)(2.46551,75.0374)(2.47541,74.9517)(2.48531,74.8633)(2.49522,74.7722)(2.50512,74.6785)(2.51502,74.5822)(2.52492,74.4835)(2.53482,74.3825)(2.54472,74.2792)(2.55463,74.1737)(2.56453,74.066)(2.57443,73.9564)(2.58433,73.8448)(2.59423,73.7313)(2.60413,73.6161)(2.61404,73.4992)(2.62394,73.3806)(2.63384,73.2605)(2.64374,73.1389)(2.65364,73.016)(2.66354,72.8918)(2.67345,72.7664)(2.68335,72.6398)(2.69325,72.5122)(2.70315,72.3837)(2.71305,72.2543)(2.72295,72.1241)(2.73286,71.9935)(2.74276,71.8626)(2.75266,71.7315)(2.76256,71.6002)(2.77246,71.4689)(2.78236,71.3376)(2.79227,71.2065)(2.80217,71.0755)(2.81207,70.9448)(2.82197,70.8145)(2.83187,70.6846)(2.84177,70.5553)(2.85168,70.4266)(2.86158,70.2986)(2.87148,70.1713)(2.88138,70.045)(2.89128,69.9196)(2.90118,69.7953)(2.91109,69.672)(2.92099,69.55)(2.93089,69.4293)(2.94079,69.31)(2.95069,69.1921)(2.96059,69.0758)(2.9705,68.9611)(2.9804,68.8481)(2.9903,68.7369)(3.0002,68.6276)(3.0101,68.5203)(3.02,68.4148)(3.0299,68.3112)(3.03981,68.2096)(3.04971,68.1099)(3.05961,68.0122)(3.06951,67.9164)(3.07941,67.8225)(3.08931,67.7307)(3.09922,67.6408)(3.10912,67.5529)(3.11902,67.467)(3.12892,67.383)(3.13882,67.3011)(3.14872,67.2212)(3.15863,67.1433)(3.16853,67.0675)(3.17843,66.9937)(3.18833,66.9219)(3.19823,66.8522)(3.20813,66.7845)(3.21804,66.7189)(3.22794,66.6554)(3.23784,66.594)(3.24774,66.5347)(3.25764,66.4775)(3.26754,66.4223)(3.27745,66.3693)(3.28735,66.3181)(3.29725,66.2686)(3.30715,66.2209)(3.31705,66.1748)(3.32695,66.1303)(3.33686,66.0873)(3.34676,66.0457)(3.35666,66.0056)(3.36656,65.9668)(3.37646,65.9293)(3.38636,65.893)(3.39627,65.8579)(3.40617,65.8239)(3.41607,65.7909)(3.42597,65.7589)(3.43587,65.7278)(3.44577,65.6976)(3.45568,65.6681)(3.46558,65.6396)(3.47548,65.6118)(3.48538,65.5845)(3.49528,65.5578)(3.50518,65.5316)(3.51509,65.5058)(3.52499,65.4804)(3.53489,65.4553)(3.54479,65.4304)(3.55469,65.4057)(3.56459,65.3811)(3.5745,65.3565)(3.5844,65.332)(3.5943,65.3072)(3.6042,65.2821)(3.6141,65.2566)(3.624,65.2306)(3.63391,65.2042)(3.64381,65.1772)(3.65371,65.1496)(3.66361,65.1214)(3.67351,65.0925)(3.68341,65.0629)(3.69332,65.0325)(3.70322,65.0013)(3.71312,64.9692)(3.72302,64.9362)(3.73292,64.9022)(3.74282,64.8672)(3.75273,64.8311)(3.76263,64.7939)(3.77253,64.7555)(3.78243,64.716)(3.79233,64.6751)(3.80223,64.633)(3.81214,64.5895)(3.82204,64.5446)(3.83194,64.4983)(3.84184,64.4504)(3.85174,64.401)(3.86164,64.3501)(3.87155,64.2974)(3.88145,64.2431)(3.89135,64.1871)(3.90125,64.1292)(3.91115,64.0697)(3.92105,64.0084)(3.93096,63.9455)(3.94086,63.8809)(3.95076,63.8146)(3.96066,63.7468)(3.97056,63.6774)(3.98046,63.6064)(3.99037,63.5338)(4.00027,63.4598)(4.01017,63.3842)(4.02007,63.3071)(4.02997,63.2286)(4.03987,63.1486)(4.04977,63.0672)(4.05968,62.9843)(4.06958,62.9001)(4.07948,62.8146)(4.08938,62.7277)(4.09928,62.6394)(4.10918,62.5499)(4.11909,62.4591)(4.12899,62.367)(4.13889,62.2737)(4.14879,62.1792)(4.15869,62.0834)(4.16859,61.9865)(4.1785,61.8885)(4.1884,61.7893)(4.1983,61.689)(4.2082,61.5876)(4.2181,61.4851)(4.228,61.3816)(4.23791,61.2774)(4.24781,61.1725)(4.25771,61.0669)(4.26761,60.9608)(4.27751,60.8542)(4.28741,60.7471)(4.29732,60.6396)(4.30722,60.5318)(4.31712,60.4237)(4.32702,60.3153)(4.33692,60.2068)(4.34682,60.0982)(4.35673,59.9895)(4.36663,59.8808)(4.37653,59.7721)(4.38643,59.6636)(4.39633,59.5552)(4.40623,59.4471)(4.41614,59.3392)(4.42604,59.2317)(4.43594,59.1246)(4.44584,59.0179)(4.45574,58.9118)(4.46564,58.8062)(4.47555,58.7013)(4.48545,58.597)(4.49535,58.4935)(4.50525,58.3908)(4.51515,58.2889)(4.52505,58.1879)(4.53496,58.0879)(4.54486,57.989)(4.55476,57.8911)(4.56466,57.7944)(4.57456,57.6989)(4.58446,57.6047)(4.59437,57.5119)(4.60427,57.4203)(4.61417,57.33)(4.62407,57.2412)(4.63397,57.1536)(4.64387,57.0675)(4.65378,56.9828)(4.66368,56.8996)(4.67358,56.8179)(4.68348,56.7377)(4.69338,56.6591)(4.70328,56.582)(4.71319,56.5065)(4.72309,56.4327)(4.73299,56.3605)(4.74289,56.2899)(4.75279,56.2211)(4.76269,56.1539)(4.7726,56.0885)(4.7825,56.0249)(4.7924,55.963)(4.8023,55.9029)(4.8122,55.8447)(4.8221,55.7884)(4.83201,55.7339)(4.84191,55.6813)(4.85181,55.6306)(4.86171,55.5819)(4.87161,55.5351)(4.88151,55.4904)(4.89142,55.4475)(4.90132,55.4064)(4.91122,55.3671)(4.92112,55.3295)(4.93102,55.2937)(4.94092,55.2596)(4.95083,55.2271)(4.96073,55.1963)(4.97063,55.1671)(4.98053,55.1395)(4.99043,55.1134)(5.00033,55.0889)(5.01024,55.0658)(5.02014,55.0442)(5.03004,55.024)(5.03994,55.0053)(5.04984,54.9879)(5.05974,54.9718)(5.06964,54.9571)(5.07955,54.9437)(5.08945,54.9315)(5.09935,54.9205)(5.10925,54.9107)(5.11915,54.9021)(5.12905,54.8946)(5.13896,54.8883)(5.14886,54.883)(5.15876,54.8787)(5.16866,54.8755)(5.17856,54.8733)(5.18846,54.872)(5.19837,54.8716)(5.20827,54.8722)(5.21817,54.8736)(5.22807,54.8759)(5.23797,54.8789)(5.24787,54.8825)(5.25778,54.8867)(5.26768,54.8913)(5.27758,54.8964)(5.28748,54.9019)(5.29738,54.9078)(5.30728,54.914)(5.31719,54.9206)(5.32709,54.9274)(5.33699,54.9344)(5.34689,54.9416)(5.35679,54.949)(5.36669,54.9565)(5.3766,54.9641)(5.3865,54.9718)(5.3964,54.9794)(5.4063,54.9871)(5.4162,54.9947)(5.4261,55.0021)(5.43601,55.0095)(5.44591,55.0167)(5.45581,55.0237)(5.46571,55.0304)(5.47561,55.0369)(5.48551,55.043)(5.49542,55.0488)(5.50532,55.0543)(5.51522,55.0593)(5.52512,55.0638)(5.53502,55.0678)(5.54492,55.0713)(5.55483,55.0743)(5.56473,55.0766)(5.57463,55.0783)(5.58453,55.0793)(5.59443,55.0796)(5.60433,55.0792)(5.61424,55.0779)(5.62414,55.076)(5.63404,55.0732)(5.64394,55.0697)(5.65384,55.0654)(5.66374,55.0604)(5.67365,55.0547)(5.68355,55.0482)(5.69345,55.0409)(5.70335,55.0329)(5.71325,55.0241)(5.72315,55.0147)(5.73306,55.0044)(5.74296,54.9935)(5.75286,54.9818)(5.76276,54.9693)(5.77266,54.9562)(5.78256,54.9423)(5.79247,54.9276)(5.80237,54.9123)(5.81227,54.8962)(5.82217,54.8794)(5.83207,54.8617)(5.84197,54.8432)(5.85188,54.824)(5.86178,54.8041)(5.87168,54.7835)(5.88158,54.7622)(5.89148,54.7402)(5.90138,54.7175)(5.91129,54.6941)(5.92119,54.67)(5.93109,54.6452)(5.94099,54.6197)(5.95089,54.5935)(5.96079,54.5666)(5.9707,54.5391)(5.9806,54.511)(5.9905,54.4823)(6.0004,54.4532)(6.0103,54.4237)(6.0202,54.3937)(6.03011,54.3633)(6.04001,54.3325)(6.04991,54.3013)(6.05981,54.2699)(6.06971,54.2381)(6.07961,54.206)(6.08951,54.1737)(6.09942,54.1411)(6.10932,54.1083)(6.11922,54.0753)(6.12912,54.0421)(6.13902,54.0088)(6.14892,53.9754)(6.15883,53.942)(6.16873,53.9084)(6.17863,53.8748)(6.18853,53.8412)(6.19843,53.8077)(6.20833,53.7741)(6.21824,53.7406)(6.22814,53.7072)(6.23804,53.6739)(6.24794,53.6407)(6.25784,53.6076)(6.26774,53.5747)(6.27765,53.542)(6.28755,53.5096)(6.29745,53.4773)(6.30735,53.4454)(6.31725,53.4137)(6.32715,53.3824)(6.33706,53.3513)(6.34696,53.3207)(6.35686,53.2904)(6.36676,53.2606)(6.37666,53.2312)(6.38656,53.2022)(6.39647,53.1737)(6.40637,53.1456)(6.41627,53.118)(6.42617,53.0908)(6.43607,53.0641)(6.44597,53.0379)(6.45588,53.0121)(6.46578,52.9868)(6.47568,52.962)(6.48558,52.9377)(6.49548,52.9139)(6.50538,52.8906)(6.51529,52.8678)(6.52519,52.8455)(6.53509,52.8237)(6.54499,52.8024)(6.55489,52.7817)(6.56479,52.7615)(6.5747,52.7419)(6.5846,52.7228)(6.5945,52.7042)(6.6044,52.6863)(6.6143,52.6688)(6.6242,52.652)(6.63411,52.6356)(6.64401,52.6199)(6.65391,52.6046)(6.66381,52.59)(6.67371,52.5758)(6.68361,52.5623)(6.69352,52.5494)(6.70342,52.537)(6.71332,52.5253)(6.72322,52.5141)(6.73312,52.5036)(6.74302,52.4935)(6.75293,52.484)(6.76283,52.4748)(6.77273,52.4662)(6.78263,52.458)(6.79253,52.4501)(6.80243,52.4427)(6.81234,52.4357)(6.82224,52.429)(6.83214,52.4227)(6.84204,52.4168)(6.85194,52.4112)(6.86184,52.4059)(6.87175,52.4009)(6.88165,52.3961)(6.89155,52.3917)(6.90145,52.3875)(6.91135,52.3836)(6.92125,52.3799)(6.93116,52.3764)(6.94106,52.3731)(6.95096,52.37)(6.96086,52.367)(6.97076,52.3643)(6.98066,52.3616)(6.99057,52.3591)(7.00047,52.3567)(7.01037,52.3544)(7.02027,52.3522)(7.03017,52.3501)(7.04007,52.3481)(7.04997,52.346)(7.05988,52.344)(7.06978,52.3421)(7.07968,52.3401)(7.08958,52.3381)(7.09948,52.3361)(7.10938,52.334)(7.11929,52.3319)(7.12919,52.3297)(7.13909,52.3274)(7.14899,52.325)(7.15889,52.3225)(7.16879,52.3198)(7.1787,52.3169)(7.1886,52.3138)(7.1985,52.3104)(7.2084,52.3069)(7.2183,52.3031)(7.2282,52.2991)(7.23811,52.2948)(7.24801,52.2904)(7.25791,52.2856)(7.26781,52.2807)(7.27771,52.2755)(7.28761,52.27)(7.29752,52.2643)(7.30742,52.2583)(7.31732,52.2521)(7.32722,52.2456)(7.33712,52.2388)(7.34702,52.2318)(7.35693,52.2245)(7.36683,52.217)(7.37673,52.2092)(7.38663,52.2011)(7.39653,52.1927)(7.40643,52.184)(7.41634,52.1751)(7.42624,52.1659)(7.43614,52.1564)(7.44604,52.1465)(7.45594,52.1364)(7.46584,52.126)(7.47575,52.1153)(7.48565,52.1043)(7.49555,52.0929)(7.50545,52.0812)(7.51535,52.0693)(7.52525,52.057)(7.53516,52.0443)(7.54506,52.0314)(7.55496,52.0181)(7.56486,52.0044)(7.57476,51.9904)(7.58466,51.9761)(7.59457,51.9615)(7.60447,51.9465)(7.61437,51.9312)(7.62427,51.9157)(7.63417,51.9)(7.64407,51.8842)(7.65398,51.8681)(7.66388,51.8518)(7.67378,51.8353)(7.68368,51.8187)(7.69358,51.802)(7.70348,51.7851)(7.71339,51.7681)(7.72329,51.7509)(7.73319,51.7337)(7.74309,51.7163)(7.75299,51.6989)(7.76289,51.6813)(7.7728,51.6637)(7.7827,51.6461)(7.7926,51.6284)(7.8025,51.6107)(7.8124,51.5929)(7.8223,51.5751)(7.83221,51.5573)(7.84211,51.5396)(7.85201,51.5218)(7.86191,51.5041)(7.87181,51.4864)(7.88171,51.4688)(7.89162,51.4512)(7.90152,51.4337)(7.91142,51.4162)(7.92132,51.3989)(7.93122,51.3816)(7.94112,51.3645)(7.95103,51.3475)(7.96093,51.3306)(7.97083,51.3139)(7.98073,51.2973)(7.99063,51.2808)(8.00053,51.2646)(8.01044,51.2485)(8.02034,51.2327)(8.03024,51.217)(8.04014,51.2015)(8.05004,51.1863)(8.05994,51.1713)(8.06984,51.1566)(8.07975,51.1421)(8.08965,51.1279)(8.09955,51.114)(8.10945,51.1004)(8.11935,51.0871)(8.12925,51.0742)(8.13916,51.0616)(8.14906,51.0494)(8.15896,51.0374)(8.16886,51.0258)(8.17876,51.0146)(8.18866,51.0036)(8.19857,50.993)(8.20847,50.9828)(8.21837,50.9728)(8.22827,50.9632)(8.23817,50.9539)(8.24807,50.945)(8.25798,50.9364)(8.26788,50.9281)(8.27778,50.9201)(8.28768,50.9123)(8.29758,50.9049)(8.30748,50.8977)(8.31739,50.8908)(8.32729,50.8842)(8.33719,50.8779)(8.34709,50.8718)(8.35699,50.866)(8.36689,50.8605)(8.3768,50.8553)(8.3867,50.8504)(8.3966,50.8457)(8.4065,50.8413)(8.4164,50.8372)(8.4263,50.8334)(8.43621,50.8298)(8.44611,50.8266)(8.45601,50.8236)(8.46591,50.8209)(8.47581,50.8184)(8.48571,50.8162)(8.49562,50.8143)(8.50552,50.8127)(8.51542,50.8113)(8.52532,50.8103)(8.53522,50.8094)(8.54512,50.8089)(8.55503,50.8087)(8.56493,50.8087)(8.57483,50.8089)(8.58473,50.8094)(8.59463,50.8101)(8.60453,50.8109)(8.61444,50.8118)(8.62434,50.8129)(8.63424,50.8141)(8.64414,50.8154)(8.65404,50.8168)(8.66394,50.8184)(8.67385,50.82)(8.68375,50.8218)(8.69365,50.8236)(8.70355,50.8255)(8.71345,50.8275)(8.72335,50.8296)(8.73326,50.8317)(8.74316,50.8339)(8.75306,50.8361)(8.76296,50.8384)(8.77286,50.8407)(8.78276,50.843)(8.79267,50.8454)(8.80257,50.8478)(8.81247,50.8501)(8.82237,50.8525)(8.83227,50.8549)(8.84217,50.8572)(8.85208,50.8596)(8.86198,50.8619)(8.87188,50.8641)(8.88178,50.8664)(8.89168,50.8685)(8.90158,50.8707)(8.91149,50.8727)(8.92139,50.8747)(8.93129,50.8767)(8.94119,50.8785)(8.95109,50.8803)(8.96099,50.8819)(8.9709,50.8835)(8.9808,50.8849)(8.9907,50.8863)(9.0006,50.8875)(9.0105,50.8885)(9.0204,50.8895)(9.03031,50.8903)(9.04021,50.8909)(9.05011,50.8914)(9.06001,50.8918)(9.06991,50.8919)(9.07981,50.8919)(9.08971,50.8917)(9.09962,50.8913)(9.10952,50.8907)(9.11942,50.89)(9.12932,50.889)(9.13922,50.8879)(9.14912,50.8865)(9.15903,50.885)(9.16893,50.8833)(9.17883,50.8815)(9.18873,50.8795)(9.19863,50.8773)(9.20853,50.8749)(9.21844,50.8724)(9.22834,50.8697)(9.23824,50.8669)(9.24814,50.8639)(9.25804,50.8607)(9.26794,50.8574)(9.27785,50.854)(9.28775,50.8504)(9.29765,50.8466)(9.30755,50.8427)(9.31745,50.8387)(9.32735,50.8346)(9.33726,50.8303)(9.34716,50.8259)(9.35706,50.8214)(9.36696,50.8167)(9.37686,50.8119)(9.38676,50.807)(9.39667,50.802)(9.40657,50.7969)(9.41647,50.7916)(9.42637,50.7863)(9.43627,50.7808)(9.44617,50.7753)(9.45608,50.7696)(9.46598,50.7639)(9.47588,50.758)(9.48578,50.7521)(9.49568,50.746)(9.50558,50.7399)(9.51549,50.7337)(9.52539,50.7274)(9.53529,50.721)(9.54519,50.7146)(9.55509,50.7081)(9.56499,50.7015)(9.5749,50.6948)(9.5848,50.6881)(9.5947,50.6813)(9.6046,50.6744)(9.6145,50.6675)(9.6244,50.6606)(9.63431,50.6536)(9.64421,50.6466)(9.65411,50.6396)(9.66401,50.6327)(9.67391,50.6258)(9.68381,50.619)(9.69372,50.6122)(9.70362,50.6054)(9.71352,50.5987)(9.72342,50.592)(9.73332,50.5854)(9.74322,50.5788)(9.75313,50.5723)(9.76303,50.5658)(9.77293,50.5594)(9.78283,50.553)(9.79273,50.5467)(9.80263,50.5405)(9.81254,50.5343)(9.82244,50.5282)(9.83234,50.5222)(9.84224,50.5163)(9.85214,50.5104)(9.86204,50.5046)(9.87195,50.4988)(9.88185,50.4932)(9.89175,50.4876)(9.90165,50.4821) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.96053,0.0344373)(-1.95063,0.034579)(-1.94072,0.0346549)(-1.93082,0.0346671)(-1.92092,0.0346178)(-1.91102,0.0345092)(-1.90112,0.0343434)(-1.89122,0.0341225)(-1.88131,0.0338488)(-1.87141,0.0335244)(-1.86151,0.0331514)(-1.85161,0.032732)(-1.84171,0.0322684)(-1.83181,0.0317627)(-1.8219,0.031217)(-1.812,0.0306336)(-1.8021,0.0300145)(-1.7922,0.029362)(-1.7823,0.0286782)(-1.7724,0.0279652)(-1.76249,0.0272252)(-1.75259,0.0264604)(-1.74269,0.0256729)(-1.73279,0.0248648)(-1.72289,0.0240384)(-1.71299,0.0231958)(-1.70308,0.0223389)(-1.69318,0.0214687)(-1.68328,0.0205874)(-1.67338,0.0196972)(-1.66348,0.0188003)(-1.65358,0.017899)(-1.64367,0.0169954)(-1.63377,0.0160919)(-1.62387,0.0151907)(-1.61397,0.0142939)(-1.60407,0.0134039)(-1.59417,0.0125228)(-1.58426,0.0116529)(-1.57436,0.0107964)(-1.56446,0.00995552)(-1.55456,0.00913254)(-1.54466,0.00832966)(-1.53476,0.0075482)(-1.52485,0.00677476)(-1.51495,0.00600471)(-1.50505,0.00523854)(-1.49515,0.00447677)(-1.48525,0.00371991)(-1.47535,0.00296846)(-1.46544,0.00222294)(-1.45554,0.00148384)(-1.44564,0.000751681)(-1.43574,2.69688e-05)(-1.42584,-0.000689789)(-1.41594,-0.00139808)(-1.40603,-0.00209741)(-1.39613,-0.00278725)(-1.38623,-0.00346711)(-1.37633,-0.00413647)(-1.36643,-0.00479483)(-1.35653,-0.00544167)(-1.34662,-0.0060765)(-1.33672,-0.00669879)(-1.32682,-0.00730805)(-1.31692,-0.00790377)(-1.30702,-0.00848543)(-1.29712,-0.00905253)(-1.28721,-0.00960456)(-1.27731,-0.010141)(-1.26741,-0.0106614)(-1.25751,-0.0111652)(-1.24761,-0.0116518)(-1.23771,-0.0121209)(-1.2278,-0.0125718)(-1.2179,-0.0130041)(-1.208,-0.0134173)(-1.1981,-0.0138109)(-1.1882,-0.0141842)(-1.1783,-0.014537)(-1.16839,-0.0148685)(-1.15849,-0.0151784)(-1.14859,-0.0154661)(-1.13869,-0.0157311)(-1.12879,-0.0159729)(-1.11889,-0.016191)(-1.10898,-0.0163849)(-1.09908,-0.016554)(-1.08918,-0.0166979)(-1.07928,-0.0168161)(-1.06938,-0.016908)(-1.05948,-0.0169732)(-1.04957,-0.0170111)(-1.03967,-0.0170212)(-1.02977,-0.0170031)(-1.01987,-0.0169561)(-1.00997,-0.0168799)(-1.00007,-0.0167738)(-0.990165,-0.0166375)(-0.980263,-0.0164703)(-0.970362,-0.016274)(-0.96046,-0.0160628)(-0.950558,-0.0158393)(-0.940657,-0.015604)(-0.930755,-0.015357)(-0.920853,-0.0150988)(-0.910952,-0.0148296)(-0.90105,-0.0145497)(-0.891149,-0.0142595)(-0.881247,-0.0139593)(-0.871345,-0.0136747)(-0.861444,-0.013403)(-0.851542,-0.0131212)(-0.84164,-0.0128296)(-0.831739,-0.0125287)(-0.821837,-0.0122188)(-0.811935,-0.0119001)(-0.802034,-0.011573)(-0.792132,-0.0112379)(-0.78223,-0.010895)(-0.772329,-0.0105448)(-0.762427,-0.0101874)(-0.752525,-0.00982342)(-0.742624,-0.009453)(-0.732722,-0.00907654)(-0.72282,-0.00869435)(-0.712919,-0.00830678)(-0.703017,-0.00791416)(-0.693116,-0.00751683)(-0.683214,-0.00711511)(-0.673312,-0.00670934)(-0.663411,-0.00629986)(-0.653509,-0.005887)(-0.643607,-0.00547109)(-0.633706,-0.00505246)(-0.623804,-0.00463147)(-0.613902,-0.00420842)(-0.604001,-0.00378367)(-0.594099,-0.00335754)(-0.584197,-0.00293036)(-0.574296,-0.00250248)(-0.564394,-0.00207423)(-0.554492,-0.00164593)(-0.544591,-0.00121793)(-0.534689,-0.00079056)(-0.524787,-0.000364149)(-0.514886,6.09654e-05)(-0.504984,0.00048445)(-0.495083,0.00090597)(-0.485181,0.00132519)(-0.475279,0.00174178)(-0.465378,0.00215541)(-0.455476,0.00256573)(-0.445574,0.00297242)(-0.435673,0.00337514)(-0.425771,0.00377762)(-0.415869,0.00417572)(-0.405968,0.00455397)(-0.396066,0.00491203)(-0.386164,0.00524954)(-0.376263,0.00556617)(-0.366361,0.00586156)(-0.356459,0.00613537)(-0.346558,0.00638726)(-0.336656,0.00661688)(-0.326754,0.00682387)(-0.316853,0.00700791)(-0.306951,0.00716863)(-0.29705,0.0073057)(-0.287148,0.00741876)(-0.277246,0.00750748)(-0.267345,0.0075724)(-0.257443,0.00761928)(-0.247541,0.00764957)(-0.23764,0.00766372)(-0.227738,0.00766216)(-0.217836,0.00764531)(-0.207935,0.00761363)(-0.198033,0.00756755)(-0.188131,0.00750749)(-0.17823,0.00743391)(-0.168328,0.00734723)(-0.158426,0.0072479)(-0.148525,0.00713634)(-0.138623,0.007013)(-0.128721,0.00687831)(-0.11882,0.00673271)(-0.108918,0.00657663)(-0.0990165,0.00641051)(-0.0891149,0.00623479)(-0.0792132,0.0060499)(-0.0693116,0.00585628)(-0.0594099,0.00565436)(-0.0495083,0.00544459)(-0.0396066,0.00522739)(-0.029705,0.00500322)(-0.0198033,0.00477249)(-0.00990165,0.00453565)(0,0.00429313)(0.00990165,0.00404515)(0.0198033,33.99)(0.029705,33.7774)(0.0396066,33.5661)(0.0495083,33.3562)(0.0594099,33.1475)(0.0693116,32.9402)(0.0792132,32.7341)(0.0891149,32.5294)(0.0990165,32.3259)(0.108918,32.1236)(0.11882,31.9227)(0.128721,31.7229)(0.138623,31.5245)(0.148525,31.3272)(0.158426,31.1312)(0.168328,30.9365)(0.17823,30.7429)(0.188131,30.5506)(0.198033,30.3594)(0.207935,30.1694)(0.217836,29.9807)(0.227738,29.7931)(0.23764,29.6067)(0.247541,29.4214)(0.257443,29.2373)(0.267345,29.0544)(0.277246,28.8726)(0.287148,28.6919)(0.29705,28.5124)(0.306951,28.334)(0.316853,28.1567)(0.326754,27.9805)(0.336656,27.8054)(0.346558,27.6315)(0.356459,27.4586)(0.366361,27.2868)(0.376263,27.1161)(0.386164,26.9464)(0.396066,26.7779)(0.405968,26.6103)(0.415869,26.4439)(0.425771,26.2785)(0.435673,26.1141)(0.445574,25.9508)(0.455476,25.7884)(0.465378,25.6272)(0.475279,25.4669)(0.485181,25.3076)(0.495083,25.1494)(0.504984,24.9921)(0.514886,25.0108)(0.524787,25.2098)(0.534689,25.4167)(0.544591,25.6314)(0.554492,25.8539)(0.564394,26.084)(0.574296,26.3217)(0.584197,26.5667)(0.594099,26.8191)(0.604001,27.0787)(0.613902,27.3454)(0.623804,27.6192)(0.633706,27.8998)(0.643607,28.1873)(0.653509,28.4815)(0.663411,28.7823)(0.673312,29.0897)(0.683214,29.4035)(0.693116,29.7237)(0.703017,30.0501)(0.712919,30.3827)(0.72282,30.7213)(0.732722,31.066)(0.742624,31.4165)(0.752525,31.7728)(0.762427,32.1349)(0.772329,32.5026)(0.78223,32.8759)(0.792132,33.2547)(0.802034,33.6388)(0.811935,34.0282)(0.821837,34.4229)(0.831739,34.8227)(0.84164,35.2275)(0.851542,35.6374)(0.861444,36.0521)(0.871345,36.4717)(0.881247,36.896)(0.891149,37.3251)(0.90105,37.7587)(0.910952,38.1968)(0.920853,38.6394)(0.930755,39.0864)(0.940657,39.5377)(0.950558,39.9932)(0.96046,40.4529)(0.970362,40.9167)(0.980263,41.3845)(0.990165,41.8565)(1.00007,42.3322)(1.00997,42.8096)(1.01987,43.287)(1.02977,43.7622)(1.03967,44.2332)(1.04957,44.6997)(1.05948,45.1614)(1.06938,45.6182)(1.07928,46.0699)(1.08918,46.5162)(1.09908,46.9571)(1.10898,47.3923)(1.11889,47.8216)(1.12879,48.2448)(1.13869,48.6619)(1.14859,49.0726)(1.15849,49.4767)(1.16839,49.8742)(1.1783,50.2649)(1.1882,50.6486)(1.1981,51.0251)(1.208,51.3945)(1.2179,51.7564)(1.2278,52.1108)(1.23771,52.4576)(1.24761,52.7966)(1.25751,53.1277)(1.26741,53.4509)(1.27731,53.766)(1.28721,54.0729)(1.29712,54.3715)(1.30702,54.6617)(1.31692,54.9434)(1.32682,55.2165)(1.33672,55.4809)(1.34662,55.7366)(1.35653,55.9834)(1.36643,56.2214)(1.37633,56.4504)(1.38623,56.6704)(1.39613,56.8813)(1.40603,57.083)(1.41594,57.2755)(1.42584,57.4587)(1.43574,57.6325)(1.44564,57.7969)(1.45554,57.9516)(1.46544,58.0968)(1.47535,58.2325)(1.48525,58.3587)(1.49515,58.4755)(1.50505,58.5829)(1.51495,58.6809)(1.52485,58.7697)(1.53476,58.8492)(1.54466,58.9195)(1.55456,58.9807)(1.56446,59.0327)(1.57436,59.0757)(1.58426,59.1097)(1.59417,59.1347)(1.60407,59.1511)(1.61397,59.1594)(1.62387,59.1597)(1.63377,59.1522)(1.64367,59.1371)(1.65358,59.1147)(1.66348,59.085)(1.67338,59.0482)(1.68328,59.0047)(1.69318,58.9545)(1.70308,58.8979)(1.71299,58.8349)(1.72289,58.766)(1.73279,58.6911)(1.74269,58.6105)(1.75259,58.5245)(1.76249,58.4331)(1.7724,58.3367)(1.7823,58.2354)(1.7922,58.1296)(1.8021,58.0195)(1.812,57.9052)(1.8219,57.7869)(1.83181,57.6649)(1.84171,57.5393)(1.85161,57.4104)(1.86151,57.2784)(1.87141,57.1434)(1.88131,57.0057)(1.89122,56.8655)(1.90112,56.7229)(1.91102,56.5783)(1.92092,56.4317)(1.93082,56.2834)(1.94072,56.1336)(1.95063,55.9825)(1.96053,55.8303)(1.97043,55.6773)(1.98033,55.5239)(1.99023,55.37)(2.00013,55.216)(2.01004,55.0619)(2.01994,54.9079)(2.02984,54.7541)(2.03974,54.6008)(2.04964,54.448)(2.05954,54.2959)(2.06944,54.1448)(2.07935,53.9946)(2.08925,53.8457)(2.09915,53.6979)(2.10905,53.5516)(2.11895,53.407)(2.12885,53.2642)(2.13876,53.1233)(2.14866,52.9847)(2.15856,52.8483)(2.16846,52.7143)(2.17836,52.583)(2.18826,52.4544)(2.19817,52.3288)(2.20807,52.2061)(2.21797,52.0864)(2.22787,51.9698)(2.23777,51.8561)(2.24767,51.7456)(2.25758,51.638)(2.26748,51.5336)(2.27738,51.4323)(2.28728,51.3341)(2.29718,51.239)(2.30708,51.1471)(2.31699,51.0584)(2.32689,50.9729)(2.33679,50.8906)(2.34669,50.8116)(2.35659,50.7358)(2.36649,50.6633)(2.3764,50.5941)(2.3863,50.5282)(2.3962,50.4657)(2.4061,50.4065)(2.416,50.3507)(2.4259,50.2983)(2.43581,50.2493)(2.44571,50.2038)(2.45561,50.1617)(2.46551,50.1229)(2.47541,50.0873)(2.48531,50.0546)(2.49522,50.0249)(2.50512,49.998)(2.51502,49.9739)(2.52492,49.9525)(2.53482,49.9337)(2.54472,49.9174)(2.55463,49.9036)(2.56453,49.8922)(2.57443,49.883)(2.58433,49.8761)(2.59423,49.8713)(2.60413,49.8686)(2.61404,49.8679)(2.62394,49.869)(2.63384,49.872)(2.64374,49.8768)(2.65364,49.8832)(2.66354,49.8912)(2.67345,49.9007)(2.68335,49.9117)(2.69325,49.924)(2.70315,49.9376)(2.71305,49.9524)(2.72295,49.9682)(2.73286,49.9848)(2.74276,50.0021)(2.75266,50.02)(2.76256,50.0384)(2.77246,50.0571)(2.78236,50.0763)(2.79227,50.0957)(2.80217,50.1153)(2.81207,50.135)(2.82197,50.1547)(2.83187,50.1744)(2.84177,50.1939)(2.85168,50.2132)(2.86158,50.2323)(2.87148,50.2509)(2.88138,50.2692)(2.89128,50.2869)(2.90118,50.3039)(2.91109,50.3203)(2.92099,50.336)(2.93089,50.3508)(2.94079,50.3646)(2.95069,50.3775)(2.96059,50.3892)(2.9705,50.3998)(2.9804,50.4092)(2.9903,50.4172)(3.0002,50.4239)(3.0101,50.4291)(3.02,50.4329)(3.0299,50.4353)(3.03981,50.4362)(3.04971,50.4357)(3.05961,50.4338)(3.06951,50.4304)(3.07941,50.4255)(3.08931,50.4192)(3.09922,50.4114)(3.10912,50.4021)(3.11902,50.3913)(3.12892,50.3791)(3.13882,50.3653)(3.14872,50.3501)(3.15863,50.3333)(3.16853,50.3151)(3.17843,50.2953)(3.18833,50.2739)(3.19823,50.2511)(3.20813,50.2267)(3.21804,50.2007)(3.22794,50.1732)(3.23784,50.1442)(3.24774,50.1135)(3.25764,50.0813)(3.26754,50.0475)(3.27745,50.0122)(3.28735,49.9756)(3.29725,49.9377)(3.30715,49.8986)(3.31705,49.8584)(3.32695,49.8172)(3.33686,49.7749)(3.34676,49.7316)(3.35666,49.6875)(3.36656,49.6425)(3.37646,49.5968)(3.38636,49.5503)(3.39627,49.5031)(3.40617,49.4554)(3.41607,49.4071)(3.42597,49.3584)(3.43587,49.3092)(3.44577,49.2596)(3.45568,49.2097)(3.46558,49.1594)(3.47548,49.1089)(3.48538,49.0583)(3.49528,49.0076)(3.50518,48.9569)(3.51509,48.9062)(3.52499,48.8557)(3.53489,48.8053)(3.54479,48.7552)(3.55469,48.7053)(3.56459,48.6558)(3.5745,48.6067)(3.5844,48.5581)(3.5943,48.5101)(3.6042,48.463)(3.6141,48.4166)(3.624,48.3712)(3.63391,48.3266)(3.64381,48.283)(3.65371,48.2405)(3.66361,48.199)(3.67351,48.1586)(3.68341,48.1193)(3.69332,48.0812)(3.70322,48.0444)(3.71312,48.0088)(3.72302,47.9746)(3.73292,47.9417)(3.74282,47.9103)(3.75273,47.8803)(3.76263,47.8518)(3.77253,47.8249)(3.78243,47.7995)(3.79233,47.7758)(3.80223,47.7538)(3.81214,47.7335)(3.82204,47.715)(3.83194,47.6983)(3.84184,47.6834)(3.85174,47.6705)(3.86164,47.6595)(3.87155,47.6505)(3.88145,47.6435)(3.89135,47.6386)(3.90125,47.6359)(3.91115,47.6352)(3.92105,47.6366)(3.93096,47.6399)(3.94086,47.6452)(3.95076,47.6525)(3.96066,47.6617)(3.97056,47.6728)(3.98046,47.6859)(3.99037,47.7007)(4.00027,47.7174)(4.01017,47.736)(4.02007,47.7563)(4.02997,47.7784)(4.03987,47.8022)(4.04977,47.8278)(4.05968,47.8551)(4.06958,47.884)(4.07948,47.9146)(4.08938,47.9468)(4.09928,47.9807)(4.10918,48.0161)(4.11909,48.0531)(4.12899,48.0916)(4.13889,48.1316)(4.14879,48.1732)(4.15869,48.2162)(4.16859,48.2606)(4.1785,48.3065)(4.1884,48.3538)(4.1983,48.4024)(4.2082,48.4524)(4.2181,48.5037)(4.228,48.5563)(4.23791,48.6099)(4.24781,48.6644)(4.25771,48.7198)(4.26761,48.776)(4.27751,48.8329)(4.28741,48.8906)(4.29732,48.9489)(4.30722,49.0078)(4.31712,49.0672)(4.32702,49.1271)(4.33692,49.1874)(4.34682,49.2481)(4.35673,49.3091)(4.36663,49.3702)(4.37653,49.4316)(4.38643,49.4931)(4.39633,49.5547)(4.40623,49.6162)(4.41614,49.6777)(4.42604,49.7391)(4.43594,49.8003)(4.44584,49.8613)(4.45574,49.9219)(4.46564,49.9823)(4.47555,50.0422)(4.48545,50.1017)(4.49535,50.1606)(4.50525,50.2189)(4.51515,50.2766)(4.52505,50.3337)(4.53496,50.3899)(4.54486,50.4453)(4.55476,50.4999)(4.56466,50.5535)(4.57456,50.606)(4.58446,50.6575)(4.59437,50.7079)(4.60427,50.7572)(4.61417,50.8054)(4.62407,50.8524)(4.63397,50.8983)(4.64387,50.9429)(4.65378,50.9863)(4.66368,51.0284)(4.67358,51.0693)(4.68348,51.1088)(4.69338,51.147)(4.70328,51.1837)(4.71319,51.2191)(4.72309,51.2531)(4.73299,51.2856)(4.74289,51.3167)(4.75279,51.3463)(4.76269,51.3743)(4.7726,51.4008)(4.7825,51.4257)(4.7924,51.4491)(4.8023,51.4708)(4.8122,51.4908)(4.8221,51.5093)(4.83201,51.526)(4.84191,51.541)(4.85181,51.5543)(4.86171,51.5658)(4.87161,51.5755)(4.88151,51.5834)(4.89142,51.5897)(4.90132,51.5943)(4.91122,51.5973)(4.92112,51.5988)(4.93102,51.5987)(4.94092,51.597)(4.95083,51.5939)(4.96073,51.5894)(4.97063,51.5834)(4.98053,51.576)(4.99043,51.5672)(5.00033,51.5571)(5.01024,51.5456)(5.02014,51.5329)(5.03004,51.5189)(5.03994,51.5037)(5.04984,51.4873)(5.05974,51.4697)(5.06964,51.451)(5.07955,51.4312)(5.08945,51.4103)(5.09935,51.3883)(5.10925,51.3653)(5.11915,51.3413)(5.12905,51.3164)(5.13896,51.2905)(5.14886,51.2637)(5.15876,51.236)(5.16866,51.2074)(5.17856,51.1781)(5.18846,51.1479)(5.19837,51.117)(5.20827,51.0854)(5.21817,51.053)(5.22807,51.02)(5.23797,50.9863)(5.24787,50.9522)(5.25778,50.9178)(5.26768,50.883)(5.27758,50.8479)(5.28748,50.8126)(5.29738,50.777)(5.30728,50.7413)(5.31719,50.7054)(5.32709,50.6694)(5.33699,50.6333)(5.34689,50.5972)(5.35679,50.561)(5.36669,50.5249)(5.3766,50.4888)(5.3865,50.4529)(5.3964,50.4171)(5.4063,50.3814)(5.4162,50.346)(5.4261,50.3108)(5.43601,50.2759)(5.44591,50.2413)(5.45581,50.207)(5.46571,50.1731)(5.47561,50.1397)(5.48551,50.1067)(5.49542,50.0742)(5.50532,50.0422)(5.51522,50.0108)(5.52512,49.98)(5.53502,49.9498)(5.54492,49.9203)(5.55483,49.8915)(5.56473,49.8634)(5.57463,49.8362)(5.58453,49.8097)(5.59443,49.7841)(5.60433,49.7593)(5.61424,49.7355)(5.62414,49.7126)(5.63404,49.6906)(5.64394,49.6694)(5.65384,49.6491)(5.66374,49.6298)(5.67365,49.6112)(5.68355,49.5936)(5.69345,49.5769)(5.70335,49.561)(5.71325,49.546)(5.72315,49.5318)(5.73306,49.5185)(5.74296,49.5061)(5.75286,49.4945)(5.76276,49.4838)(5.77266,49.474)(5.78256,49.465)(5.79247,49.4568)(5.80237,49.4495)(5.81227,49.4431)(5.82217,49.4374)(5.83207,49.4328)(5.84197,49.4291)(5.85188,49.4262)(5.86178,49.4242)(5.87168,49.4229)(5.88158,49.4225)(5.89148,49.4229)(5.90138,49.4241)(5.91129,49.4261)(5.92119,49.429)(5.93109,49.4326)(5.94099,49.437)(5.95089,49.4423)(5.96079,49.4483)(5.9707,49.4551)(5.9806,49.4627)(5.9905,49.4708)(6.0004,49.4795)(6.0103,49.4887)(6.0202,49.4985)(6.03011,49.5088)(6.04001,49.5196)(6.04991,49.5309)(6.05981,49.5426)(6.06971,49.5547)(6.07961,49.5672)(6.08951,49.5801)(6.09942,49.5933)(6.10932,49.6068)(6.11922,49.6206)(6.12912,49.6347)(6.13902,49.649)(6.14892,49.6635)(6.15883,49.6782)(6.16873,49.6931)(6.17863,49.7081)(6.18853,49.7232)(6.19843,49.7384)(6.20833,49.7537)(6.21824,49.769)(6.22814,49.7843)(6.23804,49.7996)(6.24794,49.8149)(6.25784,49.8301)(6.26774,49.8452)(6.27765,49.8603)(6.28755,49.8752)(6.29745,49.8899)(6.30735,49.9045)(6.31725,49.9189)(6.32715,49.9331)(6.33706,49.947)(6.34696,49.9606)(6.35686,49.974)(6.36676,49.9869)(6.37666,49.9996)(6.38656,50.0119)(6.39647,50.0238)(6.40637,50.0354)(6.41627,50.0466)(6.42617,50.0574)(6.43607,50.0679)(6.44597,50.078)(6.45588,50.0876)(6.46578,50.0969)(6.47568,50.1058)(6.48558,50.1143)(6.49548,50.1223)(6.50538,50.1299)(6.51529,50.1372)(6.52519,50.1439)(6.53509,50.1503)(6.54499,50.1562)(6.55489,50.1616)(6.56479,50.1666)(6.5747,50.1711)(6.5846,50.1752)(6.5945,50.1787)(6.6044,50.1818)(6.6143,50.1844)(6.6242,50.1866)(6.63411,50.1882)(6.64401,50.1894)(6.65391,50.1902)(6.66381,50.1904)(6.67371,50.1901)(6.68361,50.1894)(6.69352,50.1881)(6.70342,50.1863)(6.71332,50.184)(6.72322,50.1811)(6.73312,50.1778)(6.74302,50.174)(6.75293,50.1697)(6.76283,50.1651)(6.77273,50.1602)(6.78263,50.1548)(6.79253,50.1491)(6.80243,50.1431)(6.81234,50.1368)(6.82224,50.1301)(6.83214,50.1232)(6.84204,50.116)(6.85194,50.1085)(6.86184,50.1008)(6.87175,50.0928)(6.88165,50.0847)(6.89155,50.0763)(6.90145,50.0677)(6.91135,50.0589)(6.92125,50.05)(6.93116,50.0409)(6.94106,50.0317)(6.95096,50.0224)(6.96086,50.013)(6.97076,50.0034)(6.98066,49.9938)(6.99057,49.9841)(7.00047,49.9744)(7.01037,49.9646)(7.02027,49.9548)(7.03017,49.945)(7.04007,49.9352)(7.04997,49.9255)(7.05988,49.9157)(7.06978,49.906)(7.07968,49.8963)(7.08958,49.8868)(7.09948,49.8773)(7.10938,49.8679)(7.11929,49.8586)(7.12919,49.8495)(7.13909,49.8405)(7.14899,49.8317)(7.15889,49.8231)(7.16879,49.8147)(7.1787,49.8065)(7.1886,49.7987)(7.1985,49.7911)(7.2084,49.7838)(7.2183,49.7767)(7.2282,49.77)(7.23811,49.7635)(7.24801,49.7574)(7.25791,49.7515)(7.26781,49.7459)(7.27771,49.7407)(7.28761,49.7357)(7.29752,49.731)(7.30742,49.7267)(7.31732,49.7227)(7.32722,49.7189)(7.33712,49.7155)(7.34702,49.7124)(7.35693,49.7097)(7.36683,49.7072)(7.37673,49.7051)(7.38663,49.7033)(7.39653,49.7018)(7.40643,49.7006)(7.41634,49.6998)(7.42624,49.6994)(7.43614,49.6992)(7.44604,49.6994)(7.45594,49.7)(7.46584,49.7009)(7.47575,49.7022)(7.48565,49.7038)(7.49555,49.7058)(7.50545,49.7082)(7.51535,49.7109)(7.52525,49.714)(7.53516,49.7175)(7.54506,49.7214)(7.55496,49.7256)(7.56486,49.7302)(7.57476,49.7352)(7.58466,49.7406)(7.59457,49.7464)(7.60447,49.7526)(7.61437,49.7591)(7.62427,49.7658)(7.63417,49.7728)(7.64407,49.7801)(7.65398,49.7876)(7.66388,49.7953)(7.67378,49.8032)(7.68368,49.8113)(7.69358,49.8197)(7.70348,49.8282)(7.71339,49.8369)(7.72329,49.8457)(7.73319,49.8547)(7.74309,49.8639)(7.75299,49.8731)(7.76289,49.8825)(7.7728,49.892)(7.7827,49.9016)(7.7926,49.9113)(7.8025,49.9211)(7.8124,49.9309)(7.8223,49.9408)(7.83221,49.9508)(7.84211,49.9607)(7.85201,49.9707)(7.86191,49.9808)(7.87181,49.9908)(7.88171,50.0008)(7.89162,50.0108)(7.90152,50.0207)(7.91142,50.0306)(7.92132,50.0405)(7.93122,50.0503)(7.94112,50.0601)(7.95103,50.0697)(7.96093,50.0793)(7.97083,50.0887)(7.98073,50.0981)(7.99063,50.1073)(8.00053,50.1164)(8.01044,50.1253)(8.02034,50.1341)(8.03024,50.1427)(8.04014,50.1511)(8.05004,50.1593)(8.05994,50.1674)(8.06984,50.1752)(8.07975,50.1828)(8.08965,50.1902)(8.09955,50.1973)(8.10945,50.2041)(8.11935,50.2106)(8.12925,50.2168)(8.13916,50.2227)(8.14906,50.2284)(8.15896,50.2337)(8.16886,50.2387)(8.17876,50.2434)(8.18866,50.2479)(8.19857,50.252)(8.20847,50.2558)(8.21837,50.2594)(8.22827,50.2626)(8.23817,50.2656)(8.24807,50.2682)(8.25798,50.2705)(8.26788,50.2726)(8.27778,50.2744)(8.28768,50.276)(8.29758,50.2773)(8.30748,50.2784)(8.31739,50.2792)(8.32729,50.2797)(8.33719,50.2801)(8.34709,50.2801)(8.35699,50.28)(8.36689,50.2795)(8.3768,50.2789)(8.3867,50.2779)(8.3966,50.2768)(8.4065,50.2753)(8.4164,50.2737)(8.4263,50.2718)(8.43621,50.2696)(8.44611,50.2672)(8.45601,50.2645)(8.46591,50.2616)(8.47581,50.2585)(8.48571,50.2551)(8.49562,50.2515)(8.50552,50.2476)(8.51542,50.2435)(8.52532,50.2391)(8.53522,50.2345)(8.54512,50.2296)(8.55503,50.2245)(8.56493,50.2192)(8.57483,50.2136)(8.58473,50.2078)(8.59463,50.2019)(8.60453,50.1959)(8.61444,50.1898)(8.62434,50.1835)(8.63424,50.1772)(8.64414,50.1707)(8.65404,50.1642)(8.66394,50.1576)(8.67385,50.1509)(8.68375,50.1441)(8.69365,50.1373)(8.70355,50.1304)(8.71345,50.1235)(8.72335,50.1165)(8.73326,50.1095)(8.74316,50.1024)(8.75306,50.0954)(8.76296,50.0883)(8.77286,50.0812)(8.78276,50.0741)(8.79267,50.067)(8.80257,50.0599)(8.81247,50.0528)(8.82237,50.0458)(8.83227,50.0388)(8.84217,50.0318)(8.85208,50.0249)(8.86198,50.018)(8.87188,50.0112)(8.88178,50.0044)(8.89168,49.9977)(8.90158,49.9911)(8.91149,49.9846)(8.92139,49.9782)(8.93129,49.9719)(8.94119,49.9656)(8.95109,49.9595)(8.96099,49.9535)(8.9709,49.9476)(8.9808,49.9419)(8.9907,49.9363)(9.0006,49.9308)(9.0105,49.9255)(9.0204,49.9204)(9.03031,49.9154)(9.04021,49.9106)(9.05011,49.9059)(9.06001,49.9015)(9.06991,49.8972)(9.07981,49.8932)(9.08971,49.8893)(9.09962,49.8857)(9.10952,49.8822)(9.11942,49.879)(9.12932,49.876)(9.13922,49.8732)(9.14912,49.8706)(9.15903,49.8682)(9.16893,49.866)(9.17883,49.864)(9.18873,49.8621)(9.19863,49.8605)(9.20853,49.859)(9.21844,49.8578)(9.22834,49.8567)(9.23824,49.8558)(9.24814,49.855)(9.25804,49.8545)(9.26794,49.8541)(9.27785,49.8538)(9.28775,49.8538)(9.29765,49.8539)(9.30755,49.8541)(9.31745,49.8545)(9.32735,49.8551)(9.33726,49.8558)(9.34716,49.8567)(9.35706,49.8577)(9.36696,49.8588)(9.37686,49.8601)(9.38676,49.8616)(9.39667,49.8631)(9.40657,49.8648)(9.41647,49.8666)(9.42637,49.8686)(9.43627,49.8707)(9.44617,49.8728)(9.45608,49.8752)(9.46598,49.8776)(9.47588,49.8801)(9.48578,49.8828)(9.49568,49.8855)(9.50558,49.8884)(9.51549,49.8913)(9.52539,49.8944)(9.53529,49.8976)(9.54519,49.9008)(9.55509,49.9041)(9.56499,49.9076)(9.5749,49.9111)(9.5848,49.9147)(9.5947,49.9184)(9.6046,49.9221)(9.6145,49.926)(9.6244,49.9299)(9.63431,49.9338)(9.64421,49.9378)(9.65411,49.9417)(9.66401,49.9456)(9.67391,49.9495)(9.68381,49.9534)(9.69372,49.9572)(9.70362,49.961)(9.71352,49.9648)(9.72342,49.9686)(9.73332,49.9723)(9.74322,49.976)(9.75313,49.9797)(9.76303,49.9833)(9.77293,49.9869)(9.78283,49.9904)(9.79273,49.9939)(9.80263,49.9973)(9.81254,50.0007)(9.82244,50.0041)(9.83234,50.0073)(9.84224,50.0106)(9.85214,50.0137)(9.86204,50.0168)(9.87195,50.0198)(9.88185,50.0228)(9.89175,50.0257)(9.90165,50.0285) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_complete/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-5,
ymax=4,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	0.923332664970076\\
-1.92453075512622	0.923302690556739\\
-1.87467244540792	0.923350250290241\\
-1.82481413568963	0.923297657325747\\
-1.77495582597133	0.923373245066614\\
-1.72509751625304	0.92325036834518\\
-1.67523920653474	0.923401300649857\\
-1.62538089681644	0.923286081539118\\
-1.57552258709815	0.923307577439118\\
-1.52566427737985	0.92337717708142\\
-1.47580596766156	0.923284879288985\\
-1.42594765794326	0.923357083462179\\
-1.37608934822497	0.923292559862603\\
-1.32623103850667	0.923389778792625\\
-1.27637272878837	0.923265709425323\\
-1.22651441907008	0.923342387919547\\
-1.17665610935178	0.923352233192418\\
-1.12679779963349	0.923292638603016\\
-1.07693948991519	0.923362712666858\\
-1.02708118019689	0.923310066078557\\
-0.977222870478599	0.923346342868172\\
-0.927364560760303	0.923286750112311\\
-0.877506251042007	0.923364655100158\\
-0.827647941323711	0.923309816251276\\
-0.777789631605415	0.923309495934518\\
-0.72793132188712	0.92333640815923\\
-0.678073012168824	0.923341420580982\\
-0.628214702450528	0.923297763438313\\
-0.578356392732232	0.923346746858442\\
-0.528498083013936	0.923360481436248\\
-0.47863977329564	0.923271668929374\\
-0.428781463577344	0.923380810723756\\
-0.378923153859049	0.923279810042004\\
-0.329064844140753	0.923349415345001\\
-0.279206534422457	0.923297690766049\\
-0.229348224704161	0.923363991983933\\
-0.179489914985865	0.923340003835619\\
-0.129631605267569	0.923265521283611\\
-0.0797732955492734	0.923408810194815\\
-0.0299149858309775	0.923254943947541\\
0.0199433238873183	-3.4607450896583\\
0.0698016336056142	-0.874264618585585\\
0.11965994332391	0.0797493210993707\\
0.169518253042206	0.430787244287785\\
0.219376562760502	0.559858097214601\\
0.269234872478798	0.607095112078241\\
0.319093182197093	0.623902183535392\\
0.368951491915389	0.629790011284058\\
0.418809801633685	0.631317682855297\\
0.468668111351981	0.631436717565521\\
0.518526421070277	0.631095724136685\\
0.568384730788573	0.630463063527714\\
0.618243040506869	0.62986428583099\\
0.668101350225164	0.629230649734382\\
0.71795965994346	0.628655378750409\\
0.767817969661756	0.628034152847249\\
0.817676279380052	0.627493835272617\\
0.867534589098348	0.626989840398892\\
0.917392898816644	0.626397482628818\\
0.96725120853494	0.625886771638761\\
1.01710951825324	0.625433197667007\\
1.06696782797153	0.624887281242991\\
1.11682613768983	0.624429214236443\\
1.16668444740812	0.623981552547775\\
1.21654275712642	0.623542064597132\\
1.26640106684471	0.623086558669456\\
1.31625937656301	0.62271091187722\\
1.36611768628131	0.622328197801835\\
1.4159759959996	0.621878122619819\\
1.4658343057179	0.621570066781715\\
1.51569261543619	0.621158796784584\\
1.56555092515449	0.620775118921301\\
1.61540923487279	0.620504925886053\\
1.66526754459108	0.620145706605399\\
1.71512585430938	0.619827827744302\\
1.76498416402767	0.619527690476389\\
1.81484247374597	0.619232620185358\\
1.86470078346427	0.618919043088681\\
1.91455909318256	0.61861201535794\\
1.96441740290086	0.618410785813467\\
2.01427571261915	0.618079438820132\\
2.06413402233745	0.617832437870675\\
2.11399233205574	0.61765264144924\\
2.16385064177404	0.617313199938508\\
2.21370895149234	0.61714776197914\\
2.26356726121063	0.616911828052253\\
2.31342557092893	0.61670586161199\\
2.36328388064722	0.616463499580277\\
2.41314219036552	0.616246904974105\\
2.46300050008382	0.616129591478966\\
2.51285880980211	0.615801943858969\\
2.56271711952041	0.615766004048055\\
2.6125754292387	0.615495917896624\\
2.662433738957	0.615317212723312\\
2.71229204867529	0.615209204013809\\
2.76215035839359	0.614988086555968\\
2.81200866811189	0.61488451785408\\
2.86186697783018	0.614661570405588\\
2.91172528754848	0.61460987997998\\
2.96158359726677	0.614360209467122\\
3.01144190698507	0.614262419738225\\
3.06130021670337	0.6141621669085\\
3.11115852642166	0.613976273001754\\
3.16101683613996	0.613882985780947\\
3.21087514585825	0.613769127288833\\
3.26073345557655	0.613653721127775\\
3.31059176529484	0.61347941175336\\
3.36045007501314	0.613448901305674\\
3.41030838473144	0.613288537919289\\
3.46016669444973	0.61319124037982\\
3.51002500416803	0.613083820833708\\
3.55988331388632	0.613030962849734\\
3.60974162360462	0.612872695113765\\
3.65959993332292	0.61282067807042\\
3.70945824304121	0.612769108702196\\
3.75931655275951	0.61257273083902\\
3.8091748624778	0.612614123951062\\
3.8590331721961	0.612431610075873\\
3.9088914819144	0.612425860817893\\
3.95874979163269	0.612289164608228\\
4.00860810135099	0.612272234735428\\
4.05846641106928	0.612203313328791\\
4.10832472078758	0.612031510594534\\
4.15818303050587	0.612128106993623\\
4.20804134022417	0.611914051856729\\
4.25789964994247	0.611948883539299\\
4.30775795966076	0.611844297804055\\
4.35761626937906	0.6117815557227\\
4.40747457909735	0.611740746637224\\
4.45733288881565	0.611661021452164\\
4.50719119853395	0.611702220223378\\
4.55704950825224	0.611513847179594\\
4.60690781797054	0.611572150766733\\
4.65676612768883	0.611473802229739\\
4.70662443740713	0.611405288262176\\
4.75648274712542	0.61139493889641\\
4.80634105684372	0.611365642544115\\
4.85619936656202	0.611293164329254\\
4.90605767628031	0.611235552409198\\
4.95591598599861	0.611256500968011\\
5.0057742957169	0.611164180823835\\
5.0556326054352	0.611139886139426\\
5.1054909151535	0.611119050299749\\
5.15534922487179	0.611091083337669\\
5.20520753459009	0.610987967054825\\
5.25506584430838	0.611049779603491\\
5.30492415402668	0.610985448860447\\
5.35478246374498	0.610911934447358\\
5.40464077346327	0.610949928857735\\
5.45449908318157	0.610866602160968\\
5.50435739289986	0.610873719648225\\
5.55421570261816	0.610811652004486\\
5.60407401233645	0.610844663053285\\
5.65393232205475	0.610753109474899\\
5.70379063177305	0.610732820307021\\
5.75364894149134	0.610772916596034\\
5.80350725120964	0.610649132955587\\
5.85336556092793	0.610709643369773\\
5.90322387064623	0.61066990433028\\
5.95308218036453	0.610656650824239\\
6.00294049008282	0.610615399156814\\
6.05279879980112	0.610598793457029\\
6.10265710951941	0.610605278008734\\
6.15251541923771	0.610503252770286\\
6.202373728956	0.610584491878399\\
6.2522320386743	0.610549575751065\\
6.3020903483926	0.610479952520109\\
6.35194865811089	0.610537639557151\\
6.40180696782919	0.610457900067559\\
6.45166527754748	0.610477659211028\\
6.50152358726578	0.610444078061846\\
6.55138189698408	0.610445953570888\\
6.60124020670237	0.610426584127708\\
6.65109851642067	0.610356663091807\\
6.70095682613896	0.610469927501981\\
6.75081513585726	0.610327721558861\\
6.80067344557555	0.610382336104522\\
6.85053175529385	0.610384161787806\\
6.90039006501215	0.610321735934122\\
6.95024837473044	0.610355881843134\\
7.00010668444874	0.610294406491448\\
7.04996499416703	0.610369661444565\\
7.09982330388533	0.610246299940627\\
7.14968161360363	0.610339709281106\\
7.19953992332192	0.610286316412385\\
7.24939823304022	0.610231393075082\\
7.29925654275851	0.610318664315855\\
7.34911485247681	0.61024213975179\\
7.39897316219511	0.610280874258024\\
7.4488314719134	0.61021472797438\\
7.4986897816317	0.610273120269994\\
7.54854809134999	0.610196946101496\\
7.59840640106829	0.610206477416796\\
7.64826471078658	0.610252303362358\\
7.69812302050488	0.610180785355624\\
7.74798133022318	0.610200501148938\\
7.79783963994147	0.610205777702504\\
7.84769794965977	0.610201636503916\\
7.89755625937806	0.61014128322131\\
7.94741456909636	0.610215420470922\\
7.99727287881466	0.610146937106038\\
8.04713118853295	0.610149445885327\\
8.09698949825125	0.610169786130427\\
8.14684780796954	0.610183078475529\\
8.19670611768784	0.610153636560426\\
8.24656442740613	0.610128744490794\\
8.29642273712443	0.610195639776066\\
8.34628104684273	0.61005458375439\\
8.39613935656102	0.610174583111075\\
8.44599766627932	0.61012142628897\\
8.49585597599761	0.61011587617395\\
8.54571428571591	0.610121279460145\\
8.59557259543421	0.610117013449781\\
8.6454309051525	0.610158377181506\\
8.6952892148708	0.610021639833576\\
8.74514752458909	0.610183622484328\\
8.79500583430739	0.610063145140884\\
8.84486414402568	0.610088376721251\\
8.89472245374398	0.610133854512242\\
8.94458076346228	0.610061288403813\\
8.99443907318057	0.610108042790671\\
9.04429738289887	0.610060154009261\\
9.09415569261716	0.610144174541347\\
9.14401400233546	0.610030298543279\\
9.19387231205376	0.610080169411958\\
9.24373062177205	0.610115938208764\\
9.29358893149035	0.610029307645163\\
9.34344724120864	0.610090952992323\\
9.39330555092694	0.61008026105992\\
9.44316386064524	0.610045657376759\\
9.49302217036353	0.610058379796101\\
9.54288048008183	0.610086831264198\\
9.59273878980012	0.610062871826813\\
9.64259709951842	0.610036470592604\\
9.69245540923671	0.610074733005604\\
9.74231371895501	0.610061221072101\\
9.79217202867331	0.610005602749879\\
9.8420303383916	0.610090268804925\\
9.8918886481099	0.610037081030896\\
9.94174695782819	0.610034357508994\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.548312769024051\\
-1.92453075512622	-0.548361563371145\\
-1.87467244540792	-0.548298956782673\\
-1.82481413568963	-0.54835224551789\\
-1.77495582597133	-0.548286381468643\\
-1.72509751625304	-0.548407715265057\\
-1.67523920653474	-0.548248591585434\\
-1.62538089681644	-0.548369367781561\\
-1.57552258709815	-0.548355862381868\\
-1.52566427737985	-0.548273282664013\\
-1.47580596766156	-0.548376272810856\\
-1.42594765794326	-0.548304600000847\\
-1.37608934822497	-0.548355870618252\\
-1.32623103850667	-0.548255246627377\\
-1.27637272878837	-0.548415148005006\\
-1.22651441907008	-0.548309813893866\\
-1.17665610935178	-0.548298347654054\\
-1.12679779963349	-0.548377350685769\\
-1.07693948991519	-0.548303380899597\\
-1.02708118019689	-0.548324143397622\\
-0.977222870478599	-0.548301611619536\\
-0.927364560760303	-0.548400774729089\\
-0.877506251042007	-0.548271611900418\\
-0.827647941323711	-0.548355987804825\\
-0.777789631605415	-0.548356235507526\\
-0.72793132188712	-0.548310811311239\\
-0.678073012168824	-0.548311317761545\\
-0.628214702450528	-0.548362378001912\\
-0.578356392732232	-0.548306180251529\\
-0.528498083013936	-0.548285255834344\\
-0.47863977329564	-0.548403653272544\\
-0.428781463577344	-0.548258745664498\\
-0.378923153859049	-0.54837293534365\\
-0.329064844140753	-0.548317224398488\\
-0.279206534422457	-0.548357116756961\\
-0.229348224704161	-0.548293352738256\\
-0.179489914985865	-0.548329344484955\\
-0.129631605267569	-0.548390572119388\\
-0.0797732955492734	-0.548229929670924\\
-0.0299149858309775	-0.548405812587589\\
0.0199433238873183	-4.28534734874847\\
0.0698016336056142	-1.69884193087637\\
0.11965994332391	-0.744575480857748\\
0.169518253042206	-0.392046347842552\\
0.219376562760502	-0.261456455671578\\
0.269234872478798	-0.212725775287254\\
0.319093182197093	-0.194422368032974\\
0.368951491915389	-0.18701457476709\\
0.418809801633685	-0.184002128138673\\
0.468668111351981	-0.182418632233748\\
0.518526421070277	-0.181336116045713\\
0.568384730788573	-0.180597790502361\\
0.618243040506869	-0.179919322254136\\
0.668101350225164	-0.179265719285468\\
0.71795965994346	-0.178631597082131\\
0.767817969661756	-0.178117913412279\\
0.817676279380052	-0.177503684419207\\
0.867534589098348	-0.176913956995122\\
0.917392898816644	-0.176434515349683\\
0.96725120853494	-0.17591829902085\\
1.01710951825324	-0.175355511688394\\
1.06696782797153	-0.174943803649512\\
1.11682613768983	-0.17446001204371\\
1.16668444740812	-0.173962176719215\\
1.21654275712642	-0.173538518487476\\
1.26640106684471	-0.173148233894608\\
1.31625937656301	-0.172672838612925\\
1.36611768628131	-0.172266738285543\\
1.4159759959996	-0.171964721113909\\
1.4658343057179	-0.171493678615661\\
1.51569261543619	-0.171178166448954\\
1.56555092515449	-0.170866004715208\\
1.61540923487279	-0.170447851589415\\
1.66526754459108	-0.170140373826143\\
1.71512585430938	-0.169851216764073\\
1.76498416402767	-0.169510626466945\\
1.81484247374597	-0.169187976047397\\
1.86470078346427	-0.168947047917754\\
1.91455909318256	-0.168672354397131\\
1.96441740290086	-0.16833274482633\\
2.01427571261915	-0.168133418192156\\
2.06413402233745	-0.167883459507721\\
2.11399233205574	-0.16754940339888\\
2.16385064177404	-0.167411168033141\\
2.21370895149234	-0.167124628249439\\
2.26356726121063	-0.166890726177371\\
2.31342557092893	-0.166686884185765\\
2.36328388064722	-0.166498964725179\\
2.41314219036552	-0.166282728678198\\
2.46300050008382	-0.166019160998985\\
2.51285880980211	-0.165980000441778\\
2.56271711952041	-0.165621979307616\\
2.6125754292387	-0.165535665597417\\
2.662433738957	-0.165381778904703\\
2.71229204867529	-0.165136026233085\\
2.76215035839359	-0.165024708752753\\
2.81200866811189	-0.16483331991185\\
2.86186697783018	-0.164745574831613\\
2.91172528754848	-0.164483138039941\\
2.96158359726677	-0.164474682998843\\
3.01144190698507	-0.164276020077523\\
3.06130021670337	-0.164102161477786\\
3.11115852642166	-0.164033155000652\\
3.16101683613996	-0.163879783911398\\
3.21087514585825	-0.163742775301216\\
3.26073345557655	-0.163618570499239\\
3.31059176529484	-0.163584404581343\\
3.36045007501314	-0.163357466328307\\
3.41030838473144	-0.163325135596097\\
3.46016669444973	-0.163215004795347\\
3.51002500416803	-0.163105153871584\\
3.55988331388632	-0.1629751122382\\
3.60974162360462	-0.162946269163513\\
3.65959993332292	-0.162805136744282\\
3.70945824304121	-0.162656816624803\\
3.75931655275951	-0.162722216235125\\
3.8091748624778	-0.162504573978367\\
3.8590331721961	-0.162511617527343\\
3.9088914819144	-0.16238668897131\\
3.95874979163269	-0.162358960820711\\
4.00860810135099	-0.162215367658064\\
4.05846641106928	-0.16215368740086\\
4.10832472078758	-0.162191833354882\\
4.15818303050587	-0.16194170685776\\
4.20804134022417	-0.162053851468954\\
4.25789964994247	-0.161898461039527\\
4.30775795966076	-0.16185693933221\\
4.35761626937906	-0.161798816479859\\
4.40747457909735	-0.16174825062626\\
4.45733288881565	-0.161702067067381\\
4.50719119853395	-0.161558613021043\\
4.55704950825224	-0.161671203546575\\
4.60690781797054	-0.161481210408965\\
4.65676612768883	-0.161479277274339\\
4.70662443740713	-0.161456802699831\\
4.75648274712542	-0.16139991718228\\
4.80634105684372	-0.161321698134998\\
4.85619936656202	-0.161316754878499\\
4.90605767628031	-0.161292163174949\\
4.95591598599861	-0.161172071879264\\
5.0057742957169	-0.161219498331775\\
5.0556326054352	-0.161154075263767\\
5.1054909151535	-0.161100703626289\\
5.15534922487179	-0.161053834410268\\
5.20520753459009	-0.16110018985637\\
5.25506584430838	-0.16097044662456\\
5.30492415402668	-0.160969546210254\\
5.35478246374498	-0.160996138758492\\
5.40464077346327	-0.160868206716259\\
5.45449908318157	-0.160904348129407\\
5.50435739289986	-0.160862313670805\\
5.55421570261816	-0.160855931186234\\
5.60407401233645	-0.160749513030169\\
5.65393232205475	-0.160810549932648\\
5.70379063177305	-0.160781457743724\\
5.75364894149134	-0.160680474669789\\
5.80350725120964	-0.160766190907452\\
5.85336556092793	-0.160673747246619\\
5.90322387064623	-0.160652894046507\\
5.95308218036453	-0.160644309828058\\
6.00294049008282	-0.160656205844134\\
6.05279879980112	-0.160583018310717\\
6.10265710951941	-0.160564819088904\\
6.15251541923771	-0.16062159545254\\
6.202373728956	-0.160511254318408\\
6.2522320386743	-0.160521472644177\\
6.3020903483926	-0.160563546436606\\
6.35194865811089	-0.16045101491909\\
6.40180696782919	-0.160491383969202\\
6.45166527754748	-0.160486776730977\\
6.50152358726578	-0.160455627919873\\
6.55138189698408	-0.160417557621258\\
6.60124020670237	-0.160423769106274\\
6.65109851642067	-0.160473498355714\\
6.70095682613896	-0.160314737688168\\
6.75081513585726	-0.16043968257145\\
6.80067344557555	-0.160376816973439\\
6.85053175529385	-0.160325825680047\\
6.90039006501215	-0.16038406478765\\
6.95024837473044	-0.160328058642335\\
7.00010668444874	-0.160342590766959\\
7.04996499416703	-0.160267681349069\\
7.09982330388533	-0.160388396499911\\
7.14968161360363	-0.160247046529548\\
7.19953992332192	-0.160295396257425\\
7.24939823304022	-0.160331886610948\\
7.29925654275851	-0.160216544070863\\
7.34911485247681	-0.160276699520182\\
7.39897316219511	-0.160239073476987\\
7.4488314719134	-0.160294200322824\\
7.4986897816317	-0.160184740583645\\
7.54854809134999	-0.160259470096207\\
7.59840640106829	-0.160231097062933\\
7.64826471078658	-0.16018031675776\\
7.69812302050488	-0.160249112886959\\
7.74798133022318	-0.160205159481848\\
7.79783963994147	-0.160183702129871\\
7.84769794965977	-0.160165502296877\\
7.89755625937806	-0.160249505323009\\
7.94741456909636	-0.160126012153341\\
7.99727287881466	-0.160202008963097\\
8.04713118853295	-0.160192534487578\\
8.09698949825125	-0.160139351195539\\
8.14684780796954	-0.160144810579368\\
8.19670611768784	-0.160160942512448\\
8.24656442740613	-0.160166015004506\\
8.29642273712443	-0.160065087475232\\
8.34628104684273	-0.16022763143701\\
8.39613935656102	-0.160106465904391\\
8.44599766627932	-0.160129313750076\\
8.49585597599761	-0.160131689277478\\
8.54571428571591	-0.160120381042361\\
8.59557259543421	-0.160121457156492\\
8.6454309051525	-0.160074739382253\\
8.6952892148708	-0.160209077672334\\
8.74514752458909	-0.160018153954297\\
8.79500583430739	-0.160141746964655\\
8.84486414402568	-0.160119159700116\\
8.89472245374398	-0.160058630659478\\
8.94458076346228	-0.160112178666168\\
8.99443907318057	-0.160077797874692\\
9.04429738289887	-0.160117364459438\\
9.09415569261716	-0.160029316713917\\
9.14401400233546	-0.160147422109731\\
9.19387231205376	-0.160063905248535\\
9.24373062177205	-0.160034582804656\\
9.29358893149035	-0.160117193343467\\
9.34344724120864	-0.160064435374807\\
9.39330555092694	-0.160057005559793\\
9.44316386064524	-0.160095929910312\\
9.49302217036353	-0.160089998855256\\
9.54288048008183	-0.1600237392704\\
9.59273878980012	-0.160064331779722\\
9.64259709951842	-0.160087638971163\\
9.69245540923671	-0.160037484325585\\
9.74231371895501	-0.160046049000812\\
9.79217202867331	-0.160106344570522\\
9.8420303383916	-0.160007564918487\\
9.8918886481099	-0.160064087074716\\
9.94174695782819	-0.160067410033662\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	0.616676425139303\\
-1.92453075512622	0.61666646663798\\
-1.87467244540792	0.616671993164346\\
-1.82481413568963	0.616680381805054\\
-1.77495582597133	0.616657735023182\\
-1.72509751625304	0.616682870007935\\
-1.67523920653474	0.616658288461622\\
-1.62538089681644	0.616673419717699\\
-1.57552258709815	0.616665090055903\\
-1.52566427737985	0.616671914307517\\
-1.47580596766156	0.616687648594962\\
-1.42594765794326	0.616663920343854\\
-1.37608934822497	0.616673754877411\\
-1.32623103850667	0.616661918596947\\
-1.27637272878837	0.616672464544536\\
-1.22651441907008	0.616675741650397\\
-1.17665610935178	0.616661580294021\\
-1.12679779963349	0.616671687050257\\
-1.07693948991519	0.616659446372068\\
-1.02708118019689	0.616677524303668\\
-0.977222870478599	0.616672751872102\\
-0.927364560760303	0.616665556939552\\
-0.877506251042007	0.61668001030921\\
-0.827647941323711	0.616660280546057\\
-0.777789631605415	0.616675020559342\\
-0.72793132188712	0.616669706068933\\
-0.678073012168824	0.616660286745173\\
-0.628214702450528	0.616676000776351\\
-0.578356392732232	0.616664488901733\\
-0.528498083013936	0.616677573765628\\
-0.47863977329564	0.616671190175111\\
-0.428781463577344	0.616667914902791\\
-0.378923153859049	0.616683583022677\\
-0.329064844140753	0.616661007399671\\
-0.279206534422457	0.616676120218472\\
-0.229348224704161	0.616660139086889\\
-0.179489914985865	0.616665483234101\\
-0.129631605267569	0.616684495747904\\
-0.0797732955492734	0.616663261622307\\
-0.0299149858309775	0.616678655540454\\
0.0199433238873183	-3.90978632126644\\
0.0698016336056142	-1.32322508713696\\
0.11965994332391	-0.369278819140163\\
0.169518253042206	-0.0186234134889673\\
0.219376562760502	0.110135450857342\\
0.269234872478798	0.1570242602902\\
0.319093182197093	0.173816230744706\\
0.368951491915389	0.179511863534572\\
0.418809801633685	0.181180461979238\\
0.468668111351981	0.18137845279125\\
0.518526421070277	0.18101598614885\\
0.568384730788573	0.180499913927633\\
0.618243040506869	0.179874633293366\\
0.668101350225164	0.179280788317556\\
0.71795965994346	0.178676900541177\\
0.767817969661756	0.178077427961398\\
0.817676279380052	0.177513857692247\\
0.867534589098348	0.176928744389443\\
0.917392898816644	0.176411970023764\\
0.96725120853494	0.175887575911474\\
1.01710951825324	0.175385372131132\\
1.06696782797153	0.174907603446627\\
1.11682613768983	0.174429612146923\\
1.16668444740812	0.173997786769178\\
1.21654275712642	0.173542584539973\\
1.26640106684471	0.173117248632479\\
1.31625937656301	0.172704208816867\\
1.36611768628131	0.172287554581999\\
1.4159759959996	0.171904159142287\\
1.4658343057179	0.171531839383533\\
1.51569261543619	0.171181876648916\\
1.56555092515449	0.170826794914319\\
1.61540923487279	0.170468230702681\\
1.66526754459108	0.170156289168517\\
1.71512585430938	0.169818227470387\\
1.76498416402767	0.169516081601614\\
1.81484247374597	0.169216395544936\\
1.86470078346427	0.16892045053828\\
1.91455909318256	0.168659032497089\\
1.96441740290086	0.168354868801543\\
2.01427571261915	0.16811393086391\\
2.06413402233745	0.167845544609008\\
2.11399233205574	0.167600139146089\\
2.16385064177404	0.167381162420497\\
2.21370895149234	0.167118085111724\\
2.26356726121063	0.166909638151992\\
2.31342557092893	0.16667318441614\\
2.36328388064722	0.166478772065602\\
2.41314219036552	0.166286355088232\\
2.46300050008382	0.166063011827646\\
2.51285880980211	0.165895047379308\\
2.56271711952041	0.165688611290534\\
2.6125754292387	0.16552673955448\\
2.662433738957	0.165347102665692\\
2.71229204867529	0.165167530823965\\
2.76215035839359	0.165022340530413\\
2.81200866811189	0.164842824116931\\
2.86186697783018	0.164701459929347\\
2.91172528754848	0.164548837943585\\
2.96158359726677	0.164411473015207\\
3.01144190698507	0.164278222116991\\
3.06130021670337	0.164123977374402\\
3.11115852642166	0.164014431400574\\
3.16101683613996	0.163873037294252\\
3.21087514585825	0.163745291443774\\
3.26073345557655	0.163634734024527\\
3.31059176529484	0.16351480584126\\
3.36045007501314	0.163423243735451\\
3.41030838473144	0.163299482985167\\
3.46016669444973	0.163197342786589\\
3.51002500416803	0.163105849846033\\
3.55988331388632	0.162992869023583\\
3.60974162360462	0.162917978304904\\
3.65959993332292	0.16280755927437\\
3.70945824304121	0.162728881579824\\
3.75931655275951	0.162642390467227\\
3.8091748624778	0.162543379337876\\
3.8590331721961	0.162488849906367\\
3.9088914819144	0.162379181056167\\
3.95874979163269	0.162327384736273\\
4.00860810135099	0.162246285122819\\
4.05846641106928	0.16217136081832\\
4.10832472078758	0.162123487636563\\
4.15818303050587	0.162035026340163\\
4.20804134022417	0.16198140681081\\
4.25789964994247	0.161893937067362\\
4.30775795966076	0.161860133972368\\
4.35761626937906	0.161810124336625\\
4.40747457909735	0.161734718989464\\
4.45733288881565	0.16169538340182\\
4.50719119853395	0.16161989318789\\
4.55704950825224	0.161582671382348\\
4.60690781797054	0.161528826152789\\
4.65676612768883	0.161477604517131\\
4.70662443740713	0.161445854857448\\
4.75648274712542	0.161377519791131\\
4.80634105684372	0.161346170440083\\
4.85619936656202	0.161303376604337\\
4.90605767628031	0.161261494547944\\
4.95591598599861	0.16122981107037\\
5.0057742957169	0.161175675180857\\
5.0556326054352	0.161148226310615\\
5.1054909151535	0.161106500061578\\
5.15534922487179	0.161076156597119\\
5.20520753459009	0.161052309267689\\
5.25506584430838	0.160996110425913\\
5.30492415402668	0.160975786668132\\
5.35478246374498	0.160940957837738\\
5.40464077346327	0.16091641705134\\
5.45449908318157	0.160893058389775\\
5.50435739289986	0.160850325293723\\
5.55421570261816	0.160835290153045\\
5.60407401233645	0.160799631441478\\
5.65393232205475	0.160781506245257\\
5.70379063177305	0.160756067241891\\
5.75364894149134	0.160725809677388\\
5.80350725120964	0.160720516330912\\
5.85336556092793	0.160675399369211\\
5.90322387064623	0.16067318606656\\
5.95308218036453	0.160639472218463\\
6.00294049008282	0.160612082487205\\
6.05279879980112	0.160616043271148\\
6.10265710951941	0.160571105574491\\
6.15251541923771	0.160580036666943\\
6.202373728956	0.160540575554478\\
6.2522320386743	0.16052518869401\\
6.3020903483926	0.160511963287718\\
6.35194865811089	0.160491122456733\\
6.40180696782919	0.160501498830854\\
6.45166527754748	0.160450399009278\\
6.50152358726578	0.160457580816001\\
6.55138189698408	0.160436135920463\\
6.60124020670237	0.160421932494501\\
6.65109851642067	0.160417712977505\\
6.70095682613896	0.160385763505474\\
6.75081513585726	0.160398163789068\\
6.80067344557555	0.160365575036849\\
6.85053175529385	0.160362906608498\\
6.90039006501215	0.160349755591596\\
6.95024837473044	0.160327514124219\\
7.00010668444874	0.160346116579603\\
7.04996499416703	0.160312190942932\\
7.09982330388533	0.160306698395289\\
7.14968161360363	0.160297087088111\\
7.19953992332192	0.160279248128063\\
7.24939823304022	0.160285639532958\\
7.29925654275851	0.160261107841507\\
7.34911485247681	0.160265572703793\\
7.39897316219511	0.160245888459031\\
7.4488314719134	0.160246603933047\\
7.4986897816317	0.160242801328423\\
7.54854809134999	0.160219222365413\\
7.59840640106829	0.160227916203439\\
7.64826471078658	0.160212971124565\\
7.69812302050488	0.160214222414652\\
7.74798133022318	0.160207367429393\\
7.79783963994147	0.160186324719689\\
7.84769794965977	0.160192842711695\\
7.89755625937806	0.160177191457478\\
7.94741456909636	0.160189870061004\\
7.99727287881466	0.160175916011212\\
8.04713118853295	0.160165214765584\\
8.09698949825125	0.16016995976679\\
8.14684780796954	0.160137586120982\\
8.19670611768784	0.160152135256794\\
8.24656442740613	0.160140926222084\\
8.29642273712443	0.160141754910001\\
8.34628104684273	0.160149470801116\\
8.39613935656102	0.160117776380503\\
8.44599766627932	0.160135220809025\\
8.49585597599761	0.160123260662658\\
8.54571428571591	0.160122266286635\\
8.59557259543421	0.160112624289468\\
8.6454309051525	0.160102330963127\\
8.6952892148708	0.160121733337292\\
8.74514752458909	0.160098150416161\\
8.79500583430739	0.160111245641019\\
8.84486414402568	0.160092779362458\\
8.89472245374398	0.160086132513243\\
8.94458076346228	0.160107410541968\\
8.99443907318057	0.160079845605651\\
9.04429738289887	0.160094340142678\\
9.09415569261716	0.160074705665465\\
9.14401400233546	0.160085260475171\\
9.19387231205376	0.160088731456199\\
9.24373062177205	0.160064994794084\\
9.29358893149035	0.160085114563117\\
9.34344724120864	0.160061649949057\\
9.39330555092694	0.160068982440862\\
9.44316386064524	0.160073019069387\\
9.49302217036353	0.160056818276644\\
9.54288048008183	0.160067893506493\\
9.59273878980012	0.160055166066741\\
9.64259709951842	0.160063342380454\\
9.69245540923671	0.160056055945461\\
9.74231371895501	0.160051389641012\\
9.79217202867331	0.160062016700977\\
9.8420303383916	0.160047250974458\\
9.8918886481099	0.160051738886978\\
9.94174695782819	0.160050846767263\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.991686604276765\\
-1.92453075512622	-0.991650435520569\\
-1.87467244540792	-0.991689089598367\\
-1.82481413568963	-0.991661373511306\\
-1.77495582597133	-0.991695510761929\\
-1.72509751625304	-0.99161861804896\\
-1.67523920653474	-0.991731888032518\\
-1.62538089681644	-0.991644671230461\\
-1.57552258709815	-0.991650475654751\\
-1.52566427737985	-0.991716414893745\\
-1.47580596766156	-0.991643640765687\\
-1.42594765794326	-0.991684549167985\\
-1.37608934822497	-0.991657974169357\\
-1.32623103850667	-0.991719762023422\\
-1.27637272878837	-0.991615673498018\\
-1.22651441907008	-0.991683964035474\\
-1.17665610935178	-0.991699882913963\\
-1.12679779963349	-0.991636008111527\\
-1.07693948991519	-0.991687829242437\\
-1.02708118019689	-0.991680708466447\\
-0.977222870478599	-0.991684676380828\\
-0.927364560760303	-0.991627565570525\\
-0.877506251042007	-0.991707350491197\\
-0.827647941323711	-0.991659089326276\\
-0.777789631605415	-0.991646773240063\\
-0.72793132188712	-0.991691089438973\\
-0.678073012168824	-0.991682668784051\\
-0.628214702450528	-0.991638319057529\\
-0.578356392732232	-0.991697770732571\\
-0.528498083013936	-0.991698055440793\\
-0.47863977329564	-0.991624724309077\\
-0.428781463577344	-0.991717420110945\\
-0.378923153859049	-0.99164989705605\\
-0.329064844140753	-0.991678422113182\\
-0.279206534422457	-0.991653775301529\\
-0.229348224704161	-0.991701783961616\\
-0.179489914985865	-0.991663824228453\\
-0.129631605267569	-0.991628619012772\\
-0.0797732955492734	-0.991744138926151\\
-0.0299149858309775	-0.991623702298966\\
0.0199433238873183	-4.73529280103685\\
0.0698016336056142	-2.14874905139732\\
0.11965994332391	-1.19447584546288\\
0.169518253042206	-0.841932094961521\\
0.219376562760502	-0.711396085273009\\
0.269234872478798	-0.662766143883346\\
0.319093182197093	-0.644274099133327\\
0.368951491915389	-0.637137132376665\\
0.418809801633685	-0.63395918731112\\
0.468668111351981	-0.632363305456238\\
0.518526421070277	-0.631421822487027\\
0.568384730788573	-0.630609074069071\\
0.618243040506869	-0.629910819392535\\
0.668101350225164	-0.629284332186216\\
0.71795965994346	-0.62867891327187\\
0.767817969661756	-0.628044528697501\\
0.817676279380052	-0.627496994959074\\
0.867534589098348	-0.626980509507121\\
0.917392898816644	-0.626395948507707\\
0.96725120853494	-0.625879836385138\\
1.01710951825324	-0.625429295672802\\
1.06696782797153	-0.624881329800701\\
1.11682613768983	-0.624426644455525\\
1.16668444740812	-0.624002246564487\\
1.21654275712642	-0.62354686614708\\
1.26640106684471	-0.623087446714635\\
1.31625937656301	-0.622723082982702\\
1.36611768628131	-0.622329538819031\\
1.4159759959996	-0.621874175398261\\
1.4658343057179	-0.621570617091493\\
1.51569261543619	-0.621168735189713\\
1.56555092515449	-0.620783649123041\\
1.61540923487279	-0.620507085885038\\
1.66526754459108	-0.620156648961711\\
1.71512585430938	-0.619813706478453\\
1.76498416402767	-0.619519832151127\\
1.81484247374597	-0.619239850188023\\
1.86470078346427	-0.618915785787976\\
1.91455909318256	-0.618626483279513\\
1.96441740290086	-0.61840422952082\\
2.01427571261915	-0.618086020462215\\
2.06413402233745	-0.617833512937068\\
2.11399233205574	-0.617645976599306\\
2.16385064177404	-0.617332752386574\\
2.21370895149234	-0.617134935237118\\
2.26356726121063	-0.616925834765425\\
2.31342557092893	-0.61669713682204\\
2.36328388064722	-0.616460704739438\\
2.41314219036552	-0.616272878425661\\
2.46300050008382	-0.616111246024957\\
2.51285880980211	-0.615817365775001\\
2.56271711952041	-0.615755602426361\\
2.6125754292387	-0.615512191638118\\
2.662433738957	-0.615314925045823\\
2.71229204867529	-0.615209527575644\\
2.76215035839359	-0.615011018366204\\
2.81200866811189	-0.6148693664436\\
2.86186697783018	-0.614675797114614\\
2.91172528754848	-0.614596596860792\\
2.96158359726677	-0.614365878107492\\
3.01144190698507	-0.614259098481853\\
3.06130021670337	-0.614172470348421\\
3.11115852642166	-0.61398908708361\\
3.16101683613996	-0.613878160511376\\
3.21087514585825	-0.613770441690576\\
3.26073345557655	-0.613643233184121\\
3.31059176529484	-0.613484264831641\\
3.36045007501314	-0.613448664618772\\
3.41030838473144	-0.613297557953047\\
3.46016669444973	-0.61318077975011\\
3.51002500416803	-0.613102170245838\\
3.55988331388632	-0.613028170919279\\
3.60974162360462	-0.612875658349367\\
3.65959993332292	-0.612829588106251\\
3.70945824304121	-0.612771876782062\\
3.75931655275951	-0.612586556642782\\
3.8091748624778	-0.612589630909497\\
3.8590331721961	-0.612460566568188\\
3.9088914819144	-0.612405434279935\\
3.95874979163269	-0.612297591840615\\
4.00860810135099	-0.612279525928898\\
4.05846641106928	-0.612190430605551\\
4.10832472078758	-0.612054100070964\\
4.15818303050587	-0.612115380252362\\
4.20804134022417	-0.611934515065514\\
4.25789964994247	-0.611923739823396\\
4.30775795966076	-0.611860686563887\\
4.35761626937906	-0.611796869110549\\
4.40747457909735	-0.611734946418437\\
4.45733288881565	-0.61167685095279\\
4.50719119853395	-0.611682411268703\\
4.55704950825224	-0.611519103418686\\
4.60690781797054	-0.611561270270613\\
4.65676612768883	-0.611495999328326\\
4.70662443740713	-0.611414442362729\\
4.75648274712542	-0.611388989549596\\
4.80634105684372	-0.611367268094909\\
4.85619936656202	-0.61129442123638\\
4.90605767628031	-0.611249853129266\\
4.95591598599861	-0.611256583739305\\
5.0057742957169	-0.611167823371943\\
5.0556326054352	-0.611136532694218\\
5.1054909151535	-0.611125172305037\\
5.15534922487179	-0.611086908131256\\
5.20520753459009	-0.610994730144739\\
5.25506584430838	-0.611045557554462\\
5.30492415402668	-0.610982542362763\\
5.35478246374498	-0.610914453820442\\
5.40464077346327	-0.610949676294695\\
5.45449908318157	-0.610882847482571\\
5.50435739289986	-0.610855926497607\\
5.55421570261816	-0.610818752349587\\
5.60407401233645	-0.610853684251197\\
5.65393232205475	-0.610759007453453\\
5.70379063177305	-0.610740450865705\\
5.75364894149134	-0.610769831531798\\
5.80350725120964	-0.610668068140512\\
5.85336556092793	-0.610695938943536\\
5.90322387064623	-0.610678196229856\\
5.95308218036453	-0.610644696498639\\
6.00294049008282	-0.610599160165293\\
6.05279879980112	-0.610623680870049\\
6.10265710951941	-0.610602374945302\\
6.15251541923771	-0.610524488554802\\
6.202373728956	-0.61058227927424\\
6.2522320386743	-0.610542379406979\\
6.3020903483926	-0.610481895433622\\
6.35194865811089	-0.610533150014817\\
6.40180696782919	-0.610476610818296\\
6.45166527754748	-0.610454435809515\\
6.50152358726578	-0.610451195811038\\
6.55138189698408	-0.610460588810383\\
6.60124020670237	-0.610424252721714\\
6.65109851642067	-0.610371322152787\\
6.70095682613896	-0.610456961658201\\
6.75081513585726	-0.610346754183411\\
6.80067344557555	-0.610370718146442\\
6.85053175529385	-0.610393602459226\\
6.90039006501215	-0.610329452072619\\
6.95024837473044	-0.610347286943579\\
7.00010668444874	-0.610325736561208\\
7.04996499416703	-0.610350298535195\\
7.09982330388533	-0.610254819708643\\
7.14968161360363	-0.610332816519076\\
7.19953992332192	-0.61028978030663\\
7.24939823304022	-0.610238233362907\\
7.29925654275851	-0.610313249984756\\
7.34911485247681	-0.610255588035216\\
7.39897316219511	-0.610257309133885\\
7.4488314719134	-0.610222024464747\\
7.4986897816317	-0.610275177590665\\
7.54854809134999	-0.610218522182549\\
7.59840640106829	-0.610215257576783\\
7.64826471078658	-0.610248266530107\\
7.69812302050488	-0.610182548145531\\
7.74798133022318	-0.610194262277219\\
7.79783963994147	-0.610217583947815\\
7.84769794965977	-0.610202586933156\\
7.89755625937806	-0.610147359853727\\
7.94741456909636	-0.6102148166392\\
7.99727287881466	-0.610158179173595\\
8.04713118853295	-0.610149760701461\\
8.09698949825125	-0.610177033333457\\
8.14684780796954	-0.610173999331892\\
8.19670611768784	-0.610137802665122\\
8.24656442740613	-0.610144031103118\\
8.29642273712443	-0.610194515626063\\
8.34628104684273	-0.610079898498952\\
8.39613935656102	-0.61015426000813\\
8.44599766627932	-0.610131670779083\\
8.49585597599761	-0.610121543882997\\
8.54571428571591	-0.610117520074709\\
8.59557259543421	-0.610125548977521\\
8.6454309051525	-0.610136941075325\\
8.6952892148708	-0.610042157510179\\
8.74514752458909	-0.610173393026344\\
8.79500583430739	-0.610079910751665\\
8.84486414402568	-0.61008156259777\\
8.89472245374398	-0.61012998870865\\
8.94458076346228	-0.610085695952876\\
8.99443907318057	-0.61009429191472\\
9.04429738289887	-0.610073547970387\\
9.09415569261716	-0.61012779318844\\
9.14401400233546	-0.610040768311592\\
9.19387231205376	-0.610088705521775\\
9.24373062177205	-0.610114418173907\\
9.29358893149035	-0.610041353182169\\
9.34344724120864	-0.610078995538061\\
9.39330555092694	-0.610086613654858\\
9.44316386064524	-0.610045612120302\\
9.49302217036353	-0.610059238737449\\
9.54288048008183	-0.610094935909729\\
9.59273878980012	-0.610060185950715\\
9.64259709951842	-0.610037694917992\\
9.69245540923671	-0.610075788208633\\
9.74231371895501	-0.610067240078934\\
9.79217202867331	-0.610015101847239\\
9.8420303383916	-0.610090067435522\\
9.8918886481099	-0.61004217651498\\
9.94174695782819	-0.61003167447052\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{\$V}_{\text{min}}\text{\$}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{\$V}_{\text{max}}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_complete/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-6,
ymax=4,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	0.923292559018591\\
-1.92453075512622	0.923843646407477\\
-1.87467244540792	0.924213966514799\\
-1.82481413568963	0.924523429537658\\
-1.77495582597133	0.924634484297712\\
-1.72509751625304	0.924578728241613\\
-1.67523920653474	0.924263320033788\\
-1.62538089681644	0.923921908979537\\
-1.57552258709815	0.923499071330298\\
-1.52566427737985	0.922953020854038\\
-1.47580596766156	0.922600847508875\\
-1.42594765794326	0.922303472339991\\
-1.37608934822497	0.922145480464678\\
-1.32623103850667	0.92215941210452\\
-1.27637272878837	0.922404445620487\\
-1.22651441907008	0.92269510278129\\
-1.17665610935178	0.923094100711751\\
-1.12679779963349	0.923554704830167\\
-1.07693948991519	0.923918396510999\\
-1.02708118019689	0.924182976930751\\
-0.977222870478599	0.924406146383262\\
-0.927364560760303	0.924394954796298\\
-0.877506251042007	0.924192010512343\\
-0.827647941323711	0.924023559651687\\
-0.777789631605415	0.923583294308628\\
-0.72793132188712	0.923243347904645\\
-0.678073012168824	0.922845326669631\\
-0.628214702450528	0.922613642542274\\
-0.578356392732232	0.922404124285094\\
-0.528498083013936	0.922317750446382\\
-0.47863977329564	0.922534486540826\\
-0.428781463577344	0.92259294091491\\
-0.378923153859049	0.923028886565589\\
-0.329064844140753	0.923309005011106\\
-0.279206534422457	0.923685003072023\\
-0.229348224704161	0.923950857599266\\
-0.179489914985865	0.924118977258331\\
-0.129631605267569	0.924256042533671\\
-0.0797732955492734	0.924062727368437\\
-0.0299149858309775	0.924050730362069\\
0.0199433238873183	-3.4604449011822\\
0.0698016336056142	-0.874190385715337\\
0.11965994332391	0.0797202858957462\\
0.169518253042206	0.431072539839079\\
0.219376562760502	0.560488053029985\\
0.269234872478798	0.607507878856268\\
0.319093182197093	0.624608651545714\\
0.368951491915389	0.630496525278431\\
0.418809801633685	0.632509745089919\\
0.468668111351981	0.633000634174095\\
0.518526421070277	0.632857230986701\\
0.568384730788573	0.632493475684896\\
0.618243040506869	0.63198053954693\\
0.668101350225164	0.631245088661672\\
0.71795965994346	0.630405284668086\\
0.767817969661756	0.62954798519786\\
0.817676279380052	0.628523308958393\\
0.867534589098348	0.627546831616201\\
0.917392898816644	0.626610667342902\\
0.96725120853494	0.625791389858932\\
1.01710951825324	0.624998479805072\\
1.06696782797153	0.624471988572623\\
1.11682613768983	0.624056768690934\\
1.16668444740812	0.623654274400906\\
1.21654275712642	0.623554966383381\\
1.26640106684471	0.623333507159259\\
1.31625937656301	0.623223572722054\\
1.36611768628131	0.623057392804185\\
1.4159759959996	0.622806694736937\\
1.4658343057179	0.622463523279293\\
1.51569261543619	0.621988718630746\\
1.56555092515449	0.621539784187917\\
1.61540923487279	0.620867333855131\\
1.66526754459108	0.620242620105273\\
1.71512585430938	0.619676698741387\\
1.76498416402767	0.619006596214604\\
1.81484247374597	0.618547614125418\\
1.86470078346427	0.61813849612372\\
1.91455909318256	0.617835415832815\\
1.96441740290086	0.617645307327621\\
2.01427571261915	0.617548907335731\\
2.06413402233745	0.617573777562939\\
2.11399233205574	0.617476672763587\\
2.16385064177404	0.617556318276911\\
2.21370895149234	0.617444958756096\\
2.26356726121063	0.617287818764453\\
2.31342557092893	0.61715252668364\\
2.36328388064722	0.616807936356054\\
2.41314219036552	0.616490389220417\\
2.46300050008382	0.61602696038608\\
2.51285880980211	0.615671532068518\\
2.56271711952041	0.615201335182064\\
2.6125754292387	0.614835186206619\\
2.662433738957	0.614606925752014\\
2.71229204867529	0.614300873246975\\
2.76215035839359	0.614228936276049\\
2.81200866811189	0.614183655925444\\
2.86186697783018	0.61419337465486\\
2.91172528754848	0.614207501654164\\
2.96158359726677	0.614311471523251\\
3.01144190698507	0.614327536823112\\
3.06130021670337	0.61427627208468\\
3.11115852642166	0.614255817461526\\
3.16101683613996	0.614097560028313\\
3.21087514585825	0.613872882182477\\
3.26073345557655	0.613625607074937\\
3.31059176529484	0.613379432601505\\
3.36045007501314	0.612989423345425\\
3.41030838473144	0.612801944924286\\
3.46016669444973	0.612547257289407\\
3.51002500416803	0.612389099347638\\
3.55988331388632	0.612297583342297\\
3.60974162360462	0.612252368955524\\
3.65959993332292	0.612308252006187\\
3.70945824304121	0.612252653954783\\
3.75931655275951	0.612505579469143\\
3.8091748624778	0.612436463867198\\
3.8590331721961	0.61253472547105\\
3.9088914819144	0.612567645919626\\
3.95874979163269	0.612444830723689\\
4.00860810135099	0.612401775753824\\
4.05846641106928	0.612158711242955\\
4.10832472078758	0.612093376068515\\
4.15818303050587	0.61173893015075\\
4.20804134022417	0.61162605464051\\
4.25789964994247	0.61145368272264\\
4.30775795966076	0.611260082310764\\
4.35761626937906	0.611248989996966\\
4.40747457909735	0.611159327803762\\
4.45733288881565	0.611229353147792\\
4.50719119853395	0.611206902845879\\
4.55704950825224	0.611361334376852\\
4.60690781797054	0.611414166152827\\
4.65676612768883	0.611450771524687\\
4.70662443740713	0.611557636715588\\
4.75648274712542	0.61150648543844\\
4.80634105684372	0.611435657847323\\
4.85619936656202	0.611386828881223\\
4.90605767628031	0.611263751328806\\
4.95591598599861	0.611060544513748\\
5.0057742957169	0.610985866791452\\
5.0556326054352	0.610799528076313\\
5.1054909151535	0.61069699775544\\
5.15534922487179	0.610601157066412\\
5.20520753459009	0.610623244210728\\
5.25506584430838	0.61059940548148\\
5.30492415402668	0.610601576656336\\
5.35478246374498	0.610761562711559\\
5.40464077346327	0.610732315559289\\
5.45449908318157	0.610872370540164\\
5.50435739289986	0.610912543488666\\
5.55421570261816	0.610934257056215\\
5.60407401233645	0.610909090784844\\
5.65393232205475	0.610867020572186\\
5.70379063177305	0.610827123498893\\
5.75364894149134	0.610625422428711\\
5.80350725120964	0.610633984702872\\
5.85336556092793	0.610469457140425\\
5.90322387064623	0.610341937222984\\
5.95308218036453	0.610345317531028\\
6.00294049008282	0.61024376223213\\
6.05279879980112	0.610265980576514\\
6.10265710951941	0.610302807253902\\
6.15251541923771	0.610362086081295\\
6.202373728956	0.610412853871821\\
6.2522320386743	0.610474272762076\\
6.3020903483926	0.610584570560604\\
6.35194865811089	0.610529047582531\\
6.40180696782919	0.61059072263015\\
6.45166527754748	0.610600558677106\\
6.50152358726578	0.61047316242184\\
6.55138189698408	0.610476248664781\\
6.60124020670237	0.610355810335022\\
6.65109851642067	0.610308045725105\\
6.70095682613896	0.610174502435257\\
6.75081513585726	0.610165375721408\\
6.80067344557555	0.61012201878475\\
6.85053175529385	0.610031996548059\\
6.90039006501215	0.610178982358775\\
6.95024837473044	0.610112506517908\\
7.00010668444874	0.610205718476209\\
7.04996499416703	0.610264810180524\\
7.09982330388533	0.61033241491532\\
7.14968161360363	0.610335362274782\\
7.19953992332192	0.610375615942758\\
7.24939823304022	0.610412129550241\\
7.29925654275851	0.610315359779634\\
7.34911485247681	0.610324006760493\\
7.39897316219511	0.61026020810823\\
7.4488314719134	0.610188763574115\\
7.4986897816317	0.610087805427611\\
7.54854809134999	0.610104947831132\\
7.59840640106829	0.609988089418039\\
7.64826471078658	0.610002558518318\\
7.69812302050488	0.610040411047521\\
7.74798133022318	0.610027495829854\\
7.79783963994147	0.610091697817552\\
7.84769794965977	0.610100381629309\\
7.89755625937806	0.610227132390719\\
7.94741456909636	0.610128301545046\\
7.99727287881466	0.610310745294555\\
8.04713118853295	0.610251008300111\\
8.09698949825125	0.610201123199658\\
8.14684780796954	0.610285139147891\\
8.19670611768784	0.61013442951662\\
8.24656442740613	0.61017378406541\\
8.29642273712443	0.610035351724946\\
8.34628104684273	0.61006549798185\\
8.39613935656102	0.609947956036194\\
8.44599766627932	0.609958176530199\\
8.49585597599761	0.610022100343485\\
8.54571428571591	0.609936831722734\\
8.59557259543421	0.610033497374388\\
8.6454309051525	0.610050670293276\\
8.6952892148708	0.610083996507456\\
8.74514752458909	0.610110519468435\\
8.79500583430739	0.610178339309641\\
8.84486414402568	0.610176108733867\\
8.89472245374398	0.61015905282693\\
8.94458076346228	0.610176600632258\\
8.99443907318057	0.610142793186242\\
9.04429738289887	0.610063087471644\\
9.09415569261716	0.610080326805473\\
9.14401400233546	0.610030134106637\\
9.19387231205376	0.609944063675357\\
9.24373062177205	0.609994392027147\\
9.29358893149035	0.609940577065572\\
9.34344724120864	0.609952036698814\\
9.39330555092694	0.609955549211008\\
9.44316386064524	0.610039222243358\\
9.49302217036353	0.610042310814606\\
9.54288048008183	0.61002591032593\\
9.59273878980012	0.610155147776823\\
9.64259709951842	0.61008094981662\\
9.69245540923671	0.610129436521675\\
9.74231371895501	0.61014075865387\\
9.79217202867331	0.610084307001671\\
9.8420303383916	0.610085619759047\\
9.8918886481099	0.610057191821397\\
9.94174695782819	0.610006999748293\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.548335696264985\\
-1.92453075512622	-0.548768632303108\\
-1.87467244540792	-0.549261076492257\\
-1.82481413568963	-0.549557327438379\\
-1.77495582597133	-0.549638167605735\\
-1.72509751625304	-0.549513494392158\\
-1.67523920653474	-0.54933407183853\\
-1.62538089681644	-0.548909004603047\\
-1.57552258709815	-0.548425308777951\\
-1.52566427737985	-0.54803665887448\\
-1.47580596766156	-0.547564367720042\\
-1.42594765794326	-0.547290795249864\\
-1.37608934822497	-0.547173227969324\\
-1.32623103850667	-0.547213703030138\\
-1.27637272878837	-0.547329665263533\\
-1.22651441907008	-0.54772910491738\\
-1.17665610935178	-0.548131278628716\\
-1.12679779963349	-0.548498417527298\\
-1.07693948991519	-0.548935597558739\\
-1.02708118019689	-0.549261559848674\\
-0.977222870478599	-0.549346768777468\\
-0.927364560760303	-0.549353599024471\\
-0.877506251042007	-0.549304075160762\\
-0.827647941323711	-0.548910483383224\\
-0.777789631605415	-0.548659389387467\\
-0.72793132188712	-0.54823106378899\\
-0.678073012168824	-0.54787010246946\\
-0.628214702450528	-0.547553207172314\\
-0.578356392732232	-0.5474060994311\\
-0.528498083013936	-0.547400128547451\\
-0.47863977329564	-0.547373168403283\\
-0.428781463577344	-0.547772395890206\\
-0.378923153859049	-0.547944774574717\\
-0.329064844140753	-0.548347878924687\\
-0.279206534422457	-0.548669702548068\\
-0.229348224704161	-0.54897118943336\\
-0.179489914985865	-0.549137393885758\\
-0.129631605267569	-0.549149806713103\\
-0.0797732955492734	-0.54923756684002\\
-0.0299149858309775	-0.54887784125458\\
0.0199433238873183	-4.28580829619023\\
0.0698016336056142	-1.69893043595948\\
0.11965994332391	-0.744380064774305\\
0.169518253042206	-0.392483733143308\\
0.219376562760502	-0.262473578040954\\
0.269234872478798	-0.213721746855299\\
0.319093182197093	-0.195187999255722\\
0.368951491915389	-0.188103133026743\\
0.418809801633685	-0.18502534480649\\
0.468668111351981	-0.18359710041841\\
0.518526421070277	-0.182806127573713\\
0.568384730788573	-0.182187566475477\\
0.618243040506869	-0.181538594115409\\
0.668101350225164	-0.180946423162823\\
0.71795965994346	-0.180290340387728\\
0.767817969661756	-0.179420424203272\\
0.817676279380052	-0.178658658158383\\
0.867534589098348	-0.17779519938631\\
0.917392898816644	-0.176931050373241\\
0.96725120853494	-0.17609007054125\\
1.01710951825324	-0.175440351726138\\
1.06696782797153	-0.174728627724107\\
1.11682613768983	-0.174190189456567\\
1.16668444740812	-0.17388315477001\\
1.21654275712642	-0.173423112893943\\
1.26640106684471	-0.17323243417195\\
1.31625937656301	-0.173009675301728\\
1.36611768628131	-0.172782791676582\\
1.4159759959996	-0.172500026630587\\
1.4658343057179	-0.172220548862242\\
1.51569261543619	-0.171872713806806\\
1.56555092515449	-0.171335009930772\\
1.61540923487279	-0.170901409030193\\
1.66526754459108	-0.170344966216362\\
1.71512585430938	-0.169727109619998\\
1.76498416402767	-0.169279579509748\\
1.81484247374597	-0.168758730986156\\
1.86470078346427	-0.168320382741513\\
1.91455909318256	-0.168033283989644\\
1.96441740290086	-0.167796726134839\\
2.01427571261915	-0.167612445904524\\
2.06413402233745	-0.167474868911086\\
2.11399233205574	-0.167505461009569\\
2.16385064177404	-0.167325586080551\\
2.21370895149234	-0.167285743082175\\
2.26356726121063	-0.16721567667264\\
2.31342557092893	-0.166925983241526\\
2.36328388064722	-0.166722158275661\\
2.41314219036552	-0.166384318872588\\
2.46300050008382	-0.166077676200075\\
2.51285880980211	-0.165632198681124\\
2.56271711952041	-0.165340595485759\\
2.6125754292387	-0.165004068432609\\
2.662433738957	-0.164636481858906\\
2.71229204867529	-0.164524607738713\\
2.76215035839359	-0.164316519338172\\
2.81200866811189	-0.164235906748218\\
2.86186697783018	-0.16420697956346\\
2.91172528754848	-0.164270508903428\\
2.96158359726677	-0.164203486710903\\
3.01144190698507	-0.164233245523064\\
3.06130021670337	-0.164255515832338\\
3.11115852642166	-0.164093936982681\\
3.16101683613996	-0.164004306294373\\
3.21087514585825	-0.163829826982692\\
3.26073345557655	-0.163592703422182\\
3.31059176529484	-0.163285664777504\\
3.36045007501314	-0.163154413196025\\
3.41030838473144	-0.162802409104188\\
3.46016669444973	-0.162614699904225\\
3.51002500416803	-0.162487294030143\\
3.55988331388632	-0.162352379760705\\
3.60974162360462	-0.162319255265174\\
3.65959993332292	-0.16228619593312\\
3.70945824304121	-0.162448753675562\\
3.75931655275951	-0.162321152703953\\
3.8091748624778	-0.162513488859986\\
3.8590331721961	-0.16249624620832\\
3.9088914819144	-0.162430629789014\\
3.95874979163269	-0.162449814335559\\
4.00860810135099	-0.162293319692253\\
4.05846641106928	-0.162200033024419\\
4.10832472078758	-0.161914187119692\\
4.15818303050587	-0.161898302758345\\
4.20804134022417	-0.161598644161131\\
4.25789964994247	-0.161442806958803\\
4.30775795966076	-0.161388085587532\\
4.35761626937906	-0.161230628771591\\
4.40747457909735	-0.161244125076337\\
4.45733288881565	-0.161212067134329\\
4.50719119853395	-0.161335015276563\\
4.55704950825224	-0.161293783487054\\
4.60690781797054	-0.161425320548005\\
4.65676612768883	-0.16150637625833\\
4.70662443740713	-0.161438956740312\\
4.75648274712542	-0.161478368696407\\
4.80634105684372	-0.161466195990215\\
4.85619936656202	-0.16132234223187\\
4.90605767628031	-0.161189062302583\\
4.95591598599861	-0.161144460420473\\
5.0057742957169	-0.160908246209146\\
5.0556326054352	-0.160830422217259\\
5.1054909151535	-0.160726234767935\\
5.15534922487179	-0.160667005678988\\
5.20520753459009	-0.160590859130025\\
5.25506584430838	-0.160641465132358\\
5.30492415402668	-0.160714696743526\\
5.35478246374498	-0.160649939774885\\
5.40464077346327	-0.160838318275637\\
5.45449908318157	-0.160846663333359\\
5.50435739289986	-0.160882494368707\\
5.55421570261816	-0.160913271945901\\
5.60407401233645	-0.160920263588196\\
5.65393232205475	-0.160846687926096\\
5.70379063177305	-0.160754158801865\\
5.75364894149134	-0.160751061150222\\
5.80350725120964	-0.16050352891034\\
5.85336556092793	-0.160476665347232\\
5.90322387064623	-0.160424387853709\\
5.95308218036453	-0.16027669061441\\
6.00294049008282	-0.16030167543795\\
6.05279879980112	-0.160305386889377\\
6.10265710951941	-0.160305505705765\\
6.15251541923771	-0.160347964250832\\
6.202373728956	-0.160440939609543\\
6.2522320386743	-0.16049165368895\\
6.3020903483926	-0.160488736873958\\
6.35194865811089	-0.160610940540209\\
6.40180696782919	-0.160579571354901\\
6.45166527754748	-0.16052194419899\\
6.50152358726578	-0.160569339030189\\
6.55138189698408	-0.160426842325251\\
6.60124020670237	-0.160359794448595\\
6.65109851642067	-0.160267211816972\\
6.70095682613896	-0.160245143939392\\
6.75081513585726	-0.160122205037624\\
6.80067344557555	-0.160099308210192\\
6.85053175529385	-0.16017956448195\\
6.90039006501215	-0.160041390568949\\
6.95024837473044	-0.160195291755372\\
7.00010668444874	-0.160207102147979\\
7.04996499416703	-0.16026786956354\\
7.09982330388533	-0.160306631325511\\
7.14968161360363	-0.160389441458392\\
7.19953992332192	-0.160363109884202\\
7.24939823304022	-0.160326646961039\\
7.29925654275851	-0.160401701708906\\
7.34911485247681	-0.160281598378788\\
7.39897316219511	-0.160237294549006\\
7.4488314719134	-0.160178771839128\\
7.4986897816317	-0.160166062996723\\
7.54854809134999	-0.160012214211747\\
7.59840640106829	-0.160075050836895\\
7.64826471078658	-0.160036730216234\\
7.69812302050488	-0.159971355606103\\
7.74798133022318	-0.16006271574588\\
7.79783963994147	-0.160071487785899\\
7.84769794965977	-0.160155319987098\\
7.89755625937806	-0.160132554141455\\
7.94741456909636	-0.160326486438862\\
7.99727287881466	-0.160172057760064\\
8.04713118853295	-0.160258530333522\\
8.09698949825125	-0.16030414342822\\
8.14684780796954	-0.160139014653396\\
8.19670611768784	-0.160211078124121\\
8.24656442740613	-0.160095433398965\\
8.29642273712443	-0.160111980629154\\
8.34628104684273	-0.159970147375134\\
8.39613935656102	-0.160046399512794\\
8.44599766627932	-0.159977214643732\\
8.49585597599761	-0.159932066773763\\
8.54571428571591	-0.160042868214077\\
8.59557259543421	-0.159992958419025\\
8.6454309051525	-0.160044271935476\\
8.6952892148708	-0.160093751124805\\
8.74514752458909	-0.160166473986465\\
8.79500583430739	-0.160116994273267\\
8.84486414402568	-0.160184033040423\\
8.89472245374398	-0.160196924160118\\
8.94458076346228	-0.160134618694428\\
8.99443907318057	-0.160137317026965\\
9.04429738289887	-0.160138180886861\\
9.09415569261716	-0.160029358463362\\
9.14401400233546	-0.160001800453756\\
9.19387231205376	-0.160035504988628\\
9.24373062177205	-0.159910580681753\\
9.29358893149035	-0.159959235505085\\
9.34344724120864	-0.159964308069902\\
9.39330555092694	-0.159992293367395\\
9.44316386064524	-0.159974386784597\\
9.49302217036353	-0.160060270281974\\
9.54288048008183	-0.160127317489241\\
9.59273878980012	-0.160038539092056\\
9.64259709951842	-0.160165401306585\\
9.69245540923671	-0.160132432560204\\
9.74231371895501	-0.160094477978419\\
9.79217202867331	-0.160127261769958\\
9.8420303383916	-0.16007210247335\\
9.8918886481099	-0.160033993190154\\
9.94174695782819	-0.160027914098464\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	0.616684262204217\\
-1.92453075512622	0.616185798178776\\
-1.87467244540792	0.615767858922482\\
-1.82481413568963	0.615458978456445\\
-1.77495582597133	0.615365049321554\\
-1.72509751625304	0.615445924428059\\
-1.67523920653474	0.615703711358947\\
-1.62538089681644	0.616085447880323\\
-1.57552258709815	0.616528335362091\\
-1.52566427737985	0.617013422233867\\
-1.47580596766156	0.617408562320634\\
-1.42594765794326	0.617702173389262\\
-1.37608934822497	0.617848316105665\\
-1.32623103850667	0.617809697112534\\
-1.27637272878837	0.617626257517259\\
-1.22651441907008	0.617283010491519\\
-1.17665610935178	0.61688998475438\\
-1.12679779963349	0.616469772401615\\
-1.07693948991519	0.616076947946567\\
-1.02708118019689	0.615790416268283\\
-0.977222870478599	0.61560847297369\\
-0.927364560760303	0.615625574850128\\
-0.877506251042007	0.615754655591445\\
-0.827647941323711	0.616023077993304\\
-0.777789631605415	0.616386211651843\\
-0.72793132188712	0.616754858114291\\
-0.678073012168824	0.617147028271575\\
-0.628214702450528	0.617408069680096\\
-0.578356392732232	0.617599571516621\\
-0.528498083013936	0.617647115810541\\
-0.47863977329564	0.617529259528965\\
-0.428781463577344	0.617331870962516\\
-0.378923153859049	0.617002701663296\\
-0.329064844140753	0.61667358437262\\
-0.279206534422457	0.616314990140381\\
-0.229348224704161	0.616036625870038\\
-0.179489914985865	0.615874100636574\\
-0.129631605267569	0.615785661473637\\
-0.0797732955492734	0.615866122796433\\
-0.0299149858309775	0.61601915526262\\
0.0199433238873183	-3.91014647473639\\
0.0698016336056142	-1.32330061227549\\
0.11965994332391	-0.368807957143872\\
0.169518253042206	-0.0168630506377667\\
0.219376562760502	0.112837889042567\\
0.269234872478798	0.159731541221845\\
0.319093182197093	0.176320720071089\\
0.368951491915389	0.181700505621848\\
0.418809801633685	0.182879607746145\\
0.468668111351981	0.182514112602803\\
0.518526421070277	0.181704368369537\\
0.568384730788573	0.180768289923435\\
0.618243040506869	0.179930215017521\\
0.668101350225164	0.179249430540949\\
0.71795965994346	0.178684100828832\\
0.767817969661756	0.178293382341508\\
0.817676279380052	0.177981019965955\\
0.867534589098348	0.177729019094841\\
0.917392898816644	0.177473554751487\\
0.96725120853494	0.177155289027723\\
1.01710951825324	0.17677845810249\\
1.06696782797153	0.176268852796056\\
1.11682613768983	0.175654944832786\\
1.16668444740812	0.17496704615769\\
1.21654275712642	0.174191632540897\\
1.26640106684471	0.17342316203576\\
1.31625937656301	0.172631752197049\\
1.36611768628131	0.17192521096149\\
1.4159759959996	0.171339078602614\\
1.4658343057179	0.170842233812436\\
1.51569261543619	0.17050476676377\\
1.56555092515449	0.170246208523167\\
1.61540923487279	0.170127094475902\\
1.66526754459108	0.170052358647808\\
1.71512585430938	0.169979453014093\\
1.76498416402767	0.16992085945094\\
1.81484247374597	0.169756110975868\\
1.86470078346427	0.169559161062352\\
1.91455909318256	0.169234931163373\\
1.96441740290086	0.168845809748746\\
2.01427571261915	0.168396730703535\\
2.06413402233745	0.167862685484579\\
2.11399233205574	0.167361982326838\\
2.16385064177404	0.166860651981551\\
2.21370895149234	0.166449061522144\\
2.26356726121063	0.16609578144562\\
2.31342557092893	0.165835192688974\\
2.36328388064722	0.16569510595582\\
2.41314219036552	0.165616373516968\\
2.46300050008382	0.165632968841237\\
2.51285880980211	0.165652735391632\\
2.56271711952041	0.165684304374736\\
2.6125754292387	0.165684790961677\\
2.662433738957	0.165611421398353\\
2.71229204867529	0.165492366140825\\
2.76215035839359	0.165277912135934\\
2.81200866811189	0.164997159663471\\
2.86186697783018	0.164682016213192\\
2.91172528754848	0.16431725055736\\
2.96158359726677	0.163988946354948\\
3.01144190698507	0.163670839130646\\
3.06130021670337	0.163415589035139\\
3.11115852642166	0.163232862367295\\
3.16101683613996	0.16310405387776\\
3.21087514585825	0.163085308959126\\
3.26073345557655	0.163088426110335\\
3.31059176529484	0.163158175942954\\
3.36045007501314	0.163232795443037\\
3.41030838473144	0.163281262866803\\
3.46016669444973	0.163313537690556\\
3.51002500416803	0.163255299878074\\
3.55988331388632	0.163180826595635\\
3.60974162360462	0.163025378744351\\
3.65959993332292	0.162822409431101\\
3.70945824304121	0.162598378563416\\
3.75931655275951	0.162328201171476\\
3.8091748624778	0.162118132051546\\
3.8590331721961	0.161899859274854\\
3.9088914819144	0.161761191120604\\
3.95874979163269	0.161679522949271\\
4.00860810135099	0.161624288230087\\
4.05846641106928	0.161675638199085\\
4.10832472078758	0.161710030995891\\
4.15818303050587	0.161810991165112\\
4.20804134022417	0.161883539636619\\
4.25789964994247	0.161930290123564\\
4.30775795966076	0.161961878504371\\
4.35761626937906	0.16192074349965\\
4.40747457909735	0.161871957141557\\
4.45733288881565	0.161730806401465\\
4.50719119853395	0.161582937653293\\
4.55704950825224	0.161417387978872\\
4.60690781797054	0.161219955829438\\
4.65676612768883	0.161079340847209\\
4.70662443740713	0.160943371229223\\
4.75648274712542	0.160877278423868\\
4.80634105684372	0.160846296232194\\
4.85619936656202	0.160846363694873\\
4.90605767628031	0.160916987311793\\
4.95591598599861	0.160972570374724\\
5.0057742957169	0.161053473566426\\
5.0556326054352	0.161132142442511\\
5.1054909151535	0.161170626801322\\
5.15534922487179	0.161198477217113\\
5.20520753459009	0.16114739504701\\
5.25506584430838	0.161086911160965\\
5.30492415402668	0.16098998094094\\
5.35478246374498	0.160863555487595\\
5.40464077346327	0.160750917901169\\
5.45449908318157	0.16060488903895\\
5.50435739289986	0.160522352947737\\
5.55421570261816	0.160437306331005\\
5.60407401233645	0.160398748121224\\
5.65393232205475	0.16041326377308\\
5.70379063177305	0.160430352814728\\
5.75364894149134	0.160516011208529\\
5.80350725120964	0.160570807114709\\
5.85336556092793	0.160645620067953\\
5.90322387064623	0.160708182971575\\
5.95308218036453	0.16072520702437\\
6.00294049008282	0.160747395100771\\
6.05279879980112	0.16069253438036\\
6.10265710951941	0.160638985063997\\
6.15251541923771	0.160552263987483\\
6.202373728956	0.160452771218843\\
6.2522320386743	0.16037015915208\\
6.3020903483926	0.160264374164399\\
6.35194865811089	0.160222707127105\\
6.40180696782919	0.160169383088942\\
6.45166527754748	0.160166240166291\\
6.50152358726578	0.160194283525925\\
6.55138189698408	0.160225851737778\\
6.60124020670237	0.160312057705596\\
6.65109851642067	0.160349350757315\\
6.70095682613896	0.160417868552031\\
6.75081513585726	0.160452422409435\\
6.80067344557555	0.160465233813738\\
6.85053175529385	0.160474766787956\\
6.90039006501215	0.160418292987742\\
6.95024837473044	0.160378069296712\\
7.00010668444874	0.160301672221976\\
7.04996499416703	0.160217541182647\\
7.09982330388533	0.160152752898284\\
7.14968161360363	0.160092490536044\\
7.19953992332192	0.160067853415967\\
7.24939823304022	0.160043750904151\\
7.29925654275851	0.160053958577919\\
7.34911485247681	0.160093034268357\\
7.39897316219511	0.160121876382618\\
7.4488314719134	0.160188837486203\\
7.4986897816317	0.160231726753409\\
7.54854809134999	0.160276867696666\\
7.59840640106829	0.16031249819207\\
7.64826471078658	0.160305374403833\\
7.69812302050488	0.160302811447764\\
7.74798133022318	0.160250846878625\\
7.79783963994147	0.1602100723685\\
7.84769794965977	0.160157941354555\\
7.89755625937806	0.160090246106847\\
7.94741456909636	0.160057446977589\\
7.99727287881466	0.159989245934412\\
8.04713118853295	0.159983745150384\\
8.09698949825125	0.159989004270756\\
8.14684780796954	0.159997245777049\\
8.19670611768784	0.160054343679803\\
8.24656442740613	0.16006993992778\\
8.29642273712443	0.160133163037244\\
8.34628104684273	0.160168439033441\\
8.39613935656102	0.160196499040467\\
8.44599766627932	0.160222442660597\\
8.49585597599761	0.160193636926124\\
8.54571428571591	0.160195261036279\\
8.59557259543421	0.160149472765625\\
8.6454309051525	0.160113901394652\\
8.6952892148708	0.160072053971817\\
8.74514752458909	0.160005922982236\\
8.79500583430739	0.159995501977392\\
8.84486414402568	0.159957174080773\\
8.89472245374398	0.159960674107424\\
8.94458076346228	0.159974448528374\\
8.99443907318057	0.159981067481567\\
9.04429738289887	0.160029013233725\\
9.09415569261716	0.160054053936619\\
9.14401400233546	0.160098168140394\\
9.19387231205376	0.160123947091051\\
9.24373062177205	0.160143807239365\\
9.29358893149035	0.160156790472683\\
9.34344724120864	0.16013952474168\\
9.39330555092694	0.160127643044689\\
9.44316386064524	0.16007604690094\\
9.49302217036353	0.16003556875512\\
9.54288048008183	0.160018979688175\\
9.59273878980012	0.159976852970431\\
9.64259709951842	0.159973956309841\\
9.69245540923671	0.159944651866681\\
9.74231371895501	0.15995101959561\\
9.79217202867331	0.159970968263224\\
9.8420303383916	0.159989525185665\\
9.8918886481099	0.160012672291487\\
9.94174695782819	0.160050461650826\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.991670060218894\\
-1.92453075512622	-0.991222578362795\\
-1.87467244540792	-0.990743364513037\\
-1.82481413568963	-0.990449743607314\\
-1.77495582597133	-0.990367904581944\\
-1.72509751625304	-0.99047965160571\\
-1.67523920653474	-0.990677003035671\\
-1.62538089681644	-0.991087088506902\\
-1.57552258709815	-0.991571646460216\\
-1.52566427737985	-0.991973306590808\\
-1.47580596766156	-0.992433535400778\\
-1.42594765794326	-0.992716907407157\\
-1.37608934822497	-0.992829743117909\\
-1.32623103850667	-0.99280166758399\\
-1.27637272878837	-0.99265298366663\\
-1.22651441907008	-0.992282727558631\\
-1.17665610935178	-0.991870356519939\\
-1.12679779963349	-0.991499040872441\\
-1.07693948991519	-0.991072562377667\\
-1.02708118019689	-0.99074668524554\\
-0.977222870478599	-0.990653992645093\\
-0.927364560760303	-0.990635884503718\\
-0.877506251042007	-0.990718878398184\\
-0.827647941323711	-0.991067352239043\\
-0.777789631605415	-0.991357609120314\\
-0.72793132188712	-0.991767379411613\\
-0.678073012168824	-0.992133411215036\\
-0.628214702450528	-0.992447469892795\\
-0.578356392732232	-0.992591347996495\\
-0.528498083013936	-0.992620344739407\\
-0.47863977329564	-0.992598688171711\\
-0.428781463577344	-0.992257286066888\\
-0.378923153859049	-0.992039772841963\\
-0.329064844140753	-0.99166822679399\\
-0.279206534422457	-0.991330106087844\\
-0.229348224704161	-0.99103050409758\\
-0.179489914985865	-0.990870871624793\\
-0.129631605267569	-0.990832455587224\\
-0.0797732955492734	-0.990792857570341\\
-0.0299149858309775	-0.991093896620441\\
0.0199433238873183	-4.73487010152894\\
0.0698016336056142	-2.14865344829741\\
0.11965994332391	-1.19481959599943\\
0.169518253042206	-0.843395492905984\\
0.219376562760502	-0.713788987734006\\
0.269234872478798	-0.665204350356362\\
0.319093182197093	-0.646766978345113\\
0.368951491915389	-0.639218151103705\\
0.418809801633685	-0.635824736877112\\
0.468668111351981	-0.633895492515876\\
0.518526421070277	-0.632467981806258\\
0.568384730788573	-0.631342039618175\\
0.618243040506869	-0.630434720369522\\
0.668101350225164	-0.629576497027301\\
0.71795965994346	-0.628866149345413\\
0.767817969661756	-0.628368584963027\\
0.817676279380052	-0.627874297846574\\
0.867534589098348	-0.627483862394001\\
0.917392898816644	-0.627158993171179\\
0.96725120853494	-0.626834799404605\\
1.01710951825324	-0.626380615387461\\
1.06696782797153	-0.626005133497529\\
1.11682613768983	-0.625490778038511\\
1.16668444740812	-0.62482246622676\\
1.21654275712642	-0.624268540341291\\
1.26640106684471	-0.623539337699185\\
1.31625937656301	-0.622846827143803\\
1.36611768628131	-0.622200750367483\\
1.4159759959996	-0.621636016789125\\
1.4658343057179	-0.621099157200661\\
1.51569261543619	-0.620661595836282\\
1.56555092515449	-0.620417445054045\\
1.61540923487279	-0.620127621528809\\
1.66526754459108	-0.619967639126116\\
1.71512585430938	-0.619879543781281\\
1.76498416402767	-0.619680032425094\\
1.81484247374597	-0.619552058837144\\
1.86470078346427	-0.619364763348131\\
1.91455909318256	-0.619060979850474\\
1.96441740290086	-0.618715345932287\\
2.01427571261915	-0.618340674816864\\
2.06413402233745	-0.617921813784051\\
2.11399233205574	-0.61739062682318\\
2.16385064177404	-0.61704245195142\\
2.21370895149234	-0.616610541474074\\
2.26356726121063	-0.616220064810477\\
2.31342557092893	-0.616029987984803\\
2.36328388064722	-0.615810015937313\\
2.41314219036552	-0.615708541183267\\
2.46300050008382	-0.61562181962654\\
2.51285880980211	-0.615644652629271\\
2.56271711952041	-0.615580284953467\\
2.6125754292387	-0.615542524610646\\
2.662433738957	-0.61553258173808\\
2.71229204867529	-0.615324742204393\\
2.76215035839359	-0.615176988692838\\
2.81200866811189	-0.614950940420385\\
2.86186697783018	-0.614653999597067\\
2.91172528754848	-0.614314189893776\\
2.96158359726677	-0.614061744417995\\
3.01144190698507	-0.613763724730234\\
3.06130021670337	-0.613478639628738\\
3.11115852642166	-0.61335608898662\\
3.16101683613996	-0.613213797900244\\
3.21087514585825	-0.61312847789668\\
3.26073345557655	-0.613146333620534\\
3.31059176529484	-0.613195828729658\\
3.36045007501314	-0.613149183467613\\
3.41030838473144	-0.613254392548697\\
3.46016669444973	-0.613244858628605\\
3.51002500416803	-0.613182934554061\\
3.55988331388632	-0.613105945987627\\
3.60974162360462	-0.61297608280438\\
3.65959993332292	-0.612802798001212\\
3.70945824304121	-0.612510524020763\\
3.75931655275951	-0.612418623408303\\
3.8091748624778	-0.612110937669058\\
3.8590331721961	-0.611952603649115\\
3.9088914819144	-0.611853513953974\\
3.95874979163269	-0.611713542981306\\
4.00860810135099	-0.611701821952011\\
4.05846641106928	-0.611686228614417\\
4.10832472078758	-0.611805383305182\\
4.15818303050587	-0.611750013122219\\
4.20804134022417	-0.611882564087864\\
4.25789964994247	-0.611928779224399\\
4.30775795966076	-0.61188323290844\\
4.35761626937906	-0.611908959181164\\
4.40747457909735	-0.611808660905808\\
4.45733288881565	-0.611713541176869\\
4.50719119853395	-0.611524331819965\\
4.55704950825224	-0.611429889599094\\
4.60690781797054	-0.61123137564573\\
4.65676612768883	-0.61105783568928\\
4.70662443740713	-0.611026202241192\\
4.75648274712542	-0.610920234568766\\
4.80634105684372	-0.610849257063819\\
4.85619936656202	-0.610906331261504\\
4.90605767628031	-0.610946634391439\\
4.95591598599861	-0.61095530888997\\
5.0057742957169	-0.61108852752659\\
5.0556326054352	-0.611117873806506\\
5.1054909151535	-0.611154606667696\\
5.15534922487179	-0.611150808443199\\
5.20520753459009	-0.611157767940313\\
5.25506584430838	-0.611050975407124\\
5.30492415402668	-0.610936447788845\\
5.35478246374498	-0.610904394052341\\
5.40464077346327	-0.610699187876889\\
5.45449908318157	-0.610624269567779\\
5.50435739289986	-0.610541235786513\\
5.55421570261816	-0.610463685879949\\
5.60407401233645	-0.610412544687279\\
5.65393232205475	-0.610442470773705\\
5.70379063177305	-0.610477708614781\\
5.75364894149134	-0.610463933757273\\
5.80350725120964	-0.610638686135644\\
5.85336556092793	-0.610645668959478\\
5.90322387064623	-0.610662458871957\\
5.95308218036453	-0.610759440955007\\
6.00294049008282	-0.610715214992524\\
6.05279879980112	-0.610674672119785\\
6.10265710951941	-0.610636641693418\\
6.15251541923771	-0.610557413572678\\
6.202373728956	-0.610437265553628\\
6.2522320386743	-0.610360158374533\\
6.3020903483926	-0.610319959901972\\
6.35194865811089	-0.610186236197478\\
6.40180696782919	-0.610188196602394\\
6.45166527754748	-0.610213705542265\\
6.50152358726578	-0.610159535121056\\
6.55138189698408	-0.610258116750629\\
6.60124020670237	-0.61031421435473\\
6.65109851642067	-0.610370398382656\\
6.70095682613896	-0.610385779247736\\
6.75081513585726	-0.610473481574445\\
6.80067344557555	-0.610481286392314\\
6.85053175529385	-0.610404269275023\\
6.90039006501215	-0.610478386268369\\
6.95024837473044	-0.610344903470832\\
7.00010668444874	-0.610292544675758\\
7.04996499416703	-0.610229962898302\\
7.09982330388533	-0.610158749812399\\
7.14968161360363	-0.610078493104083\\
7.19953992332192	-0.610073108167853\\
7.24939823304022	-0.610086834436515\\
7.29925654275851	-0.610027293136227\\
7.34911485247681	-0.610102849444957\\
7.39897316219511	-0.610158830386354\\
7.4488314719134	-0.610188879829366\\
7.4986897816317	-0.61021431015979\\
7.54854809134999	-0.610317072147154\\
7.59840640106829	-0.610272553225514\\
7.64826471078658	-0.61029473511735\\
7.69812302050488	-0.610323870409047\\
7.74798133022318	-0.610248893906828\\
7.79783963994147	-0.610210240178276\\
7.84769794965977	-0.610141047422076\\
7.89755625937806	-0.610121681471355\\
7.94741456909636	-0.609971425612457\\
7.99727287881466	-0.610061265440891\\
8.04713118853295	-0.609988791096839\\
8.09698949825125	-0.609949910358409\\
8.14684780796954	-0.610067054309184\\
8.19670611768784	-0.6100255241181\\
8.24656442740613	-0.610103657789296\\
8.29642273712443	-0.610111920337658\\
8.34628104684273	-0.610207293109852\\
8.39613935656102	-0.610161731819971\\
8.44599766627932	-0.610207769845147\\
8.49585597599761	-0.610245797637617\\
8.54571428571591	-0.610147287268774\\
8.59557259543421	-0.610164132376667\\
8.6454309051525	-0.61012557054346\\
8.6952892148708	-0.61005572679278\\
8.74514752458909	-0.609998987143626\\
8.79500583430739	-0.61001361750823\\
8.84486414402568	-0.609967031501583\\
8.89472245374398	-0.609948882847675\\
8.94458076346228	-0.609993673599092\\
8.99443907318057	-0.609996318758931\\
9.04429738289887	-0.609993110731011\\
9.09415569261716	-0.610089734807843\\
9.14401400233546	-0.610108466586098\\
9.19387231205376	-0.610093034716556\\
9.24373062177205	-0.610181782496511\\
9.29358893149035	-0.610147644794779\\
9.34344724120864	-0.610133158101235\\
9.39330555092694	-0.610106751788408\\
9.44316386064524	-0.610117900170735\\
9.49302217036353	-0.610036394456984\\
9.54288048008183	-0.609977610671194\\
9.59273878980012	-0.610029965930153\\
9.64259709951842	-0.609928347912501\\
9.69245540923671	-0.609945715230424\\
9.74231371895501	-0.609975995961577\\
9.79217202867331	-0.609951748847379\\
9.8420303383916	-0.609998527506832\\
9.8918886481099	-0.610036664715153\\
9.94174695782819	-0.610035669844365\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{\$V}_{\text{min}}\text{\$}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{\$V}_{\text{max}}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_complete/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-4,
ymax=4,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_complete/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-2500,
ymax=2500,
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	601.252114920717\\
-1.92453075512622	601.251627623074\\
-1.87467244540792	601.250913871641\\
-1.82481413568963	601.249969227967\\
-1.77495582597133	601.248814885184\\
-1.72509751625304	601.247859784024\\
-1.67523920653474	601.247243290694\\
-1.62538089681644	601.246960139106\\
-1.57552258709815	601.246950392073\\
-1.52566427737985	601.247154957004\\
-1.47580596766156	601.247568089268\\
-1.42594765794326	601.248184058975\\
-1.37608934822497	601.248997135262\\
-1.32623103850667	601.250003168243\\
-1.27637272878837	601.25134382426\\
-1.22651441907008	601.253109715966\\
-1.17665610935178	601.255295031951\\
-1.12679779963349	601.257893959468\\
-1.07693948991519	601.260900682813\\
-1.02708118019689	601.263892857591\\
-0.977222870478599	601.266320803101\\
-0.927364560760303	601.268194613789\\
-0.877506251042007	601.269527200304\\
-0.827647941323711	601.270331467618\\
-0.777789631605415	601.270620315147\\
-0.72793132188712	601.270406649404\\
-0.678073012168824	601.269703376456\\
-0.628214702450528	601.268523406616\\
-0.578356392732232	601.266872867462\\
-0.528498083013936	601.264687213799\\
-0.47863977329564	601.261957244787\\
-0.428781463577344	601.25869563772\\
-0.378923153859049	601.255041865617\\
-0.329064844140753	601.251615486341\\
-0.279206534422457	601.248523632094\\
-0.229348224704161	601.245779706791\\
-0.179489914985865	601.243397118451\\
-0.129631605267569	601.24138927598\\
-0.0797732955492734	601.239769586595\\
-0.0299149858309775	601.238551464558\\
0.0199433238873183	601.653128115693\\
0.0698016336056142	604.238452303674\\
0.11965994332391	605.192707647293\\
0.169518253042206	605.545243368018\\
0.219376562760502	605.67615768504\\
0.269234872478798	605.725342721111\\
0.319093182197093	605.744713758118\\
0.368951491915389	605.753586853447\\
0.418809801633685	605.758717967517\\
0.468668111351981	605.762044410876\\
0.518526421070277	606.328799626732\\
0.568384730788573	609.622674681479\\
0.618243040506869	612.916122206094\\
0.668101350225164	616.209182687206\\
0.71795965994346	619.501870842112\\
0.767817969661756	622.794191881301\\
0.817676279380052	626.086147513095\\
0.867534589098348	629.377738155017\\
0.917392898816644	632.66896374042\\
0.96725120853494	635.959824040634\\
1.01710951825324	639.246066387015\\
1.06696782797153	642.369548088842\\
1.11682613768983	645.233601484491\\
1.16668444740812	647.838164121436\\
1.21654275712642	650.183235494449\\
1.26640106684471	652.268815090429\\
1.31625937656301	654.094902392724\\
1.36611768628131	655.661496884597\\
1.4159759959996	656.968598055319\\
1.4658343057179	658.01631676573\\
1.51569261543619	658.804278349533\\
1.56555092515449	659.338275019851\\
1.61540923487279	659.636394013345\\
1.66526754459108	659.717903988218\\
1.71512585430938	659.603796215117\\
1.76498416402767	659.314649099455\\
1.81484247374597	658.870947967167\\
1.86470078346427	658.293179921515\\
1.91455909318256	657.601386518552\\
1.96441740290086	656.815516187577\\
2.01427571261915	655.956054171795\\
2.06413402233745	655.043612292837\\
2.11399233205574	654.098400752366\\
2.16385064177404	653.136365440645\\
2.21370895149234	652.172727455734\\
2.26356726121063	651.222707897614\\
2.31342557092893	650.301527864824\\
2.36328388064722	649.423654819111\\
2.41314219036552	648.597357894367\\
2.46300050008382	647.828210724678\\
2.51285880980211	647.121456253764\\
2.56271711952041	646.482252522866\\
2.6125754292387	645.915821621675\\
2.662433738957	645.427409394513\\
2.71229204867529	645.01928531476\\
2.76215035839359	644.687190149445\\
2.81200866811189	644.427941409653\\
2.86186697783018	644.238385812336\\
2.91172528754848	644.11537006234\\
2.96158359726677	644.055740862619\\
3.01144190698507	644.056251923234\\
3.06130021670337	644.111061506526\\
3.11115852642166	644.213655029904\\
3.16101683613996	644.358028134535\\
3.21087514585825	644.538176453119\\
3.26073345557655	644.748095886127\\
3.31059176529484	644.981910543676\\
3.36045007501314	645.23356465502\\
3.41030838473144	645.496853067481\\
3.46016669444973	645.767301063446\\
3.51002500416803	646.040648979761\\
3.55988331388632	646.312606742868\\
3.60974162360462	646.578833105581\\
3.65959993332292	646.83506357533\\
3.70945824304121	647.077038077885\\
3.75931655275951	647.30119183565\\
3.8091748624778	647.507072372915\\
3.8590331721961	647.694412896846\\
3.9088914819144	647.862658062295\\
3.95874979163269	648.011252519806\\
4.00860810135099	648.139640913418\\
4.05846641106928	648.24726789858\\
4.10832472078758	648.333578120306\\
4.15818303050587	648.398016236533\\
4.20804134022417	648.441079733122\\
4.25789964994247	648.465771981602\\
4.30775795966076	648.473714518739\\
4.35761626937906	648.466441238372\\
4.40747457909735	648.445486044104\\
4.45733288881565	648.412382833936\\
4.50719119853395	648.368665506918\\
4.55704950825224	648.315867911413\\
4.60690781797054	648.255465349779\\
4.65676612768883	648.188948195049\\
4.70662443740713	648.118430467468\\
4.75648274712542	648.045490917182\\
4.80634105684372	647.971233368618\\
4.85619936656202	647.896281109628\\
4.90605767628031	647.821241824786\\
4.95591598599861	647.747224758685\\
5.0057742957169	647.675339205656\\
5.0556326054352	647.606694457994\\
5.1054909151535	647.542407127214\\
5.15534922487179	647.483582261673\\
5.20520753459009	647.430662737432\\
5.25506584430838	647.383719518853\\
5.30492415402668	647.342673299805\\
5.35478246374498	647.307444786449\\
5.40464077346327	647.277954690202\\
5.45449908318157	647.254123720224\\
5.50435739289986	647.235872585574\\
5.55421570261816	647.223121993055\\
5.60407401233645	647.215784571352\\
5.65393232205475	647.213689846874\\
5.70379063177305	647.216731547436\\
5.75364894149134	647.224080895132\\
5.80350725120964	647.234818693483\\
5.85336556092793	647.248547350682\\
5.90322387064623	647.26486928614\\
5.95308218036453	647.283386925264\\
6.00294049008282	647.303702706457\\
6.05279879980112	647.32550960817\\
6.10265710951941	647.348564945627\\
6.15251541923771	647.372473751006\\
6.202373728956	647.396838428467\\
6.2522320386743	647.421261381853\\
6.3020903483926	647.445183442673\\
6.35194865811089	647.467461733482\\
6.40180696782919	647.487613797843\\
6.45166527754748	647.505534451979\\
6.50152358726578	647.521266263298\\
6.55138189698408	647.534889094779\\
6.60124020670237	647.546836999769\\
6.65109851642067	647.557176100905\\
6.70095682613896	647.565838094029\\
6.75081513585726	647.572834797349\\
6.80067344557555	647.578184086276\\
6.85053175529385	647.581903824903\\
6.90039006501215	647.584011874627\\
6.95024837473044	647.584552120898\\
7.00010668444874	647.583732432147\\
7.04996499416703	647.581608974142\\
7.09982330388533	647.578310166922\\
7.14968161360363	647.5742822756\\
7.19953992332192	647.569665150484\\
7.24939823304022	647.564566887319\\
7.29925654275851	647.559095585108\\
7.34911485247681	647.553359339596\\
7.39897316219511	647.547466226199\\
7.4488314719134	647.541524332308\\
7.4986897816317	647.535641754992\\
7.54854809134999	647.529926589094\\
7.59840640106829	647.524486937822\\
7.64826471078658	647.5194308629\\
7.69812302050488	647.514789986017\\
7.74798133022318	647.510596978493\\
7.79783963994147	647.506426969339\\
7.84769794965977	647.502027317401\\
7.89755625937806	647.497625930875\\
7.94741456909636	647.493517284849\\
7.99727287881466	647.489915600716\\
8.04713118853295	647.486803008127\\
8.09698949825125	647.484158134888\\
8.14684780796954	647.481959616416\\
8.19670611768784	647.480186083063\\
8.24656442740613	647.478816178525\\
8.29642273712443	647.477828524527\\
8.34628104684273	647.477201756308\\
8.39613935656102	647.476914502564\\
8.44599766627932	647.476945387927\\
8.49585597599761	647.477273024328\\
8.54571428571591	647.477876037505\\
8.59557259543421	647.478733064316\\
8.6454309051525	647.47982273146\\
8.6952892148708	647.481106801162\\
8.74514752458909	647.482435173224\\
8.79500583430739	647.483810798061\\
8.84486414402568	647.485377292338\\
8.89472245374398	647.487189670079\\
8.94458076346228	647.489332089041\\
8.99443907318057	647.491571923252\\
9.04429738289887	647.493725877008\\
9.09415569261716	647.495780531259\\
9.14401400233546	647.497722469343\\
9.19387231205376	647.499538276839\\
9.24373062177205	647.501214546064\\
9.29358893149035	647.502737869901\\
9.34344724120864	647.504073409233\\
9.39330555092694	647.505058077455\\
9.44316386064524	647.505848249944\\
9.49302217036353	647.506475037168\\
9.54288048008183	647.506934651392\\
9.59273878980012	647.507223313281\\
9.64259709951842	647.507343310528\\
9.69245540923671	647.50735613679\\
9.74231371895501	647.507291706221\\
9.79217202867331	647.507166341369\\
9.8420303383916	647.506996371289\\
9.8918886481099	647.506798121292\\
9.94174695782819	647.506587915792\\
};
\addlegendentry{$V_{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	323.751867808343\\
-1.92453075512622	323.751942387287\\
-1.87467244540792	323.752039006344\\
-1.82481413568963	323.752166728606\\
-1.77495582597133	323.752317859282\\
-1.72509751625304	323.752231279184\\
-1.67523920653474	323.751822280785\\
-1.62538089681644	323.751100730107\\
-1.57552258709815	323.75027395942\\
-1.52566427737985	323.749545130995\\
-1.47580596766156	323.74892414354\\
-1.42594765794326	323.748420844771\\
-1.37608934822497	323.748045082248\\
-1.32623103850667	323.747802928905\\
-1.27637272878837	323.747351681086\\
-1.22651441907008	323.74646987603\\
-1.17665610935178	323.745166352324\\
-1.12679779963349	323.743449952104\\
-1.07693948991519	323.741329552824\\
-1.02708118019689	323.739146030261\\
-0.977222870478599	323.737339386615\\
-0.927364560760303	323.735902048866\\
-0.877506251042007	323.734824150873\\
-0.827647941323711	323.734095825508\\
-0.777789631605415	323.733707211053\\
-0.72793132188712	323.733648443653\\
-0.678073012168824	323.733909653121\\
-0.628214702450528	323.734480967352\\
-0.578356392732232	323.735378805402\\
-0.528498083013936	323.736893318681\\
-0.47863977329564	323.739099282975\\
-0.428781463577344	323.741986578432\\
-0.378923153859049	323.745353504841\\
-0.329064844140753	323.748504613875\\
-0.279206534422457	323.751352129751\\
-0.229348224704161	323.753885162136\\
-0.179489914985865	323.756092805037\\
-0.129631605267569	323.757964152843\\
-0.0797732955492734	323.75948829898\\
-0.0299149858309775	323.76065437241\\
0.0199433238873183	324.639620576927\\
0.0698016336056142	327.225736874432\\
0.11965994332391	328.179951818762\\
0.169518253042206	328.531590365252\\
0.219376562760502	328.660726467802\\
0.269234872478798	328.707227946215\\
0.319093182197093	328.722985781831\\
0.368951491915389	328.727291721341\\
0.418809801633685	328.727058998542\\
0.468668111351981	328.725739304122\\
0.518526421070277	328.784008822622\\
0.568384730788573	329.129402213512\\
0.618243040506869	329.474953483747\\
0.668101350225164	329.820706799379\\
0.71795965994346	330.166680582362\\
0.767817969661756	330.512883790216\\
0.817676279380052	330.859321826065\\
0.867534589098348	331.205998792691\\
0.917392898816644	331.552918299494\\
0.96725120853494	331.900083796441\\
1.01710951825324	332.250516422137\\
1.06696782797153	332.716379066711\\
1.11682613768983	333.366335428174\\
1.16668444740812	334.200435102917\\
1.21654275712642	335.21868186121\\
1.26640106684471	336.421079484586\\
1.31625937656301	337.807631809599\\
1.36611768628131	339.378342638389\\
1.4159759959996	341.133215737573\\
1.4658343057179	343.071989702512\\
1.51569261543619	345.194987590949\\
1.56555092515449	347.497013102809\\
1.61540923487279	349.961363480354\\
1.66526754459108	352.570244377421\\
1.71512585430938	355.304269090731\\
1.76498416402767	358.144432559755\\
1.81484247374597	361.071815764895\\
1.86470078346427	364.067497996424\\
1.91455909318256	367.112916460246\\
1.96441740290086	370.189582788822\\
2.01427571261915	373.278577902049\\
2.06413402233745	376.36085892102\\
2.11399233205574	379.417776484072\\
2.16385064177404	382.434859906949\\
2.21370895149234	385.398348749659\\
2.26356726121063	388.294482570564\\
2.31342557092893	391.109500930324\\
2.36328388064722	393.830337462568\\
2.41314219036552	396.449870059092\\
2.46300050008382	398.963866101039\\
2.51285880980211	401.368364106704\\
2.56271711952041	403.659677062766\\
2.6125754292387	405.833900718339\\
2.662433738957	407.887049987738\\
2.71229204867529	409.818057163007\\
2.76215035839359	411.632231418625\\
2.81200866811189	413.333811297372\\
2.86186697783018	414.927006645579\\
2.91172528754848	416.416027300351\\
2.96158359726677	417.80508314191\\
3.01144190698507	419.098474180559\\
3.06130021670337	420.302992963931\\
3.11115852642166	421.426029377806\\
3.16101683613996	422.474471110123\\
3.21087514585825	423.455205844977\\
3.26073345557655	424.375120631114\\
3.31059176529484	425.240795326361\\
3.36045007501314	426.058985925352\\
3.41030838473144	426.836512321475\\
3.46016669444973	427.578546995428\\
3.51002500416803	428.290078859907\\
3.55988331388632	428.976200681165\\
3.60974162360462	429.642179319097\\
3.65959993332292	430.29301923803\\
3.70945824304121	430.933709734396\\
3.75931655275951	431.568516393949\\
3.8091748624778	432.198582529032\\
3.8590331721961	432.824844647577\\
3.9088914819144	433.448440229418\\
3.95874979163269	434.07050674819\\
4.00860810135099	434.692181689898\\
4.05846641106928	435.314602534025\\
4.10832472078758	435.938906761992\\
4.15818303050587	436.566231900535\\
4.20804134022417	437.19656378495\\
4.25789964994247	437.827088461738\\
4.30775795966076	438.456611300993\\
4.35761626937906	439.084051246347\\
4.40747457909735	439.708327251923\\
4.45733288881565	440.328358266939\\
4.50719119853395	440.943063245664\\
4.55704950825224	441.551361305756\\
4.60690781797054	442.152375460937\\
4.65676612768883	442.745198034594\\
4.70662443740713	443.328096547164\\
4.75648274712542	443.899824714972\\
4.80634105684372	444.459629611432\\
4.85619936656202	445.007143359093\\
4.90605767628031	445.542009825658\\
4.95591598599861	446.063470586945\\
5.0057742957169	446.570767176541\\
5.0556326054352	447.063141138045\\
5.1054909151535	447.539817131692\\
5.15534922487179	447.999809228641\\
5.20520753459009	448.442980137334\\
5.25506584430838	448.869579446415\\
5.30492415402668	449.2799509373\\
5.35478246374498	449.67443836655\\
5.40464077346327	450.053385478648\\
5.45449908318157	450.417136022807\\
5.50435739289986	450.76603374767\\
5.55421570261816	451.100422397911\\
5.60407401233645	451.420670733321\\
5.65393232205475	451.727404742458\\
5.70379063177305	452.021048951487\\
5.75364894149134	452.302655408552\\
5.80350725120964	452.573321114614\\
5.85336556092793	452.833632845955\\
5.90322387064623	453.084177351106\\
5.95308218036453	453.325541408674\\
6.00294049008282	453.558311819215\\
6.05279879980112	453.782873005417\\
6.10265710951941	453.999465175075\\
6.15251541923771	454.208668455918\\
6.202373728956	454.411068839763\\
6.2522320386743	454.607252337621\\
6.3020903483926	454.797934818387\\
6.35194865811089	454.984301276738\\
6.40180696782919	455.167001074398\\
6.45166527754748	455.346261828585\\
6.50152358726578	455.522159896747\\
6.55138189698408	455.694767552108\\
6.60124020670237	455.863923702011\\
6.65109851642067	456.029783249571\\
6.70095682613896	456.192741954117\\
6.75081513585726	456.352931850619\\
6.80067344557555	456.510465019412\\
6.85053175529385	456.66545359412\\
6.90039006501215	456.818009678958\\
6.95024837473044	456.968187234859\\
7.00010668444874	457.115674638248\\
7.04996499416703	457.260500268836\\
7.09982330388533	457.402659250467\\
7.14968161360363	457.541789250463\\
7.19953992332192	457.677837367286\\
7.24939823304022	457.810783981768\\
7.29925654275851	457.940609453959\\
7.34911485247681	458.067294148816\\
7.39897316219511	458.190818513787\\
7.4488314719134	458.311162927668\\
7.4986897816317	458.428307748414\\
7.54854809134999	458.542233326734\\
7.59840640106829	458.652920017921\\
7.64826471078658	458.76034826567\\
7.69812302050488	458.864728401255\\
7.74798133022318	458.966256271495\\
7.79783963994147	459.065325326374\\
7.84769794965977	459.162197586513\\
7.89755625937806	459.256551086117\\
7.94741456909636	459.348056595307\\
7.99727287881466	459.436678509926\\
8.04713118853295	459.522495992889\\
8.09698949825125	459.605586782083\\
8.14684780796954	459.686028607524\\
8.19670611768784	459.763899208294\\
8.24656442740613	459.839276350802\\
8.29642273712443	459.912237789205\\
8.34628104684273	459.982861257158\\
8.39613935656102	460.051224486262\\
8.44599766627932	460.117405238649\\
8.49585597599761	460.181481341002\\
8.54571428571591	460.243530534251\\
8.59557259543421	460.303630551891\\
8.6454309051525	460.361859127603\\
8.6952892148708	460.418347437269\\
8.74514752458909	460.473582771418\\
8.79500583430739	460.527578456589\\
8.84486414402568	460.579880018733\\
8.89472245374398	460.630390131308\\
8.94458076346228	460.678961439786\\
8.99443907318057	460.725951246335\\
9.04429738289887	460.771656594516\\
9.09415569261716	460.816130818916\\
9.14401400233546	460.859427241565\\
9.19387231205376	460.901599183548\\
9.24373062177205	460.942699991865\\
9.29358893149035	460.982783010259\\
9.34344724120864	461.02196220003\\
9.39330555092694	461.06070917983\\
9.44316386064524	461.098582798732\\
9.49302217036353	461.135527064369\\
9.54288048008183	461.171588960991\\
9.59273878980012	461.206815391401\\
9.64259709951842	461.241246234553\\
9.69245540923671	461.274849128735\\
9.74231371895501	461.307622324166\\
9.79217202867331	461.339579275387\\
9.8420303383916	461.370733438511\\
9.8918886481099	461.401098270682\\
9.94174695782819	461.430687227054\\
};
\addlegendentry{$V_{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-231.249400781453\\
-1.92453075512622	-231.249363528739\\
-1.87467244540792	-231.249343574294\\
-1.82481413568963	-231.249323171505\\
-1.77495582597133	-231.249303204619\\
-1.72509751625304	-231.249566436833\\
-1.67523920653474	-231.250199483373\\
-1.62538089681644	-231.251183762273\\
-1.57552258709815	-231.252249003155\\
-1.52566427737985	-231.253130261292\\
-1.47580596766156	-231.253808950962\\
-1.42594765794326	-231.254266549644\\
-1.37608934822497	-231.254484535661\\
-1.32623103850667	-231.254449573942\\
-1.27637272878837	-231.254626396432\\
-1.22651441907008	-231.255313613321\\
-1.17665610935178	-231.256494166621\\
-1.12679779963349	-231.258150999653\\
-1.07693948991519	-231.260267004283\\
-1.02708118019689	-231.262494692259\\
-0.977222870478599	-231.264388035706\\
-0.927364560760303	-231.265946479718\\
-0.877506251042007	-231.26717175082\\
-0.827647941323711	-231.26806559728\\
-0.777789631605415	-231.268629753598\\
-0.72793132188712	-231.268865963619\\
-0.678073012168824	-231.268775964898\\
-0.628214702450528	-231.268361503709\\
-0.578356392732232	-231.267591323325\\
-0.528498083013936	-231.266090513775\\
-0.47863977329564	-231.263754426589\\
-0.428781463577344	-231.260584970601\\
-0.378923153859049	-231.256837130422\\
-0.329064844140753	-231.25337878846\\
-0.279206534422457	-231.250303100169\\
-0.229348224704161	-231.247612607665\\
-0.179489914985865	-231.245309863196\\
-0.129631605267569	-231.243397416794\\
-0.0797732955492734	-231.241877816487\\
-0.0299149858309775	-231.240753566322\\
0.0199433238873183	-249.33621708861\\
0.0698016336056142	-246.750192110412\\
0.11965994332391	-245.796080704255\\
0.169518253042206	-245.444549537802\\
0.219376562760502	-245.315516295101\\
0.269234872478798	-245.26910480576\\
0.319093182197093	-245.253415734274\\
0.368951491915389	-245.249148985458\\
0.418809801633685	-245.249384265073\\
0.468668111351981	-245.250646917077\\
0.518526421070277	-246.439965968981\\
0.568384730788573	-253.371551565069\\
0.618243040506869	-260.303035041521\\
0.668101350225164	-267.234363870899\\
0.71795965994346	-274.165511248604\\
0.767817969661756	-281.096459836015\\
0.817676279380052	-288.027195861752\\
0.867534589098348	-294.9577068566\\
0.917392898816644	-301.887980840023\\
0.96725120853494	-308.818005994734\\
1.01710951825324	-315.742206276031\\
1.06696782797153	-322.456187939926\\
1.11682613768983	-328.835244282091\\
1.16668444740812	-334.879285363742\\
1.21654275712642	-340.588299322917\\
1.26640106684471	-345.962274277495\\
1.31625937656301	-351.001198267317\\
1.36611768628131	-355.705059407643\\
1.4159759959996	-360.073845827123\\
1.4658343057179	-364.107913993401\\
1.51569261543619	-367.806927234342\\
1.56555092515449	-371.176917124176\\
1.61540923487279	-374.237341922941\\
1.66526754459108	-377.00893117112\\
1.71512585430938	-379.514267307968\\
1.76498416402767	-381.775488659172\\
1.81484247374597	-383.814633434391\\
1.86470078346427	-385.653741602306\\
1.91455909318256	-387.314497905449\\
1.96441740290086	-388.818513312523\\
2.01427571261915	-390.187826132445\\
2.06413402233745	-391.444603465236\\
2.11399233205574	-392.610602697663\\
2.16385064177404	-393.703231325126\\
2.21370895149234	-394.739157524033\\
2.26356726121063	-395.735049457959\\
2.31342557092893	-396.707575300024\\
2.36328388064722	-397.672708639133\\
2.41314219036552	-398.640362840524\\
2.46300050008382	-399.617318760109\\
2.51285880980211	-400.610037504768\\
2.56271711952041	-401.624637374101\\
2.6125754292387	-402.667508473183\\
2.662433738957	-403.745142065614\\
2.71229204867529	-404.860994097296\\
2.76215035839359	-406.011839970917\\
2.81200866811189	-407.195537964755\\
2.86186697783018	-408.409976047609\\
2.91172528754848	-409.653042188205\\
2.96158359726677	-410.922624329527\\
3.01144190698507	-412.216514486965\\
3.06130021670337	-413.529806406616\\
3.11115852642166	-414.856845423274\\
3.16101683613996	-416.192495166164\\
3.21087514585825	-417.531619268484\\
3.26073345557655	-418.869082241421\\
3.31059176529484	-420.200176886385\\
3.36045007501314	-421.51997133212\\
3.41030838473144	-422.823155348335\\
3.46016669444973	-424.105993956167\\
3.51002500416803	-425.364937909573\\
3.55988331388632	-426.596307631829\\
3.60974162360462	-427.796205186212\\
3.65959993332292	-428.961062049872\\
3.70945824304121	-430.087328757349\\
3.75931655275951	-431.172122466392\\
3.8091748624778	-432.215472090364\\
3.8590331721961	-433.217597482319\\
3.9088914819144	-434.178507048477\\
3.95874979163269	-435.098209210206\\
4.00860810135099	-435.97671237585\\
4.05846641106928	-436.81402496068\\
4.10832472078758	-437.610155375514\\
4.15818303050587	-438.365111964522\\
4.20804134022417	-439.080035113904\\
4.25789964994247	-439.758771217472\\
4.30775795966076	-440.403416163768\\
4.35761626937906	-441.015939698409\\
4.40747457909735	-441.598311564958\\
4.45733288881565	-442.152501508477\\
4.50719119853395	-442.680479274946\\
4.55704950825224	-443.184214394976\\
4.60690781797054	-443.66541603212\\
4.65676612768883	-444.125828901626\\
4.70662443740713	-444.567930568897\\
4.75648274712542	-444.993614328487\\
4.80634105684372	-445.404316987828\\
4.85619936656202	-445.801095154064\\
4.90605767628031	-446.184993787407\\
4.95591598599861	-446.557455042377\\
5.0057742957169	-446.919921109191\\
5.0556326054352	-447.273834180509\\
5.1054909151535	-447.620659850829\\
5.15534922487179	-447.962191778293\\
5.20520753459009	-448.299173176667\\
5.25506584430838	-448.631874949075\\
5.30492415402668	-448.960466154051\\
5.35478246374498	-449.285115876002\\
5.40464077346327	-449.605993196121\\
5.45449908318157	-449.923267203645\\
5.50435739289986	-450.237106983492\\
5.55421570261816	-450.547681624477\\
5.60407401233645	-450.85512806366\\
5.65393232205475	-451.159252516809\\
5.70379063177305	-451.460120413351\\
5.75364894149134	-451.757109486731\\
5.80350725120964	-452.04946176651\\
5.85336556092793	-452.336952270314\\
5.90322387064623	-452.619356040741\\
5.95308218036453	-452.896448078958\\
6.00294049008282	-453.168003354498\\
6.05279879980112	-453.434079061684\\
6.10265710951941	-453.694933437582\\
6.15251541923771	-453.950350607716\\
6.202373728956	-454.200106518561\\
6.2522320386743	-454.443977084666\\
6.3020903483926	-454.681609944368\\
6.35194865811089	-454.91218946845\\
6.40180696782919	-455.13542250701\\
6.45166527754748	-455.351311341583\\
6.50152358726578	-455.560002483704\\
6.55138189698408	-455.761673694782\\
6.60124020670237	-455.956755891777\\
6.65109851642067	-456.145320897718\\
6.70095682613896	-456.327144710143\\
6.75081513585726	-456.502336521589\\
6.80067344557555	-456.671030753263\\
6.85053175529385	-456.833361762037\\
6.90039006501215	-456.989463958918\\
6.95024837473044	-457.139552393332\\
7.00010668444874	-457.284349427617\\
7.04996499416703	-457.424105888989\\
7.09982330388533	-457.559056878716\\
7.14968161360363	-457.68971573544\\
7.19953992332192	-457.816292325515\\
7.24939823304022	-457.938966293616\\
7.29925654275851	-458.057917326587\\
7.34911485247681	-458.173325082418\\
7.39897316219511	-458.28536914807\\
7.4488314719134	-458.394229179248\\
7.4986897816317	-458.500084860338\\
7.54854809134999	-458.603115877559\\
7.59840640106829	-458.703501912183\\
7.64826471078658	-458.801422541976\\
7.69812302050488	-458.896775921719\\
7.74798133022318	-458.989478325748\\
7.79783963994147	-459.079281303566\\
7.84769794965977	-459.166076149806\\
7.89755625937806	-459.250465184276\\
7.94741456909636	-459.333047760781\\
7.99727287881466	-459.413969511239\\
8.04713118853295	-459.493243407109\\
8.09698949825125	-459.570888288217\\
8.14684780796954	-459.646922998174\\
8.19670611768784	-459.721366371421\\
8.24656442740613	-459.794237200331\\
8.29642273712443	-459.865554318312\\
8.34628104684273	-459.93533656362\\
8.39613935656102	-460.003602776836\\
8.44599766627932	-460.070371776528\\
8.49585597599761	-460.135662293498\\
8.54571428571591	-460.1994931589\\
8.59557259543421	-460.261883216386\\
8.6454309051525	-460.322851307559\\
8.6952892148708	-460.382350146479\\
8.74514752458909	-460.439892264752\\
8.79500583430739	-460.49558778714\\
8.84486414402568	-460.550125488371\\
8.89472245374398	-460.603630429192\\
8.94458076346228	-460.656207695283\\
8.99443907318057	-460.707638234904\\
9.04429738289887	-460.757750013989\\
9.09415569261716	-460.806542555147\\
9.14401400233546	-460.854015393692\\
9.19387231205376	-460.900168067179\\
9.24373062177205	-460.945000072301\\
9.29358893149035	-460.988510916373\\
9.34344724120864	-461.030623469996\\
9.39330555092694	-461.070819128261\\
9.44316386064524	-461.109786615081\\
9.49302217036353	-461.147675472006\\
9.54288048008183	-461.184494479079\\
9.59273878980012	-461.220252491708\\
9.64259709951842	-461.2549633952\\
9.69245540923671	-461.288687299791\\
9.74231371895501	-461.321451821481\\
9.79217202867331	-461.353272613473\\
9.8420303383916	-461.384165335709\\
9.8918886481099	-461.41414563889\\
9.94174695782819	-461.443229179902\\
};
\addlegendentry{$V_{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-693.747125330716\\
-1.92453075512622	-693.747634345025\\
-1.87467244540792	-693.748396593219\\
-1.82481413568963	-693.749419218962\\
-1.77495582597133	-693.750681306585\\
-1.72509751625304	-693.751736941267\\
-1.67523920653474	-693.752435570597\\
-1.62538089681644	-693.752785121949\\
-1.57552258709815	-693.752843195121\\
-1.52566427737985	-693.752665455453\\
-1.47580596766156	-693.752258458771\\
-1.42594765794326	-693.75162875012\\
-1.37608934822497	-693.750782873554\\
-1.32623103850667	-693.749726123497\\
-1.27637272878837	-693.748348248817\\
-1.22651441907008	-693.746577085156\\
-1.17665610935178	-693.744416014248\\
-1.12679779963349	-693.741868415847\\
-1.07693948991519	-693.738937650298\\
-1.02708118019689	-693.736033916663\\
-0.977222870478599	-693.733691444824\\
-0.927364560760303	-693.731897467631\\
-0.877506251042007	-693.730636471562\\
-0.827647941323711	-693.729892948802\\
-0.777789631605415	-693.729651383503\\
-0.72793132188712	-693.729896259043\\
-0.678073012168824	-693.730612065978\\
-0.628214702450528	-693.731783294366\\
-0.578356392732232	-693.733402954778\\
-0.528498083013936	-693.735552844344\\
-0.47863977329564	-693.738244821245\\
-0.428781463577344	-693.741463192622\\
-0.378923153859049	-693.745081708854\\
-0.329064844140753	-693.74849211023\\
-0.279206534422457	-693.751579006799\\
-0.229348224704161	-693.754326525668\\
-0.179489914985865	-693.756718801131\\
-0.129631605267569	-693.75873996345\\
-0.0797732955492734	-693.760374148827\\
-0.0299149858309775	-693.761605475403\\
0.0199433238873183	-693.347038244974\\
0.0698016336056142	-690.761717236164\\
0.11965994332391	-689.807456367853\\
0.169518253042206	-689.454903963531\\
0.219376562760502	-689.32395935028\\
0.269234872478798	-689.274727935495\\
0.319093182197093	-689.255291970811\\
0.368951491915389	-689.246332940398\\
0.418809801633685	-689.241091099655\\
0.468668111351981	-689.237620695305\\
0.518526421070277	-688.670701963696\\
0.568384730788573	-685.376694711769\\
0.618243040506869	-682.083160114213\\
0.668101350225164	-678.790056238329\\
0.71795965994346	-675.49736692282\\
0.767817969661756	-672.205085518057\\
0.817676279380052	-668.913208856829\\
0.867534589098348	-665.621735074848\\
0.917392898816644	-662.3306627899\\
0.96725120853494	-659.039990785241\\
1.01710951825324	-655.753954343279\\
1.06696782797153	-652.630641874712\\
1.11682613768983	-649.766715673861\\
1.16668444740812	-647.16223705771\\
1.21654275712642	-644.817205393512\\
1.26640106684471	-642.731620047372\\
1.31625937656301	-640.905480404195\\
1.36611768628131	-639.338785829372\\
1.4159759959996	-638.03153569212\\
1.4658343057179	-636.98366073471\\
1.51569261543619	-636.195577455175\\
1.56555092515449	-635.661487810226\\
1.61540923487279	-635.363302552418\\
1.66526754459108	-635.281751031813\\
1.71512585430938	-635.395839955483\\
1.76498416402767	-635.68498892957\\
1.81484247374597	-636.128710640085\\
1.86470078346427	-636.706515969476\\
1.91455909318256	-637.398355758225\\
1.96441740290086	-638.184272847924\\
2.01427571261915	-639.043780054417\\
2.06413402233745	-639.956263613101\\
2.11399233205574	-640.901511353193\\
2.16385064177404	-641.863575434516\\
2.21370895149234	-642.827232828684\\
2.26356726121063	-643.777260508155\\
2.31342557092893	-644.698435446815\\
2.36328388064722	-645.576304176808\\
2.41314219036552	-646.402654162957\\
2.46300050008382	-647.171877056026\\
2.51285880980211	-647.878725074945\\
2.56271711952041	-648.51800674462\\
2.6125754292387	-649.084491806265\\
2.662433738957	-649.572935316333\\
2.71229204867529	-649.981068704452\\
2.76215035839359	-650.313152114322\\
2.81200866811189	-650.572368958543\\
2.86186697783018	-650.761873452793\\
2.91172528754848	-650.884819809275\\
2.96158359726677	-650.944362244394\\
3.01144190698507	-650.943747969111\\
3.06130021670337	-650.888819619664\\
3.11115852642166	-650.786092683018\\
3.16101683613996	-650.641572432942\\
3.21087514585825	-650.461264141355\\
3.26073345557655	-650.251172892167\\
3.31059176529484	-650.017207153112\\
3.36045007501314	-649.765451291998\\
3.41030838473144	-649.502104193118\\
3.46016669444973	-649.231643278094\\
3.51002500416803	-648.958333195798\\
3.55988331388632	-648.686453372487\\
3.60974162360462	-648.420308041896\\
3.65959993332292	-648.164164106187\\
3.70945824304121	-647.922286310364\\
3.75931655275951	-647.698244069499\\
3.8091748624778	-647.492459479501\\
3.8590331721961	-647.305173631423\\
3.9088914819144	-647.136946316576\\
3.95874979163269	-646.988337323288\\
4.00860810135099	-646.859906433951\\
4.05846641106928	-646.752213436077\\
4.10832472078758	-646.665818115478\\
4.15818303050587	-646.601280248608\\
4.20804134022417	-646.558114078522\\
4.25789964994247	-646.533346972734\\
4.30775795966076	-646.525361743232\\
4.35761626937906	-646.53262612829\\
4.40747457909735	-646.553607869399\\
4.45733288881565	-646.586774702519\\
4.50719119853395	-646.630594369359\\
4.55704950825224	-646.68353462308\\
4.60690781797054	-646.744088713036\\
4.65676612768883	-646.810738622167\\
4.70662443740713	-646.881372393778\\
4.75648274712542	-646.954413326413\\
4.80634105684372	-647.028759653665\\
4.85619936656202	-647.103780036545\\
4.90605767628031	-647.178858500061\\
4.95591598599861	-647.252888129093\\
5.0057742957169	-647.324761965603\\
5.0556326054352	-647.393373046405\\
5.1054909151535	-647.457609993435\\
5.15534922487179	-647.516435376805\\
5.20520753459009	-647.569389455457\\
5.25506584430838	-647.616381399101\\
5.30492415402668	-647.657490464451\\
5.35478246374498	-647.692795919211\\
5.40464077346327	-647.722377030004\\
5.45449908318157	-647.746313071431\\
5.50435739289986	-647.764683305504\\
5.55421570261816	-647.777567003941\\
5.60407401233645	-647.785046915509\\
5.65393232205475	-647.787241593207\\
5.70379063177305	-647.784242765731\\
5.75364894149134	-647.776879222365\\
5.80350725120964	-647.766070168043\\
5.85336556092793	-647.752213200089\\
5.90322387064623	-647.735705924657\\
5.95308218036453	-647.716945941094\\
6.00294049008282	-647.69633083824\\
6.05279879980112	-647.674215862542\\
6.10265710951941	-647.650926281756\\
6.15251541923771	-647.626858644959\\
6.202373728956	-647.602410737702\\
6.2522320386743	-647.577980352813\\
6.3020903483926	-647.554122355883\\
6.35194865811089	-647.531959156782\\
6.40180696782919	-647.511970942433\\
6.45166527754748	-647.494263191169\\
6.50152358726578	-647.478793655158\\
6.55138189698408	-647.465474520039\\
6.60124020670237	-647.453817130256\\
6.65109851642067	-647.443734409841\\
6.70095682613896	-647.43525912796\\
6.75081513585726	-647.428375489588\\
6.80067344557555	-647.423064081348\\
6.85053175529385	-647.419305492105\\
6.90039006501215	-647.41708029747\\
6.95024837473044	-647.416350589556\\
7.00010668444874	-647.41696372912\\
7.04996499416703	-647.418877960663\\
7.09982330388533	-647.421968537659\\
7.14968161360363	-647.425792841634\\
7.19953992332192	-647.430214687003\\
7.24939823304022	-647.435129641992\\
7.29925654275851	-647.440433282536\\
7.34911485247681	-647.44602118952\\
7.39897316219511	-647.451788938852\\
7.4488314719134	-647.457632104022\\
7.4986897816317	-647.463446264956\\
7.54854809134999	-647.46912699558\\
7.59840640106829	-647.474569878643\\
7.64826471078658	-647.479670522473\\
7.69812302050488	-647.484403160895\\
7.74798133022318	-647.488739661538\\
7.79783963994147	-647.493141048617\\
7.84769794965977	-647.497876603389\\
7.89755625937806	-647.502704714832\\
7.94741456909636	-647.507277062308\\
7.99727287881466	-647.511258122831\\
8.04713118853295	-647.514663865179\\
8.09698949825125	-647.517521395028\\
8.14684780796954	-647.519857816224\\
8.19670611768784	-647.521700232741\\
8.24656442740613	-647.523075735808\\
8.29642273712443	-647.524011423666\\
8.34628104684273	-647.524534397045\\
8.39613935656102	-647.524671764462\\
8.44599766627932	-647.524450626064\\
8.49585597599761	-647.523898088286\\
8.54571428571591	-647.523041249646\\
8.59557259543421	-647.52190722333\\
8.6454309051525	-647.520523106665\\
8.6952892148708	-647.518935201588\\
8.74514752458909	-647.517317755526\\
8.79500583430739	-647.515676773008\\
8.84486414402568	-647.513869173679\\
8.89472245374398	-647.511936998737\\
8.94458076346228	-647.510021600538\\
8.99443907318057	-647.508141596234\\
9.04429738289887	-647.506300176858\\
9.09415569261716	-647.504512951607\\
9.14401400233546	-647.502795519555\\
9.19387231205376	-647.501163488065\\
9.24373062177205	-647.499632447871\\
9.29358893149035	-647.498217994274\\
9.34344724120864	-647.496951928522\\
9.39330555092694	-647.495965457725\\
9.44316386064524	-647.49514432576\\
9.49302217036353	-647.494470438891\\
9.54288048008183	-647.493953025667\\
9.59273878980012	-647.49360133041\\
9.64259709951842	-647.493418518046\\
9.69245540923671	-647.493348522738\\
9.74231371895501	-647.493366885537\\
9.79217202867331	-647.493462744329\\
9.8420303383916	-647.493625237767\\
9.8918886481099	-647.493843504606\\
9.94174695782819	-647.494106683997\\
};
\addlegendentry{$V_{4}$};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{-1.97438906484452	-2312.5\\
-1.92453075512622	-2312.5\\
-1.87467244540792	-2312.5\\
-1.82481413568963	-2312.5\\
-1.77495582597133	-2312.5\\
-1.72509751625304	-2312.5\\
-1.67523920653474	-2312.5\\
-1.62538089681644	-2312.5\\
-1.57552258709815	-2312.5\\
-1.52566427737985	-2312.5\\
-1.47580596766156	-2312.5\\
-1.42594765794326	-2312.5\\
-1.37608934822497	-2312.5\\
-1.32623103850667	-2312.5\\
-1.27637272878837	-2312.5\\
-1.22651441907008	-2312.5\\
-1.17665610935178	-2312.5\\
-1.12679779963349	-2312.5\\
-1.07693948991519	-2312.5\\
-1.02708118019689	-2312.5\\
-0.977222870478599	-2312.5\\
-0.927364560760303	-2312.5\\
-0.877506251042007	-2312.5\\
-0.827647941323711	-2312.5\\
-0.777789631605415	-2312.5\\
-0.72793132188712	-2312.5\\
-0.678073012168824	-2312.5\\
-0.628214702450528	-2312.5\\
-0.578356392732232	-2312.5\\
-0.528498083013936	-2312.5\\
-0.47863977329564	-2312.5\\
-0.428781463577344	-2312.5\\
-0.378923153859049	-2312.5\\
-0.329064844140753	-2312.5\\
-0.279206534422457	-2312.5\\
-0.229348224704161	-2312.5\\
-0.179489914985865	-2312.5\\
-0.129631605267569	-2312.5\\
-0.0797732955492734	-2312.5\\
-0.0299149858309775	-2312.5\\
0.0199433238873183	-2312.5\\
0.0698016336056142	-2312.5\\
0.11965994332391	-2312.5\\
0.169518253042206	-2312.5\\
0.219376562760502	-2312.5\\
0.269234872478798	-2312.5\\
0.319093182197093	-2312.5\\
0.368951491915389	-2312.5\\
0.418809801633685	-2312.5\\
0.468668111351981	-2312.5\\
0.518526421070277	-2312.5\\
0.568384730788573	-2312.5\\
0.618243040506869	-2312.5\\
0.668101350225164	-2312.5\\
0.71795965994346	-2312.5\\
0.767817969661756	-2312.5\\
0.817676279380052	-2312.5\\
0.867534589098348	-2312.5\\
0.917392898816644	-2312.5\\
0.96725120853494	-2312.5\\
1.01710951825324	-2312.5\\
1.06696782797153	-2312.5\\
1.11682613768983	-2312.5\\
1.16668444740812	-2312.5\\
1.21654275712642	-2312.5\\
1.26640106684471	-2312.5\\
1.31625937656301	-2312.5\\
1.36611768628131	-2312.5\\
1.4159759959996	-2312.5\\
1.4658343057179	-2312.5\\
1.51569261543619	-2312.5\\
1.56555092515449	-2312.5\\
1.61540923487279	-2312.5\\
1.66526754459108	-2312.5\\
1.71512585430938	-2312.5\\
1.76498416402767	-2312.5\\
1.81484247374597	-2312.5\\
1.86470078346427	-2312.5\\
1.91455909318256	-2312.5\\
1.96441740290086	-2312.5\\
2.01427571261915	-2312.5\\
2.06413402233745	-2312.5\\
2.11399233205574	-2312.5\\
2.16385064177404	-2312.5\\
2.21370895149234	-2312.5\\
2.26356726121063	-2312.5\\
2.31342557092893	-2312.5\\
2.36328388064722	-2312.5\\
2.41314219036552	-2312.5\\
2.46300050008382	-2312.5\\
2.51285880980211	-2312.5\\
2.56271711952041	-2312.5\\
2.6125754292387	-2312.5\\
2.662433738957	-2312.5\\
2.71229204867529	-2312.5\\
2.76215035839359	-2312.5\\
2.81200866811189	-2312.5\\
2.86186697783018	-2312.5\\
2.91172528754848	-2312.5\\
2.96158359726677	-2312.5\\
3.01144190698507	-2312.5\\
3.06130021670337	-2312.5\\
3.11115852642166	-2312.5\\
3.16101683613996	-2312.5\\
3.21087514585825	-2312.5\\
3.26073345557655	-2312.5\\
3.31059176529484	-2312.5\\
3.36045007501314	-2312.5\\
3.41030838473144	-2312.5\\
3.46016669444973	-2312.5\\
3.51002500416803	-2312.5\\
3.55988331388632	-2312.5\\
3.60974162360462	-2312.5\\
3.65959993332292	-2312.5\\
3.70945824304121	-2312.5\\
3.75931655275951	-2312.5\\
3.8091748624778	-2312.5\\
3.8590331721961	-2312.5\\
3.9088914819144	-2312.5\\
3.95874979163269	-2312.5\\
4.00860810135099	-2312.5\\
4.05846641106928	-2312.5\\
4.10832472078758	-2312.5\\
4.15818303050587	-2312.5\\
4.20804134022417	-2312.5\\
4.25789964994247	-2312.5\\
4.30775795966076	-2312.5\\
4.35761626937906	-2312.5\\
4.40747457909735	-2312.5\\
4.45733288881565	-2312.5\\
4.50719119853395	-2312.5\\
4.55704950825224	-2312.5\\
4.60690781797054	-2312.5\\
4.65676612768883	-2312.5\\
4.70662443740713	-2312.5\\
4.75648274712542	-2312.5\\
4.80634105684372	-2312.5\\
4.85619936656202	-2312.5\\
4.90605767628031	-2312.5\\
4.95591598599861	-2312.5\\
5.0057742957169	-2312.5\\
5.0556326054352	-2312.5\\
5.1054909151535	-2312.5\\
5.15534922487179	-2312.5\\
5.20520753459009	-2312.5\\
5.25506584430838	-2312.5\\
5.30492415402668	-2312.5\\
5.35478246374498	-2312.5\\
5.40464077346327	-2312.5\\
5.45449908318157	-2312.5\\
5.50435739289986	-2312.5\\
5.55421570261816	-2312.5\\
5.60407401233645	-2312.5\\
5.65393232205475	-2312.5\\
5.70379063177305	-2312.5\\
5.75364894149134	-2312.5\\
5.80350725120964	-2312.5\\
5.85336556092793	-2312.5\\
5.90322387064623	-2312.5\\
5.95308218036453	-2312.5\\
6.00294049008282	-2312.5\\
6.05279879980112	-2312.5\\
6.10265710951941	-2312.5\\
6.15251541923771	-2312.5\\
6.202373728956	-2312.5\\
6.2522320386743	-2312.5\\
6.3020903483926	-2312.5\\
6.35194865811089	-2312.5\\
6.40180696782919	-2312.5\\
6.45166527754748	-2312.5\\
6.50152358726578	-2312.5\\
6.55138189698408	-2312.5\\
6.60124020670237	-2312.5\\
6.65109851642067	-2312.5\\
6.70095682613896	-2312.5\\
6.75081513585726	-2312.5\\
6.80067344557555	-2312.5\\
6.85053175529385	-2312.5\\
6.90039006501215	-2312.5\\
6.95024837473044	-2312.5\\
7.00010668444874	-2312.5\\
7.04996499416703	-2312.5\\
7.09982330388533	-2312.5\\
7.14968161360363	-2312.5\\
7.19953992332192	-2312.5\\
7.24939823304022	-2312.5\\
7.29925654275851	-2312.5\\
7.34911485247681	-2312.5\\
7.39897316219511	-2312.5\\
7.4488314719134	-2312.5\\
7.4986897816317	-2312.5\\
7.54854809134999	-2312.5\\
7.59840640106829	-2312.5\\
7.64826471078658	-2312.5\\
7.69812302050488	-2312.5\\
7.74798133022318	-2312.5\\
7.79783963994147	-2312.5\\
7.84769794965977	-2312.5\\
7.89755625937806	-2312.5\\
7.94741456909636	-2312.5\\
7.99727287881466	-2312.5\\
8.04713118853295	-2312.5\\
8.09698949825125	-2312.5\\
8.14684780796954	-2312.5\\
8.19670611768784	-2312.5\\
8.24656442740613	-2312.5\\
8.29642273712443	-2312.5\\
8.34628104684273	-2312.5\\
8.39613935656102	-2312.5\\
8.44599766627932	-2312.5\\
8.49585597599761	-2312.5\\
8.54571428571591	-2312.5\\
8.59557259543421	-2312.5\\
8.6454309051525	-2312.5\\
8.6952892148708	-2312.5\\
8.74514752458909	-2312.5\\
8.79500583430739	-2312.5\\
8.84486414402568	-2312.5\\
8.89472245374398	-2312.5\\
8.94458076346228	-2312.5\\
8.99443907318057	-2312.5\\
9.04429738289887	-2312.5\\
9.09415569261716	-2312.5\\
9.14401400233546	-2312.5\\
9.19387231205376	-2312.5\\
9.24373062177205	-2312.5\\
9.29358893149035	-2312.5\\
9.34344724120864	-2312.5\\
9.39330555092694	-2312.5\\
9.44316386064524	-2312.5\\
9.49302217036353	-2312.5\\
9.54288048008183	-2312.5\\
9.59273878980012	-2312.5\\
9.64259709951842	-2312.5\\
9.69245540923671	-2312.5\\
9.74231371895501	-2312.5\\
9.79217202867331	-2312.5\\
9.8420303383916	-2312.5\\
9.8918886481099	-2312.5\\
9.94174695782819	-2312.5\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{-1.97438906484452	2312.5\\
-1.92453075512622	2312.5\\
-1.87467244540792	2312.5\\
-1.82481413568963	2312.5\\
-1.77495582597133	2312.5\\
-1.72509751625304	2312.5\\
-1.67523920653474	2312.5\\
-1.62538089681644	2312.5\\
-1.57552258709815	2312.5\\
-1.52566427737985	2312.5\\
-1.47580596766156	2312.5\\
-1.42594765794326	2312.5\\
-1.37608934822497	2312.5\\
-1.32623103850667	2312.5\\
-1.27637272878837	2312.5\\
-1.22651441907008	2312.5\\
-1.17665610935178	2312.5\\
-1.12679779963349	2312.5\\
-1.07693948991519	2312.5\\
-1.02708118019689	2312.5\\
-0.977222870478599	2312.5\\
-0.927364560760303	2312.5\\
-0.877506251042007	2312.5\\
-0.827647941323711	2312.5\\
-0.777789631605415	2312.5\\
-0.72793132188712	2312.5\\
-0.678073012168824	2312.5\\
-0.628214702450528	2312.5\\
-0.578356392732232	2312.5\\
-0.528498083013936	2312.5\\
-0.47863977329564	2312.5\\
-0.428781463577344	2312.5\\
-0.378923153859049	2312.5\\
-0.329064844140753	2312.5\\
-0.279206534422457	2312.5\\
-0.229348224704161	2312.5\\
-0.179489914985865	2312.5\\
-0.129631605267569	2312.5\\
-0.0797732955492734	2312.5\\
-0.0299149858309775	2312.5\\
0.0199433238873183	2312.5\\
0.0698016336056142	2312.5\\
0.11965994332391	2312.5\\
0.169518253042206	2312.5\\
0.219376562760502	2312.5\\
0.269234872478798	2312.5\\
0.319093182197093	2312.5\\
0.368951491915389	2312.5\\
0.418809801633685	2312.5\\
0.468668111351981	2312.5\\
0.518526421070277	2312.5\\
0.568384730788573	2312.5\\
0.618243040506869	2312.5\\
0.668101350225164	2312.5\\
0.71795965994346	2312.5\\
0.767817969661756	2312.5\\
0.817676279380052	2312.5\\
0.867534589098348	2312.5\\
0.917392898816644	2312.5\\
0.96725120853494	2312.5\\
1.01710951825324	2312.5\\
1.06696782797153	2312.5\\
1.11682613768983	2312.5\\
1.16668444740812	2312.5\\
1.21654275712642	2312.5\\
1.26640106684471	2312.5\\
1.31625937656301	2312.5\\
1.36611768628131	2312.5\\
1.4159759959996	2312.5\\
1.4658343057179	2312.5\\
1.51569261543619	2312.5\\
1.56555092515449	2312.5\\
1.61540923487279	2312.5\\
1.66526754459108	2312.5\\
1.71512585430938	2312.5\\
1.76498416402767	2312.5\\
1.81484247374597	2312.5\\
1.86470078346427	2312.5\\
1.91455909318256	2312.5\\
1.96441740290086	2312.5\\
2.01427571261915	2312.5\\
2.06413402233745	2312.5\\
2.11399233205574	2312.5\\
2.16385064177404	2312.5\\
2.21370895149234	2312.5\\
2.26356726121063	2312.5\\
2.31342557092893	2312.5\\
2.36328388064722	2312.5\\
2.41314219036552	2312.5\\
2.46300050008382	2312.5\\
2.51285880980211	2312.5\\
2.56271711952041	2312.5\\
2.6125754292387	2312.5\\
2.662433738957	2312.5\\
2.71229204867529	2312.5\\
2.76215035839359	2312.5\\
2.81200866811189	2312.5\\
2.86186697783018	2312.5\\
2.91172528754848	2312.5\\
2.96158359726677	2312.5\\
3.01144190698507	2312.5\\
3.06130021670337	2312.5\\
3.11115852642166	2312.5\\
3.16101683613996	2312.5\\
3.21087514585825	2312.5\\
3.26073345557655	2312.5\\
3.31059176529484	2312.5\\
3.36045007501314	2312.5\\
3.41030838473144	2312.5\\
3.46016669444973	2312.5\\
3.51002500416803	2312.5\\
3.55988331388632	2312.5\\
3.60974162360462	2312.5\\
3.65959993332292	2312.5\\
3.70945824304121	2312.5\\
3.75931655275951	2312.5\\
3.8091748624778	2312.5\\
3.8590331721961	2312.5\\
3.9088914819144	2312.5\\
3.95874979163269	2312.5\\
4.00860810135099	2312.5\\
4.05846641106928	2312.5\\
4.10832472078758	2312.5\\
4.15818303050587	2312.5\\
4.20804134022417	2312.5\\
4.25789964994247	2312.5\\
4.30775795966076	2312.5\\
4.35761626937906	2312.5\\
4.40747457909735	2312.5\\
4.45733288881565	2312.5\\
4.50719119853395	2312.5\\
4.55704950825224	2312.5\\
4.60690781797054	2312.5\\
4.65676612768883	2312.5\\
4.70662443740713	2312.5\\
4.75648274712542	2312.5\\
4.80634105684372	2312.5\\
4.85619936656202	2312.5\\
4.90605767628031	2312.5\\
4.95591598599861	2312.5\\
5.0057742957169	2312.5\\
5.0556326054352	2312.5\\
5.1054909151535	2312.5\\
5.15534922487179	2312.5\\
5.20520753459009	2312.5\\
5.25506584430838	2312.5\\
5.30492415402668	2312.5\\
5.35478246374498	2312.5\\
5.40464077346327	2312.5\\
5.45449908318157	2312.5\\
5.50435739289986	2312.5\\
5.55421570261816	2312.5\\
5.60407401233645	2312.5\\
5.65393232205475	2312.5\\
5.70379063177305	2312.5\\
5.75364894149134	2312.5\\
5.80350725120964	2312.5\\
5.85336556092793	2312.5\\
5.90322387064623	2312.5\\
5.95308218036453	2312.5\\
6.00294049008282	2312.5\\
6.05279879980112	2312.5\\
6.10265710951941	2312.5\\
6.15251541923771	2312.5\\
6.202373728956	2312.5\\
6.2522320386743	2312.5\\
6.3020903483926	2312.5\\
6.35194865811089	2312.5\\
6.40180696782919	2312.5\\
6.45166527754748	2312.5\\
6.50152358726578	2312.5\\
6.55138189698408	2312.5\\
6.60124020670237	2312.5\\
6.65109851642067	2312.5\\
6.70095682613896	2312.5\\
6.75081513585726	2312.5\\
6.80067344557555	2312.5\\
6.85053175529385	2312.5\\
6.90039006501215	2312.5\\
6.95024837473044	2312.5\\
7.00010668444874	2312.5\\
7.04996499416703	2312.5\\
7.09982330388533	2312.5\\
7.14968161360363	2312.5\\
7.19953992332192	2312.5\\
7.24939823304022	2312.5\\
7.29925654275851	2312.5\\
7.34911485247681	2312.5\\
7.39897316219511	2312.5\\
7.4488314719134	2312.5\\
7.4986897816317	2312.5\\
7.54854809134999	2312.5\\
7.59840640106829	2312.5\\
7.64826471078658	2312.5\\
7.69812302050488	2312.5\\
7.74798133022318	2312.5\\
7.79783963994147	2312.5\\
7.84769794965977	2312.5\\
7.89755625937806	2312.5\\
7.94741456909636	2312.5\\
7.99727287881466	2312.5\\
8.04713118853295	2312.5\\
8.09698949825125	2312.5\\
8.14684780796954	2312.5\\
8.19670611768784	2312.5\\
8.24656442740613	2312.5\\
8.29642273712443	2312.5\\
8.34628104684273	2312.5\\
8.39613935656102	2312.5\\
8.44599766627932	2312.5\\
8.49585597599761	2312.5\\
8.54571428571591	2312.5\\
8.59557259543421	2312.5\\
8.6454309051525	2312.5\\
8.6952892148708	2312.5\\
8.74514752458909	2312.5\\
8.79500583430739	2312.5\\
8.84486414402568	2312.5\\
8.89472245374398	2312.5\\
8.94458076346228	2312.5\\
8.99443907318057	2312.5\\
9.04429738289887	2312.5\\
9.09415569261716	2312.5\\
9.14401400233546	2312.5\\
9.19387231205376	2312.5\\
9.24373062177205	2312.5\\
9.29358893149035	2312.5\\
9.34344724120864	2312.5\\
9.39330555092694	2312.5\\
9.44316386064524	2312.5\\
9.49302217036353	2312.5\\
9.54288048008183	2312.5\\
9.59273878980012	2312.5\\
9.64259709951842	2312.5\\
9.69245540923671	2312.5\\
9.74231371895501	2312.5\\
9.79217202867331	2312.5\\
9.8420303383916	2312.5\\
9.8918886481099	2312.5\\
9.94174695782819	2312.5\\
};
\end{axis}
\end{tikzpicture}%


==> Simulations_complete/V_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=1,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,0.867113)(-1.96442,0.867113)(-1.95445,0.867113)(-1.94447,0.867113)(-1.9345,0.867113)(-1.92453,0.867113)(-1.91456,0.867113)(-1.90459,0.867113)(-1.89462,0.867113)(-1.88464,0.867113)(-1.87467,0.867113)(-1.8647,0.867113)(-1.85473,0.867113)(-1.84476,0.867113)(-1.83479,0.867113)(-1.82481,0.867113)(-1.81484,0.867113)(-1.80487,0.867113)(-1.7949,0.867113)(-1.78493,0.867113)(-1.77496,0.867113)(-1.76498,0.867113)(-1.75501,0.867113)(-1.74504,0.867113)(-1.73507,0.867113)(-1.7251,0.867113)(-1.71513,0.867113)(-1.70515,0.867113)(-1.69518,0.867113)(-1.68521,0.867113)(-1.67524,0.867113)(-1.66527,0.867113)(-1.6553,0.867113)(-1.64532,0.867113)(-1.63535,0.867113)(-1.62538,0.867113)(-1.61541,0.867113)(-1.60544,0.867113)(-1.59547,0.867113)(-1.58549,0.867113)(-1.57552,0.867113)(-1.56555,0.867113)(-1.55558,0.867113)(-1.54561,0.867113)(-1.53564,0.867113)(-1.52566,0.867113)(-1.51569,0.867113)(-1.50572,0.867113)(-1.49575,0.867113)(-1.48578,0.867113)(-1.47581,0.867113)(-1.46583,0.867113)(-1.45586,0.867113)(-1.44589,0.867113)(-1.43592,0.867113)(-1.42595,0.867113)(-1.41598,0.867113)(-1.406,0.867113)(-1.39603,0.867113)(-1.38606,0.867113)(-1.37609,0.867113)(-1.36612,0.867113)(-1.35615,0.867113)(-1.34617,0.867113)(-1.3362,0.867113)(-1.32623,0.867113)(-1.31626,0.867113)(-1.30629,0.867113)(-1.29632,0.867113)(-1.28634,0.867113)(-1.27637,0.867113)(-1.2664,0.867113)(-1.25643,0.867113)(-1.24646,0.867113)(-1.23649,0.867113)(-1.22651,0.867113)(-1.21654,0.867113)(-1.20657,0.867113)(-1.1966,0.867113)(-1.18663,0.867113)(-1.17666,0.867113)(-1.16668,0.867113)(-1.15671,0.867113)(-1.14674,0.867113)(-1.13677,0.867113)(-1.1268,0.867113)(-1.11683,0.867113)(-1.10685,0.867113)(-1.09688,0.867113)(-1.08691,0.867113)(-1.07694,0.867113)(-1.06697,0.867113)(-1.057,0.867113)(-1.04702,0.867113)(-1.03705,0.867113)(-1.02708,0.867113)(-1.01711,0.867113)(-1.00714,0.867113)(-0.997166,0.867113)(-0.987195,0.867113)(-0.977223,0.867113)(-0.967251,0.867113)(-0.95728,0.867113)(-0.947308,0.867113)(-0.937336,0.867113)(-0.927365,0.867113)(-0.917393,0.867113)(-0.907421,0.867113)(-0.89745,0.867113)(-0.887478,0.867113)(-0.877506,0.867113)(-0.867535,0.867113)(-0.857563,0.867113)(-0.847591,0.867113)(-0.83762,0.867113)(-0.827648,0.867113)(-0.817676,0.867113)(-0.807705,0.867113)(-0.797733,0.867113)(-0.787761,0.867113)(-0.77779,0.867113)(-0.767818,0.867113)(-0.757846,0.867113)(-0.747875,0.867113)(-0.737903,0.867113)(-0.727931,0.867113)(-0.71796,0.867113)(-0.707988,0.867113)(-0.698016,0.867113)(-0.688045,0.867113)(-0.678073,0.867113)(-0.668101,0.867113)(-0.65813,0.867113)(-0.648158,0.867113)(-0.638186,0.867113)(-0.628215,0.867113)(-0.618243,0.867113)(-0.608271,0.867113)(-0.5983,0.867113)(-0.588328,0.867113)(-0.578356,0.867113)(-0.568385,0.867113)(-0.558413,0.867113)(-0.548441,0.867113)(-0.53847,0.867113)(-0.528498,0.867113)(-0.518526,0.867113)(-0.508555,0.867113)(-0.498583,0.867113)(-0.488611,0.867113)(-0.47864,0.867113)(-0.468668,0.867113)(-0.458696,0.867113)(-0.448725,0.867113)(-0.438753,0.867113)(-0.428781,0.867113)(-0.41881,0.867113)(-0.408838,0.867113)(-0.398866,0.867113)(-0.388895,0.867113)(-0.378923,0.867113)(-0.368951,0.867113)(-0.35898,0.867113)(-0.349008,0.867113)(-0.339037,0.867113)(-0.329065,0.867113)(-0.319093,0.867113)(-0.309122,0.867113)(-0.29915,0.867113)(-0.289178,0.867113)(-0.279207,0.867113)(-0.269235,0.867113)(-0.259263,0.867113)(-0.249292,0.867113)(-0.23932,0.867113)(-0.229348,0.867113)(-0.219377,0.867113)(-0.209405,0.867113)(-0.199433,0.867113)(-0.189462,0.867113)(-0.17949,0.867113)(-0.169518,0.867113)(-0.159547,0.867113)(-0.149575,0.867113)(-0.139603,0.867113)(-0.129632,0.867113)(-0.11966,0.867113)(-0.109688,0.867113)(-0.0997166,0.867113)(-0.089745,0.867113)(-0.0797733,0.867113)(-0.0698016,0.867113)(-0.05983,0.867113)(-0.0498583,0.867113)(-0.0398866,0.867113)(-0.029915,0.867113)(-0.0199433,0.867113)(-0.00997166,0.867113)(0,0.867113)(0.00997166,0.867113)(0.0199433,-4.4192)(0.029915,-4.4192)(0.0398866,-4.4192)(0.0498583,-4.4192)(0.05983,-4.4192)(0.0698016,-4.4192)(0.0797733,-4.4192)(0.089745,-4.4192)(0.0997166,-4.4192)(0.109688,-4.4192)(0.11966,-4.4192)(0.129632,-4.4192)(0.139603,-4.4192)(0.149575,-4.4192)(0.159547,-4.4192)(0.169518,-4.4192)(0.17949,-4.4192)(0.189462,-4.4192)(0.199433,-4.4192)(0.209405,-4.4192)(0.219377,-4.4192)(0.229348,-4.4192)(0.23932,-4.4192)(0.249292,-4.4192)(0.259263,-4.4192)(0.269235,-4.4192)(0.279207,-4.4192)(0.289178,-4.4192)(0.29915,-4.4192)(0.309122,-4.4192)(0.319093,-4.4192)(0.329065,-4.4192)(0.339037,-4.4192)(0.349008,-4.4192)(0.35898,-4.4192)(0.368951,-4.4192)(0.378923,-4.4192)(0.388895,-4.4192)(0.398866,-4.4192)(0.408838,-4.4192)(0.41881,-4.4192)(0.428781,-4.4192)(0.438753,-4.4192)(0.448725,-4.4192)(0.458696,-4.4192)(0.468668,-4.4192)(0.47864,-4.4192)(0.488611,-4.4192)(0.498583,-4.4192)(0.508555,-4.4192)(0.518526,-4.4192)(0.528498,-4.4192)(0.53847,-4.4192)(0.548441,-4.4192)(0.558413,-4.4192)(0.568385,-4.4192)(0.578356,-4.4192)(0.588328,-4.4192)(0.5983,-4.4192)(0.608271,-4.4192)(0.618243,-4.4192)(0.628215,-4.4192)(0.638186,-4.4192)(0.648158,-4.4192)(0.65813,-4.4192)(0.668101,-4.4192)(0.678073,-4.4192)(0.688045,-4.4192)(0.698016,-4.4192)(0.707988,-4.4192)(0.71796,-4.4192)(0.727931,-4.4192)(0.737903,-4.4192)(0.747875,-4.4192)(0.757846,-4.4192)(0.767818,-4.4192)(0.77779,-4.4192)(0.787761,-4.4192)(0.797733,-4.4192)(0.807705,-4.4192)(0.817676,-4.4192)(0.827648,-4.4192)(0.83762,-4.4192)(0.847591,-4.4192)(0.857563,-4.4192)(0.867535,-4.4192)(0.877506,-4.4192)(0.887478,-4.4192)(0.89745,-4.4192)(0.907421,-4.4192)(0.917393,-4.4192)(0.927365,-4.4192)(0.937336,-4.4192)(0.947308,-4.4192)(0.95728,-4.4192)(0.967251,-4.4192)(0.977223,-4.4192)(0.987195,-4.4192)(0.997166,-4.4192)(1.00714,-4.4192)(1.01711,-4.4192)(1.02708,-4.4192)(1.03705,-4.4192)(1.04702,-4.4192)(1.057,-4.4192)(1.06697,-4.4192)(1.07694,-4.4192)(1.08691,-4.4192)(1.09688,-4.4192)(1.10685,-4.4192)(1.11683,-4.4192)(1.1268,-4.4192)(1.13677,-4.4192)(1.14674,-4.4192)(1.15671,-4.4192)(1.16668,-4.4192)(1.17666,-4.4192)(1.18663,-4.4192)(1.1966,-4.4192)(1.20657,-4.4192)(1.21654,-4.4192)(1.22651,-4.4192)(1.23649,-4.4192)(1.24646,-4.4192)(1.25643,-4.4192)(1.2664,-4.4192)(1.27637,-4.4192)(1.28634,-4.4192)(1.29632,-4.4192)(1.30629,-4.4192)(1.31626,-4.4192)(1.32623,-4.4192)(1.3362,-4.4192)(1.34617,-4.4192)(1.35615,-4.4192)(1.36612,-4.4192)(1.37609,-4.4192)(1.38606,-4.4192)(1.39603,-4.4192)(1.406,-4.4192)(1.41598,-4.4192)(1.42595,-4.4192)(1.43592,-4.4192)(1.44589,-4.4192)(1.45586,-4.4192)(1.46583,-4.4192)(1.47581,-4.4192)(1.48578,-4.4192)(1.49575,-4.4192)(1.50572,-4.4192)(1.51569,-4.4192)(1.52566,-4.4192)(1.53564,-4.4192)(1.54561,-4.4192)(1.55558,-4.4192)(1.56555,-4.4192)(1.57552,-4.4192)(1.58549,-4.4192)(1.59547,-4.4192)(1.60544,-4.4192)(1.61541,-4.4192)(1.62538,-4.4192)(1.63535,-4.4192)(1.64532,-4.4192)(1.6553,-4.4192)(1.66527,-4.4192)(1.67524,-4.4192)(1.68521,-4.4192)(1.69518,-4.4192)(1.70515,-4.4192)(1.71513,-4.4192)(1.7251,-4.4192)(1.73507,-4.4192)(1.74504,-4.4192)(1.75501,-4.4192)(1.76498,-4.4192)(1.77496,-4.4192)(1.78493,-4.4192)(1.7949,-4.4192)(1.80487,-4.4192)(1.81484,-4.4192)(1.82481,-4.4192)(1.83479,-4.4192)(1.84476,-4.4192)(1.85473,-4.4192)(1.8647,-4.4192)(1.87467,-4.4192)(1.88464,-4.4192)(1.89462,-4.4192)(1.90459,-4.4192)(1.91456,-4.4192)(1.92453,-4.4192)(1.9345,-4.4192)(1.94447,-4.4192)(1.95445,-4.4192)(1.96442,-4.4192)(1.97439,-4.4192)(1.98436,-4.4192)(1.99433,-4.4192)(2.0043,-4.4192)(2.01428,-4.4192)(2.02425,-4.4192)(2.03422,-4.4192)(2.04419,-4.4192)(2.05416,-4.4192)(2.06413,-4.4192)(2.07411,-4.4192)(2.08408,-4.4192)(2.09405,-4.4192)(2.10402,-4.4192)(2.11399,-4.4192)(2.12396,-4.4192)(2.13394,-4.4192)(2.14391,-4.4192)(2.15388,-4.4192)(2.16385,-4.4192)(2.17382,-4.4192)(2.18379,-4.4192)(2.19377,-4.4192)(2.20374,-4.4192)(2.21371,-4.4192)(2.22368,-4.4192)(2.23365,-4.4192)(2.24362,-4.4192)(2.2536,-4.4192)(2.26357,-4.4192)(2.27354,-4.4192)(2.28351,-4.4192)(2.29348,-4.4192)(2.30345,-4.4192)(2.31343,-4.4192)(2.3234,-4.4192)(2.33337,-4.4192)(2.34334,-4.4192)(2.35331,-4.4192)(2.36328,-4.4192)(2.37326,-4.4192)(2.38323,-4.4192)(2.3932,-4.4192)(2.40317,-4.4192)(2.41314,-4.4192)(2.42311,-4.4192)(2.43309,-4.4192)(2.44306,-4.4192)(2.45303,-4.4192)(2.463,-4.4192)(2.47297,-4.4192)(2.48294,-4.4192)(2.49292,-4.4192)(2.50289,-4.4192)(2.51286,-4.4192)(2.52283,-4.4192)(2.5328,-4.4192)(2.54277,-4.4192)(2.55275,-4.4192)(2.56272,-4.4192)(2.57269,-4.4192)(2.58266,-4.4192)(2.59263,-4.4192)(2.6026,-4.4192)(2.61258,-4.4192)(2.62255,-4.4192)(2.63252,-4.4192)(2.64249,-4.4192)(2.65246,-4.4192)(2.66243,-4.4192)(2.67241,-4.4192)(2.68238,-4.4192)(2.69235,-4.4192)(2.70232,-4.4192)(2.71229,-4.4192)(2.72226,-4.4192)(2.73224,-4.4192)(2.74221,-4.4192)(2.75218,-4.4192)(2.76215,-4.4192)(2.77212,-4.4192)(2.78209,-4.4192)(2.79207,-4.4192)(2.80204,-4.4192)(2.81201,-4.4192)(2.82198,-4.4192)(2.83195,-4.4192)(2.84192,-4.4192)(2.8519,-4.4192)(2.86187,-4.4192)(2.87184,-4.4192)(2.88181,-4.4192)(2.89178,-4.4192)(2.90175,-4.4192)(2.91173,-4.4192)(2.9217,-4.4192)(2.93167,-4.4192)(2.94164,-4.4192)(2.95161,-4.4192)(2.96158,-4.4192)(2.97156,-4.4192)(2.98153,-4.4192)(2.9915,-4.4192)(3.00147,-4.4192)(3.01144,-4.4192)(3.02141,-4.4192)(3.03139,-4.4192)(3.04136,-4.4192)(3.05133,-4.4192)(3.0613,-4.4192)(3.07127,-4.4192)(3.08124,-4.4192)(3.09122,-4.4192)(3.10119,-4.4192)(3.11116,-4.4192)(3.12113,-4.4192)(3.1311,-4.4192)(3.14107,-4.4192)(3.15105,-4.4192)(3.16102,-4.4192)(3.17099,-4.4192)(3.18096,-4.4192)(3.19093,-4.4192)(3.2009,-4.4192)(3.21088,-4.4192)(3.22085,-4.4192)(3.23082,-4.4192)(3.24079,-4.4192)(3.25076,-4.4192)(3.26073,-4.4192)(3.27071,-4.4192)(3.28068,-4.4192)(3.29065,-4.4192)(3.30062,-4.4192)(3.31059,-4.4192)(3.32056,-4.4192)(3.33054,-4.4192)(3.34051,-4.4192)(3.35048,-4.4192)(3.36045,-4.4192)(3.37042,-4.4192)(3.38039,-4.4192)(3.39037,-4.4192)(3.40034,-4.4192)(3.41031,-4.4192)(3.42028,-4.4192)(3.43025,-4.4192)(3.44022,-4.4192)(3.4502,-4.4192)(3.46017,-4.4192)(3.47014,-4.4192)(3.48011,-4.4192)(3.49008,-4.4192)(3.50005,-4.4192)(3.51003,-4.4192)(3.52,-4.4192)(3.52997,-4.4192)(3.53994,-4.4192)(3.54991,-4.4192)(3.55988,-4.4192)(3.56985,-4.4192)(3.57983,-4.4192)(3.5898,-4.4192)(3.59977,-4.4192)(3.60974,-4.4192)(3.61971,-4.4192)(3.62968,-4.4192)(3.63966,-4.4192)(3.64963,-4.4192)(3.6596,-4.4192)(3.66957,-4.4192)(3.67954,-4.4192)(3.68951,-4.4192)(3.69949,-4.4192)(3.70946,-4.4192)(3.71943,-4.4192)(3.7294,-4.4192)(3.73937,-4.4192)(3.74934,-4.4192)(3.75932,-4.4192)(3.76929,-4.4192)(3.77926,-4.4192)(3.78923,-4.4192)(3.7992,-4.4192)(3.80917,-4.4192)(3.81915,-4.4192)(3.82912,-4.4192)(3.83909,-4.4192)(3.84906,-4.4192)(3.85903,-4.4192)(3.869,-4.4192)(3.87898,-4.4192)(3.88895,-4.4192)(3.89892,-4.4192)(3.90889,-4.4192)(3.91886,-4.4192)(3.92883,-4.4192)(3.93881,-4.4192)(3.94878,-4.4192)(3.95875,-4.4192)(3.96872,-4.4192)(3.97869,-4.4192)(3.98866,-4.4192)(3.99864,-4.4192)(4.00861,-4.4192)(4.01858,-4.4192)(4.02855,-4.4192)(4.03852,-4.4192)(4.04849,-4.4192)(4.05847,-4.4192)(4.06844,-4.4192)(4.07841,-4.4192)(4.08838,-4.4192)(4.09835,-4.4192)(4.10832,-4.4192)(4.1183,-4.4192)(4.12827,-4.4192)(4.13824,-4.4192)(4.14821,-4.4192)(4.15818,-4.4192)(4.16815,-4.4192)(4.17813,-4.4192)(4.1881,-4.4192)(4.19807,-4.4192)(4.20804,-4.4192)(4.21801,-4.4192)(4.22798,-4.4192)(4.23796,-4.4192)(4.24793,-4.4192)(4.2579,-4.4192)(4.26787,-4.4192)(4.27784,-4.4192)(4.28781,-4.4192)(4.29779,-4.4192)(4.30776,-4.4192)(4.31773,-4.4192)(4.3277,-4.4192)(4.33767,-4.4192)(4.34764,-4.4192)(4.35762,-4.4192)(4.36759,-4.4192)(4.37756,-4.4192)(4.38753,-4.4192)(4.3975,-4.4192)(4.40747,-4.4192)(4.41745,-4.4192)(4.42742,-4.4192)(4.43739,-4.4192)(4.44736,-4.4192)(4.45733,-4.4192)(4.4673,-4.4192)(4.47728,-4.4192)(4.48725,-4.4192)(4.49722,-4.4192)(4.50719,-4.4192)(4.51716,-4.4192)(4.52713,-4.4192)(4.53711,-4.4192)(4.54708,-4.4192)(4.55705,-4.4192)(4.56702,-4.4192)(4.57699,-4.4192)(4.58696,-4.4192)(4.59694,-4.4192)(4.60691,-4.4192)(4.61688,-4.4192)(4.62685,-4.4192)(4.63682,-4.4192)(4.64679,-4.4192)(4.65677,-4.4192)(4.66674,-4.4192)(4.67671,-4.4192)(4.68668,-4.4192)(4.69665,-4.4192)(4.70662,-4.4192)(4.7166,-4.4192)(4.72657,-4.4192)(4.73654,-4.4192)(4.74651,-4.4192)(4.75648,-4.4192)(4.76645,-4.4192)(4.77643,-4.4192)(4.7864,-4.4192)(4.79637,-4.4192)(4.80634,-4.4192)(4.81631,-4.4192)(4.82628,-4.4192)(4.83626,-4.4192)(4.84623,-4.4192)(4.8562,-4.4192)(4.86617,-4.4192)(4.87614,-4.4192)(4.88611,-4.4192)(4.89609,-4.4192)(4.90606,-4.4192)(4.91603,-4.4192)(4.926,-4.4192)(4.93597,-4.4192)(4.94594,-4.4192)(4.95592,-4.4192)(4.96589,-4.4192)(4.97586,-4.4192)(4.98583,-4.4192)(4.9958,-4.4192)(5.00577,-4.4192)(5.01575,-4.4192)(5.02572,-4.4192)(5.03569,-4.4192)(5.04566,-4.4192)(5.05563,-4.4192)(5.0656,-4.4192)(5.07558,-4.4192)(5.08555,-4.4192)(5.09552,-4.4192)(5.10549,-4.4192)(5.11546,-4.4192)(5.12543,-4.4192)(5.13541,-4.4192)(5.14538,-4.4192)(5.15535,-4.4192)(5.16532,-4.4192)(5.17529,-4.4192)(5.18526,-4.4192)(5.19524,-4.4192)(5.20521,-4.4192)(5.21518,-4.4192)(5.22515,-4.4192)(5.23512,-4.4192)(5.24509,-4.4192)(5.25507,-4.4192)(5.26504,-4.4192)(5.27501,-4.4192)(5.28498,-4.4192)(5.29495,-4.4192)(5.30492,-4.4192)(5.3149,-4.4192)(5.32487,-4.4192)(5.33484,-4.4192)(5.34481,-4.4192)(5.35478,-4.4192)(5.36475,-4.4192)(5.37473,-4.4192)(5.3847,-4.4192)(5.39467,-4.4192)(5.40464,-4.4192)(5.41461,-4.4192)(5.42458,-4.4192)(5.43456,-4.4192)(5.44453,-4.4192)(5.4545,-4.4192)(5.46447,-4.4192)(5.47444,-4.4192)(5.48441,-4.4192)(5.49439,-4.4192)(5.50436,-4.4192)(5.51433,-4.4192)(5.5243,-4.4192)(5.53427,-4.4192)(5.54424,-4.4192)(5.55422,-4.4192)(5.56419,-4.4192)(5.57416,-4.4192)(5.58413,-4.4192)(5.5941,-4.4192)(5.60407,-4.4192)(5.61405,-4.4192)(5.62402,-4.4192)(5.63399,-4.4192)(5.64396,-4.4192)(5.65393,-4.4192)(5.6639,-4.4192)(5.67388,-4.4192)(5.68385,-4.4192)(5.69382,-4.4192)(5.70379,-4.4192)(5.71376,-4.4192)(5.72373,-4.4192)(5.73371,-4.4192)(5.74368,-4.4192)(5.75365,-4.4192)(5.76362,-4.4192)(5.77359,-4.4192)(5.78356,-4.4192)(5.79354,-4.4192)(5.80351,-4.4192)(5.81348,-4.4192)(5.82345,-4.4192)(5.83342,-4.4192)(5.84339,-4.4192)(5.85337,-4.4192)(5.86334,-4.4192)(5.87331,-4.4192)(5.88328,-4.4192)(5.89325,-4.4192)(5.90322,-4.4192)(5.9132,-4.4192)(5.92317,-4.4192)(5.93314,-4.4192)(5.94311,-4.4192)(5.95308,-4.4192)(5.96305,-4.4192)(5.97303,-4.4192)(5.983,-4.4192)(5.99297,-4.4192)(6.00294,-4.4192)(6.01291,-4.4192)(6.02288,-4.4192)(6.03286,-4.4192)(6.04283,-4.4192)(6.0528,-4.4192)(6.06277,-4.4192)(6.07274,-4.4192)(6.08271,-4.4192)(6.09269,-4.4192)(6.10266,-4.4192)(6.11263,-4.4192)(6.1226,-4.4192)(6.13257,-4.4192)(6.14254,-4.4192)(6.15252,-4.4192)(6.16249,-4.4192)(6.17246,-4.4192)(6.18243,-4.4192)(6.1924,-4.4192)(6.20237,-4.4192)(6.21235,-4.4192)(6.22232,-4.4192)(6.23229,-4.4192)(6.24226,-4.4192)(6.25223,-4.4192)(6.2622,-4.4192)(6.27218,-4.4192)(6.28215,-4.4192)(6.29212,-4.4192)(6.30209,-4.4192)(6.31206,-4.4192)(6.32203,-4.4192)(6.33201,-4.4192)(6.34198,-4.4192)(6.35195,-4.4192)(6.36192,-4.4192)(6.37189,-4.4192)(6.38186,-4.4192)(6.39184,-4.4192)(6.40181,-4.4192)(6.41178,-4.4192)(6.42175,-4.4192)(6.43172,-4.4192)(6.44169,-4.4192)(6.45167,-4.4192)(6.46164,-4.4192)(6.47161,-4.4192)(6.48158,-4.4192)(6.49155,-4.4192)(6.50152,-4.4192)(6.5115,-4.4192)(6.52147,-4.4192)(6.53144,-4.4192)(6.54141,-4.4192)(6.55138,-4.4192)(6.56135,-4.4192)(6.57133,-4.4192)(6.5813,-4.4192)(6.59127,-4.4192)(6.60124,-4.4192)(6.61121,-4.4192)(6.62118,-4.4192)(6.63116,-4.4192)(6.64113,-4.4192)(6.6511,-4.4192)(6.66107,-4.4192)(6.67104,-4.4192)(6.68101,-4.4192)(6.69099,-4.4192)(6.70096,-4.4192)(6.71093,-4.4192)(6.7209,-4.4192)(6.73087,-4.4192)(6.74084,-4.4192)(6.75082,-4.4192)(6.76079,-4.4192)(6.77076,-4.4192)(6.78073,-4.4192)(6.7907,-4.4192)(6.80067,-4.4192)(6.81065,-4.4192)(6.82062,-4.4192)(6.83059,-4.4192)(6.84056,-4.4192)(6.85053,-4.4192)(6.8605,-4.4192)(6.87048,-4.4192)(6.88045,-4.4192)(6.89042,-4.4192)(6.90039,-4.4192)(6.91036,-4.4192)(6.92033,-4.4192)(6.93031,-4.4192)(6.94028,-4.4192)(6.95025,-4.4192)(6.96022,-4.4192)(6.97019,-4.4192)(6.98016,-4.4192)(6.99014,-4.4192)(7.00011,-4.4192)(7.01008,-4.4192)(7.02005,-4.4192)(7.03002,-4.4192)(7.03999,-4.4192)(7.04996,-4.4192)(7.05994,-4.4192)(7.06991,-4.4192)(7.07988,-4.4192)(7.08985,-4.4192)(7.09982,-4.4192)(7.10979,-4.4192)(7.11977,-4.4192)(7.12974,-4.4192)(7.13971,-4.4192)(7.14968,-4.4192)(7.15965,-4.4192)(7.16962,-4.4192)(7.1796,-4.4192)(7.18957,-4.4192)(7.19954,-4.4192)(7.20951,-4.4192)(7.21948,-4.4192)(7.22945,-4.4192)(7.23943,-4.4192)(7.2494,-4.4192)(7.25937,-4.4192)(7.26934,-4.4192)(7.27931,-4.4192)(7.28928,-4.4192)(7.29926,-4.4192)(7.30923,-4.4192)(7.3192,-4.4192)(7.32917,-4.4192)(7.33914,-4.4192)(7.34911,-4.4192)(7.35909,-4.4192)(7.36906,-4.4192)(7.37903,-4.4192)(7.389,-4.4192)(7.39897,-4.4192)(7.40894,-4.4192)(7.41892,-4.4192)(7.42889,-4.4192)(7.43886,-4.4192)(7.44883,-4.4192)(7.4588,-4.4192)(7.46877,-4.4192)(7.47875,-4.4192)(7.48872,-4.4192)(7.49869,-4.4192)(7.50866,-4.4192)(7.51863,-4.4192)(7.5286,-4.4192)(7.53858,-4.4192)(7.54855,-4.4192)(7.55852,-4.4192)(7.56849,-4.4192)(7.57846,-4.4192)(7.58843,-4.4192)(7.59841,-4.4192)(7.60838,-4.4192)(7.61835,-4.4192)(7.62832,-4.4192)(7.63829,-4.4192)(7.64826,-4.4192)(7.65824,-4.4192)(7.66821,-4.4192)(7.67818,-4.4192)(7.68815,-4.4192)(7.69812,-4.4192)(7.70809,-4.4192)(7.71807,-4.4192)(7.72804,-4.4192)(7.73801,-4.4192)(7.74798,-4.4192)(7.75795,-4.4192)(7.76792,-4.4192)(7.7779,-4.4192)(7.78787,-4.4192)(7.79784,-4.4192)(7.80781,-4.4192)(7.81778,-4.4192)(7.82775,-4.4192)(7.83773,-4.4192)(7.8477,-4.4192)(7.85767,-4.4192)(7.86764,-4.4192)(7.87761,-4.4192)(7.88758,-4.4192)(7.89756,-4.4192)(7.90753,-4.4192)(7.9175,-4.4192)(7.92747,-4.4192)(7.93744,-4.4192)(7.94741,-4.4192)(7.95739,-4.4192)(7.96736,-4.4192)(7.97733,-4.4192)(7.9873,-4.4192)(7.99727,-4.4192)(8.00724,-4.4192)(8.01722,-4.4192)(8.02719,-4.4192)(8.03716,-4.4192)(8.04713,-4.4192)(8.0571,-4.4192)(8.06707,-4.4192)(8.07705,-4.4192)(8.08702,-4.4192)(8.09699,-4.4192)(8.10696,-4.4192)(8.11693,-4.4192)(8.1269,-4.4192)(8.13688,-4.4192)(8.14685,-4.4192)(8.15682,-4.4192)(8.16679,-4.4192)(8.17676,-4.4192)(8.18673,-4.4192)(8.19671,-4.4192)(8.20668,-4.4192)(8.21665,-4.4192)(8.22662,-4.4192)(8.23659,-4.4192)(8.24656,-4.4192)(8.25654,-4.4192)(8.26651,-4.4192)(8.27648,-4.4192)(8.28645,-4.4192)(8.29642,-4.4192)(8.30639,-4.4192)(8.31637,-4.4192)(8.32634,-4.4192)(8.33631,-4.4192)(8.34628,-4.4192)(8.35625,-4.4192)(8.36622,-4.4192)(8.3762,-4.4192)(8.38617,-4.4192)(8.39614,-4.4192)(8.40611,-4.4192)(8.41608,-4.4192)(8.42605,-4.4192)(8.43603,-4.4192)(8.446,-4.4192)(8.45597,-4.4192)(8.46594,-4.4192)(8.47591,-4.4192)(8.48588,-4.4192)(8.49586,-4.4192)(8.50583,-4.4192)(8.5158,-4.4192)(8.52577,-4.4192)(8.53574,-4.4192)(8.54571,-4.4192)(8.55569,-4.4192)(8.56566,-4.4192)(8.57563,-4.4192)(8.5856,-4.4192)(8.59557,-4.4192)(8.60554,-4.4192)(8.61552,-4.4192)(8.62549,-4.4192)(8.63546,-4.4192)(8.64543,-4.4192)(8.6554,-4.4192)(8.66537,-4.4192)(8.67535,-4.4192)(8.68532,-4.4192)(8.69529,-4.4192)(8.70526,-4.4192)(8.71523,-4.4192)(8.7252,-4.4192)(8.73518,-4.4192)(8.74515,-4.4192)(8.75512,-4.4192)(8.76509,-4.4192)(8.77506,-4.4192)(8.78503,-4.4192)(8.79501,-4.4192)(8.80498,-4.4192)(8.81495,-4.4192)(8.82492,-4.4192)(8.83489,-4.4192)(8.84486,-4.4192)(8.85484,-4.4192)(8.86481,-4.4192)(8.87478,-4.4192)(8.88475,-4.4192)(8.89472,-4.4192)(8.90469,-4.4192)(8.91467,-4.4192)(8.92464,-4.4192)(8.93461,-4.4192)(8.94458,-4.4192)(8.95455,-4.4192)(8.96452,-4.4192)(8.9745,-4.4192)(8.98447,-4.4192)(8.99444,-4.4192)(9.00441,-4.4192)(9.01438,-4.4192)(9.02435,-4.4192)(9.03433,-4.4192)(9.0443,-4.4192)(9.05427,-4.4192)(9.06424,-4.4192)(9.07421,-4.4192)(9.08418,-4.4192)(9.09416,-4.4192)(9.10413,-4.4192)(9.1141,-4.4192)(9.12407,-4.4192)(9.13404,-4.4192)(9.14401,-4.4192)(9.15399,-4.4192)(9.16396,-4.4192)(9.17393,-4.4192)(9.1839,-4.4192)(9.19387,-4.4192)(9.20384,-4.4192)(9.21382,-4.4192)(9.22379,-4.4192)(9.23376,-4.4192)(9.24373,-4.4192)(9.2537,-4.4192)(9.26367,-4.4192)(9.27365,-4.4192)(9.28362,-4.4192)(9.29359,-4.4192)(9.30356,-4.4192)(9.31353,-4.4192)(9.3235,-4.4192)(9.33348,-4.4192)(9.34345,-4.4192)(9.35342,-4.4192)(9.36339,-4.4192)(9.37336,-4.4192)(9.38333,-4.4192)(9.39331,-4.4192)(9.40328,-4.4192)(9.41325,-4.4192)(9.42322,-4.4192)(9.43319,-4.4192)(9.44316,-4.4192)(9.45314,-4.4192)(9.46311,-4.4192)(9.47308,-4.4192)(9.48305,-4.4192)(9.49302,-4.4192)(9.50299,-4.4192)(9.51297,-4.4192)(9.52294,-4.4192)(9.53291,-4.4192)(9.54288,-4.4192)(9.55285,-4.4192)(9.56282,-4.4192)(9.5728,-4.4192)(9.58277,-4.4192)(9.59274,-4.4192)(9.60271,-4.4192)(9.61268,-4.4192)(9.62265,-4.4192)(9.63263,-4.4192)(9.6426,-4.4192)(9.65257,-4.4192)(9.66254,-4.4192)(9.67251,-4.4192)(9.68248,-4.4192)(9.69246,-4.4192)(9.70243,-4.4192)(9.7124,-4.4192)(9.72237,-4.4192)(9.73234,-4.4192)(9.74231,-4.4192)(9.75229,-4.4192)(9.76226,-4.4192)(9.77223,-4.4192)(9.7822,-4.4192)(9.79217,-4.4192)(9.80214,-4.4192)(9.81212,-4.4192)(9.82209,-4.4192)(9.83206,-4.4192)(9.84203,-4.4192)(9.852,-4.4192)(9.86197,-4.4192)(9.87195,-4.4192)(9.88192,-4.4192)(9.89189,-4.4192)(9.90186,-4.4192)(9.91183,-4.4192)(9.9218,-4.4192)(9.93178,-4.4192)(9.94175,-4.4192)(9.95172,-4.4192)(9.96169,-4.4192)(9.97166,-4.4192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,-0.494905)(-1.96442,-0.494905)(-1.95445,-0.494905)(-1.94447,-0.494905)(-1.9345,-0.494905)(-1.92453,-0.494905)(-1.91456,-0.494905)(-1.90459,-0.494905)(-1.89462,-0.494905)(-1.88464,-0.494905)(-1.87467,-0.494905)(-1.8647,-0.494905)(-1.85473,-0.494905)(-1.84476,-0.494905)(-1.83479,-0.494905)(-1.82481,-0.494905)(-1.81484,-0.494905)(-1.80487,-0.494905)(-1.7949,-0.494905)(-1.78493,-0.494905)(-1.77496,-0.494905)(-1.76498,-0.494905)(-1.75501,-0.494905)(-1.74504,-0.494905)(-1.73507,-0.494905)(-1.7251,-0.494905)(-1.71513,-0.494905)(-1.70515,-0.494905)(-1.69518,-0.494905)(-1.68521,-0.494905)(-1.67524,-0.494905)(-1.66527,-0.494905)(-1.6553,-0.494905)(-1.64532,-0.494905)(-1.63535,-0.494905)(-1.62538,-0.494905)(-1.61541,-0.494905)(-1.60544,-0.494905)(-1.59547,-0.494905)(-1.58549,-0.494905)(-1.57552,-0.494905)(-1.56555,-0.494905)(-1.55558,-0.494905)(-1.54561,-0.494905)(-1.53564,-0.494905)(-1.52566,-0.494905)(-1.51569,-0.494905)(-1.50572,-0.494905)(-1.49575,-0.494905)(-1.48578,-0.494905)(-1.47581,-0.494905)(-1.46583,-0.494905)(-1.45586,-0.494905)(-1.44589,-0.494905)(-1.43592,-0.494905)(-1.42595,-0.494905)(-1.41598,-0.494905)(-1.406,-0.494905)(-1.39603,-0.494905)(-1.38606,-0.494905)(-1.37609,-0.494905)(-1.36612,-0.494905)(-1.35615,-0.494905)(-1.34617,-0.494905)(-1.3362,-0.494905)(-1.32623,-0.494905)(-1.31626,-0.494905)(-1.30629,-0.494905)(-1.29632,-0.494905)(-1.28634,-0.494905)(-1.27637,-0.494905)(-1.2664,-0.494905)(-1.25643,-0.494905)(-1.24646,-0.494905)(-1.23649,-0.494905)(-1.22651,-0.494905)(-1.21654,-0.494905)(-1.20657,-0.494905)(-1.1966,-0.494905)(-1.18663,-0.494905)(-1.17666,-0.494905)(-1.16668,-0.494905)(-1.15671,-0.494905)(-1.14674,-0.494905)(-1.13677,-0.494905)(-1.1268,-0.494905)(-1.11683,-0.494905)(-1.10685,-0.494905)(-1.09688,-0.494905)(-1.08691,-0.494905)(-1.07694,-0.494905)(-1.06697,-0.494905)(-1.057,-0.494905)(-1.04702,-0.494905)(-1.03705,-0.494905)(-1.02708,-0.494905)(-1.01711,-0.494905)(-1.00714,-0.494905)(-0.997166,-0.494905)(-0.987195,-0.494905)(-0.977223,-0.494905)(-0.967251,-0.494905)(-0.95728,-0.494905)(-0.947308,-0.494905)(-0.937336,-0.494905)(-0.927365,-0.494905)(-0.917393,-0.494905)(-0.907421,-0.494905)(-0.89745,-0.494905)(-0.887478,-0.494905)(-0.877506,-0.494905)(-0.867535,-0.494905)(-0.857563,-0.494905)(-0.847591,-0.494905)(-0.83762,-0.494905)(-0.827648,-0.494905)(-0.817676,-0.494905)(-0.807705,-0.494905)(-0.797733,-0.494905)(-0.787761,-0.494905)(-0.77779,-0.494905)(-0.767818,-0.494905)(-0.757846,-0.494905)(-0.747875,-0.494905)(-0.737903,-0.494905)(-0.727931,-0.494905)(-0.71796,-0.494905)(-0.707988,-0.494905)(-0.698016,-0.494905)(-0.688045,-0.494905)(-0.678073,-0.494905)(-0.668101,-0.494905)(-0.65813,-0.494905)(-0.648158,-0.494905)(-0.638186,-0.494905)(-0.628215,-0.494905)(-0.618243,-0.494905)(-0.608271,-0.494905)(-0.5983,-0.494905)(-0.588328,-0.494905)(-0.578356,-0.494905)(-0.568385,-0.494905)(-0.558413,-0.494905)(-0.548441,-0.494905)(-0.53847,-0.494905)(-0.528498,-0.494905)(-0.518526,-0.494905)(-0.508555,-0.494905)(-0.498583,-0.494905)(-0.488611,-0.494905)(-0.47864,-0.494905)(-0.468668,-0.494905)(-0.458696,-0.494905)(-0.448725,-0.494905)(-0.438753,-0.494905)(-0.428781,-0.494905)(-0.41881,-0.494905)(-0.408838,-0.494905)(-0.398866,-0.494905)(-0.388895,-0.494905)(-0.378923,-0.494905)(-0.368951,-0.494905)(-0.35898,-0.494905)(-0.349008,-0.494905)(-0.339037,-0.494905)(-0.329065,-0.494905)(-0.319093,-0.494905)(-0.309122,-0.494905)(-0.29915,-0.494905)(-0.289178,-0.494905)(-0.279207,-0.494905)(-0.269235,-0.494905)(-0.259263,-0.494905)(-0.249292,-0.494905)(-0.23932,-0.494905)(-0.229348,-0.494905)(-0.219377,-0.494905)(-0.209405,-0.494905)(-0.199433,-0.494905)(-0.189462,-0.494905)(-0.17949,-0.494905)(-0.169518,-0.494905)(-0.159547,-0.494905)(-0.149575,-0.494905)(-0.139603,-0.494905)(-0.129632,-0.494905)(-0.11966,-0.494905)(-0.109688,-0.494905)(-0.0997166,-0.494905)(-0.089745,-0.494905)(-0.0797733,-0.494905)(-0.0698016,-0.494905)(-0.05983,-0.494905)(-0.0498583,-0.494905)(-0.0398866,-0.494905)(-0.029915,-0.494905)(-0.0199433,-0.494905)(-0.00997166,-0.494905)(0,-0.494905)(0.00997166,-0.494905)(0.0199433,-5.13415)(0.029915,-5.13415)(0.0398866,-5.13415)(0.0498583,-5.13415)(0.05983,-5.13415)(0.0698016,-5.13415)(0.0797733,-5.13415)(0.089745,-5.13415)(0.0997166,-5.13415)(0.109688,-5.13415)(0.11966,-5.13415)(0.129632,-5.13415)(0.139603,-5.13415)(0.149575,-5.13415)(0.159547,-5.13415)(0.169518,-5.13415)(0.17949,-5.13415)(0.189462,-5.13415)(0.199433,-5.13415)(0.209405,-5.13415)(0.219377,-5.13415)(0.229348,-5.13415)(0.23932,-5.13415)(0.249292,-5.13415)(0.259263,-5.13415)(0.269235,-5.13415)(0.279207,-5.13415)(0.289178,-5.13415)(0.29915,-5.13415)(0.309122,-5.13415)(0.319093,-5.13415)(0.329065,-5.13415)(0.339037,-5.13415)(0.349008,-5.13415)(0.35898,-5.13415)(0.368951,-5.13415)(0.378923,-5.13415)(0.388895,-5.13415)(0.398866,-5.13415)(0.408838,-5.13415)(0.41881,-5.13415)(0.428781,-5.13415)(0.438753,-5.13415)(0.448725,-5.13415)(0.458696,-5.13415)(0.468668,-5.13415)(0.47864,-5.13415)(0.488611,-5.13415)(0.498583,-5.13415)(0.508555,-5.13415)(0.518526,-5.13415)(0.528498,-5.13415)(0.53847,-5.13415)(0.548441,-5.13415)(0.558413,-5.13415)(0.568385,-5.13415)(0.578356,-5.13415)(0.588328,-5.13415)(0.5983,-5.13415)(0.608271,-5.13415)(0.618243,-5.13415)(0.628215,-5.13415)(0.638186,-5.13415)(0.648158,-5.13415)(0.65813,-5.13415)(0.668101,-5.13415)(0.678073,-5.13415)(0.688045,-5.13415)(0.698016,-5.13415)(0.707988,-5.13415)(0.71796,-5.13415)(0.727931,-5.13415)(0.737903,-5.13415)(0.747875,-5.13415)(0.757846,-5.13415)(0.767818,-5.13415)(0.77779,-5.13415)(0.787761,-5.13415)(0.797733,-5.13415)(0.807705,-5.13415)(0.817676,-5.13415)(0.827648,-5.13415)(0.83762,-5.13415)(0.847591,-5.13415)(0.857563,-5.13415)(0.867535,-5.13415)(0.877506,-5.13415)(0.887478,-5.13415)(0.89745,-5.13415)(0.907421,-5.13415)(0.917393,-5.13415)(0.927365,-5.13415)(0.937336,-5.13415)(0.947308,-5.13415)(0.95728,-5.13415)(0.967251,-5.13415)(0.977223,-5.13415)(0.987195,-5.13415)(0.997166,-5.13415)(1.00714,-5.13415)(1.01711,-5.13415)(1.02708,-5.13415)(1.03705,-5.13415)(1.04702,-5.13415)(1.057,-5.13415)(1.06697,-5.13415)(1.07694,-5.13415)(1.08691,-5.13415)(1.09688,-5.13415)(1.10685,-5.13415)(1.11683,-5.13415)(1.1268,-5.13415)(1.13677,-5.13415)(1.14674,-5.13415)(1.15671,-5.13415)(1.16668,-5.13415)(1.17666,-5.13415)(1.18663,-5.13415)(1.1966,-5.13415)(1.20657,-5.13415)(1.21654,-5.13415)(1.22651,-5.13415)(1.23649,-5.13415)(1.24646,-5.13415)(1.25643,-5.13415)(1.2664,-5.13415)(1.27637,-5.13415)(1.28634,-5.13415)(1.29632,-5.13415)(1.30629,-5.13415)(1.31626,-5.13415)(1.32623,-5.13415)(1.3362,-5.13415)(1.34617,-5.13415)(1.35615,-5.13415)(1.36612,-5.13415)(1.37609,-5.13415)(1.38606,-5.13415)(1.39603,-5.13415)(1.406,-5.13415)(1.41598,-5.13415)(1.42595,-5.13415)(1.43592,-5.13415)(1.44589,-5.13415)(1.45586,-5.13415)(1.46583,-5.13415)(1.47581,-5.13415)(1.48578,-5.13415)(1.49575,-5.13415)(1.50572,-5.13415)(1.51569,-5.13415)(1.52566,-5.13415)(1.53564,-5.13415)(1.54561,-5.13415)(1.55558,-5.13415)(1.56555,-5.13415)(1.57552,-5.13415)(1.58549,-5.13415)(1.59547,-5.13415)(1.60544,-5.13415)(1.61541,-5.13415)(1.62538,-5.13415)(1.63535,-5.13415)(1.64532,-5.13415)(1.6553,-5.13415)(1.66527,-5.13415)(1.67524,-5.13415)(1.68521,-5.13415)(1.69518,-5.13415)(1.70515,-5.13415)(1.71513,-5.13415)(1.7251,-5.13415)(1.73507,-5.13415)(1.74504,-5.13415)(1.75501,-5.13415)(1.76498,-5.13415)(1.77496,-5.13415)(1.78493,-5.13415)(1.7949,-5.13415)(1.80487,-5.13415)(1.81484,-5.13415)(1.82481,-5.13415)(1.83479,-5.13415)(1.84476,-5.13415)(1.85473,-5.13415)(1.8647,-5.13415)(1.87467,-5.13415)(1.88464,-5.13415)(1.89462,-5.13415)(1.90459,-5.13415)(1.91456,-5.13415)(1.92453,-5.13415)(1.9345,-5.13415)(1.94447,-5.13415)(1.95445,-5.13415)(1.96442,-5.13415)(1.97439,-5.13415)(1.98436,-5.13415)(1.99433,-5.13415)(2.0043,-5.13415)(2.01428,-5.13415)(2.02425,-5.13415)(2.03422,-5.13415)(2.04419,-5.13415)(2.05416,-5.13415)(2.06413,-5.13415)(2.07411,-5.13415)(2.08408,-5.13415)(2.09405,-5.13415)(2.10402,-5.13415)(2.11399,-5.13415)(2.12396,-5.13415)(2.13394,-5.13415)(2.14391,-5.13415)(2.15388,-5.13415)(2.16385,-5.13415)(2.17382,-5.13415)(2.18379,-5.13415)(2.19377,-5.13415)(2.20374,-5.13415)(2.21371,-5.13415)(2.22368,-5.13415)(2.23365,-5.13415)(2.24362,-5.13415)(2.2536,-5.13415)(2.26357,-5.13415)(2.27354,-5.13415)(2.28351,-5.13415)(2.29348,-5.13415)(2.30345,-5.13415)(2.31343,-5.13415)(2.3234,-5.13415)(2.33337,-5.13415)(2.34334,-5.13415)(2.35331,-5.13415)(2.36328,-5.13415)(2.37326,-5.13415)(2.38323,-5.13415)(2.3932,-5.13415)(2.40317,-5.13415)(2.41314,-5.13415)(2.42311,-5.13415)(2.43309,-5.13415)(2.44306,-5.13415)(2.45303,-5.13415)(2.463,-5.13415)(2.47297,-5.13415)(2.48294,-5.13415)(2.49292,-5.13415)(2.50289,-5.13415)(2.51286,-5.13415)(2.52283,-5.13415)(2.5328,-5.13415)(2.54277,-5.13415)(2.55275,-5.13415)(2.56272,-5.13415)(2.57269,-5.13415)(2.58266,-5.13415)(2.59263,-5.13415)(2.6026,-5.13415)(2.61258,-5.13415)(2.62255,-5.13415)(2.63252,-5.13415)(2.64249,-5.13415)(2.65246,-5.13415)(2.66243,-5.13415)(2.67241,-5.13415)(2.68238,-5.13415)(2.69235,-5.13415)(2.70232,-5.13415)(2.71229,-5.13415)(2.72226,-5.13415)(2.73224,-5.13415)(2.74221,-5.13415)(2.75218,-5.13415)(2.76215,-5.13415)(2.77212,-5.13415)(2.78209,-5.13415)(2.79207,-5.13415)(2.80204,-5.13415)(2.81201,-5.13415)(2.82198,-5.13415)(2.83195,-5.13415)(2.84192,-5.13415)(2.8519,-5.13415)(2.86187,-5.13415)(2.87184,-5.13415)(2.88181,-5.13415)(2.89178,-5.13415)(2.90175,-5.13415)(2.91173,-5.13415)(2.9217,-5.13415)(2.93167,-5.13415)(2.94164,-5.13415)(2.95161,-5.13415)(2.96158,-5.13415)(2.97156,-5.13415)(2.98153,-5.13415)(2.9915,-5.13415)(3.00147,-5.13415)(3.01144,-5.13415)(3.02141,-5.13415)(3.03139,-5.13415)(3.04136,-5.13415)(3.05133,-5.13415)(3.0613,-5.13415)(3.07127,-5.13415)(3.08124,-5.13415)(3.09122,-5.13415)(3.10119,-5.13415)(3.11116,-5.13415)(3.12113,-5.13415)(3.1311,-5.13415)(3.14107,-5.13415)(3.15105,-5.13415)(3.16102,-5.13415)(3.17099,-5.13415)(3.18096,-5.13415)(3.19093,-5.13415)(3.2009,-5.13415)(3.21088,-5.13415)(3.22085,-5.13415)(3.23082,-5.13415)(3.24079,-5.13415)(3.25076,-5.13415)(3.26073,-5.13415)(3.27071,-5.13415)(3.28068,-5.13415)(3.29065,-5.13415)(3.30062,-5.13415)(3.31059,-5.13415)(3.32056,-5.13415)(3.33054,-5.13415)(3.34051,-5.13415)(3.35048,-5.13415)(3.36045,-5.13415)(3.37042,-5.13415)(3.38039,-5.13415)(3.39037,-5.13415)(3.40034,-5.13415)(3.41031,-5.13415)(3.42028,-5.13415)(3.43025,-5.13415)(3.44022,-5.13415)(3.4502,-5.13415)(3.46017,-5.13415)(3.47014,-5.13415)(3.48011,-5.13415)(3.49008,-5.13415)(3.50005,-5.13415)(3.51003,-5.13415)(3.52,-5.13415)(3.52997,-5.13415)(3.53994,-5.13415)(3.54991,-5.13415)(3.55988,-5.13415)(3.56985,-5.13415)(3.57983,-5.13415)(3.5898,-5.13415)(3.59977,-5.13415)(3.60974,-5.13415)(3.61971,-5.13415)(3.62968,-5.13415)(3.63966,-5.13415)(3.64963,-5.13415)(3.6596,-5.13415)(3.66957,-5.13415)(3.67954,-5.13415)(3.68951,-5.13415)(3.69949,-5.13415)(3.70946,-5.13415)(3.71943,-5.13415)(3.7294,-5.13415)(3.73937,-5.13415)(3.74934,-5.13415)(3.75932,-5.13415)(3.76929,-5.13415)(3.77926,-5.13415)(3.78923,-5.13415)(3.7992,-5.13415)(3.80917,-5.13415)(3.81915,-5.13415)(3.82912,-5.13415)(3.83909,-5.13415)(3.84906,-5.13415)(3.85903,-5.13415)(3.869,-5.13415)(3.87898,-5.13415)(3.88895,-5.13415)(3.89892,-5.13415)(3.90889,-5.13415)(3.91886,-5.13415)(3.92883,-5.13415)(3.93881,-5.13415)(3.94878,-5.13415)(3.95875,-5.13415)(3.96872,-5.13415)(3.97869,-5.13415)(3.98866,-5.13415)(3.99864,-5.13415)(4.00861,-5.13415)(4.01858,-5.13415)(4.02855,-5.13415)(4.03852,-5.13415)(4.04849,-5.13415)(4.05847,-5.13415)(4.06844,-5.13415)(4.07841,-5.13415)(4.08838,-5.13415)(4.09835,-5.13415)(4.10832,-5.13415)(4.1183,-5.13415)(4.12827,-5.13415)(4.13824,-5.13415)(4.14821,-5.13415)(4.15818,-5.13415)(4.16815,-5.13415)(4.17813,-5.13415)(4.1881,-5.13415)(4.19807,-5.13415)(4.20804,-5.13415)(4.21801,-5.13415)(4.22798,-5.13415)(4.23796,-5.13415)(4.24793,-5.13415)(4.2579,-5.13415)(4.26787,-5.13415)(4.27784,-5.13415)(4.28781,-5.13415)(4.29779,-5.13415)(4.30776,-5.13415)(4.31773,-5.13415)(4.3277,-5.13415)(4.33767,-5.13415)(4.34764,-5.13415)(4.35762,-5.13415)(4.36759,-5.13415)(4.37756,-5.13415)(4.38753,-5.13415)(4.3975,-5.13415)(4.40747,-5.13415)(4.41745,-5.13415)(4.42742,-5.13415)(4.43739,-5.13415)(4.44736,-5.13415)(4.45733,-5.13415)(4.4673,-5.13415)(4.47728,-5.13415)(4.48725,-5.13415)(4.49722,-5.13415)(4.50719,-5.13415)(4.51716,-5.13415)(4.52713,-5.13415)(4.53711,-5.13415)(4.54708,-5.13415)(4.55705,-5.13415)(4.56702,-5.13415)(4.57699,-5.13415)(4.58696,-5.13415)(4.59694,-5.13415)(4.60691,-5.13415)(4.61688,-5.13415)(4.62685,-5.13415)(4.63682,-5.13415)(4.64679,-5.13415)(4.65677,-5.13415)(4.66674,-5.13415)(4.67671,-5.13415)(4.68668,-5.13415)(4.69665,-5.13415)(4.70662,-5.13415)(4.7166,-5.13415)(4.72657,-5.13415)(4.73654,-5.13415)(4.74651,-5.13415)(4.75648,-5.13415)(4.76645,-5.13415)(4.77643,-5.13415)(4.7864,-5.13415)(4.79637,-5.13415)(4.80634,-5.13415)(4.81631,-5.13415)(4.82628,-5.13415)(4.83626,-5.13415)(4.84623,-5.13415)(4.8562,-5.13415)(4.86617,-5.13415)(4.87614,-5.13415)(4.88611,-5.13415)(4.89609,-5.13415)(4.90606,-5.13415)(4.91603,-5.13415)(4.926,-5.13415)(4.93597,-5.13415)(4.94594,-5.13415)(4.95592,-5.13415)(4.96589,-5.13415)(4.97586,-5.13415)(4.98583,-5.13415)(4.9958,-5.13415)(5.00577,-5.13415)(5.01575,-5.13415)(5.02572,-5.13415)(5.03569,-5.13415)(5.04566,-5.13415)(5.05563,-5.13415)(5.0656,-5.13415)(5.07558,-5.13415)(5.08555,-5.13415)(5.09552,-5.13415)(5.10549,-5.13415)(5.11546,-5.13415)(5.12543,-5.13415)(5.13541,-5.13415)(5.14538,-5.13415)(5.15535,-5.13415)(5.16532,-5.13415)(5.17529,-5.13415)(5.18526,-5.13415)(5.19524,-5.13415)(5.20521,-5.13415)(5.21518,-5.13415)(5.22515,-5.13415)(5.23512,-5.13415)(5.24509,-5.13415)(5.25507,-5.13415)(5.26504,-5.13415)(5.27501,-5.13415)(5.28498,-5.13415)(5.29495,-5.13415)(5.30492,-5.13415)(5.3149,-5.13415)(5.32487,-5.13415)(5.33484,-5.13415)(5.34481,-5.13415)(5.35478,-5.13415)(5.36475,-5.13415)(5.37473,-5.13415)(5.3847,-5.13415)(5.39467,-5.13415)(5.40464,-5.13415)(5.41461,-5.13415)(5.42458,-5.13415)(5.43456,-5.13415)(5.44453,-5.13415)(5.4545,-5.13415)(5.46447,-5.13415)(5.47444,-5.13415)(5.48441,-5.13415)(5.49439,-5.13415)(5.50436,-5.13415)(5.51433,-5.13415)(5.5243,-5.13415)(5.53427,-5.13415)(5.54424,-5.13415)(5.55422,-5.13415)(5.56419,-5.13415)(5.57416,-5.13415)(5.58413,-5.13415)(5.5941,-5.13415)(5.60407,-5.13415)(5.61405,-5.13415)(5.62402,-5.13415)(5.63399,-5.13415)(5.64396,-5.13415)(5.65393,-5.13415)(5.6639,-5.13415)(5.67388,-5.13415)(5.68385,-5.13415)(5.69382,-5.13415)(5.70379,-5.13415)(5.71376,-5.13415)(5.72373,-5.13415)(5.73371,-5.13415)(5.74368,-5.13415)(5.75365,-5.13415)(5.76362,-5.13415)(5.77359,-5.13415)(5.78356,-5.13415)(5.79354,-5.13415)(5.80351,-5.13415)(5.81348,-5.13415)(5.82345,-5.13415)(5.83342,-5.13415)(5.84339,-5.13415)(5.85337,-5.13415)(5.86334,-5.13415)(5.87331,-5.13415)(5.88328,-5.13415)(5.89325,-5.13415)(5.90322,-5.13415)(5.9132,-5.13415)(5.92317,-5.13415)(5.93314,-5.13415)(5.94311,-5.13415)(5.95308,-5.13415)(5.96305,-5.13415)(5.97303,-5.13415)(5.983,-5.13415)(5.99297,-5.13415)(6.00294,-5.13415)(6.01291,-5.13415)(6.02288,-5.13415)(6.03286,-5.13415)(6.04283,-5.13415)(6.0528,-5.13415)(6.06277,-5.13415)(6.07274,-5.13415)(6.08271,-5.13415)(6.09269,-5.13415)(6.10266,-5.13415)(6.11263,-5.13415)(6.1226,-5.13415)(6.13257,-5.13415)(6.14254,-5.13415)(6.15252,-5.13415)(6.16249,-5.13415)(6.17246,-5.13415)(6.18243,-5.13415)(6.1924,-5.13415)(6.20237,-5.13415)(6.21235,-5.13415)(6.22232,-5.13415)(6.23229,-5.13415)(6.24226,-5.13415)(6.25223,-5.13415)(6.2622,-5.13415)(6.27218,-5.13415)(6.28215,-5.13415)(6.29212,-5.13415)(6.30209,-5.13415)(6.31206,-5.13415)(6.32203,-5.13415)(6.33201,-5.13415)(6.34198,-5.13415)(6.35195,-5.13415)(6.36192,-5.13415)(6.37189,-5.13415)(6.38186,-5.13415)(6.39184,-5.13415)(6.40181,-5.13415)(6.41178,-5.13415)(6.42175,-5.13415)(6.43172,-5.13415)(6.44169,-5.13415)(6.45167,-5.13415)(6.46164,-5.13415)(6.47161,-5.13415)(6.48158,-5.13415)(6.49155,-5.13415)(6.50152,-5.13415)(6.5115,-5.13415)(6.52147,-5.13415)(6.53144,-5.13415)(6.54141,-5.13415)(6.55138,-5.13415)(6.56135,-5.13415)(6.57133,-5.13415)(6.5813,-5.13415)(6.59127,-5.13415)(6.60124,-5.13415)(6.61121,-5.13415)(6.62118,-5.13415)(6.63116,-5.13415)(6.64113,-5.13415)(6.6511,-5.13415)(6.66107,-5.13415)(6.67104,-5.13415)(6.68101,-5.13415)(6.69099,-5.13415)(6.70096,-5.13415)(6.71093,-5.13415)(6.7209,-5.13415)(6.73087,-5.13415)(6.74084,-5.13415)(6.75082,-5.13415)(6.76079,-5.13415)(6.77076,-5.13415)(6.78073,-5.13415)(6.7907,-5.13415)(6.80067,-5.13415)(6.81065,-5.13415)(6.82062,-5.13415)(6.83059,-5.13415)(6.84056,-5.13415)(6.85053,-5.13415)(6.8605,-5.13415)(6.87048,-5.13415)(6.88045,-5.13415)(6.89042,-5.13415)(6.90039,-5.13415)(6.91036,-5.13415)(6.92033,-5.13415)(6.93031,-5.13415)(6.94028,-5.13415)(6.95025,-5.13415)(6.96022,-5.13415)(6.97019,-5.13415)(6.98016,-5.13415)(6.99014,-5.13415)(7.00011,-5.13415)(7.01008,-5.13415)(7.02005,-5.13415)(7.03002,-5.13415)(7.03999,-5.13415)(7.04996,-5.13415)(7.05994,-5.13415)(7.06991,-5.13415)(7.07988,-5.13415)(7.08985,-5.13415)(7.09982,-5.13415)(7.10979,-5.13415)(7.11977,-5.13415)(7.12974,-5.13415)(7.13971,-5.13415)(7.14968,-5.13415)(7.15965,-5.13415)(7.16962,-5.13415)(7.1796,-5.13415)(7.18957,-5.13415)(7.19954,-5.13415)(7.20951,-5.13415)(7.21948,-5.13415)(7.22945,-5.13415)(7.23943,-5.13415)(7.2494,-5.13415)(7.25937,-5.13415)(7.26934,-5.13415)(7.27931,-5.13415)(7.28928,-5.13415)(7.29926,-5.13415)(7.30923,-5.13415)(7.3192,-5.13415)(7.32917,-5.13415)(7.33914,-5.13415)(7.34911,-5.13415)(7.35909,-5.13415)(7.36906,-5.13415)(7.37903,-5.13415)(7.389,-5.13415)(7.39897,-5.13415)(7.40894,-5.13415)(7.41892,-5.13415)(7.42889,-5.13415)(7.43886,-5.13415)(7.44883,-5.13415)(7.4588,-5.13415)(7.46877,-5.13415)(7.47875,-5.13415)(7.48872,-5.13415)(7.49869,-5.13415)(7.50866,-5.13415)(7.51863,-5.13415)(7.5286,-5.13415)(7.53858,-5.13415)(7.54855,-5.13415)(7.55852,-5.13415)(7.56849,-5.13415)(7.57846,-5.13415)(7.58843,-5.13415)(7.59841,-5.13415)(7.60838,-5.13415)(7.61835,-5.13415)(7.62832,-5.13415)(7.63829,-5.13415)(7.64826,-5.13415)(7.65824,-5.13415)(7.66821,-5.13415)(7.67818,-5.13415)(7.68815,-5.13415)(7.69812,-5.13415)(7.70809,-5.13415)(7.71807,-5.13415)(7.72804,-5.13415)(7.73801,-5.13415)(7.74798,-5.13415)(7.75795,-5.13415)(7.76792,-5.13415)(7.7779,-5.13415)(7.78787,-5.13415)(7.79784,-5.13415)(7.80781,-5.13415)(7.81778,-5.13415)(7.82775,-5.13415)(7.83773,-5.13415)(7.8477,-5.13415)(7.85767,-5.13415)(7.86764,-5.13415)(7.87761,-5.13415)(7.88758,-5.13415)(7.89756,-5.13415)(7.90753,-5.13415)(7.9175,-5.13415)(7.92747,-5.13415)(7.93744,-5.13415)(7.94741,-5.13415)(7.95739,-5.13415)(7.96736,-5.13415)(7.97733,-5.13415)(7.9873,-5.13415)(7.99727,-5.13415)(8.00724,-5.13415)(8.01722,-5.13415)(8.02719,-5.13415)(8.03716,-5.13415)(8.04713,-5.13415)(8.0571,-5.13415)(8.06707,-5.13415)(8.07705,-5.13415)(8.08702,-5.13415)(8.09699,-5.13415)(8.10696,-5.13415)(8.11693,-5.13415)(8.1269,-5.13415)(8.13688,-5.13415)(8.14685,-5.13415)(8.15682,-5.13415)(8.16679,-5.13415)(8.17676,-5.13415)(8.18673,-5.13415)(8.19671,-5.13415)(8.20668,-5.13415)(8.21665,-5.13415)(8.22662,-5.13415)(8.23659,-5.13415)(8.24656,-5.13415)(8.25654,-5.13415)(8.26651,-5.13415)(8.27648,-5.13415)(8.28645,-5.13415)(8.29642,-5.13415)(8.30639,-5.13415)(8.31637,-5.13415)(8.32634,-5.13415)(8.33631,-5.13415)(8.34628,-5.13415)(8.35625,-5.13415)(8.36622,-5.13415)(8.3762,-5.13415)(8.38617,-5.13415)(8.39614,-5.13415)(8.40611,-5.13415)(8.41608,-5.13415)(8.42605,-5.13415)(8.43603,-5.13415)(8.446,-5.13415)(8.45597,-5.13415)(8.46594,-5.13415)(8.47591,-5.13415)(8.48588,-5.13415)(8.49586,-5.13415)(8.50583,-5.13415)(8.5158,-5.13415)(8.52577,-5.13415)(8.53574,-5.13415)(8.54571,-5.13415)(8.55569,-5.13415)(8.56566,-5.13415)(8.57563,-5.13415)(8.5856,-5.13415)(8.59557,-5.13415)(8.60554,-5.13415)(8.61552,-5.13415)(8.62549,-5.13415)(8.63546,-5.13415)(8.64543,-5.13415)(8.6554,-5.13415)(8.66537,-5.13415)(8.67535,-5.13415)(8.68532,-5.13415)(8.69529,-5.13415)(8.70526,-5.13415)(8.71523,-5.13415)(8.7252,-5.13415)(8.73518,-5.13415)(8.74515,-5.13415)(8.75512,-5.13415)(8.76509,-5.13415)(8.77506,-5.13415)(8.78503,-5.13415)(8.79501,-5.13415)(8.80498,-5.13415)(8.81495,-5.13415)(8.82492,-5.13415)(8.83489,-5.13415)(8.84486,-5.13415)(8.85484,-5.13415)(8.86481,-5.13415)(8.87478,-5.13415)(8.88475,-5.13415)(8.89472,-5.13415)(8.90469,-5.13415)(8.91467,-5.13415)(8.92464,-5.13415)(8.93461,-5.13415)(8.94458,-5.13415)(8.95455,-5.13415)(8.96452,-5.13415)(8.9745,-5.13415)(8.98447,-5.13415)(8.99444,-5.13415)(9.00441,-5.13415)(9.01438,-5.13415)(9.02435,-5.13415)(9.03433,-5.13415)(9.0443,-5.13415)(9.05427,-5.13415)(9.06424,-5.13415)(9.07421,-5.13415)(9.08418,-5.13415)(9.09416,-5.13415)(9.10413,-5.13415)(9.1141,-5.13415)(9.12407,-5.13415)(9.13404,-5.13415)(9.14401,-5.13415)(9.15399,-5.13415)(9.16396,-5.13415)(9.17393,-5.13415)(9.1839,-5.13415)(9.19387,-5.13415)(9.20384,-5.13415)(9.21382,-5.13415)(9.22379,-5.13415)(9.23376,-5.13415)(9.24373,-5.13415)(9.2537,-5.13415)(9.26367,-5.13415)(9.27365,-5.13415)(9.28362,-5.13415)(9.29359,-5.13415)(9.30356,-5.13415)(9.31353,-5.13415)(9.3235,-5.13415)(9.33348,-5.13415)(9.34345,-5.13415)(9.35342,-5.13415)(9.36339,-5.13415)(9.37336,-5.13415)(9.38333,-5.13415)(9.39331,-5.13415)(9.40328,-5.13415)(9.41325,-5.13415)(9.42322,-5.13415)(9.43319,-5.13415)(9.44316,-5.13415)(9.45314,-5.13415)(9.46311,-5.13415)(9.47308,-5.13415)(9.48305,-5.13415)(9.49302,-5.13415)(9.50299,-5.13415)(9.51297,-5.13415)(9.52294,-5.13415)(9.53291,-5.13415)(9.54288,-5.13415)(9.55285,-5.13415)(9.56282,-5.13415)(9.5728,-5.13415)(9.58277,-5.13415)(9.59274,-5.13415)(9.60271,-5.13415)(9.61268,-5.13415)(9.62265,-5.13415)(9.63263,-5.13415)(9.6426,-5.13415)(9.65257,-5.13415)(9.66254,-5.13415)(9.67251,-5.13415)(9.68248,-5.13415)(9.69246,-5.13415)(9.70243,-5.13415)(9.7124,-5.13415)(9.72237,-5.13415)(9.73234,-5.13415)(9.74231,-5.13415)(9.75229,-5.13415)(9.76226,-5.13415)(9.77223,-5.13415)(9.7822,-5.13415)(9.79217,-5.13415)(9.80214,-5.13415)(9.81212,-5.13415)(9.82209,-5.13415)(9.83206,-5.13415)(9.84203,-5.13415)(9.852,-5.13415)(9.86197,-5.13415)(9.87195,-5.13415)(9.88192,-5.13415)(9.89189,-5.13415)(9.90186,-5.13415)(9.91183,-5.13415)(9.9218,-5.13415)(9.93178,-5.13415)(9.94175,-5.13415)(9.95172,-5.13415)(9.96169,-5.13415)(9.97166,-5.13415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,0.562784)(-1.96442,0.562784)(-1.95445,0.562784)(-1.94447,0.562784)(-1.9345,0.562784)(-1.92453,0.562784)(-1.91456,0.562784)(-1.90459,0.562784)(-1.89462,0.562784)(-1.88464,0.562784)(-1.87467,0.562784)(-1.8647,0.562784)(-1.85473,0.562784)(-1.84476,0.562784)(-1.83479,0.562784)(-1.82481,0.562784)(-1.81484,0.562784)(-1.80487,0.562784)(-1.7949,0.562784)(-1.78493,0.562784)(-1.77496,0.562784)(-1.76498,0.562784)(-1.75501,0.562784)(-1.74504,0.562784)(-1.73507,0.562784)(-1.7251,0.562784)(-1.71513,0.562784)(-1.70515,0.562784)(-1.69518,0.562784)(-1.68521,0.562784)(-1.67524,0.562784)(-1.66527,0.562784)(-1.6553,0.562784)(-1.64532,0.562784)(-1.63535,0.562784)(-1.62538,0.562784)(-1.61541,0.562784)(-1.60544,0.562784)(-1.59547,0.562784)(-1.58549,0.562784)(-1.57552,0.562784)(-1.56555,0.562784)(-1.55558,0.562784)(-1.54561,0.562784)(-1.53564,0.562784)(-1.52566,0.562784)(-1.51569,0.562784)(-1.50572,0.562784)(-1.49575,0.562784)(-1.48578,0.562784)(-1.47581,0.562784)(-1.46583,0.562784)(-1.45586,0.562784)(-1.44589,0.562784)(-1.43592,0.562784)(-1.42595,0.562784)(-1.41598,0.562784)(-1.406,0.562784)(-1.39603,0.562784)(-1.38606,0.562784)(-1.37609,0.562784)(-1.36612,0.562784)(-1.35615,0.562784)(-1.34617,0.562784)(-1.3362,0.562784)(-1.32623,0.562784)(-1.31626,0.562784)(-1.30629,0.562784)(-1.29632,0.562784)(-1.28634,0.562784)(-1.27637,0.562784)(-1.2664,0.562784)(-1.25643,0.562784)(-1.24646,0.562784)(-1.23649,0.562784)(-1.22651,0.562784)(-1.21654,0.562784)(-1.20657,0.562784)(-1.1966,0.562784)(-1.18663,0.562784)(-1.17666,0.562784)(-1.16668,0.562784)(-1.15671,0.562784)(-1.14674,0.562784)(-1.13677,0.562784)(-1.1268,0.562784)(-1.11683,0.562784)(-1.10685,0.562784)(-1.09688,0.562784)(-1.08691,0.562784)(-1.07694,0.562784)(-1.06697,0.562784)(-1.057,0.562784)(-1.04702,0.562784)(-1.03705,0.562784)(-1.02708,0.562784)(-1.01711,0.562784)(-1.00714,0.562784)(-0.997166,0.562784)(-0.987195,0.562784)(-0.977223,0.562784)(-0.967251,0.562784)(-0.95728,0.562784)(-0.947308,0.562784)(-0.937336,0.562784)(-0.927365,0.562784)(-0.917393,0.562784)(-0.907421,0.562784)(-0.89745,0.562784)(-0.887478,0.562784)(-0.877506,0.562784)(-0.867535,0.562784)(-0.857563,0.562784)(-0.847591,0.562784)(-0.83762,0.562784)(-0.827648,0.562784)(-0.817676,0.562784)(-0.807705,0.562784)(-0.797733,0.562784)(-0.787761,0.562784)(-0.77779,0.562784)(-0.767818,0.562784)(-0.757846,0.562784)(-0.747875,0.562784)(-0.737903,0.562784)(-0.727931,0.562784)(-0.71796,0.562784)(-0.707988,0.562784)(-0.698016,0.562784)(-0.688045,0.562784)(-0.678073,0.562784)(-0.668101,0.562784)(-0.65813,0.562784)(-0.648158,0.562784)(-0.638186,0.562784)(-0.628215,0.562784)(-0.618243,0.562784)(-0.608271,0.562784)(-0.5983,0.562784)(-0.588328,0.562784)(-0.578356,0.562784)(-0.568385,0.562784)(-0.558413,0.562784)(-0.548441,0.562784)(-0.53847,0.562784)(-0.528498,0.562784)(-0.518526,0.562784)(-0.508555,0.562784)(-0.498583,0.562784)(-0.488611,0.562784)(-0.47864,0.562784)(-0.468668,0.562784)(-0.458696,0.562784)(-0.448725,0.562784)(-0.438753,0.562784)(-0.428781,0.562784)(-0.41881,0.562784)(-0.408838,0.562784)(-0.398866,0.562784)(-0.388895,0.562784)(-0.378923,0.562784)(-0.368951,0.562784)(-0.35898,0.562784)(-0.349008,0.562784)(-0.339037,0.562784)(-0.329065,0.562784)(-0.319093,0.562784)(-0.309122,0.562784)(-0.29915,0.562784)(-0.289178,0.562784)(-0.279207,0.562784)(-0.269235,0.562784)(-0.259263,0.562784)(-0.249292,0.562784)(-0.23932,0.562784)(-0.229348,0.562784)(-0.219377,0.562784)(-0.209405,0.562784)(-0.199433,0.562784)(-0.189462,0.562784)(-0.17949,0.562784)(-0.169518,0.562784)(-0.159547,0.562784)(-0.149575,0.562784)(-0.139603,0.562784)(-0.129632,0.562784)(-0.11966,0.562784)(-0.109688,0.562784)(-0.0997166,0.562784)(-0.089745,0.562784)(-0.0797733,0.562784)(-0.0698016,0.562784)(-0.05983,0.562784)(-0.0498583,0.562784)(-0.0398866,0.562784)(-0.029915,0.562784)(-0.0199433,0.562784)(-0.00997166,0.562784)(0,0.562784)(0.00997166,0.562784)(0.0199433,-4.86585)(0.029915,-4.86585)(0.0398866,-4.86585)(0.0498583,-4.86585)(0.05983,-4.86585)(0.0698016,-4.86585)(0.0797733,-4.86585)(0.089745,-4.86585)(0.0997166,-4.86585)(0.109688,-4.86585)(0.11966,-4.86585)(0.129632,-4.86585)(0.139603,-4.86585)(0.149575,-4.86585)(0.159547,-4.86585)(0.169518,-4.86585)(0.17949,-4.86585)(0.189462,-4.86585)(0.199433,-4.86585)(0.209405,-4.86585)(0.219377,-4.86585)(0.229348,-4.86585)(0.23932,-4.86585)(0.249292,-4.86585)(0.259263,-4.86585)(0.269235,-4.86585)(0.279207,-4.86585)(0.289178,-4.86585)(0.29915,-4.86585)(0.309122,-4.86585)(0.319093,-4.86585)(0.329065,-4.86585)(0.339037,-4.86585)(0.349008,-4.86585)(0.35898,-4.86585)(0.368951,-4.86585)(0.378923,-4.86585)(0.388895,-4.86585)(0.398866,-4.86585)(0.408838,-4.86585)(0.41881,-4.86585)(0.428781,-4.86585)(0.438753,-4.86585)(0.448725,-4.86585)(0.458696,-4.86585)(0.468668,-4.86585)(0.47864,-4.86585)(0.488611,-4.86585)(0.498583,-4.86585)(0.508555,-4.86585)(0.518526,-4.86585)(0.528498,-4.86585)(0.53847,-4.86585)(0.548441,-4.86585)(0.558413,-4.86585)(0.568385,-4.86585)(0.578356,-4.86585)(0.588328,-4.86585)(0.5983,-4.86585)(0.608271,-4.86585)(0.618243,-4.86585)(0.628215,-4.86585)(0.638186,-4.86585)(0.648158,-4.86585)(0.65813,-4.86585)(0.668101,-4.86585)(0.678073,-4.86585)(0.688045,-4.86585)(0.698016,-4.86585)(0.707988,-4.86585)(0.71796,-4.86585)(0.727931,-4.86585)(0.737903,-4.86585)(0.747875,-4.86585)(0.757846,-4.86585)(0.767818,-4.86585)(0.77779,-4.86585)(0.787761,-4.86585)(0.797733,-4.86585)(0.807705,-4.86585)(0.817676,-4.86585)(0.827648,-4.86585)(0.83762,-4.86585)(0.847591,-4.86585)(0.857563,-4.86585)(0.867535,-4.86585)(0.877506,-4.86585)(0.887478,-4.86585)(0.89745,-4.86585)(0.907421,-4.86585)(0.917393,-4.86585)(0.927365,-4.86585)(0.937336,-4.86585)(0.947308,-4.86585)(0.95728,-4.86585)(0.967251,-4.86585)(0.977223,-4.86585)(0.987195,-4.86585)(0.997166,-4.86585)(1.00714,-4.86585)(1.01711,-4.86585)(1.02708,-4.86585)(1.03705,-4.86585)(1.04702,-4.86585)(1.057,-4.86585)(1.06697,-4.86585)(1.07694,-4.86585)(1.08691,-4.86585)(1.09688,-4.86585)(1.10685,-4.86585)(1.11683,-4.86585)(1.1268,-4.86585)(1.13677,-4.86585)(1.14674,-4.86585)(1.15671,-4.86585)(1.16668,-4.86585)(1.17666,-4.86585)(1.18663,-4.86585)(1.1966,-4.86585)(1.20657,-4.86585)(1.21654,-4.86585)(1.22651,-4.86585)(1.23649,-4.86585)(1.24646,-4.86585)(1.25643,-4.86585)(1.2664,-4.86585)(1.27637,-4.86585)(1.28634,-4.86585)(1.29632,-4.86585)(1.30629,-4.86585)(1.31626,-4.86585)(1.32623,-4.86585)(1.3362,-4.86585)(1.34617,-4.86585)(1.35615,-4.86585)(1.36612,-4.86585)(1.37609,-4.86585)(1.38606,-4.86585)(1.39603,-4.86585)(1.406,-4.86585)(1.41598,-4.86585)(1.42595,-4.86585)(1.43592,-4.86585)(1.44589,-4.86585)(1.45586,-4.86585)(1.46583,-4.86585)(1.47581,-4.86585)(1.48578,-4.86585)(1.49575,-4.86585)(1.50572,-4.86585)(1.51569,-4.86585)(1.52566,-4.86585)(1.53564,-4.86585)(1.54561,-4.86585)(1.55558,-4.86585)(1.56555,-4.86585)(1.57552,-4.86585)(1.58549,-4.86585)(1.59547,-4.86585)(1.60544,-4.86585)(1.61541,-4.86585)(1.62538,-4.86585)(1.63535,-4.86585)(1.64532,-4.86585)(1.6553,-4.86585)(1.66527,-4.86585)(1.67524,-4.86585)(1.68521,-4.86585)(1.69518,-4.86585)(1.70515,-4.86585)(1.71513,-4.86585)(1.7251,-4.86585)(1.73507,-4.86585)(1.74504,-4.86585)(1.75501,-4.86585)(1.76498,-4.86585)(1.77496,-4.86585)(1.78493,-4.86585)(1.7949,-4.86585)(1.80487,-4.86585)(1.81484,-4.86585)(1.82481,-4.86585)(1.83479,-4.86585)(1.84476,-4.86585)(1.85473,-4.86585)(1.8647,-4.86585)(1.87467,-4.86585)(1.88464,-4.86585)(1.89462,-4.86585)(1.90459,-4.86585)(1.91456,-4.86585)(1.92453,-4.86585)(1.9345,-4.86585)(1.94447,-4.86585)(1.95445,-4.86585)(1.96442,-4.86585)(1.97439,-4.86585)(1.98436,-4.86585)(1.99433,-4.86585)(2.0043,-4.86585)(2.01428,-4.86585)(2.02425,-4.86585)(2.03422,-4.86585)(2.04419,-4.86585)(2.05416,-4.86585)(2.06413,-4.86585)(2.07411,-4.86585)(2.08408,-4.86585)(2.09405,-4.86585)(2.10402,-4.86585)(2.11399,-4.86585)(2.12396,-4.86585)(2.13394,-4.86585)(2.14391,-4.86585)(2.15388,-4.86585)(2.16385,-4.86585)(2.17382,-4.86585)(2.18379,-4.86585)(2.19377,-4.86585)(2.20374,-4.86585)(2.21371,-4.86585)(2.22368,-4.86585)(2.23365,-4.86585)(2.24362,-4.86585)(2.2536,-4.86585)(2.26357,-4.86585)(2.27354,-4.86585)(2.28351,-4.86585)(2.29348,-4.86585)(2.30345,-4.86585)(2.31343,-4.86585)(2.3234,-4.86585)(2.33337,-4.86585)(2.34334,-4.86585)(2.35331,-4.86585)(2.36328,-4.86585)(2.37326,-4.86585)(2.38323,-4.86585)(2.3932,-4.86585)(2.40317,-4.86585)(2.41314,-4.86585)(2.42311,-4.86585)(2.43309,-4.86585)(2.44306,-4.86585)(2.45303,-4.86585)(2.463,-4.86585)(2.47297,-4.86585)(2.48294,-4.86585)(2.49292,-4.86585)(2.50289,-4.86585)(2.51286,-4.86585)(2.52283,-4.86585)(2.5328,-4.86585)(2.54277,-4.86585)(2.55275,-4.86585)(2.56272,-4.86585)(2.57269,-4.86585)(2.58266,-4.86585)(2.59263,-4.86585)(2.6026,-4.86585)(2.61258,-4.86585)(2.62255,-4.86585)(2.63252,-4.86585)(2.64249,-4.86585)(2.65246,-4.86585)(2.66243,-4.86585)(2.67241,-4.86585)(2.68238,-4.86585)(2.69235,-4.86585)(2.70232,-4.86585)(2.71229,-4.86585)(2.72226,-4.86585)(2.73224,-4.86585)(2.74221,-4.86585)(2.75218,-4.86585)(2.76215,-4.86585)(2.77212,-4.86585)(2.78209,-4.86585)(2.79207,-4.86585)(2.80204,-4.86585)(2.81201,-4.86585)(2.82198,-4.86585)(2.83195,-4.86585)(2.84192,-4.86585)(2.8519,-4.86585)(2.86187,-4.86585)(2.87184,-4.86585)(2.88181,-4.86585)(2.89178,-4.86585)(2.90175,-4.86585)(2.91173,-4.86585)(2.9217,-4.86585)(2.93167,-4.86585)(2.94164,-4.86585)(2.95161,-4.86585)(2.96158,-4.86585)(2.97156,-4.86585)(2.98153,-4.86585)(2.9915,-4.86585)(3.00147,-4.86585)(3.01144,-4.86585)(3.02141,-4.86585)(3.03139,-4.86585)(3.04136,-4.86585)(3.05133,-4.86585)(3.0613,-4.86585)(3.07127,-4.86585)(3.08124,-4.86585)(3.09122,-4.86585)(3.10119,-4.86585)(3.11116,-4.86585)(3.12113,-4.86585)(3.1311,-4.86585)(3.14107,-4.86585)(3.15105,-4.86585)(3.16102,-4.86585)(3.17099,-4.86585)(3.18096,-4.86585)(3.19093,-4.86585)(3.2009,-4.86585)(3.21088,-4.86585)(3.22085,-4.86585)(3.23082,-4.86585)(3.24079,-4.86585)(3.25076,-4.86585)(3.26073,-4.86585)(3.27071,-4.86585)(3.28068,-4.86585)(3.29065,-4.86585)(3.30062,-4.86585)(3.31059,-4.86585)(3.32056,-4.86585)(3.33054,-4.86585)(3.34051,-4.86585)(3.35048,-4.86585)(3.36045,-4.86585)(3.37042,-4.86585)(3.38039,-4.86585)(3.39037,-4.86585)(3.40034,-4.86585)(3.41031,-4.86585)(3.42028,-4.86585)(3.43025,-4.86585)(3.44022,-4.86585)(3.4502,-4.86585)(3.46017,-4.86585)(3.47014,-4.86585)(3.48011,-4.86585)(3.49008,-4.86585)(3.50005,-4.86585)(3.51003,-4.86585)(3.52,-4.86585)(3.52997,-4.86585)(3.53994,-4.86585)(3.54991,-4.86585)(3.55988,-4.86585)(3.56985,-4.86585)(3.57983,-4.86585)(3.5898,-4.86585)(3.59977,-4.86585)(3.60974,-4.86585)(3.61971,-4.86585)(3.62968,-4.86585)(3.63966,-4.86585)(3.64963,-4.86585)(3.6596,-4.86585)(3.66957,-4.86585)(3.67954,-4.86585)(3.68951,-4.86585)(3.69949,-4.86585)(3.70946,-4.86585)(3.71943,-4.86585)(3.7294,-4.86585)(3.73937,-4.86585)(3.74934,-4.86585)(3.75932,-4.86585)(3.76929,-4.86585)(3.77926,-4.86585)(3.78923,-4.86585)(3.7992,-4.86585)(3.80917,-4.86585)(3.81915,-4.86585)(3.82912,-4.86585)(3.83909,-4.86585)(3.84906,-4.86585)(3.85903,-4.86585)(3.869,-4.86585)(3.87898,-4.86585)(3.88895,-4.86585)(3.89892,-4.86585)(3.90889,-4.86585)(3.91886,-4.86585)(3.92883,-4.86585)(3.93881,-4.86585)(3.94878,-4.86585)(3.95875,-4.86585)(3.96872,-4.86585)(3.97869,-4.86585)(3.98866,-4.86585)(3.99864,-4.86585)(4.00861,-4.86585)(4.01858,-4.86585)(4.02855,-4.86585)(4.03852,-4.86585)(4.04849,-4.86585)(4.05847,-4.86585)(4.06844,-4.86585)(4.07841,-4.86585)(4.08838,-4.86585)(4.09835,-4.86585)(4.10832,-4.86585)(4.1183,-4.86585)(4.12827,-4.86585)(4.13824,-4.86585)(4.14821,-4.86585)(4.15818,-4.86585)(4.16815,-4.86585)(4.17813,-4.86585)(4.1881,-4.86585)(4.19807,-4.86585)(4.20804,-4.86585)(4.21801,-4.86585)(4.22798,-4.86585)(4.23796,-4.86585)(4.24793,-4.86585)(4.2579,-4.86585)(4.26787,-4.86585)(4.27784,-4.86585)(4.28781,-4.86585)(4.29779,-4.86585)(4.30776,-4.86585)(4.31773,-4.86585)(4.3277,-4.86585)(4.33767,-4.86585)(4.34764,-4.86585)(4.35762,-4.86585)(4.36759,-4.86585)(4.37756,-4.86585)(4.38753,-4.86585)(4.3975,-4.86585)(4.40747,-4.86585)(4.41745,-4.86585)(4.42742,-4.86585)(4.43739,-4.86585)(4.44736,-4.86585)(4.45733,-4.86585)(4.4673,-4.86585)(4.47728,-4.86585)(4.48725,-4.86585)(4.49722,-4.86585)(4.50719,-4.86585)(4.51716,-4.86585)(4.52713,-4.86585)(4.53711,-4.86585)(4.54708,-4.86585)(4.55705,-4.86585)(4.56702,-4.86585)(4.57699,-4.86585)(4.58696,-4.86585)(4.59694,-4.86585)(4.60691,-4.86585)(4.61688,-4.86585)(4.62685,-4.86585)(4.63682,-4.86585)(4.64679,-4.86585)(4.65677,-4.86585)(4.66674,-4.86585)(4.67671,-4.86585)(4.68668,-4.86585)(4.69665,-4.86585)(4.70662,-4.86585)(4.7166,-4.86585)(4.72657,-4.86585)(4.73654,-4.86585)(4.74651,-4.86585)(4.75648,-4.86585)(4.76645,-4.86585)(4.77643,-4.86585)(4.7864,-4.86585)(4.79637,-4.86585)(4.80634,-4.86585)(4.81631,-4.86585)(4.82628,-4.86585)(4.83626,-4.86585)(4.84623,-4.86585)(4.8562,-4.86585)(4.86617,-4.86585)(4.87614,-4.86585)(4.88611,-4.86585)(4.89609,-4.86585)(4.90606,-4.86585)(4.91603,-4.86585)(4.926,-4.86585)(4.93597,-4.86585)(4.94594,-4.86585)(4.95592,-4.86585)(4.96589,-4.86585)(4.97586,-4.86585)(4.98583,-4.86585)(4.9958,-4.86585)(5.00577,-4.86585)(5.01575,-4.86585)(5.02572,-4.86585)(5.03569,-4.86585)(5.04566,-4.86585)(5.05563,-4.86585)(5.0656,-4.86585)(5.07558,-4.86585)(5.08555,-4.86585)(5.09552,-4.86585)(5.10549,-4.86585)(5.11546,-4.86585)(5.12543,-4.86585)(5.13541,-4.86585)(5.14538,-4.86585)(5.15535,-4.86585)(5.16532,-4.86585)(5.17529,-4.86585)(5.18526,-4.86585)(5.19524,-4.86585)(5.20521,-4.86585)(5.21518,-4.86585)(5.22515,-4.86585)(5.23512,-4.86585)(5.24509,-4.86585)(5.25507,-4.86585)(5.26504,-4.86585)(5.27501,-4.86585)(5.28498,-4.86585)(5.29495,-4.86585)(5.30492,-4.86585)(5.3149,-4.86585)(5.32487,-4.86585)(5.33484,-4.86585)(5.34481,-4.86585)(5.35478,-4.86585)(5.36475,-4.86585)(5.37473,-4.86585)(5.3847,-4.86585)(5.39467,-4.86585)(5.40464,-4.86585)(5.41461,-4.86585)(5.42458,-4.86585)(5.43456,-4.86585)(5.44453,-4.86585)(5.4545,-4.86585)(5.46447,-4.86585)(5.47444,-4.86585)(5.48441,-4.86585)(5.49439,-4.86585)(5.50436,-4.86585)(5.51433,-4.86585)(5.5243,-4.86585)(5.53427,-4.86585)(5.54424,-4.86585)(5.55422,-4.86585)(5.56419,-4.86585)(5.57416,-4.86585)(5.58413,-4.86585)(5.5941,-4.86585)(5.60407,-4.86585)(5.61405,-4.86585)(5.62402,-4.86585)(5.63399,-4.86585)(5.64396,-4.86585)(5.65393,-4.86585)(5.6639,-4.86585)(5.67388,-4.86585)(5.68385,-4.86585)(5.69382,-4.86585)(5.70379,-4.86585)(5.71376,-4.86585)(5.72373,-4.86585)(5.73371,-4.86585)(5.74368,-4.86585)(5.75365,-4.86585)(5.76362,-4.86585)(5.77359,-4.86585)(5.78356,-4.86585)(5.79354,-4.86585)(5.80351,-4.86585)(5.81348,-4.86585)(5.82345,-4.86585)(5.83342,-4.86585)(5.84339,-4.86585)(5.85337,-4.86585)(5.86334,-4.86585)(5.87331,-4.86585)(5.88328,-4.86585)(5.89325,-4.86585)(5.90322,-4.86585)(5.9132,-4.86585)(5.92317,-4.86585)(5.93314,-4.86585)(5.94311,-4.86585)(5.95308,-4.86585)(5.96305,-4.86585)(5.97303,-4.86585)(5.983,-4.86585)(5.99297,-4.86585)(6.00294,-4.86585)(6.01291,-4.86585)(6.02288,-4.86585)(6.03286,-4.86585)(6.04283,-4.86585)(6.0528,-4.86585)(6.06277,-4.86585)(6.07274,-4.86585)(6.08271,-4.86585)(6.09269,-4.86585)(6.10266,-4.86585)(6.11263,-4.86585)(6.1226,-4.86585)(6.13257,-4.86585)(6.14254,-4.86585)(6.15252,-4.86585)(6.16249,-4.86585)(6.17246,-4.86585)(6.18243,-4.86585)(6.1924,-4.86585)(6.20237,-4.86585)(6.21235,-4.86585)(6.22232,-4.86585)(6.23229,-4.86585)(6.24226,-4.86585)(6.25223,-4.86585)(6.2622,-4.86585)(6.27218,-4.86585)(6.28215,-4.86585)(6.29212,-4.86585)(6.30209,-4.86585)(6.31206,-4.86585)(6.32203,-4.86585)(6.33201,-4.86585)(6.34198,-4.86585)(6.35195,-4.86585)(6.36192,-4.86585)(6.37189,-4.86585)(6.38186,-4.86585)(6.39184,-4.86585)(6.40181,-4.86585)(6.41178,-4.86585)(6.42175,-4.86585)(6.43172,-4.86585)(6.44169,-4.86585)(6.45167,-4.86585)(6.46164,-4.86585)(6.47161,-4.86585)(6.48158,-4.86585)(6.49155,-4.86585)(6.50152,-4.86585)(6.5115,-4.86585)(6.52147,-4.86585)(6.53144,-4.86585)(6.54141,-4.86585)(6.55138,-4.86585)(6.56135,-4.86585)(6.57133,-4.86585)(6.5813,-4.86585)(6.59127,-4.86585)(6.60124,-4.86585)(6.61121,-4.86585)(6.62118,-4.86585)(6.63116,-4.86585)(6.64113,-4.86585)(6.6511,-4.86585)(6.66107,-4.86585)(6.67104,-4.86585)(6.68101,-4.86585)(6.69099,-4.86585)(6.70096,-4.86585)(6.71093,-4.86585)(6.7209,-4.86585)(6.73087,-4.86585)(6.74084,-4.86585)(6.75082,-4.86585)(6.76079,-4.86585)(6.77076,-4.86585)(6.78073,-4.86585)(6.7907,-4.86585)(6.80067,-4.86585)(6.81065,-4.86585)(6.82062,-4.86585)(6.83059,-4.86585)(6.84056,-4.86585)(6.85053,-4.86585)(6.8605,-4.86585)(6.87048,-4.86585)(6.88045,-4.86585)(6.89042,-4.86585)(6.90039,-4.86585)(6.91036,-4.86585)(6.92033,-4.86585)(6.93031,-4.86585)(6.94028,-4.86585)(6.95025,-4.86585)(6.96022,-4.86585)(6.97019,-4.86585)(6.98016,-4.86585)(6.99014,-4.86585)(7.00011,-4.86585)(7.01008,-4.86585)(7.02005,-4.86585)(7.03002,-4.86585)(7.03999,-4.86585)(7.04996,-4.86585)(7.05994,-4.86585)(7.06991,-4.86585)(7.07988,-4.86585)(7.08985,-4.86585)(7.09982,-4.86585)(7.10979,-4.86585)(7.11977,-4.86585)(7.12974,-4.86585)(7.13971,-4.86585)(7.14968,-4.86585)(7.15965,-4.86585)(7.16962,-4.86585)(7.1796,-4.86585)(7.18957,-4.86585)(7.19954,-4.86585)(7.20951,-4.86585)(7.21948,-4.86585)(7.22945,-4.86585)(7.23943,-4.86585)(7.2494,-4.86585)(7.25937,-4.86585)(7.26934,-4.86585)(7.27931,-4.86585)(7.28928,-4.86585)(7.29926,-4.86585)(7.30923,-4.86585)(7.3192,-4.86585)(7.32917,-4.86585)(7.33914,-4.86585)(7.34911,-4.86585)(7.35909,-4.86585)(7.36906,-4.86585)(7.37903,-4.86585)(7.389,-4.86585)(7.39897,-4.86585)(7.40894,-4.86585)(7.41892,-4.86585)(7.42889,-4.86585)(7.43886,-4.86585)(7.44883,-4.86585)(7.4588,-4.86585)(7.46877,-4.86585)(7.47875,-4.86585)(7.48872,-4.86585)(7.49869,-4.86585)(7.50866,-4.86585)(7.51863,-4.86585)(7.5286,-4.86585)(7.53858,-4.86585)(7.54855,-4.86585)(7.55852,-4.86585)(7.56849,-4.86585)(7.57846,-4.86585)(7.58843,-4.86585)(7.59841,-4.86585)(7.60838,-4.86585)(7.61835,-4.86585)(7.62832,-4.86585)(7.63829,-4.86585)(7.64826,-4.86585)(7.65824,-4.86585)(7.66821,-4.86585)(7.67818,-4.86585)(7.68815,-4.86585)(7.69812,-4.86585)(7.70809,-4.86585)(7.71807,-4.86585)(7.72804,-4.86585)(7.73801,-4.86585)(7.74798,-4.86585)(7.75795,-4.86585)(7.76792,-4.86585)(7.7779,-4.86585)(7.78787,-4.86585)(7.79784,-4.86585)(7.80781,-4.86585)(7.81778,-4.86585)(7.82775,-4.86585)(7.83773,-4.86585)(7.8477,-4.86585)(7.85767,-4.86585)(7.86764,-4.86585)(7.87761,-4.86585)(7.88758,-4.86585)(7.89756,-4.86585)(7.90753,-4.86585)(7.9175,-4.86585)(7.92747,-4.86585)(7.93744,-4.86585)(7.94741,-4.86585)(7.95739,-4.86585)(7.96736,-4.86585)(7.97733,-4.86585)(7.9873,-4.86585)(7.99727,-4.86585)(8.00724,-4.86585)(8.01722,-4.86585)(8.02719,-4.86585)(8.03716,-4.86585)(8.04713,-4.86585)(8.0571,-4.86585)(8.06707,-4.86585)(8.07705,-4.86585)(8.08702,-4.86585)(8.09699,-4.86585)(8.10696,-4.86585)(8.11693,-4.86585)(8.1269,-4.86585)(8.13688,-4.86585)(8.14685,-4.86585)(8.15682,-4.86585)(8.16679,-4.86585)(8.17676,-4.86585)(8.18673,-4.86585)(8.19671,-4.86585)(8.20668,-4.86585)(8.21665,-4.86585)(8.22662,-4.86585)(8.23659,-4.86585)(8.24656,-4.86585)(8.25654,-4.86585)(8.26651,-4.86585)(8.27648,-4.86585)(8.28645,-4.86585)(8.29642,-4.86585)(8.30639,-4.86585)(8.31637,-4.86585)(8.32634,-4.86585)(8.33631,-4.86585)(8.34628,-4.86585)(8.35625,-4.86585)(8.36622,-4.86585)(8.3762,-4.86585)(8.38617,-4.86585)(8.39614,-4.86585)(8.40611,-4.86585)(8.41608,-4.86585)(8.42605,-4.86585)(8.43603,-4.86585)(8.446,-4.86585)(8.45597,-4.86585)(8.46594,-4.86585)(8.47591,-4.86585)(8.48588,-4.86585)(8.49586,-4.86585)(8.50583,-4.86585)(8.5158,-4.86585)(8.52577,-4.86585)(8.53574,-4.86585)(8.54571,-4.86585)(8.55569,-4.86585)(8.56566,-4.86585)(8.57563,-4.86585)(8.5856,-4.86585)(8.59557,-4.86585)(8.60554,-4.86585)(8.61552,-4.86585)(8.62549,-4.86585)(8.63546,-4.86585)(8.64543,-4.86585)(8.6554,-4.86585)(8.66537,-4.86585)(8.67535,-4.86585)(8.68532,-4.86585)(8.69529,-4.86585)(8.70526,-4.86585)(8.71523,-4.86585)(8.7252,-4.86585)(8.73518,-4.86585)(8.74515,-4.86585)(8.75512,-4.86585)(8.76509,-4.86585)(8.77506,-4.86585)(8.78503,-4.86585)(8.79501,-4.86585)(8.80498,-4.86585)(8.81495,-4.86585)(8.82492,-4.86585)(8.83489,-4.86585)(8.84486,-4.86585)(8.85484,-4.86585)(8.86481,-4.86585)(8.87478,-4.86585)(8.88475,-4.86585)(8.89472,-4.86585)(8.90469,-4.86585)(8.91467,-4.86585)(8.92464,-4.86585)(8.93461,-4.86585)(8.94458,-4.86585)(8.95455,-4.86585)(8.96452,-4.86585)(8.9745,-4.86585)(8.98447,-4.86585)(8.99444,-4.86585)(9.00441,-4.86585)(9.01438,-4.86585)(9.02435,-4.86585)(9.03433,-4.86585)(9.0443,-4.86585)(9.05427,-4.86585)(9.06424,-4.86585)(9.07421,-4.86585)(9.08418,-4.86585)(9.09416,-4.86585)(9.10413,-4.86585)(9.1141,-4.86585)(9.12407,-4.86585)(9.13404,-4.86585)(9.14401,-4.86585)(9.15399,-4.86585)(9.16396,-4.86585)(9.17393,-4.86585)(9.1839,-4.86585)(9.19387,-4.86585)(9.20384,-4.86585)(9.21382,-4.86585)(9.22379,-4.86585)(9.23376,-4.86585)(9.24373,-4.86585)(9.2537,-4.86585)(9.26367,-4.86585)(9.27365,-4.86585)(9.28362,-4.86585)(9.29359,-4.86585)(9.30356,-4.86585)(9.31353,-4.86585)(9.3235,-4.86585)(9.33348,-4.86585)(9.34345,-4.86585)(9.35342,-4.86585)(9.36339,-4.86585)(9.37336,-4.86585)(9.38333,-4.86585)(9.39331,-4.86585)(9.40328,-4.86585)(9.41325,-4.86585)(9.42322,-4.86585)(9.43319,-4.86585)(9.44316,-4.86585)(9.45314,-4.86585)(9.46311,-4.86585)(9.47308,-4.86585)(9.48305,-4.86585)(9.49302,-4.86585)(9.50299,-4.86585)(9.51297,-4.86585)(9.52294,-4.86585)(9.53291,-4.86585)(9.54288,-4.86585)(9.55285,-4.86585)(9.56282,-4.86585)(9.5728,-4.86585)(9.58277,-4.86585)(9.59274,-4.86585)(9.60271,-4.86585)(9.61268,-4.86585)(9.62265,-4.86585)(9.63263,-4.86585)(9.6426,-4.86585)(9.65257,-4.86585)(9.66254,-4.86585)(9.67251,-4.86585)(9.68248,-4.86585)(9.69246,-4.86585)(9.70243,-4.86585)(9.7124,-4.86585)(9.72237,-4.86585)(9.73234,-4.86585)(9.74231,-4.86585)(9.75229,-4.86585)(9.76226,-4.86585)(9.77223,-4.86585)(9.7822,-4.86585)(9.79217,-4.86585)(9.80214,-4.86585)(9.81212,-4.86585)(9.82209,-4.86585)(9.83206,-4.86585)(9.84203,-4.86585)(9.852,-4.86585)(9.86197,-4.86585)(9.87195,-4.86585)(9.88192,-4.86585)(9.89189,-4.86585)(9.90186,-4.86585)(9.91183,-4.86585)(9.9218,-4.86585)(9.93178,-4.86585)(9.94175,-4.86585)(9.95172,-4.86585)(9.96169,-4.86585)(9.97166,-4.86585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,-0.934993)(-1.96442,-0.934993)(-1.95445,-0.934993)(-1.94447,-0.934993)(-1.9345,-0.934993)(-1.92453,-0.934993)(-1.91456,-0.934993)(-1.90459,-0.934993)(-1.89462,-0.934993)(-1.88464,-0.934993)(-1.87467,-0.934993)(-1.8647,-0.934993)(-1.85473,-0.934993)(-1.84476,-0.934993)(-1.83479,-0.934993)(-1.82481,-0.934993)(-1.81484,-0.934993)(-1.80487,-0.934993)(-1.7949,-0.934993)(-1.78493,-0.934993)(-1.77496,-0.934993)(-1.76498,-0.934993)(-1.75501,-0.934993)(-1.74504,-0.934993)(-1.73507,-0.934993)(-1.7251,-0.934993)(-1.71513,-0.934993)(-1.70515,-0.934993)(-1.69518,-0.934993)(-1.68521,-0.934993)(-1.67524,-0.934993)(-1.66527,-0.934993)(-1.6553,-0.934993)(-1.64532,-0.934993)(-1.63535,-0.934993)(-1.62538,-0.934993)(-1.61541,-0.934993)(-1.60544,-0.934993)(-1.59547,-0.934993)(-1.58549,-0.934993)(-1.57552,-0.934993)(-1.56555,-0.934993)(-1.55558,-0.934993)(-1.54561,-0.934993)(-1.53564,-0.934993)(-1.52566,-0.934993)(-1.51569,-0.934993)(-1.50572,-0.934993)(-1.49575,-0.934993)(-1.48578,-0.934993)(-1.47581,-0.934993)(-1.46583,-0.934993)(-1.45586,-0.934993)(-1.44589,-0.934993)(-1.43592,-0.934993)(-1.42595,-0.934993)(-1.41598,-0.934993)(-1.406,-0.934993)(-1.39603,-0.934993)(-1.38606,-0.934993)(-1.37609,-0.934993)(-1.36612,-0.934993)(-1.35615,-0.934993)(-1.34617,-0.934993)(-1.3362,-0.934993)(-1.32623,-0.934993)(-1.31626,-0.934993)(-1.30629,-0.934993)(-1.29632,-0.934993)(-1.28634,-0.934993)(-1.27637,-0.934993)(-1.2664,-0.934993)(-1.25643,-0.934993)(-1.24646,-0.934993)(-1.23649,-0.934993)(-1.22651,-0.934993)(-1.21654,-0.934993)(-1.20657,-0.934993)(-1.1966,-0.934993)(-1.18663,-0.934993)(-1.17666,-0.934993)(-1.16668,-0.934993)(-1.15671,-0.934993)(-1.14674,-0.934993)(-1.13677,-0.934993)(-1.1268,-0.934993)(-1.11683,-0.934993)(-1.10685,-0.934993)(-1.09688,-0.934993)(-1.08691,-0.934993)(-1.07694,-0.934993)(-1.06697,-0.934993)(-1.057,-0.934993)(-1.04702,-0.934993)(-1.03705,-0.934993)(-1.02708,-0.934993)(-1.01711,-0.934993)(-1.00714,-0.934993)(-0.997166,-0.934993)(-0.987195,-0.934993)(-0.977223,-0.934993)(-0.967251,-0.934993)(-0.95728,-0.934993)(-0.947308,-0.934993)(-0.937336,-0.934993)(-0.927365,-0.934993)(-0.917393,-0.934993)(-0.907421,-0.934993)(-0.89745,-0.934993)(-0.887478,-0.934993)(-0.877506,-0.934993)(-0.867535,-0.934993)(-0.857563,-0.934993)(-0.847591,-0.934993)(-0.83762,-0.934993)(-0.827648,-0.934993)(-0.817676,-0.934993)(-0.807705,-0.934993)(-0.797733,-0.934993)(-0.787761,-0.934993)(-0.77779,-0.934993)(-0.767818,-0.934993)(-0.757846,-0.934993)(-0.747875,-0.934993)(-0.737903,-0.934993)(-0.727931,-0.934993)(-0.71796,-0.934993)(-0.707988,-0.934993)(-0.698016,-0.934993)(-0.688045,-0.934993)(-0.678073,-0.934993)(-0.668101,-0.934993)(-0.65813,-0.934993)(-0.648158,-0.934993)(-0.638186,-0.934993)(-0.628215,-0.934993)(-0.618243,-0.934993)(-0.608271,-0.934993)(-0.5983,-0.934993)(-0.588328,-0.934993)(-0.578356,-0.934993)(-0.568385,-0.934993)(-0.558413,-0.934993)(-0.548441,-0.934993)(-0.53847,-0.934993)(-0.528498,-0.934993)(-0.518526,-0.934993)(-0.508555,-0.934993)(-0.498583,-0.934993)(-0.488611,-0.934993)(-0.47864,-0.934993)(-0.468668,-0.934993)(-0.458696,-0.934993)(-0.448725,-0.934993)(-0.438753,-0.934993)(-0.428781,-0.934993)(-0.41881,-0.934993)(-0.408838,-0.934993)(-0.398866,-0.934993)(-0.388895,-0.934993)(-0.378923,-0.934993)(-0.368951,-0.934993)(-0.35898,-0.934993)(-0.349008,-0.934993)(-0.339037,-0.934993)(-0.329065,-0.934993)(-0.319093,-0.934993)(-0.309122,-0.934993)(-0.29915,-0.934993)(-0.289178,-0.934993)(-0.279207,-0.934993)(-0.269235,-0.934993)(-0.259263,-0.934993)(-0.249292,-0.934993)(-0.23932,-0.934993)(-0.229348,-0.934993)(-0.219377,-0.934993)(-0.209405,-0.934993)(-0.199433,-0.934993)(-0.189462,-0.934993)(-0.17949,-0.934993)(-0.169518,-0.934993)(-0.159547,-0.934993)(-0.149575,-0.934993)(-0.139603,-0.934993)(-0.129632,-0.934993)(-0.11966,-0.934993)(-0.109688,-0.934993)(-0.0997166,-0.934993)(-0.089745,-0.934993)(-0.0797733,-0.934993)(-0.0698016,-0.934993)(-0.05983,-0.934993)(-0.0498583,-0.934993)(-0.0398866,-0.934993)(-0.029915,-0.934993)(-0.0199433,-0.934993)(-0.00997166,-0.934993)(0,-0.934993)(0.00997166,-0.934993)(0.0199433,-5.5808)(0.029915,-5.5808)(0.0398866,-5.5808)(0.0498583,-5.5808)(0.05983,-5.5808)(0.0698016,-5.5808)(0.0797733,-5.5808)(0.089745,-5.5808)(0.0997166,-5.5808)(0.109688,-5.5808)(0.11966,-5.5808)(0.129632,-5.5808)(0.139603,-5.5808)(0.149575,-5.5808)(0.159547,-5.5808)(0.169518,-5.5808)(0.17949,-5.5808)(0.189462,-5.5808)(0.199433,-5.5808)(0.209405,-5.5808)(0.219377,-5.5808)(0.229348,-5.5808)(0.23932,-5.5808)(0.249292,-5.5808)(0.259263,-5.5808)(0.269235,-5.5808)(0.279207,-5.5808)(0.289178,-5.5808)(0.29915,-5.5808)(0.309122,-5.5808)(0.319093,-5.5808)(0.329065,-5.5808)(0.339037,-5.5808)(0.349008,-5.5808)(0.35898,-5.5808)(0.368951,-5.5808)(0.378923,-5.5808)(0.388895,-5.5808)(0.398866,-5.5808)(0.408838,-5.5808)(0.41881,-5.5808)(0.428781,-5.5808)(0.438753,-5.5808)(0.448725,-5.5808)(0.458696,-5.5808)(0.468668,-5.5808)(0.47864,-5.5808)(0.488611,-5.5808)(0.498583,-5.5808)(0.508555,-5.5808)(0.518526,-5.5808)(0.528498,-5.5808)(0.53847,-5.5808)(0.548441,-5.5808)(0.558413,-5.5808)(0.568385,-5.5808)(0.578356,-5.5808)(0.588328,-5.5808)(0.5983,-5.5808)(0.608271,-5.5808)(0.618243,-5.5808)(0.628215,-5.5808)(0.638186,-5.5808)(0.648158,-5.5808)(0.65813,-5.5808)(0.668101,-5.5808)(0.678073,-5.5808)(0.688045,-5.5808)(0.698016,-5.5808)(0.707988,-5.5808)(0.71796,-5.5808)(0.727931,-5.5808)(0.737903,-5.5808)(0.747875,-5.5808)(0.757846,-5.5808)(0.767818,-5.5808)(0.77779,-5.5808)(0.787761,-5.5808)(0.797733,-5.5808)(0.807705,-5.5808)(0.817676,-5.5808)(0.827648,-5.5808)(0.83762,-5.5808)(0.847591,-5.5808)(0.857563,-5.5808)(0.867535,-5.5808)(0.877506,-5.5808)(0.887478,-5.5808)(0.89745,-5.5808)(0.907421,-5.5808)(0.917393,-5.5808)(0.927365,-5.5808)(0.937336,-5.5808)(0.947308,-5.5808)(0.95728,-5.5808)(0.967251,-5.5808)(0.977223,-5.5808)(0.987195,-5.5808)(0.997166,-5.5808)(1.00714,-5.5808)(1.01711,-5.5808)(1.02708,-5.5808)(1.03705,-5.5808)(1.04702,-5.5808)(1.057,-5.5808)(1.06697,-5.5808)(1.07694,-5.5808)(1.08691,-5.5808)(1.09688,-5.5808)(1.10685,-5.5808)(1.11683,-5.5808)(1.1268,-5.5808)(1.13677,-5.5808)(1.14674,-5.5808)(1.15671,-5.5808)(1.16668,-5.5808)(1.17666,-5.5808)(1.18663,-5.5808)(1.1966,-5.5808)(1.20657,-5.5808)(1.21654,-5.5808)(1.22651,-5.5808)(1.23649,-5.5808)(1.24646,-5.5808)(1.25643,-5.5808)(1.2664,-5.5808)(1.27637,-5.5808)(1.28634,-5.5808)(1.29632,-5.5808)(1.30629,-5.5808)(1.31626,-5.5808)(1.32623,-5.5808)(1.3362,-5.5808)(1.34617,-5.5808)(1.35615,-5.5808)(1.36612,-5.5808)(1.37609,-5.5808)(1.38606,-5.5808)(1.39603,-5.5808)(1.406,-5.5808)(1.41598,-5.5808)(1.42595,-5.5808)(1.43592,-5.5808)(1.44589,-5.5808)(1.45586,-5.5808)(1.46583,-5.5808)(1.47581,-5.5808)(1.48578,-5.5808)(1.49575,-5.5808)(1.50572,-5.5808)(1.51569,-5.5808)(1.52566,-5.5808)(1.53564,-5.5808)(1.54561,-5.5808)(1.55558,-5.5808)(1.56555,-5.5808)(1.57552,-5.5808)(1.58549,-5.5808)(1.59547,-5.5808)(1.60544,-5.5808)(1.61541,-5.5808)(1.62538,-5.5808)(1.63535,-5.5808)(1.64532,-5.5808)(1.6553,-5.5808)(1.66527,-5.5808)(1.67524,-5.5808)(1.68521,-5.5808)(1.69518,-5.5808)(1.70515,-5.5808)(1.71513,-5.5808)(1.7251,-5.5808)(1.73507,-5.5808)(1.74504,-5.5808)(1.75501,-5.5808)(1.76498,-5.5808)(1.77496,-5.5808)(1.78493,-5.5808)(1.7949,-5.5808)(1.80487,-5.5808)(1.81484,-5.5808)(1.82481,-5.5808)(1.83479,-5.5808)(1.84476,-5.5808)(1.85473,-5.5808)(1.8647,-5.5808)(1.87467,-5.5808)(1.88464,-5.5808)(1.89462,-5.5808)(1.90459,-5.5808)(1.91456,-5.5808)(1.92453,-5.5808)(1.9345,-5.5808)(1.94447,-5.5808)(1.95445,-5.5808)(1.96442,-5.5808)(1.97439,-5.5808)(1.98436,-5.5808)(1.99433,-5.5808)(2.0043,-5.5808)(2.01428,-5.5808)(2.02425,-5.5808)(2.03422,-5.5808)(2.04419,-5.5808)(2.05416,-5.5808)(2.06413,-5.5808)(2.07411,-5.5808)(2.08408,-5.5808)(2.09405,-5.5808)(2.10402,-5.5808)(2.11399,-5.5808)(2.12396,-5.5808)(2.13394,-5.5808)(2.14391,-5.5808)(2.15388,-5.5808)(2.16385,-5.5808)(2.17382,-5.5808)(2.18379,-5.5808)(2.19377,-5.5808)(2.20374,-5.5808)(2.21371,-5.5808)(2.22368,-5.5808)(2.23365,-5.5808)(2.24362,-5.5808)(2.2536,-5.5808)(2.26357,-5.5808)(2.27354,-5.5808)(2.28351,-5.5808)(2.29348,-5.5808)(2.30345,-5.5808)(2.31343,-5.5808)(2.3234,-5.5808)(2.33337,-5.5808)(2.34334,-5.5808)(2.35331,-5.5808)(2.36328,-5.5808)(2.37326,-5.5808)(2.38323,-5.5808)(2.3932,-5.5808)(2.40317,-5.5808)(2.41314,-5.5808)(2.42311,-5.5808)(2.43309,-5.5808)(2.44306,-5.5808)(2.45303,-5.5808)(2.463,-5.5808)(2.47297,-5.5808)(2.48294,-5.5808)(2.49292,-5.5808)(2.50289,-5.5808)(2.51286,-5.5808)(2.52283,-5.5808)(2.5328,-5.5808)(2.54277,-5.5808)(2.55275,-5.5808)(2.56272,-5.5808)(2.57269,-5.5808)(2.58266,-5.5808)(2.59263,-5.5808)(2.6026,-5.5808)(2.61258,-5.5808)(2.62255,-5.5808)(2.63252,-5.5808)(2.64249,-5.5808)(2.65246,-5.5808)(2.66243,-5.5808)(2.67241,-5.5808)(2.68238,-5.5808)(2.69235,-5.5808)(2.70232,-5.5808)(2.71229,-5.5808)(2.72226,-5.5808)(2.73224,-5.5808)(2.74221,-5.5808)(2.75218,-5.5808)(2.76215,-5.5808)(2.77212,-5.5808)(2.78209,-5.5808)(2.79207,-5.5808)(2.80204,-5.5808)(2.81201,-5.5808)(2.82198,-5.5808)(2.83195,-5.5808)(2.84192,-5.5808)(2.8519,-5.5808)(2.86187,-5.5808)(2.87184,-5.5808)(2.88181,-5.5808)(2.89178,-5.5808)(2.90175,-5.5808)(2.91173,-5.5808)(2.9217,-5.5808)(2.93167,-5.5808)(2.94164,-5.5808)(2.95161,-5.5808)(2.96158,-5.5808)(2.97156,-5.5808)(2.98153,-5.5808)(2.9915,-5.5808)(3.00147,-5.5808)(3.01144,-5.5808)(3.02141,-5.5808)(3.03139,-5.5808)(3.04136,-5.5808)(3.05133,-5.5808)(3.0613,-5.5808)(3.07127,-5.5808)(3.08124,-5.5808)(3.09122,-5.5808)(3.10119,-5.5808)(3.11116,-5.5808)(3.12113,-5.5808)(3.1311,-5.5808)(3.14107,-5.5808)(3.15105,-5.5808)(3.16102,-5.5808)(3.17099,-5.5808)(3.18096,-5.5808)(3.19093,-5.5808)(3.2009,-5.5808)(3.21088,-5.5808)(3.22085,-5.5808)(3.23082,-5.5808)(3.24079,-5.5808)(3.25076,-5.5808)(3.26073,-5.5808)(3.27071,-5.5808)(3.28068,-5.5808)(3.29065,-5.5808)(3.30062,-5.5808)(3.31059,-5.5808)(3.32056,-5.5808)(3.33054,-5.5808)(3.34051,-5.5808)(3.35048,-5.5808)(3.36045,-5.5808)(3.37042,-5.5808)(3.38039,-5.5808)(3.39037,-5.5808)(3.40034,-5.5808)(3.41031,-5.5808)(3.42028,-5.5808)(3.43025,-5.5808)(3.44022,-5.5808)(3.4502,-5.5808)(3.46017,-5.5808)(3.47014,-5.5808)(3.48011,-5.5808)(3.49008,-5.5808)(3.50005,-5.5808)(3.51003,-5.5808)(3.52,-5.5808)(3.52997,-5.5808)(3.53994,-5.5808)(3.54991,-5.5808)(3.55988,-5.5808)(3.56985,-5.5808)(3.57983,-5.5808)(3.5898,-5.5808)(3.59977,-5.5808)(3.60974,-5.5808)(3.61971,-5.5808)(3.62968,-5.5808)(3.63966,-5.5808)(3.64963,-5.5808)(3.6596,-5.5808)(3.66957,-5.5808)(3.67954,-5.5808)(3.68951,-5.5808)(3.69949,-5.5808)(3.70946,-5.5808)(3.71943,-5.5808)(3.7294,-5.5808)(3.73937,-5.5808)(3.74934,-5.5808)(3.75932,-5.5808)(3.76929,-5.5808)(3.77926,-5.5808)(3.78923,-5.5808)(3.7992,-5.5808)(3.80917,-5.5808)(3.81915,-5.5808)(3.82912,-5.5808)(3.83909,-5.5808)(3.84906,-5.5808)(3.85903,-5.5808)(3.869,-5.5808)(3.87898,-5.5808)(3.88895,-5.5808)(3.89892,-5.5808)(3.90889,-5.5808)(3.91886,-5.5808)(3.92883,-5.5808)(3.93881,-5.5808)(3.94878,-5.5808)(3.95875,-5.5808)(3.96872,-5.5808)(3.97869,-5.5808)(3.98866,-5.5808)(3.99864,-5.5808)(4.00861,-5.5808)(4.01858,-5.5808)(4.02855,-5.5808)(4.03852,-5.5808)(4.04849,-5.5808)(4.05847,-5.5808)(4.06844,-5.5808)(4.07841,-5.5808)(4.08838,-5.5808)(4.09835,-5.5808)(4.10832,-5.5808)(4.1183,-5.5808)(4.12827,-5.5808)(4.13824,-5.5808)(4.14821,-5.5808)(4.15818,-5.5808)(4.16815,-5.5808)(4.17813,-5.5808)(4.1881,-5.5808)(4.19807,-5.5808)(4.20804,-5.5808)(4.21801,-5.5808)(4.22798,-5.5808)(4.23796,-5.5808)(4.24793,-5.5808)(4.2579,-5.5808)(4.26787,-5.5808)(4.27784,-5.5808)(4.28781,-5.5808)(4.29779,-5.5808)(4.30776,-5.5808)(4.31773,-5.5808)(4.3277,-5.5808)(4.33767,-5.5808)(4.34764,-5.5808)(4.35762,-5.5808)(4.36759,-5.5808)(4.37756,-5.5808)(4.38753,-5.5808)(4.3975,-5.5808)(4.40747,-5.5808)(4.41745,-5.5808)(4.42742,-5.5808)(4.43739,-5.5808)(4.44736,-5.5808)(4.45733,-5.5808)(4.4673,-5.5808)(4.47728,-5.5808)(4.48725,-5.5808)(4.49722,-5.5808)(4.50719,-5.5808)(4.51716,-5.5808)(4.52713,-5.5808)(4.53711,-5.5808)(4.54708,-5.5808)(4.55705,-5.5808)(4.56702,-5.5808)(4.57699,-5.5808)(4.58696,-5.5808)(4.59694,-5.5808)(4.60691,-5.5808)(4.61688,-5.5808)(4.62685,-5.5808)(4.63682,-5.5808)(4.64679,-5.5808)(4.65677,-5.5808)(4.66674,-5.5808)(4.67671,-5.5808)(4.68668,-5.5808)(4.69665,-5.5808)(4.70662,-5.5808)(4.7166,-5.5808)(4.72657,-5.5808)(4.73654,-5.5808)(4.74651,-5.5808)(4.75648,-5.5808)(4.76645,-5.5808)(4.77643,-5.5808)(4.7864,-5.5808)(4.79637,-5.5808)(4.80634,-5.5808)(4.81631,-5.5808)(4.82628,-5.5808)(4.83626,-5.5808)(4.84623,-5.5808)(4.8562,-5.5808)(4.86617,-5.5808)(4.87614,-5.5808)(4.88611,-5.5808)(4.89609,-5.5808)(4.90606,-5.5808)(4.91603,-5.5808)(4.926,-5.5808)(4.93597,-5.5808)(4.94594,-5.5808)(4.95592,-5.5808)(4.96589,-5.5808)(4.97586,-5.5808)(4.98583,-5.5808)(4.9958,-5.5808)(5.00577,-5.5808)(5.01575,-5.5808)(5.02572,-5.5808)(5.03569,-5.5808)(5.04566,-5.5808)(5.05563,-5.5808)(5.0656,-5.5808)(5.07558,-5.5808)(5.08555,-5.5808)(5.09552,-5.5808)(5.10549,-5.5808)(5.11546,-5.5808)(5.12543,-5.5808)(5.13541,-5.5808)(5.14538,-5.5808)(5.15535,-5.5808)(5.16532,-5.5808)(5.17529,-5.5808)(5.18526,-5.5808)(5.19524,-5.5808)(5.20521,-5.5808)(5.21518,-5.5808)(5.22515,-5.5808)(5.23512,-5.5808)(5.24509,-5.5808)(5.25507,-5.5808)(5.26504,-5.5808)(5.27501,-5.5808)(5.28498,-5.5808)(5.29495,-5.5808)(5.30492,-5.5808)(5.3149,-5.5808)(5.32487,-5.5808)(5.33484,-5.5808)(5.34481,-5.5808)(5.35478,-5.5808)(5.36475,-5.5808)(5.37473,-5.5808)(5.3847,-5.5808)(5.39467,-5.5808)(5.40464,-5.5808)(5.41461,-5.5808)(5.42458,-5.5808)(5.43456,-5.5808)(5.44453,-5.5808)(5.4545,-5.5808)(5.46447,-5.5808)(5.47444,-5.5808)(5.48441,-5.5808)(5.49439,-5.5808)(5.50436,-5.5808)(5.51433,-5.5808)(5.5243,-5.5808)(5.53427,-5.5808)(5.54424,-5.5808)(5.55422,-5.5808)(5.56419,-5.5808)(5.57416,-5.5808)(5.58413,-5.5808)(5.5941,-5.5808)(5.60407,-5.5808)(5.61405,-5.5808)(5.62402,-5.5808)(5.63399,-5.5808)(5.64396,-5.5808)(5.65393,-5.5808)(5.6639,-5.5808)(5.67388,-5.5808)(5.68385,-5.5808)(5.69382,-5.5808)(5.70379,-5.5808)(5.71376,-5.5808)(5.72373,-5.5808)(5.73371,-5.5808)(5.74368,-5.5808)(5.75365,-5.5808)(5.76362,-5.5808)(5.77359,-5.5808)(5.78356,-5.5808)(5.79354,-5.5808)(5.80351,-5.5808)(5.81348,-5.5808)(5.82345,-5.5808)(5.83342,-5.5808)(5.84339,-5.5808)(5.85337,-5.5808)(5.86334,-5.5808)(5.87331,-5.5808)(5.88328,-5.5808)(5.89325,-5.5808)(5.90322,-5.5808)(5.9132,-5.5808)(5.92317,-5.5808)(5.93314,-5.5808)(5.94311,-5.5808)(5.95308,-5.5808)(5.96305,-5.5808)(5.97303,-5.5808)(5.983,-5.5808)(5.99297,-5.5808)(6.00294,-5.5808)(6.01291,-5.5808)(6.02288,-5.5808)(6.03286,-5.5808)(6.04283,-5.5808)(6.0528,-5.5808)(6.06277,-5.5808)(6.07274,-5.5808)(6.08271,-5.5808)(6.09269,-5.5808)(6.10266,-5.5808)(6.11263,-5.5808)(6.1226,-5.5808)(6.13257,-5.5808)(6.14254,-5.5808)(6.15252,-5.5808)(6.16249,-5.5808)(6.17246,-5.5808)(6.18243,-5.5808)(6.1924,-5.5808)(6.20237,-5.5808)(6.21235,-5.5808)(6.22232,-5.5808)(6.23229,-5.5808)(6.24226,-5.5808)(6.25223,-5.5808)(6.2622,-5.5808)(6.27218,-5.5808)(6.28215,-5.5808)(6.29212,-5.5808)(6.30209,-5.5808)(6.31206,-5.5808)(6.32203,-5.5808)(6.33201,-5.5808)(6.34198,-5.5808)(6.35195,-5.5808)(6.36192,-5.5808)(6.37189,-5.5808)(6.38186,-5.5808)(6.39184,-5.5808)(6.40181,-5.5808)(6.41178,-5.5808)(6.42175,-5.5808)(6.43172,-5.5808)(6.44169,-5.5808)(6.45167,-5.5808)(6.46164,-5.5808)(6.47161,-5.5808)(6.48158,-5.5808)(6.49155,-5.5808)(6.50152,-5.5808)(6.5115,-5.5808)(6.52147,-5.5808)(6.53144,-5.5808)(6.54141,-5.5808)(6.55138,-5.5808)(6.56135,-5.5808)(6.57133,-5.5808)(6.5813,-5.5808)(6.59127,-5.5808)(6.60124,-5.5808)(6.61121,-5.5808)(6.62118,-5.5808)(6.63116,-5.5808)(6.64113,-5.5808)(6.6511,-5.5808)(6.66107,-5.5808)(6.67104,-5.5808)(6.68101,-5.5808)(6.69099,-5.5808)(6.70096,-5.5808)(6.71093,-5.5808)(6.7209,-5.5808)(6.73087,-5.5808)(6.74084,-5.5808)(6.75082,-5.5808)(6.76079,-5.5808)(6.77076,-5.5808)(6.78073,-5.5808)(6.7907,-5.5808)(6.80067,-5.5808)(6.81065,-5.5808)(6.82062,-5.5808)(6.83059,-5.5808)(6.84056,-5.5808)(6.85053,-5.5808)(6.8605,-5.5808)(6.87048,-5.5808)(6.88045,-5.5808)(6.89042,-5.5808)(6.90039,-5.5808)(6.91036,-5.5808)(6.92033,-5.5808)(6.93031,-5.5808)(6.94028,-5.5808)(6.95025,-5.5808)(6.96022,-5.5808)(6.97019,-5.5808)(6.98016,-5.5808)(6.99014,-5.5808)(7.00011,-5.5808)(7.01008,-5.5808)(7.02005,-5.5808)(7.03002,-5.5808)(7.03999,-5.5808)(7.04996,-5.5808)(7.05994,-5.5808)(7.06991,-5.5808)(7.07988,-5.5808)(7.08985,-5.5808)(7.09982,-5.5808)(7.10979,-5.5808)(7.11977,-5.5808)(7.12974,-5.5808)(7.13971,-5.5808)(7.14968,-5.5808)(7.15965,-5.5808)(7.16962,-5.5808)(7.1796,-5.5808)(7.18957,-5.5808)(7.19954,-5.5808)(7.20951,-5.5808)(7.21948,-5.5808)(7.22945,-5.5808)(7.23943,-5.5808)(7.2494,-5.5808)(7.25937,-5.5808)(7.26934,-5.5808)(7.27931,-5.5808)(7.28928,-5.5808)(7.29926,-5.5808)(7.30923,-5.5808)(7.3192,-5.5808)(7.32917,-5.5808)(7.33914,-5.5808)(7.34911,-5.5808)(7.35909,-5.5808)(7.36906,-5.5808)(7.37903,-5.5808)(7.389,-5.5808)(7.39897,-5.5808)(7.40894,-5.5808)(7.41892,-5.5808)(7.42889,-5.5808)(7.43886,-5.5808)(7.44883,-5.5808)(7.4588,-5.5808)(7.46877,-5.5808)(7.47875,-5.5808)(7.48872,-5.5808)(7.49869,-5.5808)(7.50866,-5.5808)(7.51863,-5.5808)(7.5286,-5.5808)(7.53858,-5.5808)(7.54855,-5.5808)(7.55852,-5.5808)(7.56849,-5.5808)(7.57846,-5.5808)(7.58843,-5.5808)(7.59841,-5.5808)(7.60838,-5.5808)(7.61835,-5.5808)(7.62832,-5.5808)(7.63829,-5.5808)(7.64826,-5.5808)(7.65824,-5.5808)(7.66821,-5.5808)(7.67818,-5.5808)(7.68815,-5.5808)(7.69812,-5.5808)(7.70809,-5.5808)(7.71807,-5.5808)(7.72804,-5.5808)(7.73801,-5.5808)(7.74798,-5.5808)(7.75795,-5.5808)(7.76792,-5.5808)(7.7779,-5.5808)(7.78787,-5.5808)(7.79784,-5.5808)(7.80781,-5.5808)(7.81778,-5.5808)(7.82775,-5.5808)(7.83773,-5.5808)(7.8477,-5.5808)(7.85767,-5.5808)(7.86764,-5.5808)(7.87761,-5.5808)(7.88758,-5.5808)(7.89756,-5.5808)(7.90753,-5.5808)(7.9175,-5.5808)(7.92747,-5.5808)(7.93744,-5.5808)(7.94741,-5.5808)(7.95739,-5.5808)(7.96736,-5.5808)(7.97733,-5.5808)(7.9873,-5.5808)(7.99727,-5.5808)(8.00724,-5.5808)(8.01722,-5.5808)(8.02719,-5.5808)(8.03716,-5.5808)(8.04713,-5.5808)(8.0571,-5.5808)(8.06707,-5.5808)(8.07705,-5.5808)(8.08702,-5.5808)(8.09699,-5.5808)(8.10696,-5.5808)(8.11693,-5.5808)(8.1269,-5.5808)(8.13688,-5.5808)(8.14685,-5.5808)(8.15682,-5.5808)(8.16679,-5.5808)(8.17676,-5.5808)(8.18673,-5.5808)(8.19671,-5.5808)(8.20668,-5.5808)(8.21665,-5.5808)(8.22662,-5.5808)(8.23659,-5.5808)(8.24656,-5.5808)(8.25654,-5.5808)(8.26651,-5.5808)(8.27648,-5.5808)(8.28645,-5.5808)(8.29642,-5.5808)(8.30639,-5.5808)(8.31637,-5.5808)(8.32634,-5.5808)(8.33631,-5.5808)(8.34628,-5.5808)(8.35625,-5.5808)(8.36622,-5.5808)(8.3762,-5.5808)(8.38617,-5.5808)(8.39614,-5.5808)(8.40611,-5.5808)(8.41608,-5.5808)(8.42605,-5.5808)(8.43603,-5.5808)(8.446,-5.5808)(8.45597,-5.5808)(8.46594,-5.5808)(8.47591,-5.5808)(8.48588,-5.5808)(8.49586,-5.5808)(8.50583,-5.5808)(8.5158,-5.5808)(8.52577,-5.5808)(8.53574,-5.5808)(8.54571,-5.5808)(8.55569,-5.5808)(8.56566,-5.5808)(8.57563,-5.5808)(8.5856,-5.5808)(8.59557,-5.5808)(8.60554,-5.5808)(8.61552,-5.5808)(8.62549,-5.5808)(8.63546,-5.5808)(8.64543,-5.5808)(8.6554,-5.5808)(8.66537,-5.5808)(8.67535,-5.5808)(8.68532,-5.5808)(8.69529,-5.5808)(8.70526,-5.5808)(8.71523,-5.5808)(8.7252,-5.5808)(8.73518,-5.5808)(8.74515,-5.5808)(8.75512,-5.5808)(8.76509,-5.5808)(8.77506,-5.5808)(8.78503,-5.5808)(8.79501,-5.5808)(8.80498,-5.5808)(8.81495,-5.5808)(8.82492,-5.5808)(8.83489,-5.5808)(8.84486,-5.5808)(8.85484,-5.5808)(8.86481,-5.5808)(8.87478,-5.5808)(8.88475,-5.5808)(8.89472,-5.5808)(8.90469,-5.5808)(8.91467,-5.5808)(8.92464,-5.5808)(8.93461,-5.5808)(8.94458,-5.5808)(8.95455,-5.5808)(8.96452,-5.5808)(8.9745,-5.5808)(8.98447,-5.5808)(8.99444,-5.5808)(9.00441,-5.5808)(9.01438,-5.5808)(9.02435,-5.5808)(9.03433,-5.5808)(9.0443,-5.5808)(9.05427,-5.5808)(9.06424,-5.5808)(9.07421,-5.5808)(9.08418,-5.5808)(9.09416,-5.5808)(9.10413,-5.5808)(9.1141,-5.5808)(9.12407,-5.5808)(9.13404,-5.5808)(9.14401,-5.5808)(9.15399,-5.5808)(9.16396,-5.5808)(9.17393,-5.5808)(9.1839,-5.5808)(9.19387,-5.5808)(9.20384,-5.5808)(9.21382,-5.5808)(9.22379,-5.5808)(9.23376,-5.5808)(9.24373,-5.5808)(9.2537,-5.5808)(9.26367,-5.5808)(9.27365,-5.5808)(9.28362,-5.5808)(9.29359,-5.5808)(9.30356,-5.5808)(9.31353,-5.5808)(9.3235,-5.5808)(9.33348,-5.5808)(9.34345,-5.5808)(9.35342,-5.5808)(9.36339,-5.5808)(9.37336,-5.5808)(9.38333,-5.5808)(9.39331,-5.5808)(9.40328,-5.5808)(9.41325,-5.5808)(9.42322,-5.5808)(9.43319,-5.5808)(9.44316,-5.5808)(9.45314,-5.5808)(9.46311,-5.5808)(9.47308,-5.5808)(9.48305,-5.5808)(9.49302,-5.5808)(9.50299,-5.5808)(9.51297,-5.5808)(9.52294,-5.5808)(9.53291,-5.5808)(9.54288,-5.5808)(9.55285,-5.5808)(9.56282,-5.5808)(9.5728,-5.5808)(9.58277,-5.5808)(9.59274,-5.5808)(9.60271,-5.5808)(9.61268,-5.5808)(9.62265,-5.5808)(9.63263,-5.5808)(9.6426,-5.5808)(9.65257,-5.5808)(9.66254,-5.5808)(9.67251,-5.5808)(9.68248,-5.5808)(9.69246,-5.5808)(9.70243,-5.5808)(9.7124,-5.5808)(9.72237,-5.5808)(9.73234,-5.5808)(9.74231,-5.5808)(9.75229,-5.5808)(9.76226,-5.5808)(9.77223,-5.5808)(9.7822,-5.5808)(9.79217,-5.5808)(9.80214,-5.5808)(9.81212,-5.5808)(9.82209,-5.5808)(9.83206,-5.5808)(9.84203,-5.5808)(9.852,-5.5808)(9.86197,-5.5808)(9.87195,-5.5808)(9.88192,-5.5808)(9.89189,-5.5808)(9.90186,-5.5808)(9.91183,-5.5808)(9.9218,-5.5808)(9.93178,-5.5808)(9.94175,-5.5808)(9.95172,-5.5808)(9.96169,-5.5808)(9.97166,-5.5808) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_complete/omega_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=99991,
ymax=100001,
ylabel={V(t) [V]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.9999881423\\
-9.84573095516021 99999.9999843752\\
-9.79575262543858 100000.00001445\\
-9.74577429571696 99999.9999929939\\
-9.69579596599533 100000.000019071\\
-9.6458176362737 100000.000009833\\
-9.59583930655208 99999.999997926\\
-9.54586097683045 100000.000014333\\
-9.49588264710883 99999.9999946264\\
-9.4459043173872 99999.999990159\\
-9.39592598766558 100000.000024247\\
-9.34594765794395 100000.000020203\\
-9.29596932822233 99999.9999997377\\
-9.2459909985007 99999.999995958\\
-9.19601266877908 100000.000012022\\
-9.14603433905745 99999.9999990433\\
-9.09605600933583 100000.000011621\\
-9.0460776796142 100000.000003693\\
-8.99609934989257 99999.9999972847\\
-8.94612102017095 100000.000013047\\
-8.89614269044932 100000.000002984\\
-8.8461643607277 99999.9999914781\\
-8.79618603100607 100000.00000831\\
-8.74620770128445 100000.000002373\\
-8.69622937156282 100000.000003086\\
-8.6462510418412 100000.000012195\\
-8.59627271211957 99999.9999994808\\
-8.54629438239795 100000.000008197\\
-8.49631605267632 100000.000004955\\
-8.44633772295469 99999.9999922018\\
-8.39635939323307 100000.000000014\\
-8.34638106351144 100000.000017585\\
-8.29640273378982 100000.00000603\\
-8.24642440406819 99999.9999895115\\
-8.19644607434657 99999.9999930744\\
-8.14646774462494 100000.000012054\\
-8.09648941490332 99999.9999960296\\
-8.04651108518169 100000.000014882\\
-7.99653275546007 100000.000002579\\
-7.94655442573844 99999.999999227\\
-7.89657609601682 100000.000013543\\
-7.84659776629519 99999.9999978572\\
-7.79661943657356 99999.9999915715\\
-7.74664110685194 100000.00001774\\
-7.69666277713031 100000.000014415\\
-7.64668444740869 99999.9999956304\\
-7.59670611768706 99999.9999896178\\
-7.54672778796544 100000.000016212\\
-7.49674945824381 100000.000017436\\
-7.44677112852219 99999.999998952\\
-7.39679279880056 99999.9999890916\\
-7.34681446907894 100000.000011914\\
-7.29683613935731 100000.000004365\\
-7.24685780963569 100000.00000809\\
-7.19687947991406 100000.000002822\\
-7.14690115019243 99999.9999932539\\
-7.09692282047081 100000.000017015\\
-7.04694449074918 100000.000009351\\
-6.99696616102756 99999.9999958432\\
-6.94698783130593 100000.000010477\\
-6.89700950158431 100000.000007779\\
-6.84703117186268 99999.9999901086\\
-6.79705284214106 99999.9999849255\\
-6.74707451241943 100000.000014936\\
-6.69709618269781 100000.00001991\\
-6.64711785297618 99999.9999993224\\
-6.59713952325455 99999.9999871214\\
-6.54716119353293 100000.000012922\\
-6.4971828638113 100000.000006679\\
-6.44720453408968 100000.000002003\\
-6.39722620436805 100000.000010967\\
-6.34724787464643 99999.9999939356\\
-6.2972695449248 100000.000005445\\
-6.24729121520318 100000.000016364\\
-6.19731288548155 99999.9999988389\\
-6.14733455575993 99999.9999906472\\
-6.0973562260383 100000.000013037\\
-6.04737789631668 99999.9999997079\\
-5.99739956659505 100000.000009487\\
-5.94742123687342 100000.000007426\\
-5.8974429071518 99999.999994679\\
-5.84746457743017 100000.000012706\\
-5.79748624770855 100000.000002495\\
-5.74750791798692 99999.9999825478\\
-5.6975295882653 99999.99999812\\
-5.64755125854367 100000.000014737\\
-5.59757292882205 100000.000000181\\
-5.54759459910042 100000.000011725\\
-5.4976162693788 100000.000001476\\
-5.44763793965717 100000.000006267\\
-5.39765960993554 100000.0000032\\
-5.34768128021392 99999.9999933038\\
-5.29770295049229 100000.000003214\\
-5.24772462077067 100000.000011523\\
-5.19774629104904 99999.9999957683\\
-5.14776796132742 99999.9999835046\\
-5.09778963160579 100000.000002292\\
-5.04781130188417 100000.000026564\\
-4.99783297216254 100000.000017824\\
-4.94785464244092 100000.000001467\\
-4.89787631271929 100000.000003047\\
-4.84789798299767 100000.000005867\\
-4.79791965327604 99999.9999984657\\
-4.74794132355441 100000.000010488\\
-4.69796299383279 99999.9999953168\\
-4.64798466411116 99999.9999997357\\
-4.59800633438954 100000.000014945\\
-4.54802800466791 99999.999995262\\
-4.49804967494629 99999.9999857924\\
-4.44807134522466 100000.000016299\\
-4.39809301550304 100000.000005045\\
-4.34811468578141 100000.000007701\\
-4.29813635605979 99999.9999992428\\
-4.24815802633816 99999.9999929536\\
-4.19817969661653 100000.000017157\\
-4.14820136689491 100000.000008368\\
-4.09822303717328 99999.9999937745\\
-4.04824470745166 100000.000009508\\
-3.99826637773003 99999.9999992628\\
-3.94828804800841 100000.000008122\\
-3.89830971828678 100000.000007332\\
-3.84833138856516 99999.999993238\\
-3.79835305884353 100000.000015408\\
-3.74837472912191 100000.000006157\\
-3.69839639940028 99999.9999907518\\
-3.64841806967866 100000.00001024\\
-3.59843973995703 100000.00000458\\
-3.5484614102354 100000.000006626\\
-3.49848308051378 100000.000002925\\
-3.44850475079215 99999.9999966553\\
-3.39852642107053 100000.000010832\\
-3.3485480913489 99999.9999964276\\
-3.29856976162728 99999.999988314\\
-3.24859143190565 100000.000017533\\
-3.19861310218403 100000.000014539\\
-3.1486347724624 99999.9999914915\\
-3.09865644274078 99999.9999854216\\
-3.04867811301915 100000.00001578\\
-2.99869978329752 99999.9999985515\\
-2.9487214535759 100000.000010729\\
-2.89874312385427 100000.000008552\\
-2.84876479413265 99999.9999910378\\
-2.79878646441102 100000.000016915\\
-2.7488081346894 100000.000019381\\
-2.69882980496777 100000.000002933\\
-2.64885147524615 100000.000001774\\
-2.59887314552452 100000.000012767\\
-2.5488948158029 100000.000004451\\
-2.49891648608127 99999.9999933667\\
-2.44893815635965 99999.9999965366\\
-2.39895982663802 100000.000008814\\
-2.34898149691639 99999.9999952489\\
-2.29900316719477 100000.000014749\\
-2.24902483747314 100000.0000012\\
-2.19904650775152 99999.9999977276\\
-2.14906817802989 100000.000016702\\
-2.09908984830827 100000.000000883\\
-2.04911151858664 99999.9999912282\\
-1.99913318886502 100000.000016261\\
-1.94915485914339 100000.000011459\\
-1.89917652942177 99999.9999897755\\
-1.84919819970014 99999.9999830874\\
-1.79921986997851 100000.000017664\\
-1.74924154025689 100000.000032221\\
-1.69926321053526 100000.000019476\\
-1.64928488081364 100000.000003345\\
-1.59930655109201 100000.00000722\\
-1.54932822137039 100000.000009362\\
-1.49934989164876 99999.9999987653\\
-1.44937156192714 99999.9999914886\\
-1.39939323220551 100000.00000359\\
-1.34941490248389 100000.000017664\\
-1.29943657276226 100000.000009793\\
-1.24945824304064 99999.9999979629\\
-1.19947991331901 100000.000000271\\
-1.14950158359738 100000.000002276\\
-1.09952325387576 99999.9999932589\\
-1.04954492415413 100000.000022163\\
-0.999566594432508 100000.000010793\\
-0.949588264710883 100000.000004928\\
-0.899609934989257 100000.00000157\\
-0.849631605267632 99999.9999907805\\
-0.799653275546007 99999.9999987215\\
-0.749674945824381 100000.000018866\\
-0.699696616102756 100000.000011043\\
-0.64971828638113 99999.9999965804\\
-0.599739956659505 99999.9999985295\\
-0.54976162693788 100000.000014013\\
-0.499783297216254 100000.000001598\\
-0.449804967494629 99999.9999851845\\
-0.399826637773003 99999.9999920807\\
-0.349848308051378 100000.000023114\\
-0.299869978329752 100000.000017929\\
-0.249891648608127 99999.9999987225\\
-0.199913318886502 99999.999994864\\
-0.149934989164876 100000.000015648\\
-0.0999566594432508 100000.000003816\\
-0.0499783297216254 99999.9999823564\\
0 99999.9999848035\\
0.0499783297216254 100000.000025529\\
0.0999566594432508 99993.6353345539\\
0.149934989164876 99994.4427479147\\
0.199913318886502 99995.1477446727\\
0.249891648608127 99995.7633426321\\
0.299869978329752 99996.2983374612\\
0.349848308051378 99996.7601778273\\
0.399826637773003 99997.1588423972\\
0.449804967494629 99997.5029513076\\
0.499783297216254 99997.8001054065\\
0.54976162693788 99998.0578452763\\
0.599739956659505 99998.2828186976\\
0.64971828638113 99998.4806147992\\
0.699696616102756 99998.6558380002\\
0.749674945824381 99998.8121538205\\
0.799653275546007 99998.9522541566\\
0.849631605267632 99999.0779762154\\
0.899609934989257 99999.1904134521\\
0.949588264710883 99999.290226375\\
0.999566594432508 99999.3778428032\\
1.04954492415413 99999.4536558931\\
1.09952325387576 99999.5181158107\\
1.14950158359738 99999.5719412843\\
1.19947991331901 99999.6161910887\\
1.24945824304064 99999.6522233688\\
1.29943657276226 99999.6815727185\\
1.34941490248389 99999.7058909064\\
1.39939323220551 99999.7268191071\\
1.44937156192714 99999.7458443065\\
1.49934989164876 99999.7640806222\\
1.54932822137039 99999.7822588096\\
1.59930655109201 99999.8007867299\\
1.64928488081364 99999.8196414085\\
1.69926321053526 99999.8384361503\\
1.74924154025689 99999.8564896444\\
1.79921986997851 99999.873132215\\
1.84919819970014 99999.8877178058\\
1.89917652942177 99999.8996963703\\
1.94915485914339 99999.9087101033\\
1.99913318886502 99999.9147891795\\
2.04911151858664 99999.9182485845\\
2.09908984830827 99999.9196402166\\
2.14906817802989 99999.9196373624\\
2.19904650775152 99999.9190656847\\
2.24902483747314 99999.9187429383\\
2.29900316719477 99999.9193164487\\
2.34898149691639 99999.9212104429\\
2.39895982663802 99999.9246207547\\
2.44893815635965 99999.9295104904\\
2.49891648608127 99999.9355678619\\
2.5488948158029 99999.9422388893\\
2.59887314552452 99999.9489466569\\
2.64885147524615 99999.9551026491\\
2.69882980496777 99999.9601933547\\
2.7488081346894 99999.9637956213\\
2.79878646441102 99999.9657492476\\
2.84876479413265 99999.9661381406\\
2.89874312385427 99999.9652255292\\
2.9487214535759 99999.9633812714\\
2.99869978329752 99999.9611293496\\
3.04867811301915 99999.9590415792\\
3.09865644274078 99999.957628683\\
3.1486347724624 99999.9572068775\\
3.19861310218403 99999.9579786695\\
3.24859143190565 99999.9599742601\\
3.29856976162728 99999.9630443011\\
3.3485480913489 99999.9668234245\\
3.39852642107053 99999.9708933242\\
3.44850475079215 99999.9748283994\\
3.49848308051378 99999.978233069\\
3.5484614102354 99999.9807254817\\
3.59843973995703 99999.9821019129\\
3.64841806967866 99999.9823570001\\
3.69839639940028 99999.9816413053\\
3.74837472912191 99999.9801733278\\
3.79835305884353 99999.9782861968\\
3.84833138856516 99999.9763954368\\
3.89830971828678 99999.9748989924\\
3.94828804800841 99999.9740603111\\
3.99826637773003 99999.974046633\\
4.04824470745166 99999.9749495311\\
4.09822303717328 99999.9767241311\\
4.14820136689491 99999.9791414697\\
4.19817969661653 99999.9818733453\\
4.24815802633816 99999.9846214649\\
4.29813635605979 99999.9870938203\\
4.34811468578141 99999.9890106263\\
4.39809301550304 99999.9901560787\\
4.44807134522466 99999.9904840767\\
4.49804967494629 99999.9900664723\\
4.54802800466791 99999.989047652\\
4.59800633438954 99999.9876213344\\
4.64798466411116 99999.9860938966\\
4.69796299383279 99999.9847754247\\
4.74794132355441 99999.9839027907\\
4.79791965327604 99999.9835872319\\
4.84789798299767 99999.9839342836\\
4.89787631271929 99999.9849528363\\
4.94785464244092 99999.9865292888\\
4.99783297216254 99999.9884068206\\
5.04781130188417 99999.9903712703\\
5.09778963160579 99999.99220855\\
5.14776796132742 99999.9937131729\\
5.19774629104904 99999.9946716587\\
5.24772462077067 99999.9950239212\\
5.29770295049229 99999.9948074483\\
5.34768128021392 99999.9941262873\\
5.39765960993554 99999.9930709451\\
5.44763793965717 99999.9918609299\\
5.4976162693788 99999.9907443387\\
5.54759459910042 99999.9899368889\\
5.59757292882205 99999.9895116179\\
5.64755125854367 99999.9895586293\\
5.6975295882653 99999.9901167555\\
5.74750791798692 99999.9911440203\\
5.79748624770855 99999.9924542165\\
5.84746457743017 99999.9938774096\\
5.8974429071518 99999.9952543733\\
5.94742123687342 99999.9964349186\\
5.99739956659505 99999.9972406738\\
6.04737789631668 99999.9975928328\\
6.0973562260383 99999.9975043859\\
6.14733455575993 99999.9970509218\\
6.19731288548155 99999.9962834926\\
6.24729121520318 99999.9953378689\\
6.2972695449248 99999.9944085494\\
6.34724787464643 99999.9936816183\\
6.39722620436805 99999.9932321614\\
6.44720453408968 99999.9931177536\\
6.4971828638113 99999.9933935115\\
6.54716119353293 99999.9940570851\\
6.59713952325455 99999.9949835173\\
6.64711785297618 99999.9960201543\\
6.69709618269781 99999.9970586559\\
6.74707451241943 99999.9979940775\\
6.79705284214106 99999.9986865332\\
6.84703117186268 99999.9990254512\\
6.89700950158431 99999.9990159625\\
6.94698783130593 99999.9987139384\\
6.99696616102756 99999.9981694632\\
7.04694449074918 99999.9974388862\\
7.09692282047081 99999.996674768\\
7.14690115019243 99999.9960303261\\
7.19687947991406 99999.995589916\\
7.24685780963569 99999.9953966324\\
7.29683613935731 99999.9955260353\\
7.34681446907894 99999.9959125833\\
7.39679279880056 99999.9965614305\\
7.44677112852219 99999.9973381785\\
7.49674945824381 99999.9981315412\\
7.54672778796544 99999.9988745641\\
7.59670611768706 99999.9994537636\\
7.64668444740869 99999.9997767646\\
7.69666277713031 99999.9998332947\\
7.74664110685194 99999.9996522738\\
7.79661943657356 99999.9992365424\\
7.84659776629519 99999.9986745293\\
7.89657609601682 99999.9981080494\\
7.94655442573844 99999.9975433549\\
7.99653275546007 99999.9971048689\\
8.04651108518169 99999.9969000533\\
8.09648941490332 99999.9969033639\\
8.14646774462494 99999.9971238779\\
8.19644607434657 99999.9975571027\\
8.24642440406819 99999.9981461499\\
8.29640273378982 99999.998750526\\
8.34638106351144 99999.9993563326\\
8.39635939323307 99999.99984162\\
8.44633772295469 100000.00013374\\
8.49631605267632 100000.000250873\\
8.54629438239795 100000.000156383\\
8.59627271211957 99999.9998581153\\
8.6462510418412 99999.9994323773\\
8.69622937156282 99999.9989653921\\
8.74620770128445 99999.9984926391\\
8.79618603100607 99999.9981158582\\
8.8461643607277 99999.997875494\\
8.89614269044932 99999.9977990516\\
8.94612102017095 99999.9979463289\\
8.99609934989257 99999.9982536807\\
9.0460776796142 99999.9986508392\\
9.09605600933583 99999.999114539\\
9.14603433905745 99999.9996011745\\
9.19601266877908 99999.9999929938\\
9.2459909985007 100000.000293027\\
9.29596932822233 100000.000411083\\
9.34594765794395 100000.000362813\\
9.39592598766558 100000.000203333\\
9.4459043173872 99999.9998863498\\
9.49588264710883 99999.9994926627\\
9.54586097683045 99999.9991197953\\
9.59583930655208 99999.9987774848\\
9.6458176362737 99999.998551157\\
9.69579596599533 99999.9984499842\\
9.74577429571696 99999.9984881518\\
9.79575262543858 99999.9986844346\\
9.84573095516021 99999.9989682541\\
9.89570928488183 99999.9993225849\\
9.94568761460346 99999.9997247891\\
9.99566594432508 100000.000064138\\
10.0456442740467 100000.000298742\\
10.0956226037683 100000.000429577\\
10.14560093349 100000.000470591\\
10.1955792632116 100000.000359073\\
10.2455575929332 100000.000113407\\
10.2955359226548 99999.9998082703\\
10.3455142523765 99999.9995246886\\
10.3954925820981 99999.9992520534\\
10.4454709118197 99999.9990157421\\
10.4954492415413 99999.9988786857\\
10.545427571263 99999.9988879184\\
10.5954059009846 99999.9990014803\\
10.6453842307062 99999.9991863013\\
10.6953625604278 99999.9994450716\\
10.7453408901495 99999.9997717068\\
10.7953192198711 100000.00007607\\
10.8452975495927 100000.000284525\\
10.8952758793143 100000.00040502\\
10.945254209036 100000.000458552\\
10.9952325387576 100000.000415554\\
11.0452108684792 100000.000246805\\
11.0951891982008 100000.000009599\\
11.1451675279225 99999.9997699074\\
11.1951458576441 99999.9995491281\\
11.2451241873657 99999.9993394294\\
11.2951025170873 99999.9991958385\\
11.345080846809 99999.9991629919\\
11.3950591765306 99999.999235201\\
11.4450375062522 99999.9993594723\\
11.4950158359738 99999.9995421286\\
11.5449941656955 99999.9997829872\\
11.5949724954171 100000.000044395\\
11.6449508251387 100000.000237688\\
11.6949291548603 100000.000357509\\
11.744907484582 100000.000411805\\
11.7948858143036 100000.00040056\\
11.8448641440252 100000.000291134\\
11.8948424737468 100000.000117339\\
11.9448208034685 99999.9999256377\\
11.9947991331901 99999.9997497688\\
12.0447774629117 99999.9995716869\\
12.0947557926334 99999.9994320409\\
12.144734122355 99999.9993711258\\
12.1947124520766 99999.9994045919\\
12.2446907817982 99999.9994779682\\
12.2946691115199 99999.9995990925\\
12.3446474412415 99999.9997800177\\
12.3946257709631 100000.000011814\\
12.4446041006847 100000.000183827\\
12.4945824304064 100000.000286885\\
12.544560760128 100000.000342171\\
12.5945390898496 100000.000370092\\
12.6445174195712 100000.00031128\\
12.6944957492929 100000.000180004\\
12.7444740790145 100000.000021871\\
12.7944524087361 99999.9998818589\\
12.8444307384577 99999.9997349516\\
12.8944090681794 99999.9996030214\\
12.944387397901 99999.9995274797\\
12.9943657276226 99999.9995379\\
13.0443440573442 99999.9995774246\\
13.0943223870659 99999.9996852453\\
13.1443007167875 99999.9998139607\\
13.1942790465091 99999.9999526849\\
13.2442573762307 100000.000113078\\
13.2942357059524 100000.000219036\\
13.344214035674 100000.000281575\\
13.3941923653956 100000.000314704\\
13.4441706951172 100000.000273202\\
13.4941490248389 100000.000178154\\
13.5441273545605 100000.000070768\\
13.5941056842821 99999.9999737197\\
13.6440840140037 99999.9998299137\\
13.6940623437254 99999.9997411358\\
13.744040673447 99999.999666655\\
13.7940190031686 99999.9996260117\\
13.8439973328902 99999.9996742212\\
13.8939756626119 99999.9997310149\\
13.9439539923335 99999.9998069067\\
13.9939323220551 99999.999935385\\
14.0439106517767 100000.00006112\\
14.0938889814984 100000.000149625\\
14.14386731122 100000.000231629\\
14.1938456409416 100000.000248452\\
14.2438239706632 100000.000251585\\
14.2938023003849 100000.000201887\\
14.3437806301065 100000.000104632\\
14.3937589598281 100000.000014251\\
14.4437372895497 99999.9999321926\\
14.4937156192714 99999.9998301244\\
14.543693948993 99999.9997472447\\
14.5936722787146 99999.9997193424\\
14.6436506084362 99999.9997429317\\
14.6936289381579 99999.9997733517\\
14.7436072678795 99999.9998268453\\
14.7935855976011 99999.9999175741\\
14.8435639273227 100000.000033055\\
14.8935422570444 100000.00011291\\
14.943520586766 100000.000163426\\
14.9934989164876 100000.000198562\\
15.0434772462092 100000.000213154\\
15.0934555759309 100000.000169516\\
15.1434339056525 100000.000140971\\
15.1934122353741 100000.000055013\\
15.2433905650958 99999.9999678094\\
15.2933688948174 99999.9998977028\\
15.343347224539 99999.9998262192\\
15.3933255542606 99999.9997888225\\
15.4433038839823 99999.9997929251\\
15.4932822137039 99999.999804849\\
15.5432605434255 99999.9998398651\\
15.5932388731471 99999.9999121471\\
15.6432172028688 100000.000001119\\
15.6931955325904 100000.000058792\\
15.743173862312 100000.00012957\\
15.7931521920336 100000.000167814\\
15.8431305217553 100000.000170267\\
15.8931088514769 100000.000163087\\
15.9430871811985 100000.000118007\\
15.9930655109201 100000.000045817\\
16.0430438406418 99999.9999837617\\
16.0930221703634 99999.9999527352\\
16.143000500085 99999.9998858103\\
16.1929788298066 99999.9998525447\\
16.2429571595283 99999.9998312045\\
16.2929354892499 99999.9998339934\\
16.3429138189715 99999.9998801296\\
16.3928921486931 99999.9999172003\\
16.4428704784148 99999.9999637495\\
16.4928488081364 100000.000039837\\
16.542827137858 100000.000079518\\
16.5928054675796 100000.000127461\\
16.6427837973013 100000.000144074\\
16.6927621270229 100000.000128136\\
16.7427404567445 100000.000121911\\
16.7927187864661 100000.000066384\\
16.8426971161878 100000.000003471\\
16.8926754459094 99999.9999859727\\
16.942653775631 99999.9999481573\\
16.9926321053526 99999.9998912981\\
17.0426104350743 99999.9998594327\\
17.0925887647959 99999.9998838485\\
17.1425670945175 99999.9999018118\\
17.1925454242391 99999.9999150149\\
17.2425237539608 99999.9999468423\\
17.2925020836824 100000.000018124\\
17.342480413404 100000.000057115\\
17.3924587431256 100000.000089541\\
17.4424370728473 100000.00011705\\
17.4924154025689 100000.000103576\\
17.5423937322905 100000.000109799\\
17.5923720620121 100000.000078938\\
17.6423503917338 100000.000022838\\
17.6923287214554 99999.9999940276\\
17.742307051177 99999.9999729391\\
17.7922853808986 99999.9999218393\\
17.8422637106203 99999.9998809098\\
17.8922420403419 99999.9998886075\\
17.9422203700635 99999.9999342695\\
17.9921986997851 99999.9999493337\\
18.0421770295068 99999.9999588724\\
18.0921553592284 99999.9999900118\\
18.14213368895 100000.000047673\\
18.1921120186717 100000.000071062\\
18.2420903483933 100000.00007356\\
18.2920686781149 100000.000078587\\
18.3420470078365 100000.000100803\\
18.3920253375582 100000.000084181\\
18.4420036672798 100000.000039938\\
18.4919819970014 99999.9999982562\\
18.541960326723 99999.9999862604\\
18.5919386564447 99999.9999600748\\
18.6419169861663 99999.9999217492\\
18.6918953158879 99999.9999018752\\
18.7418736456095 99999.9999289687\\
18.7918519753312 99999.9999584458\\
18.8418303050528 99999.9999652426\\
18.8918086347744 99999.999975837\\
18.941786964496 100000.000016042\\
18.9917652942177 100000.000060184\\
19.0417436239393 100000.00006306\\
19.0917219536609 100000.000053616\\
19.1417002833825 100000.000062743\\
19.1916786131042 100000.000084281\\
19.2416569428258 100000.000053809\\
19.2916352725474 100000.000005124\\
19.341613602269 99999.9999779357\\
19.3915919319907 99999.9999896066\\
19.4415702617123 99999.9999691802\\
19.4915485914339 99999.9999369167\\
19.5415269211555 99999.9999260938\\
19.5915052508772 99999.9999595785\\
19.6414835805988 99999.9999750351\\
19.6914619103204 99999.9999759664\\
19.741440240042 99999.999989197\\
19.7914185697637 100000.000037353\\
19.8413968994853 100000.000044054\\
19.8913752292069 100000.000063006\\
19.9413535589285 100000.000068232\\
19.9913318886502 100000.000047003\\
20.0413102183718 100000.000051051\\
20.0912885480934 100000.000019473\\
20.141266877815 99999.9999845604\\
20.1912452075367 99999.9999939331\\
20.2412235372583 99999.9999876027\\
20.2912018669799 99999.9999574899\\
20.3411801967015 99999.9999384222\\
20.3911585264232 99999.9999624384\\
20.4411368561448 99999.9999801938\\
20.4911151858664 99999.9999769612\\
20.541093515588 99999.9999817786\\
20.5910718453097 100000.000022886\\
20.6410501750313 100000.000054384\\
20.6910285047529 100000.000050223\\
20.7410068344745 100000.000038435\\
20.7909851641962 100000.000047977\\
20.8409634939178 100000.000052891\\
20.8909418236394 100000.000026973\\
20.940920153361 99999.9999974474\\
20.9908984830827 99999.9999918893\\
21.0408768128043 99999.9999935149\\
21.0908551425259 99999.9999714424\\
21.1408334722476 99999.9999519267\\
21.1908118019692 99999.9999606755\\
21.2407901316908 99999.9999862211\\
21.2907684614124 99999.9999886391\\
21.3407467911341 99999.9999881762\\
21.3907251208557 100000.000005813\\
21.4407034505773 100000.000034502\\
21.4906817802989 100000.000033335\\
21.5406601100206 100000.000023759\\
21.5906384397422 100000.00003034\\
21.6406167694638 100000.000050482\\
21.6905950991854 100000.000030858\\
21.7405734289071 99999.9999989302\\
21.7905517586287 99999.9999880237\\
21.8405300883503 99999.9999969608\\
21.8905084180719 99999.9999699586\\
21.9404867477936 99999.9999840189\\
21.9904650775152 99999.9999631178\\
22.0404434072368 99999.9999767585\\
22.0904217369584 99999.9999944054\\
22.1404000666801 99999.9999798279\\
22.1903783964017 99999.9999967794\\
22.2403567261233 100000.00004198\\
22.2903350558449 100000.000042006\\
22.3403133855666 100000.000027219\\
22.3902917152882 100000.000030698\\
22.4402700450098 100000.000033058\\
22.4902483747314 100000.000019107\\
22.5402267044531 100000.000020099\\
22.5902050341747 99999.9999930387\\
22.6401833638963 99999.9999951308\\
22.6901616936179 100000.000001008\\
22.7401400233396 99999.9999764743\\
22.7901183530612 99999.9999674021\\
22.8400966827828 99999.9999942172\\
22.8900750125044 99999.9999923832\\
22.9400533422261 99999.9999795482\\
22.9900316719477 99999.9999836652\\
23.0400100016693 100000.000024118\\
23.0899883313909 100000.000037605\\
23.1399666611126 100000.00002574\\
23.1899449908342 100000.000014994\\
23.2399233205558 100000.000030819\\
23.2899016502774 100000.000019809\\
23.3398799799991 100000.000017112\\
23.3898583097207 100000.000016868\\
23.4398366394423 99999.9999937083\\
23.4898149691639 99999.9999991175\\
23.5397932988856 99999.9999848153\\
23.5897716286072 99999.9999669113\\
23.6397499583288 99999.9999869646\\
23.6897282880504 100000.000007027\\
23.7397066177721 99999.9999983233\\
23.7896849474937 99999.999988488\\
23.8396632772153 100000.000004957\\
23.8896416069369 100000.000025715\\
23.9396199366586 100000.000015839\\
23.9895982663802 100000.000002943\\
24.0395765961018 100000.000015185\\
24.0895549258234 100000.000029066\\
24.1395332555451 100000.000011476\\
24.1895115852667 100000.000014682\\
24.2394899149883 99999.9999927764\\
24.28946824471 100000.000002074\\
24.3394465744316 99999.9999985545\\
24.3894249041532 99999.9999757599\\
24.4394032338748 99999.9999843913\\
24.4893815635965 100000.000010876\\
24.5393598933181 100000.000006226\\
24.5893382230397 99999.9999950518\\
24.6393165527613 100000.000002111\\
24.689294882483 100000.000017241\\
24.7392732122046 100000.000010866\\
24.7892515419262 100000.000003178\\
24.8392298716478 100000.00001509\\
24.8892082013695 100000.000024713\\
24.9391865310911 100000.000007026\\
24.9891648608127 100000.000019887\\
25.0391431905343 100000.000018939\\
25.089121520256 100000.000002767\\
25.1390998499776 99999.9999960857\\
25.1890781796992 99999.9999871078\\
25.2390565094208 99999.9999749305\\
25.2890348391425 99999.9999753391\\
25.3390131688641 100000.000000432\\
25.3889914985857 99999.9999992355\\
25.4389698283073 99999.9999979374\\
25.488948158029 100000.00001324\\
25.5389264877506 100000.000002093\\
25.5889048174722 100000.000006084\\
25.6388831471938 100000.000031219\\
25.6888614769155 100000.00002122\\
25.7388398066371 100000.00000321\\
25.7888181363587 100000.000008663\\
25.8387964660803 100000.000008068\\
25.888774795802 99999.9999913762\\
25.9387531255236 100000.000010416\\
25.9887314552452 99999.9999878222\\
26.0387097849668 99999.9999799567\\
26.0886881146885 100000.000015425\\
26.1386664444101 100000.000007\\
26.1886447741317 99999.9999877525\\
26.2386231038533 100000.000001441\\
26.288601433575 100000.000020345\\
26.3385797632966 100000.000008142\\
26.3885580930182 99999.999993382\\
26.4385364227398 100000.000004726\\
26.4885147524615 100000.000032816\\
26.5384930821831 100000.000021021\\
26.5884714119047 99999.9999973243\\
26.6384497416263 99999.9999932303\\
26.688428071348 100000.000021271\\
26.7384064010696 100000.000014231\\
26.7883847307912 99999.9999896454\\
26.8383630605128 99999.9999790865\\
26.8883413902345 100000.000005929\\
26.9383197199561 99999.9999969476\\
26.9882980496777 100000.000002643\\
27.0382763793993 99999.9999994012\\
27.088254709121 99999.9999927826\\
27.1382330388426 100000.000017597\\
27.1882113685642 100000.00000463\\
27.2381896982859 99999.9999900322\\
27.2881680280075 100000.000023239\\
27.3381463577291 100000.000039569\\
27.3881246874507 100000.000022792\\
27.4381030171724 100000.000003428\\
27.488081346894 100000.000009182\\
27.5380596766156 99999.999999435\\
27.5880380063372 100000.000001825\\
27.6380163360589 99999.9999952856\\
27.6879946657805 99999.9999791311\\
27.7379729955021 100000.000012499\\
27.7879513252237 100000.000011794\\
27.8379296549454 99999.9999898186\\
27.887907984667 100000.000001291\\
27.9378863143886 100000.000024027\\
27.9878646441102 100000.000011795\\
28.0378429738319 99999.9999954971\\
28.0878213035535 100000.000006173\\
28.1377996332751 100000.000026322\\
28.1877779629967 100000.000012738\\
28.2377562927184 99999.9999940825\\
28.28773462244 99999.9999998397\\
28.3377129521616 100000.000018964\\
28.3876912818832 100000.000001993\\
28.4376696116049 99999.9999804632\\
28.4876479413265 99999.9999881528\\
28.5376262710481 100000.000022995\\
28.5876046007697 100000.000020619\\
28.6375829304914 100000.000003156\\
28.687561260213 99999.9999976597\\
28.7375395899346 100000.000012073\\
28.7875179196562 100000.000004367\\
28.8374962493779 99999.9999914977\\
28.8874745790995 99999.999996216\\
28.9374529088211 100000.000023661\\
28.9874312385427 100000.000016454\\
29.0374095682644 99999.999995026\\
29.087387897986 99999.9999909497\\
29.1373662277076 100000.000021361\\
29.1873445574292 100000.000021811\\
29.2373228871509 100000.000002898\\
29.2873012168725 99999.9999920994\\
29.3372795465941 100000.000008936\\
29.3872578763157 100000.000005973\\
29.4372362060374 99999.9999902072\\
29.487214535759 99999.9999866399\\
29.5371928654806 100000.000014338\\
29.5871711952022 100000.000015653\\
29.6371495249239 99999.9999953174\\
29.6871278546455 99999.9999866311\\
29.7371061843671 100000.000019246\\
29.7870845140887 100000.000032559\\
29.8370628438104 100000.000015964\\
29.887041173532 99999.9999988927\\
29.9370195032536 100000.000009605\\
29.9869978329752 100000.000009601\\
30.0369761626969 99999.9999892813\\
30.0869544924185 99999.9999781578\\
30.1369328221401 100000.000005392\\
30.1869111518618 100000.000026472\\
30.2368894815834 100000.000013733\\
30.286867811305 99999.999996445\\
30.3368461410266 100000.000003827\\
30.3868244707483 100000.000016665\\
30.4368028004699 100000.00000736\\
30.4867811301915 99999.9999966582\\
30.5367594599131 100000.000005351\\
30.5867377896348 100000.000018532\\
30.6367161193564 100000.000006937\\
30.686694449078 99999.9999932527\\
30.7366727787996 100000.000000622\\
30.7866511085213 100000.000019527\\
30.8366294382429 100000.000010447\\
30.8866077679645 99999.9999950528\\
30.9365860976861 99999.9999965348\\
30.9865644274078 100000.000012478\\
31.0365427571294 100000.000002119\\
31.086521086851 99999.99998733\\
31.1364994165726 99999.9999931589\\
31.1864777462943 100000.000020771\\
31.2364560760159 100000.000015841\\
31.2864344057375 99999.9999988795\\
31.3364127354591 99999.9999969841\\
31.3863910651808 100000.000019441\\
31.4363693949024 100000.000012868\\
31.486347724624 99999.9999947172\\
31.5363260543456 99999.9999922869\\
31.5863043840673 100000.000020007\\
31.6362827137889 100000.000022998\\
31.6862610435105 100000.00000888\\
31.7362393732321 99999.9999987291\\
31.7862177029538 100000.000007145\\
31.8361960326754 99999.9999988735\\
31.886174362397 99999.9999834492\\
31.9361526921186 99999.9999838586\\
31.9861310218403 100000.000016406\\
32.0361093515619 100000.00001839\\
32.0860876812835 99999.999996315\\
32.1360660110051 99999.9999856899\\
32.1860443407268 100000.000017835\\
32.2360226704484 100000.000030698\\
32.28600100017 100000.000014288\\
32.3359793298916 99999.999997959\\
32.3859576596133 100000.000009801\\
32.4359359893349 100000.000015374\\
32.4859143190565 100000.000002604\\
32.5358926487781 99999.9999925255\\
32.5858709784998 100000.000005839\\
32.6358493082214 100000.000009598\\
32.685827637943 99999.9999910878\\
32.7358059676646 99999.9999796292\\
32.7857842973863 100000.000004518\\
32.8357626271079 100000.000027488\\
32.8857409568295 100000.000012622\\
32.9357192865511 99999.9999933653\\
32.9856976162728 100000.000003178\\
33.0356759459944 100000.000023328\\
33.085654275716 100000.000011696\\
33.1356326054376 99999.9999950671\\
33.1856109351593 100000.00000068\\
33.2355892648809 100000.000018943\\
33.2855675946025 100000.000008323\\
33.3355459243242 99999.9999925807\\
33.3855242540458 99999.9999969154\\
33.4355025837674 100000.000017487\\
33.485480913489 100000.000008935\\
33.5354592432107 99999.9999932576\\
33.5854375729323 99999.9999955934\\
33.6354159026539 100000.000017521\\
33.6853942323755 100000.000009307\\
33.7353725620972 99999.999992331\\
33.7853508918188 99999.9999937651\\
33.8353292215404 100000.000022003\\
33.885307551262 100000.000021527\\
33.9352858809837 100000.000006183\\
33.9852642107053 99999.9999990078\\
34.0352425404269 100000.000013125\\
34.0852208701485 100000.000010793\\
34.1351991998702 99999.9999995275\\
34.1851775295918 99999.9999961298\\
34.2351558593134 100000.000011271\\
34.285134189035 100000.000010778\\
34.3351125187567 100000.000000029\\
34.3850908484783 99999.9999957993\\
34.4350691781999 100000.000010732\\
34.4850475079215 100000.000010658\\
34.5350258376432 99999.9999987585\\
34.5850041673648 99999.9999938463\\
34.6349824970864 100000.000012091\\
34.684960826808 100000.000017182\\
34.7349391565297 100000.000005992\\
34.7849174862513 99999.9999973544\\
34.8348958159729 100000.000008974\\
34.8848741456945 100000.00001199\\
34.9348524754162 100000.000000152\\
34.9848308051378 99999.9999923422\\
35.0348091348594 100000.000007033\\
35.084787464581 100000.000011542\\
35.1347657943027 99999.9999945974\\
35.1847441240243 99999.9999834552\\
35.2347224537459 100000.000005348\\
35.2847007834675 100000.000025157\\
35.3346791131892 100000.000011884\\
35.3846574429108 99999.9999948338\\
35.4346357726324 100000.000003317\\
35.484614102354 100000.000019373\\
35.5345924320757 100000.000007692\\
35.5845707617973 99999.9999931078\\
35.6345490915189 100000.000000739\\
35.6845274212405 100000.000018157\\
35.7345057509622 100000.00000573\\
35.7844840806838 99999.9999894762\\
35.8344624104054 99999.9999966476\\
35.884440740127 100000.000007248\\
35.9344190698487 99999.9999945341\\
35.9843973995703 100000.000019175\\
36.0343757292919 100000.000002357\\
36.0843540590135 100000.000008078\\
36.1343323887352 100000.000008222\\
36.1843107184568 99999.9999941814\\
36.2342890481784 100000.000003732\\
36.2842673779001 100000.00001655\\
36.3342457076217 100000.000002056\\
36.3842240373433 99999.999988643\\
36.4342023670649 100000.000004735\\
36.4841806967866 100000.000008781\\
36.5341590265082 99999.9999951337\\
36.5841373562298 100000.000015851\\
36.6341156859514 100000.000002306\\
36.6840940156731 99999.9999928943\\
36.7340723453947 100000.000017789\\
36.7840506751163 100000.000012214\\
36.8340290048379 99999.9999950212\\
36.8840073345596 99999.9999981218\\
36.9339856642812 100000.000006571\\
36.9839639940028 99999.9999909618\\
37.0339423237244 100000.000019053\\
37.0839206534461 100000.000007228\\
37.1338989831677 99999.9999947514\\
37.1838773128893 100000.000018863\\
37.2338556426109 100000.000012741\\
37.2838339723326 99999.9999972123\\
37.3338123020542 100000.000004455\\
37.3837906317758 99999.9999998414\\
37.4337689614974 99999.9999943549\\
37.4837472912191 100000.000021279\\
37.5337256209407 100000.000006726\\
37.5837039506623 100000.00000234\\
37.6336822803839 100000.000009825\\
37.6836606101056 99999.9999986357\\
37.7336389398272 99999.9999940616\\
37.7836172695488 100000.000009269\\
37.8335955992704 99999.9999956505\\
37.8835739289921 100000.000011335\\
37.9335522587137 100000.000006559\\
37.9835305884353 99999.9999933648\\
38.0335089181569 100000.000015499\\
38.0834872478786 100000.000003969\\
38.1334655776002 99999.9999855908\\
38.1834439073218 100000.000007373\\
38.2334222370434 100000.000025638\\
38.2834005667651 100000.000007983\\
38.3333788964867 99999.9999878225\\
38.3833572262083 99999.9999985648\\
38.4333355559299 100000.000009777\\
38.4833138856516 99999.9999974791\\
38.5332922153732 100000.000013387\\
38.5832705450948 99999.9999959516\\
38.6332488748164 100000.000008521\\
38.6832272045381 100000.00001494\\
38.7332055342597 99999.9999978352\\
38.7831838639813 99999.9999992\\
38.8331621937029 100000.000017822\\
38.8831405234246 100000.000007961\\
38.9331188531462 99999.9999927624\\
38.9830971828678 99999.9999968886\\
39.0330755125894 100000.000019261\\
39.0830538423111 100000.000015034\\
39.1330321720327 100000.000001308\\
39.1830105017543 99999.999998674\\
39.232988831476 100000.000011587\\
39.2829671611976 100000.000000722\\
39.3329454909192 99999.9999847355\\
39.3829238206408 99999.9999884518\\
39.4329021503625 100000.000020969\\
39.4828804800841 100000.00001886\\
39.5328588098057 99999.9999984076\\
39.5828371395273 99999.9999906398\\
39.632815469249 100000.000017012\\
39.6827937989706 100000.000018812\\
39.7327721286922 100000.000001647\\
39.7827504584138 99999.9999923239\\
39.8327287881355 100000.000013436\\
39.8827071178571 100000.000019829\\
39.9326854475787 100000.000007655\\
39.9826637773003 99999.9999975494\\
40.032642107022 100000.000008926\\
40.0826204367436 100000.000013551\\
40.1325987664652 100000.0000037\\
40.1825770961868 99999.9999959589\\
40.2325554259085 100000.000006714\\
40.2825337556301 100000.000010391\\
40.3325120853517 99999.9999959106\\
40.3824904150733 99999.9999860388\\
40.432468744795 100000.000003547\\
40.4824470745166 100000.000023024\\
40.5324254042382 100000.000012678\\
40.5824037339598 99999.9999971967\\
40.6323820636815 100000.000001344\\
40.6823603934031 100000.000014971\\
40.7323387231247 100000.000002725\\
40.7823170528463 99999.9999883222\\
40.832295382568 99999.9999965234\\
40.8822737122896 100000.000020476\\
40.9322520420112 100000.000008975\\
40.9822303717328 99999.9999892128\\
41.0322087014545 99999.9999922384\\
41.0821870311761 100000.000021984\\
41.1321653608977 100000.00001232\\
41.1821436906193 99999.9999892286\\
41.232122020341 99999.9999878788\\
41.2821003500626 100000.000023932\\
41.3320786797842 100000.000024297\\
41.3820570095058 100000.000003958\\
41.4320353392275 99999.9999938872\\
41.4820136689491 100000.000015089\\
41.5319919986707 100000.000011541\\
41.5819703283923 99999.9999923178\\
41.631948658114 99999.9999863287\\
41.6819269878356 100000.000016825\\
41.7319053175572 100000.000025319\\
41.7818836472788 100000.000009378\\
41.8318619770005 99999.9999959133\\
41.8818403067221 100000.000009952\\
41.9318186364437 100000.000012635\\
41.9817969661653 99999.9999967921\\
42.031775295887 99999.999987241\\
42.0817536256086 100000.000008389\\
42.1317319553302 100000.000020481\\
42.1817102850518 100000.000004531\\
42.2316886147735 99999.9999894561\\
42.2816669444951 100000.000004173\\
42.3316452742167 100000.000021046\\
42.3816236039384 100000.000006755\\
42.43160193366 99999.999990188\\
42.4815802633816 100000.000000265\\
42.5315585931032 100000.00002466\\
42.5815369228249 100000.000019759\\
42.6315152525465 100000.000005294\\
42.6814935822681 100000.000001955\\
42.7314719119897 100000.000011996\\
42.7814502417114 100000.000007745\\
42.831428571433 99999.9999997791\\
42.8814069011546 100000.000000507\\
42.9313852308762 100000.000009685\\
42.9813635605979 99999.999999377\\
43.0313418903195 99999.9999862983\\
43.0813202200411 99999.9999911098\\
43.1312985497627 100000.000019167\\
43.1812768794844 100000.000014974\\
43.231255209206 99999.9999958118\\
43.2812335389276 99999.999990619\\
43.3312118686492 100000.000012683\\
43.3811901983709 99999.9999959941\\
43.4311685280925 100000.000014794\\
43.4811468578141 100000.000000296\\
43.5311251875357 99999.9999960509\\
43.5811035172574 100000.000020783\\
43.631081846979 100000.000001578\\
43.6810601767006 99999.9999920094\\
43.7310385064222 100000.000021561\\
43.7810168361439 100000.000017927\\
43.8309951658655 99999.9999989043\\
43.8809734955871 99999.9999947196\\
43.9309518253087 100000.000011015\\
43.9809301550304 99999.9999940896\\
44.030908484752 100000.000012961\\
44.0808868144736 100000.000011033\\
44.1308651441952 99999.999993373\\
44.1808434739169 100000.000013623\\
44.2308218036385 100000.000013682\\
44.2808001333601 99999.9999948704\\
44.3307784630817 99999.9999937009\\
44.3807567928034 100000.000012808\\
44.430735122525 99999.999997381\\
44.4807134522466 100000.000012541\\
44.5306917819682 100000.000006353\\
44.5806701116899 99999.9999966523\\
44.6306484414115 100000.000012309\\
44.6806267711331 100000.000002638\\
44.7306051008547 99999.999988975\\
44.7805834305764 100000.000004573\\
44.830561760298 100000.000006004\\
44.8805400900196 99999.9999977176\\
44.9305184197412 100000.000013636\\
44.9804967494629 99999.999996056\\
45.0304750791845 100000.000004756\\
45.0804534089061 100000.000018122\\
45.1304317386277 100000.000003584\\
45.1804100683494 99999.9999961046\\
45.230388398071 100000.000008287\\
45.2803667277926 99999.9999943845\\
45.3303450575143 100000.000013767\\
45.3803233872359 100000.000004593\\
45.4303017169575 99999.9999966509\\
45.4802800466791 100000.000013701\\
45.5302583764008 99999.9999986142\\
45.5802367061224 99999.9999875669\\
45.630215035844 100000.000012779\\
45.6801933655656 99999.999997881\\
45.7301716952873 100000.000011554\\
45.7801500250089 100000.00001128\\
45.8301283547305 99999.9999974316\\
45.8801066844521 100000.000011029\\
45.9300850141738 99999.9999978022\\
45.9800633438954 99999.9999866929\\
46.030041673617 100000.000011583\\
46.0800200033386 99999.99999644\\
46.1299983330603 100000.000012546\\
46.1799766627819 100000.000016035\\
46.2299549925035 100000.000001139\\
46.2799333222251 100000.000008338\\
46.3299116519468 100000.000001065\\
46.3798899816684 99999.9999961455\\
46.42986831139 100000.000010203\\
46.4798466411116 100000.000006567\\
46.5298249708333 99999.9999929465\\
46.5798033005549 99999.9999907542\\
46.6297816302765 100000.000011814\\
46.6797599599981 99999.9999994429\\
46.7297382897198 100000.000001363\\
46.7797166194414 100000.000016621\\
46.829694949163 100000.000001571\\
46.8796732788846 100000.000000391\\
46.9296516086063 100000.000012832\\
46.9796299383279 99999.99999946\\
47.0296082680495 99999.9999875468\\
47.0795865977711 100000.000005401\\
47.1295649274928 100000.000007515\\
47.1795432572144 99999.9999955313\\
47.229521586936 100000.000016403\\
47.2794999166576 100000.000003204\\
47.3294782463793 99999.9999962135\\
47.3794565761009 100000.00001626\\
47.4294349058225 100000.000007304\\
47.4794132355441 99999.9999926547\\
47.5293915652658 100000.000002556\\
47.5793698949874 100000.00000727\\
47.629348224709 99999.9999968386\\
47.6793265544306 100000.000012642\\
47.7293048841523 99999.9999973484\\
47.7792832138739 99999.9999974996\\
47.8292615435955 100000.000016047\\
47.8792398733171 99999.9999980723\\
47.9292182030388 99999.9999846159\\
47.9791965327604 100000.00001359\\
48.029174862482 100000.000008608\\
48.0791531922036 100000.000005576\\
48.1291315219253 100000.000003769\\
48.1791098516469 99999.9999934175\\
48.2290881813685 100000.0000135\\
48.2790665110902 100000.000014772\\
48.3290448408118 100000.000002403\\
48.3790231705334 100000.000003893\\
48.429001500255 99999.9999954466\\
48.4789798299767 99999.999998584\\
48.5289581596983 100000.000017075\\
48.5789364894199 99999.99999809\\
48.6289148191415 100000.000010253\\
48.6788931488632 100000.000006704\\
48.7288714785848 99999.9999889271\\
48.7788498083064 100000.000001759\\
48.828828138028 100000.000021224\\
48.8788064677497 100000.000003754\\
48.9287847974713 99999.9999839832\\
48.9787631271929 99999.9999966973\\
49.0287414569145 100000.000024499\\
49.0787197866362 100000.000007954\\
49.1286981163578 99999.9999838687\\
49.1786764460794 99999.9999912016\\
49.228654775801 100000.000028435\\
49.2786331055227 100000.000019663\\
49.3286114352443 99999.9999950251\\
49.3785897649659 99999.9999914774\\
49.4285680946875 100000.000013228\\
49.4785464244092 99999.9999952645\\
49.5285247541308 100000.000016832\\
49.5785030838524 100000.000003083\\
49.628481413574 100000.000002223\\
49.6784597432957 100000.000011268\\
49.7284380730173 99999.9999929043\\
49.7784164027389 99999.9999940059\\
49.8283947324605 100000.000021254\\
49.8783730621822 100000.000009821\\
49.9283513919038 99999.999991674\\
49.9783297216254 100000.000004423\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.5283546115\\
-9.84573095516021 99998.5283607351\\
-9.79575262543858 99998.5283408335\\
-9.74577429571696 99998.5283512128\\
-9.69579596599533 99998.5283414098\\
-9.6458176362737 99998.5283502627\\
-9.59583930655208 99998.5283528775\\
-9.54586097683045 99998.5283360672\\
-9.49588264710883 99998.5283483883\\
-9.4459043173872 99998.5283545774\\
-9.39592598766558 99998.5283369623\\
-9.34594765794395 99998.5283423681\\
-9.29596932822233 99998.528355832\\
-9.2459909985007 99998.5283551666\\
-9.19601266877908 99998.5283411041\\
-9.14603433905745 99998.5283512715\\
-9.09605600933583 99998.5283415101\\
-9.0460776796142 99998.5283494253\\
-8.99609934989257 99998.5283538911\\
-8.94612102017095 99998.528338461\\
-8.89614269044932 99998.5283504459\\
-8.8461643607277 99998.5283624917\\
-8.79618603100607 99998.5283420092\\
-8.74620770128445 99998.5283454025\\
-8.69622937156282 99998.5283475394\\
-8.6462510418412 99998.5283421678\\
-8.59627271211957 99998.5283543437\\
-8.54629438239795 99998.5283413177\\
-8.49631605267632 99998.5283447556\\
-8.44633772295469 99998.5283603734\\
-8.39635939323307 99998.5283518893\\
-8.34638106351144 99998.5283297299\\
-8.29640273378982 99998.5283395138\\
-8.24642440406819 99998.5283570397\\
-8.19644607434657 99998.5283571105\\
-8.14646774462494 99998.5283410044\\
-8.09648941490332 99998.5283541572\\
-8.04651108518169 99998.5283382188\\
-7.99653275546007 99998.5283500385\\
-7.94655442573844 99998.5283516162\\
-7.89657609601682 99998.5283373169\\
-7.84659776629519 99998.528353186\\
-7.79661943657356 99998.528359629\\
-7.74664110685194 99998.5283335367\\
-7.69666277713031 99998.5283371708\\
-7.64668444740869 99998.5283563736\\
-7.59670611768706 99998.5283627146\\
-7.54672778796544 99998.5283361981\\
-7.49674945824381 99998.5283350382\\
-7.44677112852219 99998.5283536181\\
-7.39679279880056 99998.5283635604\\
-7.34681446907894 99998.5283409871\\
-7.29683613935731 99998.5283510081\\
-7.24685780963569 99998.528341734\\
-7.19687947991406 99998.5283426183\\
-7.14690115019243 99998.5283552033\\
-7.09692282047081 99998.528337072\\
-7.04694449074918 99998.5283486723\\
-6.99696616102756 99998.528360926\\
-6.94698783130593 99998.5283373118\\
-6.89700950158431 99998.5283333758\\
-6.84703117186268 99998.5283503063\\
-6.79705284214106 99998.5283604315\\
-6.74707451241943 99998.5283400277\\
-6.69709618269781 99998.5283362961\\
-6.64711785297618 99998.5283517363\\
-6.59713952325455 99998.5283608864\\
-6.54716119353293 99998.5283417918\\
-6.4971828638113 99998.5283501262\\
-6.44720453408968 99998.5283498564\\
-6.39722620436805 99998.5283355236\\
-6.34724787464643 99998.5283509743\\
-6.2972695449248 99998.5283460642\\
-6.24729121520318 99998.52834216\\
-6.19731288548155 99998.5283599584\\
-6.14733455575993 99998.5283641872\\
-6.0973562260383 99998.5283370003\\
-6.04737789631668 99998.5283506843\\
-5.99739956659505 99998.5283419222\\
-5.94742123687342 99998.5283455472\\
-5.8974429071518 99998.5283586608\\
-5.84746457743017 99998.5283357289\\
-5.79748624770855 99998.5283379839\\
-5.74750791798692 99998.5283552015\\
-5.6975295882653 99998.5283505875\\
-5.64755125854367 99998.5283467567\\
-5.59757292882205 99998.5283533805\\
-5.54759459910042 99998.5283361134\\
-5.4976162693788 99998.5283548531\\
-5.44763793965717 99998.5283395516\\
-5.39765960993554 99998.5283379671\\
-5.34768128021392 99998.5283552365\\
-5.29770295049229 99998.5283477933\\
-5.24772462077067 99998.5283352599\\
-5.19774629104904 99998.5283498899\\
-5.14776796132742 99998.5283639135\\
-5.09778963160579 99998.528349556\\
-5.04781130188417 99998.5283318148\\
-4.99783297216254 99998.5283459526\\
-4.94785464244092 99998.5283622634\\
-4.89787631271929 99998.5283508855\\
-4.84789798299767 99998.5283405461\\
-4.79791965327604 99998.5283522287\\
-4.74794132355441 99998.5283400718\\
-4.69796299383279 99998.5283534546\\
-4.64798466411116 99998.5283506663\\
-4.59800633438954 99998.5283370314\\
-4.54802800466791 99998.5283528792\\
-4.49804967494629 99998.5283614493\\
-4.44807134522466 99998.5283386796\\
-4.39809301550304 99998.5283499357\\
-4.34811468578141 99998.5283419792\\
-4.29813635605979 99998.528347832\\
-4.24815802633816 99998.5283558413\\
-4.19817969661653 99998.5283355392\\
-4.14820136689491 99998.5283428736\\
-4.09822303717328 99998.5283553904\\
-4.04824470745166 99998.5283425579\\
-3.99826637773003 99998.528352636\\
-3.94828804800841 99998.5283422638\\
-3.89830971828678 99998.5283414313\\
-3.84833138856516 99998.5283551593\\
-3.79835305884353 99998.5283362506\\
-3.74837472912191 99998.5283426108\\
-3.69839639940028 99998.5283556098\\
-3.64841806967866 99998.5283428487\\
-3.59843973995703 99998.5283500688\\
-3.5484614102354 99998.5283429076\\
-3.49848308051378 99998.5283438327\\
-3.44850475079215 99998.5283518657\\
-3.39852642107053 99998.5283408166\\
-3.3485480913489 99998.5283517041\\
-3.29856976162728 99998.5283583109\\
-3.24859143190565 99998.5283366212\\
-3.19861310218403 99998.5283395015\\
-3.1486347724624 99998.5283574673\\
-3.09865644274078 99998.5283620411\\
-3.04867811301915 99998.528338625\\
-2.99869978329752 99998.528352901\\
-2.9487214535759 99998.5283411043\\
-2.89874312385427 99998.5283429787\\
-2.84876479413265 99998.5283582632\\
-2.79878646441102 99998.5283361879\\
-2.7488081346894 99998.5283384732\\
-2.69882980496777 99998.5283557599\\
-2.64885147524615 99998.5283508216\\
-2.59887314552452 99998.5283339924\\
-2.5488948158029 99998.5283460128\\
-2.49891648608127 99998.5283626938\\
-2.44893815635965 99998.5283592138\\
-2.39895982663802 99998.5283383171\\
-2.34898149691639 99998.5283517752\\
-2.29900316719477 99998.5283399971\\
-2.24902483747314 99998.528351215\\
-2.19904650775152 99998.5283523748\\
-2.14906817802989 99998.5283369513\\
-2.09908984830827 99998.5283524058\\
-2.04911151858664 99998.5283603798\\
-1.99913318886502 99998.528335001\\
-1.94915485914339 99998.5283401158\\
-1.89917652942177 99998.5283622389\\
-1.84919819970014 99998.5283692876\\
-1.79921986997851 99998.5283351503\\
-1.74924154025689 99998.5283251623\\
-1.69926321053526 99998.5283430972\\
-1.64928488081364 99998.5283589749\\
-1.59930655109201 99998.5283436269\\
-1.54932822137039 99998.5283355214\\
-1.49934989164876 99998.528351229\\
-1.44937156192714 99998.5283646784\\
-1.39939323220551 99998.5283497978\\
-1.34941490248389 99998.5283304949\\
-1.29943657276226 99998.5283422715\\
-1.24945824304064 99998.5283591474\\
-1.19947991331901 99998.528354978\\
-1.14950158359738 99998.5283437356\\
-1.09952325387576 99998.5283544043\\
-1.04954492415413 99998.5283393835\\
-0.999566594432508 99998.528353587\\
-0.949588264710883 99998.5283449878\\
-0.899609934989257 99998.5283373764\\
-0.849631605267632 99998.5283515961\\
-0.799653275546007 99998.5283516418\\
-0.749674945824381 99998.5283373044\\
-0.699696616102756 99998.5283492358\\
-0.64971828638113 99998.5283640247\\
-0.599739956659505 99998.528356414\\
-0.54976162693788 99998.5283318105\\
-0.499783297216254 99998.5283416173\\
-0.449804967494629 99998.5283603658\\
-0.399826637773003 99998.5283585651\\
-0.349848308051378 99998.5283332654\\
-0.299869978329752 99998.528342853\\
-0.249891648608127 99998.5283629995\\
-0.199913318886502 99998.5283621843\\
-0.149934989164876 99998.5283314687\\
-0.0999566594432508 99998.528337874\\
-0.0499783297216254 99998.5283596259\\
0 99998.5283631665\\
0.0499783297216254 99998.5283316998\\
0.0999566594432508 99991.5710376534\\
0.149934989164876 99992.2620613189\\
0.199913318886502 99992.8654153863\\
0.249891648608127 99993.3922007916\\
0.299869978329752 99993.8526085033\\
0.349848308051378 99994.2569862255\\
0.399826637773003 99994.6129927788\\
0.449804967494629 99994.9272410153\\
0.499783297216254 99995.2055183181\\
0.54976162693788 99995.4526237501\\
0.599739956659505 99995.6724802315\\
0.64971828638113 99995.8683354442\\
0.699696616102756 99996.0429341829\\
0.749674945824381 99996.1985247188\\
0.799653275546007 99996.3370259066\\
0.849631605267632 99996.4601592063\\
0.899609934989257 99996.5695960487\\
0.949588264710883 99996.6669058645\\
0.999566594432508 99996.7535772354\\
1.04954492415413 99996.8310528312\\
1.09952325387576 99996.900781346\\
1.14950158359738 99996.9640532379\\
1.19947991331901 99997.0219562759\\
1.24945824304064 99997.0753729997\\
1.29943657276226 99997.1250278638\\
1.34941490248389 99997.171423352\\
1.39939323220551 99997.2147893808\\
1.44937156192714 99997.2552271162\\
1.49934989164876 99997.2927628883\\
1.54932822137039 99997.3274232977\\
1.59930655109201 99997.3591680588\\
1.64928488081364 99997.3880446212\\
1.69926321053526 99997.4142307598\\
1.74924154025689 99997.4380536244\\
1.79921986997851 99997.4598483388\\
1.84919819970014 99997.4800244137\\
1.89917652942177 99997.4990411271\\
1.94915485914339 99997.5173589942\\
1.99913318886502 99997.5352886858\\
2.04911151858664 99997.5530344153\\
2.09908984830827 99997.5706821556\\
2.14906817802989 99997.5882522439\\
2.19904650775152 99997.6055546317\\
2.24902483747314 99997.6223352137\\
2.29900316719477 99997.6383208267\\
2.34898149691639 99997.6533049937\\
2.39895982663802 99997.6670960448\\
2.44893815635965 99997.6795712585\\
2.49891648608127 99997.6907650303\\
2.5488948158029 99997.7008531017\\
2.59887314552452 99997.7100759534\\
2.64885147524615 99997.7187052688\\
2.69882980496777 99997.7270645196\\
2.7488081346894 99997.7355092746\\
2.79878646441102 99997.7442655739\\
2.84876479413265 99997.7534327434\\
2.89874312385427 99997.7630248197\\
2.9487214535759 99997.7729831648\\
2.99869978329752 99997.7831134951\\
3.04867811301915 99997.7931269464\\
3.09865644274078 99997.8027213794\\
3.1486347724624 99997.811686897\\
3.19861310218403 99997.8198096654\\
3.24859143190565 99997.8269513568\\
3.29856976162728 99997.8330813457\\
3.3485480913489 99997.8383708749\\
3.39852642107053 99997.8430296791\\
3.44850475079215 99997.8472931939\\
3.49848308051378 99997.8514244551\\
3.5484614102354 99997.8557387093\\
3.59843973995703 99997.8604596283\\
3.64841806967866 99997.8656906212\\
3.69839639940028 99997.8714323832\\
3.74837472912191 99997.8776547216\\
3.79835305884353 99997.8842047754\\
3.84833138856516 99997.8908141384\\
3.89830971828678 99997.8971860183\\
3.94828804800841 99997.9031060752\\
3.99826637773003 99997.9084012886\\
4.04824470745166 99997.9129171371\\
4.09822303717328 99997.916595271\\
4.14820136689491 99997.9195276799\\
4.19817969661653 99997.9219052677\\
4.24815802633816 99997.9239260086\\
4.29813635605979 99997.9258192305\\
4.34811468578141 99997.9278489436\\
4.39809301550304 99997.9302594254\\
4.44807134522466 99997.933163604\\
4.49804967494629 99997.936585456\\
4.54802800466791 99997.9404887319\\
4.59800633438954 99997.9447859912\\
4.64798466411116 99997.9492599518\\
4.69796299383279 99997.9536567953\\
4.74794132355441 99997.9577497832\\
4.79791965327604 99997.9613893234\\
4.84789798299767 99997.9644191508\\
4.89787631271929 99997.9667592442\\
4.94785464244092 99997.9684388777\\
4.99783297216254 99997.9696209794\\
5.04781130188417 99997.9704606674\\
5.09778963160579 99997.9711437633\\
5.14776796132742 99997.9718817989\\
5.19774629104904 99997.972927681\\
5.24772462077067 99997.9744013709\\
5.29770295049229 99997.9763404797\\
5.34768128021392 99997.9787195291\\
5.39765960993554 99997.9815194167\\
5.44763793965717 99997.9845741027\\
5.4976162693788 99997.9876617761\\
5.54759459910042 99997.9905618393\\
5.59757292882205 99997.9931606774\\
5.64755125854367 99997.9953123593\\
5.6975295882653 99997.9969118442\\
5.74750791798692 99997.99793417\\
5.79748624770855 99997.9985094113\\
5.84746457743017 99997.9987631344\\
5.8974429071518 99997.9988341388\\
5.94742123687342 99997.9988809198\\
5.99739956659505 99997.9991367882\\
6.04737789631668 99997.9997422738\\
6.0973562260383 99998.0007478384\\
6.14733455575993 99998.0021408092\\
6.19731288548155 99998.0039211197\\
6.24729121520318 99998.0059922258\\
6.2972695449248 99998.0081771697\\
6.34724787464643 99998.0102815001\\
6.39722620436805 99998.0121894265\\
6.44720453408968 99998.0137869212\\
6.4971828638113 99998.0149589109\\
6.54716119353293 99998.0156486797\\
6.59713952325455 99998.0159271243\\
6.64711785297618 99998.015914497\\
6.69709618269781 99998.0157155218\\
6.74707451241943 99998.0154557208\\
6.79705284214106 99998.0153016003\\
6.84703117186268 99998.0154040383\\
6.89700950158431 99998.015824872\\
6.94698783130593 99998.0165743968\\
6.99696616102756 99998.0176531932\\
7.04694449074918 99998.0190342358\\
7.09692282047081 99998.0205807712\\
7.14690115019243 99998.0221326086\\
7.19687947991406 99998.0235683372\\
7.24685780963569 99998.0247858924\\
7.29683613935731 99998.0256632864\\
7.34681446907894 99998.0262154994\\
7.39679279880056 99998.026390717\\
7.44677112852219 99998.0262848571\\
7.49674945824381 99998.025997158\\
7.54672778796544 99998.025608008\\
7.59670611768706 99998.0252627696\\
7.64668444740869 99998.0250969907\\
7.69666277713031 99998.0251717944\\
7.74664110685194 99998.0255095835\\
7.79661943657356 99998.0261561494\\
7.84659776629519 99998.0270628295\\
7.89657609601682 99998.0281036749\\
7.94655442573844 99998.0292516441\\
7.99653275546007 99998.0303586145\\
8.04651108518169 99998.0312816349\\
8.09648941490332 99998.032003312\\
8.14646774462494 99998.0324634978\\
8.19644607434657 99998.0326205145\\
8.24642440406819 99998.032497882\\
8.29640273378982 99998.0322225021\\
8.34638106351144 99998.0318128815\\
8.39635939323307 99998.0314111149\\
8.44633772295469 99998.0311277472\\
8.49631605267632 99998.0309932159\\
8.54629438239795 99998.0310874591\\
8.59627271211957 99998.0314415106\\
8.6462510418412 99998.0320107321\\
8.69622937156282 99998.0327273484\\
8.74620770128445 99998.0335654437\\
8.79618603100607 99998.034387732\\
8.8461643607277 99998.0351311414\\
8.89614269044932 99998.0357411348\\
8.94612102017095 99998.0361028342\\
8.99609934989257 99998.0362376201\\
9.0460776796142 99998.0361882412\\
9.09605600933583 99998.0359602823\\
9.14603433905745 99998.0355952148\\
9.19601266877908 99998.0352242344\\
9.2459909985007 99998.0348715601\\
9.29596932822233 99998.0346605464\\
9.34594765794395 99998.034622305\\
9.39592598766558 99998.0347440791\\
9.4459043173872 99998.0350879699\\
9.49588264710883 99998.0355929758\\
9.54586097683045 99998.0361695158\\
9.59583930655208 99998.0368039577\\
9.6458176362737 99998.0373905343\\
9.69579596599533 99998.0378834417\\
9.74577429571696 99998.0382258577\\
9.79575262543858 99998.0383634865\\
9.84573095516021 99998.0383524519\\
9.89570928488183 99998.0381864116\\
9.94568761460346 99998.0378746325\\
9.99566594432508 99998.0375306911\\
10.0456442740467 99998.0372217969\\
10.0956226037683 99998.0369829699\\
10.14560093349 99998.0368394552\\
10.1955792632116 99998.0368599862\\
10.2455575929332 99998.0370533841\\
10.2955359226548 99998.0373791831\\
10.3455142523765 99998.0377787535\\
10.3954925820981 99998.0382433893\\
10.4454709118197 99998.0387235938\\
10.4954492415413 99998.0391368559\\
10.545427571263 99998.0394112754\\
10.5954059009846 99998.0395561706\\
10.6453842307062 99998.0395822908\\
10.6953625604278 99998.039478127\\
10.7453408901495 99998.0392506473\\
10.7953192198711 99998.0389660606\\
10.8452975495927 99998.038691911\\
10.8952758793143 99998.0384553013\\
10.945254209036 99998.038275696\\
10.9952325387576 99998.0382096245\\
11.0452108684792 99998.0383003575\\
11.0951891982008 99998.0385117378\\
11.1451675279225 99998.0387905004\\
11.1951458576441 99998.0391177466\\
11.2451241873657 99998.0394914364\\
11.2951025170873 99998.0398375156\\
11.345080846809 99998.0400868206\\
11.3950591765306 99998.0402199152\\
11.4450375062522 99998.0402710629\\
11.4950158359738 99998.0402198338\\
11.5449941656955 99998.0400595068\\
11.5949724954171 99998.0398215457\\
11.6449508251387 99998.0395854174\\
11.6949291548603 99998.0393738048\\
11.744907484582 99998.0392024996\\
11.7948858143036 99998.0390986704\\
11.8448641440252 99998.0391193766\\
11.8948424737468 99998.03924459\\
11.9448208034685 99998.0394351327\\
11.9947991331901 99998.0396595809\\
12.0447774629117 99998.0399394887\\
12.0947557926334 99998.0402219092\\
12.144734122355 99998.0404477413\\
12.1947124520766 99998.0405787438\\
12.2446907817982 99998.0406468456\\
12.2946691115199 99998.0406348322\\
12.3446474412415 99998.0405275609\\
12.3946257709631 99998.0403325201\\
12.4446041006847 99998.0401357436\\
12.4945824304064 99998.0399587097\\
12.544560760128 99998.0398050049\\
12.5945390898496 99998.0396802709\\
12.6445174195712 99998.0396518645\\
12.6944957492929 99998.0397192823\\
12.7444740790145 99998.0398504316\\
12.7944524087361 99998.0400079168\\
12.8444307384577 99998.0402152925\\
12.8944090681794 99998.0404432005\\
12.944387397901 99998.0406383048\\
12.9943657276226 99998.0407556242\\
13.0443440573442 99998.0408328083\\
13.0943223870659 99998.0408284946\\
13.1443007167875 99998.0407651372\\
13.1942790465091 99998.0406490773\\
13.2442573762307 99998.0404798996\\
13.2942357059524 99998.0403294246\\
13.344214035674 99998.0401921403\\
13.3941923653956 99998.0400657103\\
13.4441706951172 99998.0400207043\\
13.4941490248389 99998.0400515996\\
13.5441273545605 99998.0401276942\\
13.5941056842821 99998.0402295091\\
13.6440840140037 99998.0404024418\\
13.6940623437254 99998.0405514607\\
13.744040673447 99998.0407097804\\
13.7940190031686 99998.040847539\\
13.8439973328902 99998.0408995343\\
13.8939756626119 99998.0409238958\\
13.9439539923335 99998.0409049487\\
13.9939323220551 99998.0408110378\\
14.0439106517767 99998.040686235\\
14.0938889814984 99998.0405636134\\
14.14386731122 99998.040428304\\
14.1938456409416 99998.0403402596\\
14.2438239706632 99998.0402730936\\
14.2938023003849 99998.0402644677\\
14.3437806301065 99998.0403161131\\
14.3937589598281 99998.0403897464\\
14.4437372895497 99998.0404862388\\
14.4937156192714 99998.0406249654\\
14.543693948993 99998.0407654226\\
14.5936722787146 99998.0408676269\\
14.6436506084362 99998.0409237927\\
14.6936289381579 99998.0409616882\\
14.7436072678795 99998.0409599096\\
14.7935855976011 99998.0409018934\\
14.8435639273227 99998.0407986767\\
14.8935422570444 99998.0407053782\\
14.943520586766 99998.0406172698\\
14.9934989164876 99998.0405251216\\
15.0434772462092 99998.0404439299\\
15.0934555759309 99998.040434085\\
15.1434339056525 99998.0404296993\\
15.1934122353741 99998.0404931037\\
15.2433905650958 99998.0405742598\\
15.2933688948174 99998.0406636736\\
15.343347224539 99998.0407778571\\
15.3933255542606 99998.0408688689\\
15.4433038839823 99998.0409209027\\
15.4932822137039 99998.0409679443\\
15.5432605434255 99998.0409832273\\
15.5932388731471 99998.0409420942\\
15.6432172028688 99998.0408637508\\
15.6931955325904 99998.0408013754\\
15.743173862312 99998.0406991419\\
15.7931521920336 99998.040626521\\
15.8431305217553 99998.0405839286\\
15.8931088514769 99998.0405318782\\
15.9430871811985 99998.0405279436\\
15.9930655109201 99998.0405764734\\
16.0430438406418 99998.040638933\\
16.0930221703634 99998.040689557\\
16.143000500085 99998.0407829418\\
16.1929788298066 99998.0408464773\\
16.2429571595283 99998.0409169125\\
16.2929354892499 99998.0409627554\\
16.3429138189715 99998.0409467344\\
16.3928921486931 99998.0409427539\\
16.4428704784148 99998.040917413\\
16.4928488081364 99998.0408348138\\
16.542827137858 99998.0407757388\\
16.5928054675796 99998.0407071059\\
16.6427837973013 99998.0406573103\\
16.6927621270229 99998.0406322772\\
16.7427404567445 99998.0406022886\\
16.7927187864661 99998.0406258043\\
16.8426971161878 99998.0406750183\\
16.8926754459094 99998.0407097555\\
16.942653775631 99998.0407707027\\
16.9926321053526 99998.0408499774\\
17.0426104350743 99998.04090875\\
17.0925887647959 99998.0409188126\\
17.1425670945175 99998.0409334132\\
17.1925454242391 99998.0409457002\\
17.2425237539608 99998.0409305931\\
17.2925020836824 99998.040867024\\
17.342480413404 99998.0408181577\\
17.3924587431256 99998.0407659562\\
17.4424370728473 99998.0407152212\\
17.4924154025689 99998.0406977576\\
17.5423937322905 99998.0406578479\\
17.5923720620121 99998.0406593053\\
17.6423503917338 99998.0406995799\\
17.6923287214554 99998.0407342721\\
17.742307051177 99998.0407707582\\
17.7922853808986 99998.0408338603\\
17.8422637106203 99998.0408925358\\
17.8922420403419 99998.04091653\\
17.9422203700635 99998.0409109743\\
17.9921986997851 99998.0409207148\\
18.0421770295068 99998.0409225562\\
18.0921553592284 99998.0408933157\\
18.14213368895 99998.0408312201\\
18.1921120186717 99998.0407934955\\
18.2420903483933 99998.0407701297\\
18.2920686781149 99998.0407427906\\
18.3420470078365 99998.0407013175\\
18.3920253375582 99998.0406989684\\
18.4420036672798 99998.0407277039\\
18.4919819970014 99998.0407613127\\
18.541960326723 99998.04077505\\
18.5919386564447 99998.0408078886\\
18.6419169861663 99998.0408587281\\
18.6918953158879 99998.0409003063\\
18.7418736456095 99998.0409068182\\
18.7918519753312 99998.0409064115\\
18.8418303050528 99998.0409134161\\
18.8918086347744 99998.0409054022\\
18.941786964496 99998.0408616646\\
18.9917652942177 99998.0408090564\\
19.0417436239393 99998.0407905123\\
19.0917219536609 99998.040781261\\
19.1417002833825 99998.040755154\\
19.1916786131042 99998.0407189835\\
19.2416569428258 99998.0407327585\\
19.2916352725474 99998.0407699651\\
19.341613602269 99998.0407978794\\
19.3915919319907 99998.0408015407\\
19.4415702617123 99998.0408380567\\
19.4915485914339 99998.0408851737\\
19.5415269211555 99998.0409092357\\
19.5915052508772 99998.0408870119\\
19.6414835805988 99998.0408817293\\
19.6914619103204 99998.0408886898\\
19.741440240042 99998.0408800334\\
19.7914185697637 99998.0408325884\\
19.8413968994853 99998.0408145038\\
19.8913752292069 99998.0407829167\\
19.9413535589285 99998.0407668837\\
19.9913318886502 99998.0407718737\\
20.0413102183718 99998.0407463201\\
20.0912885480934 99998.0407654812\\
20.141266877815 99998.0408004232\\
20.1912452075367 99998.0408032978\\
20.2412235372583 99998.040823682\\
20.2912018669799 99998.0408658165\\
20.3411801967015 99998.0408950481\\
20.3911585264232 99998.0408793122\\
20.4411368561448 99998.0408695142\\
20.4911151858664 99998.0408800548\\
20.541093515588 99998.040880784\\
20.5910718453097 99998.0408430296\\
20.6410501750313 99998.0408109499\\
20.6910285047529 99998.0408086113\\
20.7410068344745 99998.0408073886\\
20.7909851641962 99998.0407780004\\
20.8409634939178 99998.0407558919\\
20.8909418236394 99998.0407747538\\
20.940920153361 99998.0408041701\\
20.9908984830827 99998.0408127771\\
21.0408768128043 99998.0408169784\\
21.0908551425259 99998.0408492325\\
21.1408334722476 99998.0408799\\
21.1908118019692 99998.0408795915\\
21.2407901316908 99998.0408610277\\
21.2907684614124 99998.0408680316\\
21.3407467911341 99998.0408753058\\
21.3907251208557 99998.0408571755\\
21.4407034505773 99998.0408202835\\
21.4906817802989 99998.0408125648\\
21.5406601100206 99998.0408139384\\
21.5906384397422 99998.0408011997\\
21.6406167694638 99998.0407752919\\
21.6905950991854 99998.0407847224\\
21.7405734289071 99998.0408086009\\
21.7905517586287 99998.0408204283\\
21.8405300883503 99998.0408208469\\
21.8905084180719 99998.0408500999\\
21.9404867477936 99998.0408404197\\
21.9904650775152 99998.0408633822\\
22.0404434072368 99998.0408672413\\
22.0904217369584 99998.0408641957\\
22.1404000666801 99998.0408756315\\
22.1903783964017 99998.0408578784\\
22.2403567261233 99998.0408194686\\
22.2903350558449 99998.040817077\\
22.3403133855666 99998.040822735\\
22.3902917152882 99998.0408064898\\
22.4402700450098 99998.040794028\\
22.4902483747314 99998.040802789\\
22.5402267044531 99998.0407975358\\
22.5902050341747 99998.0408226632\\
22.6401833638963 99998.0408215084\\
22.6901616936179 99998.0408217466\\
22.7401400233396 99998.0408552055\\
22.7901183530612 99998.0408690576\\
22.8400966827828 99998.0408395424\\
22.8900750125044 99998.040842092\\
22.9400533422261 99998.0408595562\\
22.9900316719477 99998.0408632309\\
23.0400100016693 99998.040832439\\
23.0899883313909 99998.0408215745\\
23.1399666611126 99998.0408286518\\
23.1899449908342 99998.0408298067\\
23.2399233205558 99998.0408024776\\
23.2899016502774 99998.0408083039\\
23.3398799799991 99998.0408060697\\
23.3898583097207 99998.0408060727\\
23.4398366394423 99998.0408326854\\
23.4898149691639 99998.0408178301\\
23.5397932988856 99998.0408279554\\
23.5897716286072 99998.0408534293\\
23.6397499583288 99998.0408517788\\
23.6897282880504 99998.0408483925\\
23.7397066177721 99998.0408637499\\
23.7896849474937 99998.0408715636\\
23.8396632772153 99998.0408459961\\
23.8896416069369 99998.0408155557\\
23.9396199366586 99998.0408206594\\
23.9895982663802 99998.0408321286\\
24.0395765961018 99998.0408203664\\
24.0895549258234 99998.0408054831\\
24.1395332555451 99998.0408171025\\
24.1895115852667 99998.0408070021\\
24.2394899149883 99998.0408277083\\
24.28946824471 99998.040823362\\
24.3394465744316 99998.0408270181\\
24.3894249041532 99998.0408486096\\
24.4394032338748 99998.0408501531\\
24.4893815635965 99998.0408407236\\
24.5393598933181 99998.0408525159\\
24.5893382230397 99998.0408622855\\
24.6393165527613 99998.0408469105\\
24.689294882483 99998.0408236274\\
24.7392732122046 99998.0408280977\\
24.7892515419262 99998.0408362236\\
24.8392298716478 99998.0408232466\\
24.8892082013695 99998.0408095858\\
24.9391865310911 99998.0408233512\\
24.9891648608127 99998.0408091062\\
25.0391431905343 99998.0408192021\\
25.089121520256 99998.0408398545\\
25.1390998499776 99998.0408267556\\
25.1890781796992 99998.0408270694\\
25.2390565094208 99998.0408514056\\
25.2890348391425 99998.0408652898\\
25.3390131688641 99998.0408396398\\
25.3889914985857 99998.0408449969\\
25.4389698283073 99998.0408488345\\
25.488948158029 99998.0408247512\\
25.5389264877506 99998.0408328234\\
25.5889048174722 99998.040832443\\
25.6388831471938 99998.0408127818\\
25.6888614769155 99998.0408201554\\
25.7388398066371 99998.0408319947\\
25.7888181363587 99998.0408219657\\
25.8387964660803 99998.0408210848\\
25.888774795802 99998.0408372404\\
25.9387531255236 99998.0408168615\\
25.9887314552452 99998.0408343383\\
26.0387097849668 99998.0408477583\\
26.0886881146885 99998.0408309749\\
26.1386664444101 99998.0408415506\\
26.1886447741317 99998.0408555488\\
26.2386231038533 99998.0408417758\\
26.288601433575 99998.040824545\\
26.3385797632966 99998.0408324834\\
26.3885580930182 99998.0408428726\\
26.4385364227398 99998.0408329984\\
26.4885147524615 99998.0408101738\\
26.5384930821831 99998.0408188014\\
26.5884714119047 99998.0408363491\\
26.6384497416263 99998.0408374015\\
26.688428071348 99998.0408122579\\
26.7384064010696 99998.0408176265\\
26.7883847307912 99998.0408393405\\
26.8383630605128 99998.0408514207\\
26.8883413902345 99998.0408345767\\
26.9383197199561 99998.0408463115\\
26.9882980496777 99998.040837129\\
27.0382763793993 99998.0408402466\\
27.088254709121 99998.0408488544\\
27.1382330388426 99998.0408224174\\
27.1882113685642 99998.0408272295\\
27.2381896982859 99998.0408386999\\
27.2881680280075 99998.0408191351\\
27.3381463577291 99998.0408128948\\
27.3881246874507 99998.0408280102\\
27.4381030171724 99998.0408384326\\
27.488081346894 99998.0408214389\\
27.5380596766156 99998.0408318164\\
27.5880380063372 99998.0408304492\\
27.6380163360589 99998.0408288989\\
27.6879946657805 99998.0408445042\\
27.7379729955021 99998.0408322273\\
27.7879513252237 99998.0408370944\\
27.8379296549454 99998.0408505097\\
27.887907984667 99998.0408389018\\
27.9378863143886 99998.0408221773\\
27.9878646441102 99998.0408318828\\
28.0378429738319 99998.0408433131\\
28.0878213035535 99998.0408317104\\
28.1377996332751 99998.0408138194\\
28.1877779629967 99998.0408260918\\
28.2377562927184 99998.0408420064\\
28.28773462244 99998.0408342688\\
28.3377129521616 99998.0408142392\\
28.3876912818832 99998.0408298183\\
28.4376696116049 99998.0408513651\\
28.4876479413265 99998.0408470323\\
28.5376262710481 99998.0408196608\\
28.5876046007697 99998.0408294058\\
28.6375829304914 99998.0408496342\\
28.687561260213 99998.0408489072\\
28.7375395899346 99998.0408218982\\
28.7875179196562 99998.04082892\\
28.8374962493779 99998.040846869\\
28.8874745790995 99998.0408446919\\
28.9374529088211 99998.0408115492\\
28.9874312385427 99998.0408129755\\
29.0374095682644 99998.0408320609\\
29.087387897986 99998.0408395008\\
29.1373662277076 99998.040818403\\
29.1873445574292 99998.0408224771\\
29.2373228871509 99998.0408408588\\
29.2873012168725 99998.0408480729\\
29.3372795465941 99998.0408267734\\
29.3872578763157 99998.0408276148\\
29.4372362060374 99998.0408440079\\
29.487214535759 99998.0408507661\\
29.5371928654806 99998.0408280119\\
29.5871711952022 99998.0408254868\\
29.6371495249239 99998.0408411054\\
29.6871278546455 99998.0408479305\\
29.7371061843671 99998.0408220115\\
29.7870845140887 99998.0408122871\\
29.8370628438104 99998.0408263009\\
29.887041173532 99998.0408389683\\
29.9370195032536 99998.040826241\\
29.9869978329752 99998.0408249417\\
30.0369761626969 99998.0408438554\\
30.0869544924185 99998.0408554992\\
30.1369328221401 99998.0408326893\\
30.1869111518618 99998.040817878\\
30.2368894815834 99998.0408346065\\
30.286867811305 99998.0408513747\\
30.3368461410266 99998.0408367618\\
30.3868244707483 99998.0408193091\\
30.4368028004699 99998.0408325429\\
30.4867811301915 99998.0408473835\\
30.5367594599131 99998.0408347359\\
30.5867377896348 99998.0408124443\\
30.6367161193564 99998.0408214622\\
30.686694449078 99998.0408372699\\
30.7366727787996 99998.0408347468\\
30.7866511085213 99998.0408213629\\
30.8366294382429 99998.0408345016\\
30.8866077679645 99998.0408503753\\
30.9365860976861 99998.0408436441\\
30.9865644274078 99998.04081924\\
31.0365427571294 99998.0408276138\\
31.086521086851 99998.0408452328\\
31.1364994165726 99998.0408448243\\
31.1864777462943 99998.0408230524\\
31.2364560760159 99998.0408321956\\
31.2864344057375 99998.0408496805\\
31.3364127354591 99998.040846369\\
31.3863910651808 99998.0408137666\\
31.4363693949024 99998.0408159448\\
31.486347724624 99998.0408350212\\
31.5363260543456 99998.0408417088\\
31.5863043840673 99998.0408201597\\
31.6362827137889 99998.0408253256\\
31.6862610435105 99998.0408441177\\
31.7362393732321 99998.0408491484\\
31.7862177029538 99998.0408230545\\
31.8361960326754 99998.0408255671\\
31.886174362397 99998.0408461853\\
31.9361526921186 99998.0408534417\\
31.9861310218403 99998.0408226732\\
32.0361093515619 99998.040814461\\
32.0860876812835 99998.0408298499\\
32.1360660110051 99998.040841738\\
32.1860443407268 99998.0408259395\\
32.2360226704484 99998.0408229784\\
32.28600100017 99998.0408371844\\
32.3359793298916 99998.0408455738\\
32.3859576596133 99998.0408264056\\
32.4359359893349 99998.0408182364\\
32.4859143190565 99998.0408318467\\
32.5358926487781 99998.0408440748\\
32.5858709784998 99998.0408320499\\
32.6358493082214 99998.0408238613\\
32.685827637943 99998.0408355756\\
32.7358059676646 99998.0408461881\\
32.7857842973863 99998.0408347333\\
32.8357626271079 99998.0408240243\\
32.8857409568295 99998.040835799\\
32.9357192865511 99998.0408471117\\
32.9856976162728 99998.0408350163\\
33.0356759459944 99998.0408172095\\
33.085654275716 99998.0408265933\\
33.1356326054376 99998.0408405179\\
33.1856109351593 99998.0408359584\\
33.2355892648809 99998.0408215488\\
33.2855675946025 99998.0408323841\\
33.3355459243242 99998.0408466011\\
33.3855242540458 99998.0408410769\\
33.4355025837674 99998.0408200928\\
33.485480913489 99998.0408271176\\
33.5354592432107 99998.0408420352\\
33.5854375729323 99998.0408417712\\
33.6354159026539 99998.0408237389\\
33.6853942323755 99998.0408307925\\
33.7353725620972 99998.0408449444\\
33.7853508918188 99998.0408432223\\
33.8353292215404 99998.0408201884\\
33.885307551262 99998.040826654\\
33.9352858809837 99998.0408442327\\
33.9852642107053 99998.0408457194\\
34.0352425404269 99998.0408187226\\
34.0852208701485 99998.04082252\\
34.1351991998702 99998.0408420907\\
34.1851775295918 99998.0408480494\\
34.2351558593134 99998.0408217076\\
34.285134189035 99998.0408227722\\
34.3351125187567 99998.0408418252\\
34.3850908484783 99998.0408495133\\
34.4350691781999 99998.0408232938\\
34.4850475079215 99998.0408193821\\
34.5350258376432 99998.0408359296\\
34.5850041673648 99998.0408457542\\
34.6349824970864 99998.0408251003\\
34.684960826808 99998.040819082\\
34.7349391565297 99998.0408326582\\
34.7849174862513 99998.0408428166\\
34.8348958159729 99998.0408278898\\
34.8848741456945 99998.0408223296\\
34.9348524754162 99998.0408349482\\
34.9848308051378 99998.0408447539\\
35.0348091348594 99998.0408311542\\
35.084787464581 99998.0408256085\\
35.1347657943027 99998.0408409339\\
35.1847441240243 99998.0408519547\\
35.2347224537459 99998.0408335222\\
35.2847007834675 99998.040817011\\
35.3346791131892 99998.040829927\\
35.3846574429108 99998.0408450662\\
35.4346357726324 99998.0408352253\\
35.484614102354 99998.0408208807\\
35.5345924320757 99998.0408360837\\
35.5845707617973 99998.0408518393\\
35.6345490915189 99998.0408388548\\
35.6845274212405 99998.0408127445\\
35.7345057509622 99998.0408230875\\
35.7844840806838 99998.0408420004\\
35.8344624104054 99998.0408401269\\
35.884440740127 99998.0408292921\\
35.9344190698487 99998.0408393769\\
35.9843973995703 99998.0408262891\\
36.0343757292919 99998.0408421787\\
36.0843540590135 99998.04082697\\
36.1343323887352 99998.0408231704\\
36.1843107184568 99998.0408400614\\
36.2342890481784 99998.0408329851\\
36.2842673779001 99998.0408180341\\
36.3342457076217 99998.0408290377\\
36.3842240373433 99998.0408418497\\
36.4342023670649 99998.0408322923\\
36.4841806967866 99998.0408305438\\
36.5341590265082 99998.0408402076\\
36.5841373562298 99998.0408226279\\
36.6341156859514 99998.0408360011\\
36.6840940156731 99998.0408436402\\
36.7340723453947 99998.0408185871\\
36.7840506751163 99998.0408244642\\
36.8340290048379 99998.040841972\\
36.8840073345596 99998.0408390574\\
36.9339856642812 99998.0408283587\\
36.9839639940028 99998.04084209\\
37.0339423237244 99998.0408213701\\
37.0839206534461 99998.0408331415\\
37.1338989831677 99998.0408419506\\
37.1838773128893 99998.0408177287\\
37.2338556426109 99998.0408257458\\
37.2838339723326 99998.0408421268\\
37.3338123020542 99998.0408318859\\
37.3837906317758 99998.0408316147\\
37.4337689614974 99998.0408391376\\
37.4837472912191 99998.040821938\\
37.5337256209407 99998.040839226\\
37.5837039506623 99998.0408344552\\
37.6336822803839 99998.0408185752\\
37.6836606101056 99998.040833853\\
37.7336389398272 99998.0408435634\\
37.7836172695488 99998.0408252943\\
37.8335955992704 99998.0408376998\\
37.8835739289921 99998.0408255135\\
37.9335522587137 99998.0408261243\\
37.9835305884353 99998.0408369973\\
38.0335089181569 99998.0408258501\\
38.0834872478786 99998.0408358449\\
38.1334655776002 99998.0408478496\\
38.1834439073218 99998.0408294658\\
38.2334222370434 99998.0408152195\\
38.2834005667651 99998.0408289425\\
38.3333788964867 99998.0408449165\\
38.3833572262083 99998.0408374272\\
38.4333355559299 99998.0408309321\\
38.4833138856516 99998.0408395549\\
38.5332922153732 99998.0408223529\\
38.5832705450948 99998.040838161\\
38.6332488748164 99998.0408284129\\
38.6832272045381 99998.0408255994\\
38.7332055342597 99998.0408427972\\
38.7831838639813 99998.040837944\\
38.8331621937029 99998.040815395\\
38.8831405234246 99998.0408253821\\
38.9331188531462 99998.0408426339\\
38.9830971828678 99998.0408402302\\
39.0330755125894 99998.0408205087\\
39.0830538423111 99998.0408322461\\
39.1330321720327 99998.0408505481\\
39.1830105017543 99998.0408464723\\
39.232988831476 99998.0408154877\\
39.2829671611976 99998.0408212073\\
39.3329454909192 99998.0408418129\\
39.3829238206408 99998.040846257\\
39.4329021503625 99998.0408194161\\
39.4828804800841 99998.040822761\\
39.5328588098057 99998.0408419068\\
39.5828371395273 99998.0408478761\\
39.632815469249 99998.0408210304\\
39.6827937989706 99998.0408192687\\
39.7327721286922 99998.0408365276\\
39.7827504584138 99998.0408459455\\
39.8327287881355 99998.0408252072\\
39.8827071178571 99998.0408233677\\
39.9326854475787 99998.0408405981\\
39.9826637773003 99998.0408500558\\
40.032642107022 99998.0408268081\\
40.0826204367436 99998.0408187066\\
40.1325987664652 99998.040835874\\
40.1825770961868 99998.0408493484\\
40.2325554259085 99998.040830471\\
40.2825337556301 99998.0408165663\\
40.3325120853517 99998.0408305391\\
40.3824904150733 99998.0408454884\\
40.432468744795 99998.0408345106\\
40.4824470745166 99998.0408185146\\
40.5324254042382 99998.0408287042\\
40.5824037339598 99998.0408424395\\
40.6323820636815 99998.0408370042\\
40.6823603934031 99998.0408225587\\
40.7323387231247 99998.0408330038\\
40.7823170528463 99998.0408466123\\
40.832295382568 99998.0408406752\\
40.8822737122896 99998.0408196888\\
40.9322520420112 99998.0408279829\\
40.9822303717328 99998.0408440012\\
41.0322087014545 99998.0408429096\\
41.0821870311761 99998.0408193864\\
41.1321653608977 99998.0408216816\\
41.1821436906193 99998.0408355467\\
41.232122020341 99998.0408402822\\
41.2821003500626 99998.0408263962\\
41.3320786797842 99998.0408336843\\
41.3820570095058 99998.0408488001\\
41.4320353392275 99998.0408490448\\
41.4820136689491 99998.0408206618\\
41.5319919986707 99998.0408177393\\
41.5819703283923 99998.0408335188\\
41.631948658114 99998.0408432126\\
41.6819269878356 99998.0408263752\\
41.7319053175572 99998.0408254504\\
41.7818836472788 99998.0408401683\\
41.8318619770005 99998.0408477726\\
41.8818403067221 99998.0408274919\\
41.9318186364437 99998.0408237174\\
41.9817969661653 99998.0408420246\\
42.031775295887 99998.0408534564\\
42.0817536256086 99998.0408295163\\
42.1317319553302 99998.0408144624\\
42.1817102850518 99998.0408308845\\
42.2316886147735 99998.0408477947\\
42.2816669444951 99998.0408342032\\
42.3316452742167 99998.0408173371\\
42.3816236039384 99998.0408316304\\
42.43160193366 99998.0408482035\\
42.4815802633816 99998.0408381421\\
42.5315585931032 99998.0408162802\\
42.5815369228249 99998.0408267477\\
42.6315152525465 99998.0408436945\\
42.6814935822681 99998.0408402316\\
42.7314719119897 99998.0408196156\\
42.7814502417114 99998.0408281287\\
42.831428571433 99998.0408440578\\
42.8814069011546 99998.040842582\\
42.9313852308762 99998.0408202041\\
42.9813635605979 99998.0408263873\\
43.0313418903195 99998.0408426987\\
43.0813202200411 99998.0408443442\\
43.1312985497627 99998.0408215815\\
43.1812768794844 99998.0408269121\\
43.231255209206 99998.0408447232\\
43.2812335389276 99998.0408481538\\
43.3312118686492 99998.0408251719\\
43.3811901983709 99998.0408397878\\
43.4311685280925 99998.0408232553\\
43.4811468578141 99998.0408324524\\
43.5311251875357 99998.0408378305\\
43.5811035172574 99998.0408220518\\
43.631081846979 99998.0408360188\\
43.6810601767006 99998.0408418979\\
43.7310385064222 99998.0408210854\\
43.7810168361439 99998.0408302171\\
43.8309951658655 99998.0408490016\\
43.8809734955871 99998.0408470737\\
43.9309518253087 99998.0408199618\\
43.9809301550304 99998.0408327046\\
44.030908484752 99998.0408283272\\
44.0808868144736 99998.0408350176\\
44.1308651441952 99998.0408457871\\
44.1808434739169 99998.0408223428\\
44.2308218036385 99998.0408192054\\
44.2808001333601 99998.0408354834\\
44.3307784630817 99998.0408397531\\
44.3807567928034 99998.0408284796\\
44.430735122525 99998.0408422426\\
44.4807134522466 99998.0408222499\\
44.5306917819682 99998.0408297196\\
44.5806701116899 99998.0408409672\\
44.6306484414115 99998.0408215392\\
44.6806267711331 99998.0408308126\\
44.7306051008547 99998.0408463635\\
44.7805834305764 99998.0408320251\\
44.830561760298 99998.0408288634\\
44.8805400900196 99998.0408372868\\
44.9305184197412 99998.0408237106\\
44.9804967494629 99998.0408387125\\
45.0304750791845 99998.0408312236\\
45.0804534089061 99998.0408232717\\
45.1304317386277 99998.0408403357\\
45.1804100683494 99998.0408443729\\
45.230388398071 99998.0408218508\\
45.2803667277926 99998.0408329613\\
45.3303450575143 99998.0408295568\\
45.3803233872359 99998.0408428848\\
45.4303017169575 99998.0408425907\\
45.4802800466791 99998.0408156855\\
45.5302583764008 99998.0408275753\\
45.5802367061224 99998.0408423162\\
45.630215035844 99998.040825861\\
45.6801933655656 99998.0408382733\\
45.7301716952873 99998.0408252196\\
45.7801500250089 99998.0408281121\\
45.8301283547305 99998.0408401578\\
45.8801066844521 99998.0408212826\\
45.9300850141738 99998.0408308922\\
45.9800633438954 99998.0408434409\\
46.030041673617 99998.04082649\\
46.0800200033386 99998.0408380125\\
46.1299983330603 99998.0408253682\\
46.1799766627819 99998.0408270567\\
46.2299549925035 99998.0408381016\\
46.2799333222251 99998.0408248552\\
46.3299116519468 99998.0408395977\\
46.3798899816684 99998.0408479035\\
46.42986831139 99998.0408184986\\
46.4798466411116 99998.0408195599\\
46.5298249708333 99998.0408413693\\
46.5798033005549 99998.0408494223\\
46.6297816302765 99998.0408219145\\
46.6797599599981 99998.0408340459\\
46.7297382897198 99998.0408348872\\
46.7797166194414 99998.0408196543\\
46.829694949163 99998.040834711\\
46.8796732788846 99998.0408358925\\
46.9296516086063 99998.040823556\\
46.9796299383279 99998.0408372222\\
47.0296082680495 99998.0408494407\\
47.0795865977711 99998.040831719\\
47.1295649274928 99998.0408278883\\
47.1795432572144 99998.0408395072\\
47.229521586936 99998.0408236487\\
47.2794999166576 99998.0408398099\\
47.3294782463793 99998.040843286\\
47.3794565761009 99998.0408136638\\
47.4294349058225 99998.0408184833\\
47.4794132355441 99998.0408352728\\
47.5293915652658 99998.0408336754\\
47.5793698949874 99998.0408330346\\
47.629348224709 99998.0408398074\\
47.6793265544306 99998.0408234683\\
47.7293048841523 99998.0408387054\\
47.7792832138739 99998.0408385105\\
47.8292615435955 99998.0408175469\\
47.8792398733171 99998.0408303559\\
47.9292182030388 99998.0408437711\\
47.9791965327604 99998.0408269739\\
48.029174862482 99998.0408386837\\
48.0791531922036 99998.0408286853\\
48.1291315219253 99998.0408216835\\
48.1791098516469 99998.0408378062\\
48.2290881813685 99998.040825252\\
48.2790665110902 99998.0408337737\\
48.3290448408118 99998.0408494081\\
48.3790231705334 99998.0408322965\\
48.429001500255 99998.0408310978\\
48.4789798299767 99998.0408364607\\
48.5289581596983 99998.0408197779\\
48.5789364894199 99998.0408362631\\
48.6289148191415 99998.0408264913\\
48.6788931488632 99998.0408284926\\
48.7288714785848 99998.0408427342\\
48.7788498083064 99998.0408338572\\
48.828828138028 99998.0408225981\\
48.8788064677497 99998.0408420003\\
48.9287847974713 99998.0408592713\\
48.9787631271929 99998.0408414934\\
49.0287414569145 99998.0408073642\\
49.0787197866362 99998.0408183301\\
49.1286981163578 99998.0408415601\\
49.1786764460794 99998.0408421007\\
49.228654775801 99998.040816112\\
49.2786331055227 99998.0408211919\\
49.3286114352443 99998.0408377965\\
49.3785897649659 99998.0408412678\\
49.4285680946875 99998.0408276741\\
49.4785464244092 99998.0408383414\\
49.5285247541308 99998.0408253233\\
49.5785030838524 99998.0408357689\\
49.628481413574 99998.0408338555\\
49.6784597432957 99998.0408267298\\
49.7284380730173 99998.0408426425\\
49.7784164027389 99998.0408413319\\
49.8283947324605 99998.0408174395\\
49.8783730621822 99998.0408274123\\
49.9283513919038 99998.0408434286\\
49.9783297216254 99998.0408327639\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.6933629279\\
-9.84573095516021 99999.6933667208\\
-9.79575262543858 99999.6933399191\\
-9.74577429571696 99999.6933600929\\
-9.69579596599533 99999.6933328954\\
-9.6458176362737 99999.6933413859\\
-9.59583930655208 99999.6933532387\\
-9.54586097683045 99999.6933378988\\
-9.49588264710883 99999.6933578072\\
-9.4459043173872 99999.6933617128\\
-9.39592598766558 99999.6933269091\\
-9.34594765794395 99999.6933313862\\
-9.29596932822233 99999.6933526413\\
-9.2459909985007 99999.6933565864\\
-9.19601266877908 99999.6933395009\\
-9.14603433905745 99999.6933518452\\
-9.09605600933583 99999.6933403418\\
-9.0460776796142 99999.6933494129\\
-8.99609934989257 99999.6933548081\\
-8.94612102017095 99999.6933358165\\
-8.89614269044932 99999.6933454557\\
-8.8461643607277 99999.6933583637\\
-8.79618603100607 99999.6933430933\\
-8.74620770128445 99999.6933472143\\
-8.69622937156282 99999.6933476251\\
-8.6462510418412 99999.6933392315\\
-8.59627271211957 99999.693349043\\
-8.54629438239795 99999.6933443831\\
-8.49631605267632 99999.6933498116\\
-8.44633772295469 99999.6933606907\\
-8.39635939323307 99999.6933511599\\
-8.34638106351144 99999.6933337539\\
-8.29640273378982 99999.6933452842\\
-8.24642440406819 99999.6933618684\\
-8.19644607434657 99999.6933587832\\
-8.14646774462494 99999.6933402942\\
-8.09648941490332 99999.6933554457\\
-8.04651108518169 99999.693336269\\
-7.99653275546007 99999.6933481761\\
-7.94655442573844 99999.6933515526\\
-7.89657609601682 99999.6933375786\\
-7.84659776629519 99999.6933530705\\
-7.79661943657356 99999.6933594268\\
-7.74664110685194 99999.6933338544\\
-7.69666277713031 99999.6933363992\\
-7.64668444740869 99999.6933542524\\
-7.59670611768706 99999.6933608997\\
-7.54672778796544 99999.6933373407\\
-7.49674945824381 99999.6933350899\\
-7.44677112852219 99999.6933504488\\
-7.39679279880056 99999.6933596145\\
-7.34681446907894 99999.6933422005\\
-7.29683613935731 99999.6933479228\\
-7.24685780963569 99999.6933440517\\
-7.19687947991406 99999.6933504305\\
-7.14690115019243 99999.6933583604\\
-7.09692282047081 99999.6933336464\\
-7.04694449074918 99999.6933417828\\
-6.99696616102756 99999.6933558433\\
-6.94698783130593 99999.6933405872\\
-6.89700950158431 99999.6933425908\\
-6.84703117186268 99999.693360228\\
-6.79705284214106 99999.693366248\\
-6.74707451241943 99999.6933379627\\
-6.69709618269781 99999.6933327679\\
-6.64711785297618 99999.6933518947\\
-6.59713952325455 99999.6933636378\\
-6.54716119353293 99999.693340224\\
-6.4971828638113 99999.6933449778\\
-6.44720453408968 99999.693349078\\
-6.39722620436805 99999.6933398002\\
-6.34724787464643 99999.6933530394\\
-6.2972695449248 99999.6933461617\\
-6.24729121520318 99999.6933408078\\
-6.19731288548155 99999.6933563977\\
-6.14733455575993 99999.6933613537\\
-6.0973562260383 99999.6933397107\\
-6.04737789631668 99999.693353842\\
-5.99739956659505 99999.6933409384\\
-5.94742123687342 99999.6933406375\\
-5.8974429071518 99999.6933543923\\
-5.84746457743017 99999.6933392725\\
-5.79748624770855 99999.6933479534\\
-5.74750791798692 99999.6933654106\\
-5.6975295882653 99999.6933521941\\
-5.64755125854367 99999.6933397216\\
-5.59757292882205 99999.693351278\\
-5.54759459910042 99999.6933373355\\
-5.4976162693788 99999.6933498468\\
-5.44763793965717 99999.6933430674\\
-5.39765960993554 99999.6933451347\\
-5.34768128021392 99999.6933567828\\
-5.29770295049229 99999.6933477934\\
-5.24772462077067 99999.6933399089\\
-5.19774629104904 99999.693357235\\
-5.14776796132742 99999.6933704045\\
-5.09778963160579 99999.6933500464\\
-5.04781130188417 99999.6933218712\\
-4.99783297216254 99999.6933275927\\
-4.94785464244092 99999.6933441766\\
-4.89787631271929 99999.6933484298\\
-4.84789798299767 99999.693347082\\
-4.79791965327604 99999.6933508181\\
-4.74794132355441 99999.6933433585\\
-4.69796299383279 99999.6933537254\\
-4.64798466411116 99999.6933500278\\
-4.59800633438954 99999.6933399792\\
-4.54802800466791 99999.6933551542\\
-4.49804967494629 99999.6933618597\\
-4.44807134522466 99999.6933388258\\
-4.39809301550304 99999.693350035\\
-4.34811468578141 99999.6933420369\\
-4.29813635605979 99999.6933481874\\
-4.24815802633816 99999.6933561595\\
-4.19817969661653 99999.6933356877\\
-4.14820136689491 99999.6933452105\\
-4.09822303717328 99999.6933585227\\
-4.04824470745166 99999.6933412665\\
-3.99826637773003 99999.6933518505\\
-3.94828804800841 99999.6933418229\\
-3.89830971828678 99999.6933407468\\
-3.84833138856516 99999.6933554184\\
-3.79835305884353 99999.6933355842\\
-3.74837472912191 99999.6933422761\\
-3.69839639940028 99999.6933559688\\
-3.64841806967866 99999.6933422145\\
-3.59843973995703 99999.6933452386\\
-3.5484614102354 99999.6933452941\\
-3.49848308051378 99999.6933509305\\
-3.44850475079215 99999.69335434\\
-3.39852642107053 99999.6933384912\\
-3.3485480913489 99999.693350644\\
-3.29856976162728 99999.6933591949\\
-3.24859143190565 99999.6933356105\\
-3.19861310218403 99999.6933406951\\
-3.1486347724624 99999.6933623759\\
-3.09865644274078 99999.6933664436\\
-3.04867811301915 99999.6933355973\\
-2.99869978329752 99999.6933516172\\
-2.9487214535759 99999.6933405542\\
-2.89874312385427 99999.6933424894\\
-2.84876479413265 99999.6933588718\\
-2.79878646441102 99999.6933348808\\
-2.7488081346894 99999.6933328471\\
-2.69882980496777 99999.6933484441\\
-2.64885147524615 99999.6933495997\\
-2.59887314552452 99999.6933397738\\
-2.5488948158029 99999.6933486567\\
-2.49891648608127 99999.6933597762\\
-2.44893815635965 99999.6933561987\\
-2.39895982663802 99999.693344327\\
-2.34898149691639 99999.6933588015\\
-2.29900316719477 99999.6933336059\\
-2.24902483747314 99999.6933466078\\
-2.19904650775152 99999.6933526808\\
-2.14906817802989 99999.6933339947\\
-2.09908984830827 99999.6933477859\\
-2.04911151858664 99999.6933575748\\
-1.99913318886502 99999.6933374033\\
-1.94915485914339 99999.6933427728\\
-1.89917652942177 99999.693362174\\
-1.84919819970014 99999.6933676426\\
-1.79921986997851 99999.6933362579\\
-1.74924154025689 99999.6933234939\\
-1.69926321053526 99999.693335444\\
-1.64928488081364 99999.6933500296\\
-1.59930655109201 99999.6933457045\\
-1.54932822137039 99999.6933454736\\
-1.49934989164876 99999.6933585205\\
-1.44937156192714 99999.6933661572\\
-1.39939323220551 99999.693349695\\
-1.34941490248389 99999.6933305549\\
-1.29943657276226 99999.6933383213\\
-1.24945824304064 99999.6933525724\\
-1.19947991331901 99999.6933527531\\
-1.14950158359738 99999.6933499942\\
-1.09952325387576 99999.6933578077\\
-1.04954492415413 99999.6933340395\\
-0.999566594432508 99999.6933472211\\
-0.949588264710883 99999.6933459621\\
-0.899609934989257 99999.6933442656\\
-0.849631605267632 99999.6933576448\\
-0.799653275546007 99999.6933528162\\
-0.749674945824381 99999.6933316156\\
-0.699696616102756 99999.6933371763\\
-0.64971828638113 99999.6933507685\\
-0.599739956659505 99999.6933518643\\
-0.54976162693788 99999.6933414234\\
-0.499783297216254 99999.6933529844\\
-0.449804967494629 99999.6933665539\\
-0.399826637773003 99999.6933593282\\
-0.349848308051378 99999.6933313724\\
-0.299869978329752 99999.6933352777\\
-0.249891648608127 99999.693351998\\
-0.199913318886502 99999.6933562765\\
-0.149934989164876 99999.6933398534\\
-0.0999566594432508 99999.6933507965\\
-0.0499783297216254 99999.6933692123\\
0 99999.6933662784\\
0.0499783297216254 99999.693329788\\
0.0999566594432508 99993.2398025364\\
0.149934989164876 99994.0260908609\\
0.199913318886502 99994.7126261135\\
0.249891648608127 99995.3120412724\\
0.299869978329752 99995.8370620553\\
0.349848308051378 99996.2985797363\\
0.399826637773003 99996.705278894\\
0.449804967494629 99997.0646595588\\
0.499783297216254 99997.3830326196\\
0.54976162693788 99997.6647750467\\
0.599739956659505 99997.9132288236\\
0.64971828638113 99998.1311104068\\
0.699696616102756 99998.3207166035\\
0.749674945824381 99998.4841217699\\
0.799653275546007 99998.6235080829\\
0.849631605267632 99998.7412892301\\
0.899609934989257 99998.8401964222\\
0.949588264710883 99998.9231525849\\
0.999566594432508 99998.9931547752\\
1.04954492415413 99999.0531243402\\
1.09952325387576 99999.1058016271\\
1.14950158359738 99999.1534651918\\
1.19947991331901 99999.197834183\\
1.24945824304064 99999.239992371\\
1.29943657276226 99999.2804357956\\
1.34941490248389 99999.3191181879\\
1.39939323220551 99999.3555206584\\
1.44937156192714 99999.3889142703\\
1.49934989164876 99999.4185138441\\
1.54932822137039 99999.4437078807\\
1.59930655109201 99999.4640284526\\
1.64928488081364 99999.4794191503\\
1.69926321053526 99999.4902205004\\
1.74924154025689 99999.4972195061\\
1.79921986997851 99999.5013531289\\
1.84919819970014 99999.503755467\\
1.89917652942177 99999.505607651\\
1.94915485914339 99999.5080108425\\
1.99913318886502 99999.5117221977\\
2.04911151858664 99999.5171852395\\
2.09908984830827 99999.524465578\\
2.14906817802989 99999.5333600569\\
2.19904650775152 99999.5432754191\\
2.24902483747314 99999.553453919\\
2.29900316719477 99999.5630690986\\
2.34898149691639 99999.5713714292\\
2.39895982663802 99999.5777680225\\
2.44893815635965 99999.58187019\\
2.49891648608127 99999.5836497511\\
2.5488948158029 99999.5833937344\\
2.59887314552452 99999.581600775\\
2.64885147524615 99999.5788983002\\
2.69882980496777 99999.5760243485\\
2.7488081346894 99999.5737417425\\
2.79878646441102 99999.5726304771\\
2.84876479413265 99999.5730304801\\
2.89874312385427 99999.5750797254\\
2.9487214535759 99999.5786805877\\
2.99869978329752 99999.5834902483\\
3.04867811301915 99999.588958564\\
3.09865644274078 99999.5944623768\\
3.1486347724624 99999.5994492896\\
3.19861310218403 99999.6034036538\\
3.24859143190565 99999.6059610957\\
3.29856976162728 99999.6069552125\\
3.3485480913489 99999.6065034221\\
3.39852642107053 99999.6048800484\\
3.44850475079215 99999.6024820994\\
3.49848308051378 99999.5997964092\\
3.5484614102354 99999.5973976159\\
3.59843973995703 99999.595755818\\
3.64841806967866 99999.5951762051\\
3.69839639940028 99999.5957956639\\
3.74837472912191 99999.5976210871\\
3.79835305884353 99999.6004665528\\
3.84833138856516 99999.6039696872\\
3.89830971828678 99999.6076824841\\
3.94828804800841 99999.6111942383\\
3.99826637773003 99999.6141251829\\
4.04824470745166 99999.6161425814\\
4.09822303717328 99999.6170531383\\
4.14820136689491 99999.6168764636\\
4.19817969661653 99999.6157950189\\
4.24815802633816 99999.6140545016\\
4.29813635605979 99999.6119830983\\
4.34811468578141 99999.6099783519\\
4.39809301550304 99999.608433741\\
4.44807134522466 99999.6076040609\\
4.49804967494629 99999.6076288716\\
4.54802800466791 99999.6085472837\\
4.59800633438954 99999.610297161\\
4.64798466411116 99999.6126345857\\
4.69796299383279 99999.6152356343\\
4.74794132355441 99999.6177772372\\
4.79791965327604 99999.6200041213\\
4.84789798299767 99999.6216366545\\
4.89787631271929 99999.6224850866\\
4.94785464244092 99999.6225001694\\
4.99783297216254 99999.6218144142\\
5.04781130188417 99999.6205817639\\
5.09778963160579 99999.6190220082\\
5.14776796132742 99999.6174079428\\
5.19774629104904 99999.6160673024\\
5.24772462077067 99999.6152103418\\
5.29770295049229 99999.6149599904\\
5.34768128021392 99999.6153588922\\
5.39765960993554 99999.6164278287\\
5.44763793965717 99999.6180096702\\
5.4976162693788 99999.6198625379\\
5.54759459910042 99999.6217215429\\
5.59757292882205 99999.6234182747\\
5.64755125854367 99999.6247393687\\
5.6975295882653 99999.625511583\\
5.74750791798692 99999.6256501522\\
5.79748624770855 99999.6252300522\\
5.84746457743017 99999.6243593777\\
5.8974429071518 99999.6231874856\\
5.94742123687342 99999.6219032322\\
5.99739956659505 99999.6207633396\\
6.04737789631668 99999.6199547678\\
6.0973562260383 99999.6195861102\\
6.14733455575993 99999.6196981283\\
6.19731288548155 99999.6203259079\\
6.24729121520318 99999.6213922079\\
6.2972695449248 99999.6227245366\\
6.34724787464643 99999.6241158896\\
6.39722620436805 99999.6254239313\\
6.44720453408968 99999.6264984569\\
6.4971828638113 99999.6271835297\\
6.54716119353293 99999.627382707\\
6.59713952325455 99999.6271340315\\
6.64711785297618 99999.626530791\\
6.69709618269781 99999.625661218\\
6.74707451241943 99999.6246478254\\
6.79705284214106 99999.6236829566\\
6.84703117186268 99999.6229547385\\
6.89700950158431 99999.6225480378\\
6.94698783130593 99999.6224972346\\
6.99696616102756 99999.6228290781\\
7.04694449074918 99999.6235411932\\
7.09692282047081 99999.6245058281\\
7.14690115019243 99999.6255613821\\
7.19687947991406 99999.626580601\\
7.24685780963569 99999.6274541458\\
7.29683613935731 99999.6280317022\\
7.34681446907894 99999.628295088\\
7.39679279880056 99999.6281772791\\
7.44677112852219 99999.6277531862\\
7.49674945824381 99999.6271072226\\
7.54672778796544 99999.6263159204\\
7.59670611768706 99999.6255256386\\
7.64668444740869 99999.6248816349\\
7.69666277713031 99999.624463304\\
7.74664110685194 99999.6243142214\\
7.79661943657356 99999.6244903427\\
7.84659776629519 99999.624956781\\
7.89657609601682 99999.6256055577\\
7.94655442573844 99999.6264124951\\
7.99653275546007 99999.6272347189\\
8.04651108518169 99999.6279269619\\
8.09648941490332 99999.6284464104\\
8.14646774462494 99999.6287238364\\
8.19644607434657 99999.6287119323\\
8.24642440406819 99999.6284222249\\
8.29640273378982 99999.6279518599\\
8.34638106351144 99999.6273306357\\
8.39635939323307 99999.6266925716\\
8.44633772295469 99999.6261424741\\
8.49631605267632 99999.6257206184\\
8.54629438239795 99999.6255211096\\
8.59627271211957 99999.6255858781\\
8.6462510418412 99999.6258789816\\
8.69622937156282 99999.6263392481\\
8.74620770128445 99999.6269451926\\
8.79618603100607 99999.6275773028\\
8.8461643607277 99999.6281611828\\
8.89614269044932 99999.6286289395\\
8.94612102017095 99999.6288735035\\
8.99609934989257 99999.6289057406\\
9.0460776796142 99999.6287548275\\
9.09605600933583 99999.6284223138\\
9.14603433905745 99999.6279458173\\
9.19601266877908 99999.6274455604\\
9.2459909985007 99999.626949543\\
9.29596932822233 99999.6265806089\\
9.34594765794395 99999.6263737002\\
9.39592598766558 99999.6263221506\\
9.4459043173872 99999.6264906941\\
9.49588264710883 99999.6268317861\\
9.54586097683045 99999.6272678318\\
9.59583930655208 99999.6277698853\\
9.6458176362737 99999.6282389954\\
9.69579596599533 99999.6286314767\\
9.74577429571696 99999.6288946599\\
9.79575262543858 99999.6289752046\\
9.84573095516021 99999.62890137\\
9.89570928488183 99999.628671308\\
9.94568761460346 99999.6283025474\\
9.99566594432508 99999.6278994291\\
10.0456442740467 99999.627518807\\
10.0956226037683 99999.6271899803\\
10.14560093349 99999.6269355592\\
10.1955792632116 99999.6268516621\\
10.2455575929332 99999.6269507696\\
10.2955359226548 99999.6271825033\\
10.3455142523765 99999.6274788161\\
10.3954925820981 99999.6278473173\\
10.4454709118197 99999.6282495648\\
10.4954492415413 99999.6286014524\\
10.545427571263 99999.6288282421\\
10.5954059009846 99999.6289368173\\
10.6453842307062 99999.6289310102\\
10.6953625604278 99999.6287896794\\
10.7453408901495 99999.6285100854\\
10.7953192198711 99999.6281753792\\
10.8452975495927 99999.6278641049\\
10.8952758793143 99999.6275906426\\
10.945254209036 99999.6273627093\\
10.9952325387576 99999.6272362199\\
11.0452108684792 99999.6272648215\\
11.0951891982008 99999.6274162472\\
11.1451675279225 99999.6276413418\\
11.1951458576441 99999.627917854\\
11.2451241873657 99999.6282384392\\
11.2951025170873 99999.6285356736\\
11.345080846809 99999.6287464213\\
11.3950591765306 99999.6288529065\\
11.4450375062522 99999.6288820844\\
11.4950158359738 99999.6288086225\\
11.5449941656955 99999.6286207386\\
11.5949724954171 99999.6283517102\\
11.6449508251387 99999.6280925516\\
11.6949291548603 99999.6278607831\\
11.744907484582 99999.6276667319\\
11.7948858143036 99999.6275333206\\
11.8448641440252 99999.6275189007\\
11.8948424737468 99999.6276072871\\
11.9448208034685 99999.6277634413\\
11.9947991331901 99999.6279580492\\
12.0447774629117 99999.62820712\\
12.0947557926334 99999.6284586737\\
12.144734122355 99999.6286551127\\
12.1947124520766 99999.6287608644\\
12.2446907817982 99999.6288139713\\
12.2946691115199 99999.628791071\\
12.3446474412415 99999.6286690058\\
12.3946257709631 99999.6284509714\\
12.4446041006847 99999.6282418944\\
12.4945824304064 99999.6280583328\\
12.544560760128 99999.6278935349\\
12.5945390898496 99999.6277450926\\
12.6445174195712 99999.6276931212\\
12.6944957492929 99999.6277407946\\
12.7444740790145 99999.6278554197\\
12.7944524087361 99999.6279985666\\
12.8444307384577 99999.628186198\\
12.8944090681794 99999.6283913787\\
12.944387397901 99999.6285665547\\
12.9943657276226 99999.6286719066\\
13.0443440573442 99999.6287384308\\
13.0943223870659 99999.6287177569\\
13.1443007167875 99999.628643121\\
13.1942790465091 99999.6285222424\\
13.2442573762307 99999.6283465758\\
13.2942357059524 99999.6281839097\\
13.344214035674 99999.6280391761\\
13.3941923653956 99999.6279167159\\
13.4441706951172 99999.627865704\\
13.4941490248389 99999.6278817953\\
13.5441273545605 99999.6279411137\\
13.5941056842821 99999.628028747\\
13.6440840140037 99999.628185878\\
13.6940623437254 99999.6283291287\\
13.744040673447 99999.6284774525\\
13.7940190031686 99999.6286009521\\
13.8439973328902 99999.628644435\\
13.8939756626119 99999.6286640668\\
13.9439539923335 99999.628639792\\
13.9939323220551 99999.6285363257\\
14.0439106517767 99999.6284055159\\
14.0938889814984 99999.6282807641\\
14.14386731122 99999.6281396203\\
14.1938456409416 99999.6280501331\\
14.2438239706632 99999.6279750663\\
14.2938023003849 99999.6279603316\\
14.3437806301065 99999.6280087155\\
14.3937589598281 99999.6280743977\\
14.4437372895497 99999.6281606207\\
14.4937156192714 99999.6282943837\\
14.543693948993 99999.6284304067\\
14.5936722787146 99999.6285238347\\
14.6436506084362 99999.6285683206\\
14.6936289381579 99999.6286006087\\
14.7436072678795 99999.628596706\\
14.7935855976011 99999.6285370099\\
14.8435639273227 99999.6284296917\\
14.8935422570444 99999.6283306061\\
14.943520586766 99999.6282383249\\
14.9934989164876 99999.6281469665\\
15.0434772462092 99999.6280706339\\
15.0934555759309 99999.6280564578\\
15.1434339056525 99999.6280443989\\
15.1934122353741 99999.6281040371\\
15.2433905650958 99999.6281828195\\
15.2933688948174 99999.6282670319\\
15.343347224539 99999.6283744955\\
15.3933255542606 99999.6284625488\\
15.4433038839823 99999.6285152191\\
15.4932822137039 99999.6285580546\\
15.5432605434255 99999.6285676234\\
15.5932388731471 99999.6285230902\\
15.6432172028688 99999.6284419339\\
15.6931955325904 99999.628374358\\
15.743173862312 99999.628278334\\
15.7931521920336 99999.6281990168\\
15.8431305217553 99999.6281480621\\
15.8931088514769 99999.6281105895\\
15.9430871811985 99999.6281149831\\
15.9930655109201 99999.6281569142\\
16.0430438406418 99999.6282083522\\
16.0930221703634 99999.6282528523\\
16.143000500085 99999.6283431053\\
16.1929788298066 99999.628404903\\
16.2429571595283 99999.6284638353\\
16.2929354892499 99999.6285077023\\
16.3429138189715 99999.6285086472\\
16.3928921486931 99999.6284965159\\
16.4428704784148 99999.6284591575\\
16.4928488081364 99999.6283860886\\
16.542827137858 99999.628327543\\
16.5928054675796 99999.6282510458\\
16.6427837973013 99999.6281974327\\
16.6927621270229 99999.628173278\\
16.7427404567445 99999.628149676\\
16.7927187864661 99999.6281808122\\
16.8426971161878 99999.6282281844\\
16.8926754459094 99999.6282427937\\
16.942653775631 99999.6282944149\\
16.9926321053526 99999.6283781815\\
17.0426104350743 99999.6284430078\\
17.0925887647959 99999.6284505059\\
17.1425670945175 99999.6284642112\\
17.1925454242391 99999.6284779409\\
17.2425237539608 99999.6284628522\\
17.2925020836824 99999.6283942184\\
17.342480413404 99999.6283426776\\
17.3924587431256 99999.6282926555\\
17.4424370728473 99999.6282414473\\
17.4924154025689 99999.6282218457\\
17.5423937322905 99999.6281857811\\
17.5923720620121 99999.6281937703\\
17.6423503917338 99999.628235278\\
17.6923287214554 99999.6282591763\\
17.742307051177 99999.6282862431\\
17.7922853808986 99999.6283540877\\
17.8422637106203 99999.6284194713\\
17.8922420403419 99999.6284399251\\
17.9422203700635 99999.6284215828\\
17.9921986997851 99999.6284290105\\
18.0421770295068 99999.628434484\\
18.0921553592284 99999.6284093788\\
18.14213368895 99999.6283478503\\
18.1921120186717 99999.6283096871\\
18.2420903483933 99999.6282857497\\
18.2920686781149 99999.628258162\\
18.3420470078365 99999.6282170568\\
18.3920253375582 99999.6282147977\\
18.4420036672798 99999.6282432548\\
18.4919819970014 99999.6282763868\\
18.541960326723 99999.6282897766\\
18.5919386564447 99999.6283245439\\
18.6419169861663 99999.6283776925\\
18.6918953158879 99999.6284186057\\
18.7418736456095 99999.6284181913\\
18.7918519753312 99999.6284114155\\
18.8418303050528 99999.6284174809\\
18.8918086347744 99999.6284117639\\
18.941786964496 99999.6283713534\\
18.9917652942177 99999.6283206686\\
19.0417436239393 99999.6283020713\\
19.0917219536609 99999.628291776\\
19.1417002833825 99999.6282646204\\
19.1916786131042 99999.6282293126\\
19.2416569428258 99999.6282466798\\
19.2916352725474 99999.6282862081\\
19.341613602269 99999.6283109962\\
19.3915919319907 99999.6283045457\\
19.4415702617123 99999.6283344448\\
19.4915485914339 99999.6283805857\\
19.5415269211555 99999.6284099425\\
19.5915052508772 99999.6283985754\\
19.6414835805988 99999.6283976568\\
19.6914619103204 99999.6284025157\\
19.741440240042 99999.6283890996\\
19.7914185697637 99999.6283377524\\
19.8413968994853 99999.6283149521\\
19.8913752292069 99999.6282901355\\
19.9413535589285 99999.628274449\\
19.9913318886502 99999.6282740647\\
20.0413102183718 99999.6282571033\\
20.0912885480934 99999.6282777659\\
20.141266877815 99999.6283084733\\
20.1912452075367 99999.6283082451\\
20.2412235372583 99999.6283261534\\
20.2912018669799 99999.6283662576\\
20.3411801967015 99999.6283958833\\
20.3911585264232 99999.6283847489\\
20.4411368561448 99999.628376797\\
20.4911151858664 99999.6283850303\\
20.541093515588 99999.6283832768\\
20.5910718453097 99999.6283467718\\
20.6410501750313 99999.6283139488\\
20.6910285047529 99999.6283073167\\
20.7410068344745 99999.6283042565\\
20.7909851641962 99999.6282814887\\
20.8409634939178 99999.628266044\\
20.8909418236394 99999.6282833679\\
20.940920153361 99999.6283086379\\
20.9908984830827 99999.628316088\\
21.0408768128043 99999.6283213937\\
21.0908551425259 99999.6283523183\\
21.1408334722476 99999.6283815514\\
21.1908118019692 99999.6283820696\\
21.2407901316908 99999.6283649749\\
21.2907684614124 99999.6283701073\\
21.3407467911341 99999.6283753596\\
21.3907251208557 99999.6283583684\\
21.4407034505773 99999.6283263128\\
21.4906817802989 99999.6283217515\\
21.5406601100206 99999.6283230917\\
21.5906384397422 99999.6283058124\\
21.6406167694638 99999.628273989\\
21.6905950991854 99999.6282854124\\
21.7405734289071 99999.6283135371\\
21.7905517586287 99999.6283252711\\
21.8405300883503 99999.6283190639\\
21.8905084180719 99999.6283489719\\
21.9404867477936 99999.6283479821\\
21.9904650775152 99999.6283754694\\
22.0404434072368 99999.6283683597\\
22.0904217369584 99999.6283559859\\
22.1404000666801 99999.6283720095\\
22.1903783964017 99999.6283592621\\
22.2403567261233 99999.6283189482\\
22.2903350558449 99999.6283141834\\
22.3403133855666 99999.6283194312\\
22.3902917152882 99999.6283070171\\
22.4402700450098 99999.6282977221\\
22.4902483747314 99999.6283043988\\
22.5402267044531 99999.6282982415\\
22.5902050341747 99999.6283239101\\
22.6401833638963 99999.6283226409\\
22.6901616936179 99999.6283177737\\
22.7401400233396 99999.6283454122\\
22.7901183530612 99999.6283633858\\
22.8400966827828 99999.6283505811\\
22.8900750125044 99999.6283581376\\
22.9400533422261 99999.6283714373\\
22.9900316719477 99999.6283677466\\
23.0400100016693 99999.6283318429\\
23.0899883313909 99999.6283172146\\
23.1399666611126 99999.6283223607\\
23.1899449908342 99999.6283251248\\
23.2399233205558 99999.6283043301\\
23.2899016502774 99999.628307946\\
23.3398799799991 99999.6283071117\\
23.3898583097207 99999.6283069896\\
23.4398366394423 99999.6283280508\\
23.4898149691639 99999.6283244692\\
23.5397932988856 99999.6283409238\\
23.5897716286072 99999.6283627103\\
23.6397499583288 99999.628351746\\
23.6897282880504 99999.6283412907\\
23.7397066177721 99999.6283550199\\
23.7896849474937 99999.628365608\\
23.8396632772153 99999.6283461777\\
23.8896416069369 99999.628321219\\
23.9396199366586 99999.6283276536\\
23.9895982663802 99999.6283373391\\
24.0395765961018 99999.6283217274\\
24.0895549258234 99999.6283040327\\
24.1395332555451 99999.6283168868\\
24.1895115852667 99999.6283096161\\
24.2394899149883 99999.6283317155\\
24.28946824471 99999.6283228069\\
24.3394465744316 99999.6283274913\\
24.3894249041532 99999.628354034\\
24.4394032338748 99999.6283516351\\
24.4893815635965 99999.6283317942\\
24.5393598933181 99999.6283407883\\
24.5893382230397 99999.6283538523\\
24.6393165527613 99999.6283462658\\
24.689294882483 99999.6283278202\\
24.7392732122046 99999.6283291194\\
24.7892515419262 99999.6283331124\\
24.8392298716478 99999.6283221835\\
24.8892082013695 99999.6283126339\\
24.9391865310911 99999.6283235559\\
24.9891648608127 99999.6283095448\\
25.0391431905343 99999.6283145235\\
25.089121520256 99999.6283319532\\
25.1390998499776 99999.6283302849\\
25.1890781796992 99999.628333448\\
25.2390565094208 99999.6283486127\\
25.2890348391425 99999.6283572966\\
25.3390131688641 99999.6283441216\\
25.3889914985857 99999.6283478147\\
25.4389698283073 99999.6283472239\\
25.488948158029 99999.6283317306\\
25.5389264877506 99999.6283398756\\
25.5889048174722 99999.6283341492\\
25.6388831471938 99999.6283094934\\
25.6888614769155 99999.6283168119\\
25.7388398066371 99999.6283307862\\
25.7888181363587 99999.6283220713\\
25.8387964660803 99999.6283189525\\
25.888774795802 99999.628334729\\
25.9387531255236 99999.6283221775\\
25.9887314552452 99999.6283442658\\
26.0387097849668 99999.6283526851\\
26.0886881146885 99999.6283241271\\
26.1386664444101 99999.6283351415\\
26.1886447741317 99999.6283545881\\
26.2386231038533 99999.6283419726\\
26.288601433575 99999.6283229184\\
26.3385797632966 99999.6283318347\\
26.3885580930182 99999.6283437194\\
26.4385364227398 99999.6283335745\\
26.4885147524615 99999.6283091704\\
26.5384930821831 99999.6283188382\\
26.5884714119047 99999.6283379683\\
26.6384497416263 99999.628338827\\
26.688428071348 99999.6283114193\\
26.7384064010696 99999.6283194529\\
26.7883847307912 99999.628345084\\
26.8383630605128 99999.6283570528\\
26.8883413902345 99999.6283321758\\
26.9383197199561 99999.6283429716\\
26.9882980496777 99999.6283381347\\
27.0382763793993 99999.6283398159\\
27.088254709121 99999.628346828\\
27.1382330388426 99999.6283271628\\
27.1882113685642 99999.6283379427\\
27.2381896982859 99999.6283480533\\
27.2881680280075 99999.6283154677\\
27.3381463577291 99999.6282999935\\
27.3881246874507 99999.6283150735\\
27.4381030171724 99999.6283315549\\
27.488081346894 99999.6283230414\\
27.5380596766156 99999.628331733\\
27.5880380063372 99999.6283308619\\
27.6380163360589 99999.6283372664\\
27.6879946657805 99999.628353415\\
27.7379729955021 99999.6283261919\\
27.7879513252237 99999.6283272873\\
27.8379296549454 99999.628346886\\
27.887907984667 99999.628339123\\
27.9378863143886 99999.6283223534\\
27.9878646441102 99999.6283339701\\
28.0378429738319 99999.6283465231\\
28.0878213035535 99999.6283325019\\
28.1377996332751 99999.6283103912\\
28.1877779629967 99999.6283216908\\
28.2377562927184 99999.6283389231\\
28.28773462244 99999.6283337735\\
28.3377129521616 99999.6283161942\\
28.3876912818832 99999.6283328376\\
28.4376696116049 99999.6283540232\\
28.4876479413265 99999.6283478925\\
28.5376262710481 99999.6283159693\\
28.5876046007697 99999.6283184292\\
28.6375829304914 99999.6283353939\\
28.687561260213 99999.6283424537\\
28.7375395899346 99999.6283316721\\
28.7875179196562 99999.6283385553\\
28.8374962493779 99999.6283486154\\
28.8874745790995 99999.6283424639\\
28.9374529088211 99999.6283168258\\
28.9874312385427 99999.6283241702\\
29.0374095682644 99999.6283440715\\
29.087387897986 99999.6283457895\\
29.1373662277076 99999.6283128593\\
29.1873445574292 99999.6283100859\\
29.2373228871509 99999.6283283494\\
29.2873012168725 99999.6283417673\\
29.3372795465941 99999.6283313451\\
29.3872578763157 99999.6283368449\\
29.4372362060374 99999.6283517614\\
29.487214535759 99999.6283540719\\
29.5371928654806 99999.628327223\\
29.5871711952022 99999.6283246124\\
29.6371495249239 99999.6283422576\\
29.6871278546455 99999.6283500714\\
29.7371061843671 99999.6283211919\\
29.7870845140887 99999.6283082703\\
29.8370628438104 99999.6283213753\\
29.887041173532 99999.6283356762\\
29.9370195032536 99999.6283272751\\
29.9869978329752 99999.6283280277\\
30.0369761626969 99999.6283457574\\
30.0869544924185 99999.6283556117\\
30.1369328221401 99999.6283330055\\
30.1869111518618 99999.6283160707\\
30.2368894815834 99999.6283280221\\
30.286867811305 99999.6283433821\\
30.3368461410266 99999.6283367514\\
30.3868244707483 99999.628324228\\
30.4368028004699 99999.6283302862\\
30.4867811301915 99999.6283386666\\
30.5367594599131 99999.6283330986\\
30.5867377896348 99999.6283260288\\
30.6367161193564 99999.6283390003\\
30.686694449078 99999.6283501707\\
30.7366727787996 99999.6283372897\\
30.7866511085213 99999.6283134294\\
30.8366294382429 99999.6283223441\\
30.8866077679645 99999.6283401115\\
30.9365860976861 99999.6283411108\\
30.9865644274078 99999.6283258185\\
31.0365427571294 99999.6283357467\\
31.086521086851 99999.6283503674\\
31.1364994165726 99999.6283459777\\
31.1864777462943 99999.6283207959\\
31.2364560760159 99999.6283245885\\
31.2864344057375 99999.6283393045\\
31.3364127354591 99999.6283409094\\
31.3863910651808 99999.6283207011\\
31.4363693949024 99999.6283246874\\
31.486347724624 99999.6283390692\\
31.5363260543456 99999.6283416194\\
31.5863043840673 99999.6283209145\\
31.6362827137889 99999.6283224436\\
31.6862610435105 99999.6283368627\\
31.7362393732321 99999.6283433145\\
31.7862177029538 99999.6283283114\\
31.8361960326754 99999.6283344514\\
31.886174362397 99999.6283516713\\
31.9361526921186 99999.628354412\\
31.9861310218403 99999.6283236926\\
32.0361093515619 99999.6283198439\\
32.0860876812835 99999.6283390426\\
32.1360660110051 99999.6283494717\\
32.1860443407268 99999.6283230403\\
32.2360226704484 99999.6283140449\\
32.28600100017 99999.6283298813\\
32.3359793298916 99999.6283429715\\
32.3859576596133 99999.6283270423\\
32.4359359893349 99999.6283200762\\
32.4859143190565 99999.6283339776\\
32.5358926487781 99999.6283456079\\
32.5858709784998 99999.6283321702\\
32.6358493082214 99999.6283286757\\
32.685827637943 99999.6283488698\\
32.7358059676646 99999.6283614062\\
32.7857842973863 99999.6283349782\\
32.8357626271079 99999.6283082491\\
32.8857409568295 99999.6283202544\\
32.9357192865511 99999.6283396396\\
32.9856976162728 99999.6283350502\\
33.0356759459944 99999.6283202619\\
33.085654275716 99999.6283309384\\
33.1356326054376 99999.6283442251\\
33.1856109351593 99999.6283368638\\
33.2355892648809 99999.6283190572\\
33.2855675946025 99999.6283288201\\
33.3355459243242 99999.6283438511\\
33.3855242540458 99999.6283405172\\
33.4355025837674 99999.6283226365\\
33.485480913489 99999.6283325328\\
33.5354592432107 99999.628348133\\
33.5854375729323 99999.6283443853\\
33.6354159026539 99999.6283203423\\
33.6853942323755 99999.6283274858\\
33.7353725620972 99999.6283445405\\
33.7853508918188 99999.6283443234\\
33.8353292215404 99999.6283174459\\
33.885307551262 99999.6283163687\\
33.9352858809837 99999.6283296004\\
33.9852642107053 99999.6283370235\\
34.0352425404269 99999.6283266173\\
34.0852208701485 99999.6283286827\\
34.1351991998702 99999.6283376235\\
34.1851775295918 99999.6283403137\\
34.2351558593134 99999.6283286376\\
34.285134189035 99999.6283305448\\
34.3351125187567 99999.6283404813\\
34.3850908484783 99999.6283434672\\
34.4350691781999 99999.628328523\\
34.4850475079215 99999.6283291527\\
34.5350258376432 99999.6283413705\\
34.5850041673648 99999.6283459506\\
34.6349824970864 99999.6283264572\\
34.684960826808 99999.6283213285\\
34.7349391565297 99999.6283333779\\
34.7849174862513 99999.628342224\\
34.8348958159729 99999.628328682\\
34.8848741456945 99999.6283235868\\
34.9348524754162 99999.6283348053\\
34.9848308051378 99999.6283436036\\
35.0348091348594 99999.6283315964\\
35.084787464581 99999.6283260569\\
35.1347657943027 99999.6283387384\\
35.1847441240243 99999.6283483902\\
35.2347224537459 99999.6283337872\\
35.2847007834675 99999.6283217851\\
35.3346791131892 99999.6283346688\\
35.3846574429108 99999.6283475685\\
35.4346357726324 99999.6283356153\\
35.484614102354 99999.6283176164\\
35.5345924320757 99999.6283270734\\
35.5845707617973 99999.6283411146\\
35.6345490915189 99999.6283365971\\
35.6845274212405 99999.6283223735\\
35.7345057509622 99999.6283322532\\
35.7844840806838 99999.6283454162\\
35.8344624104054 99999.6283399969\\
35.884440740127 99999.6283318988\\
35.9344190698487 99999.6283415349\\
35.9843973995703 99999.6283195894\\
36.0343757292919 99999.6283320866\\
36.0843540590135 99999.6283305419\\
36.1343323887352 99999.6283324253\\
36.1843107184568 99999.6283426694\\
36.2342890481784 99999.628333109\\
36.2842673779001 99999.6283224208\\
36.3342457076217 99999.6283350485\\
36.3842240373433 99999.6283465685\\
36.4342023670649 99999.6283325294\\
36.4841806967866 99999.6283280593\\
36.5341590265082 99999.6283393113\\
36.5841373562298 99999.6283234666\\
36.6341156859514 99999.6283365406\\
36.6840940156731 99999.6283435452\\
36.7340723453947 99999.6283187996\\
36.7840506751163 99999.6283243431\\
36.8340290048379 99999.6283414236\\
36.8840073345596 99999.6283388918\\
36.9339856642812 99999.6283278905\\
36.9839639940028 99999.6283404964\\
37.0339423237244 99999.6283235143\\
37.0839206534461 99999.6283357737\\
37.1338989831677 99999.6283427092\\
37.1838773128893 99999.6283167808\\
37.2338556426109 99999.6283232213\\
37.2838339723326 99999.628339453\\
37.3338123020542 99999.6283320009\\
37.3837906317758 99999.6283333781\\
37.4337689614974 99999.6283394488\\
37.4837472912191 99999.6283190799\\
37.5337256209407 99999.6283323273\\
37.5837039506623 99999.6283336317\\
37.6336822803839 99999.6283252557\\
37.6836606101056 99999.6283364989\\
37.7336389398272 99999.6283418853\\
37.7836172695488 99999.6283269305\\
37.8335955992704 99999.6283370606\\
37.8835739289921 99999.6283269976\\
37.9335522587137 99999.6283330037\\
37.9835305884353 99999.6283425575\\
38.0335089181569 99999.6283205922\\
38.0834872478786 99999.62833035\\
38.1334655776002 99999.6283473942\\
38.1834439073218 99999.6283291664\\
38.2334222370434 99999.6283118281\\
38.2834005667651 99999.6283249009\\
38.3333788964867 99999.6283420603\\
38.3833572262083 99999.6283369861\\
38.4333355559299 99999.628330673\\
38.4833138856516 99999.628338534\\
38.5332922153732 99999.628324584\\
38.5832705450948 99999.6283400471\\
38.6332488748164 99999.6283280247\\
38.6832272045381 99999.6283236846\\
38.7332055342597 99999.6283409359\\
38.7831838639813 99999.6283376553\\
38.8331621937029 99999.6283165562\\
38.8831405234246 99999.6283259349\\
38.9331188531462 99999.6283421286\\
38.9830971828678 99999.6283398909\\
39.0330755125894 99999.6283196942\\
39.0830538423111 99999.6283256219\\
39.1330321720327 99999.6283397386\\
39.1830105017543 99999.6283406188\\
39.232988831476 99999.6283246001\\
39.2829671611976 99999.6283356973\\
39.3329454909192 99999.6283534186\\
39.3829238206408 99999.6283504535\\
39.4329021503625 99999.6283161437\\
39.4828804800841 99999.6283174701\\
39.5328588098057 99999.6283383352\\
39.5828371395273 99999.6283471228\\
39.632815469249 99999.6283214687\\
39.6827937989706 99999.6283177548\\
39.7327721286922 99999.6283326178\\
39.7827504584138 99999.628342444\\
39.8327287881355 99999.6283272964\\
39.8827071178571 99999.6283258046\\
39.9326854475787 99999.6283389688\\
39.9826637773003 99999.6283461882\\
40.032642107022 99999.6283282598\\
40.0826204367436 99999.6283199345\\
40.1325987664652 99999.6283304158\\
40.1825770961868 99999.6283406732\\
40.2325554259085 99999.6283318856\\
40.2825337556301 99999.6283294599\\
40.3325120853517 99999.6283449204\\
40.3824904150733 99999.6283546889\\
40.432468744795 99999.6283351844\\
40.4824470745166 99999.6283135365\\
40.5324254042382 99999.6283236662\\
40.5824037339598 99999.6283400839\\
40.6323820636815 99999.6283372173\\
40.6823603934031 99999.6283255587\\
40.7323387231247 99999.6283405702\\
40.7823170528463 99999.6283558969\\
40.832295382568 99999.6283441\\
40.8822737122896 99999.628312591\\
40.9322520420112 99999.6283198301\\
40.9822303717328 99999.6283398939\\
41.0322087014545 99999.6283426596\\
41.0821870311761 99999.6283207424\\
41.1321653608977 99999.6283284082\\
41.1821436906193 99999.6283461626\\
41.232122020341 99999.6283469543\\
41.2821003500626 99999.6283192998\\
41.3320786797842 99999.6283213225\\
41.3820570095058 99999.6283390437\\
41.4320353392275 99999.6283456077\\
41.4820136689491 99999.628323817\\
41.5319919986707 99999.6283290881\\
41.5819703283923 99999.6283499253\\
41.631948658114 99999.6283552491\\
41.6819269878356 99999.6283204169\\
41.7319053175572 99999.6283126403\\
41.7818836472788 99999.6283326842\\
41.8318619770005 99999.6283475771\\
41.8818403067221 99999.6283267084\\
41.9318186364437 99999.628319664\\
41.9817969661653 99999.6283372113\\
42.031775295887 99999.6283502525\\
42.0817536256086 99999.6283301141\\
42.1317319553302 99999.6283159313\\
42.1817102850518 99999.6283297105\\
42.2316886147735 99999.6283447268\\
42.2816669444951 99999.6283342535\\
42.3316452742167 99999.6283209116\\
42.3816236039384 99999.6283335573\\
42.43160193366 99999.6283474468\\
42.4815802633816 99999.6283378074\\
42.5315585931032 99999.6283166146\\
42.5815369228249 99999.6283222857\\
42.6315152525465 99999.6283357734\\
42.6814935822681 99999.6283371667\\
42.7314719119897 99999.6283249974\\
42.7814502417114 99999.6283277179\\
42.831428571433 99999.6283355153\\
42.8814069011546 99999.6283367443\\
42.9313852308762 99999.6283301554\\
42.9813635605979 99999.6283383384\\
43.0313418903195 99999.6283484679\\
43.0813202200411 99999.6283445249\\
43.1312985497627 99999.6283229117\\
43.1812768794844 99999.6283284035\\
43.231255209206 99999.6283452279\\
43.2812335389276 99999.6283480578\\
43.3312118686492 99999.6283256972\\
43.3811901983709 99999.6283394566\\
43.4311685280925 99999.6283247698\\
43.4811468578141 99999.6283378337\\
43.5311251875357 99999.6283401501\\
43.5811035172574 99999.6283171565\\
43.631081846979 99999.6283342907\\
43.6810601767006 99999.628343262\\
43.7310385064222 99999.6283173396\\
43.7810168361439 99999.6283209865\\
43.8309951658655 99999.6283381997\\
43.8809734955871 99999.6283418624\\
43.9309518253087 99999.6283274118\\
43.9809301550304 99999.6283432553\\
44.030908484752 99999.6283234677\\
44.0808868144736 99999.628322992\\
44.1308651441952 99999.6283396838\\
44.1808434739169 99999.6283246798\\
44.2308218036385 99999.62832662\\
44.2808001333601 99999.6283435226\\
44.3307784630817 99999.6283429636\\
44.3807567928034 99999.6283235788\\
44.430735122525 99999.6283371561\\
44.4807134522466 99999.6283250203\\
44.5306917819682 99999.6283284321\\
44.5806701116899 99999.6283365171\\
44.6306484414115 99999.6283276607\\
44.6806267711331 99999.628337035\\
44.7306051008547 99999.6283471937\\
44.7805834305764 99999.6283320617\\
44.830561760298 99999.6283305204\\
44.8805400900196 99999.628337499\\
44.9305184197412 99999.6283237499\\
44.9804967494629 99999.6283397566\\
45.0304750791845 99999.6283310783\\
45.0804534089061 99999.6283198528\\
45.1304317386277 99999.6283352519\\
45.1804100683494 99999.6283415833\\
45.230388398071 99999.6283263686\\
45.2803667277926 99999.6283396777\\
45.3303450575143 99999.6283236678\\
45.3803233872359 99999.6283340157\\
45.4303017169575 99999.6283400914\\
45.4802800466791 99999.6283205256\\
45.5302583764008 99999.628335967\\
45.5802367061224 99999.6283483105\\
45.630215035844 99999.6283234452\\
45.6801933655656 99999.6283391565\\
45.7301716952873 99999.6283232705\\
45.7801500250089 99999.6283234711\\
45.8301283547305 99999.6283385602\\
45.8801066844521 99999.6283231392\\
45.9300850141738 99999.6283351413\\
45.9800633438954 99999.6283470548\\
46.030041673617 99999.6283252609\\
46.0800200033386 99999.6283392365\\
46.1299983330603 99999.6283235987\\
46.1799766627819 99999.6283213645\\
46.2299549925035 99999.6283352562\\
46.2799333222251 99999.6283249986\\
46.3299116519468 99999.6283294399\\
46.3798899816684 99999.6283355708\\
46.42986831139 99999.6283288753\\
46.4798466411116 99999.6283347525\\
46.5298249708333 99999.6283461678\\
46.5798033005549 99999.6283459499\\
46.6297816302765 99999.6283258296\\
46.6797599599981 99999.6283385796\\
46.7297382897198 99999.6283351349\\
46.7797166194414 99999.6283186302\\
46.829694949163 99999.6283342542\\
46.8796732788846 99999.6283359791\\
46.9296516086063 99999.6283222715\\
46.9796299383279 99999.6283335297\\
47.0296082680495 99999.6283452615\\
47.0795865977711 99999.6283319405\\
47.1295649274928 99999.6283300353\\
47.1795432572144 99999.6283393968\\
47.229521586936 99999.6283224189\\
47.2794999166576 99999.6283338345\\
47.3294782463793 99999.628339174\\
47.3794565761009 99999.6283217882\\
47.4294349058225 99999.6283311853\\
47.4794132355441 99999.6283448987\\
47.5293915652658 99999.6283342744\\
47.5793698949874 99999.6283294934\\
47.629348224709 99999.6283395802\\
47.6793265544306 99999.6283225657\\
47.7293048841523 99999.6283362222\\
47.7792832138739 99999.6283376398\\
47.8292615435955 99999.6283215883\\
47.8792398733171 99999.6283365783\\
47.9292182030388 99999.6283482735\\
47.9791965327604 99999.6283246505\\
48.029174862482 99999.6283271032\\
48.0791531922036 99999.628331096\\
48.1291315219253 99999.6283364771\\
48.1791098516469 99999.6283446662\\
48.2290881813685 99999.6283212595\\
48.2790665110902 99999.6283200152\\
48.3290448408118 99999.6283338771\\
48.3790231705334 99999.6283323329\\
48.429001500255 99999.6283379419\\
48.4789798299767 99999.6283362905\\
48.5289581596983 99999.6283222882\\
48.5789364894199 99999.6283396068\\
48.6289148191415 99999.6283248752\\
48.6788931488632 99999.6283283866\\
48.7288714785848 99999.6283472044\\
48.7788498083064 99999.6283343291\\
48.828828138028 99999.6283127184\\
48.8788064677497 99999.6283279436\\
48.9287847974713 99999.6283476124\\
48.9787631271929 99999.6283391806\\
49.0287414569145 99999.6283167458\\
49.0787197866362 99999.6283327209\\
49.1286981163578 99999.6283540792\\
49.1786764460794 99999.6283458739\\
49.228654775801 99999.6283108591\\
49.2786331055227 99999.6283198442\\
49.3286114352443 99999.6283436016\\
49.3785897649659 99999.6283465211\\
49.4285680946875 99999.6283253447\\
49.4785464244092 99999.6283430354\\
49.5285247541308 99999.6283197095\\
49.5785030838524 99999.6283359166\\
49.628481413574 99999.6283347223\\
49.6784597432957 99999.6283196469\\
49.7284380730173 99999.6283374837\\
49.7784164027389 99999.6283407064\\
49.8283947324605 99999.6283183836\\
49.8783730621822 99999.6283283617\\
49.9283513919038 99999.6283437836\\
49.9783297216254 99999.6283327397\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.0850026157\\
-9.84573095516021 99998.0850005775\\
-9.79575262543858 99998.0850073639\\
-9.74577429571696 99998.0850043971\\
-9.69579596599533 99998.0850053216\\
-9.6458176362737 99998.085001992\\
-9.59583930655208 99998.0850020487\\
-9.54586097683045 99998.0850074215\\
-9.49588264710883 99998.0850027731\\
-9.4459043173872 99998.0850010161\\
-9.39592598766558 99998.0850086713\\
-9.34594765794395 99998.0850084775\\
-9.29596932822233 99998.0850044383\\
-9.2459909985007 99998.0850031053\\
-9.19601266877908 99998.0850063104\\
-9.14603433905745 99998.0850048592\\
-9.09605600933583 99998.0850041528\\
-9.0460776796142 99998.0850040413\\
-8.99609934989257 99998.0850039345\\
-8.94612102017095 99998.0850027993\\
-8.89614269044932 99998.0849991582\\
-8.8461643607277 99998.0849982955\\
-8.79618603100607 99998.0850054602\\
-8.74620770128445 99998.0850050102\\
-8.69622937156282 99998.0850035644\\
-8.6462510418412 99998.0850059791\\
-8.59627271211957 99998.0850045093\\
-8.54629438239795 99998.0850033461\\
-8.49631605267632 99998.0849986242\\
-8.44633772295469 99998.0849951907\\
-8.39635939323307 99998.0850019933\\
-8.34638106351144 99998.0850120897\\
-8.29640273378982 99998.0850091434\\
-8.24642440406819 99998.0850024002\\
-8.19644607434657 99998.0850014572\\
-8.14646774462494 99998.0850058422\\
-8.09648941490332 99998.0850001114\\
-8.04651108518169 99998.0850089264\\
-7.99653275546007 99998.0850045663\\
-7.94655442573844 99998.0850023157\\
-7.89657609601682 99998.0850073729\\
-7.84659776629519 99998.0850027409\\
-7.79661943657356 99998.0850004581\\
-7.74664110685194 99998.0850071827\\
-7.69666277713031 99998.0850028969\\
-7.64668444740869 99998.0849948178\\
-7.59670611768706 99998.0849949953\\
-7.54672778796544 99998.0850114887\\
-7.49674945824381 99998.0850153896\\
-7.44677112852219 99998.0850080501\\
-7.39679279880056 99998.0850015962\\
-7.34681446907894 99998.085006557\\
-7.29683613935731 99998.0850016689\\
-7.24685780963569 99998.0850065725\\
-7.19687947991406 99998.0850069366\\
-7.14690115019243 99998.0850013771\\
-7.09692282047081 99998.0850068459\\
-7.04694449074918 99998.0850018256\\
-6.99696616102756 99998.0849976617\\
-6.94698783130593 99998.0850082661\\
-6.89700950158431 99998.0850110313\\
-6.84703117186268 99998.0850049902\\
-6.79705284214106 99998.0850006389\\
-6.74707451241943 99998.0850071966\\
-6.69709618269781 99998.0850100018\\
-6.64711785297618 99998.0850066224\\
-6.59713952325455 99998.0850033647\\
-6.54716119353293 99998.0850057677\\
-6.4971828638113 99998.0850026459\\
-6.44720453408968 99998.0850035039\\
-6.39722620436805 99998.0850080014\\
-6.34724787464643 99998.0850039306\\
-6.2972695449248 99998.0850040475\\
-6.24729121520318 99998.0850031264\\
-6.19731288548155 99998.0849973287\\
-6.14733455575993 99998.0849974301\\
-6.0973562260383 99998.0850080922\\
-6.04737789631668 99998.0850032061\\
-5.99739956659505 99998.0850057427\\
-5.94742123687342 99998.0850051058\\
-5.8974429071518 99998.0850009209\\
-5.84746457743017 99998.085007255\\
-5.79748624770855 99998.0850061822\\
-5.74750791798692 99998.0850010348\\
-5.6975295882653 99998.0850030806\\
-5.64755125854367 99998.085002479\\
-5.59757292882205 99998.0850004294\\
-5.54759459910042 99998.0850106192\\
-5.4976162693788 99998.0850029236\\
-5.44763793965717 99998.0850056826\\
-5.39765960993554 99998.0850073505\\
-5.34768128021392 99998.0850033149\\
-5.29770295049229 99998.0850035501\\
-5.24772462077067 99998.085003817\\
-5.19774629104904 99998.0849983302\\
-5.14776796132742 99998.0849954705\\
-5.09778963160579 99998.0850036197\\
-5.04781130188417 99998.0850122573\\
-4.99783297216254 99998.0850081258\\
-4.94785464244092 99998.0850017828\\
-4.89787631271929 99998.0850038423\\
-4.84789798299767 99998.085008349\\
-4.79791965327604 99998.085004753\\
-4.74794132355441 99998.0850048998\\
-4.69796299383279 99998.0850062515\\
-4.64798466411116 99998.085004321\\
-4.59800633438954 99998.0849989034\\
-4.54802800466791 99998.0849960253\\
-4.49804967494629 99998.0849985845\\
-4.44807134522466 99998.0850065678\\
-4.39809301550304 99998.0850038723\\
-4.34811468578141 99998.0850048712\\
-4.29813635605979 99998.0850041034\\
-4.24815802633816 99998.0850025574\\
-4.19817969661653 99998.0850058367\\
-4.14820136689491 99998.0850044031\\
-4.09822303717328 99998.0850023503\\
-4.04824470745166 99998.0850050234\\
-3.99826637773003 99998.0850017706\\
-3.94828804800841 99998.085005073\\
-3.89830971828678 99998.0850047565\\
-3.84833138856516 99998.0850006096\\
-3.79835305884353 99998.0850076866\\
-3.74837472912191 99998.0850086504\\
-3.69839639940028 99998.085005187\\
-3.64841806967866 99998.0850035737\\
-3.59843973995703 99998.0850035285\\
-3.5484614102354 99998.0850034384\\
-3.49848308051378 99998.0850019037\\
-3.44850475079215 99998.0850021194\\
-3.39852642107053 99998.0850049912\\
-3.3485480913489 99998.0850014964\\
-3.29856976162728 99998.0850000111\\
-3.24859143190565 99998.085007522\\
-3.19861310218403 99998.085007216\\
-3.1486347724624 99998.0850018615\\
-3.09865644274078 99998.0850001507\\
-3.04867811301915 99998.0850059492\\
-2.99869978329752 99998.0849984628\\
-2.9487214535759 99998.0850072978\\
-2.89874312385427 99998.0850078203\\
-2.84876479413265 99998.0849995476\\
-2.79878646441102 99998.0850089826\\
-2.7488081346894 99998.085012566\\
-2.69882980496777 99998.0850081247\\
-2.64885147524615 99998.0850041125\\
-2.59887314552452 99998.0850015678\\
-2.5488948158029 99998.0849962394\\
-2.49891648608127 99998.0849936344\\
-2.44893815635965 99998.0849993568\\
-2.39895982663802 99998.085009488\\
-2.34898149691639 99998.0850043649\\
-2.29900316719477 99998.0850053662\\
-2.24902483747314 99998.0850014898\\
-2.19904650775152 99998.085001988\\
-2.14906817802989 99998.085007469\\
-2.09908984830827 99998.0850029276\\
-2.04911151858664 99998.0850001497\\
-1.99913318886502 99998.0850072013\\
-1.94915485914339 99998.0850052517\\
-1.89917652942177 99998.0849986046\\
-1.84919819970014 99998.0849971318\\
-1.79921986997851 99998.0850086662\\
-1.74924154025689 99998.0850105809\\
-1.69926321053526 99998.0850030474\\
-1.64928488081364 99998.0849979965\\
-1.59930655109201 99998.0850069745\\
-1.54932822137039 99998.0850103626\\
-1.49934989164876 99998.0850015414\\
-1.44937156192714 99998.0849945805\\
-1.39939323220551 99998.0850035494\\
-1.34941490248389 99998.0850159751\\
-1.29943657276226 99998.0850119331\\
-1.24945824304064 99998.0850033948\\
-1.19947991331901 99998.0850024179\\
-1.14950158359738 99998.0850069403\\
-1.09952325387576 99998.0850033507\\
-1.04954492415413 99998.0850048097\\
-0.999566594432508 99998.0850009279\\
-0.949588264710883 99998.0850049916\\
-0.899609934989257 99998.0850084681\\
-0.849631605267632 99998.0850047159\\
-0.799653275546007 99998.0850035141\\
-0.749674945824381 99998.0850059077\\
-0.699696616102756 99998.0850024867\\
-0.64971828638113 99998.084999075\\
-0.599739956659505 99998.0850019419\\
-0.54976162693788 99998.0850083884\\
-0.499783297216254 99998.0850037724\\
-0.449804967494629 99998.0849973959\\
-0.399826637773003 99998.0849997722\\
-0.349848308051378 99998.0850115315\\
-0.299869978329752 99998.0850100927\\
-0.249891648608127 99998.0850032505\\
-0.199913318886502 99998.0850014619\\
-0.149934989164876 99998.0850084689\\
-0.0999566594432508 99998.0850051682\\
-0.0499783297216254 99998.0849985183\\
0 99998.0849989634\\
0.0499783297216254 99998.0850114733\\
0.0999566594432508 99991.2656411532\\
0.149934989164876 99991.9556643559\\
0.199913318886502 99992.5581536795\\
0.249891648608127 99993.0842198388\\
0.299869978329752 99993.5443165803\\
0.349848308051378 99993.9484424502\\
0.399826637773003 99994.3042767494\\
0.449804967494629 99994.6184468583\\
0.499783297216254 99994.8966313269\\
0.54976162693788 99995.1436766279\\
0.599739956659505 99995.3636528884\\
0.64971828638113 99995.5599354987\\
0.699696616102756 99995.7353031139\\
0.749674945824381 99995.8920640293\\
0.799653275546007 99996.0321475172\\
0.849631605267632 99996.1571940544\\
0.899609934989257 99996.2686231791\\
0.949588264710883 99996.3677477179\\
0.999566594432508 99996.4558243525\\
1.04954492415413 99996.5340884904\\
1.09952325387576 99996.6037496433\\
1.14950158359738 99996.666006465\\
1.19947991331901 99996.7220455472\\
1.24945824304064 99996.772985955\\
1.29943657276226 99996.8198183223\\
1.34941490248389 99996.8633951561\\
1.39939323220551 99996.9043916449\\
1.44937156192714 99996.9433090021\\
1.49934989164876 99996.9804095883\\
1.54932822137039 99997.0157901677\\
1.59930655109201 99997.0494106571\\
1.64928488081364 99997.0811312798\\
1.69926321053526 99997.1107483223\\
1.74924154025689 99997.138062411\\
1.79921986997851 99997.1629552117\\
1.84919819970014 99997.1854244647\\
1.89917652942177 99997.2055679178\\
1.94915485914339 99997.2236052155\\
1.99913318886502 99997.2398942576\\
2.04911151858664 99997.2548741751\\
2.09908984830827 99997.2690058513\\
2.14906817802989 99997.2827248925\\
2.19904650775152 99997.2964136794\\
2.24902483747314 99997.3103685891\\
2.29900316719477 99997.3247231387\\
2.34898149691639 99997.3394745542\\
2.39895982663802 99997.3544771771\\
2.44893815635965 99997.3694855664\\
2.49891648608127 99997.3841808835\\
2.5488948158029 99997.3982031096\\
2.59887314552452 99997.4112536456\\
2.64885147524615 99997.4230969427\\
2.69882980496777 99997.4336118448\\
2.7488081346894 99997.4427779347\\
2.79878646441102 99997.4507334794\\
2.84876479413265 99997.457738994\\
2.89874312385427 99997.464127598\\
2.9487214535759 99997.4702422223\\
2.99869978329752 99997.4764387535\\
3.04867811301915 99997.4830183928\\
3.09865644274078 99997.4901854723\\
3.1486347724624 99997.4979982188\\
3.19861310218403 99997.506411684\\
3.24859143190565 99997.5152704411\\
3.29856976162728 99997.5243298245\\
3.3485480913489 99997.5332556465\\
3.39852642107053 99997.5417272163\\
3.44850475079215 99997.5494742979\\
3.49848308051378 99997.5563029677\\
3.5484614102354 99997.5621111093\\
3.59843973995703 99997.5669170424\\
3.64841806967866 99997.5708572764\\
3.69839639940028 99997.574160934\\
3.74837472912191 99997.5771024049\\
3.79835305884353 99997.5799857373\\
3.84833138856516 99997.5831049956\\
3.89830971828678 99997.5866942185\\
3.94828804800841 99997.5908805414\\
3.99826637773003 99997.5956862397\\
4.04824470745166 99997.601040366\\
4.09822303717328 99997.6067781573\\
4.14820136689491 99997.6126569466\\
4.19817969661653 99997.6184005795\\
4.24815802633816 99997.623752014\\
4.29813635605979 99997.628498501\\
4.34811468578141 99997.632488674\\
4.39809301550304 99997.6356602522\\
4.44807134522466 99997.6380713731\\
4.49804967494629 99997.6398708352\\
4.54802800466791 99997.6412622551\\
4.59800633438954 99997.642473488\\
4.64798466411116 99997.6437658155\\
4.69796299383279 99997.6453705988\\
4.74794132355441 99997.6474480167\\
4.79791965327604 99997.6500598411\\
4.84789798299767 99997.6532041625\\
4.89787631271929 99997.6567945055\\
4.94785464244092 99997.6606641167\\
4.99783297216254 99997.6645781138\\
5.04781130188417 99997.6683213042\\
5.09778963160579 99997.6717002239\\
5.14776796132742 99997.6745600471\\
5.19774629104904 99997.6767848478\\
5.24772462077067 99997.6783753339\\
5.29770295049229 99997.6794168774\\
5.34768128021392 99997.6800551235\\
5.39765960993554 99997.6804436386\\
5.44763793965717 99997.6807953303\\
5.4976162693788 99997.6813217191\\
5.54759459910042 99997.6821931783\\
5.59757292882205 99997.6834867134\\
5.64755125854367 99997.6852361747\\
5.6975295882653 99997.6874106979\\
5.74750791798692 99997.6899118515\\
5.79748624770855 99997.6925663612\\
5.84746457743017 99997.6951964497\\
5.8974429071518 99997.6976340913\\
5.94742123687342 99997.6997361973\\
5.99739956659505 99997.7013770539\\
6.04737789631668 99997.7025118286\\
6.0973562260383 99997.7031737651\\
6.14733455575993 99997.7034564647\\
6.19731288548155 99997.7034758392\\
6.24729121520318 99997.7033890294\\
6.2972695449248 99997.7033711122\\
6.34724787464643 99997.7035784612\\
6.39722620436805 99997.7041006383\\
6.44720453408968 99997.7049862845\\
6.4971828638113 99997.7062444751\\
6.54716119353293 99997.7078276833\\
6.59713952325455 99997.7096178629\\
6.64711785297618 99997.7114660058\\
6.69709618269781 99997.7132322678\\
6.74707451241943 99997.7147881871\\
6.79705284214106 99997.7160266744\\
6.84703117186268 99997.7168849229\\
6.89700950158431 99997.7173630295\\
6.94698783130593 99997.7175127543\\
6.99696616102756 99997.7174112885\\
7.04694449074918 99997.7171575735\\
7.09692282047081 99997.7168931032\\
7.14690115019243 99997.7167539134\\
7.19687947991406 99997.7168396528\\
7.24685780963569 99997.7172125744\\
7.29683613935731 99997.7179024442\\
7.34681446907894 99997.7188591283\\
7.39679279880056 99997.7200379243\\
7.44677112852219 99997.7213280147\\
7.49674945824381 99997.7226111199\\
7.54672778796544 99997.7237841541\\
7.59670611768706 99997.7247467588\\
7.64668444740869 99997.72542845\\
7.69666277713031 99997.7258094374\\
7.74664110685194 99997.7259116533\\
7.79661943657356 99997.7257707269\\
7.84659776629519 99997.7254799828\\
7.89657609601682 99997.7251633527\\
7.94655442573844 99997.7248801497\\
7.99653275546007 99997.7247370777\\
8.04651108518169 99997.7248197448\\
8.09648941490332 99997.7251397038\\
8.14646774462494 99997.7256941078\\
8.19644607434657 99997.7264519944\\
8.24642440406819 99997.7273461316\\
8.29640273378982 99997.7282719696\\
8.34638106351144 99997.7291620259\\
8.39635939323307 99997.7299160289\\
8.44633772295469 99997.7304660191\\
8.49631605267632 99997.7307956508\\
8.54629438239795 99997.7308921589\\
8.59627271211957 99997.730778373\\
8.6462510418412 99997.7305183363\\
8.69622937156282 99997.7301920101\\
8.74620770128445 99997.7298697178\\
8.79618603100607 99997.7296411818\\
8.8461643607277 99997.7295578074\\
8.89614269044932 99997.7296540886\\
8.94612102017095 99997.7299629584\\
8.99609934989257 99997.730446398\\
9.0460776796142 99997.7310453758\\
9.09605600933583 99997.7317093296\\
9.14603433905745 99997.7323757653\\
9.19601266877908 99997.732961827\\
9.2459909985007 99997.7334233227\\
9.29596932822233 99997.7337052082\\
9.34594765794395 99997.733803831\\
9.39592598766558 99997.7337450626\\
9.4459043173872 99997.7335389687\\
9.49588264710883 99997.7332475426\\
9.54586097683045 99997.732945644\\
9.59583930655208 99997.7326887942\\
9.6458176362737 99997.7325265723\\
9.69579596599533 99997.7325035303\\
9.74577429571696 99997.7326395349\\
9.79575262543858 99997.7329258001\\
9.84573095516021 99997.7333267708\\
9.89570928488183 99997.7338026501\\
9.94568761460346 99997.7343040894\\
9.99566594432508 99997.7347664574\\
10.0456442740467 99997.7351393609\\
10.0956226037683 99997.7353899963\\
10.14560093349 99997.7355032312\\
10.1955792632116 99997.7354721102\\
10.2455575929332 99997.7353186395\\
10.2955359226548 99997.7350864995\\
10.3455142523765 99997.7348290597\\
10.3954925820981 99997.7345835763\\
10.4454709118197 99997.7343941381\\
10.4954492415413 99997.7343048697\\
10.545427571263 99997.7343441641\\
10.5954059009846 99997.734502248\\
10.6453842307062 99997.7347582855\\
10.6953625604278 99997.7350901212\\
10.7453408901495 99997.7354653908\\
10.7953192198711 99997.7358283468\\
10.8452975495927 99997.7361295717\\
10.8952758793143 99997.7363457308\\
10.945254209036 99997.7364665837\\
10.9952325387576 99997.736476478\\
11.0452108684792 99997.7363723671\\
11.0951891982008 99997.7361896352\\
11.1451675279225 99997.7359736934\\
11.1951458576441 99997.7357588294\\
11.2451241873657 99997.7355701382\\
11.2951025170873 99997.7354498636\\
11.345080846809 99997.7354295453\\
11.3950591765306 99997.7355118064\\
11.4450375062522 99997.735670536\\
11.4950158359738 99997.7358956805\\
11.5449941656955 99997.7361682829\\
11.5949724954171 99997.7364544355\\
11.6449508251387 99997.7367034871\\
11.6949291548603 99997.7368908851\\
11.744907484582 99997.7370022435\\
11.7948858143036 99997.7370303286\\
11.8448641440252 99997.7369695702\\
11.8948424737468 99997.7368387509\\
11.9448208034685 99997.7366669446\\
11.9947991331901 99997.7364855342\\
12.0447774629117 99997.7363172065\\
12.0947557926334 99997.736192433\\
12.144734122355 99997.7361356277\\
12.1947124520766 99997.7361586995\\
12.2446907817982 99997.7362518095\\
12.2946691115199 99997.7364053027\\
12.3446474412415 99997.7366026981\\
12.3946257709631 99997.7368199582\\
12.4446041006847 99997.7370195478\\
12.4945824304064 99997.7371793942\\
12.544560760128 99997.7372864426\\
12.5945390898496 99997.7373341549\\
12.6445174195712 99997.7373070014\\
12.6944957492929 99997.7372148214\\
12.7444740790145 99997.7370810657\\
12.7944524087361 99997.7369337036\\
12.8444307384577 99997.7367887017\\
12.8944090681794 99997.7366688743\\
12.944387397901 99997.7365968821\\
12.9943657276226 99997.7365873569\\
13.0443440573442 99997.7366330207\\
13.0943223870659 99997.7367358197\\
13.1443007167875 99997.736876375\\
13.1942790465091 99997.7370367406\\
13.2442573762307 99997.737200496\\
13.2942357059524 99997.7373369311\\
13.344214035674 99997.737434145\\
13.3941923653956 99997.7374852455\\
13.4441706951172 99997.7374764774\\
13.4941490248389 99997.7374155449\\
13.5441273545605 99997.7373202649\\
13.5941056842821 99997.7372078865\\
13.6440840140037 99997.7370800273\\
13.6940623437254 99997.7369813113\\
13.744040673447 99997.7369070222\\
13.7940190031686 99997.7368705044\\
13.8439973328902 99997.7368932599\\
13.8939756626119 99997.7369522251\\
13.9439539923335 99997.7370448207\\
13.9939323220551 99997.7371712603\\
14.0439106517767 99997.737302541\\
14.0938889814984 99997.7374131933\\
14.14386731122 99997.7375034719\\
14.1938456409416 99997.7375519927\\
14.2438239706632 99997.7375624636\\
14.2938023003849 99997.7375264163\\
14.3437806301065 99997.7374536479\\
14.3937589598281 99997.7373686941\\
14.4437372895497 99997.7372798236\\
14.4937156192714 99997.7371860536\\
14.543693948993 99997.7371093266\\
14.5936722787146 99997.7370683009\\
14.6436506084362 99997.7370683711\\
14.6936289381579 99997.7370998021\\
14.7436072678795 99997.7371630402\\
14.7935855976011 99997.7372545387\\
14.8435639273227 99997.73736036\\
14.8935422570444 99997.7374522537\\
14.943520586766 99997.7375243147\\
14.9934989164876 99997.7375748265\\
15.0434772462092 99997.7375967078\\
15.0934555759309 99997.737574337\\
15.1434339056525 99997.737541857\\
15.1934122353741 99997.7374721309\\
15.2433905650958 99997.7373877476\\
15.2933688948174 99997.7373104283\\
15.343347224539 99997.737245952\\
15.3933255542606 99997.7372037248\\
15.4433038839823 99997.7371883826\\
15.4932822137039 99997.7372007122\\
15.5432605434255 99997.73724215\\
15.5932388731471 99997.737310451\\
15.6432172028688 99997.7373897969\\
15.6931955325904 99997.7374597238\\
15.743173862312 99997.7375345117\\
15.7931521920336 99997.737581857\\
15.8431305217553 99997.7375986151\\
15.8931088514769 99997.7375998726\\
15.9430871811985 99997.7375720073\\
15.9930655109201 99997.7375180331\\
16.0430438406418 99997.7374554277\\
16.0930221703634 99997.737398337\\
16.143000500085 99997.7373373826\\
16.1929788298066 99997.737300161\\
16.2429571595283 99997.7372758698\\
16.2929354892499 99997.737276405\\
16.3429138189715 99997.7373123477\\
16.3928921486931 99997.7373520171\\
16.4428704784148 99997.7374026161\\
16.4928488081364 99997.7374720724\\
16.542827137858 99997.7375259292\\
16.5928054675796 99997.7375682496\\
16.6427837973013 99997.7375931124\\
16.6927621270229 99997.7375956335\\
16.7427404567445 99997.7375820529\\
16.7927187864661 99997.7375449151\\
16.8426971161878 99997.7374967126\\
16.8926754459094 99997.7374530296\\
16.942653775631 99997.7374075433\\
16.9926321053526 99997.7373657836\\
17.0426104350743 99997.7373400076\\
17.0925887647959 99997.7373379928\\
17.1425670945175 99997.7373473602\\
17.1925454242391 99997.7373700037\\
17.2425237539608 99997.7374107953\\
17.2925020836824 99997.7374725597\\
17.342480413404 99997.7375201197\\
17.3924587431256 99997.7375536566\\
17.4424370728473 99997.7375760345\\
17.4924154025689 99997.7375801474\\
17.5423937322905 99997.7375866775\\
17.5923720620121 99997.7375696638\\
17.6423503917338 99997.737529829\\
17.6923287214554 99997.7374849395\\
17.742307051177 99997.7374422656\\
17.7922853808986 99997.7374030172\\
17.8422637106203 99997.7373778826\\
17.8922420403419 99997.7373758929\\
17.9422203700635 99997.7373923052\\
17.9921986997851 99997.7374090334\\
18.0421770295068 99997.7374321421\\
18.0921553592284 99997.7374671006\\
18.14213368895 99997.7375121711\\
18.1921120186717 99997.7375450835\\
18.2420903483933 99997.737564897\\
18.2920686781149 99997.7375745351\\
18.3420470078365 99997.737576594\\
18.3920253375582 99997.7375610494\\
18.4420036672798 99997.7375327661\\
18.4919819970014 99997.7375015538\\
18.541960326723 99997.737477094\\
18.5919386564447 99997.7374509243\\
18.6419169861663 99997.7374256081\\
18.6918953158879 99997.7374101357\\
18.7418736456095 99997.7374118644\\
18.7918519753312 99997.7374237307\\
18.8418303050528 99997.7374405565\\
18.8918086347744 99997.7374651304\\
18.941786964496 99997.7374994128\\
18.9917652942177 99997.737531822\\
19.0417436239393 99997.7375481106\\
19.0917219536609 99997.7375552684\\
19.1417002833825 99997.7375617597\\
19.1916786131042 99997.7375643652\\
19.2416569428258 99997.7375422142\\
19.2916352725474 99997.7375101689\\
19.341613602269 99997.7374857384\\
19.3915919319907 99997.737476909\\
19.4415702617123 99997.7374545083\\
19.4915485914339 99997.7374309511\\
19.5415269211555 99997.7374238592\\
19.5915052508772 99997.7374452507\\
19.6414835805988 99997.7374646592\\
19.6914619103204 99997.7374788963\\
19.741440240042 99997.7374949588\\
19.7914185697637 99997.7375186773\\
19.8413968994853 99997.7375346548\\
19.8913752292069 99997.737550799\\
19.9413535589285 99997.7375526773\\
19.9913318886502 99997.7375447652\\
20.0413102183718 99997.7375486906\\
20.0912885480934 99997.7375320625\\
20.141266877815 99997.737504723\\
20.1912452075367 99997.7374849968\\
20.2412235372583 99997.7374654692\\
20.2912018669799 99997.7374473123\\
20.3411801967015 99997.7374404605\\
20.3911585264232 99997.7374532558\\
20.4411368561448 99997.7374670525\\
20.4911151858664 99997.7374758513\\
20.541093515588 99997.7374879175\\
20.5910718453097 99997.7375109526\\
20.6410501750313 99997.7375308527\\
20.6910285047529 99997.7375385169\\
20.7410068344745 99997.7375407514\\
20.7909851641962 99997.7375452437\\
20.8409634939178 99997.7375431827\\
20.8909418236394 99997.7375271832\\
20.940920153361 99997.7375075009\\
20.9908984830827 99997.7374948311\\
21.0408768128043 99997.7374852072\\
21.0908551425259 99997.7374698065\\
21.1408334722476 99997.7374584609\\
21.1908118019692 99997.7374603284\\
21.2407901316908 99997.7374713777\\
21.2907684614124 99997.7374777811\\
21.3407467911341 99997.7374859931\\
21.3907251208557 99997.7375024018\\
21.4407034505773 99997.7375230066\\
21.4906817802989 99997.7375311038\\
21.5406601100206 99997.7375327385\\
21.5906384397422 99997.7375354869\\
21.6406167694638 99997.7375393754\\
21.6905950991854 99997.7375289701\\
21.7405734289071 99997.7375123599\\
21.7905517586287 99997.7374996751\\
21.8405300883503 99997.7374915987\\
21.8905084180719 99997.7374758881\\
21.9404867477936 99997.7374782344\\
21.9904650775152 99997.737472132\\
22.0404434072368 99997.7374726531\\
22.0904217369584 99997.7374791028\\
22.1404000666801 99997.7374847571\\
22.1903783964017 99997.7374984329\\
22.2403567261233 99997.7375158782\\
22.2903350558449 99997.7375220719\\
22.3403133855666 99997.7375242136\\
22.3902917152882 99997.7375304097\\
22.4402700450098 99997.7375310537\\
22.4902483747314 99997.7375226984\\
22.5402267044531 99997.7375186775\\
22.5902050341747 99997.7375023139\\
22.6401833638963 99997.7374964967\\
22.6901616936179 99997.7374912377\\
22.7401400233396 99997.7374754837\\
22.7901183530612 99997.737471117\\
22.8400966827828 99997.737487111\\
22.8900750125044 99997.7374900861\\
22.9400533422261 99997.737487588\\
22.9900316719477 99997.7374920876\\
23.0400100016693 99997.7375124536\\
23.0899883313909 99997.73752333\\
23.1399666611126 99997.7375236042\\
23.1899449908342 99997.737522121\\
23.2399233205558 99997.7375276189\\
23.2899016502774 99997.737521004\\
23.3398799799991 99997.7375175713\\
23.3898583097207 99997.7375106815\\
23.4398366394423 99997.7374946818\\
23.4898149691639 99997.7374999288\\
23.5397932988856 99997.7374944511\\
23.5897716286072 99997.7374825737\\
23.6397499583288 99997.7374837981\\
23.6897282880504 99997.7374885514\\
23.7397066177721 99997.7374872208\\
23.7896849474937 99997.7374891338\\
23.8396632772153 99997.7375033821\\
23.8896416069369 99997.7375193124\\
23.9396199366586 99997.7375212077\\
23.9895982663802 99997.7375183682\\
24.0395765961018 99997.7375204918\\
24.0895549258234 99997.7375242467\\
24.1395332555451 99997.7375169356\\
24.1895115852667 99997.7375101112\\
24.2394899149883 99997.7375020788\\
24.28946824471 99997.7374986715\\
24.3394465744316 99997.73749524\\
24.3894249041532 99997.7374901714\\
24.4394032338748 99997.7374873071\\
24.4893815635965 99997.7374853918\\
24.5393598933181 99997.7374831636\\
24.5893382230397 99997.7374863693\\
24.6393165527613 99997.7375005605\\
24.689294882483 99997.7375175279\\
24.7392732122046 99997.7375224968\\
24.7892515419262 99997.7375209492\\
24.8392298716478 99997.737518779\\
24.8892082013695 99997.7375170496\\
24.9391865310911 99997.7375133991\\
24.9891648608127 99997.7375124768\\
25.0391431905343 99997.7375033187\\
25.089121520256 99997.7374942014\\
25.1390998499776 99997.7374991572\\
25.1890781796992 99997.7374973677\\
25.2390565094208 99997.7374863657\\
25.2890348391425 99997.7374820265\\
25.3390131688641 99997.7374977585\\
25.3889914985857 99997.7375017402\\
25.4389698283073 99997.7375002156\\
25.488948158029 99997.7375070783\\
25.5389264877506 99997.7375089835\\
25.5889048174722 99997.7375120168\\
25.6388831471938 99997.737517209\\
25.6888614769155 99997.7375158593\\
25.7388398066371 99997.7375121354\\
25.7888181363587 99997.7375110703\\
25.8387964660803 99997.7375056315\\
25.888774795802 99997.7374986946\\
25.9387531255236 99997.7375052901\\
25.9887314552452 99997.7374995176\\
26.0387097849668 99997.7374930524\\
26.0886881146885 99997.7374954904\\
26.1386664444101 99997.7374950518\\
26.1886447741317 99997.7374950677\\
26.2386231038533 99997.7375002575\\
26.288601433575 99997.7375062622\\
26.3385797632966 99997.7375080014\\
26.3885580930182 99997.7375087505\\
26.4385364227398 99997.7375118808\\
26.4885147524615 99997.7375154043\\
26.5384930821831 99997.7375115992\\
26.5884714119047 99997.7375059513\\
26.6384497416263 99997.7375046152\\
26.688428071348 99997.7375098781\\
26.7384064010696 99997.737507406\\
26.7883847307912 99997.7375005811\\
26.8383630605128 99997.7374956655\\
26.8883413902345 99997.7374975497\\
26.9383197199561 99997.7374958641\\
26.9882980496777 99997.7374985963\\
27.0382763793993 99997.7374987414\\
27.088254709121 99997.7374995593\\
27.1382330388426 99997.7375101118\\
27.1882113685642 99997.7375134722\\
27.2381896982859 99997.7375119307\\
27.2881680280075 99997.7375111931\\
27.3381463577291 99997.7375082508\\
27.3881246874507 99997.7375038759\\
27.4381030171724 99997.7375025638\\
27.488081346894 99997.7375081204\\
27.5380596766156 99997.7375058496\\
27.5880380063372 99997.7375005506\\
27.6380163360589 99997.7374971623\\
27.6879946657805 99997.7374952385\\
27.7379729955021 99997.7374983322\\
27.7879513252237 99997.7374952991\\
27.8379296549454 99997.7374923798\\
27.887907984667 99997.7375014697\\
27.9378863143886 99997.7375121251\\
27.9878646441102 99997.737510206\\
28.0378429738319 99997.7375057242\\
28.0878213035535 99997.737508779\\
28.1377996332751 99997.7375147788\\
28.1877779629967 99997.7375105752\\
28.2377562927184 99997.7375044035\\
28.28773462244 99997.7375048174\\
28.3377129521616 99997.7375077607\\
28.3876912818832 99997.7374987924\\
28.4376696116049 99997.7374900739\\
28.4876479413265 99997.7374944493\\
28.5376262710481 99997.7375083896\\
28.5876046007697 99997.7375034087\\
28.6375829304914 99997.7374938087\\
28.687561260213 99997.7374961697\\
28.7375395899346 99997.7375133624\\
28.7875179196562 99997.7375128787\\
28.8374962493779 99997.7375049169\\
28.8874745790995 99997.7375038512\\
28.9374529088211 99997.7375155591\\
28.9874312385427 99997.7375131918\\
29.0374095682644 99997.7375041963\\
29.087387897986 99997.7375012662\\
29.1373662277076 99997.7375118336\\
29.1873445574292 99997.7375124298\\
29.2373228871509 99997.7375056232\\
29.2873012168725 99997.7375000496\\
29.3372795465941 99997.7375022294\\
29.3872578763157 99997.7375006837\\
29.4372362060374 99997.7374970643\\
29.487214535759 99997.7374975542\\
29.5371928654806 99997.7375068675\\
29.5871711952022 99997.7375107317\\
29.6371495249239 99997.7375085068\\
29.6871278546455 99997.7375062484\\
29.7371061843671 99997.7375095952\\
29.7870845140887 99997.7375119308\\
29.8370628438104 99997.7375106575\\
29.887041173532 99997.7375079374\\
29.9370195032536 99997.7375058943\\
29.9869978329752 99997.7375019248\\
30.0369761626969 99997.7374971192\\
30.0869544924185 99997.7374958789\\
30.1369328221401 99997.7375024979\\
30.1869111518618 99997.7375059903\\
30.2368894815834 99997.7375017584\\
30.286867811305 99997.7374981431\\
30.3368461410266 99997.7375034312\\
30.3868244707483 99997.7375103133\\
30.4368028004699 99997.7375091384\\
30.4867811301915 99997.7375059923\\
30.5367594599131 99997.7375069965\\
30.5867377896348 99997.7375108835\\
30.6367161193564 99997.7375106586\\
30.686694449078 99997.73750836\\
30.7366727787996 99997.7375061555\\
30.7866511085213 99997.7375043226\\
30.8366294382429 99997.7375014182\\
30.8866077679645 99997.7374996239\\
30.9365860976861 99997.7375011872\\
30.9865644274078 99997.7375045272\\
31.0365427571294 99997.7375032371\\
31.086521086851 99997.7375010067\\
31.1364994165726 99997.7375019754\\
31.1864777462943 99997.7375060452\\
31.2364560760159 99997.7375040891\\
31.2864344057375 99997.7375010397\\
31.3364127354591 99997.7375030392\\
31.3863910651808 99997.7375111785\\
31.4363693949024 99997.7375095909\\
31.486347724624 99997.7375037955\\
31.5363260543456 99997.7375022124\\
31.5863043840673 99997.7375094577\\
31.6362827137889 99997.7375094726\\
31.6862610435105 99997.7375046807\\
31.7362393732321 99997.7375014912\\
31.7862177029538 99997.7375041459\\
31.8361960326754 99997.7375007885\\
31.886174362397 99997.7374952558\\
31.9361526921186 99997.7374959015\\
31.9861310218403 99997.7375089067\\
32.0361093515619 99997.7375138081\\
32.0860876812835 99997.7375098386\\
32.1360660110051 99997.737505265\\
32.1860443407268 99997.7375076043\\
32.2360226704484 99997.7375070148\\
32.28600100017 99997.7375026232\\
32.3359793298916 99997.7375007174\\
32.3859576596133 99997.7375071999\\
32.4359359893349 99997.737509017\\
32.4859143190565 99997.7375034803\\
32.5358926487781 99997.7374990863\\
32.5858709784998 99997.7375042004\\
32.6358493082214 99997.737507558\\
32.685827637943 99997.737503068\\
32.7358059676646 99997.7374991114\\
32.7857842973863 99997.7375040411\\
32.8357626271079 99997.7375091295\\
32.8857409568295 99997.7375054982\\
32.9357192865511 99997.737501419\\
32.9856976162728 99997.7375051793\\
33.0356759459944 99997.7375107842\\
33.085654275716 99997.7375069133\\
33.1356326054376 99997.7375018145\\
33.1856109351593 99997.7375038814\\
33.2355892648809 99997.7375112204\\
33.2855675946025 99997.7375110116\\
33.3355459243242 99997.737507149\\
33.3855242540458 99997.7375039042\\
33.4355025837674 99997.7375029385\\
33.485480913489 99997.7375011113\\
33.5354592432107 99997.7375002663\\
33.5854375729323 99997.7375024844\\
33.6354159026539 99997.7375067341\\
33.6853942323755 99997.7375060626\\
33.7353725620972 99997.7375037886\\
33.7853508918188 99997.7375040317\\
33.8353292215404 99997.7375075738\\
33.885307551262 99997.7375049987\\
33.9352858809837 99997.7375008531\\
33.9852642107053 99997.7375014232\\
34.0352425404269 99997.737509065\\
34.0852208701485 99997.7375076701\\
34.1351991998702 99997.737501808\\
34.1851775295918 99997.7374999255\\
34.2351558593134 99997.7375073939\\
34.285134189035 99997.7375071238\\
34.3351125187567 99997.7375017989\\
34.3850908484783 99997.7374997969\\
34.4350691781999 99997.7375076487\\
34.4850475079215 99997.7375101669\\
34.5350258376432 99997.7375068455\\
34.5850041673648 99997.7375039054\\
34.6349824970864 99997.737507\\
34.684960826808 99997.7375092531\\
34.7349391565297 99997.7375083343\\
34.7849174862513 99997.7375063286\\
34.8348958159729 99997.7375052908\\
34.8848741456945 99997.7375049584\\
34.9348524754162 99997.7375046242\\
34.9848308051378 99997.7375043462\\
35.0348091348594 99997.7375041487\\
35.084787464581 99997.7375015941\\
35.1347657943027 99997.7374980051\\
35.1847441240243 99997.73749759\\
35.2347224537459 99997.7375045414\\
35.2847007834675 99997.7375102583\\
35.3346791131892 99997.7375080825\\
35.3846574429108 99997.7375042526\\
35.4346357726324 99997.7375050141\\
35.484614102354 99997.7375058656\\
35.5345924320757 99997.737500251\\
35.5845707617973 99997.7374964573\\
35.6345490915189 99997.7375028497\\
35.6845274212405 99997.737512709\\
35.7345057509622 99997.7375091176\\
35.7844840806838 99997.7375020938\\
35.8344624104054 99997.7375021531\\
35.884440740127 99997.737505493\\
35.9344190698487 99997.737501702\\
35.9843973995703 99997.7375054759\\
36.0343757292919 99997.7374991739\\
36.0843540590135 99997.7375063492\\
36.1343323887352 99997.737509003\\
36.1843107184568 99997.7375025568\\
36.2342890481784 99997.7375041435\\
36.2842673779001 99997.7375099468\\
36.3342457076217 99997.7375076743\\
36.3842240373433 99997.7375037953\\
36.4342023670649 99997.7375047963\\
36.4841806967866 99997.7375023332\\
36.5341590265082 99997.7374995942\\
36.5841373562298 99997.7375095644\\
36.6341156859514 99997.7375053941\\
36.6840940156731 99997.7375008117\\
36.7340723453947 99997.7375078931\\
36.7840506751163 99997.7375076148\\
36.8340290048379 99997.7375035156\\
36.8840073345596 99997.7375029469\\
36.9339856642812 99997.7375038632\\
36.9839639940028 99997.7375008907\\
37.0339423237244 99997.737506805\\
37.0839206534461 99997.7375017369\\
37.1338989831677 99997.7374997014\\
37.1838773128893 99997.7375106032\\
37.2338556426109 99997.737508261\\
37.2838339723326 99997.7375017143\\
37.3338123020542 99997.7375043283\\
37.3837906317758 99997.7375031922\\
37.4337689614974 99997.7375006281\\
37.4837472912191 99997.737508013\\
37.5337256209407 99997.73750053\\
37.5837039506623 99997.7375025679\\
37.6336822803839 99997.7375101217\\
37.6836606101056 99997.7375047504\\
37.7336389398272 99997.7375004887\\
37.7836172695488 99997.7375063596\\
37.8335955992704 99997.7375021144\\
37.8835739289921 99997.737506287\\
37.9335522587137 99997.737508345\\
37.9835305884353 99997.7375049231\\
38.0335089181569 99997.7375029393\\
38.0834872478786 99997.7374976117\\
38.1334655776002 99997.7374954522\\
38.1834439073218 99997.7375051734\\
38.2334222370434 99997.7375119929\\
38.2834005667651 99997.7375073226\\
38.3333788964867 99997.7375009683\\
38.3833572262083 99997.7375027295\\
38.4333355559299 99997.7375039042\\
38.4833138856516 99997.7375008106\\
38.5332922153732 99997.7375096725\\
38.5832705450948 99997.7375049501\\
38.6332488748164 99997.7375044963\\
38.6832272045381 99997.737503864\\
38.7332055342597 99997.7374999803\\
38.7831838639813 99997.7375024829\\
38.8331621937029 99997.7375079785\\
38.8831405234246 99997.7375029182\\
38.9331188531462 99997.7374970465\\
38.9830971828678 99997.7375005933\\
39.0330755125894 99997.7375112112\\
39.0830538423111 99997.7375072257\\
39.1330321720327 99997.7374992481\\
39.1830105017543 99997.7374996425\\
39.232988831476 99997.7375114487\\
39.2829671611976 99997.7375104577\\
39.3329454909192 99997.7375035654\\
39.3829238206408 99997.7375011228\\
39.4329021503625 99997.7375083159\\
39.4828804800841 99997.7375057249\\
39.5328588098057 99997.7374989039\\
39.5828371395273 99997.7374981685\\
39.632815469249 99997.7375104191\\
39.6827937989706 99997.7375137459\\
39.7327721286922 99997.737508843\\
39.7827504584138 99997.7375039389\\
39.8327287881355 99997.7375060701\\
39.8827071178571 99997.7375035663\\
39.9326854475787 99997.7374976061\\
39.9826637773003 99997.7374964543\\
40.032642107022 99997.7375076295\\
40.0826204367436 99997.7375110914\\
40.1325987664652 99997.7375036946\\
40.1825770961868 99997.737497886\\
40.2325554259085 99997.7375059798\\
40.2825337556301 99997.737511471\\
40.3325120853517 99997.7375047547\\
40.3824904150733 99997.7374982255\\
40.432468744795 99997.7375042817\\
40.4824470745166 99997.7375147912\\
40.5324254042382 99997.7375143476\\
40.5824037339598 99997.7375090748\\
40.6323820636815 99997.7375051286\\
40.6823603934031 99997.7375033601\\
40.7323387231247 99997.7374996316\\
40.7823170528463 99997.7374979204\\
40.832295382568 99997.7375023517\\
40.8822737122896 99997.7375094925\\
40.9322520420112 99997.7375066733\\
40.9822303717328 99997.7375012679\\
41.0322087014545 99997.7375015997\\
41.0821870311761 99997.7375101079\\
41.1321653608977 99997.7375117691\\
41.1821436906193 99997.7375088376\\
41.232122020341 99997.737505449\\
41.2821003500626 99997.7375038636\\
41.3320786797842 99997.737498732\\
41.3820570095058 99997.737494573\\
41.4320353392275 99997.7374975362\\
41.4820136689491 99997.7375104321\\
41.5319919986707 99997.7375118761\\
41.5819703283923 99997.7375052898\\
41.631948658114 99997.7375010217\\
41.6819269878356 99997.7375075755\\
41.7319053175572 99997.7375070162\\
41.7818836472788 99997.7375000992\\
41.8318619770005 99997.7374971942\\
41.8818403067221 99997.7375077569\\
41.9318186364437 99997.7375110478\\
41.9817969661653 99997.7375036587\\
42.031775295887 99997.7374979918\\
42.0817536256086 99997.7375062667\\
42.1317319553302 99997.7375114669\\
42.1817102850518 99997.73750467\\
42.2316886147735 99997.7374982429\\
42.2816669444951 99997.7375045532\\
42.3316452742167 99997.7375117681\\
42.3816236039384 99997.7375056371\\
42.43160193366 99997.7374985381\\
42.4815802633816 99997.7375028616\\
42.5315585931032 99997.7375135501\\
42.5815369228249 99997.7375119553\\
42.6315152525465 99997.7375059683\\
42.6814935822681 99997.7375038848\\
42.7314719119897 99997.7375065341\\
42.7814502417114 99997.7375032794\\
42.831428571433 99997.7374995757\\
42.8814069011546 99997.7375016332\\
42.9313852308762 99997.7375087465\\
42.9813635605979 99997.7375048909\\
43.0313418903195 99997.7374982359\\
43.0813202200411 99997.7374991003\\
43.1312985497627 99997.7375105674\\
43.1812768794844 99997.7375070396\\
43.231255209206 99997.7374974548\\
43.2812335389276 99997.7374962692\\
43.3312118686492 99997.7375094936\\
43.3811901983709 99997.7375005951\\
43.4311685280925 99997.7375099551\\
43.4811468578141 99997.7375051948\\
43.5311251875357 99997.7375014732\\
43.5811035172574 99997.7375093177\\
43.631081846979 99997.7375023294\\
43.6810601767006 99997.7374993802\\
43.7310385064222 99997.7375102453\\
43.7810168361439 99997.7375076191\\
43.8309951658655 99997.737499656\\
43.8809734955871 99997.7374992648\\
43.9309518253087 99997.7375101368\\
43.9809301550304 99997.7375071524\\
44.030908484752 99997.7375038467\\
44.0808868144736 99997.7374988011\\
44.1308651441952 99997.7374969638\\
44.1808434739169 99997.7375085339\\
44.2308218036385 99997.7375134186\\
44.2808001333601 99997.7375094941\\
44.3307784630817 99997.7375045764\\
44.3807567928034 99997.7375016814\\
44.430735122525 99997.7374981737\\
44.4807134522466 99997.7375085994\\
44.5306917819682 99997.7375081538\\
44.5806701116899 99997.7375030676\\
44.6306484414115 99997.7375053319\\
44.6806267711331 99997.737502397\\
44.7306051008547 99997.7374992997\\
44.7805834305764 99997.7375042865\\
44.830561760298 99997.7375060577\\
44.8805400900196 99997.7375031005\\
44.9305184197412 99997.7375033434\\
44.9804967494629 99997.7374978976\\
45.0304750791845 99997.7375041869\\
45.0804534089061 99997.737507621\\
45.1304317386277 99997.7374984319\\
45.1804100683494 99997.737497\\
45.230388398071 99997.7375116846\\
45.2803667277926 99997.7375083082\\
45.3303450575143 99997.737500791\\
45.3803233872359 99997.7374936704\\
45.4303017169575 99997.7374980891\\
45.4802800466791 99997.7375126669\\
45.5302583764008 99997.7375086517\\
45.5802367061224 99997.7375014471\\
45.630215035844 99997.7375059373\\
45.6801933655656 99997.7375005479\\
45.7301716952873 99997.7375067836\\
45.7801500250089 99997.737508114\\
45.8301283547305 99997.7375028927\\
45.8801066844521 99997.737504481\\
45.9300850141738 99997.7374993526\\
45.9800633438954 99997.7374967764\\
46.030041673617 99997.7375070048\\
46.0800200033386 99997.7375033976\\
46.1299983330603 99997.7375056634\\
46.1799766627819 99997.7375075538\\
46.2299549925035 99997.73750412\\
46.2799333222251 99997.7375012889\\
46.3299116519468 99997.7374942267\\
46.3798899816684 99997.7374946995\\
46.42986831139 99997.7375109424\\
46.4798466411116 99997.737512228\\
46.5298249708333 99997.7375030641\\
46.5798033005549 99997.7374984303\\
46.6297816302765 99997.7375081871\\
46.6797599599981 99997.7375027845\\
46.7297382897198 99997.7375029021\\
46.7797166194414 99997.7375107378\\
46.829694949163 99997.7375059569\\
46.8796732788846 99997.7375032806\\
46.9296516086063 99997.737503477\\
46.9796299383279 99997.7374961302\\
47.0296082680495 99997.7374926777\\
47.0795865977711 99997.7375048808\\
47.1295649274928 99997.7375089685\\
47.1795432572144 99997.7375021045\\
47.229521586936 99997.7375067066\\
47.2794999166576 99997.7375006993\\
47.3294782463793 99997.7374997901\\
47.3794565761009 99997.7375129945\\
47.4294349058225 99997.7375177008\\
47.4794132355441 99997.737514122\\
47.5293915652658 99997.7375047322\\
47.5793698949874 99997.7374976275\\
47.629348224709 99997.7375006467\\
47.6793265544306 99997.7375057099\\
47.7293048841523 99997.7374978519\\
47.7792832138739 99997.7375002529\\
47.8292615435955 99997.7375135627\\
47.8792398733171 99997.737508962\\
47.9292182030388 99997.7375015702\\
47.9791965327604 99997.737505774\\
48.029174862482 99997.7374994782\\
48.0791531922036 99997.7375056309\\
48.1291315219253 99997.7375113362\\
48.1791098516469 99997.7375041549\\
48.2290881813685 99997.7375048234\\
48.2790665110902 99997.7375007862\\
48.3290448408118 99997.7374964397\\
48.3790231705334 99997.7375039718\\
48.429001500255 99997.7375042747\\
48.4789798299767 99997.7375020941\\
48.5289581596983 99997.7375093498\\
48.5789364894199 99997.7375040748\\
48.6289148191415 99997.7375048086\\
48.6788931488632 99997.7375048132\\
48.7288714785848 99997.7375023069\\
48.7788498083064 99997.7375036271\\
48.828828138028 99997.7375022888\\
48.8788064677497 99997.7374930985\\
48.9287847974713 99997.7374882493\\
48.9787631271929 99997.7374999654\\
49.0287414569145 99997.7375183127\\
49.0787197866362 99997.7375157035\\
49.1286981163578 99997.7375055655\\
49.1786764460794 99997.7375022437\\
49.228654775801 99997.7375091176\\
49.2786331055227 99997.737506683\\
49.3286114352443 99997.7375013585\\
49.3785897649659 99997.7375013292\\
49.4285680946875 99997.7375075087\\
49.4785464244092 99997.737503743\\
49.5285247541308 99997.7375052452\\
49.5785030838524 99997.7375013239\\
49.628481413574 99997.7375034267\\
49.6784597432957 99997.737506062\\
49.7284380730173 99997.7374994047\\
49.7784164027389 99997.7375002195\\
49.8283947324605 99997.7375108933\\
49.8783730621822 99997.7375077937\\
49.9283513919038 99997.7375014207\\
49.9783297216254 99997.7375042781\\
};
\end{axis}
\end{tikzpicture}%

==> Simulations_complete/u_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=-20,
ymax=180,
ylabel={u(t) [A]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.00030346040148288\\
-9.84573095516021 0.000340261467499658\\
-9.79575262543858 -1.28056854009628e-08\\
-9.74577429571696 0.000207569974008948\\
-9.69579596599533 -0.000123732461361215\\
-9.6458176362737 -0.000150261621456593\\
-9.59583930655208 -0.00011605879990384\\
-9.54586097683045 -0.000322878040606156\\
-9.49588264710883 -0.000192528823390603\\
-9.4459043173872 -0.000191295548574999\\
-9.39592598766558 -0.000501542963320389\\
-9.34594765794395 -0.000349474867107347\\
-9.29596932822233 2.52737663686275e-06\\
-9.2459909985007 0.000175827008206397\\
-9.19601266877908 0.000141281925607473\\
-9.14603433905745 0.000444014731328934\\
-9.09605600933583 0.000376471871277317\\
-9.0460776796142 0.000413848902098835\\
-8.99609934989257 0.000387246982427314\\
-8.94612102017095 0.000114097201731056\\
-8.89614269044932 6.34137541055679e-05\\
-8.8461643607277 7.01111275702715e-06\\
-8.79618603100607 -0.000332310155499727\\
-8.74620770128445 -0.00035779841709882\\
-8.69622937156282 -0.000395566748920828\\
-8.6462510418412 -0.000503566843690351\\
-8.59627271211957 -0.000341152190230787\\
-8.54629438239795 -0.000324386055581272\\
-8.49631605267632 -0.000156211608555168\\
-8.44633772295469 0.00010714735253714\\
-8.39635939323307 0.000147595565067604\\
-8.34638106351144 7.63687421567738e-05\\
-8.29640273378982 0.000292984623229131\\
-8.24642440406819 0.000530220131622627\\
-8.19644607434657 0.000511529360665008\\
-8.14646774462494 0.000283544941339642\\
-8.09648941490332 0.000386053434340283\\
-8.04651108518169 3.99156124331057e-05\\
-7.99653275546007 -3.28727765008807e-05\\
-7.94655442573844 -0.00016864127246663\\
-7.89657609601682 -0.000436129339504987\\
-7.84659776629519 -0.00038370955735445\\
-7.79661943657356 -0.000383027800126001\\
-7.74664110685194 -0.00063186147599481\\
-7.69666277713031 -0.000467314966954291\\
-7.64668444740869 -7.46425939723849e-05\\
-7.59670611768706 0.000208380079129711\\
-7.54672778796544 0.000135496084112674\\
-7.49674945824381 0.000311568728648126\\
-7.44677112852219 0.000654029427096248\\
-7.39679279880056 0.000833899539429694\\
-7.34681446907894 0.000570484990021214\\
-7.29683613935731 0.000569968397030607\\
-7.24685780963569 0.000360785197699443\\
-7.19687947991406 0.000142340722959489\\
-7.14690115019243 -3.55999509338289e-05\\
-7.09692282047081 -0.000489956437377259\\
-7.04694449074918 -0.000598293263465166\\
-6.99696616102756 -0.000596854952163994\\
-6.94698783130593 -0.000791193742770702\\
-6.89700950158431 -0.000648268905933946\\
-6.84703117186268 -0.000233509344980121\\
-6.79705284214106 0.000103220954770222\\
-6.74707451241943 6.39318022876978e-05\\
-6.69709618269781 0.000263517576968297\\
-6.64711785297618 0.000684208644088358\\
-6.59713952325455 0.000934609706746414\\
-6.54716119353293 0.000672420865157619\\
-6.4971828638113 0.000682479731040075\\
-6.44720453408968 0.000571827258681878\\
-6.39722620436805 0.000180372589966282\\
-6.34724787464643 2.08156416192651e-05\\
-6.2972695449248 -0.000390120694646612\\
-6.24729121520318 -0.000716496724635363\\
-6.19731288548155 -0.000675045885145664\\
-6.14733455575993 -0.000643244129605591\\
-6.0973562260383 -0.000817424588603899\\
-6.04737789631668 -0.000474151893286034\\
-5.99739956659505 -0.000329684262396768\\
-5.94742123687342 -7.89246405474842e-05\\
-5.8974429071518 0.000276341597782448\\
-5.84746457743017 0.000304471177514642\\
-5.79748624770855 0.000552225392311811\\
-5.74750791798692 0.000808647164376453\\
-5.6975295882653 0.000601745414314792\\
-5.64755125854367 0.000320217513944954\\
-5.59757292882205 0.000312071351800114\\
-5.54759459910042 -6.09610287938267e-05\\
-5.4976162693788 -0.000229068391490728\\
-5.44763793965717 -0.000459768489236012\\
-5.39765960993554 -0.000558770116185769\\
-5.34768128021392 -0.000543852074770257\\
-5.29770295049229 -0.000640426733298227\\
-5.24772462077067 -0.000601671199547127\\
-5.19774629104904 -0.000231636222451925\\
-5.14776796132742 0.000142529606819153\\
-5.09778963160579 0.000193640444194898\\
-5.04781130188417 0.00015901867300272\\
-4.99783297216254 0.000421368604293093\\
-4.94785464244092 0.000689030130160972\\
-4.89787631271929 0.000668701686663553\\
-4.84789798299767 0.000579617626499385\\
-4.79791965327604 0.000569195835851133\\
-4.74794132355441 0.000246571726165712\\
-4.69796299383279 0.000146823294926435\\
-4.64798466411116 -0.000148133403854445\\
-4.59800633438954 -0.00050735761760734\\
-4.54802800466791 -0.000457976857433096\\
-4.49804967494629 -0.000450875668320805\\
-4.44807134522466 -0.000770002079661936\\
-4.39809301550304 -0.000526114599779248\\
-4.34811468578141 -0.000384407467208803\\
-4.29813635605979 -0.000136235903482884\\
-4.24815802633816 0.000116436131065711\\
-4.19817969661653 8.97471909411252e-05\\
-4.14820136689491 0.00032756885048002\\
-4.09822303717328 0.00054008633014746\\
-4.04824470745166 0.000362642313120887\\
-3.99826637773003 0.000422936718678102\\
-3.94828804800841 0.000239990913541988\\
-3.89830971828678 7.58680107537657e-05\\
-3.84833138856516 2.62608227785677e-05\\
-3.79835305884353 -0.000352713104803115\\
-3.74837472912191 -0.000401388533646241\\
-3.69839639940028 -0.000357703684130684\\
-3.64841806967866 -0.000606563553446904\\
-3.59843973995703 -0.000499916059197858\\
-3.5484614102354 -0.000399333948735148\\
-3.49848308051378 -0.00022321313736029\\
-3.44850475079215 3.64088919013739e-06\\
-3.39852642107053 5.42888301424682e-05\\
-3.3485480913489 0.0003509980160743\\
-3.29856976162728 0.000520737376064062\\
-3.24859143190565 0.000244428083533421\\
-3.19861310218403 0.000276007049251348\\
-3.1486347724624 0.000484035117551684\\
-3.09865644274078 0.000469602673547342\\
-3.04867811301915 3.03341948892921e-05\\
-2.99869978329752 0.000112889829324558\\
-2.9487214535759 -0.000151891727000475\\
-2.89874312385427 -0.00031574338208884\\
-2.84876479413265 -0.000282328110188246\\
-2.79878646441102 -0.000594112934777513\\
-2.7488081346894 -0.000610714487265795\\
-2.69882980496777 -0.00039884151192382\\
-2.64885147524615 -0.000311241019517183\\
-2.59887314552452 -0.000275784404948354\\
-2.5488948158029 4.85646887682378e-05\\
-2.49891648608127 0.000420966825913638\\
-2.44893815635965 0.000594924058532342\\
-2.39895982663802 0.000579120096517727\\
-2.34898149691639 0.000759444810682908\\
-2.29900316719477 0.000464840122731403\\
-2.24902483747314 0.000405736063839868\\
-2.19904650775152 0.000203193922061473\\
-2.14906817802989 -0.000236445484915748\\
-2.09908984830827 -0.000325114524457604\\
-2.04911151858664 -0.000440318835899234\\
-1.99913318886502 -0.000822452420834452\\
-1.94915485914339 -0.000742637639632449\\
-1.89917652942177 -0.000367118918802589\\
-1.84919819970014 -7.10744643583894e-05\\
-1.79921986997851 -0.000170229031937197\\
-1.74924154025689 -5.12249243911356e-05\\
-1.69926321053526 0.000328542228089646\\
-1.64928488081364 0.000681061210343614\\
-1.59930655109201 0.000724695128155872\\
-1.54932822137039 0.000722130062058568\\
-1.49934989164876 0.000805378658697009\\
-1.44937156192714 0.000779572146711871\\
-1.39939323220551 0.000449838116765022\\
-1.34941490248389 2.88867158815265e-05\\
-1.29943657276226 -0.000156251189764589\\
-1.24945824304064 -0.000268382136709988\\
-1.19947991331901 -0.000471641251351684\\
-1.14950158359738 -0.000571051641600206\\
-1.09952325387576 -0.000437764247180894\\
-1.04954492415413 -0.000648043933324516\\
-0.999566594432508 -0.000399103300878778\\
-0.949588264710883 -0.000159334449563175\\
-0.899609934989257 5.86682290304452e-05\\
-0.849631605267632 0.000323094718623906\\
-0.799653275546007 0.000363705330528319\\
-0.749674945824381 0.000243842805502936\\
-0.699696616102756 0.000366380118066445\\
-0.64971828638113 0.000503551564179361\\
-0.599739956659505 0.000409945205319673\\
-0.54976162693788 0.000133499852381647\\
-0.499783297216254 0.00015896002878435\\
-0.449804967494629 0.000232547026826069\\
-0.399826637773003 6.19301863480359e-05\\
-0.349848308051378 -0.000355862284777686\\
-0.299869978329752 -0.000354007061105222\\
-0.249891648608127 -0.000166208046721295\\
-0.199913318886502 -0.000104533392004669\\
-0.149934989164876 -0.000260688102571294\\
-0.0999566594432508 -1.11105327960104e-05\\
-0.0499783297216254 0.000366730382665992\\
0 0.000478553702123463\\
0.0499783297216254 0.000136944290716201\\
0.0999566594432508 97.7061273805157\\
0.149934989164876 119.378386984172\\
0.199913318886502 138.301222962327\\
0.249891648608127 154.823162153916\\
0.299869978329752 166.319006788544\\
0.349848308051378 170.29239092939\\
0.399826637773003 167.714967421198\\
0.449804967494629 159.432884884009\\
0.499783297216254 146.509606807813\\
0.54976162693788 131.225901511934\\
0.599739956659505 115.918935767986\\
0.64971828638113 102.6186323195\\
0.699696616102756 93.0616203807585\\
0.749674945824381 88.4061878937064\\
0.799653275546007 89.0027812357584\\
0.849631605267632 94.4380099522823\\
0.899609934989257 103.645216817386\\
0.949588264710883 115.068772808445\\
0.999566594432508 126.888638193486\\
1.04954492415413 137.313911801321\\
1.09952325387576 144.805827829841\\
1.14950158359738 148.313958968647\\
1.19947991331901 147.366493665904\\
1.24945824304064 142.147651331325\\
1.29943657276226 133.432895481674\\
1.34941490248389 122.446840364137\\
1.39939323220551 110.686434717936\\
1.44937156192714 99.684213102737\\
1.49934989164876 90.8262168998772\\
1.54932822137039 85.1039332874643\\
1.59930655109201 83.0791313810914\\
1.64928488081364 84.7182208535378\\
1.69926321053526 89.5317821684876\\
1.74924154025689 96.550218793127\\
1.79921986997851 104.585870287265\\
1.84919819970014 112.330764805956\\
1.89917652942177 118.581372031331\\
1.94915485914339 122.399195082398\\
1.99913318886502 123.238144510542\\
2.04911151858664 120.972781802993\\
2.09908984830827 115.955394439807\\
2.14906817802989 108.888801155117\\
2.19904650775152 100.758308292134\\
2.24902483747314 92.6515213026141\\
2.29900316719477 85.6052543559053\\
2.34898149691639 80.4994313280622\\
2.39895982663802 77.8566314926138\\
2.44893815635965 77.8811411852075\\
2.49891648608127 80.3536983895174\\
2.5488948158029 84.7529860348732\\
2.59887314552452 90.2833404764533\\
2.64885147524615 96.0377820009307\\
2.69882980496777 101.106245666742\\
2.7488081346894 104.722000075417\\
2.79878646441102 106.347864785494\\
2.84876479413265 105.774873911578\\
2.89874312385427 103.079758477397\\
2.9487214535759 98.6823150207056\\
2.99869978329752 93.1949963359511\\
3.04867811301915 87.3833946991363\\
3.09865644274078 82.0268454185862\\
3.1486347724624 77.8083167121804\\
3.19861310218403 75.2305454906309\\
3.24859143190565 74.5335989967862\\
3.29856976162728 75.6925315651461\\
3.3485480913489 78.4158435155405\\
3.39852642107053 82.1994938506396\\
3.44850475079215 86.4116593931976\\
3.49848308051378 90.3841363129322\\
3.5484614102354 93.5094480396947\\
3.59843973995703 95.3270024599624\\
3.64841806967866 95.5815949164389\\
3.69839639940028 94.2520223250904\\
3.74837472912191 91.5478614023596\\
3.79835305884353 87.8679182541964\\
3.84833138856516 83.7367451065802\\
3.89830971828678 79.7251040686388\\
3.94828804800841 76.3673365298018\\
3.99826637773003 74.0851624452625\\
4.04824470745166 73.1308805424487\\
4.09822303717328 73.5577585046121\\
4.14820136689491 75.2204354493006\\
4.19817969661653 77.8026978395064\\
4.24815802633816 80.8680936250312\\
4.29813635605979 83.9276114839595\\
4.34811468578141 86.5122868234175\\
4.39809301550304 88.2395607759827\\
4.44807134522466 88.8644099130761\\
4.49804967494629 88.3097312666359\\
4.54802800466791 86.672461223061\\
4.59800633438954 84.2025682513486\\
4.64798466411116 81.2613043206511\\
4.69796299383279 78.2655020490347\\
4.74794132355441 75.6261964846635\\
4.79791965327604 73.68975603953\\
4.84789798299767 72.6888845163921\\
4.89787631271929 72.713916056673\\
4.94785464244092 73.7050507466483\\
4.99783297216254 75.466655586788\\
5.04781130188417 77.6985199307092\\
5.09778963160579 80.0435241949162\\
5.14776796132742 82.1412721910747\\
5.19774629104904 83.6807012905774\\
5.24772462077067 84.4417225415236\\
5.29770295049229 84.3245061754715\\
5.34768128021392 83.3600227902934\\
5.39765960993554 81.7018307094986\\
5.44763793965717 79.5980622610659\\
5.4976162693788 77.3531140632986\\
5.54759459910042 75.2820844753296\\
5.59757292882205 73.6657873727381\\
5.64755125854367 72.7095889723569\\
5.6975295882653 72.5168139972084\\
5.74750791798692 73.0775101370818\\
5.79748624770855 74.2744220829627\\
5.84746457743017 75.9019552107202\\
5.8974429071518 77.6991393932258\\
5.94742123687342 79.3893485922308\\
5.99739956659505 80.721502679371\\
6.04737789631668 81.504297167121\\
6.0973562260383 81.6320818210079\\
6.14733455575993 81.0976306967495\\
6.19731288548155 79.9908332205086\\
6.24729121520318 78.481302629807\\
6.2972695449248 76.7913264925301\\
6.34724787464643 75.1624565290695\\
6.39722620436805 73.8208099934855\\
6.44720453408968 72.9437573053292\\
6.4971828638113 72.6355793015682\\
6.54716119353293 72.9152020331821\\
6.59713952325455 73.7168860141537\\
6.64711785297618 74.9015637981938\\
6.69709618269781 76.2786980083911\\
6.74707451241943 77.6360311056487\\
6.79705284214106 78.7715524883242\\
6.84703117186268 79.5219083678967\\
6.89700950158431 79.7840101903421\\
6.94698783130593 79.5287567729247\\
6.99696616102756 78.8034853913996\\
7.04694449074918 77.7225664602884\\
7.09692282047081 76.4477036279277\\
7.14690115019243 75.1638848301081\\
7.19687947991406 74.0524547670793\\
7.24685780963569 73.2645629321632\\
7.29683613935731 72.8992797229148\\
7.34681446907894 72.9927766229957\\
7.39679279880056 73.5128403890121\\
7.44677112852219 74.3675636399712\\
7.49674945824381 75.419147528446\\
7.54672778796544 76.5051610785304\\
7.59670611768706 77.4637465862907\\
7.64668444740869 78.1564287121\\
7.69666277713031 78.4869524461101\\
7.74664110685194 78.4144043152628\\
7.79661943657356 77.9581756035623\\
7.84659776629519 77.1921005286276\\
7.89657609601682 76.2323298635602\\
7.94655442573844 75.2211698250903\\
7.99653275546007 74.3030196450127\\
8.04651108518169 73.6046439901111\\
8.09648941490332 73.2184844790027\\
8.14646774462494 73.1884611162241\\
8.19644607434657 73.5056003317004\\
8.24642440406819 74.1113324031176\\
8.29640273378982 74.9078751570778\\
8.34638106351144 75.7713153932127\\
8.39635939323307 76.5729148348328\\
8.44633772295469 77.1964121244673\\
8.49631605267632 77.5540533191815\\
8.54629438239795 77.599947421113\\
8.59627271211957 77.3344718331646\\
8.6462510418412 76.8026260544138\\
8.69622937156282 76.0867515661812\\
8.74620770128445 75.2941516286228\\
8.79618603100607 74.5393646627781\\
8.8461643607277 73.9287429685646\\
8.89614269044932 73.5448308121704\\
8.94612102017095 73.4345162104\\
8.99609934989257 73.6047935501847\\
9.0460776796142 74.021800487244\\
9.09605600933583 74.6164474048419\\
9.14603433905745 75.296123761218\\
9.19601266877908 75.9594479025691\\
9.2459909985007 76.5090445513488\\
9.29596932822233 76.8678886654379\\
9.34594765794395 76.9880104836193\\
9.39592598766558 76.8571139262349\\
9.4459043173872 76.5006413988885\\
9.49588264710883 75.9749152253789\\
9.54586097683045 75.3590692751459\\
9.59583930655208 74.7439505663351\\
9.6458176362737 74.2168869820307\\
9.69579596599533 73.8506407800014\\
9.74577429571696 73.6925892002182\\
9.79575262543858 73.7585217603191\\
9.84573095516021 74.0321111430239\\
9.89570928488183 74.4669275848719\\
9.94568761460346 74.9945686376304\\
9.99566594432508 75.5360315760481\\
10.0456442740467 76.0119325909181\\
10.0956226037683 76.3542994840827\\
10.14560093349 76.5163583772664\\
10.1955792632116 76.4796215068782\\
10.2455575929332 76.2542000987742\\
10.2955359226548 75.8767566013557\\
10.3455142523765 75.4048800104647\\
10.3954925820981 74.9091390818649\\
10.4454709118197 74.4611884905316\\
10.4954492415413 74.1233472565364\\
10.545427571263 73.9403490551922\\
10.5954059009846 73.9341472838714\\
10.6453842307062 74.1003509167058\\
10.6953625604278 74.4093368400354\\
10.7453408901495 74.8117169228499\\
10.7953192198711 75.2468423068058\\
10.8452975495927 75.6509365368402\\
10.8952758793143 75.9657562694338\\
10.945254209036 76.1475402665383\\
10.9952325387576 76.1735792753461\\
11.0452108684792 76.0443912108894\\
11.0951891982008 75.7821071219223\\
11.1451675279225 75.4274324797734\\
11.1951458576441 75.0337679182121\\
11.2451241873657 74.658962435351\\
11.2951025170873 74.355824557133\\
11.345080846809 74.1653861825762\\
11.3950591765306 74.1117065915023\\
11.4450375062522 74.1988743263937\\
11.4950158359738 74.4098410652077\\
11.5449941656955 74.7101849855972\\
11.5949724954171 75.0538953549403\\
11.6449508251387 75.3905430065061\\
11.6949291548603 75.6713221296377\\
11.744907484582 75.8567959281208\\
11.7948858143036 75.9225499106105\\
11.8448641440252 75.8625727912295\\
11.8948424737468 75.6885080348002\\
11.9448208034685 75.4280617846234\\
11.9947991331901 75.1207825115125\\
12.0447774629117 74.8124513479706\\
12.0947557926334 74.5470883957751\\
12.144734122355 74.3612493513501\\
12.1947124520766 74.2791806030436\\
12.2446907817982 74.3101699578983\\
12.2946691115199 74.4462355760334\\
12.3446474412415 74.6643730536744\\
12.3946257709631 74.9305344748427\\
12.4446041006847 75.2057180568227\\
12.4945824304064 75.4497563367477\\
12.544560760128 75.6278606399428\\
12.5945390898496 75.7157731648476\\
12.6445174195712 75.7037952910468\\
12.6944957492929 75.5961872001353\\
12.7444740790145 75.4106188555306\\
12.7944524087361 75.175532411813\\
12.8444307384577 74.9264949484495\\
12.8944090681794 74.6995738473197\\
12.944387397901 74.5264007354854\\
12.9943657276226 74.4300345968804\\
13.0443440573442 74.4227055154624\\
13.0943223870659 74.5023769744148\\
13.1443007167875 74.655352269765\\
13.1942790465091 74.8574632027885\\
13.2442573762307 75.0778708422149\\
13.2942357059524 75.2847411001858\\
13.344214035674 75.4483482598152\\
13.3941923653956 75.5460573793971\\
13.4441706951172 75.5659892389667\\
13.4941490248389 75.5071682418929\\
13.5441273545605 75.3798386546259\\
13.5941056842821 75.2040268198471\\
13.6440840140037 75.0070190329279\\
13.6940623437254 74.8167584541079\\
13.744040673447 74.6608749381267\\
13.7940190031686 74.560707940982\\
13.8439973328902 74.528555085999\\
13.8939756626119 74.5677824915037\\
13.9439539923335 74.6705084473069\\
13.9939323220551 74.8196832525718\\
14.0439106517767 74.9929243219958\\
14.0938889814984 75.1647587199113\\
14.14386731122 75.3099407957052\\
14.1938456409416 75.4087901258026\\
14.2438239706632 75.447852157231\\
14.2938023003849 75.4234435094986\\
14.3437806301065 75.3407768368197\\
14.3937589598281 75.2129158526077\\
14.4437372895497 75.059585722629\\
14.4937156192714 74.9038978236786\\
14.543693948993 74.7679833088478\\
14.5936722787146 74.6705134108197\\
14.6436506084362 74.6244595841563\\
14.6936289381579 74.635429008049\\
14.7436072678795 74.699991378875\\
14.7935855976011 74.8070875940903\\
14.8435639273227 74.9400904636423\\
14.8935422570444 75.0796224671649\\
14.943520586766 75.2052167018701\\
14.9934989164876 75.2989362445078\\
15.0434772462092 75.3481610337622\\
15.0934555759309 75.3474259315408\\
15.1434339056525 75.2974361814267\\
15.1934122353741 75.2074917980644\\
15.2433905650958 75.0911985820858\\
15.2933688948174 74.9658912520681\\
15.343347224539 74.8500535772473\\
15.3933255542606 74.759809938987\\
15.4433038839823 74.7073900804389\\
15.4932822137039 74.6995844607591\\
15.5432605434255 74.7360606993607\\
15.5932388731471 74.8101061928901\\
15.6432172028688 74.9101186373446\\
15.6931955325904 75.0213595380774\\
15.743173862312 75.1269100916397\\
15.7931521920336 75.2121328776411\\
15.8431305217553 75.2653274573095\\
15.8931088514769 75.2794469788205\\
15.9430871811985 75.2538565878058\\
15.9930655109201 75.1932727025996\\
16.0430438406418 75.1070604589768\\
16.0930221703634 75.0081625574967\\
16.143000500085 74.9118755164091\\
16.1929788298066 74.8312709847232\\
16.2429571595283 74.7777514459449\\
16.2929354892499 74.7581968126178\\
16.3429138189715 74.7742697737704\\
16.3928921486931 74.8230455670273\\
16.4428704784148 74.8963654057297\\
16.4928488081364 74.9827451567398\\
16.542827137858 75.0699725048617\\
16.5928054675796 75.1449442432204\\
16.6427837973013 75.197527990822\\
16.6927621270229 75.220801140822\\
16.7427404567445 75.2118409732066\\
16.7927187864661 75.1733857943327\\
16.8426971161878 75.1114407778368\\
16.8926754459094 75.0351166211476\\
16.942653775631 74.9564867943991\\
16.9926321053526 74.8869355983334\\
17.0426104350743 74.8358033486875\\
17.0925887647959 74.8096183368762\\
17.1425670945175 74.8121250663826\\
17.1925454242391 74.8421082261484\\
17.2425237539608 74.8941943925456\\
17.2925020836824 74.9599745674641\\
17.342480413404 75.030272166332\\
17.3924587431256 75.094502090069\\
17.4424370728473 75.1434757841344\\
17.4924154025689 75.1709666947136\\
17.5423937322905 75.1730725754169\\
17.5923720620121 75.1506907425937\\
17.6423503917338 75.1076295405801\\
17.6923287214554 75.050217109092\\
17.742307051177 74.9873755595763\\
17.7922853808986 74.9287016916787\\
17.8422637106203 74.8821495904122\\
17.8922420403419 74.8537102233968\\
17.9422203700635 74.8470445000567\\
17.9921986997851 74.863148250879\\
18.0421770295068 74.8987948917784\\
18.0921553592284 74.9480117160419\\
18.14213368895 75.003241548693\\
18.1921120186717 75.0569653572165\\
18.2420903483933 75.1013220258756\\
18.2920686781149 75.1299248074065\\
18.3420470078365 75.1389109239972\\
18.3920253375582 75.1281188780558\\
18.4420036672798 75.0995591797982\\
18.4919819970014 75.0575687720266\\
18.541960326723 75.0083203200484\\
18.5919386564447 74.9595805602439\\
18.6419169861663 74.9183495725447\\
18.6918953158879 74.8900653970486\\
18.7418736456095 74.8781454368145\\
18.7918519753312 74.8842624867393\\
18.8418303050528 74.9072574745514\\
18.8918086347744 74.9430708745786\\
18.941786964496 74.9859031090455\\
18.9917652942177 75.0296078130486\\
19.0417436239393 75.0683037358976\\
19.0917219536609 75.096265761531\\
19.1417002833825 75.1094548740366\\
19.1916786131042 75.1064237153332\\
19.2416569428258 75.0887098297244\\
19.2916352725474 75.0589676039817\\
19.341613602269 75.0214634368604\\
19.3915919319907 74.9816575266595\\
19.4415702617123 74.9460521938454\\
19.4915485914339 74.9194610590348\\
19.5415269211555 74.9051476248133\\
19.5915052508772 74.9045944130921\\
19.6414835805988 74.9181154886901\\
19.6914619103204 74.9433144896466\\
19.741440240042 74.9759483277739\\
19.7914185697637 75.0108373210242\\
19.8413968994853 75.0436515983893\\
19.8913752292069 75.069132327626\\
19.9413535589285 75.0840172440803\\
19.9913318886502 75.0866499012045\\
20.0413102183718 75.0765386852436\\
20.0912885480934 75.0560206090449\\
20.141266877815 75.0280643708538\\
20.1912452075367 74.9964896863094\\
20.2412235372583 74.9665557612025\\
20.2912018669799 74.9425958123174\\
20.3411801967015 74.9275591713376\\
20.3911585264232 74.9230403560796\\
20.4411368561448 74.9298951977107\\
20.4911151858664 74.946958260698\\
20.541093515588 74.9711807089625\\
20.5910718453097 74.9985475871654\\
20.6410501750313 75.0254704334657\\
20.6910285047529 75.048347360862\\
20.7410068344745 75.0637081760215\\
20.7909851641962 75.0692441730644\\
20.8409634939178 75.0647128293349\\
20.8909418236394 75.0513374466391\\
20.940920153361 75.0310175040795\\
20.9908984830827 75.006598229229\\
21.0408768128043 74.981899097329\\
21.0908551425259 74.9608176217589\\
21.1408334722476 74.9460214239662\\
21.1908118019692 74.9392017006176\\
21.2407901316908 74.9412233258772\\
21.2907684614124 74.9519524948846\\
21.3407467911341 74.9693811166799\\
21.3907251208557 74.990578712459\\
21.4407034505773 75.012437410478\\
21.4906817802989 75.0322262269037\\
21.5406601100206 75.0469278647506\\
21.5906384397422 75.0543049813132\\
21.6406167694638 75.0535018618393\\
21.6905950991854 75.0454205421556\\
21.7405734289071 75.0311671959935\\
21.7905517586287 75.0126536500466\\
21.8405300883503 74.9926917166158\\
21.8905084180719 74.9747707232018\\
21.9404867477936 74.9605716129008\\
21.9904650775152 74.9527955832309\\
22.0404434072368 74.9517810538237\\
22.0904217369584 74.9577301101817\\
22.1404000666801 74.969886681356\\
22.1903783964017 74.9857422776404\\
22.2403567261233 75.0029633460508\\
22.2903350558449 75.0197375459538\\
22.3403133855666 75.0333331828006\\
22.3902917152882 75.0415320829779\\
22.4402700450098 75.0435557476885\\
22.4902483747314 75.0394690518442\\
22.5402267044531 75.0296077727398\\
22.5902050341747 75.0160193898773\\
22.6401833638963 75.0002653450065\\
22.6901616936179 74.9849064016598\\
22.7401400233396 74.9724412213254\\
22.7901183530612 74.9641553634137\\
22.8400966827828 74.9609470012365\\
22.8900750125044 74.9638173688436\\
22.9400533422261 74.9719847198867\\
22.9900316719477 74.983832368307\\
23.0400100016693 74.9973223348206\\
23.0899883313909 75.0110833821236\\
23.1399666611126 75.0231099493976\\
23.1899449908342 75.0314654686372\\
23.2399233205558 75.034788990597\\
23.2899016502774 75.0333040759142\\
23.3398799799991 75.0269788067089\\
23.3898583097207 75.0168679052149\\
23.4398366394423 75.0048345755204\\
23.4898149691639 74.9922042370599\\
23.5397932988856 74.9812387564452\\
23.5897716286072 74.9733232814469\\
23.6397499583288 74.9691320776765\\
23.6897282880504 74.9695472129679\\
23.7397066177721 74.974640194996\\
23.7896849474937 74.9832689366303\\
23.8396632772153 74.9938176599971\\
23.8896416069369 75.0049317456433\\
23.9396199366586 75.0153506599599\\
23.9895982663802 75.0233204530377\\
24.0395765961018 75.02746907252\\
24.0895549258234 75.0275305776449\\
24.1395332555451 75.0239429688372\\
24.1895115852667 75.016735297977\\
24.2394899149883 75.0075520804967\\
24.28946824471 74.9972925592738\\
24.3394465744316 74.9878340335272\\
24.3894249041532 74.9805520195514\\
24.4394032338748 74.975979164883\\
24.4893815635965 74.9748682578502\\
24.5393598933181 74.9777461480699\\
24.5893382230397 74.9838174575416\\
24.6393165527613 74.9918613364571\\
24.689294882483 75.0007880452904\\
24.7392732122046 75.0096206406306\\
24.7892515419262 75.0168668945844\\
24.8392298716478 75.0212798666325\\
24.8892082013695 75.0225121605035\\
24.9391865310911 75.0207639261498\\
24.9891648608127 75.0157300333376\\
25.0391431905343 75.0086863817705\\
25.089121520256 75.0007284924504\\
25.1390998499776 74.9927820119774\\
25.1890781796992 74.9861735419836\\
25.2390565094208 74.9818304929067\\
25.2890348391425 74.9801332499192\\
25.3390131688641 74.9811061430955\\
25.3889914985857 74.985055305151\\
25.4389698283073 74.9910346674733\\
25.488948158029 74.9979312843061\\
25.5389264877506 75.0051925462321\\
25.5889048174722 75.011355671304\\
25.6388831471938 75.0154955880134\\
25.6888614769155 75.0176381345955\\
25.7388398066371 75.0172595899494\\
25.7888181363587 75.0141576465103\\
25.8387964660803 75.0091859415988\\
25.888774795802 75.0032375003502\\
25.9387531255236 74.9965938816604\\
25.9887314552452 74.9910125913448\\
26.0387097849668 74.9867554151569\\
26.0886881146885 74.9841346502944\\
26.1386664444101 74.9843044570298\\
26.1886447741317 74.9868199659977\\
26.2386231038533 74.9908166487876\\
26.288601433575 74.9960011072108\\
26.3385797632966 75.0019855205028\\
26.3885580930182 75.0075834956078\\
26.4385364227398 75.0116889916535\\
26.4885147524615 75.0138095932198\\
26.5384930821831 75.0142872986908\\
26.5884714119047 75.0128366680292\\
26.6384497416263 75.0094148085918\\
26.688428071348 75.0044198027172\\
26.7384064010696 74.9992882054357\\
26.7883847307912 74.9945939258032\\
26.8383630605128 74.9907038790116\\
26.8883413902345 74.9879254157713\\
26.9383197199561 74.987363350665\\
26.9882980496777 74.9884609448782\\
27.0382763793993 74.9912245878659\\
27.088254709121 74.9952219439729\\
27.1382330388426 74.9995320341259\\
27.1882113685642 75.004110156151\\
27.2381896982859 75.007961171068\\
27.2881680280075 75.0100912050402\\
27.3381463577291 75.010883831128\\
27.3881246874507 75.0104070465022\\
27.4381030171724 75.008461268153\\
27.488081346894 75.0050844927318\\
27.5380596766156 75.0013056144235\\
27.5880380063372 74.9973497602332\\
27.6380163360589 74.9939254620404\\
27.6879946657805 74.9915769269865\\
27.7379729955021 74.9900665281166\\
27.7879513252237 74.9903422650823\\
27.8379296549454 74.9921753279341\\
27.887907984667 74.9947373692703\\
27.9378863143886 74.9979087476095\\
27.9878646441102 75.001687931217\\
28.0378429738319 75.0051795161562\\
28.0878213035535 75.0075557969103\\
28.1377996332751 75.0086766155437\\
28.1877779629967 75.0088818759832\\
28.2377562927184 75.0078791804845\\
28.28773462244 75.0055382345454\\
28.3377129521616 75.0023294962011\\
28.3876912818832 74.9992716505949\\
28.4376696116049 74.9964892974822\\
28.4876479413265 74.9940312291437\\
28.5376262710481 74.9922381193028\\
28.5876046007697 74.9919939265237\\
28.6375829304914 74.9930548391421\\
28.687561260213 74.9949657409161\\
28.7375395899346 74.997367085889\\
28.7875179196562 75.0003684853436\\
28.8374962493779 75.0033277276088\\
28.8874745790995 75.0055677937053\\
28.9374529088211 75.0066961655102\\
28.9874312385427 75.0071720540291\\
29.0374095682644 75.0067576850415\\
29.087387897986 75.0052340245747\\
29.1373662277076 75.0026607431937\\
29.1873445574292 75.0000840639404\\
29.2373228871509 74.9977667514759\\
29.2873012168725 74.9957653445017\\
29.3372795465941 74.9941600990132\\
29.3872578763157 74.9936934816651\\
29.4372362060374 74.9943196189997\\
29.487214535759 74.9956514772202\\
29.5371928654806 74.997256344941\\
29.5871711952022 74.9994780481211\\
29.6371495249239 75.0019413165865\\
29.6871278546455 75.0039653664862\\
29.7371061843671 75.0049630436115\\
29.7870845140887 75.0054113837541\\
29.8370628438104 75.0053616013611\\
29.887041173532 75.0045486654562\\
29.9370195032536 75.0028243668203\\
29.9869978329752 75.0008886045543\\
30.0369761626969 74.99913913809\\
30.0869544924185 74.997517685988\\
30.1369328221401 74.9959282805503\\
30.1869111518618 74.9950216630532\\
30.2368894815834 74.9951867030177\\
30.286867811305 74.9960836472746\\
30.3368461410266 74.9972783176054\\
30.3868244707483 74.9988118074543\\
30.4368028004699 75.0007394258864\\
30.4867811301915 75.0025428931986\\
30.5367594599131 75.0037341116695\\
30.5867377896348 75.0043081493641\\
30.6367161193564 75.0045248219976\\
30.686694449078 75.0041303402395\\
30.7366727787996 75.0029524219281\\
30.7866511085213 75.0012600129412\\
30.8366294382429 74.9997241499659\\
30.8866077679645 74.9983454527683\\
30.9365860976861 74.9970858168672\\
30.9865644274078 74.9961490357236\\
31.0365427571294 74.9960951934918\\
31.086521086851 74.9966784729622\\
31.1364994165726 74.9975375847134\\
31.1864777462943 74.9985098950856\\
31.2364560760159 75.0000033801189\\
31.2864344057375 75.0015817087842\\
31.3364127354591 75.0027495526592\\
31.3863910651808 75.0032511464087\\
31.4363693949024 75.0035892189771\\
31.486347724624 75.0035433229641\\
31.5363260543456 75.0028543140797\\
31.5863043840673 75.0014707476657\\
31.6362827137889 75.0001761125168\\
31.6862610435105 74.9990690538834\\
31.7362393732321 74.9980880979274\\
31.7862177029538 74.9972177673772\\
31.8361960326754 74.9969885470637\\
31.886174362397 74.9973212070472\\
31.9361526921186 74.9979092674039\\
31.9861310218403 74.9984619529278\\
32.0361093515619 74.9995147426671\\
32.0860876812835 75.0008471417823\\
32.1360660110051 75.0019277248066\\
32.1860443407268 75.0022948511469\\
32.2360226704484 75.0025265444128\\
32.28600100017 75.0026804239315\\
32.3359793298916 75.0024468201445\\
32.3859576596133 75.0015834413352\\
32.4359359893349 75.0006144437066\\
32.4859143190565 74.9998109805165\\
32.5358926487781 74.9990562362655\\
32.5858709784998 74.9982187269779\\
32.6358493082214 74.997768925532\\
32.685827637943 74.9979162424279\\
32.7358059676646 74.9983295811398\\
32.7857842973863 74.9986299491138\\
32.8357626271079 74.9991324346047\\
32.8857409568295 75.0001130353485\\
32.9357192865511 75.0010958373605\\
32.9856976162728 75.0016181118554\\
33.0356759459944 75.0018196982273\\
33.085654275716 75.0021060885047\\
33.1356326054376 75.0021513958927\\
33.1856109351593 75.0016686109302\\
33.2355892648809 75.0008326157695\\
33.2855675946025 75.0002212144318\\
33.3355459243242 74.9996726229438\\
33.3855242540458 74.9989995155192\\
33.4355025837674 74.9983267775679\\
33.485480913489 74.9982346367324\\
33.5354592432107 74.9984930925712\\
33.5854375729323 74.9987961321312\\
33.6354159026539 74.9990703444928\\
33.6853942323755 74.9997961928602\\
33.7353725620972 75.0006371519703\\
33.7853508918188 75.0011964603618\\
33.8353292215404 75.0013044122898\\
33.885307551262 75.0015215791063\\
33.9352858809837 75.0016648542078\\
33.9852642107053 75.0014846037084\\
34.0352425404269 75.0008813162276\\
34.0852208701485 75.0003796741657\\
34.1351991998702 74.9999626155477\\
34.1851775295918 74.9994987856189\\
34.2351558593134 74.9989178063697\\
34.285134189035 74.9986893510504\\
34.3351125187567 74.9987833034538\\
34.3850908484783 74.9989982659463\\
34.4350691781999 74.9991524935467\\
34.4850475079215 74.999593856046\\
34.5350258376432 75.0002181722084\\
34.5850041673648 75.000736987713\\
34.6349824970864 75.0009027632768\\
34.684960826808 75.0010745110922\\
34.7349391565297 75.0012557419541\\
34.7849174862513 75.0012306343706\\
34.8348958159729 75.0008231152606\\
34.8848741456945 75.0004144851118\\
34.9348524754162 75.0001346789941\\
34.9848308051378 74.9998250998033\\
35.0348091348594 74.9993235996226\\
35.084787464581 74.9990424608404\\
35.1347657943027 74.9991490133107\\
35.1847441240243 74.9993494842784\\
35.2347224537459 74.9993259392795\\
35.2847007834675 74.9994215703919\\
35.3346791131892 74.9999254998693\\
35.3846574429108 75.0004665442975\\
35.4346357726324 75.0006791237684\\
35.484614102354 75.0007312376692\\
35.5345924320757 75.0009786336159\\
35.5845707617973 75.0011245331552\\
35.6345490915189 75.0008911568148\\
35.6845274212405 75.0004440404882\\
35.7345057509622 75.0002730170672\\
35.7844840806838 75.0001330213854\\
35.8344624104054 74.9997614879976\\
35.884440740127 74.9994130831328\\
35.9344190698487 74.9994210463774\\
35.9843973995703 74.9990985740442\\
36.0343757292919 74.9992902128724\\
36.0843540590135 74.9993849545717\\
36.1343323887352 74.9995973346813\\
36.1843107184568 74.9999667589145\\
36.2342890481784 75.0001103422255\\
36.2842673779001 75.0002282408241\\
36.3342457076217 75.0005813843745\\
36.3842240373433 75.0008362112567\\
36.4342023670649 75.0006768769526\\
36.4841806967866 75.0005706756201\\
36.5341590265082 75.0005725817755\\
36.5841373562298 75.0000986640225\\
36.6341156859514 74.9999422224937\\
36.6840940156731 74.9997636339685\\
36.7340723453947 74.9992958920484\\
36.7840506751163 74.9992573854979\\
36.8340290048379 74.9994429570506\\
36.8840073345596 74.9994925573992\\
36.9339856642812 74.9995786041836\\
36.9839639940028 75.0000212971645\\
37.0339423237244 74.9999775558535\\
37.0839206534461 75.000283694535\\
37.1338989831677 75.0005407894787\\
37.1838773128893 75.0003718340304\\
37.2338556426109 75.0004472311412\\
37.2838339723326 75.0005340021744\\
37.3338123020542 75.0002935618977\\
37.3837906317758 75.0001710950164\\
37.4337689614974 75.0000829216151\\
37.4837472912191 74.9996223759081\\
37.5337256209407 74.9995953479083\\
37.5837039506623 74.9995231382491\\
37.6336822803839 74.9994143821823\\
37.6836606101056 74.9995727132773\\
37.7336389398272 74.9997199891368\\
37.7836172695488 74.9997052481922\\
37.8335955992704 75.0000476745481\\
37.8835739289921 75.0000729245949\\
37.9335522587137 75.0002492347267\\
37.9835305884353 75.0004627907765\\
38.0335089181569 75.0002750716521\\
38.0834872478786 75.0003630566061\\
38.1334655776002 75.0004519007052\\
38.1834439073218 75.0000731744512\\
38.2334222370434 74.999744585075\\
38.2834005667651 74.9998399129254\\
38.3333788964867 75.0000057378202\\
38.3833572262083 74.9998806088115\\
38.4333355559299 74.9998029295239\\
38.4833138856516 75.0000172595901\\
38.5332922153732 74.9998867364775\\
38.5832705450948 75.0000795269443\\
38.6332488748164 74.9999982258305\\
38.6832272045381 74.9999645494972\\
38.7332055342597 75.0001215880911\\
38.7831838639813 75.0000639414066\\
38.8331621937029 74.9998541126843\\
38.8831405234246 74.9999842667603\\
38.9331188531462 75.0001819846511\\
38.9830971828678 75.000164489029\\
39.0330755125894 74.9999434110941\\
39.0830538423111 75.0000244395051\\
39.1330321720327 75.0002089823829\\
39.1830105017543 75.0002533356019\\
39.232988831476 75.0000978082244\\
39.2829671611976 75.00021083717\\
39.3329454909192 75.0003858251148\\
39.3829238206408 75.000337993115\\
39.4329021503625 74.9999521566497\\
39.4828804800841 74.9999220680911\\
39.5328588098057 75.0000835662649\\
39.5828371395273 75.0001160301326\\
39.632815469249 74.9998091239831\\
39.6827937989706 74.9998105259147\\
39.7327721286922 75.0000407542393\\
39.7827504584138 75.0001923445961\\
39.8327287881355 75.0000091279799\\
39.8827071178571 75.0000011835073\\
39.9326854475787 75.0002012161713\\
39.9826637773003 75.0003595466842\\
40.032642107022 75.0002357768244\\
40.0826204367436 75.0001661706483\\
40.1325987664652 75.0002523403964\\
40.1825770961868 75.0003000865399\\
40.2325554259085 75.0001140363747\\
40.2825337556301 75.0000023235043\\
40.3325120853517 75.0001096421329\\
40.3824904150733 75.0001805595821\\
40.432468744795 74.9999642370676\\
40.4824470745166 74.9997366123716\\
40.5324254042382 74.9998420046177\\
40.5824037339598 75.0000150239794\\
40.6323820636815 74.9999929270416\\
40.6823603934031 74.9998989603773\\
40.7323387231247 75.0001168102608\\
40.7823170528463 75.0003651111911\\
40.832295382568 75.0003470183583\\
40.8822737122896 75.0001122559479\\
40.9322520420112 75.0002266302181\\
40.9822303717328 75.0004066710244\\
41.0322087014545 75.0003233180905\\
41.0821870311761 74.9999431072501\\
41.1321653608977 74.9999976168328\\
41.1821436906193 75.0002060232509\\
41.232122020341 75.00018985098\\
41.2821003500626 74.999786207627\\
41.3320786797842 74.9997890759551\\
41.3820570095058 75.0000282523979\\
41.4320353392275 75.0001626403537\\
41.4820136689491 74.9999639340967\\
41.5319919986707 75.0000567184179\\
41.5819703283923 75.000329920731\\
41.631948658114 75.0004480707867\\
41.6819269878356 75.0001349077502\\
41.7319053175572 75.0000293183257\\
41.7818836472788 75.0001687827171\\
41.8318619770005 75.0002649091766\\
41.8818403067221 75.0000491713581\\
41.9318186364437 74.9999834729533\\
41.9817969661653 75.0001484234235\\
42.031775295887 75.0002551138459\\
42.0817536256086 75.0000223072129\\
42.1317319553302 74.9998896510806\\
42.1817102850518 75.0000699541124\\
42.2316886147735 75.0002441088145\\
42.2816669444951 75.0000949013338\\
42.3316452742167 74.9999293670407\\
42.3816236039384 75.0001125842391\\
42.43160193366 75.0003197704791\\
42.4815802633816 75.0002231299004\\
42.5315585931032 74.9999574715912\\
42.5815369228249 75.0000123387144\\
42.6315152525465 75.000162635406\\
42.6814935822681 75.0001705464092\\
42.7314719119897 75.0000279748929\\
42.7814502417114 75.0000828600605\\
42.831428571433 75.0001892207365\\
42.8814069011546 75.0001800528844\\
42.9313852308762 75.0000480520248\\
42.9813635605979 75.0001432900899\\
43.0313418903195 75.0002773052256\\
43.0813202200411 75.0002150097862\\
43.1312985497627 74.999887857557\\
43.1812768794844 74.9998964696715\\
43.231255209206 75.0000683922553\\
43.2812335389276 75.0001041257929\\
43.3312118686492 74.9998713820241\\
43.3811901983709 75.0000799263944\\
43.4311685280925 74.9998862866778\\
43.4811468578141 74.9999922492134\\
43.5311251875357 75.0000182686199\\
43.5811035172574 74.999777116318\\
43.631081846979 74.9999424499401\\
43.6810601767006 74.9999958250555\\
43.7310385064222 74.9996823967376\\
43.7810168361439 74.9997900734888\\
43.8309951658655 75.0000924782944\\
43.8809734955871 75.0002296795719\\
43.9309518253087 75.0001296593109\\
43.9809301550304 75.0004092176096\\
44.030908484752 75.00024274108\\
44.0808868144736 75.0001989165321\\
44.1308651441952 75.0002738827607\\
44.1808434739169 74.9999446034781\\
44.2308218036385 74.9998436395254\\
44.2808001333601 74.9999546763138\\
44.3307784630817 74.9998890054121\\
44.3807567928034 74.9996438308153\\
44.430735122525 74.9998465653334\\
44.4807134522466 74.9997224954132\\
44.5306917819682 74.9998036990291\\
44.5806701116899 74.9999446696893\\
44.6306484414115 74.9998666523607\\
44.6806267711331 75.0000459267176\\
44.7306051008547 75.0002469038009\\
44.7805834305764 75.0001184287248\\
44.830561760298 75.0001353377593\\
44.8805400900196 75.0002319320629\\
44.9305184197412 75.0000055358396\\
44.9804967494629 75.0000925657514\\
45.0304750791845 74.9999266340456\\
45.0804534089061 74.9997302012343\\
45.1304317386277 74.9998177733505\\
45.1804100683494 74.9998388673703\\
45.230388398071 74.9996911468043\\
45.2803667277926 74.999896716763\\
45.3303450575143 74.999769693386\\
45.3803233872359 74.9999137480336\\
45.4303017169575 75.0000533145794\\
45.4802800466791 74.9999541325087\\
45.5302583764008 75.0001518099452\\
45.5802367061224 75.0002737948671\\
45.630215035844 74.999996489787\\
45.6801933655656 75.0001478627382\\
45.7301716952873 74.999983098387\\
45.7801500250089 74.9999013393244\\
45.8301283547305 74.9999584954639\\
45.8801066844521 74.9997824696766\\
45.9300850141738 74.999863433768\\
45.9800633438954 74.9999269848922\\
46.030041673617 74.9996614994598\\
46.0800200033386 74.9998528222204\\
46.1299983330603 74.9997428536881\\
46.1799766627819 74.9997431032534\\
46.2299549925035 74.9999431871402\\
46.2799333222251 74.9999496209784\\
46.3299116519468 75.0000626819383\\
46.3798899816684 75.0001303144381\\
46.42986831139 75.000011119555\\
46.4798466411116 75.0000809240737\\
46.5298249708333 75.0002460439282\\
46.5798033005549 75.0002727085666\\
46.6297816302765 75.0000310534961\\
46.6797599599981 75.0001370064274\\
46.7297382897198 75.0000588459079\\
46.7797166194414 74.9998047768895\\
46.829694949163 74.9998752422107\\
46.8796732788846 74.9998130592576\\
46.9296516086063 74.9996565098991\\
46.9796299383279 74.9998461878567\\
47.0296082680495 75.0000550715777\\
47.0795865977711 74.9999452962948\\
47.1295649274928 75.0000252937025\\
47.1795432572144 75.0002572372614\\
47.229521586936 75.0000652309973\\
47.2794999166576 75.0001808241359\\
47.3294782463793 75.0002085317101\\
47.3794565761009 74.9999525593012\\
47.4294349058225 75.0000076703145\\
47.4794132355441 75.0001181321568\\
47.5293915652658 74.9999541672878\\
47.5793698949874 74.9998773875996\\
47.629348224709 75.0000005555921\\
47.6793265544306 74.9998098918877\\
47.7293048841523 74.9999317346374\\
47.7792832138739 74.9999198829755\\
47.8292615435955 74.9997564568184\\
47.8792398733171 74.999978581036\\
47.9292182030388 75.0001493313175\\
47.9791965327604 74.9998696950206\\
48.029174862482 74.9999887651938\\
48.0791531922036 75.0000663875835\\
48.1291315219253 75.0000551751873\\
48.1791098516469 75.0001220054401\\
48.2290881813685 74.9999228697561\\
48.2790665110902 74.9998914865137\\
48.3290448408118 74.9999668999226\\
48.3790231705334 74.9998881845386\\
48.429001500255 74.999955418898\\
48.4789798299767 74.9999511483475\\
48.5289581596983 74.9997824181628\\
48.5789364894199 74.999986734183\\
48.6289148191415 74.999882645352\\
48.6788931488632 74.999932806968\\
48.7288714785848 75.0001148304727\\
48.7788498083064 74.9999756405305\\
48.828828138028 74.9997948510281\\
48.8788064677497 75.0000345142325\\
48.9287847974713 75.0003093536361\\
48.9787631271929 75.000232191378\\
49.0287414569145 74.999981540459\\
49.0787197866362 75.0001971363963\\
49.1286981163578 75.0004786266072\\
49.1786764460794 75.0004018997424\\
49.228654775801 74.9999803476385\\
49.2786331055227 75.0000371708302\\
49.3286114352443 75.000254183542\\
49.3785897649659 75.0002398797369\\
49.4285680946875 74.9999675431172\\
49.4785464244092 75.0001579216041\\
49.5285247541308 74.9998805289215\\
49.5785030838524 74.9999200495949\\
49.628481413574 74.9998701384175\\
49.6784597432957 74.9997497355798\\
49.7284380730173 74.9998830977711\\
49.7784164027389 74.9998354217678\\
49.8283947324605 74.999585984624\\
49.8783730621822 74.9998022077489\\
49.9283513919038 75.0001063142554\\
49.9783297216254 75.0000608430128\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000219248759094626\\
-9.84573095516021 -0.000269917218247429\\
-9.79575262543858 -3.74509545508772e-05\\
-9.74577429571696 -0.000126141239888966\\
-9.69579596599533 1.55705492943525e-05\\
-9.6458176362737 8.02538124844432e-06\\
-9.59583930655208 4.30914224125445e-05\\
-9.54586097683045 0.000237406784435734\\
-9.49588264710883 0.000154146837303415\\
-9.4459043173872 0.000119524338515475\\
-9.39592598766558 0.000280910608125851\\
-9.34594765794395 0.000163522054208443\\
-9.29596932822233 -5.965048330836e-05\\
-9.2459909985007 -0.000141987693496048\\
-9.19601266877908 -8.43599264044315e-05\\
-9.14603433905745 -0.000277098879450932\\
-9.09605600933583 -0.000212461891351268\\
-9.0460776796142 -0.000262677931459621\\
-8.99609934989257 -0.000250361626967788\\
-8.94612102017095 -2.89067975245416e-05\\
-8.89614269044932 -5.02883631270379e-05\\
-8.8461643607277 -6.09448761679232e-05\\
-8.79618603100607 0.000240388617385179\\
-8.74620770128445 0.000257146894000471\\
-8.69622937156282 0.000258265645243227\\
-8.6462510418412 0.000328246678691357\\
-8.59627271211957 0.000190518330782652\\
-8.54629438239795 0.000241787638515234\\
-8.49631605267632 0.000114963622763753\\
-8.44633772295469 -0.000125420920085162\\
-8.39635939323307 -0.000121468619909137\\
-8.34638106351144 2.40012013819069e-05\\
-8.29640273378982 -0.000133823632495478\\
-8.24642440406819 -0.00034743410651572\\
-8.19644607434657 -0.000359474361175671\\
-8.14646774462494 -0.000187475234270096\\
-8.09648941490332 -0.000295121280942112\\
-8.04651108518169 -5.05919160787016e-05\\
-7.99653275546007 -4.08600317314267e-05\\
-7.94655442573844 5.9028243413195e-05\\
-7.89657609601682 0.000290631578536704\\
-7.84659776629519 0.000221304217120633\\
-7.79661943657356 0.000216486223507673\\
-7.74664110685194 0.000475466513307765\\
-7.69666277713031 0.00036562021705322\\
-7.64668444740869 5.15356077812612e-05\\
-7.59670611768706 -0.000157285830937326\\
-7.54672778796544 -3.64713196177036e-05\\
-7.49674945824381 -0.000153914006659761\\
-7.44677112852219 -0.000439084251411259\\
-7.39679279880056 -0.000592348224017769\\
-7.34681446907894 -0.000361546553904191\\
-7.29683613935731 -0.000430914806202054\\
-7.24685780963569 -0.000242780079133809\\
-7.19687947991406 -7.40372342988849e-05\\
-7.14690115019243 -9.94230504147708e-06\\
-7.09692282047081 0.00032088442821987\\
-7.04694449074918 0.000354000221705064\\
-6.99696616102756 0.000344648724421859\\
-6.94698783130593 0.000610895949648693\\
-6.89700950158431 0.00058261925005354\\
-6.84703117186268 0.000274387712124735\\
-6.79705284214106 -8.2358019426465e-06\\
-6.74707451241943 -4.19095158576965e-07\\
-6.69709618269781 -0.000166394165717065\\
-6.64711785297618 -0.000502863404108211\\
-6.59713952325455 -0.000717179354978725\\
-6.54716119353293 -0.000554590806132182\\
-6.4971828638113 -0.000606359681114554\\
-6.44720453408968 -0.0004919758066535\\
-6.39722620436805 -0.000135819427669048\\
-6.34724787464643 -3.64324660040438e-05\\
-6.2972695449248 0.000252962345257401\\
-6.24729121520318 0.00048217159928754\\
-6.19731288548155 0.000433567620348185\\
-6.14733455575993 0.000446679187007248\\
-6.0973562260383 0.000682125537423417\\
-6.04737789631668 0.000403208687203005\\
-5.99739956659505 0.000313687778543681\\
-5.94742123687342 0.000102901976788417\\
-5.8974429071518 -0.00020942825358361\\
-5.84746457743017 -0.00016802383470349\\
-5.79748624770855 -0.000319350219797343\\
-5.74750791798692 -0.000543976784683764\\
-5.6975295882653 -0.000473952677566558\\
-5.64755125854367 -0.000363269646186382\\
-5.59757292882205 -0.000326579320244491\\
-5.54759459910042 1.44059595186263e-05\\
-5.4976162693788 2.50646553467959e-05\\
-5.44763793965717 0.00033498989068903\\
-5.39765960993554 0.000485015043523163\\
-5.34768128021392 0.000415475951740518\\
-5.29770295049229 0.000519153836648911\\
-5.24772462077067 0.000570962292840704\\
-5.19774629104904 0.000271940371021628\\
-5.14776796132742 -6.45009276922792e-05\\
-5.09778963160579 -0.000124905054690316\\
-5.04781130188417 -0.000133097782963887\\
-4.99783297216254 -0.000426070619141683\\
-4.94785464244092 -0.000684366241330281\\
-4.89787631271929 -0.000586948590353131\\
-4.84789798299767 -0.000439881114289165\\
-4.79791965327604 -0.000463156757177785\\
-4.74794132355441 -0.000150240230141208\\
-4.69796299383279 -4.65898483525962e-05\\
-4.64798466411116 0.000194341409951448\\
-4.59800633438954 0.000491866085212678\\
-4.54802800466791 0.000460121518699452\\
-4.49804967494629 0.000438339920947328\\
-4.44807134522466 0.000637821212876588\\
-4.39809301550304 0.000402443984057754\\
-4.34811468578141 0.000320181861752644\\
-4.29813635605979 9.60772740654647e-05\\
-4.24815802633816 -0.000163471850100905\\
-4.19817969661653 -0.00014860081137158\\
-4.14820136689491 -0.000341776321874931\\
-4.09822303717328 -0.000514917628606781\\
-4.04824470745166 -0.000370283087249845\\
-3.99826637773003 -0.000411635992350057\\
-3.94828804800841 -0.000203645031433553\\
-3.89830971828678 -3.46888555213809e-05\\
-3.84833138856516 5.18833985552192e-06\\
-3.79835305884353 0.000340861879521981\\
-3.74837472912191 0.0004084876854904\\
-3.69839639940028 0.000372793147107586\\
-3.64841806967866 0.000527196243638173\\
-3.59843973995703 0.000400310527766123\\
-3.5484614102354 0.000347221794072539\\
-3.49848308051378 0.000189393904292956\\
-3.44850475079215 -5.2201357902959e-05\\
-3.39852642107053 -0.000112083798740059\\
-3.3485480913489 -0.000345617154380307\\
-3.29856976162728 -0.000483041658299044\\
-3.24859143190565 -0.000283357076114044\\
-3.19861310218403 -0.000284067209577188\\
-3.1486347724624 -0.000395214592572302\\
-3.09865644274078 -0.000335136137437075\\
-3.04867811301915 3.10080940835178e-05\\
-2.99869978329752 -4.92989784106612e-06\\
-2.9487214535759 0.000230535224545747\\
-2.89874312385427 0.000338506215484813\\
-2.84876479413265 0.000273574405582622\\
-2.79878646441102 0.000507773656863719\\
-2.7488081346894 0.000450664811069146\\
-2.69882980496777 0.000210485886782408\\
-2.64885147524615 0.000163408112712204\\
-2.59887314552452 0.00019263825379312\\
-2.5488948158029 -0.000108528329292312\\
-2.49891648608127 -0.000456919515272602\\
-2.44893815635965 -0.000562732457183301\\
-2.39895982663802 -0.000424698373535648\\
-2.34898149691639 -0.000563021749258041\\
-2.29900316719477 -0.00033923308365047\\
-2.24902483747314 -0.000264386617345735\\
-2.19904650775152 -7.71641498431563e-05\\
-2.14906817802989 0.000259411317529157\\
-2.09908984830827 0.000293998455163091\\
-2.04911151858664 0.000366832537110895\\
-1.99913318886502 0.000690423330524936\\
-1.94915485914339 0.000601228675805032\\
-1.89917652942177 0.000256217754213139\\
-1.84919819970014 2.7425994630903e-06\\
-1.79921986997851 0.00012881078873761\\
-1.74924154025689 1.27661041915417e-05\\
-1.69926321053526 -0.000356953387381509\\
-1.64928488081364 -0.000656661140965298\\
-1.59930655109201 -0.000571037526242435\\
-1.54932822137039 -0.00048705653171055\\
-1.49934989164876 -0.000581900385441259\\
-1.44937156192714 -0.000596268946537748\\
-1.39939323220551 -0.000270860036835074\\
-1.34941490248389 0.000130137777887285\\
-1.29943657276226 0.000208342535188422\\
-1.24945824304064 0.000201890215976164\\
-1.19947991331901 0.000350632617482916\\
-1.14950158359738 0.000479646696476266\\
-1.09952325387576 0.000301195977954194\\
-1.04954492415413 0.000360984995495528\\
-0.999566594432508 0.000107894884422421\\
-0.949588264710883 3.7894060369581e-05\\
-0.899609934989257 -3.7447753129527e-05\\
-0.849631605267632 -0.000282973196590319\\
-0.799653275546007 -0.000345526641467586\\
-0.749674945824381 -0.000233321043197066\\
-0.699696616102756 -0.000358116230927408\\
-0.64971828638113 -0.00047765250201337\\
-0.599739956659505 -0.000330938637489453\\
-0.54976162693788 2.41969246417284e-05\\
-0.499783297216254 4.10992652177811e-05\\
-0.449804967494629 -3.79045377485454e-05\\
-0.399826637773003 7.10821768734604e-05\\
-0.349848308051378 0.000381402933271602\\
-0.299869978329752 0.000291293836198747\\
-0.249891648608127 5.37061714567244e-05\\
-0.199913318886502 -4.66083292849362e-06\\
-0.149934989164876 0.000212209997698665\\
-0.0999566594432508 3.06015135720372e-05\\
-0.0499783297216254 -0.000307859154418111\\
0 -0.000440735020674765\\
0.0499783297216254 -0.000179032067535445\\
0.0999566594432508 69.5727384112251\\
0.149934989164876 62.662511956878\\
0.199913318886502 56.6290228429716\\
0.249891648608127 51.36126274243\\
0.299869978329752 46.7231204692507\\
0.349848308051378 43.1433177401777\\
0.399826637773003 40.4825592607085\\
0.449804967494629 38.6194595748384\\
0.499783297216254 37.458274068922\\
0.54976162693788 36.7922658272437\\
0.599739956659505 36.3711489457637\\
0.64971828638113 35.97879645793\\
0.699696616102756 35.4269550991012\\
0.749674945824381 34.5829964830773\\
0.799653275546007 33.4158100551576\\
0.849631605267632 31.9956688511593\\
0.899609934989257 30.478733589116\\
0.949588264710883 29.0877409988025\\
0.999566594432508 28.0769125949882\\
1.04954492415413 27.6824165400467\\
1.09952325387576 28.0822885195084\\
1.14950158359738 29.3558956282504\\
1.19947991331901 31.4696098944114\\
1.24945824304064 34.2651304684114\\
1.29943657276226 37.4781581746356\\
1.34941490248389 40.7752519370115\\
1.39939323220551 43.7969757718383\\
1.44937156192714 46.2156968473573\\
1.49934989164876 47.7758016073494\\
1.54932822137039 48.3502151911671\\
1.59930655109201 47.9408667953976\\
1.64928488081364 46.7083887623448\\
1.69926321053526 44.9247071170248\\
1.74924154025689 42.9601016647939\\
1.79921986997851 41.2110358165228\\
1.84919819970014 40.0502789812163\\
1.89917652942177 39.7757000983984\\
1.94915485914339 40.5542069123476\\
1.99913318886502 42.3998998109892\\
2.04911151858664 45.1784396723087\\
2.09908984830827 48.6063805969025\\
2.14906817802989 52.3083963093814\\
2.19904650775152 55.8601211526548\\
2.24902483747314 58.8524675871304\\
2.29900316719477 60.9607025660807\\
2.34898149691639 61.9610045588342\\
2.39895982663802 61.8133724785002\\
2.44893815635965 60.6156077125343\\
2.49891648608127 58.6319210674264\\
2.5488948158029 56.2223891216854\\
2.59887314552452 53.8172123387631\\
2.64885147524615 51.8363377808419\\
2.69882980496777 50.6417038639484\\
2.7488081346894 50.4738506980357\\
2.79878646441102 51.4306830114219\\
2.84876479413265 53.4346572082723\\
2.89874312385427 56.2757645115198\\
2.9487214535759 59.603952284815\\
2.99869978329752 63.0137361479865\\
3.04867811301915 66.0819216808886\\
3.09865644274078 68.4371748100966\\
3.1486347724624 69.8112243457581\\
3.19861310218403 70.0727668091713\\
3.24859143190565 69.2555123222701\\
3.29856976162728 67.5379538495326\\
3.3485480913489 65.2260965316964\\
3.39852642107053 62.7066051542351\\
3.44850475079215 60.3887095597747\\
3.49848308051378 58.6471594739123\\
3.5484614102354 57.7692795847543\\
3.59843973995703 57.9133187929983\\
3.64841806967866 59.089250456891\\
3.69839639940028 61.1592035094509\\
3.74837472912191 63.8572941695747\\
3.79835305884353 66.831443359406\\
3.84833138856516 69.6945674878953\\
3.89830971828678 72.079873362527\\
3.94828804800841 73.6922052413865\\
3.99826637773003 74.349869460566\\
4.04824470745166 74.0093661227729\\
4.09822303717328 72.7689587630448\\
4.14820136689491 70.8517994629801\\
4.19817969661653 68.5723910463275\\
4.24815802633816 66.2910328776343\\
4.29813635605979 64.3610973512114\\
4.34811468578141 63.0784723912075\\
4.39809301550304 62.6406180493359\\
4.44807134522466 63.1209066638257\\
4.49804967494629 64.4602207852586\\
4.54802800466791 66.4770036368282\\
4.59800633438954 68.8959506346146\\
4.64798466411116 71.3895621376287\\
4.69796299383279 73.6253894910624\\
4.74794132355441 75.3131850139471\\
4.79791965327604 76.2453152051603\\
4.84789798299767 76.3257468296797\\
4.89787631271929 75.5808874678041\\
4.94785464244092 74.1531549586216\\
4.99783297216254 72.2780007358233\\
5.04781130188417 70.2497131048585\\
5.09778963160579 68.3776742589544\\
5.14776796132742 66.9417961934232\\
5.19774629104904 66.1527693532116\\
5.24772462077067 66.1250014434336\\
5.29770295049229 66.8617445757263\\
5.34768128021392 68.2568182643445\\
5.39765960993554 70.1114709439571\\
5.44763793965717 72.1663337554492\\
5.4976162693788 74.139062314498\\
5.54759459910042 75.7648273806262\\
5.59757292882205 76.8328969102004\\
5.64755125854367 77.216988679138\\
5.6975295882653 76.8908612054656\\
5.74750791798692 75.9294879283698\\
5.79748624770855 74.4953075586818\\
5.84746457743017 72.8145295451395\\
5.8974429071518 71.1430610061507\\
5.94742123687342 69.7291296940239\\
5.99739956659505 68.7772489716008\\
6.04737789631668 68.4215344046243\\
6.0973562260383 68.7080575666914\\
6.14733455575993 69.5900617049483\\
6.19731288548155 70.9360985187232\\
6.24729121520318 72.5519462824741\\
6.2972695449248 74.2098054711823\\
6.34724787464643 75.6812140029797\\
6.39722620436805 76.7689068813343\\
6.44720453408968 77.3351304305834\\
6.4971828638113 77.3200158358668\\
6.54716119353293 76.7477607192995\\
6.59713952325455 75.7204554149939\\
6.64711785297618 74.4022843483253\\
6.69709618269781 72.9950657792506\\
6.74707451241943 71.7080253448512\\
6.79705284214106 70.7273722012178\\
6.84703117186268 70.1906808279455\\
6.89700950158431 70.1690819828946\\
6.94698783130593 70.6583284668159\\
6.99696616102756 71.580887487944\\
7.04694449074918 72.7990386034071\\
7.09692282047081 74.1369652475987\\
7.14690115019243 75.4061581834685\\
7.19687947991406 76.4322217466542\\
7.24685780963569 77.0797818152641\\
7.29683613935731 77.2713909896265\\
7.34681446907894 76.9955265881435\\
7.39679279880056 76.308566009975\\
7.44677112852219 75.3230336953129\\
7.49674945824381 74.1912526809028\\
7.54672778796544 73.0826443784463\\
7.59670611768706 72.158204625448\\
7.64668444740869 71.5482940617949\\
7.69666277713031 71.3352822496381\\
7.74664110685194 71.5426322125131\\
7.79661943657356 72.1324369513604\\
7.84659776629519 73.013630281348\\
7.89657609601682 74.0563199015742\\
7.94655442573844 75.1097114419099\\
7.99653275546007 76.0264986663242\\
8.04651108518169 76.6827576393553\\
8.09648941490332 76.9939728692407\\
8.14646774462494 76.9278379478783\\
8.19644607434657 76.5069031181338\\
8.24642440406819 75.8034408341337\\
8.29640273378982 74.9273243983043\\
8.34638106351144 74.011406985519\\
8.39635939323307 73.1894386801287\\
8.44633772295469 72.5782676525705\\
8.49631605267632 72.2620019761962\\
8.54629438239795 72.2795425022196\\
8.59627271211957 72.6211355555279\\
8.6462510418412 73.2313160743797\\
8.69622937156282 74.0176221450383\\
8.74620770128445 74.8642243670474\\
8.79618603100607 75.6508119827777\\
8.8461643607277 76.2681860291923\\
8.89614269044932 76.6342613555025\\
8.94612102017095 76.7058722901857\\
8.99609934989257 76.4820899091137\\
9.0460776796142 76.0042993830575\\
9.09605600933583 75.3496234526392\\
9.14603433905745 74.6181733653066\\
9.19601266877908 73.9174331224058\\
9.2459909985007 73.3486583021295\\
9.29596932822233 72.9903422528878\\
9.34594765794395 72.889278697985\\
9.39592598766558 73.0543322468293\\
9.4459043173872 73.4551110414031\\
9.49588264710883 74.0291594786686\\
9.54586097683045 74.6909998824412\\
9.59583930655208 75.3440791180765\\
9.6458176362737 75.8966229807993\\
9.69579596599533 76.2732755692559\\
9.74577429571696 76.4261011578492\\
9.79575262543858 76.340681964939\\
9.84573095516021 76.0363314415736\\
9.89570928488183 75.5638909751724\\
9.94568761460346 74.9968611937948\\
9.99566594432508 74.4193462377007\\
10.0456442740467 73.9150762178178\\
10.0956226037683 73.5551896302786\\
10.14560093349 73.3881306766125\\
10.1955792632116 73.4327497714548\\
10.2455575929332 73.6774075553694\\
10.2955359226548 74.0823880379321\\
10.3455142523765 74.5861173739831\\
10.3954925820981 75.1139700072235\\
10.4454709118197 75.590258090524\\
10.4954492415413 75.949111438822\\
10.545427571263 76.1433128699719\\
10.5954059009846 76.1499144528352\\
10.6453842307062 75.9736341510143\\
10.6953625604278 75.6456283685111\\
10.7453408901495 75.2178902542801\\
10.7953192198711 74.7547753475374\\
10.8452975495927 74.3239372209064\\
10.8952758793143 73.9868768365704\\
10.945254209036 73.7899303028826\\
10.9952325387576 73.757568506262\\
11.0452108684792 73.8899195411068\\
11.0951891982008 74.1640683116566\\
11.1451675279225 74.5374250797613\\
11.1951458576441 74.9539314489812\\
11.2451241873657 75.3526746013085\\
11.2951025170873 75.6776688704849\\
11.345080846809 75.8850721025374\\
11.3950591765306 75.9487620911386\\
11.4450375062522 75.8635577176756\\
11.4950158359738 75.6464326255082\\
11.5449941656955 75.3327915149566\\
11.5949724954171 74.9706238863291\\
11.6449508251387 74.6131138065539\\
11.6949291548603 74.3118453698116\\
11.744907484582 74.1089034175093\\
11.7948858143036 74.0308922246913\\
11.8448641440252 74.0853102014808\\
11.8948424737468 74.2610602252535\\
11.9448208034685 74.5300055584812\\
11.9947991331901 74.8512683108856\\
12.0447774629117 75.1770200592\\
12.0947557926334 75.4608108205139\\
12.144734122355 75.6635866238503\\
12.1947124520766 75.7588891373598\\
12.2446907817982 75.7358367973939\\
12.2946691115199 75.6014229381981\\
12.3446474412415 75.3785078153305\\
12.3946257709631 75.1019022715627\\
12.4446041006847 74.8124444189307\\
12.4945824304064 74.5522927037382\\
12.544560760128 74.3583532613411\\
12.5945390898496 74.2569296481088\\
12.6445174195712 74.2596248870541\\
12.6944957492929 74.3633136579592\\
12.7444740790145 74.550651168247\\
12.7944524087361 74.7927476746554\\
12.8444307384577 75.053001637425\\
12.8944090681794 75.2937082636345\\
12.944387397901 75.4812570243666\\
12.9943657276226 75.5905859517225\\
13.0443440573442 75.6078178415191\\
13.0943223870659 75.5335781586473\\
13.1443007167875 75.3810747691023\\
13.1942790465091 75.1745474306517\\
13.2442573762307 74.945458950242\\
13.2942357059524 74.7270369465696\\
13.344214035674 74.550699939573\\
13.3941923653956 74.4408793171169\\
13.4441706951172 74.4110348152753\\
13.4941490248389 74.4634071542532\\
13.5441273545605 74.5885147915396\\
13.5941056842821 74.7665246938413\\
13.6440840140037 74.9698644899763\\
13.6940623437254 75.1694654300809\\
13.744040673447 75.3363479571999\\
13.7940190031686 75.4476154185249\\
13.8439973328902 75.4894020879874\\
13.8939756626119 75.4571527746157\\
13.9439539923335 75.3578068169008\\
13.9939323220551 75.2079555364617\\
14.0439106517767 75.0303021802392\\
14.0938889814984 74.8510741599603\\
14.14386731122 74.6964956763259\\
14.1938456409416 74.5877162901161\\
14.2438239706632 74.5394555690291\\
14.2938023003849 74.5567594347813\\
14.3437806301065 74.6353524985898\\
14.3937589598281 74.7625525359763\\
14.4437372895497 74.9186543923861\\
14.4937156192714 75.0801571182092\\
14.543693948993 75.223973198008\\
14.5936722787146 75.3302098625863\\
14.6436506084362 75.384664372541\\
14.6936289381579 75.3806727098709\\
14.7436072678795 75.3206836096069\\
14.7935855976011 75.2151315934316\\
14.8435639273227 75.0804994607461\\
14.8935422570444 74.9365805162233\\
14.943520586766 74.8045323207043\\
14.9934989164876 74.7032493533334\\
15.0434772462092 74.6464306606504\\
15.0934555759309 74.6405239035084\\
15.1434339056525 74.6856848291645\\
15.1934122353741 74.773401645798\\
15.2433905650958 74.8902648813964\\
15.2933688948174 75.0187001004815\\
15.343347224539 75.1397088106023\\
15.3933255542606 75.2364300684712\\
15.4433038839823 75.2957032724225\\
15.4932822137039 75.3097172148409\\
15.5432605434255 75.2779684893903\\
15.5932388731471 75.2065698313527\\
15.6432172028688 75.1067975259502\\
15.6931955325904 74.9934012860467\\
15.743173862312 74.8837594667566\\
15.7931521920336 74.7929886609199\\
15.8431305217553 74.7337003596476\\
15.8931088514769 74.7139962798974\\
15.9430871811985 74.7350986010861\\
15.9930655109201 74.7928078517725\\
16.0430438406418 74.8781457020959\\
16.0930221703634 74.978267212573\\
16.143000500085 75.0777327427932\\
16.1929788298066 75.162935587432\\
16.2429571595283 75.2216268649499\\
16.2929354892499 75.2463094360428\\
16.3429138189715 75.2347059623571\\
16.3928921486931 75.188877825567\\
16.4428704784148 75.116714497417\\
16.4928488081364 75.0297240017971\\
16.542827137858 74.9401323970233\\
16.5928054675796 74.8613327497151\\
16.6427837973013 74.8042159916076\\
16.6927621270229 74.7763652101276\\
16.7427404567445 74.781261330354\\
16.7927187864661 74.8168204324611\\
16.8426971161878 74.8773069868912\\
16.8926754459094 74.9536462915421\\
16.942653775631 75.0339701067423\\
16.9926321053526 75.1066330164031\\
17.0426104350743 75.1617059271666\\
17.0925887647959 75.191995829955\\
17.1425670945175 75.1932927849703\\
17.1925454242391 75.1662797862082\\
17.2425237539608 75.115885969135\\
17.2925020836824 75.0502682769729\\
17.342480413404 74.9787506341818\\
17.3924587431256 74.9120596740977\\
17.4424370728473 74.8597103176871\\
17.4924154025689 74.828545156779\\
17.5423937322905 74.8229914714466\\
17.5923720620121 74.8426161526004\\
17.6423503917338 74.883924855385\\
17.6923287214554 74.9407389259432\\
17.742307051177 75.0043062573241\\
17.7922853808986 75.0650006321666\\
17.8422637106203 75.1144240479334\\
17.8922420403419 75.1460362918442\\
17.9422203700635 75.1557362901804\\
17.9921986997851 75.1423052127939\\
18.0421770295068 75.1085350032372\\
18.0921553592284 75.0600857041718\\
18.14213368895 75.0044058612548\\
18.1921120186717 74.9492176322383\\
18.2420903483933 74.9025946063921\\
18.2920686781149 74.8712228819204\\
18.3420470078365 74.85933676071\\
18.3920253375582 74.8676189308753\\
18.4420036672798 74.8943979217438\\
18.4919819970014 74.9355317336449\\
18.541960326723 74.9849120814179\\
18.5919386564447 75.0348073900386\\
18.6419169861663 75.0779986575071\\
18.6918953158879 75.1086685989867\\
18.7418736456095 75.1229667234293\\
18.7918519753312 75.1190126960864\\
18.8418303050528 75.0977445294848\\
18.8918086347744 75.0629232461506\\
18.941786964496 75.0201673293486\\
18.9917652942177 74.975655774324\\
19.0417436239393 74.9354765059252\\
19.0917219536609 74.9055484111886\\
19.1417002833825 74.8901612601185\\
19.1916786131042 74.8910963803064\\
19.2416569428258 74.9072205855919\\
19.2916352725474 74.9360297418025\\
19.341613602269 74.973298372206\\
19.3915919319907 75.0135429849615\\
19.4415702617123 75.0503281290003\\
19.4915485914339 75.0786332722055\\
19.5415269211555 75.0948996149236\\
19.5915052508772 75.0973349687411\\
19.6414835805988 75.0853847904364\\
19.6914619103204 75.0612174006528\\
19.741440240042 75.0289169604366\\
19.7914185697637 74.9936088730465\\
19.8413968994853 74.9598159814195\\
19.8913752292069 74.9328426846478\\
19.9413535589285 74.916173365491\\
19.9913318886502 74.9118430791714\\
20.0413102183718 74.9206056629191\\
20.0912885480934 74.9401860240323\\
20.141266877815 74.9677152078948\\
20.1912452075367 74.9994176698965\\
20.2412235372583 75.0300930319645\\
20.2912018669799 75.0552979837812\\
20.3411801967015 75.0718641155981\\
20.3911585264232 75.0779505663377\\
20.4411368561448 75.072490448365\\
20.4911151858664 75.0564499637403\\
20.541093515588 75.0327170155651\\
20.5910718453097 75.0052198738558\\
20.6410501750313 74.9776235064201\\
20.6910285047529 74.9536873569014\\
20.7410068344745 74.9370448665286\\
20.7909851641962 74.9301980140444\\
20.8409634939178 74.9335423926823\\
20.8909418236394 74.9459932287573\\
20.940920153361 74.9657872066018\\
20.9908984830827 74.9901519039122\\
21.0408768128043 75.0152727018576\\
21.0908551425259 75.0371805657051\\
21.1408334722476 75.0530760320544\\
21.1908118019692 75.0611049824511\\
21.2407901316908 75.0602129007166\\
21.2907684614124 75.050355061976\\
21.3407467911341 75.0334398286941\\
21.3907251208557 75.0123527178948\\
21.4407034505773 74.9902094522258\\
21.4906817802989 74.96977696268\\
21.5406601100206 74.9541563489765\\
21.5906384397422 74.9457004258875\\
21.6406167694638 74.9454421439441\\
21.6905950991854 74.9527232146647\\
21.7405734289071 74.9664841200865\\
21.7905517586287 74.9848030880094\\
21.8405300883503 75.0048928252363\\
21.8905084180719 75.0234019555501\\
21.9404867477936 75.0383986893576\\
21.9904650775152 75.0471286891843\\
22.0404434072368 75.0489461814868\\
22.0904217369584 75.043687493453\\
22.1404000666801 75.0321227664244\\
22.1903783964017 75.0164734540158\\
22.2403567261233 74.9990343244281\\
22.2903350558449 74.9818686798972\\
22.3403133855666 74.9677123432048\\
22.3902917152882 74.9588112942001\\
22.4402700450098 74.9560404939984\\
22.4902483747314 74.9594696999702\\
22.5402267044531 74.9688334234816\\
22.5902050341747 74.9821687440271\\
22.6401833638963 74.9979346328473\\
22.6901616936179 75.013544139656\\
22.7401400233396 75.0264713205979\\
22.7901183530612 75.0353947473923\\
22.8400966827828 75.0393474703014\\
22.8900750125044 75.0371689228632\\
22.9400533422261 75.029513102927\\
22.9900316719477 75.0179012605804\\
23.0400100016693 75.0043245495181\\
23.0899883313909 74.9902789914631\\
23.1399666611126 74.9778245972993\\
23.1899449908342 74.9689401872456\\
23.2399233205558 74.9650446842134\\
23.2899016502774 74.9659664298815\\
23.3398799799991 74.9718609913543\\
23.3898583097207 74.9816821941931\\
23.4398366394423 74.9936315443483\\
23.4898149691639 75.0065377620922\\
23.5397932988856 75.0179382193892\\
23.5897716286072 75.0263158457528\\
23.6397499583288 75.0309129101515\\
23.6897282880504 75.0308906148712\\
23.7397066177721 75.026184386661\\
23.7896849474937 75.0178555218736\\
23.8396632772153 75.0074646984285\\
23.8896416069369 74.9963252531597\\
23.9396199366586 74.9856844205351\\
23.9895982663802 74.9773288978031\\
24.0395765961018 74.9726799089694\\
24.0895549258234 74.9721133409184\\
24.1395332555451 74.9753180835978\\
24.1895115852667 74.9822515748383\\
24.2394899149883 74.9912870510889\\
24.28946824471 75.0015397863172\\
24.3394465744316 75.0112239344162\\
24.3894249041532 75.0188804067147\\
24.4394032338748 75.0237836441374\\
24.4893815635965 75.0251897559792\\
24.5393598933181 75.0226964648755\\
24.5893382230397 75.0169925874798\\
24.6393165527613 75.009209645068\\
24.689294882483 75.0003788404865\\
24.7392732122046 74.991468830267\\
24.7892515419262 74.9839877047634\\
24.8392298716478 74.9792137207987\\
24.8892082013695 74.9775656328711\\
24.9391865310911 74.9789188726572\\
24.9891648608127 74.9835759738926\\
25.0391431905343 74.9902713001939\\
25.089121520256 74.9980907738791\\
25.1390998499776 75.0062895723386\\
25.1890781796992 75.0132145553653\\
25.2390565094208 75.0178040497121\\
25.2890348391425 75.0197799554735\\
25.3390131688641 75.0192035926739\\
25.3889914985857 75.0155299232574\\
25.4389698283073 75.0097277334135\\
25.488948158029 75.0029902852839\\
25.5389264877506 74.9957092555996\\
25.5889048174722 74.9893199835788\\
25.6388831471938 74.9848241235304\\
25.6888614769155 74.9823866371298\\
25.7388398066371 74.9825116603461\\
25.7888181363587 74.9853676314524\\
25.8387964660803 74.9901612380927\\
25.888774795802 74.9960647492844\\
25.9387531255236 75.0027524551842\\
25.9887314552452 75.0085243904323\\
26.0387097849668 75.0129489247047\\
26.0886881146885 75.0156548904488\\
26.1386664444101 75.0157564456458\\
26.1886447741317 75.0135433088872\\
26.2386231038533 75.0096971468884\\
26.288601433575 75.0045780370419\\
26.3385797632966 74.9986783876375\\
26.3885580930182 74.9930857584695\\
26.4385364227398 74.9888197274413\\
26.4885147524615 74.9864129096386\\
26.5384930821831 74.9857340808376\\
26.5884714119047 74.9870346409443\\
26.6384497416263 74.9903066993284\\
26.688428071348 74.9951369719929\\
26.7384064010696 75.0002575088001\\
26.7883847307912 75.005050827458\\
26.8383630605128 75.0090611960331\\
26.8883413902345 75.0119034778618\\
26.9383197199561 75.0126418752188\\
26.9882980496777 75.0117418954324\\
27.0382763793993 75.0090812607959\\
27.088254709121 75.0051207948127\\
27.1382330388426 75.0008366949623\\
27.1882113685642 74.9962827602576\\
27.2381896982859 74.9923431736534\\
27.2881680280075 74.9899124939111\\
27.3381463577291 74.9888625566382\\
27.3881246874507 74.9892304418609\\
27.4381030171724 74.9911733124463\\
27.488081346894 74.9946021474898\\
27.5380596766156 74.9984339054208\\
27.5880380063372 75.0025042473862\\
27.6380163360589 75.0061420460406\\
27.6879946657805 75.0086351594655\\
27.7379729955021 75.0100514206861\\
27.7879513252237 75.0098325058934\\
27.8379296549454 75.0081357115414\\
27.887907984667 75.0055425579194\\
27.9378863143886 75.0022548587003\\
27.9878646441102 74.9984752417367\\
28.0378429738319 74.9949923544773\\
28.0878213035535 74.9925341310154\\
28.1377996332751 74.9912743325694\\
28.1877779629967 74.9910080562404\\
28.2377562927184 74.9919921492983\\
28.28773462244 74.9943146214355\\
28.3377129521616 74.9975138278387\\
28.3876912818832 75.0006368220784\\
28.4376696116049 75.003508811933\\
28.4876479413265 75.0060208456125\\
28.5376262710481 75.0078084807319\\
28.5876046007697 75.0080661475658\\
28.6375829304914 75.0070503415191\\
28.687561260213 75.0052278760995\\
28.7375395899346 75.0029327593802\\
28.7875179196562 74.9999339666101\\
28.8374962493779 74.9969054351095\\
28.8874745790995 74.9945757370733\\
28.9374529088211 74.9933822297317\\
28.9874312385427 74.9928416192415\\
29.0374095682644 74.9931728091906\\
29.087387897986 74.9945774002117\\
29.1373662277076 74.9969986706856\\
29.1873445574292 74.9995285595651\\
29.2373228871509 75.0019011892437\\
29.2873012168725 75.0040211214218\\
29.3372795465941 75.005770062271\\
29.3872578763157 75.0064065793413\\
29.4372362060374 75.0059367420909\\
29.487214535759 75.0046977472084\\
29.5371928654806 75.0030880747363\\
29.5871711952022 75.000875784317\\
29.6371495249239 74.9984164522903\\
29.6871278546455 74.9963192902214\\
29.7371061843671 74.9951131400303\\
29.7870845140887 74.9944900600531\\
29.8370628438104 74.9944527538901\\
29.887041173532 74.995221223071\\
29.9370195032536 74.996897377132\\
29.9869978329752 74.9988521682099\\
30.0369761626969 75.0006999706966\\
30.0869544924185 75.0024346265127\\
30.1369328221401 75.0040840971633\\
30.1869111518618 75.0050297849521\\
30.2368894815834 75.0049320104881\\
30.286867811305 75.0041185152077\\
30.3368461410266 75.0030143246113\\
30.3868244707483 75.0015155575238\\
30.4368028004699 74.9995379686879\\
30.4867811301915 74.9976534215966\\
30.5367594599131 74.9964073242154\\
30.5867377896348 74.9958001250343\\
30.6367161193564 74.9955110464361\\
30.686694449078 74.9958047967812\\
30.7366727787996 74.9968629250361\\
30.7866511085213 74.9984443075664\\
30.8366294382429 74.9999299096817\\
30.8866077679645 75.0013323308667\\
30.9365860976861 75.0026984576834\\
30.9865644274078 75.0038068041613\\
31.0365427571294 75.0040235408233\\
31.086521086851 75.003561975318\\
31.1364994165726 75.0027553144901\\
31.1864777462943 75.0017618128913\\
31.2364560760159 75.0002333812881\\
31.2864344057375 74.9986187680042\\
31.3364127354591 74.9974237458082\\
31.3863910651808 74.9969065975165\\
31.4363693949024 74.9965268031519\\
31.486347724624 74.9965003768739\\
31.5363260543456 74.9970858677989\\
31.5863043840673 74.9983377313765\\
31.6362827137889 74.9995245625905\\
31.6862610435105 75.0005982661969\\
31.7362393732321 75.0016638504167\\
31.7862177029538 75.0027506389597\\
31.8361960326754 75.0031260545074\\
31.886174362397 75.0028530512645\\
31.9361526921186 75.0022798335704\\
31.9861310218403 75.0017442472745\\
32.0361093515619 75.0007594312774\\
32.0860876812835 74.9994759599213\\
32.1360660110051 74.9983332202828\\
32.1860443407268 74.9977176115499\\
32.2360226704484 74.9973019130994\\
32.28600100017 74.9970998107165\\
32.3359793298916 74.9973551191215\\
32.3859576596133 74.9982441647444\\
32.4359359893349 74.9992583385028\\
32.4859143190565 75.0001378248271\\
32.5358926487781 75.0009729711746\\
32.5858709784998 75.0018674158491\\
32.6358493082214 75.0024207336537\\
32.685827637943 75.0024065595062\\
32.7358059676646 75.0020421898807\\
32.7857842973863 75.0015941669699\\
32.8357626271079 75.0009139771282\\
32.8857409568295 74.9998966429848\\
32.9357192865511 74.9989128285961\\
32.9856976162728 74.9983219217393\\
33.0356759459944 74.9980385442905\\
33.085654275716 74.9977837516053\\
33.1356326054376 74.99780411963\\
33.1856109351593 74.9983049846196\\
33.2355892648809 74.9991228237923\\
33.2855675946025 74.9997881482705\\
33.3355459243242 75.0004142355465\\
33.3855242540458 75.001134537597\\
33.4355025837674 75.0018154220015\\
33.485480913489 75.0019393952971\\
33.5354592432107 75.0016969590797\\
33.5854375729323 75.0013505220704\\
33.6354159026539 75.000984188955\\
33.6853942323755 75.0002368912101\\
33.7353725620972 74.9993973647361\\
33.7853508918188 74.9988029166707\\
33.8353292215404 74.9985940434271\\
33.885307551262 74.9983089817397\\
33.9352858809837 74.9981602451589\\
33.9852642107053 74.9984140107699\\
34.0352425404269 74.9991525961377\\
34.0852208701485 74.9996993567038\\
34.1351991998702 75.0001178478124\\
34.1851775295918 75.0006185212987\\
34.2351558593134 75.0013148134167\\
34.285134189035 75.0015338930825\\
34.3351125187567 75.0013461109484\\
34.3850908484783 75.0010602986731\\
34.4350691781999 75.0009447376942\\
34.4850475079215 75.0004762769095\\
34.5350258376432 74.9997525846993\\
34.5850041673648 74.9991363407753\\
34.6349824970864 74.9989444337552\\
34.684960826808 74.9987574161787\\
34.7349391565297 74.9985570066201\\
34.7849174862513 74.9985892639961\\
34.8348958159729 74.9990584191983\\
34.8848741456945 74.9995499518991\\
34.9348524754162 74.9999034480425\\
34.9848308051378 75.0002704885264\\
35.0348091348594 75.0008055170474\\
35.084787464581 75.0011289281247\\
35.1347657943027 75.0010691864009\\
35.1847441240243 75.0008776519098\\
35.2347224537459 75.0008304904622\\
35.2847007834675 75.0006505422061\\
35.3346791131892 75.0001120238448\\
35.3846574429108 74.9995488292188\\
35.4346357726324 74.999290228443\\
35.484614102354 74.9991679922095\\
35.5345924320757 74.9988721961563\\
35.5845707617973 74.9987203371711\\
35.6345490915189 74.9990102527954\\
35.6845274212405 74.9995608243626\\
35.7345057509622 74.999819007644\\
35.7844840806838 75.0000104452192\\
35.8344624104054 75.0003783768625\\
35.884440740127 75.0007395386638\\
35.9344190698487 75.000752278429\\
35.9843973995703 75.0009111310646\\
36.0343757292919 75.0006763392594\\
36.0843540590135 75.0006173674774\\
36.1343323887352 75.0003810611088\\
36.1843107184568 74.9999333017331\\
36.2342890481784 74.9997366195021\\
36.2842673779001 74.9996374620241\\
36.3342457076217 74.9993340353831\\
36.3842240373433 74.999110167555\\
36.4342023670649 74.9992316862335\\
36.4841806967866 74.9993607187935\\
36.5341590265082 74.9994447384961\\
36.5841373562298 74.9998946407868\\
36.6341156859514 75.0000687787542\\
36.6840940156731 75.000278238731\\
36.7340723453947 75.0007470879063\\
36.7840506751163 75.000795537635\\
36.8340290048379 75.0006170349661\\
36.8840073345596 75.000551174744\\
36.9339856642812 75.0004657672253\\
36.9839639940028 75.0000430759974\\
37.0339423237244 74.9999809995643\\
37.0839206534461 74.999644903437\\
37.1338989831677 74.9993965910107\\
37.1838773128893 74.9995416495949\\
37.2338556426109 74.999452860211\\
37.2838339723326 74.9993745554821\\
37.3338123020542 74.9996488282341\\
37.3837906317758 74.9998420367774\\
37.4337689614974 74.9999508874316\\
37.4837472912191 75.0003342641867\\
37.5337256209407 75.0003544912033\\
37.5837039506623 75.0005203387991\\
37.6336822803839 75.0007077318151\\
37.6836606101056 75.0005149981007\\
37.7336389398272 75.0003158346226\\
37.7836172695488 75.0003403901064\\
37.8335955992704 74.9999872375338\\
37.8835739289921 74.9998871993739\\
37.9335522587137 74.999725438829\\
37.9835305884353 74.9995189257606\\
38.0335089181569 74.9995763102197\\
38.0834872478786 74.9995102520916\\
38.1334655776002 74.9994994867302\\
38.1834439073218 74.9998371119727\\
38.2334222370434 75.0001518253703\\
38.2834005667651 75.0001797302684\\
38.3333788964867 75.0001515285112\\
38.3833572262083 75.0003057644062\\
38.4333355559299 75.0003721403482\\
38.4833138856516 75.0002221239265\\
38.5332922153732 75.0003275800555\\
38.5832705450948 75.0000891047239\\
38.6332488748164 75.0000682669634\\
38.6832272045381 74.9999896700319\\
38.7332055342597 74.9997542181518\\
38.7831838639813 74.9997661481029\\
38.8331621937029 74.9999643178307\\
38.8831405234246 74.9998536810745\\
38.9331188531462 74.9996944259328\\
38.9830971828678 74.9997565928788\\
39.0330755125894 75.000007696799\\
39.0830538423111 74.9999396936619\\
39.1330321720327 74.9997985085065\\
39.1830105017543 74.9998768103251\\
39.232988831476 75.0002227946243\\
39.2829671611976 75.0001791887917\\
39.3329454909192 74.9999645462958\\
39.3829238206408 74.9998982806574\\
39.4329021503625 75.0001382108894\\
39.4828804800841 75.0000520562753\\
39.5328588098057 74.9998014196171\\
39.5828371395273 74.9996956333052\\
39.632815469249 74.9999415587808\\
39.6827937989706 74.9999447920709\\
39.7327721286922 74.999771014991\\
39.7827504584138 74.9996950490458\\
39.8327287881355 74.9999405929702\\
39.8827071178571 74.9999898522219\\
39.9326854475787 74.999836904899\\
39.9826637773003 74.9997603711381\\
40.032642107022 75.0000244266994\\
40.0826204367436 75.0001377097215\\
40.1325987664652 74.9999852319888\\
40.1825770961868 74.9998590099858\\
40.2325554259085 75.0000517722219\\
40.2825337556301 75.000178086193\\
40.3325120853517 75.0000078538142\\
40.3824904150733 74.9998243470327\\
40.432468744795 74.9999063416908\\
40.4824470745166 75.0000361907587\\
40.5324254042382 74.9998992496694\\
40.5824037339598 74.9997366490425\\
40.6323820636815 74.9997865734622\\
40.6823603934031 74.9999386089621\\
40.7323387231247 74.999832790345\\
40.7823170528463 74.9996984277095\\
40.832295382568 74.999778977508\\
40.8822737122896 75.0000372968498\\
40.9322520420112 75.0000047456706\\
40.9822303717328 74.9998907469853\\
41.0322087014545 74.9999422951078\\
41.0821870311761 75.0002072592906\\
41.1321653608977 75.0001873158908\\
41.1821436906193 75.0000337326492\\
41.232122020341 74.999961424619\\
41.2821003500626 75.0000644937973\\
41.3320786797842 74.9999305899837\\
41.3820570095058 74.9997126880044\\
41.4320353392275 74.9996587724308\\
41.4820136689491 74.9999241089972\\
41.5319919986707 74.9999657562876\\
41.5819703283923 74.9998404204962\\
41.631948658114 74.9997884247568\\
41.6819269878356 75.0000086777436\\
41.7319053175572 75.0000533905404\\
41.7818836472788 74.9999234359711\\
41.8318619770005 74.9998561957909\\
41.8818403067221 75.0000705428829\\
41.9318186364437 75.0001089279249\\
41.9817969661653 74.9999131826917\\
42.031775295887 74.9997809524939\\
42.0817536256086 75.0000021644519\\
42.1317319553302 75.0001294478716\\
42.1817102850518 74.9999393083272\\
42.2316886147735 74.9997490621172\\
42.2816669444951 74.9998739738658\\
42.3316452742167 75.000032869284\\
42.3816236039384 74.9998743213655\\
42.43160193366 74.9996979079151\\
42.4815802633816 74.9998061500082\\
42.5315585931032 75.0000472381362\\
42.5815369228249 74.9999578131246\\
42.6315152525465 74.9998030197457\\
42.6814935822681 74.9998608509486\\
42.7314719119897 75.0000915859709\\
42.7814502417114 75.000005679176\\
42.831428571433 74.9998359326855\\
42.8814069011546 74.9998459247581\\
42.9313852308762 75.0000749243191\\
42.9813635605979 75.0000097387237\\
43.0313418903195 74.9998409951513\\
43.0813202200411 74.9998235053499\\
43.1312985497627 75.0000571878627\\
43.1812768794844 75.0000043942418\\
43.231255209206 74.9998226379103\\
43.2812335389276 74.9997860880103\\
43.3312118686492 75.000016308768\\
43.3811901983709 74.9998514092294\\
43.4311685280925 75.0000381888822\\
43.4811468578141 75.0000101029582\\
43.5311251875357 75.0000010455551\\
43.5811035172574 75.0001765633351\\
43.631081846979 75.0000873256067\\
43.6810601767006 75.0000730519241\\
43.7310385064222 75.0002800751827\\
43.7810168361439 75.0001422724745\\
43.8309951658655 74.9998836682062\\
43.8809734955871 74.9998272834637\\
43.9309518253087 75.0000226349221\\
43.9809301550304 74.9998063516978\\
44.030908484752 74.9998237942054\\
44.0808868144736 74.9997969459218\\
44.1308651441952 74.9997503655322\\
44.1808434739169 75.0000371942588\\
44.2308218036385 75.0001349185186\\
44.2808001333601 75.000051313109\\
44.3307784630817 75.0000849764911\\
44.3807567928034 75.0002377510828\\
44.430735122525 75.0000671765883\\
44.4807134522466 75.0002249308454\\
44.5306917819682 75.0001171589247\\
44.5806701116899 74.9999657807348\\
44.6306484414115 75.000104974024\\
44.6806267711331 74.9999586879858\\
44.7306051008547 74.9997634484316\\
44.7805834305764 74.9998905303073\\
44.830561760298 74.9999056714296\\
44.8805400900196 74.9998148996383\\
44.9305184197412 74.9999991546792\\
44.9804967494629 74.999926063465\\
45.0304750791845 75.0000597936742\\
45.0804534089061 75.0001862541831\\
45.1304317386277 75.0000703871774\\
45.1804100683494 75.0000752459164\\
45.230388398071 75.0003105385986\\
45.2803667277926 75.0001529752626\\
45.3303450575143 75.0001410992991\\
45.3803233872359 74.9999827606371\\
45.4303017169575 74.9999369037687\\
45.4802800466791 75.0001207120658\\
45.5302583764008 74.9999580111762\\
45.5802367061224 74.9998037792102\\
45.630215035844 74.9999835640483\\
45.6801933655656 74.9998481512011\\
45.7301716952873 74.9999739124905\\
45.7801500250089 74.9999908574682\\
45.8301283547305 74.9999287060928\\
45.8801066844521 75.0001518047065\\
45.9300850141738 75.0001105852425\\
45.9800633438954 75.000040580926\\
46.030041673617 75.0002367922571\\
46.0800200033386 75.000112473208\\
46.1299983330603 75.0002094908268\\
46.1799766627819 75.0001717967098\\
46.2299549925035 75.0000259213266\\
46.2799333222251 75.0000915388227\\
46.3299116519468 74.9999077638495\\
46.3798899816684 74.9998031917494\\
46.42986831139 75.0000695185736\\
46.4798466411116 75.0000369643385\\
46.5298249708333 74.9998083749961\\
46.5798033005549 74.9997301596159\\
46.6297816302765 75.0000162274227\\
46.6797599599981 74.9998774651613\\
46.7297382897198 74.9998815680738\\
46.7797166194414 75.0001035399328\\
46.829694949163 75.0000300871034\\
46.8796732788846 75.0000852002995\\
46.9296516086063 75.0002418806253\\
46.9796299383279 75.0000983472273\\
47.0296082680495 74.9999461462721\\
47.0795865977711 75.0000865786569\\
47.1295649274928 75.0000610016286\\
47.1795432572144 74.9998781381873\\
47.229521586936 75.0000242650276\\
47.2794999166576 74.9998734556721\\
47.3294782463793 74.9998523821705\\
47.3794565761009 75.0001546231215\\
47.4294349058225 75.0001160262036\\
47.4794132355441 74.9999664579809\\
47.5293915652658 75.0000143572106\\
47.5793698949874 75.000018376013\\
47.629348224709 74.9999022575503\\
47.6793265544306 75.0000406781328\\
47.7293048841523 74.9998901181971\\
47.7792832138739 74.999903896387\\
47.8292615435955 75.0001218848047\\
47.8792398733171 75.000002712186\\
47.9292182030388 74.9998874971061\\
47.9791965327604 75.0000892789103\\
48.029174862482 74.9999560842116\\
48.0791531922036 75.0000290496973\\
48.1291315219253 75.0001146201976\\
48.1791098516469 74.9999799647776\\
48.2290881813685 75.0001059933857\\
48.2790665110902 75.0000359685509\\
48.3290448408118 74.9999055168882\\
48.3790231705334 75.0000905599154\\
48.429001500255 75.0000909679511\\
48.4789798299767 75.0000210154394\\
48.5289581596983 75.0001950163278\\
48.5789364894199 75.000043031614\\
48.6289148191415 75.0001158566738\\
48.6788931488632 75.0000833872764\\
48.7288714785848 74.999948086479\\
48.7788498083064 75.0000343123975\\
48.828828138028 75.0001209345646\\
48.8788064677497 74.9998906458495\\
48.9287847974713 74.9996794694744\\
48.9787631271929 74.9998249183409\\
49.0287414569145 75.0001514652104\\
49.0787197866362 75.0000480984454\\
49.1286981163578 74.9998337884608\\
49.1786764460794 74.9998489623249\\
49.228654775801 75.0001157354563\\
49.2786331055227 75.0000430080399\\
49.3286114352443 74.9998458728078\\
49.3785897649659 74.9997920436726\\
49.4285680946875 74.9999236960139\\
49.4785464244092 74.9997955445724\\
49.5285247541308 74.999950487254\\
49.5785030838524 74.999912269559\\
49.628481413574 74.9999865131394\\
49.6784597432957 75.000104031642\\
49.7284380730173 75.0000109401299\\
49.7784164027389 75.0000794693187\\
49.8283947324605 75.0003331032349\\
49.8783730621822 75.0002040917752\\
49.9283513919038 74.9999932780338\\
49.9783297216254 75.0000515351712\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000248364958679304\\
-9.84573095516021 -0.000280271196970716\\
-9.79575262543858 1.08926906250417e-05\\
-9.74577429571696 -0.00018944643670693\\
-9.69579596599533 0.000138419854920357\\
-9.6458176362737 0.000168865662999451\\
-9.59583930655208 0.000131302658701316\\
-9.54586097683045 0.000318064558086917\\
-9.49588264710883 0.000192995794350281\\
-9.4459043173872 0.00019944942323491\\
-9.39592598766558 0.000505253410665318\\
-9.34594765794395 0.000358538090949878\\
-9.29596932822233 1.49877450894564e-05\\
-9.2459909985007 -0.000157063186634332\\
-9.19601266877908 -0.00012627846444957\\
-9.14603433905745 -0.000424413592554629\\
-9.09605600933583 -0.000381949503207579\\
-9.0460776796142 -0.00043135994928889\\
-8.99609934989257 -0.000395146780647337\\
-8.94612102017095 -0.000101035839179531\\
-8.89614269044932 -3.79722041543573e-05\\
-8.8461643607277 1.46841921377927e-05\\
-8.79618603100607 0.000329802860505879\\
-8.74620770128445 0.000371688802260906\\
-8.69622937156282 0.000394750823033974\\
-8.6462510418412 0.000491099199280143\\
-8.59627271211957 0.000363182916771621\\
-8.54629438239795 0.000297603983199224\\
-8.49631605267632 0.000110640394268557\\
-8.44633772295469 -0.000122790515888482\\
-8.39635939323307 -0.000148846884258091\\
-8.34638106351144 -8.77145794220269e-05\\
-8.29640273378982 -0.000289414165308699\\
-8.24642440406819 -0.000507991207996383\\
-8.19644607434657 -0.000489269732497633\\
-8.14646774462494 -0.0002797189517878\\
-8.09648941490332 -0.00037535370211117\\
-8.04651108518169 -3.92152287531644e-05\\
-7.99653275546007 3.86300962418318e-05\\
-7.94655442573844 0.000171961146406829\\
-7.89657609601682 0.000429471692768857\\
-7.84659776629519 0.000389548513339832\\
-7.79661943657356 0.000393937953049317\\
-7.74664110685194 0.000625789107289165\\
-7.69666277713031 0.000478133151773363\\
-7.64668444740869 0.000113506248453632\\
-7.59670611768706 -0.000166551908478141\\
-7.54672778796544 -0.000137591850943863\\
-7.49674945824381 -0.000301304971799254\\
-7.44677112852219 -0.000598215265199542\\
-7.39679279880056 -0.000763143470976502\\
-7.34681446907894 -0.000568504037801176\\
-7.29683613935731 -0.000557035818928853\\
-7.24685780963569 -0.000359875411959365\\
-7.19687947991406 -0.000159351911861449\\
-7.14690115019243 3.45162698067725e-05\\
-7.09692282047081 0.000488372752442956\\
-7.04694449074918 0.000599151389906183\\
-6.99696616102756 0.000600370258325711\\
-6.94698783130593 0.000791376660345122\\
-6.89700950158431 0.000660816731397063\\
-6.84703117186268 0.000264387199422345\\
-6.79705284214106 -6.96448842063546e-05\\
-6.74707451241943 -6.00864586886019e-05\\
-6.69709618269781 -0.000258402724284679\\
-6.64711785297618 -0.000652026501484215\\
-6.59713952325455 -0.000890722731128335\\
-6.54716119353293 -0.00066734355641529\\
-6.4971828638113 -0.00066866516135633\\
-6.44720453408968 -0.000560176558792591\\
-6.39722620436805 -0.000176636094693094\\
-6.34724787464643 2.46155832428485e-05\\
-6.2972695449248 0.000382577418349683\\
-6.24729121520318 0.000651610607746989\\
-6.19731288548155 0.000644031824776903\\
-6.14733455575993 0.000653156312182546\\
-6.0973562260383 0.000808655167929828\\
-6.04737789631668 0.000459796865470707\\
-5.99739956659505 0.000338508107233793\\
-5.94742123687342 0.00010933552403003\\
-5.8974429071518 -0.000253307662205771\\
-5.84746457743017 -0.000322411506203935\\
-5.79748624770855 -0.000551679404452443\\
-5.74750791798692 -0.000773209176259115\\
-5.6975295882653 -0.00059443642385304\\
-5.64755125854367 -0.000364511215593666\\
-5.59757292882205 -0.000328323658322915\\
-5.54759459910042 6.07778201811016e-05\\
-5.4976162693788 0.000211303849937394\\
-5.44763793965717 0.000455839326605201\\
-5.39765960993554 0.000569300464121625\\
-5.34768128021392 0.000549471296835691\\
-5.29770295049229 0.00063440078520216\\
-5.24772462077067 0.000589131232118234\\
-5.19774629104904 0.000220200599869713\\
-5.14776796132742 -0.000146756356116384\\
-5.09778963160579 -0.00018606850062497\\
-5.04781130188417 -0.000120477343443781\\
-4.99783297216254 -0.000340760452672839\\
-4.94785464244092 -0.000598079350311309\\
-4.89787631271929 -0.000642021768726408\\
-4.84789798299767 -0.000580087798880413\\
-4.79791965327604 -0.00053756040870212\\
-4.74794132355441 -0.000275684287771583\\
-4.69796299383279 -0.000126500090118498\\
-4.64798466411116 0.000157389731612056\\
-4.59800633438954 0.000459082220913842\\
-4.54802800466791 0.000466733326902613\\
-4.49804967494629 0.000495172571390867\\
-4.44807134522466 0.000728023442206904\\
-4.39809301550304 0.000486895587528124\\
-4.34811468578141 0.000391507201129571\\
-4.29813635605979 0.000166299869306386\\
-4.24815802633816 -0.000101557816378772\\
-4.19817969661653 -0.000122134224511683\\
-4.14820136689491 -0.000360767589882016\\
-4.09822303717328 -0.000553153513465077\\
-4.04824470745166 -0.000372205395251513\\
-3.99826637773003 -0.000438794522779062\\
-3.94828804800841 -0.00025075045414269\\
-3.89830971828678 -6.9006928242743e-05\\
-3.84833138856516 -2.06622644327581e-05\\
-3.79835305884353 0.000326842127833515\\
-3.74837472912191 0.000409598869737238\\
-3.69839639940028 0.00039406877476722\\
-3.64841806967866 0.000578207254875451\\
-3.59843973995703 0.000497781875310466\\
-3.5484614102354 0.000370057969121262\\
-3.49848308051378 0.000174238084582612\\
-3.44850475079215 -2.16459739021957e-05\\
-3.39852642107053 -6.40163489151746e-05\\
-3.3485480913489 -0.000330969342030585\\
-3.29856976162728 -0.00049915659474209\\
-3.24859143190565 -0.000290002644760534\\
-3.19861310218403 -0.000335856602760032\\
-3.1486347724624 -0.000512930128024891\\
-3.09865644274078 -0.000469653605250642\\
-3.04867811301915 -3.72521753888577e-05\\
-2.99869978329752 -0.000106224761111662\\
-2.9487214535759 0.00013940516510047\\
-2.89874312385427 0.000304575660265982\\
-2.84876479413265 0.000287778093479574\\
-2.79878646441102 0.000572087737964466\\
-2.7488081346894 0.000590925483265892\\
-2.69882980496777 0.000400835124310106\\
-2.64885147524615 0.000311432668240741\\
-2.59887314552452 0.000256931962212548\\
-2.5488948158029 -5.90298441238701e-05\\
-2.49891648608127 -0.000414005189668387\\
-2.44893815635965 -0.000580526975682005\\
-2.39895982663802 -0.000582979992032051\\
-2.34898149691639 -0.000774322543293238\\
-2.29900316719477 -0.00043655963963829\\
-2.24902483747314 -0.000372045033145696\\
-2.19904650775152 -0.000198212364921346\\
-2.14906817802989 0.0002306628448423\\
-2.09908984830827 0.000349913752870634\\
-2.04911151858664 0.000470777595182881\\
-1.99913318886502 0.000793798390077427\\
-1.94915485914339 0.000717195216566324\\
-1.89917652942177 0.000384441227652133\\
-1.84919819970014 0.0001125356357079\\
-1.79921986997851 0.000168025435414165\\
-1.74924154025689 3.14698263537139e-05\\
-1.69926321053526 -0.000326706795021892\\
-1.64928488081364 -0.000654803588986397\\
-1.59930655109201 -0.000706971331965178\\
-1.54932822137039 -0.000729495077393949\\
-1.49934989164876 -0.000824849557830021\\
-1.44937156192714 -0.000790791673352942\\
-1.39939323220551 -0.000425076286774129\\
-1.34941490248389 3.59071418642998e-05\\
-1.29943657276226 0.000233211903832853\\
-1.24945824304064 0.000335327495122328\\
-1.19947991331901 0.000512173137394711\\
-1.14950158359738 0.000605273526161909\\
-1.09952325387576 0.000478960428154096\\
-1.04954492415413 0.000623404630459845\\
-0.999566594432508 0.000356276432285085\\
-0.949588264710883 0.000178086047526449\\
-0.899609934989257 5.22763002663851e-06\\
-0.849631605267632 -0.000278489314951003\\
-0.799653275546007 -0.000353756768163294\\
-0.749674945824381 -0.00023442626115866\\
-0.699696616102756 -0.000324281281791627\\
-0.64971828638113 -0.000438737624790519\\
-0.599739956659505 -0.000376134848920628\\
-0.54976162693788 -0.000163224758580327\\
-0.499783297216254 -0.000171643041539937\\
-0.449804967494629 -0.000202606606762856\\
-0.399826637773003 -2.7423957362771e-05\\
-0.349848308051378 0.000346115557476878\\
-0.299869978329752 0.000365811574738473\\
-0.249891648608127 0.000218816858250648\\
-0.199913318886502 0.000156454188982025\\
-0.149934989164876 0.000253621983574703\\
-0.0999566594432508 1.73316220752895e-05\\
-0.0499783297216254 -0.000317683588946238\\
0 -0.000422836601501331\\
0.0499783297216254 -0.000141049968078732\\
0.0999566594432508 64.5350936957402\\
0.149934989164876 56.6722156039032\\
0.199913318886502 49.8069123018649\\
0.249891648608127 43.8128474418772\\
0.299869978329752 41.3757915121096\\
0.349848308051378 44.8612876643892\\
0.399826637773003 53.5118577051617\\
0.449804967494629 66.6670052843983\\
0.499783297216254 83.42509544731\\
0.54976162693788 101.65295889994\\
0.599739956659505 119.141852418834\\
0.64971828638113 133.970037737745\\
0.699696616102756 144.492191358586\\
0.749674945824381 149.626842975267\\
0.799653275546007 149.088995209022\\
0.849631605267632 143.34870821971\\
0.899609934989257 133.52292561889\\
0.949588264710883 121.213050498045\\
0.999566594432508 108.281487579952\\
1.04954492415413 96.558751694829\\
1.09952325387576 87.6209501178528\\
1.14950158359738 82.5526728141995\\
1.19947991331901 81.856684206723\\
1.24945824304064 85.3756161207275\\
1.29943657276226 92.3563656125043\\
1.34941490248389 101.591953610478\\
1.39939323220551 111.597845595534\\
1.44937156192714 120.849927063973\\
1.49934989164876 127.966410188092\\
1.54932822137039 131.957677479077\\
1.59930655109201 132.261603357911\\
1.64928488081364 128.910939614871\\
1.69926321053526 122.394568272866\\
1.74924154025689 113.682890059426\\
1.79921986997851 103.965507738903\\
1.84919819970014 94.5542640876374\\
1.89917652942177 86.657919480931\\
1.94915485914339 81.2212827456824\\
1.99913318886502 78.7968967124471\\
2.04911151858664 79.5163216847868\\
2.09908984830827 83.0321495643875\\
2.14906817802989 88.6451602770831\\
2.19904650775152 95.3710646009131\\
2.24902483747314 102.121601122926\\
2.29900316719477 107.857179765997\\
2.34898149691639 111.694099296146\\
2.39895982663802 113.104946461099\\
2.44893815635965 111.880322326906\\
2.49891648608127 108.235136331496\\
2.5488948158029 102.687043582264\\
2.59887314552452 96.0299790855788\\
2.64885147524615 89.1703671532741\\
2.69882980496777 83.0194412870333\\
2.7488081346894 78.346095278248\\
2.79878646441102 75.6904712339747\\
2.84876479413265 75.2645802663756\\
2.89874312385427 76.9945493507839\\
2.9487214535759 80.4623943436309\\
2.99869978329752 85.0564642502286\\
3.04867811301915 90.0104557136365\\
3.09865644274078 94.5430917534395\\
3.1486347724624 97.9684977643774\\
3.19861310218403 99.7802218381548\\
3.24859143190565 99.7342469485011\\
3.29856976162728 97.8517682343954\\
3.3485480913489 94.4212565965427\\
3.39852642107053 89.9446975589672\\
3.44850475079215 85.0529448452289\\
3.49848308051378 80.4143830029352\\
3.5484614102354 76.6377295088023\\
3.59843973995703 74.1854371043155\\
3.64841806967866 73.3148455881746\\
3.69839639940028 74.0491988722351\\
3.74837472912191 76.1806368461112\\
3.79835305884353 79.3112633471901\\
3.84833138856516 82.9164096635941\\
3.89830971828678 86.4242420942173\\
3.94828804800841 89.2985990903981\\
3.99826637773003 91.1153075139737\\
4.04824470745166 91.6192253124609\\
4.09822303717328 90.7542829446902\\
4.14820136689491 88.6635345438845\\
4.19817969661653 85.6615556866745\\
4.24815802633816 82.1838201177889\\
4.29813635605979 78.7192084229901\\
4.34811468578141 75.7373459462542\\
4.39809301550304 73.6220734704693\\
4.44807134522466 72.620010178216\\
4.49804967494629 72.8098926045641\\
4.54802800466791 74.0961929650803\\
4.59800633438954 76.229876907164\\
4.64798466411116 78.8499181700172\\
4.69796299383279 81.5390008225222\\
4.74794132355441 83.8849809212843\\
4.79791965327604 85.5399117466004\\
4.84789798299767 86.2691169738537\\
4.89787631271929 85.980228081462\\
4.94785464244092 84.731238088134\\
4.99783297216254 82.7164609123429\\
5.04781130188417 80.2352391582099\\
5.09778963160579 77.6444378595625\\
5.14776796132742 75.3048189575202\\
5.19774629104904 73.5283833433641\\
5.24772462077067 72.5363848125562\\
5.29770295049229 72.4299048498506\\
5.34768128021392 73.179115846724\\
5.39765960993554 74.6313504416321\\
5.44763793965717 76.5388645954954\\
5.4976162693788 78.5971165020601\\
5.54759459910042 80.4903575580101\\
5.59757292882205 81.9367441466602\\
5.64755125854367 82.7295200858498\\
5.6975295882653 82.7638488959929\\
5.74750791798692 82.0482724539761\\
5.79748624770855 80.6990619932185\\
5.84746457743017 78.9210932124115\\
5.8974429071518 76.9750237076369\\
5.94742123687342 75.1376326513127\\
5.99739956659505 73.6606227843731\\
6.04737789631668 72.7361600742734\\
6.0973562260383 72.4708534068486\\
6.14733455575993 72.8728495493124\\
6.19731288548155 73.8531216369302\\
6.24729121520318 75.242510590615\\
6.2972695449248 76.818718900613\\
6.34724787464643 78.3397874195362\\
6.39722620436805 79.5789715491992\\
6.44720453408968 80.3579813991382\\
6.4971828638113 80.5714098493627\\
6.54716119353293 80.1992265711306\\
6.59713952325455 79.306316733273\\
6.64711785297618 78.0311679796432\\
6.69709618269781 76.5640067509958\\
6.74707451241943 75.1171364801121\\
6.79705284214106 73.8929646970064\\
6.84703117186268 73.0554967276112\\
6.89700950158431 72.7085758223257\\
6.94698783130593 72.882063009456\\
6.99696616102756 73.5292989022855\\
7.04694449074918 74.5363791199634\\
7.09692282047081 75.7417162136699\\
7.14690115019243 76.9601280368806\\
7.19687947991406 78.0098514677957\\
7.24685780963569 78.739103058906\\
7.29683613935731 79.04796324161\\
7.34681446907894 78.8995001006697\\
7.39679279880056 78.3250920241699\\
7.44677112852219 77.4162151708151\\
7.49674945824381 76.310402360541\\
7.54672778796544 75.1700008756598\\
7.59670611768706 74.1571322549134\\
7.64668444740869 73.4107642924937\\
7.69666277713031 73.0277128936723\\
7.74664110685194 73.0494863992499\\
7.79661943657356 73.4573334587913\\
7.84659776629519 74.1777830073261\\
7.89657609601682 75.0947804954194\\
7.94655442573844 76.0661887293099\\
7.99653275546007 76.9472527969629\\
8.04651108518169 77.6106488511141\\
8.09648941490332 77.9634749174875\\
8.14646774462494 77.9611388823832\\
8.19644607434657 77.611942494259\\
8.24642440406819 76.9739889149787\\
8.29640273378982 76.1449911931413\\
8.34638106351144 75.2485779135895\\
8.39635939323307 74.4137216269155\\
8.44633772295469 73.7570717850758\\
8.49631605267632 73.366732957802\\
8.54629438239795 73.2891061072587\\
8.59627271211957 73.5243245580932\\
8.6462510418412 74.0277610624616\\
8.69622937156282 74.7172870690702\\
8.74620770128445 75.485589861928\\
8.79618603100607 76.2179973126331\\
8.8461643607277 76.807873887592\\
8.89614269044932 77.1722169702116\\
8.94612102017095 77.2636027006956\\
8.99609934989257 77.074632079748\\
9.0460776796142 76.6387997630227\\
9.09605600933583 76.0248737952497\\
9.14603433905745 75.325328194449\\
9.19601266877908 74.6417205230682\\
9.2459909985007 74.0715725417249\\
9.29596932822233 73.6923127414775\\
9.34594765794395 73.552228925837\\
9.39592598766558 73.6639449476206\\
9.4459043173872 74.0025606635027\\
9.49588264710883 74.5118752305279\\
9.54586097683045 75.1127163489582\\
9.59583930655208 75.714327183523\\
9.6458176362737 76.2290836697503\\
9.69579596599533 76.5839462089934\\
9.74577429571696 76.7311612245976\\
9.79575262543858 76.6544998985773\\
9.84573095516021 76.3700672586856\\
9.89570928488183 75.9239826681733\\
9.94568761460346 75.3844513175136\\
9.99566594432508 74.8306212274474\\
10.0456442740467 74.3420327846252\\
10.0956226037683 73.9868518519506\\
10.14560093349 73.8121116392722\\
10.1955792632116 73.8366718830366\\
10.2455575929332 74.0507152285136\\
10.2955359226548 74.4177595712245\\
10.3455142523765 74.8802932197577\\
10.3954925820981 75.3677894758584\\
10.4454709118197 75.8084754744777\\
10.4954492415413 76.1397738089727\\
10.545427571263 76.316632846283\\
10.5954059009846 76.3168605386454\\
10.6453842307062 76.1445849676966\\
10.6953625604278 75.8291561171063\\
10.7453408901495 75.4197798667883\\
10.7953192198711 74.9771631757903\\
10.8452975495927 74.56523122004\\
10.8952758793143 74.2423474714451\\
10.945254209036 74.0524534558062\\
10.9952325387576 74.0185480107903\\
11.0452108684792 74.1403982134943\\
11.0951891982008 74.3960072580376\\
11.1451675279225 74.7447267972166\\
11.1951458576441 75.1332294214808\\
11.2451241873657 75.5037042427284\\
11.2951025170873 75.8031389620737\\
11.345080846809 75.9902379616688\\
11.3950591765306 76.0406979554682\\
11.4450375062522 75.9502509818412\\
11.4950158359738 75.7357277389383\\
11.5449941656955 75.4313956690021\\
11.5949724954171 75.0832245641504\\
11.6449508251387 74.7417430645146\\
11.6949291548603 74.4558630559186\\
11.744907484582 74.2651803062472\\
11.7948858143036 74.1943003222696\\
11.8448641440252 74.2494336278469\\
11.8948424737468 74.4191022765881\\
11.9448208034685 74.6757104808057\\
11.9947991331901 74.9797583749751\\
12.0447774629117 75.2854649854999\\
12.0947557926334 75.54870923821\\
12.144734122355 75.7327767858806\\
12.1947124520766 75.8132360305171\\
12.2446907817982 75.7806177259772\\
12.2946691115199 75.642710300308\\
12.3446474412415 75.42236603942\\
12.3946257709631 75.1535613562737\\
12.4446041006847 74.8754163384729\\
12.4945824304064 74.6281717458623\\
12.544560760128 74.4467134267325\\
12.5945390898496 74.3554315442452\\
12.6445174195712 74.3641967240546\\
12.6944957492929 74.4688767469779\\
12.7444740790145 74.6518828676199\\
12.7944524087361 74.8848130340048\\
12.8444307384577 75.1322257371794\\
12.8944090681794 75.3579828845977\\
12.944387397901 75.5302749600378\\
12.9943657276226 75.6258431903552\\
13.0443440573442 75.6324375825352\\
13.0943223870659 75.5518841980665\\
13.1443007167875 75.3978111206379\\
13.1942790465091 75.1942838313698\\
13.2442573762307 74.9720762926154\\
13.2942357059524 74.7632182545203\\
13.344214035674 74.5974367888994\\
13.3941923653956 74.4974135670054\\
13.4441706951172 74.4752967396926\\
13.4941490248389 74.5321440669068\\
13.5441273545605 74.6577270179114\\
13.5941056842821 74.8320621455787\\
13.6440840140037 75.0280915170151\\
13.6940623437254 75.217599413445\\
13.744040673447 75.3730448057468\\
13.7940190031686 75.4729755908193\\
13.8439973328902 75.504834906169\\
13.8939756626119 75.4652897907363\\
13.9439539923335 75.362107193796\\
13.9939323220551 75.2122000149393\\
14.0439106517767 75.0379485878511\\
14.0938889814984 74.8648853179475\\
14.14386731122 74.7182791850355\\
14.1938456409416 74.6179145784117\\
14.2438239706632 74.5772915899579\\
14.2938023003849 74.6002615359612\\
14.3437806301065 74.6817155077588\\
14.3937589598281 74.8086104504182\\
14.4437372895497 74.9612412349961\\
14.4937156192714 75.1165123053943\\
14.543693948993 75.2522390129161\\
14.5936722787146 75.3496683809499\\
14.6436506084362 75.3957458685909\\
14.6936289381579 75.3847815442714\\
14.7436072678795 75.3200936752546\\
14.7935855976011 75.2126504380431\\
14.8435639273227 75.0790579507884\\
14.8935422570444 74.9387802644924\\
14.943520586766 74.8122932641127\\
14.9934989164876 74.7175619479094\\
15.0434772462092 74.6672740775102\\
15.0934555759309 74.6670022640319\\
15.1434339056525 74.7160442238965\\
15.1934122353741 74.8052748851478\\
15.2433905650958 74.9211003915116\\
15.2933688948174 75.0461515085772\\
15.343347224539 75.1619094857597\\
15.3933255542606 75.2521921867447\\
15.4433038839823 75.304713165242\\
15.4932822137039 75.312640012271\\
15.5432605434255 75.2762233570684\\
15.5932388731471 75.2021065491135\\
15.6432172028688 75.10185456209\\
15.6931955325904 74.9901949589548\\
15.743173862312 74.8840331961401\\
15.7931521920336 74.7981242848618\\
15.8431305217553 74.7442001731542\\
15.8931088514769 74.7293099269154\\
15.9430871811985 74.7542490571504\\
15.9930655109201 74.8143453300872\\
16.0430438406418 74.9001911372761\\
16.0930221703634 74.9988096824382\\
16.143000500085 75.0950539285259\\
16.1929788298066 75.1758037254331\\
16.2429571595283 75.2295344011509\\
16.2929354892499 75.2492374682333\\
16.3429138189715 75.2332038551685\\
16.3928921486931 75.1845087209949\\
16.4428704784148 75.1111590818618\\
16.4928488081364 75.0244947188185\\
16.542827137858 74.9369299750833\\
16.5928054675796 74.8614865589479\\
16.6427837973013 74.8083833647252\\
16.6927621270229 74.7845938436512\\
16.7427404567445 74.793000214413\\
16.7927187864661 74.8310353120905\\
16.8426971161878 74.8927129342337\\
16.8926754459094 74.9688978292397\\
16.942653775631 75.0475025978812\\
16.9926321053526 75.1171340850124\\
17.0426104350743 75.1684269290126\\
17.0925887647959 75.1948158464802\\
17.1425670945175 75.1924893392425\\
17.1925454242391 75.1626161408785\\
17.2425237539608 75.110540081514\\
17.2925020836824 75.0446561761783\\
17.342480413404 74.9741774759605\\
17.3924587431256 74.9096156601445\\
17.4424370728473 74.8602315894095\\
17.4924154025689 74.8323760823405\\
17.5423937322905 74.8298880668881\\
17.5923720620121 74.8519407311687\\
17.6423503917338 74.8947709766799\\
17.6923287214554 74.9520512731397\\
17.742307051177 75.0148673543299\\
17.7922853808986 75.0736204281566\\
17.8422637106203 75.1203172671376\\
17.8922420403419 75.1489187793049\\
17.9422203700635 75.1557372322713\\
17.9921986997851 75.1397759077372\\
18.0421770295068 75.1042112767755\\
18.0921553592284 75.054974778468\\
18.14213368895 74.9996179445588\\
18.1921120186717 74.9457249404804\\
18.2420903483933 74.9011433710984\\
18.2920686781149 74.8722456720134\\
18.3420470078365 74.8629040137166\\
18.3920253375582 74.8734220249753\\
18.4420036672798 74.9018087114382\\
18.4919819970014 74.9437055843009\\
18.541960326723 74.9929118486762\\
18.5919386564447 75.0417123167426\\
18.6419169861663 75.0830852410581\\
18.6918953158879 75.1115234842291\\
18.7418736456095 75.1235367456684\\
18.7918519753312 75.1175133623474\\
18.8418303050528 75.094632551627\\
18.8918086347744 75.0588801046251\\
18.941786964496 75.0159917092242\\
18.9917652942177 74.9721448321361\\
19.0417436239393 74.9333012584248\\
19.0917219536609 74.9051591199532\\
19.1417002833825 74.8917344091751\\
19.1916786131042 74.8945058169193\\
19.2416569428258 74.9120553745888\\
19.2916352725474 74.9417163486942\\
19.341613602269 74.9791945141624\\
19.3915919319907 75.0190135411685\\
19.4415702617123 75.0547239011212\\
19.4915485914339 75.0814635118877\\
19.5415269211555 75.0959017092828\\
19.5915052508772 75.0965043758333\\
19.6414835805988 75.0830620543275\\
19.6914619103204 75.0579451603699\\
19.741440240042 75.0253316824092\\
19.7914185697637 74.9903532175813\\
19.8413968994853 74.9574824133015\\
19.8913752292069 74.9317632435123\\
19.9413535589285 74.9166556556884\\
19.9913318886502 74.9139274933259\\
20.0413102183718 74.9238949433493\\
20.0912885480934 74.9443483473442\\
20.141266877815 74.9722784502956\\
20.1912452075367 75.0037842946767\\
20.2412235372583 75.0337349179608\\
20.2912018669799 75.0578151144146\\
20.3411801967015 75.0730010026018\\
20.3911585264232 75.0776238986873\\
20.4411368561448 75.0708755431697\\
20.4911151858664 75.0539156117884\\
20.541093515588 75.0297243737441\\
20.5910718453097 75.0022557048942\\
20.6410501750313 74.9752059805905\\
20.6910285047529 74.9522460848675\\
20.7410068344745 74.9368021472765\\
20.7909851641962 74.9311412549287\\
20.8409634939178 74.9355497592478\\
20.8909418236394 74.9488598936296\\
20.940920153361 74.9691487560631\\
20.9908984830827 74.9935421143891\\
21.0408768128043 75.0182423101796\\
21.0908551425259 75.0393927231198\\
21.1408334722476 75.0542925270565\\
21.1908118019692 75.0612144473416\\
21.2407901316908 75.0592756846163\\
21.2907684614124 75.0486140667635\\
21.3407467911341 75.0312186927476\\
21.3907251208557 75.0100053423375\\
21.4407034505773 74.9880863828002\\
21.4906817802989 74.9682218240923\\
21.5406601100206 74.9534338110243\\
21.5906384397422 74.9459659773856\\
21.6406167694638 74.9466863647103\\
21.6905950991854 74.9547096213792\\
21.7405734289071 74.9689237054554\\
21.7905517586287 74.9874056177214\\
21.8405300883503 75.0073668753612\\
21.8905084180719 75.0253544884617\\
21.9404867477936 75.0395491163363\\
21.9904650775152 75.047417920141\\
22.0404434072368 75.0485123302497\\
22.0904217369584 75.0426295412763\\
22.1404000666801 75.0305432426103\\
22.1903783964017 75.0146626825153\\
22.2403567261233 74.9973442558257\\
22.2903350558449 74.9805367059889\\
22.3403133855666 74.9669183732476\\
22.3902917152882 74.9586526269559\\
22.4402700450098 74.9565389475902\\
22.4902483747314 74.960570048861\\
22.5402267044531 74.9703839320864\\
22.5902050341747 74.9839515371423\\
22.6401833638963 74.9997073889244\\
22.6901616936179 75.0151178761735\\
22.7401400233396 75.0276666291757\\
22.7901183530612 75.0359923586075\\
22.8400966827828 75.0391765221138\\
22.8900750125044 75.0363701631431\\
22.9400533422261 75.0282962137135\\
22.9900316719477 75.0164895926719\\
23.0400100016693 75.0029289080703\\
23.0899883313909 74.9891246492916\\
23.1399666611126 74.977087553707\\
23.1899449908342 74.9687067713239\\
23.2399233205558 74.9652997944213\\
23.2899016502774 74.9667415449221\\
23.3398799799991 74.9730091285892\\
23.3898583097207 74.9830692552496\\
23.4398366394423 74.9951215268811\\
23.4898149691639 75.0077608246647\\
23.5397932988856 75.0187810053467\\
23.5897716286072 75.02676222226\\
23.6397499583288 75.0309585986543\\
23.6897282880504 75.0305408744316\\
23.7397066177721 75.0254879335989\\
23.7896849474937 75.0169093022123\\
23.8396632772153 75.0063905492425\\
23.8896416069369 74.9952766850765\\
23.9396199366586 74.9848383577773\\
23.9895982663802 74.9768265240709\\
24.0395765961018 74.9726115811791\\
24.0895549258234 74.9724823332508\\
24.1395332555451 74.9760373288882\\
24.1895115852667 74.9832247621089\\
24.2394899149883 74.9923926034535\\
24.28946824471 75.0026589684421\\
24.3394465744316 75.0121549755568\\
24.3894249041532 75.0194804817147\\
24.4394032338748 75.0240699185815\\
24.4893815635965 75.0251893699169\\
24.5393598933181 75.022350049112\\
24.5893382230397 75.0163199478993\\
24.6393165527613 75.0082939310232\\
24.689294882483 74.9993758944038\\
24.7392732122046 74.9905629073328\\
24.7892515419262 74.9833032977767\\
24.8392298716478 74.9788008794712\\
24.8892082013695 74.9774788734794\\
24.9391865310911 74.9792282204726\\
24.9891648608127 74.9842112463375\\
25.0391431905343 74.9911919765873\\
25.089121520256 74.9991496454459\\
25.1390998499776 75.0072019042273\\
25.1890781796992 75.0139220966958\\
25.2390565094208 75.0183166313218\\
25.2890348391425 75.0200017742463\\
25.3390131688641 75.0189579701691\\
25.3889914985857 75.015023889282\\
25.4389698283073 75.009080144082\\
25.488948158029 75.0021693996678\\
25.5389264877506 74.9949158547679\\
25.5889048174722 74.9887225868588\\
25.6388831471938 74.9845093466865\\
25.6888614769155 74.9823435240251\\
25.7388398066371 74.9827207098133\\
25.7888181363587 74.9858084986045\\
25.8387964660803 74.9907849915326\\
25.888774795802 74.9967412026308\\
25.9387531255236 75.0033267591789\\
25.9887314552452 75.0089536327869\\
26.0387097849668 75.0132549503178\\
26.0886881146885 75.0158498193196\\
26.1386664444101 75.0157147701248\\
26.1886447741317 75.0132505469082\\
26.2386231038533 75.0092616472102\\
26.288601433575 75.0040785412421\\
26.3385797632966 74.9981282826047\\
26.3885580930182 74.9925453924516\\
26.4385364227398 74.9883851391496\\
26.4885147524615 74.986166422168\\
26.5384930821831 74.9856716491922\\
26.5884714119047 74.9871436039393\\
26.6384497416263 74.9905751849292\\
26.688428071348 74.9955396281439\\
26.7384064010696 75.0006751382898\\
26.7883847307912 75.0053989287699\\
26.8383630605128 75.0093187212769\\
26.8883413902345 75.0121051694441\\
26.9383197199561 75.0126863691548\\
26.9882980496777 75.0116033387894\\
27.0382763793993 75.0088740757201\\
27.088254709121 75.0048818951473\\
27.1382330388426 75.0005022098776\\
27.1882113685642 74.9959304214281\\
27.2381896982859 74.9920994593413\\
27.2881680280075 74.9899134156294\\
27.3381463577291 74.9890746275196\\
27.3881246874507 74.9895510586794\\
27.4381030171724 74.9915127898566\\
27.488081346894 74.9948935279099\\
27.5380596766156 74.9986815937154\\
27.5880380063372 75.0026297401928\\
27.6380163360589 75.0060749100521\\
27.6879946657805 75.0084576591325\\
27.7379729955021 75.0099286310433\\
27.7879513252237 75.009682480013\\
27.8379296549454 75.0079066379112\\
27.887907984667 75.0053154301713\\
27.9378863143886 75.0020801153732\\
27.9878646441102 74.9983116007934\\
28.0378429738319 74.994852943928\\
28.0878213035535 74.9924800269946\\
28.1377996332751 74.9913388733694\\
28.1877779629967 74.9911390931811\\
28.2377562927184 74.9921467664535\\
28.28773462244 74.9944645928917\\
28.3377129521616 74.9976411300304\\
28.3876912818832 75.0007178846863\\
28.4376696116049 75.0035330350511\\
28.4876479413265 75.005997245753\\
28.5376262710481 75.0077734864317\\
28.5876046007697 75.0080508898827\\
28.6375829304914 75.0070305856934\\
28.687561260213 75.0051189273654\\
28.7375395899346 75.0026704138145\\
28.7875179196562 74.9996779364301\\
28.8374962493779 74.9967459939944\\
28.8874745790995 74.9945011580712\\
28.9374529088211 74.9933134835737\\
28.9874312385427 74.9928151223867\\
29.0374095682644 74.99323604643\\
29.087387897986 74.9947712096036\\
29.1373662277076 74.9973464662617\\
29.1873445574292 74.9999521281279\\
29.2373228871509 75.0023008654534\\
29.2873012168725 75.0042986436165\\
29.3372795465941 75.0058437310508\\
29.3872578763157 75.0063053249323\\
29.4372362060374 75.0057171075605\\
29.487214535759 75.004415539006\\
29.5371928654806 75.0027920182038\\
29.5871711952022 75.0005808201968\\
29.6371495249239 74.9981487765035\\
29.6871278546455 74.9961265391903\\
29.7371061843671 74.9950582024758\\
29.7870845140887 74.9945823922462\\
29.8370628438104 74.994660323282\\
29.887041173532 74.9954949809762\\
29.9370195032536 74.997175091703\\
29.9869978329752 74.9990978400456\\
30.0369761626969 75.0008915798389\\
30.0869544924185 75.0025474205904\\
30.1369328221401 75.0040944304783\\
30.1869111518618 75.0049682310782\\
30.2368894815834 75.0048370820878\\
30.286867811305 75.0039816588105\\
30.3368461410266 75.0027773276088\\
30.3868244707483 75.0012322390103\\
30.4368028004699 74.9993431252369\\
30.4867811301915 74.9975647201063\\
30.5367594599131 74.9963218826451\\
30.5867377896348 74.995658628759\\
30.6367161193564 74.9954216118203\\
30.686694449078 74.9958399156458\\
30.7366727787996 74.9970597861102\\
30.7866511085213 74.998785542266\\
30.8366294382429 75.0003354849468\\
30.8866077679645 75.0017121237761\\
30.9365860976861 75.0029565631121\\
30.9865644274078 75.0038842135109\\
31.0365427571294 75.0039610058593\\
31.086521086851 75.0034015381243\\
31.1364994165726 75.0025335856481\\
31.1864777462943 75.0015229982091\\
31.2364560760159 75.0000440438453\\
31.2864344057375 74.9984942578885\\
31.3364127354591 74.9973201628018\\
31.3863910651808 74.996766786935\\
31.4363693949024 74.9964457494207\\
31.486347724624 74.9965308669198\\
31.5363260543456 74.9972131327377\\
31.5863043840673 74.9985055073921\\
31.6362827137889 74.9997583530785\\
31.6862610435105 75.0008806322876\\
31.7362393732321 75.0019113154849\\
31.7862177029538 75.0028406716592\\
31.8361960326754 75.0031024721102\\
31.886174362397 75.0027741385566\\
31.9361526921186 75.0021672564617\\
31.9861310218403 75.0015833169164\\
32.0361093515619 75.0005471870827\\
32.0860876812835 74.9992514096084\\
32.1360660110051 74.9981722349185\\
32.1860443407268 74.997723470151\\
32.2360226704484 74.9974399973871\\
32.28600100017 74.997294544446\\
32.3359793298916 74.9975612257549\\
32.3859576596133 74.998447108519\\
32.4359359893349 74.999423873669\\
32.4859143190565 75.0002301484346\\
32.5358926487781 75.0009838571714\\
32.5858709784998 75.0018174275465\\
32.6358493082214 75.0022644248384\\
32.685827637943 75.002118084376\\
32.7358059676646 75.0017096260854\\
32.7857842973863 75.0014182933955\\
32.8357626271079 75.0009441537259\\
32.8857409568295 74.9999998131534\\
32.9357192865511 74.9990216914739\\
32.9856976162728 74.9984331893211\\
33.0356759459944 74.9981578206643\\
33.085654275716 74.9978809511231\\
33.1356326054376 74.9978723033564\\
33.1856109351593 74.9983617462567\\
33.2355892648809 74.9991772304929\\
33.2855675946025 74.999806296255\\
33.3355459243242 75.0003774989455\\
33.3855242540458 75.001042495569\\
33.4355025837674 75.0016783151659\\
33.485480913489 75.001768580114\\
33.5354592432107 75.001527183631\\
33.5854375729323 75.0012401603453\\
33.6354159026539 75.0009730638703\\
33.6853942323755 75.0002644186316\\
33.7353725620972 74.9994342974969\\
33.7853508918188 74.9988602352096\\
33.8353292215404 74.9987162830075\\
33.885307551262 74.9985121615464\\
33.9352858809837 74.9983963873819\\
33.9852642107053 74.9985715502407\\
34.0352425404269 74.9991178467462\\
34.0852208701485 74.9996239264146\\
34.1351991998702 75.000078092271\\
34.1851775295918 75.0005556856922\\
34.2351558593134 75.0010890320118\\
34.285134189035 75.0013089780987\\
34.3351125187567 75.0012404812151\\
34.3850908484783 75.0010471252608\\
34.4350691781999 75.0008789169078\\
34.4850475079215 75.0004319782602\\
34.5350258376432 74.9998162695556\\
34.5850041673648 74.9993052821083\\
34.6349824970864 74.9991329376644\\
34.684960826808 74.9989544149139\\
34.7349391565297 74.9987724202219\\
34.7849174862513 74.9987997420249\\
34.8348958159729 74.9992098004441\\
34.8848741456945 74.9996329612623\\
34.9348524754162 74.9999306180689\\
34.9848308051378 75.0002407093416\\
35.0348091348594 75.0007054692833\\
35.084787464581 75.0009925522318\\
35.1347657943027 75.0009422036237\\
35.1847441240243 75.000768788741\\
35.2347224537459 75.0007109173748\\
35.2847007834675 75.0005282518396\\
35.3346791131892 75.0000374154479\\
35.3846574429108 74.9995465003303\\
35.4346357726324 74.9993580848968\\
35.484614102354 74.9993109870411\\
35.5345924320757 74.999092858925\\
35.5845707617973 74.998961850506\\
35.6345490915189 74.9991566753306\\
35.6845274212405 74.9995563965058\\
35.7345057509622 74.9997600543429\\
35.7844840806838 74.9999428575393\\
35.8344624104054 75.000294563215\\
35.884440740127 75.0006049046351\\
35.9344190698487 75.0006248102\\
35.9843973995703 75.0009083480109\\
36.0343757292919 75.000760955736\\
36.0843540590135 75.0006147957174\\
36.1343323887352 75.0003803585423\\
36.1843107184568 75.0000554848521\\
36.2342890481784 74.9999040014518\\
36.2842673779001 74.9997571886342\\
36.3342457076217 74.9994350204361\\
36.3842240373433 74.9992113259214\\
36.4342023670649 74.9993421453109\\
36.4841806967866 74.9994434646214\\
36.5341590265082 74.9994648023858\\
36.5841373562298 74.9998762476025\\
36.6341156859514 75.000040827581\\
36.6840940156731 75.0002463103738\\
36.7340723453947 75.0007023476064\\
36.7840506751163 75.0007513792661\\
36.8340290048379 75.0005832052557\\
36.8840073345596 75.0005289482942\\
36.9339856642812 75.0004584804992\\
36.9839639940028 75.0000475608977\\
37.0339423237244 74.9999673695129\\
37.0839206534461 74.9996575739351\\
37.1338989831677 74.9994549909024\\
37.1838773128893 74.9996287548856\\
37.2338556426109 74.9995571267209\\
37.2838339723326 74.9994745841832\\
37.3338123020542 74.9997108633397\\
37.3837906317758 74.99985938397\\
37.4337689614974 74.9999412590114\\
37.4837472912191 75.0003275749623\\
37.5337256209407 75.0003741671389\\
37.5837039506623 75.0004747459025\\
37.6336822803839 75.0005890229659\\
37.6836606101056 75.0004437062307\\
37.7336389398272 75.0002966800821\\
37.7836172695488 75.0002975956886\\
37.8335955992704 74.9999907579331\\
37.8835739289921 74.99989974458\\
37.9335522587137 74.9997099064058\\
37.9835305884353 74.9995348832454\\
38.0335089181569 74.9997093631828\\
38.0834872478786 74.9996448216552\\
38.1334655776002 74.9995795813447\\
38.1834439073218 74.9999158376886\\
38.2334222370434 75.0002333559678\\
38.2834005667651 75.0002014577331\\
38.3333788964867 75.0000838386768\\
38.3833572262083 75.0001522060484\\
38.4333355559299 75.0001717543637\\
38.4833138856516 74.9999991612276\\
38.5332922153732 75.0000979172182\\
38.5832705450948 74.9999262818892\\
38.6332488748164 74.9999936032691\\
38.6832272045381 75.0000049959635\\
38.7332055342597 74.9998557333311\\
38.7831838639813 74.9999302322976\\
38.8331621937029 75.0001562674879\\
38.8831405234246 75.0000450560765\\
38.9331188531462 74.9998555835919\\
38.9830971828678 74.9998567767034\\
39.0330755125894 75.0000443763565\\
39.0830538423111 74.9999562122684\\
39.1330321720327 74.9997832425288\\
39.1830105017543 74.9997586423706\\
39.232988831476 74.9999301068601\\
39.2829671611976 74.9998204533767\\
39.3329454909192 74.999641655013\\
39.3829238206408 74.9996848485898\\
39.4329021503625 75.0000723621633\\
39.4828804800841 75.0001138464722\\
39.5328588098057 74.9999620190647\\
39.5828371395273 74.9999246071093\\
39.632815469249 75.0002084589505\\
39.6827937989706 75.0002273601422\\
39.7327721286922 75.000033401011\\
39.7827504584138 74.999883317214\\
39.8327287881355 74.9999910510087\\
39.8827071178571 74.9999470528564\\
39.9326854475787 74.9997480181628\\
39.9826637773003 74.9996250490949\\
40.032642107022 74.9997994497244\\
40.0826204367436 74.9999017438677\\
40.1325987664652 74.9998221287387\\
40.1825770961868 74.9997596119647\\
40.2325554259085 74.9999145123002\\
40.2825337556301 75.0000053511758\\
40.3325120853517 74.9998980855162\\
40.3824904150733 74.9998378420423\\
40.432468744795 75.0000651623122\\
40.4824470745166 75.000303981069\\
40.5324254042382 75.0002109911293\\
40.5824037339598 75.0000405436731\\
40.6323820636815 75.0000443072349\\
40.6823603934031 75.0001042653457\\
40.7323387231247 74.999865112477\\
40.7823170528463 74.9996174011903\\
40.832295382568 74.9996667377127\\
40.8822737122896 74.9999609404767\\
40.9322520420112 74.9998959696677\\
40.9822303717328 74.9997257822542\\
41.0322087014545 74.9997508755769\\
41.0821870311761 75.0000354160147\\
41.1321653608977 75.000004193862\\
41.1821436906193 74.9998602527194\\
41.232122020341 74.9998828527168\\
41.2821003500626 75.0001854232687\\
41.3320786797842 75.000161871576\\
41.3820570095058 74.9999620535527\\
41.4320353392275 74.9998670237255\\
41.4820136689491 75.0000547572563\\
41.5319919986707 74.9999457433296\\
41.5819703283923 74.9996694856964\\
41.631948658114 74.9995639738336\\
41.6819269878356 74.9999038418173\\
41.7319053175572 75.0000000649015\\
41.7818836472788 74.9998318127473\\
41.8318619770005 74.9997289215389\\
41.8818403067221 74.9999981232395\\
41.9318186364437 75.0001023280493\\
41.9817969661653 74.9999313405715\\
42.031775295887 74.9997981310298\\
42.0817536256086 75.0000081243343\\
42.1317319553302 75.0001527853601\\
42.1817102850518 75.0000026490306\\
42.2316886147735 74.9998370982939\\
42.2816669444951 74.9999336055771\\
42.3316452742167 75.0000529634417\\
42.3816236039384 74.9998954676266\\
42.43160193366 74.9997258004441\\
42.4815802633816 74.9998115854396\\
42.5315585931032 75.0000318080129\\
42.5815369228249 74.9999776603363\\
42.6315152525465 74.9998491589213\\
42.6814935822681 74.9998573792982\\
42.7314719119897 75.0000058331352\\
42.7814502417114 74.9999729593401\\
42.831428571433 74.9998805849464\\
42.8814069011546 74.9998692741792\\
42.9313852308762 74.9999586181366\\
42.9813635605979 74.9998894927558\\
43.0313418903195 74.9997975390579\\
43.0813202200411 74.9998526573472\\
43.1312985497627 75.0000981942867\\
43.1812768794844 75.0000798709516\\
43.231255209206 74.9999444336572\\
43.2812335389276 74.9999363390089\\
43.3312118686492 75.0001552794129\\
43.3811901983709 74.9999710287375\\
43.4311685280925 75.0001088988211\\
43.4811468578141 75.0000144289515\\
43.5311251875357 75.0000031614036\\
43.5811035172574 75.0002162727469\\
43.631081846979 75.0000780027767\\
43.6810601767006 75.0000322623237\\
43.7310385064222 75.0002968219633\\
43.7810168361439 75.0001974854968\\
43.8309951658655 74.9999293009751\\
43.8809734955871 74.9998014607991\\
43.9309518253087 74.9998688111373\\
43.9809301550304 74.9995996282087\\
44.030908484752 74.9997623219679\\
44.0808868144736 74.9998266076727\\
44.1308651441952 74.9997645559779\\
44.1808434739169 75.0000301118416\\
44.2308218036385 75.000114539871\\
44.2808001333601 75.0000366708264\\
44.3307784630817 75.0001229516056\\
44.3807567928034 75.0003593416477\\
44.430735122525 75.0001779150625\\
44.4807134522466 75.000261466339\\
44.5306917819682 75.0002096561366\\
44.5806701116899 75.0000873616955\\
44.6306484414115 75.000086742657\\
44.6806267711331 74.9999180340092\\
44.7306051008547 74.9997634378087\\
44.7805834305764 74.999880525138\\
44.830561760298 74.9998585361755\\
44.8805400900196 74.9997744119901\\
44.9305184197412 74.9999701901106\\
44.9804967494629 74.9999036717054\\
45.0304750791845 75.0000641588122\\
45.0804534089061 75.0002371172013\\
45.1304317386277 75.0001536290802\\
45.1804100683494 75.0001496849291\\
45.230388398071 75.0003170272976\\
45.2803667277926 75.000119372271\\
45.3303450575143 75.0002037028025\\
45.3803233872359 75.0000513730629\\
45.4303017169575 74.9999320419738\\
45.4802800466791 75.0000473708496\\
45.5302583764008 74.9998553360638\\
45.5802367061224 74.9997287460428\\
45.630215035844 74.9999919219408\\
45.6801933655656 74.9998318574217\\
45.7301716952873 75.0000107917003\\
45.7801500250089 75.0000935637217\\
45.8301283547305 75.0000277608342\\
45.8801066844521 75.0002139087883\\
45.9300850141738 75.0001542772225\\
45.9800633438954 75.0000926584471\\
46.030041673617 75.0003181774809\\
46.0800200033386 75.0001382961636\\
46.1299983330603 75.0002370441507\\
46.1799766627819 75.0002253892308\\
46.2299549925035 75.0000384017767\\
46.2799333222251 75.000054226839\\
46.3299116519468 74.9999778630445\\
46.3798899816684 74.9999051855411\\
46.42986831139 74.9999402725371\\
46.4798466411116 74.9998554030026\\
46.5298249708333 74.9997310129402\\
46.5798033005549 74.9997388082556\\
46.6297816302765 74.9999595040572\\
46.6797599599981 74.9998516659252\\
46.7297382897198 74.9999415669299\\
46.7797166194414 75.0002002975089\\
46.829694949163 75.0001311636879\\
46.8796732788846 75.0001859855547\\
46.9296516086063 75.0003484150511\\
46.9796299383279 75.000193175656\\
47.0296082680495 74.9999997737177\\
47.0795865977711 75.0000578563777\\
47.1295649274928 74.9999696821033\\
47.1795432572144 74.9997639683716\\
47.229521586936 74.9999045587901\\
47.2794999166576 74.9998107030115\\
47.3294782463793 74.9997997567698\\
47.3794565761009 75.0000182048825\\
47.4294349058225 74.9999688740354\\
47.4794132355441 74.9998816617881\\
47.5293915652658 75.0000489594822\\
47.5793698949874 75.0001194850483\\
47.629348224709 75.0000010248914\\
47.6793265544306 75.0001930042345\\
47.7293048841523 75.0000918992737\\
47.7792832138739 75.0000870093936\\
47.8292615435955 75.0002182912431\\
47.8792398733171 75.0000373971125\\
47.9292182030388 74.9998941250669\\
47.9791965327604 75.0001096585765\\
48.029174862482 75.0000141521741\\
48.0791531922036 74.9999197934812\\
48.1291315219253 74.9998911005969\\
48.1791098516469 74.9998495086038\\
48.2290881813685 75.0000721856486\\
48.2790665110902 75.0001082093513\\
48.3290448408118 75.0000290069147\\
48.3790231705334 75.0001037416223\\
48.429001500255 75.0000597402686\\
48.4789798299767 75.0000468918006\\
48.5289581596983 75.0001643883297\\
48.5789364894199 74.9999818111246\\
48.6289148191415 75.000103667262\\
48.6788931488632 75.0000567172538\\
48.7288714785848 74.9998753251566\\
48.7788498083064 75.0000120105688\\
48.828828138028 75.0002100251731\\
48.8788064677497 75.0000087512308\\
48.9287847974713 74.9997522572812\\
48.9787631271929 74.999786446715\\
49.0287414569145 74.9999735105666\\
49.0787197866362 74.9997745576547\\
49.1286981163578 74.9995349932578\\
49.1786764460794 74.999620544113\\
49.228654775801 75.0000065128552\\
49.2786331055227 74.9999564014433\\
49.3286114352443 74.9997635652835\\
49.3785897649659 74.9997870938387\\
49.4285680946875 75.0000387910404\\
49.4785464244092 74.9998486808909\\
49.5285247541308 75.000130621338\\
49.5785030838524 75.0000669942528\\
49.628481413574 75.0001319343573\\
49.6784597432957 75.0003063023905\\
49.7284380730173 75.0001869972039\\
49.7784164027389 75.0001923777745\\
49.8283947324605 75.0003825260501\\
49.8783730621822 75.0001907095429\\
49.9283513919038 74.9999256277806\\
49.9783297216254 74.9999469726754\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.000145405938383192\\
-9.84573095516021 0.000154767913045362\\
-9.79575262543858 5.36472362000495e-05\\
-9.74577429571696 6.74636976327747e-05\\
-9.69579596599533 1.53075961861759e-05\\
-9.6458176362737 -2.96230427920818e-05\\
-9.59583930655208 -8.93992546480149e-05\\
-9.54586097683045 -0.000168820115504786\\
-9.49588264710883 -0.000160692288773134\\
-9.4459043173872 -0.000168569531524554\\
-9.39592598766558 -0.000229455181397498\\
-9.34594765794395 -0.000164947705343366\\
-9.29596932822233 -3.74332012142986e-05\\
-9.2459909985007 6.39529025647789e-05\\
-9.19601266877908 0.000114695285446942\\
-9.14603433905745 0.000219582871068269\\
-9.09605600933583 0.000260520755546167\\
-9.0460776796142 0.000234771578107029\\
-8.99609934989257 0.000180559436557814\\
-8.94612102017095 0.000125220394693315\\
-8.89614269044932 6.36553158983588e-05\\
-8.8461643607277 -3.67873872164637e-05\\
-8.79618603100607 -0.000203953823074698\\
-8.74620770128445 -0.00025065295631066\\
-8.69622937156282 -0.000259396911133081\\
-8.6462510418412 -0.000298539962386712\\
-8.59627271211957 -0.000266009592451155\\
-8.54629438239795 -0.000175111927092075\\
-8.49631605267632 -3.52170900441706e-05\\
-8.44633772295469 8.43164161778986e-05\\
-8.39635939323307 9.86395752988756e-05\\
-8.34638106351144 7.40590621717274e-05\\
-8.29640273378982 0.000161160860443488\\
-8.24642440406819 0.000263577967416495\\
-8.19644607434657 0.000281576067209244\\
-8.14646774462494 0.000225338444579393\\
-8.09648941490332 0.000257291685556993\\
-8.04651108518169 8.46132752485573e-05\\
-7.99653275546007 2.34460458159447e-06\\
-7.94655442573844 -8.95795528776944e-05\\
-7.89657609601682 -0.000228723947657272\\
-7.84659776629519 -0.000270901364274323\\
-7.79661943657356 -0.000306425645248964\\
-7.74664110685194 -0.00037081481423229\\
-7.69666277713031 -0.000255170743912458\\
-7.64668444740869 -5.39938628207892e-05\\
-7.59670611768706 8.79599247127771e-05\\
-7.54672778796544 6.6427601268515e-05\\
-7.49674945824381 0.000155096931848675\\
-7.44677112852219 0.000326211011270061\\
-7.39679279880056 0.000443273020209745\\
-7.34681446907894 0.000388151674997061\\
-7.29683613935731 0.000405635073548183\\
-7.24685780963569 0.000262363319052383\\
-7.19687947991406 8.46138573251665e-05\\
-7.14690115019243 -4.69810038339347e-05\\
-7.09692282047081 -0.000251048768404871\\
-7.04694449074918 -0.000348786852555349\\
-6.99696616102756 -0.000418637646362185\\
-6.94698783130593 -0.000553821155335754\\
-6.89700950158431 -0.000514407583978027\\
-6.84703117186268 -0.00031649658922106\\
-6.79705284214106 -9.29996895138174e-05\\
-6.74707451241943 3.71065107174218e-05\\
-6.69709618269781 0.000211761798709631\\
-6.64711785297618 0.000426820188295096\\
-6.59713952325455 0.000581605709157884\\
-6.54716119353293 0.000585838133702055\\
-6.4971828638113 0.000584504450671375\\
-6.44720453408968 0.000464241747977212\\
-6.39722620436805 0.000208896235562861\\
-6.34724787464643 -1.53202563524246e-06\\
-6.2972695449248 -0.000241507077589631\\
-6.24729121520318 -0.000422386801801622\\
-6.19731288548155 -0.000493936095153913\\
-6.14733455575993 -0.000550040131201968\\
-6.0973562260383 -0.000619476049905643\\
-6.04737789631668 -0.000430318614235148\\
-5.99739956659505 -0.000279596715699881\\
-5.94742123687342 -9.72040288615972e-05\\
-5.8974429071518 0.000127647945191711\\
-5.84746457743017 0.000252237950917333\\
-5.79748624770855 0.000391718349419534\\
-5.74750791798692 0.000496254215249792\\
-5.6975295882653 0.000453130633104593\\
-5.64755125854367 0.000386780156986788\\
-5.59757292882205 0.00030269889975898\\
-5.54759459910042 3.27275483869016e-05\\
-5.4976162693788 -8.69063660502434e-05\\
-5.44763793965717 -0.000271687749773264\\
-5.39765960993554 -0.0004227900353726\\
-5.34768128021392 -0.000484870979562402\\
-5.29770295049229 -0.000515572901349515\\
-5.24772462077067 -0.000444995239377022\\
-5.19774629104904 -0.000239028595387936\\
-5.14776796132742 -1.61545176524669e-05\\
-5.09778963160579 0.000105136859929189\\
-5.04781130188417 0.000203319505089894\\
-4.99783297216254 0.000394327071262524\\
-4.94785464244092 0.00055110445828177\\
-4.89787631271929 0.000546014780411497\\
-4.84789798299767 0.000456860143458471\\
-4.79791965327604 0.000399380369344726\\
-4.74794132355441 0.000209334539249539\\
-4.69796299383279 -3.82440339308232e-05\\
-4.64798466411116 -0.000230092700803652\\
-4.59800633438954 -0.0003368868783582\\
-4.54802800466791 -0.000434171961387619\\
-4.49804967494629 -0.000522307236678898\\
-4.44807134522466 -0.000572270946577191\\
-4.39809301550304 -0.000424495374318212\\
-4.34811468578141 -0.000274564663413912\\
-4.29813635605979 -9.99518670141697e-05\\
-4.24815802633816 9.65304207056761e-05\\
-4.19817969661653 0.000251006567850709\\
-4.14820136689491 0.00038537968066521\\
-4.09822303717328 0.000455117551609874\\
-4.04824470745166 0.000413563102483749\\
-3.99826637773003 0.000386180181521922\\
-3.94828804800841 0.000247319985646755\\
-3.89830971828678 8.98088910616934e-05\\
-3.84833138856516 -4.52203676104546e-05\\
-3.79835305884353 -0.000262908288277686\\
-3.74837472912191 -0.000403433805331588\\
-3.69839639940028 -0.00046222485252656\\
-3.64841806967866 -0.000472123647341505\\
-3.59843973995703 -0.00041723542381078\\
-3.5484614102354 -0.000292149634333327\\
-3.49848308051378 -0.000126864033518359\\
-3.44850475079215 3.35581717081368e-05\\
-3.39852642107053 0.000174573360709473\\
-3.3485480913489 0.000335037184413522\\
-3.29856976162728 0.000422391458414495\\
-3.24859143190565 0.000364319857908413\\
-3.19861310218403 0.00033825243008323\\
-3.1486347724624 0.000322019186569378\\
-3.09865644274078 0.000232217425946146\\
-3.04867811301915 4.13354428019375e-05\\
-2.99869978329752 6.9091038312763e-06\\
-2.9487214535759 -0.000199903734028339\\
-2.89874312385427 -0.000330363109242171\\
-2.84876479413265 -0.000333956413669512\\
-2.79878646441102 -0.00044188869651407\\
-2.7488081346894 -0.000443655299022794\\
-2.69882980496777 -0.000331581977661699\\
-2.64885147524615 -0.000194209133042023\\
-2.59887314552452 -2.94935307465494e-05\\
-2.5488948158029 0.000203409581445158\\
-2.49891648608127 0.000408913911087438\\
-2.44893815635965 0.000490171369165182\\
-2.39895982663802 0.000457697024103254\\
-2.34898149691639 0.00050983828259632\\
-2.29900316719477 0.000393305817851797\\
-2.24902483747314 0.000246575073106214\\
-2.19904650775152 4.39035648014396e-05\\
-2.14906817802989 -0.000193305022548884\\
-2.09908984830827 -0.000336334342136979\\
-2.04911151858664 -0.000459973962279037\\
-1.99913318886502 -0.000599269260419533\\
-1.94915485914339 -0.000542351190233603\\
-1.89917652942177 -0.000353818613803014\\
-1.84919819970014 -0.000158003531396389\\
-1.79921986997851 -5.92833384871483e-05\\
-1.74924154025689 0.000136428279802203\\
-1.69926321053526 0.000401041615987197\\
-1.64928488081364 0.000591517891734838\\
-1.59930655109201 0.000568891118746251\\
-1.54932822137039 0.00053049749112688\\
-1.49934989164876 0.000554019788978621\\
-1.44937156192714 0.000501263421028852\\
-1.39939323220551 0.000234033650485799\\
-1.34941490248389 -9.83104109764099e-05\\
-1.29943657276226 -0.000254400947596878\\
-1.24945824304064 -0.000331828050548211\\
-1.19947991331901 -0.000429110514232889\\
-1.14950158359738 -0.000490429083583876\\
-1.09952325387576 -0.000381768768420443\\
-1.04954492415413 -0.000303277629427612\\
-0.999566594432508 -0.000150343694258481\\
-0.949588264710883 -3.33250500261784e-05\\
-0.899609934989257 8.48009949550033e-05\\
-0.849631605267632 0.000227694981731474\\
-0.799653275546007 0.000303230044664815\\
-0.749674945824381 0.000310694886138663\\
-0.699696616102756 0.000350284535670653\\
-0.64971828638113 0.000355804513674229\\
-0.599739956659505 0.000256307394010946\\
-0.54976162693788 8.26192263048142e-05\\
-0.499783297216254 1.36577000375837e-05\\
-0.449804967494629 -3.12148767989129e-05\\
-0.399826637773003 -0.000146091333590448\\
-0.349848308051378 -0.000321472034556791\\
-0.299869978329752 -0.000314458302455023\\
-0.249891648608127 -0.000211824226425961\\
-0.199913318886502 -0.000128668762044981\\
-0.149934989164876 -0.000108496606117114\\
-0.0999566594432508 4.2027240851894e-05\\
-0.0499783297216254 0.000229392608162016\\
0 0.000322449632221833\\
0.0499783297216254 0.000250344019150361\\
0.0999566594432508 68.1939754380437\\
0.149934989164876 61.2937315940508\\
0.199913318886502 55.2687856482225\\
0.249891648608127 50.0080300802074\\
0.299869978329752 45.5867374761146\\
0.349848308051378 41.7070224284544\\
0.399826637773003 38.2940982597938\\
0.449804967494629 35.2837692292815\\
0.499783297216254 32.6097673468757\\
0.54976162693788 30.3312363535224\\
0.599739956659505 28.5701251379214\\
0.64971828638113 27.4344466222101\\
0.699696616102756 27.0209237949166\\
0.749674945824381 27.3853769336711\\
0.799653275546007 28.4936059144093\\
0.849631605267632 30.2187945354672\\
0.899609934989257 32.3542052551056\\
0.949588264710883 34.6312856250734\\
0.999566594432508 36.7536280174681\\
1.04954492415413 38.4456242862507\\
1.09952325387576 39.4916266259679\\
1.14950158359738 39.7779974267178\\
1.19947991331901 39.307592860423\\
1.24945824304064 38.2120426207257\\
1.29943657276226 36.7330839473289\\
1.34941490248389 35.1863568171393\\
1.39939323220551 33.9190320564376\\
1.44937156192714 33.2504717145639\\
1.49934989164876 33.4319347437122\\
1.54932822137039 34.588464195549\\
1.59930655109201 36.7185993885505\\
1.64928488081364 39.6626594514237\\
1.69926321053526 43.1491930881748\\
1.74924154025689 46.8069625667704\\
1.79921986997851 50.2376741543412\\
1.84919819970014 53.0648022946843\\
1.89917652942177 54.9852038735116\\
1.94915485914339 55.8254591397417\\
1.99913318886502 55.5651221104199\\
2.04911151858664 54.3325262184953\\
2.09908984830827 52.4062356058857\\
2.14906817802989 50.1577776161139\\
2.19904650775152 48.0105800401361\\
2.24902483747314 46.3744809915079\\
2.29900316719477 45.5769897584105\\
2.34898149691639 45.8455081148713\\
2.39895982663802 47.2249961020134\\
2.44893815635965 49.6229171892628\\
2.49891648608127 52.7794366884336\\
2.5488948158029 56.3377409931854\\
2.59887314552452 59.8694891978812\\
2.64885147524615 62.9554899620416\\
2.69882980496777 65.2327449305449\\
2.7488081346894 66.4581886258384\\
2.79878646441102 66.5310166626296\\
2.84876479413265 65.5258768968633\\
2.89874312385427 63.6500208450889\\
2.9487214535759 61.2514290199033\\
2.99869978329752 58.7348181073321\\
3.04867811301915 56.5242147177923\\
3.09865644274078 54.992982683907\\
3.1486347724624 54.412035743153\\
3.19861310218403 54.916433468461\\
3.24859143190565 56.4765754602558\\
3.29856976162728 58.9178520761197\\
3.3485480913489 61.93693708512\\
3.39852642107053 65.1492141143535\\
3.44850475079215 68.1466162702418\\
3.49848308051378 70.5543921243225\\
3.5484614102354 72.0836637055618\\
3.59843973995703 72.5742554174212\\
3.64841806967866 72.0142399727774\\
3.69839639940028 70.5396234609361\\
3.74837472912191 68.4143032462453\\
3.79835305884353 65.9893524147628\\
3.84833138856516 63.6521711820387\\
3.89830971828678 61.7708238377236\\
3.94828804800841 60.6420418898051\\
3.99826637773003 60.4497720126528\\
4.04824470745166 61.2405289847811\\
4.09822303717328 62.9190228518564\\
4.14820136689491 65.2643018192612\\
4.19817969661653 67.9633373074466\\
4.24815802633816 70.6569578318158\\
4.29813635605979 72.9920717126515\\
4.34811468578141 74.6720258789719\\
4.39809301550304 75.4978339761146\\
4.44807134522466 75.3946654657193\\
4.49804967494629 74.42014583532\\
4.54802800466791 72.7544025691168\\
4.59800633438954 70.6716107447573\\
4.64798466411116 68.4991541893396\\
4.69796299383279 66.5700836750329\\
4.74794132355441 65.1757396830362\\
4.79791965327604 64.5250982200378\\
4.84789798299767 64.7162583707541\\
4.89787631271929 65.7249584217789\\
4.94785464244092 67.4106102179212\\
4.99783297216254 69.5388911395275\\
5.04781130188417 71.8164655128203\\
5.09778963160579 73.9343149361957\\
5.14776796132742 75.6121850205818\\
5.19774629104904 76.6381864405412\\
5.24772462077067 76.8968401693564\\
5.29770295049229 76.3837825950759\\
5.34768128021392 75.2041134920728\\
5.39765960993554 73.5553804613301\\
5.44763793965717 71.6966593266989\\
5.4976162693788 69.9106137616036\\
5.54759459910042 68.4628316275484\\
5.59757292882205 67.5646991687245\\
5.64755125854367 67.3439289080852\\
5.6975295882653 67.8284355504729\\
5.74750791798692 68.9447810554702\\
5.79748624770855 70.5312312090246\\
5.84746457743017 72.3623317740567\\
5.8974429071518 74.1826549627876\\
5.94742123687342 75.7439593481831\\
5.99739956659505 76.8407536207815\\
6.04737789631668 77.3380347494094\\
6.0973562260383 77.1889480792743\\
6.14733455575993 76.4394938306941\\
6.19731288548155 75.220025517192\\
6.24729121520318 73.7242469321063\\
6.2972695449248 72.1800959437678\\
6.34724787464643 70.8165669615846\\
6.39722620436805 69.831365669088\\
6.44720453408968 69.3630986701464\\
6.4971828638113 69.4729029126756\\
6.54716119353293 70.1378265106177\\
6.59713952325455 71.2564351395122\\
6.64711785297618 72.6649891283887\\
6.69709618269781 74.1621464585478\\
6.74707451241943 75.5388008961745\\
6.79705284214106 76.6082058794564\\
6.84703117186268 77.231938191253\\
6.89700950158431 77.3382663738448\\
6.94698783130593 76.9308322042343\\
6.99696616102756 76.0864123950887\\
7.04694449074918 74.9420458220993\\
7.09692282047081 73.6735638664686\\
7.14690115019243 72.4698049383005\\
7.19687947991406 71.5054925024742\\
7.24685780963569 70.916527598456\\
7.29683613935731 70.7814208055788\\
7.34681446907894 71.1121831384662\\
7.39679279880056 71.8535281400546\\
7.44677112852219 72.89319202755\\
7.49674945824381 74.0791287104366\\
7.54672778796544 75.2422021873645\\
7.59670611768706 76.2209989513212\\
7.64668444740869 76.8845211170265\\
7.69666277713031 77.1499870852858\\
7.74664110685194 76.9934868942073\\
7.79661943657356 76.4521108866029\\
7.84659776629519 75.6164895018446\\
7.89657609601682 74.6165654803917\\
7.94655442573844 73.6028568509209\\
7.99653275546007 72.7231507297256\\
8.04651108518169 72.1020272486203\\
8.09648941490332 71.8241526448401\\
8.14646774462494 71.9225602035294\\
8.19644607434657 72.3755181521119\\
8.24642440406819 73.1112699919322\\
8.29640273378982 74.0197778276342\\
8.34638106351144 74.9687233092845\\
8.39635939323307 75.8239596000931\\
8.44633772295469 76.4682144366088\\
8.49631605267632 76.8172295099066\\
8.54629438239795 76.831417895155\\
8.59627271211957 76.5199833348743\\
8.6462510418412 75.9381936176214\\
8.69622937156282 75.1783979329048\\
8.74620770128445 74.356003292196\\
8.79618603100607 73.5918374823814\\
8.8461643607277 72.9952708884957\\
8.89614269044932 72.6486513763666\\
8.94612102017095 72.5960308031063\\
8.99609934989257 72.8385691935546\\
9.0460776796142 73.3351025170123\\
9.09605600933583 74.0090043169039\\
9.14603433905745 74.7604042885359\\
9.19601266877908 75.4813463603205\\
9.2459909985007 76.0707782050304\\
9.29596932822233 76.4495146734407\\
9.34594765794395 76.5704688781989\\
9.39592598766558 76.4246267612907\\
9.4459043173872 76.0416487847397\\
9.49588264710883 75.4839777310553\\
9.54586097683045 74.837247113901\\
9.59583930655208 74.1976115124999\\
9.6458176362737 73.6574422715057\\
9.69579596599533 73.2921534904744\\
9.74577429571696 73.1500964506995\\
9.79575262543858 73.2463656706386\\
9.84573095516021 73.5614887002157\\
9.89570928488183 74.0451199260133\\
9.94568761460346 74.6241819142597\\
9.99566594432508 75.2140906381828\\
10.0456442740467 75.7309480232652\\
10.0956226037683 76.1035847650783\\
10.14560093349 76.2834408643539\\
10.1955792632116 76.2510286159522\\
10.2455575929332 76.0176643385785\\
10.2955359226548 75.6230248857173\\
10.3455142523765 75.1287386783224\\
10.3954925820981 74.6091552886355\\
10.4454709118197 74.1400366646121\\
10.4954492415413 73.7876662435883\\
10.545427571263 73.5997308182414\\
10.5954059009846 73.5992178953893\\
10.6453842307062 73.7815433045034\\
10.6953625604278 74.1159150798921\\
10.7453408901495 74.5506135103642\\
10.7953192198711 75.0211869947088\\
10.8452975495927 75.4598003232968\\
10.8952758793143 75.8049076916359\\
10.945254209036 76.0100679751486\\
10.9952325387576 76.0503850280656\\
11.0452108684792 75.9253124005045\\
11.0951891982008 75.6577622779878\\
11.1451675279225 75.2903989475453\\
11.1951458576441 74.8791306558996\\
11.2451241873657 74.484651319508\\
11.2951025170873 74.1632838710211\\
11.345080846809 73.9592709211865\\
11.3950591765306 73.8989285455318\\
11.4450375062522 73.9873812333099\\
11.4950158359738 74.2079833733442\\
11.5449941656955 74.5256043114932\\
11.5949724954171 74.8922878169105\\
11.6449508251387 75.2545608511718\\
11.6949291548603 75.5608524775016\\
11.744907484582 75.7690531758999\\
11.7948858143036 75.8523454304668\\
11.8448641440252 75.8027008852514\\
11.8948424737468 75.631218025228\\
11.9448208034685 75.3661283983092\\
11.9947991331901 75.0483100693964\\
12.0447774629117 74.7251546912594\\
12.0947557926334 74.4433490379015\\
12.144734122355 74.2423107603099\\
12.1947124520766 74.1487807118392\\
12.2446907817982 74.1734383490984\\
12.2946691115199 74.3095777108101\\
12.3446474412415 74.5346695680928\\
12.3946257709631 74.8140776001674\\
12.4446041006847 75.1064797359868\\
12.4945824304064 75.3697190339153\\
12.544560760128 75.5669751696405\\
12.5945390898496 75.6719415969565\\
12.6445174195712 75.6724833800399\\
12.6944957492929 75.5716226436198\\
12.7444740790145 75.3867845660716\\
12.7944524087361 75.1469515865028\\
12.8444307384577 74.8883311529062\\
12.8944090681794 74.6487000654452\\
12.944387397901 74.4619870040333\\
12.9943657276226 74.3535714855534\\
13.0443440573442 74.3370407157636\\
13.0943223870659 74.4121809053468\\
13.1443007167875 74.5657666223997\\
13.1942790465091 74.7736783325672\\
13.2442573762307 75.0046223841491\\
13.2942357059524 75.2249613877211\\
13.344214035674 75.40344434281\\
13.3941923653956 75.5157220191904\\
13.4441706951172 75.5477545708709\\
13.4941490248389 75.4972707638808\\
13.5441273545605 75.37387481716\\
13.5941056842821 75.1974183910352\\
13.6440840140037 74.9950011156034\\
13.6940623437254 74.7962035129603\\
13.744040673447 74.6297282444721\\
13.7940190031686 74.5186447331798\\
13.8439973328902 74.4772653946711\\
13.8939756626119 74.5098080436583\\
13.9439539923335 74.609526321874\\
13.9939323220551 74.760150298971\\
14.0439106517767 74.9388272997749\\
14.0938889814984 75.1192529666878\\
14.14386731122 75.2753485421999\\
14.1938456409416 75.3855716383259\\
14.2438239706632 75.4354186453565\\
14.2938023003849 75.4195445741061\\
14.3437806301065 75.3421031153994\\
14.3937589598281 75.2159084609593\\
14.4437372895497 75.0605715627898\\
14.4937156192714 74.8994109068008\\
14.543693948993 74.7557054458593\\
14.5936722787146 74.6495695172052\\
14.6436506084362 74.5952388686419\\
14.6936289381579 74.5992054129601\\
14.7436072678795 74.6592382472591\\
14.7935855976011 74.7651102495729\\
14.8435639273227 74.9003709906538\\
14.8935422570444 75.0449584540911\\
14.943520586766 75.1778191127232\\
14.9934989164876 75.2801633015042\\
15.0434772462092 75.3382061672164\\
15.0934555759309 75.3450448859076\\
15.1434339056525 75.3008373871853\\
15.1934122353741 75.2137381133798\\
15.2433905650958 75.0974259330542\\
15.2933688948174 74.969353616616\\
15.343347224539 74.848301516322\\
15.3933255542606 74.7515200692578\\
15.4433038839823 74.6922869799891\\
15.4932822137039 74.6780723820848\\
15.5432605434255 74.7096406912897\\
15.5932388731471 74.7811546563753\\
15.6432172028688 74.8813071752375\\
15.6931955325904 74.9950212644762\\
15.743173862312 75.1053359408979\\
15.7931521920336 75.1967590875574\\
15.8431305217553 75.2567001026182\\
15.8931088514769 75.2772947354242\\
15.9430871811985 75.2568752375373\\
15.9930655109201 75.1995638066728\\
16.0430438406418 75.1145476169768\\
16.0930221703634 75.0147874081449\\
16.143000500085 74.9152692584903\\
16.1929788298066 74.8300571626169\\
16.2429571595283 74.7711462530424\\
16.2929354892499 74.7462318176986\\
16.3429138189715 74.757861669641\\
16.3928921486931 74.8035604826873\\
16.4428704784148 74.8757040860073\\
16.4928488081364 74.9630650175095\\
16.542827137858 75.0529505798477\\
16.5928054675796 75.1322573602374\\
16.6427837973013 75.1898693812836\\
16.6927621270229 75.2181866507453\\
16.7427404567445 75.2139559741772\\
16.7927187864661 75.1787506442633\\
16.8426971161878 75.1184562766866\\
16.8926754459094 75.0423911368125\\
16.942653775631 74.9620779514953\\
16.9926321053526 74.8891886250931\\
17.0426104350743 74.8339233010483\\
17.0925887647959 74.80368507604\\
17.1425670945175 74.802277712588\\
17.1925454242391 74.829071261629\\
17.2425237539608 74.8793419029971\\
17.2925020836824 74.94511700148\\
17.342480413404 75.0167918813531\\
17.3924587431256 75.0838187294721\\
17.4424370728473 75.1366052513185\\
17.4924154025689 75.168057167466\\
17.5423937322905 75.1740924861224\\
17.5923720620121 75.1547630269488\\
17.6423503917338 75.1135788329702\\
17.6923287214554 75.0569829031883\\
17.742307051177 74.9935797974467\\
17.7922853808986 74.9327364334022\\
17.8422637106203 74.883057474799\\
17.8922420403419 74.8512992858014\\
17.9422203700635 74.8415626656788\\
17.9921986997851 74.8548013230902\\
18.0421770295068 74.8883976385696\\
18.0921553592284 74.9368708064139\\
18.14213368895 74.9928080778045\\
18.1921120186717 75.0481364311418\\
18.2420903483933 75.0948902060918\\
18.2920686781149 75.1265350988251\\
18.3420470078365 75.1389097515494\\
18.3920253375582 75.1308962577605\\
18.4420036672798 75.1041952458036\\
18.4919819970014 75.0631109549431\\
18.541960326723 75.0139015009336\\
18.5919386564447 74.9639933151775\\
18.6419169861663 74.9205926727154\\
18.6918953158879 74.8897025479528\\
18.7418736456095 74.8753612897417\\
18.7918519753312 74.8792407836299\\
18.8418303050528 74.9003132496728\\
18.8918086347744 74.9350156738365\\
18.941786964496 74.9779177394521\\
18.9917652942177 75.0226874074724\\
19.0417436239393 75.0629487799597\\
19.0917219536609 75.0929591877502\\
19.1417002833825 75.1086036734341\\
19.1916786131042 75.1080628395721\\
19.2416569428258 75.0920760491863\\
19.2916352725474 75.0632625943399\\
19.341613602269 75.0259995156375\\
19.3915919319907 74.9858400145604\\
19.4415702617123 74.948940070899\\
19.4915485914339 74.9204208499577\\
19.5415269211555 74.904004389391\\
19.5915052508772 74.9015979364049\\
19.6414835805988 74.9134298063291\\
19.6914619103204 74.9374115435057\\
19.741440240042 74.9696681884234\\
19.7914185697637 75.0052475236589\\
19.8413968994853 75.0390978915675\\
19.8913752292069 75.0662658880174\\
19.9413535589285 75.0831204353017\\
19.9913318886502 75.0875222694594\\
20.0413102183718 75.0790131211397\\
20.0912885480934 75.059441379708\\
20.141266877815 75.0318653005525\\
20.1912452075367 75.0003538309829\\
20.2412235372583 74.969685896649\\
20.2912018669799 74.9442524992628\\
20.3411801967015 74.9274713850173\\
20.3911585264232 74.9214229396603\\
20.4411368561448 74.9268516383017\\
20.4911151858664 74.9427086183277\\
20.541093515588 74.9663270336168\\
20.5910718453097 74.9939899383753\\
20.6410501750313 75.0217306867125\\
20.6910285047529 75.0456383849087\\
20.7410068344745 75.0622968540119\\
20.7909851641962 75.0694189069327\\
20.8409634939178 75.0663403626822\\
20.8909418236394 75.0538812947343\\
20.940920153361 75.0340065930504\\
20.9908984830827 75.009695837507\\
21.0408768128043 74.984638721653\\
21.0908551425259 74.9625674897106\\
21.1408334722476 74.9464817342232\\
21.1908118019692 74.9384401804127\\
21.2407901316908 74.9394116231997\\
21.2907684614124 74.9491407063033\\
21.3407467911341 74.965908810409\\
21.3907251208557 74.9870242064935\\
21.4407034505773 75.009344497812\\
21.4906817802989 75.02978894845\\
21.5406601100206 75.0453965281486\\
21.5906384397422 75.0539702438982\\
21.6406167694638 75.054466323636\\
21.6905950991854 75.0472101010382\\
21.7405734289071 75.0333887380839\\
21.7905517586287 75.0150878017303\\
21.8405300883503 74.9950812599855\\
21.8905084180719 74.9764401184802\\
21.9404867477936 74.9615200067637\\
21.9904650775152 74.9526248208713\\
22.0404434072368 74.9507657739741\\
22.0904217369584 74.955993428739\\
22.1404000666801 74.9673930402787\\
22.1903783964017 74.9830907359137\\
22.2403567261233 75.0007479547639\\
22.2903350558449 75.0178850549855\\
22.3403133855666 75.0319742184365\\
22.3902917152882 75.0409880059306\\
22.4402700450098 75.0438875958207\\
22.4902483747314 75.0404620809422\\
22.5402267044531 75.0311999941187\\
22.5902050341747 75.0177854785579\\
22.6401833638963 75.0020944696735\\
22.6901616936179 74.9865372487693\\
22.7401400233396 74.9734340536816\\
22.7901183530612 74.9644162281766\\
22.8400966827828 74.9605987138057\\
22.8900750125044 74.962720759213\\
22.9400533422261 74.9702258031175\\
22.9900316719477 74.9817563277611\\
23.0400100016693 74.9954402158619\\
23.0899883313909 75.0094900031399\\
23.1399666611126 75.0218764317106\\
23.1899449908342 75.0307709020854\\
23.2399233205558 75.0348925923754\\
23.2899016502774 75.0339859563974\\
23.3398799799991 75.0281553338573\\
23.3898583097207 75.0184110275586\\
23.4398366394423 75.006361707492\\
23.4898149691639 74.9935537949204\\
23.5397932988856 74.9821079765388\\
23.5897716286072 74.9735950099421\\
23.6397499583288 74.9690019716218\\
23.6897282880504 74.9690090681543\\
23.7397066177721 74.9735730963585\\
23.7896849474937 74.9818037280056\\
23.8396632772153 74.9923089022923\\
23.8896416069369 75.0035966481664\\
23.9396199366586 75.0141717545921\\
23.9895982663802 75.0224461835751\\
24.0395765961018 75.0271974522911\\
24.0895549258234 75.0278807299037\\
24.1395332555451 75.0246375042479\\
24.1895115852667 75.0178791100916\\
24.2394899149883 75.0087221582362\\
24.28946824471 74.9985489236133\\
24.3394465744316 74.9888630742498\\
24.3894249041532 74.9810418202833\\
24.4394032338748 74.9761515056889\\
24.4893815635965 74.9748571019154\\
24.5393598933181 74.977252111712\\
24.5893382230397 74.9828241545765\\
24.6393165527613 74.9906187190209\\
24.689294882483 74.9995137659425\\
24.7392732122046 75.0083303285646\\
24.7892515419262 75.0157474352454\\
24.8392298716478 75.0206763442839\\
24.8892082013695 75.0224829108629\\
24.9391865310911 75.0210332663846\\
24.9891648608127 75.0165342395485\\
25.0391431905343 75.0098349353357\\
25.089121520256 75.0019033470016\\
25.1390998499776 74.9937870637223\\
25.1890781796992 74.9868751141184\\
25.2390565094208 74.9821486983274\\
25.2890348391425 74.980073676561\\
25.3390131688641 74.9807471390523\\
25.3889914985857 74.9843264637457\\
25.4389698283073 74.9901066809252\\
25.488948158029 74.9970201571705\\
25.5389264877506 75.0042058801046\\
25.5889048174722 75.0105732354859\\
25.6388831471938 75.0152175707626\\
25.6888614769155 75.0175969827978\\
25.7388398066371 75.0173923491093\\
25.7888181363587 75.0146493488865\\
25.8387964660803 75.0099198211683\\
25.888774795802 75.0039231478877\\
25.9387531255236 74.9973737665277\\
25.9887314552452 74.9914857961994\\
26.0387097849668 74.986992051272\\
26.0886881146885 74.984428324824\\
26.1386664444101 74.9842230704962\\
26.1886447741317 74.9862940935418\\
26.2386231038533 74.9902258999646\\
26.288601433575 74.995457338955\\
26.3385797632966 75.0012590621191\\
26.3885580930182 75.0067391882476\\
26.4385364227398 75.0110727155698\\
26.4885147524615 75.0136741685856\\
26.5384930821831 75.0143066458986\\
26.5884714119047 75.0128887106257\\
26.6384497416263 75.0096204578585\\
26.688428071348 75.0049889605725\\
26.7384064010696 74.9998382595368\\
26.7883847307912 74.9948940624017\\
26.8383630605128 74.9908097881416\\
26.8883413902345 74.9881150008878\\
26.9383197199561 74.9872732549557\\
26.9882980496777 74.9882367286773\\
27.0382763793993 74.9908666303963\\
27.088254709121 74.9947352637537\\
27.1382330388426 74.9991794800735\\
27.1882113685642 75.003654295142\\
27.2381896982859 75.0074983478407\\
27.2881680280075 75.0101360755798\\
27.3381463577291 75.0112795359746\\
27.3881246874507 75.0108038786857\\
27.4381030171724 75.0087690183136\\
27.488081346894 75.0054545515741\\
27.5380596766156 75.0015393426293\\
27.5880380063372 74.997532992129\\
27.6380163360589 74.9939444045594\\
27.6879946657805 74.9913151226065\\
27.7379729955021 74.9899904792255\\
27.7879513252237 74.9901910498738\\
27.8379296549454 74.9917835544329\\
27.887907984667 74.9944030835468\\
27.9378863143886 74.9977518017113\\
27.9878646441102 75.0014525000006\\
28.0378429738319 75.0048647620133\\
28.0878213035535 75.0074084781227\\
28.1377996332751 75.0087880421779\\
28.1877779629967 75.0089737914095\\
28.2377562927184 75.0078921926615\\
28.28773462244 75.0056431573466\\
28.3377129521616 75.0026152422652\\
28.3876912818832 74.9994259438245\\
28.4376696116049 74.9964250500489\\
28.4876479413265 74.9939118282055\\
28.5376262710481 74.9922574541415\\
28.5876046007697 74.9919502048579\\
28.6375829304914 74.9928577640094\\
28.687561260213 74.9946628150064\\
28.7375395899346 74.9970561746159\\
28.7875179196562 74.9999894476787\\
28.8374962493779 75.0029181454738\\
28.8874745790995 75.0052810095076\\
28.9374529088211 75.0066905318818\\
28.9874312385427 75.0072421808727\\
29.0374095682644 75.0068114984606\\
29.087387897986 75.0053629814647\\
29.1373662277076 75.0030476985557\\
29.1873445574292 75.0004699888814\\
29.2373228871509 74.9979795202671\\
29.2873012168725 74.9958413775312\\
29.3372795465941 74.9942832361558\\
29.3872578763157 74.9936541165516\\
29.4372362060374 74.993996858102\\
29.487214535759 74.9951640874497\\
29.5371928654806 74.9969086484634\\
29.5871711952022 74.9991070151736\\
29.6371495249239 75.0014314641885\\
29.6871278546455 75.0034825455805\\
29.7371061843671 75.0049153914733\\
29.7870845140887 75.0056139221124\\
29.8370628438104 75.0055253051687\\
29.887041173532 75.0046586249664\\
29.9370195032536 75.0031310808845\\
29.9869978329752 75.0012285076082\\
30.0369761626969 74.9992379803734\\
30.0869544924185 74.9973975148168\\
30.1369328221401 74.9959091182973\\
30.1869111518618 74.9950760958018\\
30.2368894815834 74.9950480436382\\
30.286867811305 74.9957293040643\\
30.3368461410266 74.9969266653352\\
30.3868244707483 74.9985307642783\\
30.4368028004699 75.0003865172039\\
30.4867811301915 75.0021530667436\\
30.5367594599131 75.0035157766251\\
30.5867377896348 75.0043081995682\\
30.6367161193564 75.0045102230797\\
30.686694449078 75.004082096566\\
30.7366727787996 75.0030719775532\\
30.7866511085213 75.0016426610819\\
30.8366294382429 75.0000526776421\\
30.8866077679645 74.9985069426475\\
30.9365860976861 74.9971910350723\\
30.9865644274078 74.9962935339136\\
31.0365427571294 74.9960062358878\\
31.086521086851 74.9963142703928\\
31.1364994165726 74.9971158627886\\
31.1864777462943 74.9982868603547\\
31.2364560760159 74.9997431699012\\
31.2864344057375 75.0012130709365\\
31.3364127354591 75.0024214418954\\
31.3863910651808 75.0031843116449\\
31.4363693949024 75.0035588974424\\
31.486347724624 75.0034529410186\\
31.5363260543456 75.0028169006691\\
31.5863043840673 75.0017086767184\\
31.6362827137889 75.0004693391384\\
31.6862610435105 74.9992542424297\\
31.7362393732321 74.9981691606808\\
31.7862177029538 74.9973166965356\\
31.8361960326754 74.9969489969953\\
31.886174362397 74.9970699954429\\
31.9361526921186 74.9975634743168\\
31.9861310218403 74.998277110426\\
32.0361093515619 74.9992954843037\\
32.0860876812835 75.0004650931805\\
32.1360660110051 75.0015352570335\\
32.1860443407268 75.0022865494248\\
32.2360226704484 75.0027384472196\\
32.28600100017 75.0028426293284\\
32.3359793298916 75.0025227185688\\
32.3859576596133 75.0017612236843\\
32.4359359893349 75.0008104025619\\
32.4859143190565 74.9998490264989\\
32.5358926487781 74.9989344183996\\
32.5858709784998 74.9981090170331\\
32.6358493082214 74.9976041832997\\
32.685827637943 74.9975458488916\\
32.7358059676646 74.997843499732\\
32.7857842973863 74.9983572504425\\
32.8357626271079 74.9990943567536\\
32.8857409568295 75.0000306971197\\
32.9357192865511 75.0009427097393\\
32.9856976162728 75.0016179407248\\
33.0356759459944 75.0020249033696\\
33.085654275716 75.0022263960273\\
33.1356326054376 75.0021195187583\\
33.1856109351593 75.0016449138639\\
33.2355892648809 75.0008980071289\\
33.2855675946025 75.0001252995571\\
33.3355459243242 74.9993942362198\\
33.3855242540458 74.9987609374512\\
33.4355025837674 74.998300105799\\
33.485480913489 74.9981249831035\\
33.5354592432107 74.9982275706134\\
33.5854375729323 74.9985552203725\\
33.6354159026539 74.9990594401606\\
33.6853942323755 74.9997415252437\\
33.7353725620972 75.0004605409049\\
33.7853508918188 75.0010689247574\\
33.8353292215404 75.0014734403521\\
33.885307551262 75.0017204524192\\
33.9352858809837 75.0017356630997\\
33.9852642107053 75.0014621233277\\
34.0352425404269 75.0009177735774\\
34.0852208701485 75.0003469435615\\
34.1351991998702 74.9997909381636\\
34.1851775295918 74.9992492095043\\
34.2351558593134 74.9987418088131\\
34.285134189035 74.9985142375226\\
34.3351125187567 74.9985637895588\\
34.3850908484783 74.9987920862623\\
34.4350691781999 74.99909148406\\
34.4850475079215 74.9995734670665\\
34.5350258376432 75.0001640437404\\
34.5850041673648 75.0007109090802\\
34.6349824970864 75.0010788526561\\
34.684960826808 75.0013036814926\\
34.7349391565297 75.0013772146485\\
34.7849174862513 75.0012632532162\\
34.8348958159729 75.0009542508633\\
34.8848741456945 75.0005218539445\\
34.9348524754162 75.000045173947\\
34.9848308051378 74.999582543096\\
35.0348091348594 74.9991857806162\\
35.084787464581 74.998943733226\\
35.1347657943027 74.9988861528982\\
35.1847441240243 74.9989716868731\\
35.2347224537459 74.9991340603447\\
35.2847007834675 74.9994223742397\\
35.3346791131892 74.9998536269413\\
35.3846574429108 75.0003038690193\\
35.4346357726324 75.0006536893488\\
35.484614102354 75.0009106539073\\
35.5345924320757 75.0011090381304\\
35.5845707617973 75.0011396342597\\
35.6345490915189 75.0009151037375\\
35.6845274212405 75.0005276105367\\
35.7345057509622 75.0002021199907\\
35.7844840806838 74.9998918990605\\
35.8344624104054 74.9995424228837\\
35.884440740127 74.9992558537633\\
35.9344190698487 74.9991789551859\\
35.9843973995703 74.9991148366826\\
36.0343757292919 74.9992567738809\\
36.0843540590135 74.9993974149402\\
36.1343323887352 74.9996465598815\\
36.1843107184568 74.9999923154246\\
36.2342890481784 75.0002462665725\\
36.2842673779001 75.0004374689888\\
36.3342457076217 75.0006522866897\\
36.3842240373433 75.0007851491682\\
36.4342023670649 75.0007486308459\\
36.4841806967866 75.0006608579133\\
36.5341590265082 75.0005063963181\\
36.5841373562298 75.0001339468872\\
36.6341156859514 74.9998701400182\\
36.6840940156731 74.999632157851\\
36.7340723453947 74.9993437733792\\
36.7840506751163 74.9992389704857\\
36.8340290048379 74.999282823992\\
36.8840073345596 74.9993836659996\\
36.9339856642812 74.9995667699841\\
36.9839639940028 74.9998802648042\\
37.0339423237244 75.0000910440576\\
37.0839206534461 75.0003624809324\\
37.1338989831677 75.0005454751954\\
37.1838773128893 75.000534732535\\
37.2338556426109 75.0005666469224\\
37.2838339723326 75.0005461834371\\
37.3338123020542 75.0003484162153\\
37.3837906317758 75.0001688841439\\
37.4337689614974 75.0000094322604\\
37.4837472912191 74.999724838126\\
37.5337256209407 74.9996081794961\\
37.5837039506623 74.9994708583108\\
37.6336822803839 74.9993670082767\\
37.6836606101056 74.9994608134148\\
37.7336389398272 74.9996057979297\\
37.7836172695488 74.9997056726716\\
37.8335955992704 74.9999763234518\\
37.8835739289921 75.0001561695535\\
37.9335522587137 75.0002926078741\\
37.9835305884353 75.00042618718\\
38.0335089181569 75.0005005346611\\
38.0834872478786 75.0005204358604\\
38.1334655776002 75.0004335187259\\
38.1834439073218 75.0001833678107\\
38.2334222370434 74.9999426362047\\
38.2834005667651 74.9998225500167\\
38.3333788964867 74.999752411095\\
38.3833572262083 74.9996537002153\\
38.4333355559299 74.9996388421278\\
38.4833138856516 74.9997323997377\\
38.5332922153732 74.9997123138746\\
38.5832705450948 74.9998428738036\\
38.6332488748164 74.9999664706411\\
38.6832272045381 75.0000798646943\\
38.7332055342597 75.0001836937736\\
38.7831838639813 75.0001969998993\\
38.8331621937029 75.0001697041444\\
38.8831405234246 75.0002292523277\\
38.9331188531462 75.0002721039345\\
38.9830971828678 75.0001965394767\\
39.0330755125894 75.0000355557131\\
39.0830538423111 75.0000245745468\\
39.1330321720327 75.0000609879498\\
39.1830105017543 75.0000185311364\\
39.232988831476 74.9998641987622\\
39.2829671611976 74.9998603349377\\
39.3329454909192 74.999937643006\\
39.3829238206408 74.999983819871\\
39.4329021503625 74.9999404401751\\
39.4828804800841 75.0000187562546\\
39.5328588098057 75.0001456840255\\
39.5828371395273 75.0001988341683\\
39.632815469249 75.0000989227556\\
39.6827937989706 75.000079630554\\
39.7327721286922 75.0001291539229\\
39.7827504584138 75.000159489573\\
39.8327287881355 75.0001001727651\\
39.8827071178571 75.0000947446097\\
39.9326854475787 75.0001353760308\\
39.9826637773003 75.0001291994704\\
40.032642107022 74.9999861126707\\
40.0826204367436 74.9999180990562\\
40.1325987664652 74.9999707106326\\
40.1825770961868 75.0000183512748\\
40.2325554259085 74.9999330012361\\
40.2825337556301 74.9998914143362\\
40.3325120853517 74.9999897104863\\
40.3824904150733 75.0000896489655\\
40.432468744795 75.0000574738078\\
40.4824470745166 74.9999825029226\\
40.5324254042382 75.0000212398299\\
40.5824037339598 75.0000984341023\\
40.6323820636815 75.000142227218\\
40.6823603934031 75.0001531747694\\
40.7323387231247 75.0001929614518\\
40.7823170528463 75.0002094953379\\
40.832295382568 75.0001448843977\\
40.8822737122896 75.0000250741141\\
40.9322520420112 75.0000017276034\\
40.9822303717328 75.0000081757025\\
41.0322087014545 74.9999635040876\\
41.0821870311761 74.999849324231\\
41.1321653608977 74.9998309092189\\
41.1821436906193 74.9998764664633\\
41.232122020341 74.999936325039\\
41.2821003500626 74.9999882970587\\
41.3320786797842 75.0001001742203\\
41.3820570095058 75.0002077392128\\
41.4320353392275 75.0002290224074\\
41.4820136689491 75.0001185041037\\
41.5319919986707 75.0000906552305\\
41.5819703283923 75.0001225485175\\
41.631948658114 75.0001191695628\\
41.6819269878356 75.000001785229\\
41.7319053175572 74.9999715061858\\
41.7818836472788 75.0000225414988\\
41.8318619770005 75.0000421403092\\
41.8818403067221 74.9999252961425\\
41.9318186364437 74.9998921548831\\
41.9817969661653 74.9999788479181\\
42.031775295887 75.0000536406878\\
42.0817536256086 74.9999897315865\\
42.1317319553302 74.9999624000338\\
42.1817102850518 75.0000581443601\\
42.2316886147735 75.0001453014556\\
42.2816669444951 75.0000942732731\\
42.3316452742167 75.0000320935214\\
42.3816236039384 75.0001087857527\\
42.43160193366 75.0001901487121\\
42.4815802633816 75.0001392512058\\
42.5315585931032 75.0000098271994\\
42.5815369228249 75.0000098069722\\
42.6315152525465 75.0000541898771\\
42.6814935822681 75.0000514891872\\
42.7314719119897 75.0000005209586\\
42.7814502417114 75.0000334221113\\
42.831428571433 75.0000803741568\\
42.8814069011546 75.00006436283\\
42.9313852308762 74.9999882330303\\
42.9813635605979 75.0000299136445\\
43.0313418903195 75.0001017037721\\
43.0813202200411 75.0000939478923\\
43.1312985497627 74.9999734606536\\
43.1812768794844 75.0000079371966\\
43.231255209206 75.0001069004065\\
43.2812335389276 75.0001207173045\\
43.3312118686492 74.9999881553231\\
43.3811901983709 75.0000948333764\\
43.4311685280925 74.9999799995567\\
43.4811468578141 74.9999657108856\\
43.5311251875357 74.999959969864\\
43.5811035172574 74.9998647617758\\
43.631081846979 74.9998859883635\\
43.6810601767006 74.9998727820639\\
43.7310385064222 74.9997661521775\\
43.7810168361439 74.9998383966158\\
43.8309951658655 74.999987668707\\
43.8809734955871 75.0000664126128\\
43.9309518253087 75.0000331377669\\
43.9809301550304 75.0001508563582\\
44.030908484752 75.0002112102811\\
44.0808868144736 75.0002242298797\\
44.1308651441952 75.0001838179014\\
44.1808434739169 75.0000164483208\\
44.2308218036385 74.9999010826286\\
44.2808001333601 74.9998610114562\\
44.3307784630817 74.9998342541221\\
44.3807567928034 74.9998234436498\\
44.430735122525 74.999889627652\\
44.4807134522466 74.9998273524398\\
44.5306917819682 74.9998667491309\\
44.5806701116899 74.9999583180761\\
44.6306484414115 74.9999909712642\\
44.6806267711331 75.0000738518429\\
44.7306051008547 75.0001449593401\\
44.7805834305764 75.0001126268762\\
44.830561760298 75.0001107749995\\
44.8805400900196 75.00014479112\\
44.9305184197412 75.0000942561019\\
44.9804967494629 75.0000737617665\\
45.0304750791845 74.9999529175693\\
45.0804534089061 74.9998715691618\\
45.1304317386277 74.9999091197969\\
45.1804100683494 74.9998788200901\\
45.230388398071 74.9997220854857\\
45.2803667277926 74.9998012605647\\
45.3303450575143 74.9999215679418\\
45.3803233872359 75.0000182683289\\
45.4303017169575 75.0000235532934\\
45.4802800466791 74.9999632257095\\
45.5302583764008 75.0000476487912\\
45.5802367061224 75.0001271124347\\
45.630215035844 75.0000674075272\\
45.6801933655656 75.0001320132287\\
45.7301716952873 75.0000738647941\\
45.7801500250089 75.0000155069574\\
45.8301283547305 75.0000102473132\\
45.8801066844521 74.9999595274858\\
45.9300850141738 74.9999561169534\\
45.9800633438954 74.9999271584966\\
46.030041673617 74.9997989903204\\
46.0800200033386 74.9998437416798\\
46.1299983330603 74.9998493994644\\
46.1799766627819 74.9998515224434\\
46.2299549925035 74.9999218575249\\
46.2799333222251 75.0000167691906\\
46.3299116519468 75.0001244976011\\
46.3798899816684 75.0001423718641\\
46.42986831139 75.0000080605969\\
46.4798466411116 75.0000159736373\\
46.5298249708333 75.0001161119144\\
46.5798033005549 75.0001583050471\\
46.6297816302765 75.0000486688805\\
46.6797599599981 75.0001176813385\\
46.7297382897198 75.0001027599501\\
46.7797166194414 74.9999562311859\\
46.829694949163 74.999928779871\\
46.8796732788846 74.9998897685145\\
46.9296516086063 74.9998543056427\\
46.9796299383279 74.9999337970803\\
47.0296082680495 74.9999975247192\\
47.0795865977711 74.9999121937435\\
47.1295649274928 74.9999342934461\\
47.1795432572144 75.0000683346298\\
47.229521586936 75.000035664707\\
47.2794999166576 75.000086719956\\
47.3294782463793 75.0000837128027\\
47.3794565761009 74.9999460800609\\
47.4294349058225 74.9998886488902\\
47.4794132355441 74.9999052117346\\
47.5293915652658 74.9999672686681\\
47.5793698949874 75.0000398617703\\
47.629348224709 75.0000560951594\\
47.6793265544306 75.0000312407792\\
47.7293048841523 75.000110258261\\
47.7792832138739 75.0000757278758\\
47.8292615435955 74.9999338664929\\
47.8792398733171 74.999970819772\\
47.9292182030388 75.0000260715024\\
47.9791965327604 74.999950848287\\
48.029174862482 75.0000289719901\\
48.0791531922036 74.9999939085683\\
48.1291315219253 74.9999229567766\\
48.1791098516469 74.9999700821354\\
48.2290881813685 74.9999629415106\\
48.2790665110902 74.9999884580029\\
48.3290448408118 75.0000069016824\\
48.3790231705334 74.9999183347973\\
48.429001500255 74.9999265400402\\
48.4789798299767 74.9999639947782\\
48.5289581596983 74.9998848875111\\
48.5789364894199 74.9999261301127\\
48.6289148191415 74.999943763687\\
48.6788931488632 74.9999565730104\\
48.7288714785848 74.9999755401223\\
48.7788498083064 74.9999655256397\\
48.828828138028 75.0000043015461\\
48.8788064677497 75.0001309231448\\
48.9287847974713 75.0002160212898\\
48.9787631271929 75.0001296804112\\
49.0287414569145 74.9999599865987\\
49.0787197866362 74.9999788330751\\
49.1286981163578 75.0000613299198\\
49.1786764460794 75.0000731972978\\
49.228654775801 74.9999966449104\\
49.2786331055227 75.00004122674\\
49.3286114352443 75.0001237157267\\
49.3785897649659 75.0001418024476\\
49.4285680946875 75.0000833283411\\
49.4785464244092 75.0001402283669\\
49.5285247541308 75.0001000138582\\
49.5785030838524 75.000074403215\\
49.628481413574 74.9999993355596\\
49.6784597432957 74.9999272922287\\
49.7284380730173 74.9999290524283\\
49.7784164027389 74.9998665005842\\
49.8283947324605 74.9997452694515\\
49.8783730621822 74.9998054596654\\
49.9283513919038 74.9999199608283\\
49.9783297216254 74.9999405952985\\
};
\end{axis}
\end{tikzpicture}%

==> Simulations_complete/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-10,
ymax=60,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-0.000233544560614973\\
-1.92453075512622	8.56528640724719e-05\\
-1.87467244540792	-0.00035915058106184\\
-1.82481413568963	0.000191361323231831\\
-1.77495582597133	-0.000582671345910057\\
-1.72509751625304	0.000647049309918657\\
-1.67523920653474	-0.000853122328408062\\
-1.62538089681644	0.000292220356641337\\
-1.57552258709815	6.37501943856478e-05\\
-1.52566427737985	-0.000627368281129748\\
-1.47580596766156	0.000292713230010122\\
-1.42594765794326	-0.000439688592450693\\
-1.37608934822497	0.00021049752831459\\
-1.32623103850667	-0.00078680386650376\\
-1.27637272878837	0.000458554713986814\\
-1.22651441907008	-0.000303297856589779\\
-1.17665610935178	-0.00038013095036149\\
-1.12679779963349	0.000200069625861943\\
-1.07693948991519	-0.000497787405038252\\
-1.02708118019689	4.5917258830741e-05\\
-0.977222870478599	-0.000317657104460523\\
-0.927364560760303	0.000283888512058184\\
-0.877506251042007	-0.000540177861694247\\
-0.827647941323711	1.52138818521053e-05\\
-0.777789631605415	-4.10669599659741e-06\\
-0.72793132188712	-0.000248756405198947\\
-0.678073012168824	-0.000299623206956312\\
-0.628214702450528	0.000124084181152284\\
-0.578356392732232	-0.000331285264110193\\
-0.528498083013936	-0.000482717296108603\\
-0.47863977329564	0.000416321709053591\\
-0.428781463577344	-0.000692463072482497\\
-0.378923153859049	0.000311452895402908\\
-0.329064844140753	-0.000401925062760711\\
-0.279206534422457	0.0001122998946812\\
-0.229348224704161	-0.000535414001205936\\
-0.179489914985865	-0.000298364902846515\\
-0.129631605267569	0.00046849439968355\\
-0.0797732955492734	-0.000938203738769516\\
-0.0299149858309775	0.000594144803471863\\
0.0199433238873183	52.8727081272518\\
0.0698016336056142	52.866862937517\\
0.11965994332391	52.8883963462431\\
0.169518253042206	53.0286896583857\\
0.219376562760502	53.1655347500055\\
0.269234872478798	53.2467736760736\\
0.319093182197093	53.2480155270605\\
0.368951491915389	53.1728892806859\\
0.418809801633685	53.0531019766931\\
0.468668111351981	52.913783229742\\
0.518526421070277	52.7777766817599\\
0.568384730788573	52.6587622037914\\
0.618243040506869	52.5585818346008\\
0.668101350225164	52.4751505407039\\
0.71795965994346	52.4024773354176\\
0.767817969661756	52.3360872489866\\
0.817676279380052	52.2702223953092\\
0.867534589098348	52.2037940607697\\
0.917392898816644	52.1372477752448\\
0.96725120853494	52.0696804547333\\
1.01710951825324	52.0024404744618\\
1.06696782797153	51.9379986346758\\
1.11682613768983	51.8751502483792\\
1.16668444740812	51.8149527801143\\
1.21654275712642	51.7573759966763\\
1.26640106684471	51.7023216067173\\
1.31625937656301	51.6485661530169\\
1.36611768628131	51.5967206678761\\
1.4159759959996	51.5472235040215\\
1.4658343057179	51.4979177899659\\
1.51569261543619	51.4511961399694\\
1.56555092515449	51.4057100690843\\
1.61540923487279	51.3605791964801\\
1.66526754459108	51.3177944968629\\
1.71512585430938	51.27611994787\\
1.76498416402767	51.2357272478403\\
1.81484247374597	51.1966985814797\\
1.86470078346427	51.1591900508211\\
1.91455909318256	51.1229017816368\\
1.96441740290086	51.0868029491394\\
2.01427571261915	51.0531485835963\\
2.06413402233745	51.0198484594002\\
2.11399233205574	50.9869913736475\\
2.16385064177404	50.9568138325994\\
2.21370895149234	50.9259744924202\\
2.26356726121063	50.8968488340906\\
2.31342557092893	50.8684179400734\\
2.36328388064722	50.841312383709\\
2.41314219036552	50.814928321779\\
2.46300050008382	50.7884270891373\\
2.51285880980211	50.7648720203724\\
2.56271711952041	50.7392573569086\\
2.6125754292387	50.716801436356\\
2.662433738957	50.6942250220163\\
2.71229204867529	50.6717348356324\\
2.76215035839359	50.6511006556684\\
2.81200866811189	50.6300148935406\\
2.86186697783018	50.6108321917418\\
2.91172528754848	50.5905991724285\\
2.96158359726677	50.5730249552289\\
3.01144190698507	50.5545436727698\\
3.06130021670337	50.5367185376235\\
3.11115852642166	50.5202921228192\\
3.16101683613996	50.5035458071507\\
3.21087514585825	50.4875744895253\\
3.26073345557655	50.4721287735447\\
3.31059176529484	50.4578487933031\\
3.36045007501314	50.4426256360603\\
3.41030838473144	50.4292000104033\\
3.46016669444973	50.4155573890603\\
3.51002500416803	50.4024992873019\\
3.55988331388632	50.3893355603213\\
3.60974162360462	50.3776410565479\\
3.65959993332292	50.3653583227424\\
3.70945824304121	50.3534357428725\\
3.75931655275951	50.3433709470846\\
3.8091748624778	50.3312984576041\\
3.8590331721961	50.3218544572883\\
3.9088914819144	50.3110075253062\\
3.95874979163269	50.3018137873732\\
4.00860810135099	50.2917638311919\\
4.05846641106928	50.2825234555348\\
4.10832472078758	50.2746246817696\\
4.15818303050587	50.2643383320537\\
4.20804134022417	50.2574394861585\\
4.25789964994247	50.2483294538979\\
4.30775795966076	50.240934293688\\
4.35761626937906	50.2333998173708\\
4.40747457909735	50.2259057080664\\
4.45733288881565	50.2190084131144\\
4.50719119853395	50.2111195064208\\
4.55704950825224	50.205770097964\\
4.60690781797054	50.198196778947\\
4.65676612768883	50.1924541652261\\
4.70662443740713	50.1865905972954\\
4.75648274712542	50.1803955453215\\
4.80634105684372	50.1745363241935\\
4.85619936656202	50.1693005523703\\
4.90605767628031	50.1641469697643\\
4.95591598599861	50.1583717642643\\
5.0057742957169	50.1539018281619\\
5.0556326054352	50.1488793213503\\
5.1054909151535	50.1440414600074\\
5.15534922487179	50.1394110743422\\
5.20520753459009	50.1357055849803\\
5.25506584430838	50.1305195588793\\
5.30492415402668	50.126688570017\\
5.35478246374498	50.1231109428045\\
5.40464077346327	50.1185719366185\\
5.45449908318157	50.1153783116024\\
5.50435739289986	50.111374277185\\
5.55421570261816	50.1081978717411\\
5.60407401233645	50.104200294445\\
5.65393232205475	50.1015476934845\\
5.70379063177305	50.0982969178585\\
5.75364894149134	50.0945438364579\\
5.80350725120964	50.0925341949915\\
5.85336556092793	50.088816419302\\
5.90322387064623	50.0861887898645\\
5.95308218036453	50.0833804199647\\
6.00294049008282	50.0809410758666\\
6.05279879980112	50.0783548416803\\
6.10265710951941	50.0756516846013\\
6.15251541923771	50.0740952791239\\
6.202373728956	50.0708018786099\\
6.2522320386743	50.0687015404401\\
6.3020903483926	50.0670255320438\\
6.35194865811089	50.0641947222175\\
6.40180696782919	50.0628192917793\\
6.45166527754748	50.0605126968003\\
6.50152358726578	50.0587543015718\\
6.55138189698408	50.0567291719199\\
6.60124020670237	50.0549804174807\\
6.65109851642067	50.0538070942275\\
6.70095682613896	50.050848757819\\
6.75081513585726	50.0504980966798\\
6.80067344557555	50.0482613452186\\
6.85053175529385	50.0465966317279\\
6.90039006501215	50.0456085665792\\
6.95024837473044	50.0437217988656\\
7.00010668444874	50.0428675189323\\
7.04996499416703	50.0406817016483\\
7.09982330388533	50.0405011486146\\
7.14968161360363	50.0381732064125\\
7.19953992332192	50.0373958352429\\
7.24939823304022	50.0366763786587\\
7.29925654275851	50.0346105155768\\
7.34911485247681	50.0341914275486\\
7.39897316219511	50.0326340034371\\
7.4488314719134	50.0321833620546\\
7.4986897816317	50.030498131382\\
7.54854809134999	50.030211078265\\
7.59840640106829	50.0290782800585\\
7.64826471078658	50.0276418664725\\
7.69812302050488	50.0273833153187\\
7.74798133022318	50.0262445354019\\
7.79783963994147	50.025313905644\\
7.84769794965977	50.0244517014653\\
7.89755625937806	50.0242300461105\\
7.94741456909636	50.0226748647401\\
7.99727287881466	50.0225871089788\\
8.04713118853295	50.0217837774835\\
8.09698949825125	50.0208342335827\\
8.14684780796954	50.0199899423751\\
8.19670611768784	50.0195551929937\\
8.24656442740613	50.0191812431149\\
8.29642273712443	50.017891319003\\
8.34628104684273	50.0186985738401\\
8.39613935656102	50.0168897245021\\
8.44599766627932	50.0168032693909\\
8.49585597599761	50.0162720571097\\
8.54571428571591	50.0156546063954\\
8.59557259543421	50.015157906455\\
8.6454309051525	50.0141899196024\\
8.6952892148708	50.0150775603834\\
8.74514752458909	50.0130148934841\\
8.79500583430739	50.0137521623401\\
8.84486414402568	50.01302167002\\
8.89472245374398	50.0121132585627\\
8.94458076346228	50.0123805463954\\
8.99443907318057	50.0114941576612\\
9.04429738289887	50.0115829402057\\
9.09415569261716	50.0103429506999\\
9.14401400233546	50.0110992434202\\
9.19387231205376	50.0102445037919\\
9.24373062177205	50.0095494340349\\
9.29358893149035	50.0100324864616\\
9.34344724120864	50.0090846473176\\
9.39330555092694	50.0088686832169\\
9.44316386064524	50.0088890026382\\
9.49302217036353	50.0084911148588\\
9.54288048008183	50.007925516984\\
9.59273878980012	50.007901614008\\
9.64259709951842	50.0078913147445\\
9.69245540923671	50.0072386390821\\
9.74231371895501	50.0070913674426\\
9.79217202867331	50.0073808486923\\
9.8420303383916	50.0063115973899\\
9.8918886481099	50.0066188887286\\
9.94174695782819	50.0064152776031\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.000332840863848105\\
-1.92453075512622	0.000107682280940935\\
-1.87467244540792	-0.000505472271470353\\
-1.82481413568963	6.02759246248752e-05\\
-1.77495582597133	-0.000626214605290443\\
-1.72509751625304	0.000582552020205185\\
-1.67523920653474	-0.000961709156399593\\
-1.62538089681644	0.000216773332795128\\
-1.57552258709815	6.56652264297009e-05\\
-1.52566427737985	-0.000721377437002957\\
-1.47580596766156	0.000273884797934443\\
-1.42594765794326	-0.000472747924504802\\
-1.37608934822497	6.60504156257957e-05\\
-1.32623103850667	-0.000959135941229761\\
-1.27637272878837	0.00060710110119544\\
-1.22651441907008	-0.000416705588577315\\
-1.17665610935178	-0.000523224880453199\\
-1.12679779963349	0.000202122901100665\\
-1.07693948991519	-0.000521939218742773\\
-1.02708118019689	-0.000268908770522103\\
-0.977222870478599	-0.000530162506038323\\
-0.927364560760303	0.000470646627945825\\
-0.877506251042007	-0.000765535369282588\\
-0.827647941323711	5.42722409591079e-05\\
-0.777789631605415	-9.88671672530472e-06\\
-0.72793132188712	-0.000419688585679978\\
-0.678073012168824	-0.00044157073716633\\
-0.628214702450528	3.0495721148327e-05\\
-0.578356392732232	-0.000444155011791736\\
-0.528498083013936	-0.000661610974930227\\
-0.47863977329564	0.000516624277224764\\
-0.428781463577344	-0.000889857037691399\\
-0.378923153859049	0.000249126314884052\\
-0.329064844140753	-0.000343474821420386\\
-0.279206534422457	6.76234776619822e-05\\
-0.229348224704161	-0.000547175004612654\\
-0.179489914985865	-0.000230823497986421\\
-0.129631605267569	0.000389004708267748\\
-0.0797732955492734	-0.00118647774797864\\
-0.0299149858309775	0.000514512794325128\\
0.0199433238873183	46.4020685722062\\
0.0698016336056142	46.3960439489165\\
0.11965994332391	46.4122331143881\\
0.169518253042206	46.5211098146392\\
0.219376562760502	46.6279410477728\\
0.269234872478798	46.7351116338978\\
0.319093182197093	46.8449094057723\\
0.368951491915389	46.9521789693681\\
0.418809801633685	47.0596138852125\\
0.468668111351981	47.1611154811399\\
0.518526421070277	47.2552916368295\\
0.568384730788573	47.3436250674422\\
0.618243040506869	47.4256627570139\\
0.668101350225164	47.5031585016404\\
0.71795965994346	47.5777938279498\\
0.767817969661756	47.6517902777414\\
0.817676279380052	47.7237738102849\\
0.867534589098348	47.7948530489812\\
0.917392898816644	47.8655268372677\\
0.96725120853494	47.9340065916767\\
1.01710951825324	47.9997753718635\\
1.06696782797153	48.0643958106521\\
1.11682613768983	48.1257649582403\\
1.16668444740812	48.1845754725509\\
1.21654275712642	48.2417777071532\\
1.26640106684471	48.2972531678388\\
1.31625937656301	48.3501113872626\\
1.36611768628131	48.4018563883728\\
1.4159759959996	48.4529703040607\\
1.4658343057179	48.5009152296698\\
1.51569261543619	48.5487488810031\\
1.56555092515449	48.5949948486814\\
1.61540923487279	48.6386736163695\\
1.66526754459108	48.6818528195727\\
1.71512585430938	48.7237183898105\\
1.76498416402767	48.7636938021751\\
1.81484247374597	48.8024501329346\\
1.86470078346427	48.8406317785848\\
1.91455909318256	48.8772616705683\\
1.96441740290086	48.9120632132108\\
2.01427571261915	48.9469790166186\\
2.06413402233745	48.9802799999597\\
2.11399233205574	49.011638504162\\
2.16385064177404	49.043781402579\\
2.21370895149234	49.0734123079164\\
2.26356726121063	49.1025819044444\\
2.31342557092893	49.1310092738422\\
2.36328388064722	49.1586273330904\\
2.41314219036552	49.1851145499095\\
2.46300050008382	49.2101437770179\\
2.51285880980211	49.236514151562\\
2.56271711952041	49.2589518800378\\
2.6125754292387	49.2832072507008\\
2.662433738957	49.3059719154553\\
2.71229204867529	49.3271413541515\\
2.76215035839359	49.3488610067288\\
2.81200866811189	49.3690422324289\\
2.86186697783018	49.3896291057172\\
2.91172528754848	49.4077834942436\\
2.96158359726677	49.4277619627246\\
3.01144190698507	49.4452232278127\\
3.06130021670337	49.4623514148407\\
3.11115852642166	49.4798369288037\\
3.16101683613996	49.4959722786734\\
3.21087514585825	49.5117858433514\\
3.26073345557655	49.5271088418667\\
3.31059176529484	49.5428221361362\\
3.36045007501314	49.5561292025377\\
3.41030838473144	49.5708404478501\\
3.46016669444973	49.5842583104968\\
3.51002500416803	49.5973173034145\\
3.55988331388632	49.6096894513175\\
3.60974162360462	49.6225989190862\\
3.65959993332292	49.6340779778257\\
3.70945824304121	49.6450161647226\\
3.75931655275951	49.6576679407735\\
3.8091748624778	49.6671886654804\\
3.8590331721961	49.6785800132784\\
3.9088914819144	49.6882277581608\\
3.95874979163269	49.6985326561844\\
4.00860810135099	49.7073764436936\\
4.05846641106928	49.7166342134005\\
4.10832472078758	49.7266211912211\\
4.15818303050587	49.7334915386455\\
4.20804134022417	49.7435930689971\\
4.25789964994247	49.7507529820723\\
4.30775795966076	49.7588332618761\\
4.35761626937906	49.7664098671521\\
4.40747457909735	49.7738060807751\\
4.45733288881565	49.781055386411\\
4.50719119853395	49.7870609744859\\
4.55704950825224	49.7953489774955\\
4.60690781797054	49.8004474541813\\
4.65676612768883	49.8071806447115\\
4.70662443740713	49.8134173307335\\
4.75648274712542	49.8192243756785\\
4.80634105684372	49.8246238879801\\
4.85619936656202	49.8304976495274\\
4.90605767628031	49.836024295364\\
4.95591598599861	49.8404315127118\\
5.0057742957169	49.8462979467877\\
5.0556326054352	49.850860482984\\
5.1054909151535	49.8554360397975\\
5.15534922487179	49.8598288746143\\
5.20520753459009	49.864999945712\\
5.25506584430838	49.8683555127354\\
5.30492415402668	49.8727735517605\\
5.35478246374498	49.8773202694429\\
5.40464077346327	49.8802618787158\\
5.45449908318157	49.8846717159904\\
5.50435739289986	49.8881308714044\\
5.55421570261816	49.8918834034703\\
5.60407401233645	49.8945111171633\\
5.65393232205475	49.8986221697123\\
5.70379063177305	49.9017975533206\\
5.75364894149134	49.9041796311212\\
5.80350725120964	49.9082412022108\\
5.85336556092793	49.9104669901135\\
5.90322387064623	49.9133264175907\\
5.95308218036453	49.9161325345631\\
6.00294049008282	49.9190566346806\\
6.05279879980112	49.9210939562181\\
6.10265710951941	49.9235339307052\\
6.15251541923771	49.926636236778\\
6.202373728956	49.9281153506308\\
6.2522320386743	49.9306562170386\\
6.3020903483926	49.9334245614591\\
6.35194865811089	49.9346386110119\\
6.40180696782919	49.9372281761316\\
6.45166527754748	49.9392758727481\\
6.50152358726578	49.9410284099577\\
6.55138189698408	49.942640713125\\
6.60124020670237	49.9445674636809\\
6.65109851642067	49.9469472747296\\
6.70095682613896	49.9472424517444\\
6.75081513585726	49.9502137866511\\
6.80067344557555	49.9512936359679\\
6.85053175529385	49.9524750238925\\
6.90039006501215	49.9546078838466\\
6.95024837473044	49.9555712541041\\
7.00010668444874	49.9572573149635\\
7.04996499416703	49.9579469203309\\
7.09982330388533	49.9605494448042\\
7.14968161360363	49.9605374516977\\
7.19953992332192	49.9623170951963\\
7.24939823304022	49.9639124023088\\
7.29925654275851	49.9640375901072\\
7.34911485247681	49.9658288458886\\
7.39897316219511	49.9665791178995\\
7.4488314719134	49.9682820160524\\
7.4986897816317	49.9682893665158\\
7.54854809134999	49.9700382525043\\
7.59840640106829	49.9707520475204\\
7.64826471078658	49.9713109142613\\
7.69812302050488	49.9729788789409\\
7.74798133022318	49.9734813350369\\
7.79783963994147	49.9741795468435\\
7.84769794965977	49.9747821872006\\
7.89755625937806	49.9764199569472\\
7.94741456909636	49.9760367987619\\
7.99727287881466	49.9775783877703\\
8.04713118853295	49.9782216860331\\
8.09698949825125	49.9784610258939\\
8.14684780796954	49.9792346767208\\
8.19670611768784	49.9800446224981\\
8.24656442740613	49.9808228299662\\
8.29642273712443	49.9804677086649\\
8.34628104684273	49.9826862942427\\
8.39613935656102	49.9821324952063\\
8.44599766627932	49.9829950806452\\
8.49585597599761	49.9835543188965\\
8.54571428571591	49.9839660660655\\
8.59557259543421	49.9845449105487\\
8.6454309051525	49.9845682508021\\
8.6952892148708	49.9863932198787\\
8.74514752458909	49.9850137907197\\
8.79500583430739	49.9866750799993\\
8.84486414402568	49.9868722399697\\
8.89472245374398	49.9867711879779\\
8.94458076346228	49.9877230107086\\
8.99443907318057	49.9877798648959\\
9.04429738289887	49.9886324514227\\
9.09415569261716	49.9881659085804\\
9.14401400233546	49.9896915908903\\
9.19387231205376	49.9892306675611\\
9.24373062177205	49.989291261445\\
9.29358893149035	49.9903802185145\\
9.34344724120864	49.9902032937098\\
9.39330555092694	49.9904818645155\\
9.44316386064524	49.9911483303003\\
9.49302217036353	49.9914034668473\\
9.54288048008183	49.9910578440176\\
9.59273878980012	49.9917269320576\\
9.64259709951842	49.9922360727214\\
9.69245540923671	49.9920674454188\\
9.74231371895501	49.9923853696964\\
9.79217202867331	49.9931873791502\\
9.8420303383916	49.9924861195905\\
9.8918886481099	49.9932986417843\\
9.94174695782819	49.9935319223732\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	2.8280628612265e-05\\
-1.92453075512622	0.000126549275591969\\
-1.87467244540792	8.50675860419869e-06\\
-1.82481413568963	-6.79949880577624e-05\\
-1.77495582597133	0.000139242183649912\\
-1.72509751625304	-4.91173705086112e-05\\
-1.67523920653474	0.000107021769508719\\
-1.62538089681644	2.37830681726336e-05\\
-1.57552258709815	0.000110972468974069\\
-1.52566427737985	1.51048880070448e-07\\
-1.47580596766156	-0.000107778032543138\\
-1.42594765794326	0.000103426136774942\\
-1.37608934822497	3.62000719178468e-05\\
-1.32623103850667	0.000123962963698432\\
-1.27637272878837	9.17485158424824e-05\\
-1.22651441907008	2.1714367903769e-06\\
-1.17665610935178	0.00012354867067188\\
-1.12679779963349	7.09238520357758e-05\\
-1.07693948991519	0.000153251312440261\\
-1.02708118019689	-2.61289824265987e-05\\
-0.977222870478599	3.08646121993661e-06\\
-0.927364560760303	0.000115421280497685\\
-0.877506251042007	-4.46327612735331e-05\\
-0.827647941323711	0.000190106075024232\\
-0.777789631605415	5.76319871470332e-05\\
-0.72793132188712	7.5308489613235e-05\\
-0.678073012168824	0.000167959369719028\\
-0.628214702450528	4.16664988733828e-05\\
-0.578356392732232	0.000102016783785075\\
-0.528498083013936	-3.3838878152892e-05\\
-0.47863977329564	7.87973112892359e-05\\
-0.428781463577344	5.94527227804065e-05\\
-0.378923153859049	-3.21418337989599e-05\\
-0.329064844140753	0.00017726153600961\\
-0.279206534422457	5.37365849595517e-05\\
-0.229348224704161	0.000168326223501936\\
-0.179489914985865	0.00012698263162747\\
-0.129631605267569	-4.74738772027194e-05\\
-0.0797732955492734	6.06986577622592e-05\\
-0.0299149858309775	-4.69299266114831e-07\\
0.0199433238873183	54.2967434047023\\
0.0698016336056142	54.290110268339\\
0.11965994332391	54.2266185005428\\
0.169518253042206	53.865165302268\\
0.219376562760502	53.5127135606308\\
0.269234872478798	53.2204472065496\\
0.319093182197093	53.0161413193855\\
0.368951491915389	52.892306795693\\
0.418809801633685	52.8215867702966\\
0.468668111351981	52.7755300329591\\
0.518526421070277	52.7315717450983\\
0.568384730788573	52.6770580500306\\
0.618243040506869	52.6089932190371\\
0.668101350225164	52.5293673831038\\
0.71795965994346	52.4438591535727\\
0.767817969661756	52.357840527111\\
0.817676279380052	52.275244154298\\
0.867534589098348	52.198100770911\\
0.917392898816644	52.1261875005439\\
0.96725120853494	52.0592439149914\\
1.01710951825324	51.9957313469786\\
1.06696782797153	51.9345728414191\\
1.11682613768983	51.8752031748591\\
1.16668444740812	51.8167501004064\\
1.21654275712642	51.7598727688892\\
1.26640106684471	51.7042403895175\\
1.31625937656301	51.6501168553077\\
1.36611768628131	51.597866275406\\
1.4159759959996	51.5471746883122\\
1.4658343057179	51.4981148162042\\
1.51569261543619	51.4506546877965\\
1.56555092515449	51.404948184354\\
1.61540923487279	51.3608432900219\\
1.66526754459108	51.3178708203486\\
1.71512585430938	51.2765524761926\\
1.76498416402767	51.2362194077286\\
1.81484247374597	51.1971974397602\\
1.86470078346427	51.1594670180057\\
1.91455909318256	51.1226670908218\\
1.96441740290086	51.0874912083091\\
2.01427571261915	51.053009336465\\
2.06413402233745	51.0199070446834\\
2.11399233205574	50.9876714399434\\
2.16385064177404	50.956370413478\\
2.21370895149234	50.92646825884\\
2.26356726121063	50.8970962345484\\
2.31342557092893	50.8689893406699\\
2.36328388064722	50.8414363767952\\
2.41314219036552	50.8147356258996\\
2.46300050008382	50.7892354905198\\
2.51285880980211	50.7641977029562\\
2.56271711952041	50.7402199416538\\
2.6125754292387	50.7167492836015\\
2.662433738957	50.6942046359472\\
2.71229204867529	50.6723729366786\\
2.76215035839359	50.651012303133\\
2.81200866811189	50.6306641903939\\
2.86186697783018	50.6106806188473\\
2.91172528754848	50.5914054616005\\
2.96158359726677	50.5727316711273\\
3.01144190698507	50.5545738447108\\
3.06130021670337	50.5372462159721\\
3.11115852642166	50.5201482558914\\
3.16101683613996	50.5038803651405\\
3.21087514585825	50.4880316968774\\
3.26073345557655	50.4725759988651\\
3.31059176529484	50.4577321543184\\
3.36045007501314	50.4430238484929\\
3.41030838473144	50.429217951023\\
3.46016669444973	50.4156809339474\\
3.51002500416803	50.4024881741498\\
3.55988331388632	50.3899360564537\\
3.60974162360462	50.3774991082901\\
3.65959993332292	50.365738071996\\
3.70945824304121	50.3540886534029\\
3.75931655275951	50.3429940874048\\
3.8091748624778	50.3322707333427\\
3.8590331721961	50.321569468797\\
3.9088914819144	50.3116842673626\\
3.95874979163269	50.3016259575088\\
4.00860810135099	50.2921288023936\\
4.05846641106928	50.2829550941533\\
4.10832472078758	50.2738816881902\\
4.15818303050587	50.2653789066244\\
4.20804134022417	50.2570137532894\\
4.25789964994247	50.24913837653\\
4.30775795966076	50.2410224961932\\
4.35761626937906	50.233304911817\\
4.40747457909735	50.2261001661827\\
4.45733288881565	50.2188380037842\\
4.50719119853395	50.2121457995963\\
4.55704950825224	50.2054253200185\\
4.60690781797054	50.1989360594598\\
4.65676612768883	50.192693775025\\
4.70662443740713	50.1864777701849\\
4.75648274712542	50.1807813586493\\
4.80634105684372	50.1749598150491\\
4.85619936656202	50.169474696304\\
4.90605767628031	50.164125955198\\
4.95591598599861	50.1588180178078\\
5.0057742957169	50.1539999886882\\
5.0556326054352	50.1490668873885\\
5.1054909151535	50.1444045867538\\
5.15534922487179	50.1398032186262\\
5.20520753459009	50.1353164264583\\
5.25506584430838	50.1312095449248\\
5.30492415402668	50.1269883928762\\
5.35478246374498	50.123054618889\\
5.40464077346327	50.1190590468468\\
5.45449908318157	50.1152630915749\\
5.50435739289986	50.1117752194114\\
5.55421570261816	50.1081484244787\\
5.60407401233645	50.104794822546\\
5.65393232205475	50.1014615449822\\
5.70379063177305	50.0982808660774\\
5.75364894149134	50.0952211862023\\
5.80350725120964	50.0921120609564\\
5.85336556092793	50.0893763749627\\
5.90322387064623	50.0863613968249\\
5.95308218036453	50.0837733212393\\
6.00294049008282	50.0812247577414\\
6.05279879980112	50.0784197752364\\
6.10265710951941	50.0761680836149\\
6.15251541923771	50.0735299993539\\
6.202373728956	50.0713563767204\\
6.2522320386743	50.0691256152641\\
6.3020903483926	50.0669673300581\\
6.35194865811089	50.0648389273556\\
6.40180696782919	50.0625402932928\\
6.45166527754748	50.0608969014138\\
6.50152358726578	50.0587951975467\\
6.55138189698408	50.0570080452599\\
6.60124020670237	50.0552282066201\\
6.65109851642067	50.0534280612192\\
6.70095682613896	50.0518717408704\\
6.75081513585726	50.0500740864663\\
6.80067344557555	50.0486542198632\\
6.85053175529385	50.0470221738215\\
6.90039006501215	50.0456013079383\\
6.95024837473044	50.0442542730889\\
7.00010668444874	50.0425596105924\\
7.04996499416703	50.0413916740217\\
7.09982330388533	50.0401206186507\\
7.14968161360363	50.0388240863685\\
7.19953992332192	50.0377119569748\\
7.24939823304022	50.036381103273\\
7.29925654275851	50.0353036083106\\
7.34911485247681	50.0340832358052\\
7.39897316219511	50.0331078018644\\
7.4488314719134	50.0320045702392\\
7.4986897816317	50.0309217091126\\
7.54854809134999	50.0301530632714\\
7.59840640106829	50.0290478735405\\
7.64826471078658	50.0281773819006\\
7.69812302050488	50.0272586221399\\
7.74798133022318	50.0263985701895\\
7.79783963994147	50.0256967601308\\
7.84769794965977	50.0247864812263\\
7.89755625937806	50.0241318363987\\
7.94741456909636	50.0231301240274\\
7.99727287881466	50.0225072119792\\
8.04713118853295	50.0218603786197\\
8.09698949825125	50.0210607053305\\
8.14684780796954	50.0206706218887\\
8.19670611768784	50.0198668634403\\
8.24656442740613	50.0192757940385\\
8.29642273712443	50.0185371014231\\
8.34628104684273	50.0178831421363\\
8.39613935656102	50.0175255202339\\
8.44599766627932	50.0168036748073\\
8.49585597599761	50.0163714346127\\
8.54571428571591	50.0158272193221\\
8.59557259543421	50.0153981997573\\
8.6454309051525	50.0149866275024\\
8.6952892148708	50.0143370621663\\
8.74514752458909	50.0139523435791\\
8.79500583430739	50.0134058727417\\
8.84486414402568	50.0131415913347\\
8.89472245374398	50.0127505754062\\
8.94458076346228	50.0121703378682\\
8.99443907318057	50.0120088833501\\
9.04429738289887	50.0114753060916\\
9.09415569261716	50.0112452903704\\
9.14401400233546	50.0108273798833\\
9.19387231205376	50.0103824018151\\
9.24373062177205	50.0102376865107\\
9.29358893149035	50.0097758870106\\
9.34344724120864	50.0096479071362\\
9.39330555092694	50.0092577497708\\
9.44316386064524	50.0089331022173\\
9.49302217036353	50.0087652436923\\
9.54288048008183	50.0083234753401\\
9.59273878980012	50.0081640385906\\
9.64259709951842	50.0078236807894\\
9.69245540923671	50.0076133503171\\
9.74231371895501	50.0074373857933\\
9.79217202867331	50.007123585674\\
9.8420303383916	50.0069769404945\\
9.8918886481099	50.0067190354457\\
9.94174695782819	50.0065105331305\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	0.000383309670723975\\
-1.92453075512622	9.01755993254483e-05\\
-1.87467244540792	0.000428744970122352\\
-1.82481413568963	0.000149391999002546\\
-1.77495582597133	0.000482686446048319\\
-1.72509751625304	-0.000216062180697918\\
-1.67523920653474	0.000782871793489903\\
-1.62538089681644	6.1214086599648e-06\\
-1.57552258709815	7.15571513865143e-05\\
-1.52566427737985	0.000649812864139676\\
-1.47580596766156	8.69273208081722e-06\\
-1.42594765794326	0.000412673980463296\\
-1.37608934822497	0.000152593420352787\\
-1.32623103850667	0.000730081519577652\\
-1.27637272878837	-0.000195320753846318\\
-1.22651441907008	0.000405200989916921\\
-1.17665610935178	0.000556658778805286\\
-1.12679779963349	1.78182381205261e-05\\
-1.07693948991519	0.000480889430036768\\
-1.02708118019689	0.000382373982574791\\
-0.977222870478599	0.000440376898040995\\
-0.927364560760303	-9.16961289476603e-05\\
-0.877506251042007	0.000589029077673331\\
-0.827647941323711	0.00017579848645255\\
-0.777789631605415	0.000111429835669696\\
-0.72793132188712	0.000495248095830902\\
-0.678073012168824	0.0004376913420856\\
-0.628214702450528	5.41898771189153e-05\\
-0.578356392732232	0.000538377498742193\\
-0.528498083013936	0.000534543214598671\\
-0.47863977329564	-0.00012871969374828\\
-0.428781463577344	0.00068118519266136\\
-0.378923153859049	6.79840741213411e-05\\
-0.329064844140753	0.000355523370672017\\
-0.279206534422457	0.000120830663945526\\
-0.229348224704161	0.000544026552233845\\
-0.179489914985865	0.000218958157347515\\
-0.129631605267569	-0.000102560734376311\\
-0.0797732955492734	0.000938809680519626\\
-0.0299149858309775	-0.000115360890049487\\
0.0199433238873183	46.4686426996195\\
0.0698016336056142	46.4621120090305\\
0.11965994332391	46.4783094052109\\
0.169518253042206	46.5872343732917\\
0.219376562760502	46.6945566756476\\
0.269234872478798	46.7973568353045\\
0.319093182197093	46.8919698247919\\
0.368951491915389	46.9817541807424\\
0.418809801633685	47.066089562868\\
0.468668111351981	47.1498033014359\\
0.518526421070277	47.234998211643\\
0.568384730788573	47.3205580818467\\
0.618243040506869	47.4068742545205\\
0.668101350225164	47.4924088835542\\
0.71795965994346	47.5754922896158\\
0.767817969661756	47.6547607801331\\
0.817676279380052	47.7306284311635\\
0.867534589098348	47.8029238137242\\
0.917392898816644	47.871217715001\\
0.96725120853494	47.9372703978152\\
1.01710951825324	48.0016334330139\\
1.06696782797153	48.0633119741105\\
1.11682613768983	48.1241335498635\\
1.16668444740812	48.1835038342979\\
1.21654275712642	48.2409237319371\\
1.26640106684471	48.2964816990716\\
1.31625937656301	48.3509412454441\\
1.36611768628131	48.4032934585412\\
1.4159759959996	48.4531947424693\\
1.4658343057179	48.5025893838611\\
1.51569261543619	48.5494146644487\\
1.56555092515449	48.5948212107178\\
1.61540923487279	48.6396487920138\\
1.66526754459108	48.68237843315\\
1.71512585430938	48.7237641937099\\
1.76498416402767	48.7641634060128\\
1.81484247374597	48.803375812131\\
1.86470078346427	48.8409083042643\\
1.91455909318256	48.8774290573201\\
1.96441740290086	48.9132695167791\\
2.01427571261915	48.9471006343956\\
2.06413402233745	48.9803338512138\\
2.11399233205574	49.0130146780575\\
2.16385064177404	49.0435286377033\\
2.21370895149234	49.0740201326844\\
2.26356726121063	49.1033687915478\\
2.31342557092893	49.1315763465536\\
2.36328388064722	49.1587663088285\\
2.41314219036552	49.1854102065554\\
2.46300050008382	49.211461708328\\
2.51285880980211	49.2354653513758\\
2.56271711952041	49.2606733090361\\
2.6125754292387	49.2834650701843\\
2.662433738957	49.3059015454492\\
2.71229204867529	49.3283594700915\\
2.76215035839359	49.3492494682141\\
2.81200866811189	49.3699570211174\\
2.86186697783018	49.3894381338032\\
2.91172528754848	49.4093003679882\\
2.96158359726677	49.4271846902848\\
3.01144190698507	49.4455534697045\\
3.06130021670337	49.463498951518\\
3.11115852642166	49.4800146704074\\
3.16101683613996	49.4965721033805\\
3.21087514585825	49.5125376257056\\
3.26073345557655	49.5278464355215\\
3.31059176529484	49.5423535106238\\
3.36045007501314	49.5574557417422\\
3.41030838473144	49.5710682235949\\
3.46016669444973	49.5845383372216\\
3.51002500416803	49.5978381723398\\
3.55988331388632	49.6107570575259\\
3.60974162360462	49.6225561165193\\
3.65959993332292	49.6348403811862\\
3.70945824304121	49.6466538959066\\
3.75931655275951	49.6569390203513\\
3.8091748624778	49.6684998787532\\
3.8590331721961	49.6785060454567\\
3.9088914819144	49.6888808149379\\
3.95874979163269	49.6984133933438\\
4.00860810135099	49.7084164449188\\
4.05846641106928	49.7175012569642\\
4.10832472078758	49.7258130103\\
4.15818303050587	49.7355754577438\\
4.20804134022417	49.7429118362197\\
4.25789964994247	49.7515010558709\\
4.30775795966076	49.7592987417011\\
4.35761626937906	49.7668792272452\\
4.40747457909735	49.7742198889318\\
4.45733288881565	49.7812959486328\\
4.50719119853395	49.7887363209156\\
4.55704950825224	49.7944322189142\\
4.60690781797054	49.80173742224\\
4.65676612768883	49.8078748217085\\
4.70662443740713	49.8136894397612\\
4.75648274712542	49.8197239704314\\
4.80634105684372	49.8255836003227\\
4.85619936656202	49.8308337484195\\
4.90605767628031	49.8361393198138\\
4.95591598599861	49.8416996788001\\
5.0057742957169	49.8462608229602\\
5.0556326054352	49.8511689704901\\
5.1054909151535	49.8560671140149\\
5.15534922487179	49.8606212764571\\
5.20520753459009	49.8645255272277\\
5.25506584430838	49.8695329102338\\
5.30492415402668	49.8733930387243\\
5.35478246374498	49.8770904171397\\
5.40464077346327	49.8815236364317\\
5.45449908318157	49.8849308872013\\
5.50435739289986	49.8886058633798\\
5.55421570261816	49.8920173442457\\
5.60407401233645	49.8959890741389\\
5.65393232205475	49.8986940298346\\
5.70379063177305	49.9019357486395\\
5.75364894149134	49.905469246296\\
5.80350725120964	49.9077709914127\\
5.85336556092793	49.9111202995118\\
5.90322387064623	49.9139375308005\\
5.95308218036453	49.9165895849001\\
6.00294049008282	49.919027579308\\
6.05279879980112	49.9219946016092\\
6.10265710951941	49.9244852297124\\
6.15251541923771	49.9263786018128\\
6.202373728956	49.9293232279888\\
6.2522320386743	49.9313427160087\\
6.3020903483926	49.9331144233292\\
6.35194865811089	49.9357780365972\\
6.40180696782919	49.9374581867596\\
6.45166527754748	49.9394014968129\\
6.50152358726578	49.9414331448497\\
6.55138189698408	49.9435160506982\\
6.60124020670237	49.9451652728021\\
6.65109851642067	49.9465356906876\\
6.70095682613896	49.9490638193674\\
6.75081513585726	49.9498284369474\\
6.80067344557555	49.9517296734848\\
6.85053175529385	49.9535539120552\\
6.90039006501215	49.9545870671864\\
6.95024837473044	49.9563117312209\\
7.00010668444874	49.9575657553214\\
7.04996499416703	49.959232401161\\
7.09982330388533	49.9597627436742\\
7.14968161360363	49.9617899872828\\
7.19953992332192	49.9627311456425\\
7.24939823304022	49.9635546871286\\
7.29925654275851	49.96544774418\\
7.34911485247681	49.9661102617392\\
7.39897316219511	49.9672961122997\\
7.4488314719134	49.9680725410872\\
7.4986897816317	49.9696251352725\\
7.54854809134999	49.9702148376673\\
7.59840640106829	49.971202556917\\
7.64826471078658	49.9724125770445\\
7.69812302050488	49.9727256964252\\
7.74798133022318	49.9737352623197\\
7.79783963994147	49.974846856494\\
7.84769794965977	49.9756387314119\\
7.89755625937806	49.9760186464118\\
7.94741456909636	49.9774070162675\\
7.99727287881466	49.9776810385811\\
8.04713118853295	49.9783818487776\\
8.09698949825125	49.9793393777509\\
8.14684780796954	49.9800301220967\\
8.19670611768784	49.9804105110525\\
8.24656442740613	49.9811032712751\\
8.29642273712443	49.9822022509761\\
8.34628104684273	49.9818084880826\\
8.39613935656102	49.983049914008\\
8.44599766627932	49.983388834662\\
8.49585597599761	49.9839038198115\\
8.54571428571591	49.9844375078101\\
8.59557259543421	49.9850303377025\\
8.6454309051525	49.9856667687709\\
8.6952892148708	49.9853193339368\\
8.74514752458909	49.9869818166189\\
8.79500583430739	49.9866318712884\\
8.84486414402568	49.9871283982066\\
8.89472245374398	49.9879636507831\\
8.94458076346228	49.9879980912374\\
8.99443907318057	49.9884917739837\\
9.04429738289887	49.9886549508665\\
9.09415569261716	49.9895144392212\\
9.14401400233546	49.9891202212893\\
9.19387231205376	49.9899178867054\\
9.24373062177205	49.9905143091746\\
9.29358893149035	49.9902531220869\\
9.34344724120864	49.9909096836927\\
9.39330555092694	49.9912776819838\\
9.44316386064524	49.9912299892458\\
9.49302217036353	49.9916573552764\\
9.54288048008183	49.9922502416302\\
9.59273878980012	49.9922199419234\\
9.64259709951842	49.9922802495712\\
9.69245540923671	49.9928325394285\\
9.74231371895501	49.9930394678086\\
9.79217202867331	49.9928422256198\\
9.8420303383916	49.9937467022392\\
9.8918886481099	49.9935175177234\\
9.94174695782819	49.993670063559\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_complete/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-20,
ymax=140,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-0.0253323451033793\\
-1.92453075512622	0.713449287868571\\
-1.87467244540792	1.32614092974109\\
-1.82481413568963	1.75689908661298\\
-1.77495582597133	1.91790401950129\\
-1.72509751625304	1.78930972280796\\
-1.67523920653474	1.42234387909411\\
-1.62538089681644	0.867953888373449\\
-1.57552258709815	0.193372215580894\\
-1.52566427737985	-0.492101756681222\\
-1.47580596766156	-1.09462315376732\\
-1.42594765794326	-1.51267638619174\\
-1.37608934822497	-1.71332213460119\\
-1.32623103850667	-1.67789177619852\\
-1.27637272878837	-1.39043774746824\\
-1.22651441907008	-0.910187415865948\\
-1.17665610935178	-0.318807866133284\\
-1.12679779963349	0.299139415292302\\
-1.07693948991519	0.865449421980884\\
-1.02708118019689	1.30420359200798\\
-0.977222870478599	1.53524592256872\\
-0.927364560760303	1.53897881231387\\
-0.877506251042007	1.33623147354228\\
-0.827647941323711	0.944395202532178\\
-0.777789631605415	0.427311223756988\\
-0.72793132188712	-0.144923294574255\\
-0.678073012168824	-0.676997447008034\\
-0.628214702450528	-1.0917439921468\\
-0.578356392732232	-1.3547782736714\\
-0.528498083013936	-1.41936984437052\\
-0.47863977329564	-1.26992267410969\\
-0.428781463577344	-0.946876811358379\\
-0.378923153859049	-0.501664887706283\\
-0.329064844140753	0.00376913289073855\\
-0.279206534422457	0.49995732770185\\
-0.229348224704161	0.92148470270331\\
-0.179489914985865	1.18490722845308\\
-0.129631605267569	1.27914217213402\\
-0.0797732955492734	1.20067399620893\\
-0.0299149858309775	0.941873514966574\\
0.0199433238873183	53.4309468184074\\
0.0698016336056142	52.9690429594484\\
0.11965994332391	52.5107705655682\\
0.169518253042206	52.1197664842475\\
0.219376562760502	51.8530715709494\\
0.269234872478798	51.8656514756731\\
0.319093182197093	52.0502953583491\\
0.368951491915389	52.3867835538113\\
0.418809801633685	52.8443021622661\\
0.468668111351981	53.3318597330071\\
0.518526421070277	53.7557010984165\\
0.568384730788573	54.0554373287887\\
0.618243040506869	54.1705746109074\\
0.668101350225164	54.0801945691055\\
0.71795965994346	53.8000036521407\\
0.767817969661756	53.3466093988682\\
0.817676279380052	52.7824477328977\\
0.867534589098348	52.1753258899844\\
0.917392898816644	51.6092396594468\\
0.96725120853494	51.1389542993857\\
1.01710951825324	50.8185369159037\\
1.06696782797153	50.6833546553389\\
1.11682613768983	50.740028785076\\
1.16668444740812	50.9569444380759\\
1.21654275712642	51.2936271275976\\
1.26640106684471	51.6919528521248\\
1.31625937656301	52.0915778109338\\
1.36611768628131	52.4206477320695\\
1.4159759959996	52.6208701571159\\
1.4658343057179	52.6789378320973\\
1.51569261543619	52.5734781961364\\
1.56555092515449	52.3063952378288\\
1.61540923487279	51.9275568325247\\
1.66526754459108	51.4816545615031\\
1.71512585430938	51.0253948259924\\
1.76498416402767	50.6149057306175\\
1.81484247374597	50.2994756466069\\
1.86470078346427	50.1241236510396\\
1.91455909318256	50.0965280229866\\
1.96441740290086	50.2057384626823\\
2.01427571261915	50.437939146359\\
2.06413402233745	50.7474857923808\\
2.11399233205574	51.0875313641736\\
2.16385064177404	51.3946976090665\\
2.21370895149234	51.6306217756937\\
2.26356726121063	51.763457395864\\
2.31342557092893	51.7647867978667\\
2.36328388064722	51.6324308839103\\
2.41314219036552	51.3925636497152\\
2.46300050008382	51.0755828789843\\
2.51285880980211	50.7220996980323\\
2.56271711952041	50.3761696979927\\
2.6125754292387	50.0895776113612\\
2.662433738957	49.8969463809044\\
2.71229204867529	49.8150872172846\\
2.76215035839359	49.8474649331183\\
2.81200866811189	49.9927679907705\\
2.86186697783018	50.217564853956\\
2.91172528754848	50.4880014779337\\
2.96158359726677	50.7565212842019\\
3.01144190698507	50.9886693413137\\
3.06130021670337	51.1544347459858\\
3.11115852642166	51.2164643632423\\
3.16101683613996	51.1738620868709\\
3.21087514585825	51.0380616915063\\
3.26073345557655	50.8216113898379\\
3.31059176529484	50.5552018404705\\
3.36045007501314	50.2785193751333\\
3.41030838473144	50.02581888024\\
3.46016669444973	49.8367519189196\\
3.51002500416803	49.7255798848346\\
3.55988331388632	49.7058238604222\\
3.60974162360462	49.7837579163024\\
3.65959993332292	49.936653127952\\
3.70945824304121	50.140644510102\\
3.75931655275951	50.3623382412479\\
3.8091748624778	50.5738679632486\\
3.8590331721961	50.7423815219954\\
3.9088914819144	50.8382216126483\\
3.95874979163269	50.8525648980867\\
4.00860810135099	50.7880644386751\\
4.05846641106928	50.6502703746082\\
4.10832472078758	50.4559635854093\\
4.15818303050587	50.240175830113\\
4.20804134022417	50.0280064008257\\
4.25789964994247	49.8515479640628\\
4.30775795966076	49.7303646877117\\
4.35761626937906	49.6776166019845\\
4.40747457909735	49.706311221089\\
4.45733288881565	49.8011938780837\\
4.50719119853395	49.9481640022714\\
4.55704950825224	50.1238106178062\\
4.60690781797054	50.303938354773\\
4.65676612768883	50.4633635029313\\
4.70662443740713	50.5710545480542\\
4.75648274712542	50.6196129384625\\
4.80634105684372	50.6044747254055\\
4.85619936656202	50.5227027452202\\
4.90605767628031	50.3886799112661\\
4.95591598599861	50.22510871946\\
5.0057742957169	50.0511322898092\\
5.0556326054352	49.896501191397\\
5.1054909151535	49.7744667164807\\
5.15534922487179	49.7054187612957\\
5.20520753459009	49.6992491879791\\
5.25506584430838	49.7505736588209\\
5.30492415402668	49.8500900295039\\
5.35478246374498	49.9842182490102\\
5.40464077346327	50.1323436819075\\
5.45449908318157	50.2725790198019\\
5.50435739289986	50.3810865315609\\
5.55421570261816	50.4469582487945\\
5.60407401233645	50.4635997301375\\
5.65393232205475	50.4226638267573\\
5.70379063177305	50.3343498730101\\
5.75364894149134	50.2156443121203\\
5.80350725120964	50.0775844826421\\
5.85336556092793	49.9447397957556\\
5.90322387064623	49.8317919603141\\
5.95308218036453	49.755909157102\\
6.00294049008282	49.7286647549481\\
6.05279879980112	49.7468078551174\\
6.10265710951941	49.8099901821115\\
6.15251541923771	49.9083463364514\\
6.202373728956	50.0252026380622\\
6.2522320386743	50.1434586524556\\
6.3020903483926	50.2439486014191\\
6.35194865811089	50.3186117357109\\
6.40180696782919	50.3521724599705\\
6.45166527754748	50.3394649036636\\
6.50152358726578	50.2884177636588\\
6.55138189698408	50.2038854813145\\
6.60124020670237	50.0987660992541\\
6.65109851642067	49.9881537884357\\
6.70095682613896	49.8874466435518\\
6.75081513585726	49.8126427528041\\
6.80067344557555	49.7714185960649\\
6.85053175529385	49.7681037701841\\
6.90039006501215	49.8026045056758\\
6.95024837473044	49.8717914539156\\
7.00010668444874	49.9598336451163\\
7.04996499416703	50.0568903970998\\
7.09982330388533	50.1465084192751\\
7.14968161360363	50.2202051540371\\
7.19953992332192	50.2634720758942\\
7.24939823304022	50.2702879316348\\
7.29925654275851	50.2456238883315\\
7.34911485247681	50.1895923010306\\
7.39897316219511	50.1108727953397\\
7.4488314719134	50.0222987121379\\
7.4986897816317	49.936537573667\\
7.54854809134999	49.8651123937452\\
7.59840640106829	49.8187584335392\\
7.64826471078658	49.8000240614056\\
7.69812302050488	49.8148866783595\\
7.74798133022318	49.8590753314784\\
7.79783963994147	49.9234627779515\\
7.84769794965977	50.0003579881741\\
7.89755625937806	50.0771718907345\\
7.94741456909636	50.1462656597141\\
7.99727287881466	50.1912815467222\\
8.04713118853295	50.2121877027093\\
8.09698949825125	50.2059250454477\\
8.14684780796954	50.1705966090958\\
8.19670611768784	50.1156009169063\\
8.24656442740613	50.0459745027183\\
8.29642273712443	49.9755109903344\\
8.34628104684273	49.9110404399107\\
8.39613935656102	49.8631257411034\\
8.44599766627932	49.8366201501631\\
8.49585597599761	49.8366936712409\\
8.54571428571591	49.8622285680904\\
8.59557259543421	49.90622728772\\
8.6454309051525	49.9654614239989\\
8.6952892148708	50.0295461172936\\
8.74514752458909	50.0895150231372\\
8.79500583430739	50.1350795369945\\
8.84486414402568	50.1626825657149\\
8.89472245374398	50.1689455324959\\
8.94458076346228	50.1503250931273\\
8.99443907318057	50.1125027055969\\
9.04429738289887	50.0618766261323\\
9.09415569261716	50.0038031995064\\
9.14401400233546	49.948096666194\\
9.19387231205376	49.9024619815464\\
9.24373062177205	49.8714452613785\\
9.29358893149035	49.8627782322001\\
9.34344724120864	49.8732155695325\\
9.39330555092694	49.9021477621864\\
9.44316386064524	49.9452521378407\\
9.49302217036353	49.9968202410673\\
9.54288048008183	50.0481404679886\\
9.59273878980012	50.0904306616576\\
9.64259709951842	50.1216163084609\\
9.69245540923671	50.1352593004412\\
9.74231371895501	50.1291277397831\\
9.79217202867331	50.1060831152427\\
9.8420303383916	50.0690203603881\\
9.8918886481099	50.0236419508292\\
9.94174695782819	49.9767697522475\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	0.0257993895502295\\
-1.92453075512622	-0.71426283029723\\
-1.87467244540792	-1.32564793268102\\
-1.82481413568963	-1.75639239459997\\
-1.77495582597133	-1.91785255185096\\
-1.72509751625304	-1.78988779865904\\
-1.67523920653474	-1.42147117585409\\
-1.62538089681644	-0.868067231203895\\
-1.57552258709815	-0.194135292840656\\
-1.52566427737985	0.49296819997835\\
-1.47580596766156	1.09421838627895\\
-1.42594765794326	1.51237955098622\\
-1.37608934822497	1.71351063938346\\
-1.32623103850667	1.67832710532821\\
-1.27637272878837	1.38946850493085\\
-1.22651441907008	0.910440650040982\\
-1.17665610935178	0.319116236642003\\
-1.12679779963349	-0.299859999358887\\
-1.07693948991519	-0.865299255674472\\
-1.02708118019689	-1.30335659981938\\
-0.977222870478599	-1.53586674976395\\
-0.927364560760303	-1.53936183094629\\
-0.877506251042007	-1.33501310687279\\
-0.827647941323711	-0.945607116009342\\
-0.777789631605415	-0.426676770875929\\
-0.72793132188712	0.144794145307969\\
-0.678073012168824	0.677045310148969\\
-0.628214702450528	1.09092713086284\\
-0.578356392732232	1.35466300183907\\
-0.528498083013936	1.4199901977554\\
-0.47863977329564	1.2681155691098\\
-0.428781463577344	0.948565500293626\\
-0.378923153859049	0.500806898344308\\
-0.329064844140753	-0.00350618356605992\\
-0.279206534422457	-0.500075179879786\\
-0.229348224704161	-0.921223207988078\\
-0.179489914985865	-1.18480857272516\\
-0.129631605267569	-1.28015311740455\\
-0.0797732955492734	-1.19887692213524\\
-0.0299149858309775	-0.943628127861302\\
0.0199433238873183	45.8458284738299\\
0.0698016336056142	46.2943911411276\\
0.11965994332391	46.7469637357863\\
0.169518253042206	47.1369768804288\\
0.219376562760502	47.440768507513\\
0.269234872478798	47.6822740214993\\
0.319093182197093	47.7414851430512\\
0.368951491915389	47.6530232054938\\
0.418809801633685	47.4393994375714\\
0.468668111351981	47.1482399554225\\
0.518526421070277	46.8349720118567\\
0.568384730788573	46.5639045184071\\
0.618243040506869	46.3952886639163\\
0.668101350225164	46.3583342643688\\
0.71795965994346	46.4601696321915\\
0.767817969661756	46.7101859794639\\
0.817676279380052	47.0775624614907\\
0.867534589098348	47.5167922802211\\
0.917392898816644	47.9653068738116\\
0.96725120853494	48.3802820502024\\
1.01710951825324	48.7159096755204\\
1.06696782797153	48.9228944006027\\
1.11682613768983	48.9874180416518\\
1.16668444740812	48.9236495234945\\
1.21654275712642	48.7425387781695\\
1.26640106684471	48.4889071396901\\
1.31625937656301	48.2010283095588\\
1.36611768628131	47.9386236642313\\
1.4159759959996	47.7521523807081\\
1.4658343057179	47.6596125384094\\
1.51569261543619	47.6872727148293\\
1.56555092515449	47.8439395889291\\
1.61540923487279	48.1022384791868\\
1.66526754459108	48.4292108594673\\
1.71512585430938	48.7834903718613\\
1.76498416402767	49.1262132233533\\
1.81484247374597	49.4105660397327\\
1.86470078346427	49.594267388602\\
1.91455909318256	49.6686258017144\\
1.96441740290086	49.634376483591\\
2.01427571261915	49.4931157703104\\
2.06413402233745	49.2780065110128\\
2.11399233205574	49.0265745975194\\
2.16385064177404	48.7837046700588\\
2.21370895149234	48.5871477547335\\
2.26356726121063	48.463531214511\\
2.31342557092893	48.4375122134225\\
2.36328388064722	48.5222591408819\\
2.41314219036552	48.6957325306139\\
2.46300050008382	48.9395920730021\\
2.51285880980211	49.2197098756151\\
2.56271711952041	49.5071040670155\\
2.6125754292387	49.7530054657545\\
2.662433738957	49.9259789630014\\
2.71229204867529	50.0167020072695\\
2.76215035839359	50.0120904752112\\
2.81200866811189	49.9120614990534\\
2.86186697783018	49.7430491096748\\
2.91172528754848	49.531323206902\\
2.96158359726677	49.313091791264\\
3.01144190698507	49.1207952107652\\
3.06130021670337	48.9790306973737\\
3.11115852642166	48.9190768444678\\
3.16101683613996	48.9477285910107\\
3.21087514585825	49.0542992418341\\
3.26073345557655	49.2300172495015\\
3.31059176529484	49.4505620455311\\
3.36045007501314	49.6865272524883\\
3.41030838473144	49.9015345072257\\
3.46016669444973	50.0665400449361\\
3.51002500416803	50.1682626316324\\
3.55988331388632	50.1922846073285\\
3.60974162360462	50.1321706206363\\
3.65959993332292	50.0068213610211\\
3.70945824304121	49.8390522088448\\
3.75931655275951	49.6484422698268\\
3.8091748624778	49.4708243776404\\
3.8590331721961	49.3250828525925\\
3.9088914819144	49.2412372914259\\
3.95874979163269	49.2301577021135\\
4.00860810135099	49.2845619350555\\
4.05846641106928	49.4050384733418\\
4.10832472078758	49.5725000955281\\
4.15818303050587	49.764473940013\\
4.20804134022417	49.9485774659843\\
4.25789964994247	50.1034735905705\\
4.30775795966076	50.211882146541\\
4.35761626937906	50.257458864653\\
4.40747457909735	50.2327145445452\\
4.45733288881565	50.1482546784973\\
4.50719119853395	50.0199434398382\\
4.55704950825224	49.8628178311628\\
4.60690781797054	49.7046894110099\\
4.65676612768883	49.5645531672926\\
4.70662443740713	49.4689291133545\\
4.75648274712542	49.4290913396981\\
4.80634105684372	49.4457972193777\\
4.85619936656202	49.5205021466245\\
4.90605767628031	49.6430812381732\\
4.95591598599861	49.7933454757731\\
5.0057742957169	49.9490576177777\\
5.0556326054352	50.0889557274058\\
5.1054909151535	50.1983094333264\\
5.15534922487179	50.259126109886\\
5.20520753459009	50.2609890463646\\
5.25506584430838	50.2127912007563\\
5.30492415402668	50.1209075713996\\
5.35478246374498	49.994992675056\\
5.40464077346327	49.8616895651503\\
5.45449908318157	49.733006204915\\
5.50435739289986	49.6355155311176\\
5.55421570261816	49.5781909805373\\
5.60407401233645	49.5664689916885\\
5.65393232205475	49.6071171078074\\
5.70379063177305	49.6912562313082\\
5.75364894149134	49.8049192117469\\
5.80350725120964	49.9311002991453\\
5.85336556092793	50.0553318709717\\
5.90322387064623	50.1596794222132\\
5.95308218036453	50.2262529746804\\
6.00294049008282	50.2497156251047\\
6.05279879980112	50.2297839631501\\
6.10265710951941	50.167538436508\\
6.15251541923771	50.0733529317949\\
6.202373728956	49.9635249986022\\
6.2522320386743	49.8526699199283\\
6.3020903483926	49.7587827839016\\
6.35194865811089	49.692747881345\\
6.40180696782919	49.6632281232451\\
6.45166527754748	49.6777861322335\\
6.50152358726578	49.7307553424616\\
6.55138189698408	49.8115080389834\\
6.60124020670237	49.91263261938\\
6.65109851642067	50.0173292057298\\
6.70095682613896	50.1131026231451\\
6.75081513585726	50.1809053510078\\
6.80067344557555	50.2178134427231\\
6.85053175529385	50.2199429733446\\
6.90039006501215	50.1814606704284\\
6.95024837473044	50.1154743575898\\
7.00010668444874	50.029457507917\\
7.04996499416703	49.9362262732757\\
7.09982330388533	49.8509729912621\\
7.14968161360363	49.7828461592144\\
7.19953992332192	49.7428229382786\\
7.24939823304022	49.7382099111564\\
7.29925654275851	49.7662378987297\\
7.34911485247681	49.8208662831166\\
7.39897316219511	49.8982321206131\\
7.4488314719134	49.9844103341457\\
7.4986897816317	50.0676263615605\\
7.54854809134999	50.1335521881992\\
7.59840640106829	50.1783668027201\\
7.64826471078658	50.1939259198844\\
7.69812302050488	50.1761372253532\\
7.74798133022318	50.1325413683662\\
7.79783963994147	50.0682706698717\\
7.84769794965977	49.9935818847734\\
7.89755625937806	49.9177657288965\\
7.94741456909636	49.8543843017251\\
7.99727287881466	49.808693297673\\
8.04713118853295	49.7916772292228\\
8.09698949825125	49.8007082902768\\
8.14684780796954	49.8342879203847\\
8.19670611768784	49.8914358309412\\
8.24656442740613	49.9587939993944\\
8.29642273712443	50.0290617172141\\
8.34628104684273	50.0898061311455\\
8.39613935656102	50.1376015607093\\
8.44599766627932	50.1612172834575\\
8.49585597599761	50.1584295023349\\
8.54571428571591	50.1339060640021\\
8.59557259543421	50.0880950865394\\
8.6454309051525	50.0294763356214\\
8.6952892148708	49.9666420876747\\
8.74514752458909	49.9085819616448\\
8.79500583430739	49.8633841835544\\
8.84486414402568	49.8382661683718\\
8.89472245374398	49.8337645092397\\
8.94458076346228	49.8525204123871\\
8.99443907318057	49.891347521916\\
9.04429738289887	49.9427869053034\\
9.09415569261716	49.9989620194538\\
9.14401400233546	50.0539938363363\\
9.19387231205376	50.0997079818626\\
9.24373062177205	50.1275566600088\\
9.29358893149035	50.136007356341\\
9.34344724120864	50.1246785307012\\
9.39330555092694	50.0952578731813\\
9.44316386064524	50.0508871470811\\
9.49302217036353	50.0004780798918\\
9.54288048008183	49.9505293741822\\
9.59273878980012	49.9068072802038\\
9.64259709951842	49.8787034966517\\
9.69245540923671	49.8653626482701\\
9.74231371895501	49.871721091622\\
9.79217202867331	49.8963169404306\\
9.8420303383916	49.9331196045387\\
9.8918886481099	49.9782175618748\\
9.94174695782819	50.025094824523\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	0.0255343706521671\\
-1.92453075512622	-0.713803474354791\\
-1.87467244540792	-1.32599125136039\\
-1.82481413568963	-1.75675031307037\\
-1.77495582597133	-1.91794020211091\\
-1.72509751625304	-1.78961204088409\\
-1.67523920653474	-1.422032033297\\
-1.62538089681644	-0.868074027384864\\
-1.57552258709815	-0.193700941163115\\
-1.52566427737985	0.492417823115829\\
-1.47580596766156	1.0944856525748\\
-1.42594765794326	1.51257559598889\\
-1.37608934822497	1.71334992803168\\
-1.32623103850667	1.67818015353987\\
-1.27637272878837	1.39006867641001\\
-1.22651441907008	0.910382789588766\\
-1.17665610935178	0.318939100106945\\
-1.12679779963349	-0.299435034103226\\
-1.07693948991519	-0.865437047032174\\
-1.02708118019689	-1.30395582527854\\
-0.977222870478599	-1.53544043962029\\
-0.927364560760303	-1.53923389341799\\
-0.877506251042007	-1.33570091886213\\
-0.827647941323711	-0.944930270634359\\
-0.777789631605415	-0.427020979404915\\
-0.72793132188712	0.144904522021534\\
-0.678073012168824	0.677042337920284\\
-0.628214702450528	1.09147633542307\\
-0.578356392732232	1.35470229142811\\
-0.528498083013936	1.41970428448985\\
-0.47863977329564	1.26920316062751\\
-0.428781463577344	0.947638084180653\\
-0.378923153859049	0.501289454696234\\
-0.329064844140753	-0.00362124294042587\\
-0.279206534422457	-0.499995479622157\\
-0.229348224704161	-0.921392384625506\\
-0.179489914985865	-1.18487367639318\\
-0.129631605267569	-1.27962393176858\\
-0.0797732955492734	-1.19995205372106\\
-0.0299149858309775	-0.942658382991794\\
0.0199433238873183	53.7392211852421\\
0.0698016336056142	54.1880208051589\\
0.11965994332391	54.6412981538742\\
0.169518253042206	55.03086229568\\
0.219376562760502	55.2634619087621\\
0.269234872478798	55.028643929254\\
0.319093182197093	54.6283171202231\\
0.368951491915389	54.0779442127678\\
0.418809801633685	53.4048721610452\\
0.468668111351981	52.7062566830136\\
0.518526421070277	52.0785753286327\\
0.568384730788573	51.5812948973326\\
0.618243040506869	51.2745556521986\\
0.668101350225164	51.1804348348232\\
0.71795965994346	51.2825529644033\\
0.767817969661756	51.5626623852586\\
0.817676279380052	51.9607969804201\\
0.867534589098348	52.4068448062462\\
0.917392898816644	52.8173656923173\\
0.96725120853494	53.1372216719319\\
1.01710951825324	53.3130666648503\\
1.06696782797153	53.3075841891696\\
1.11682613768983	53.1153136394278\\
1.16668444740812	52.7684343833243\\
1.21654275712642	52.3042932688259\\
1.26640106684471	51.7843752194312\\
1.31625937656301	51.2667046091519\\
1.36611768628131	50.8236118449713\\
1.4159759959996	50.5131747975247\\
1.4658343057179	50.3489592250844\\
1.51569261543619	50.3518883827201\\
1.56555092515449	50.5190904464689\\
1.61540923487279	50.8025976101635\\
1.66526754459108	51.1557104029635\\
1.71512585430938	51.5219310199609\\
1.76498416402767	51.8466314501711\\
1.81484247374597	52.0783168612979\\
1.86470078346427	52.1728128333052\\
1.91455909318256	52.1227370167617\\
1.96441740290086	51.9382142105314\\
2.01427571261915	51.63310089687\\
2.06413402233745	51.2529275071574\\
2.11399233205574	50.845781309763\\
2.16385064177404	50.4721265663102\\
2.21370895149234	50.1732097154309\\
2.26356726121063	49.9795707219164\\
2.31342557092893	49.9184668976523\\
2.36328388064722	49.9941591617244\\
2.41314219036552	50.1785279832256\\
2.46300050008382	50.4425717974664\\
2.51285880980211	50.7438911756617\\
2.56271711952041	51.0406515975774\\
2.6125754292387	51.2791162106441\\
2.662433738957	51.4247091807192\\
2.71229204867529	51.4625436195638\\
2.76215035839359	51.3863174912694\\
2.81200866811189	51.1991804413265\\
2.86186697783018	50.9338659545756\\
2.91172528754848	50.6248767084617\\
2.96158359726677	50.317893770698\\
3.01144190698507	50.0495047024742\\
3.06130021670337	49.8488777276361\\
3.11115852642166	49.7521808567399\\
3.16101683613996	49.762259577401\\
3.21087514585825	49.8662802259787\\
3.26073345557655	50.0521204457618\\
3.31059176529484	50.2883306340664\\
3.36045007501314	50.5373851927288\\
3.41030838473144	50.7616219444026\\
3.46016669444973	50.9241359344742\\
3.51002500416803	51.0096721904119\\
3.55988331388632	51.0042017500382\\
3.60974162360462	50.9023267788871\\
3.65959993332292	50.7258049557277\\
3.70945824304121	50.5004516144982\\
3.75931655275951	50.2554357756162\\
3.8091748624778	50.0241640361492\\
3.8590331721961	49.8349854558182\\
3.9088914819144	49.7190723857784\\
3.95874979163269	49.6864286260097\\
4.00860810135099	49.7321917455702\\
4.05846641106928	49.8529128244263\\
4.10832472078758	50.029089042655\\
4.15818303050587	50.2297420587274\\
4.20804134022417	50.4251054288761\\
4.25789964994247	50.5862530654122\\
4.30775795966076	50.6930844228191\\
4.35761626937906	50.7308498452767\\
4.40747457909735	50.6886243073677\\
4.45733288881565	50.57999677927\\
4.50719119853395	50.4208343198115\\
4.55704950825224	50.2317741562729\\
4.60690781797054	50.0401116444846\\
4.65676612768883	49.8691700155905\\
4.70662443740713	49.7495825428632\\
4.75648274712542	49.69049080275\\
4.80634105684372	49.6953241467418\\
4.85619936656202	49.7666144972027\\
4.90605767628031	49.8905715609726\\
4.95591598599861	50.0454459924367\\
5.0057742957169	50.2094392901927\\
5.0556326054352	50.3556333360029\\
5.1054909151535	50.4690958645369\\
5.15534922487179	50.5299222446047\\
5.20520753459009	50.5277657644183\\
5.25506584430838	50.4689916098141\\
5.30492415402668	50.3624216589378\\
5.35478246374498	50.2201462049561\\
5.40464077346327	50.0660080149828\\
5.45449908318157	49.918572112656\\
5.50435739289986	49.8034909597482\\
5.55421570261816	49.7315116405662\\
5.60407401233645	49.7089908542694\\
5.65393232205475	49.7438909829361\\
5.70379063177305	49.8263284952554\\
5.75364894149134	49.9403628121945\\
5.80350725120964	50.0720401621948\\
5.85336556092793	50.2003243820218\\
5.90322387064623	50.3086392687692\\
5.95308218036453	50.3791510229348\\
6.00294049008282	50.4022730138968\\
6.05279879980112	50.3796708385926\\
6.10265710951941	50.3120289577055\\
6.15251541923771	50.209480466001\\
6.202373728956	50.088812255708\\
6.2522320386743	49.9666019370488\\
6.3020903483926	49.8620142546133\\
6.35194865811089	49.7844860167243\\
6.40180696782919	49.7470618339139\\
6.45166527754748	49.7560612554662\\
6.50152358726578	49.8046429424721\\
6.55138189698408	49.8854055901757\\
6.60124020670237	49.9876035329362\\
6.65109851642067	50.0951505996636\\
6.70095682613896	50.1934878561588\\
6.75081513585726	50.2650530815299\\
6.80067344557555	50.3037460864289\\
6.85053175529385	50.3051517777203\\
6.90039006501215	50.2670177773689\\
6.95024837473044	50.1963868019811\\
7.00010668444874	50.105672848149\\
7.04996499416703	50.0064761665999\\
7.09982330388533	49.914502560714\\
7.14968161360363	49.8391706423718\\
7.19953992332192	49.7935642980156\\
7.24939823304022	49.7845208147191\\
7.29925654275851	49.8080780619057\\
7.34911485247681	49.8616449857946\\
7.39897316219511	49.9388453013671\\
7.4488314719134	50.0256425996486\\
7.4986897816317	50.1102551454096\\
7.54854809134999	50.1793087318947\\
7.59840640106829	50.2248847324518\\
7.64826471078658	50.2419500377437\\
7.69812302050488	50.2251735712343\\
7.74798133022318	50.180190079991\\
7.79783963994147	50.1141203088628\\
7.84769794965977	50.0363020951045\\
7.89755625937806	49.9575216067024\\
7.94741456909636	49.8885336129752\\
7.99727287881466	49.8410476278514\\
8.04713118853295	49.8196286393795\\
8.09698949825125	49.8252015927574\\
8.14684780796954	49.8584208115062\\
8.19670611768784	49.9133281127433\\
8.24656442740613	49.9813178100158\\
8.29642273712443	50.0515606559929\\
8.34628104684273	50.1143511911505\\
8.39613935656102	50.1622710259107\\
8.44599766627932	50.1874792203307\\
8.49585597599761	50.1861479974468\\
8.54571428571591	50.160646631266\\
8.59557259543421	50.1152754742361\\
8.6454309051525	50.0554441574786\\
8.6952892148708	49.9906765627384\\
8.74514752458909	49.930382896855\\
8.79500583430739	49.8834895681648\\
8.84486414402568	49.8556258439203\\
8.89472245374398	49.8488393500156\\
8.94458076346228	49.8664729150187\\
8.99443907318057	49.903962710523\\
9.04429738289887	49.9543194597936\\
9.09415569261716	50.0113581221376\\
9.14401400233546	50.0665667883004\\
9.19387231205376	50.1122994504112\\
9.24373062177205	50.1420413453889\\
9.29358893149035	50.1506335561862\\
9.34344724120864	50.1397692933097\\
9.39330555092694	50.1104490624857\\
9.44316386064524	50.0665480748285\\
9.49302217036353	50.0149315454473\\
9.54288048008183	49.963535778661\\
9.59273878980012	49.9199023625988\\
9.64259709951842	49.8891398751584\\
9.69245540923671	49.8749059071997\\
9.74231371895501	49.8804705482326\\
9.79217202867331	49.9035429969081\\
9.8420303383916	49.9400441267062\\
9.8918886481099	49.9851481638325\\
9.94174695782819	50.031820479926\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.025741970166564\\
-1.92453075512622	0.714147045946447\\
-1.87467244540792	1.32569091540063\\
-1.82481413568963	1.75646248928388\\
-1.77495582597133	1.91790397308068\\
-1.72509751625304	1.78979194301064\\
-1.67523920653474	1.4215901841817\\
-1.62538089681644	0.868011109705549\\
-1.57552258709815	0.194078475906281\\
-1.52566427737985	-0.492862475948641\\
-1.47580596766156	-1.09425737988204\\
-1.42594765794326	-1.51231808704324\\
-1.37608934822497	-1.71349039796041\\
-1.32623103850667	-1.67816948072868\\
-1.27637272878837	-1.38967743638204\\
-1.22651441907008	-0.910322816780536\\
-1.17665610935178	-0.319106869137613\\
-1.12679779963349	0.299807217670605\\
-1.07693948991519	0.865369085222483\\
-1.02708118019689	1.30344366654754\\
-0.977222870478599	1.53585256397491\\
-0.927364560760303	1.53923157515237\\
-0.877506251042007	1.33526198580512\\
-0.827647941323711	0.945339699828764\\
-0.777789631605415	0.426856771082385\\
-0.72793132188712	-0.144827040639939\\
-0.678073012168824	-0.677016870904481\\
-0.628214702450528	-1.09094595696661\\
-0.578356392732232	-1.35470434266608\\
-0.528498083013936	-1.41977556384518\\
-0.47863977329564	-1.26845335107646\\
-0.428781463577344	-0.94823236373486\\
-0.378923153859049	-0.50099922445952\\
-0.329064844140753	0.0036677073512692\\
-0.279206534422457	0.500057211174862\\
-0.229348224704161	0.921230395761086\\
-0.179489914985865	1.18488402309595\\
-0.129631605267569	1.27993344212882\\
-0.0797732955492734	1.19921618956141\\
-0.0299149858309775	0.943283771484857\\
0.0199433238873183	47.0252366531349\\
0.0698016336056142	46.5636250723037\\
0.11965994332391	46.106251750316\\
0.169518253042206	45.7145665977441\\
0.219376562760502	45.4433581056946\\
0.269234872478798	45.4239653538389\\
0.319093182197093	45.5791942619544\\
0.368951491915389	45.8830488116655\\
0.418809801633685	46.3111954442866\\
0.468668111351981	46.8135162524413\\
0.518526421070277	47.3308199863823\\
0.568384730788573	47.7995791290596\\
0.618243040506869	48.1592872686451\\
0.668101350225164	48.3809995223419\\
0.71795965994346	48.4578567993594\\
0.767817969661756	48.3798869815655\\
0.817676279380052	48.1794408394489\\
0.867534589098348	47.9010245464451\\
0.917392898816644	47.6080948692106\\
0.96725120853494	47.3432468745159\\
1.01710951825324	47.1529178589117\\
1.06696782797153	47.0860348767019\\
1.11682613768983	47.1568443831347\\
1.16668444740812	47.351840576448\\
1.21654275712642	47.6588869516854\\
1.26640106684471	48.0348747543758\\
1.31625937656301	48.4406532195862\\
1.36611768628131	48.817072052334\\
1.4159759959996	49.1136492452642\\
1.4658343057179	49.312585912121\\
1.51569261543619	49.3877598567633\\
1.56555092515449	49.3301439999777\\
1.61540923487279	49.1679290603497\\
1.66526754459108	48.9335660982761\\
1.71512585430938	48.6685859435238\\
1.76498416402767	48.4125610251795\\
1.81484247374597	48.2116611226229\\
1.86470078346427	48.1086076927022\\
1.91455909318256	48.1123111362103\\
1.96441740290086	48.2218508716323\\
2.01427571261915	48.4358728225925\\
2.06413402233745	48.7210911280999\\
2.11399233205574	49.0406967596209\\
2.16385064177404	49.348876051954\\
2.21370895149234	49.6089918341022\\
2.26356726121063	49.7939571908501\\
2.31342557092893	49.8788373819843\\
2.36328388064722	49.8514127334056\\
2.41314219036552	49.7329689751496\\
2.46300050008382	49.5426307652087\\
2.51285880980211	49.3137233836751\\
2.56271711952041	49.0764054980536\\
2.6125754292387	48.8785356056178\\
2.662433738957	48.7517740529438\\
2.71229204867529	48.7062256470381\\
2.76215035839359	48.7539308074338\\
2.81200866811189	48.8959992755554\\
2.86186697783018	49.1053134623508\\
2.91172528754848	49.3563957835431\\
2.96158359726677	49.6120530672488\\
3.01144190698507	49.8409658220771\\
3.06130021670337	50.0180684051884\\
3.11115852642166	50.1118058727297\\
3.16101683613996	50.1162728999043\\
3.21087514585825	50.0413162002224\\
3.26073345557655	49.8964639367478\\
3.31059176529484	49.7052415716462\\
3.36045007501314	49.4984095299151\\
3.41030838473144	49.3106809294841\\
3.46016669444973	49.1725074205897\\
3.51002500416803	49.0967130771605\\
3.55988331388632	49.09742318996\\
3.60974162360462	49.1818769925158\\
3.65959993332292	49.3302135402337\\
3.70945824304121	49.5209808684012\\
3.75931655275951	49.7327058648807\\
3.8091748624778	49.9318554603087\\
3.8590331721961	50.0976540420379\\
3.9088914819144	50.2009283992811\\
3.95874979163269	50.2312234452984\\
4.00860810135099	50.1947940813261\\
4.05846641106928	50.0922943760816\\
4.10832472078758	49.9414766910195\\
4.15818303050587	49.766629045771\\
4.20804134022417	49.5979483783594\\
4.25789964994247	49.4585314107826\\
4.30775795966076	49.3651629191299\\
4.35761626937906	49.3336886848556\\
4.40747457909735	49.3725330027519\\
4.45733288881565	49.4701256469125\\
4.50719119853395	49.6117663274345\\
4.55704950825224	49.7809513652464\\
4.60690781797054	49.9514505917614\\
4.65676612768883	50.1032449978811\\
4.70662443740713	50.2099826892663\\
4.75648274712542	50.2609129170014\\
4.80634105684372	50.2547186236188\\
4.85619936656202	50.1900799087889\\
4.90605767628031	50.0771364002139\\
4.95591598599861	49.9367742009053\\
5.0057742957169	49.7898549941601\\
5.0556326054352	49.6590350464976\\
5.1054909151535	49.558218089951\\
5.15534922487179	49.5056752185337\\
5.20520753459009	49.5117026567459\\
5.25506584430838	49.5676570007345\\
5.30492415402668	49.6671774839342\\
5.35478246374498	49.7998169719358\\
5.40464077346327	49.9404977093218\\
5.45449908318157	50.0757209263975\\
5.50435739289986	50.1797262366745\\
5.55421570261816	50.2433461464534\\
5.60407401233645	50.2611579425866\\
5.65393232205475	50.2263720419433\\
5.70379063177305	50.1477273460478\\
5.75364894149134	50.0398279170622\\
5.80350725120964	49.9185349616164\\
5.85336556092793	49.7996259039792\\
5.90322387064623	49.7002454735048\\
5.95308218036453	49.6382470196113\\
6.00294049008282	49.6195764139702\\
6.05279879980112	49.6439118948183\\
6.10265710951941	49.7103930657613\\
6.15251541923771	49.8086678305117\\
6.202373728956	49.9225438448775\\
6.2522320386743	50.037301499251\\
6.3020903483926	50.1347490894841\\
6.35194865811089	50.2046052244259\\
6.40180696782919	50.2375616368954\\
6.45166527754748	50.2262965701811\\
6.50152358726578	50.1768073601124\\
6.55138189698408	50.0989624441718\\
6.60124020670237	50.0010132645548\\
6.65109851642067	49.8990954911278\\
6.70095682613896	49.806338804774\\
6.75081513585726	49.7411003924208\\
6.80067344557555	49.7068960803153\\
6.85053175529385	49.7075867830426\\
6.90039006501215	49.7480171793723\\
6.95024837473044	49.8168340834673\\
7.00010668444874	49.9048992611642\\
7.04996499416703	50.0005192884419\\
7.09982330388533	50.087749362865\\
7.14968161360363	50.1581649346917\\
7.19953992332192	50.2000137405412\\
7.24939823304022	50.206470694975\\
7.29925654275851	50.1806572283385\\
7.34911485247681	50.1274935621768\\
7.39897316219511	50.0521429067885\\
7.4488314719134	49.9674920590769\\
7.4986897816317	49.8861885169754\\
7.54854809134999	49.8213983347523\\
7.59840640106829	49.7784541801957\\
7.64826471078658	49.7643018326198\\
7.69812302050488	49.783229604509\\
7.74798133022318	49.8285008769017\\
7.79783963994147	49.8938795163122\\
7.84769794965977	49.9701226025354\\
7.89755625937806	50.0468029058538\\
7.94741456909636	50.111990076839\\
7.99727287881466	50.1581962216005\\
8.04713118853295	50.1765916746808\\
8.09698949825125	50.1688118839229\\
8.14684780796954	50.1358081112267\\
8.19670611768784	50.0801110811881\\
8.24656442740613	50.0133789532993\\
8.29642273712443	49.9444164300803\\
8.34628104684273	49.8841337850899\\
8.39613935656102	49.837642153434\\
8.44599766627932	49.8146839071705\\
8.49585597599761	49.8182550817728\\
8.54571428571591	49.8438027633529\\
8.59557259543421	49.8900654373574\\
8.6454309051525	49.9496243461908\\
8.6952892148708	50.013017043384\\
8.74514752458909	50.0719962859876\\
8.79500583430739	50.117525239184\\
8.84486414402568	50.1435610681074\\
8.89472245374398	50.1486861589365\\
8.94458076346228	50.1303761091549\\
8.99443907318057	50.0922439694114\\
9.04429738289887	50.0413985704654\\
9.09415569261716	49.9856532913691\\
9.14401400233546	49.9310948356288\\
9.19387231205376	49.8861408226367\\
9.24373062177205	49.8584076024417\\
9.29358893149035	49.8506336538412\\
9.34344724120864	49.8623564794252\\
9.39330555092694	49.8922695648798\\
9.44316386064524	49.9370119186642\\
9.49302217036353	49.9879223170865\\
9.54288048008183	50.0384027158725\\
9.59273878980012	50.0821143321809\\
9.64259709951842	50.110917728598\\
9.69245540923671	50.124467361311\\
9.74231371895501	50.118389355921\\
9.79217202867331	50.0942587190366\\
9.8420303383916	50.057700440957\\
9.8918886481099	50.012949721131\\
9.94174695782819	49.9663295122446\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_complete/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-8000000000000,
ymax=8000000000000,
ylabel={$V(t)-V^{\text{nom}}$ [V]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-70842691359.8493\\
-1.92453075512622	-65782934514.4895\\
-1.87467244540792	-51891378011.1883\\
-1.82481413568963	-31115356591.5162\\
-1.77495582597133	-7116060190.80477\\
-1.72509751625304	17422434757.4417\\
-1.67523920653474	40693381751.02\\
-1.62538089681644	61823893897.6302\\
-1.57552258709815	78129215382.0663\\
-1.52566427737985	86160124710.2046\\
-1.47580596766156	85038767939.9732\\
-1.42594765794326	74075126871.3524\\
-1.37608934822497	53717370167.8905\\
-1.32623103850667	28290368895.3898\\
-1.27637272878837	-264523703.257959\\
-1.22651441907008	-29901713391.0064\\
-1.17665610935178	-58026061976.7058\\
-1.12679779963349	-81185652929.7182\\
-1.07693948991519	-96575535891.2738\\
-1.02708118019689	-100014124001.143\\
-0.977222870478599	-94079612540.9553\\
-0.927364560760303	-77926087880.0834\\
-0.877506251042007	-54699317748.1309\\
-0.827647941323711	-27382996276.6889\\
-0.777789631605415	3513625314.60538\\
-0.72793132188712	38459148687.8194\\
-0.678073012168824	67617731117.2893\\
-0.628214702450528	95734976665.4427\\
-0.578356392732232	116809585689.347\\
-0.528498083013936	122801557463.889\\
-0.47863977329564	112805117806.301\\
-0.428781463577344	90324465759.8408\\
-0.378923153859049	59657215970.8594\\
-0.329064844140753	23815734779.868\\
-0.279206534422457	-16782753459.2342\\
-0.229348224704161	-58731665292.7213\\
-0.179489914985865	-94359175488.7688\\
-0.129631605267569	-126572060425.919\\
-0.0797732955492734	-147248139449.997\\
-0.0299149858309775	-146888623689.288\\
0.0199433238873183	-133450537942.709\\
0.0698016336056142	-112863170799.895\\
0.11965994332391	-82125039502.5061\\
0.169518253042206	-38060653910.0542\\
0.219376562760502	17035671296.693\\
0.269234872478798	73525404841.6607\\
0.319093182197093	120840817390.559\\
0.368951491915389	156935085559.904\\
0.418809801633685	177441245576.55\\
0.468668111351981	182439676753.604\\
0.518526421070277	173210342344.01\\
0.568384730788573	147230366510.545\\
0.618243040506869	97690199877.792\\
0.668101350225164	31317696182.2632\\
0.71795965994346	-42464094612.4035\\
0.767817969661756	-118404567963.511\\
0.817676279380052	-167285451597.921\\
0.867534589098348	-204488074626.209\\
0.917392898816644	-246646555348.033\\
0.96725120853494	-264250382100.792\\
1.01710951825324	-243863609498.596\\
1.06696782797153	-188488012427.883\\
1.11682613768983	-112649053184.383\\
1.16668444740812	-29323227921.6724\\
1.21654275712642	56468197708.3267\\
1.26640106684471	127810624436.372\\
1.31625937656301	198996077172.635\\
1.36611768628131	254807088751.31\\
1.4159759959996	288207113411.022\\
1.4658343057179	280076704660.267\\
1.51569261543619	228875095609.89\\
1.56555092515449	147464265668.273\\
1.61540923487279	57250939138.0556\\
1.66526754459108	-29573795385.0789\\
1.71512585430938	-110407236981.764\\
1.76498416402767	-201510040453.888\\
1.81484247374597	-275098096619.777\\
1.86470078346427	-327939645037.252\\
1.91455909318256	-347087500598.897\\
1.96441740290086	-314175309105.073\\
2.01427571261915	-238449397576.372\\
2.06413402233745	-139270617037.601\\
2.11399233205574	-31391160296.2594\\
2.16385064177404	76378493203.4838\\
2.21370895149234	160635751666.638\\
2.26356726121063	267562248494.996\\
2.31342557092893	339108471254\\
2.36328388064722	372341302956.072\\
2.41314219036552	354702169208.839\\
2.46300050008382	290568501992.011\\
2.51285880980211	206323178740.202\\
2.56271711952041	102159310960.325\\
2.6125754292387	-14599282458.0052\\
2.662433738957	-132698206220.711\\
2.71229204867529	-272990331117.006\\
2.76215035839359	-383063134511.213\\
2.81200866811189	-438520634426.526\\
2.86186697783018	-430918292115.998\\
2.91172528754848	-361397077811.094\\
2.96158359726677	-251179731536.497\\
3.01144190698507	-127293604184.002\\
3.06130021670337	9927932601.10649\\
3.11115852642166	152966095526.538\\
3.16101683613996	274738820141.597\\
3.21087514585825	436048092174.442\\
3.26073345557655	546724866954.493\\
3.31059176529484	590676064849.13\\
3.36045007501314	580329244027.238\\
3.41030838473144	522405457461.256\\
3.46016669444973	403437242068.3\\
3.51002500416803	220385126520.72\\
3.55988331388632	-6326966135.97119\\
3.60974162360462	-242639316671.797\\
3.65959993332292	-480215590171.251\\
3.70945824304121	-630254909463.041\\
3.75931655275951	-708550888511.382\\
3.8091748624778	-750304383885.211\\
3.8590331721961	-715689256841.552\\
3.9088914819144	-600218072718.224\\
3.95874979163269	-409879523490.472\\
4.00860810135099	-170205006435.077\\
4.05846641106928	96550742415.3868\\
4.10832472078758	367474487885.97\\
4.15818303050587	610496325779.27\\
4.20804134022417	794021721669.7\\
4.25789964994247	892320074545.56\\
4.30775795966076	907548387638.783\\
4.35761626937906	844202068895.098\\
4.40747457909735	689955896819.499\\
4.45733288881565	443508778580.471\\
4.50719119853395	119623098823.125\\
4.55704950825224	-233273923843.771\\
4.60690781797054	-601817559756.514\\
4.65676612768883	-875457143165.944\\
4.70662443740713	-1085240929181.05\\
4.75648274712542	-1138959984595.66\\
4.80634105684372	-1074980732158.3\\
4.85619936656202	-914102113122.928\\
4.90605767628031	-656050763897.275\\
4.95591598599861	-298066054586.927\\
5.0057742957169	113776948538.991\\
5.0556326054352	521209194443.201\\
5.1054909151535	915550128188.051\\
5.15534922487179	1181081106138.72\\
5.20520753459009	1307139686759.34\\
5.25506584430838	1262014795517.58\\
5.30492415402668	1092811664642.77\\
5.35478246374498	824156040250.807\\
5.40464077346327	453820695791.847\\
5.45449908318157	1259191453.30569\\
5.50435739289986	-484657330067.416\\
5.55421570261816	-933189086335.432\\
5.60407401233645	-1282906550457.98\\
5.65393232205475	-1526786011907.57\\
5.70379063177305	-1594599726101.35\\
5.75364894149134	-1523063598868.59\\
5.80350725120964	-1305690244385.38\\
5.85336556092793	-960361504735.538\\
5.90322387064623	-535291785447.982\\
5.95308218036453	-19287872452.6435\\
6.00294049008282	568751184242.219\\
6.05279879980112	1144243574907.68\\
6.10265710951941	1576111893104.95\\
6.15251541923771	1844615113569.1\\
6.202373728956	2007125710967.08\\
6.2522320386743	1977626351567.31\\
6.3020903483926	1705373984682.11\\
6.35194865811089	1205335867539.03\\
6.40180696782919	565632339759.531\\
6.45166527754748	-118265678004.556\\
6.50152358726578	-787250729899.463\\
6.55138189698408	-1439618367769.54\\
6.60124020670237	-1996142733281.42\\
6.65109851642067	-2345560849033.59\\
6.70095682613896	-2463537505070.97\\
6.75081513585726	-2291501454311.67\\
6.80067344557555	-1858841065971.29\\
6.85053175529385	-1195653257370.07\\
6.90039006501215	-391155315614.668\\
6.95024837473044	485680220757.577\\
7.00010668444874	1366979173056.73\\
7.04996499416703	2140784603731.14\\
7.09982330388533	2729218190987.79\\
7.14968161360363	2984982008366.66\\
7.19953992332192	2935363749885.45\\
7.24939823304022	2573583468589.59\\
7.29925654275851	1943061224314.78\\
7.34911485247681	1077242537093.7\\
7.39897316219511	47227857393.1636\\
7.4488314719134	-1062299447984.72\\
7.4986897816317	-2149796578124.55\\
7.54854809134999	-3038012361906.67\\
7.59840640106829	-3631211297027.35\\
7.64826471078658	-3616344588312.85\\
7.69812302050488	-3264202735448.45\\
7.74798133022318	-2691775172414.18\\
7.79783963994147	-1879277110103.21\\
7.84769794965977	-758716111984.551\\
7.89755625937806	603295637936.64\\
7.94741456909636	2027732331189.2\\
7.99727287881466	3295300021564.08\\
8.04713118853295	4070323291217.19\\
8.09698949825125	4358297355685.25\\
8.14684780796954	4163604764478.94\\
8.19670611768784	3507814546406.78\\
8.24656442740613	2471543643467.51\\
8.29642273712443	1150114879012.91\\
8.34628104684273	-406873722242.839\\
8.39613935656102	-2033937529373.17\\
8.44599766627932	-3442942662579.48\\
8.49585597599761	-4560454465364.9\\
8.54571428571591	-5171267874098.15\\
8.59557259543421	-5398453622225.16\\
8.6454309051525	-5136026424179\\
8.6952892148708	-4240546383896.56\\
8.74514752458909	-2817236616979.98\\
8.79500583430739	-1031097634686\\
8.84486414402568	842165499738.784\\
8.89472245374398	2749395345904.28\\
8.94458076346228	4488325548766.67\\
8.99443907318057	5879158690384.98\\
9.04429738289887	6618385867079.18\\
9.09415569261716	6533738891335.94\\
9.14401400233546	5684860090893.94\\
9.19387231205376	4267765863249.42\\
9.24373062177205	2481215378331.7\\
9.29358893149035	309670709181.112\\
9.34344724120864	-2050919813373.47\\
9.39330555092694	-4261011158216.21\\
9.44316386064524	-6054832007173.61\\
9.49302217036353	-7390617819373.47\\
9.54288048008183	-7973244323558.18\\
9.59273878980012	-7861399794198.12\\
9.64259709951842	-6999562326800.31\\
9.69245540923671	-5501475604954.17\\
9.74231371895501	-3329383145992.3\\
9.79217202867331	-622806589986.105\\
9.8420303383916	2383419586844.09\\
9.8918886481099	5426047204662.81\\
9.94174695782819	7705395852979.74\\
};
\addlegendentry{$\text{\$V}_\text{1}\text{\$}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	70841434411.1066\\
-1.92453075512622	65781888181.4974\\
-1.87467244540792	51890654224.6835\\
-1.82481413568963	31115030216.1087\\
-1.77495582597133	7116173022.95094\\
-1.72509751625304	-17421887006.4841\\
-1.67523920653474	-40692455064.6495\\
-1.62538089681644	-61822689437.5017\\
-1.57552258709815	-78127831471.3358\\
-1.52566427737985	-86158698128.7896\\
-1.47580596766156	-85037446588.0721\\
-1.42594765794326	-74074047799.8331\\
-1.37608934822497	-53716646930.764\\
-1.32623103850667	-28290079698.6497\\
-1.27637272878837	264346685.032917\\
-1.22651441907008	29901082968.6561\\
-1.17665610935178	58025032904.7382\\
-1.12679779963349	81184347684.5355\\
-1.07693948991519	96574069921.3696\\
-1.02708118019689	100012630474.4\\
-0.977222870478599	94078255944.4236\\
-0.927364560760303	77925013042.3476\\
-0.877506251042007	54698648318.141\\
-0.827647941323711	27382797854.0379\\
-0.777789631605415	-3513330199.9045\\
-0.72793132188712	-38458386555.7401\\
-0.678073012168824	-67616614527.0187\\
-0.628214702450528	-95733588100.4811\\
-0.578356392732232	-116808048167.013\\
-0.528498083013936	-122800025953.6\\
-0.47863977329564	-112803748738.938\\
-0.428781463577344	-90323404325.3755\\
-0.378923153859049	-59656576041.7848\\
-0.329064844140753	-23815589771.1913\\
-0.279206534422457	16782380904.7763\\
-0.229348224704161	58730811733.076\\
-0.179489914985865	94357962229.4984\\
-0.129631605267569	126570594778.409\\
-0.0797732955492734	147246503588.212\\
-0.0299149858309775	146887018112.944\\
0.0199433238873183	133449153555.101\\
0.0698016336056142	112862150118.239\\
0.11965994332391	82124462887.1907\\
0.169518253042206	38060574963.9387\\
0.219376562760502	-17035235301.4035\\
0.269234872478798	-73524481702.3428\\
0.319093182197093	-120839487272.135\\
0.368951491915389	-156933512802.618\\
0.418809801633685	-177439568857.515\\
0.468668111351981	-182438065244.068\\
0.518526421070277	-173208959160.313\\
0.568384730788573	-147229329222.345\\
0.618243040506869	-97689617795.5675\\
0.668101350225164	-31317647003.7257\\
0.71795965994346	42463591179.8395\\
0.767817969661756	118403486392.459\\
0.817676279380052	167283950924.012\\
0.867534589098348	204486356006.465\\
0.917392898816644	246644758053.506\\
0.96725120853494	264248668150.6\\
1.01710951825324	243862135279.68\\
1.06696782797153	188486928135.872\\
1.11682613768983	112648492941.28\\
1.16668444740812	29323263077.8772\\
1.21654275712642	-56467547416.4873\\
1.26640106684471	-127809426094.839\\
1.31625937656301	-198994437230.404\\
1.36611768628131	-254805215779.278\\
1.4159759959996	-288205161953.937\\
1.4658343057179	-280074858774.251\\
1.51569261543619	-228873533019.086\\
1.56555092515449	-147463162245.629\\
1.61540923487279	-57250432713.1505\\
1.66526754459108	29573644997.4532\\
1.71512585430938	110406433666.915\\
1.76498416402767	201508736585.111\\
1.81484247374597	275096360398.48\\
1.86470078346427	327937671603.091\\
1.91455909318256	347085493524.725\\
1.96441740290086	314173468122.438\\
2.01427571261915	238447941604.522\\
2.06413402233745	139269705994.863\\
2.11399233205574	31390902674.3594\\
2.16385064177404	-76378087540.1221\\
2.21370895149234	-160634822439.997\\
2.26356726121063	-267560774682.449\\
2.31342557092893	-339106552865.924\\
2.36328388064722	-372339156277.369\\
2.41314219036552	-354700027345.152\\
2.46300050008382	-290566595286.377\\
2.51285880980211	-206321713766.691\\
2.56271711952041	-102158440086.268\\
2.6125754292387	14599474586.1007\\
2.662433738957	132697715516.892\\
2.71229204867529	272989260589.348\\
2.76215035839359	383061543047.582\\
2.81200866811189	438518601314.027\\
2.86186697783018	430916052519.035\\
2.91172528754848	361394901332.314\\
2.96158359726677	251177886118.675\\
3.01144190698507	127292263975.165\\
3.06130021670337	-9928663206.30668\\
3.11115852642166	-152966158384.947\\
3.16101683613996	-274738257223.438\\
3.21087514585825	-436046872570.358\\
3.26073345557655	-546723061683.803\\
3.31059176529484	-590673823491.859\\
3.36045007501314	-580326824775.575\\
3.41030838473144	-522403142396.075\\
3.46016669444973	-403435259793.052\\
3.51002500416803	-220383646323.129\\
3.55988331388632	6327814580.16437\\
3.60974162360462	242639438159.856\\
3.65959993332292	480214911990.705\\
3.70945824304121	630253659850.27\\
3.75931655275951	708549149146.876\\
3.8091748624778	750302320090.707\\
3.8590331721961	715687106185.94\\
3.9088914819144	600216058631.201\\
3.95874979163269	409877791505.783\\
4.00860810135099	170203714060.025\\
4.05846641106928	-96551450070.4138\\
4.10832472078758	-367474478757.682\\
4.15818303050587	-610495500648.228\\
4.20804134022417	-794020309847.438\\
4.25789964994247	-892318216841.867\\
4.30775795966076	-907546261801.952\\
4.35761626937906	-844199849024.849\\
4.40747457909735	-689953750560.172\\
4.45733288881565	-443506901348.619\\
4.50719119853395	-119621716653.096\\
4.55704950825224	233274633591.035\\
4.60690781797054	601817411741.382\\
4.65676612768883	875456183607.855\\
4.70662443740713	1085239392033.08\\
4.75648274712542	1138958080061.62\\
4.80634105684372	1074978555992.7\\
4.85619936656202	914099801816.281\\
4.90605767628031	656048526718.463\\
4.95591598599861	298064165580.965\\
5.0057742957169	-113778228887.668\\
5.0556326054352	-521209696766.584\\
5.1054909151535	-915549785284.429\\
5.15534922487179	-1181079873983\\
5.20520753459009	-1307137775364.94\\
5.25506584430838	-1262012353026.54\\
5.30492415402668	-1092808867033.01\\
5.35478246374498	-824153090150.032\\
5.40464077346327	-453817937205.573\\
5.45449908318157	-1256954879.78283\\
5.50435739289986	484658769565.646\\
5.55421570261816	933189575021.966\\
5.60407401233645	1282906128473.77\\
5.65393232205475	1526784672084.97\\
5.70379063177305	1594597608590.14\\
5.75364894149134	1523060890914.44\\
5.80350725120964	1305687154917.49\\
5.85336556092793	960358391076.68\\
5.90322387064623	535289002945.089\\
5.95308218036453	19285743112.4034\\
6.00294049008282	-568752441103.162\\
6.05279879980112	-1144243913631.42\\
6.10265710951941	-1576111247500.17\\
6.15251541923771	-1844613351032.63\\
6.202373728956	-2007122964032.14\\
6.2522320386743	-1977622910499.67\\
6.3020903483926	-1705370230244.15\\
6.35194865811089	-1205332260079.97\\
6.40180696782919	-565629253932.583\\
6.45166527754748	118267989487.763\\
6.50152358726578	787252080895.355\\
6.55138189698408	1439618728870.58\\
6.60124020670237	1996142048376.07\\
6.65109851642067	2345559129581.3\\
6.70095682613896	2463534955819.01\\
6.75081513585726	2291498346076.29\\
6.80067344557555	1858837842990.52\\
6.85053175529385	1195650188156.05\\
6.90039006501215	391152669148.199\\
6.95024837473044	-485682212798.742\\
7.00010668444874	-1366980322488.34\\
7.04996499416703	-2140784689886.37\\
7.09982330388533	-2729217251116.04\\
7.14968161360363	-2984980039062.04\\
7.19953992332192	-2935360917805.8\\
7.24939823304022	-2573580165054.37\\
7.29925654275851	-1943057788515.35\\
7.34911485247681	-1077239231469.76\\
7.39897316219511	-47224940800.8471\\
7.4488314719134	1062301700288.58\\
7.4986897816317	2149797903245.5\\
7.54854809134999	3038012471930.15\\
7.59840640106829	3631210397515.21\\
7.64826471078658	3616342755562.89\\
7.69812302050488	3264200195974.13\\
7.74798133022318	2691772126833\\
7.79783963994147	1879273763289.86\\
7.84769794965977	758712752114.138\\
7.89755625937806	-603298630932.501\\
7.94741456909636	-2027734574258.05\\
7.99727287881466	-3295301132711.59\\
8.04713118853295	-4070323210077.74\\
8.09698949825125	-4358296048646.49\\
8.14684780796954	-4163602381275.6\\
8.19670611768784	-3507811317263.05\\
8.24656442740613	-2471539786535.16\\
8.29642273712443	-1150110665373.47\\
8.34628104684273	406877782399.545\\
8.39613935656102	2033940996135.31\\
8.44599766627932	3442945108383.39\\
8.49585597599761	4560455618299.89\\
8.54571428571591	5171267676661.38\\
8.59557259543421	5398452083409.29\\
8.6454309051525	5136023704846.7\\
8.6952892148708	4240542632308.41\\
8.74514752458909	2817232077297.02\\
8.79500583430739	1031092886054.47\\
8.84486414402568	-842169932829.056\\
8.89472245374398	-2749398924938.04\\
8.94458076346228	-4488327758842.35\\
8.99443907318057	-5879159556730.72\\
9.04429738289887	-6618385220851.16\\
9.09415569261716	-6533736845150.37\\
9.14401400233546	-5684856660728.18\\
9.19387231205376	-4267761311124.18\\
9.24373062177205	-2481210099780.78\\
9.29358893149035	-309665320236.771\\
9.34344724120864	2050924633809.7\\
9.39330555092694	4261014837723.76\\
9.44316386064524	6054834301066.02\\
9.49302217036353	7390618627885.79\\
9.54288048008183	7973243611736.82\\
9.59273878980012	7861397408776.55\\
9.64259709951842	6999558447895.01\\
9.69245540923671	5501470591657.63\\
9.74231371895501	3329377544882.52\\
9.79217202867331	622801058797.317\\
9.8420303383916	-2383424461101.96\\
9.8918886481099	-5426050734938.32\\
9.94174695782819	-7705398122403.45\\
};
\addlegendentry{$\text{\$V}_\text{2}\text{\$}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	70842689829.6465\\
-1.92453075512622	65782932350.8459\\
-1.87467244540792	51891376182.1991\\
-1.82481413568963	31115354926.0432\\
-1.77495582597133	7116059487.05446\\
-1.72509751625304	-17422434939.7644\\
-1.67523920653474	-40693381843.9716\\
-1.62538089681644	-61823894023.4461\\
-1.57552258709815	-78129215545.4402\\
-1.52566427737985	-86160124360.5004\\
-1.47580596766156	-85038767356.0341\\
-1.42594765794326	-74075126414.1211\\
-1.37608934822497	-53717370215.0552\\
-1.32623103850667	-28290369403.5481\\
-1.27637272878837	264522693.534714\\
-1.22651441907008	29901712577.932\\
-1.17665610935178	58026061277.6427\\
-1.12679779963349	81185652484.2563\\
-1.07693948991519	96575538610.7408\\
-1.02708118019689	100014126388.957\\
-0.977222870478599	94079614512.4771\\
-0.927364560760303	77926092269.4965\\
-0.877506251042007	54699324487.7711\\
-0.827647941323711	27383005019.4939\\
-0.777789631605415	-3513617764.39791\\
-0.72793132188712	-38459143584.4131\\
-0.678073012168824	-67617730104.8199\\
-0.628214702450528	-95734977041.2062\\
-0.578356392732232	-116809585489.293\\
-0.528498083013936	-122801555622.797\\
-0.47863977329564	-112805116315.8\\
-0.428781463577344	-90324466512.6489\\
-0.378923153859049	-59657218773.5364\\
-0.329064844140753	-23815738623.1832\\
-0.279206534422457	16782749784.8489\\
-0.229348224704161	58731662697.6871\\
-0.179489914985865	94359174488.0513\\
-0.129631605267569	126572062249.902\\
-0.0797732955492734	147248144905.355\\
-0.0299149858309775	146888631978.932\\
0.0199433238873183	133450548670.475\\
0.0698016336056142	112863181481.817\\
0.11965994332391	82125047769.1018\\
0.169518253042206	38060658256.0722\\
0.219376562760502	-17035669852.9391\\
0.269234872478798	-73525404371.6087\\
0.319093182197093	-120840816738.019\\
0.368951491915389	-156935087798.004\\
0.418809801633685	-177441253409.352\\
0.468668111351981	-182439687404.57\\
0.518526421070277	-173210350230.438\\
0.568384730788573	-147230369395.288\\
0.618243040506869	-97690197169.1873\\
0.668101350225164	-31317691784.8227\\
0.71795965994346	42464098863.0825\\
0.767817969661756	118404566017.383\\
0.817676279380052	167285453633.045\\
0.867534589098348	204488064006.527\\
0.917392898816644	246646544240.683\\
0.96725120853494	264250367069.25\\
1.01710951825324	243863590467.359\\
1.06696782797153	188487991573.097\\
1.11682613768983	112649034083.407\\
1.16668444740812	29323215107.6142\\
1.21654275712642	-56468203380.6831\\
1.26640106684471	-127810625687.278\\
1.31625937656301	-198996071345.1\\
1.36611768628131	-254807076348.036\\
1.4159759959996	-288207094591.55\\
1.4658343057179	-280076680020.575\\
1.51569261543619	-228875070403.233\\
1.56555092515449	-147464244988.78\\
1.61540923487279	-57250926460.2791\\
1.66526754459108	29573801093.585\\
1.71512585430938	110407242307.83\\
1.76498416402767	201510042406.789\\
1.81484247374597	275098088254.359\\
1.86470078346427	327939630592.516\\
1.91455909318256	347087479282.46\\
1.96441740290086	314175286338.049\\
2.01427571261915	238449379834.034\\
2.06413402233745	139270606712.121\\
2.11399233205574	31391159307.6811\\
2.16385064177404	-76378490568.8243\\
2.21370895149234	-160635753494.234\\
2.26356726121063	-267562253703.273\\
2.31342557092893	-339108465820.733\\
2.36328388064722	-372341288811.913\\
2.41314219036552	-354702156673.366\\
2.46300050008382	-290568501213.903\\
2.51285880980211	-206323190949.674\\
2.56271711952041	-102159330411.927\\
2.6125754292387	14599264043.0103\\
2.662433738957	132698199388.312\\
2.71229204867529	272990334084.111\\
2.76215035839359	383063144597.283\\
2.81200866811189	438520615142.415\\
2.86186697783018	430918262712.854\\
2.91172528754848	361397056414.687\\
2.96158359726677	251179732908.084\\
3.01144190698507	127293625715.542\\
3.06130021670337	-9927902319.19771\\
3.11115852642166	-152966070471.736\\
3.16101683613996	-274738823927.144\\
3.21087514585825	-436048095205.531\\
3.26073345557655	-546724868281.886\\
3.31059176529484	-590676092912.399\\
3.36045007501314	-580329280716.612\\
3.41030838473144	-522405489435.937\\
3.46016669444973	-403437263129.928\\
3.51002500416803	-220385132894.094\\
3.55988331388632	6326969365.12595\\
3.60974162360462	242639323046.023\\
3.65959993332292	480215592444.157\\
3.70945824304121	630254908974.807\\
3.75931655275951	708550872677.259\\
3.8091748624778	750304372233.691\\
3.8590331721961	715689250174.211\\
3.9088914819144	600218068070.017\\
3.95874979163269	409879520249.167\\
4.00860810135099	170204997003.827\\
4.05846641106928	-96550750782.5306\\
4.10832472078758	-367474490917.913\\
4.15818303050587	-610496323173.679\\
4.20804134022417	-794021724222.152\\
4.25789964994247	-892320099539.224\\
4.30775795966076	-907548422370.245\\
4.35761626937906	-844202105258.763\\
4.40747457909735	-689955917139.687\\
4.45733288881565	-443508776300.013\\
4.50719119853395	-119623088159.977\\
4.55704950825224	233273935794.135\\
4.60690781797054	601817562827.065\\
4.65676612768883	875457134848.455\\
4.70662443740713	1085240938230.19\\
4.75648274712542	1138960007392.62\\
4.80634105684372	1074980753032.85\\
4.85619936656202	914102125239.955\\
4.90605767628031	656050760920.774\\
4.95591598599861	298066046275.839\\
5.0057742957169	-113776959987.547\\
5.0556326054352	-521209201501.891\\
5.1054909151535	-915550127567.064\\
5.15534922487179	-1181081127132.51\\
5.20520753459009	-1307139707240.29\\
5.25506584430838	-1262014808102.28\\
5.30492415402668	-1092811682940.77\\
5.35478246374498	-824156061460.658\\
5.40464077346327	-453820708110.406\\
5.45449908318157	-1259204119.46554\\
5.50435739289986	484657324467.131\\
5.55421570261816	933189079431.991\\
5.60407401233645	1282906540939.46\\
5.65393232205475	1526786049919.45\\
5.70379063177305	1594599794386.63\\
5.75364894149134	1523063669472.54\\
5.80350725120964	1305690338553.16\\
5.85336556092793	960361608794.318\\
5.90322387064623	535291877474.231\\
5.95308218036453	19287930045.8647\\
6.00294049008282	-568751153982.853\\
6.05279879980112	-1144243558013.77\\
6.10265710951941	-1576111915144.09\\
6.15251541923771	-1844615074942.08\\
6.202373728956	-2007125655720.08\\
6.2522320386743	-1977626288401.32\\
6.3020903483926	-1705373921960.52\\
6.35194865811089	-1205335817138.86\\
6.40180696782919	-565632311428.956\\
6.45166527754748	118265683978.466\\
6.50152358726578	787250736842.987\\
6.55138189698408	1439618372107.54\\
6.60124020670237	1996142729778\\
6.65109851642067	2345560828205.42\\
6.70095682613896	2463537472091.2\\
6.75081513585726	2291501429319.95\\
6.80067344557555	1858841028584.67\\
6.85053175529385	1195653236841.27\\
6.90039006501215	391155292717.206\\
6.95024837473044	-485680234780.004\\
7.00010668444874	-1366979187789.62\\
7.04996499416703	-2140784598623.43\\
7.09982330388533	-2729218204028.37\\
7.14968161360363	-2984982059389.77\\
7.19953992332192	-2935363797535.3\\
7.24939823304022	-2573583529006.19\\
7.29925654275851	-1943061317950.92\\
7.34911485247681	-1077242629147.66\\
7.39897316219511	-47227925261.0672\\
7.4488314719134	1062299409301.46\\
7.4986897816317	2149796579065.9\\
7.54854809134999	3038012325574.09\\
7.59840640106829	3631211435251.21\\
7.64826471078658	3616344771812.96\\
7.69812302050488	3264202973762.96\\
7.74798133022318	2691775398450.92\\
7.79783963994147	1879277312321.7\\
7.84769794965977	758716237652.883\\
7.89755625937806	-603295580412.581\\
7.94741456909636	-2027732297047.97\\
7.99727287881466	-3295300012983.99\\
8.04713118853295	-4070323386670.31\\
8.09698949825125	-4358297368519.67\\
8.14684780796954	-4163604736976.26\\
8.19670611768784	-3507814559177.63\\
8.24656442740613	-2471543714120.51\\
8.29642273712443	-1150114950418.25\\
8.34628104684273	406873658913.164\\
8.39613935656102	2033937480863.2\\
8.44599766627932	3442942613479.24\\
8.49585597599761	4560454446151.01\\
8.54571428571591	5171267975397.95\\
8.59557259543421	5398453623509.47\\
8.6454309051525	5136026433751.44\\
8.6952892148708	4240546414719.17\\
8.74514752458909	2817236700122.68\\
8.79500583430739	1031097738576.71\\
8.84486414402568	-842165410455.765\\
8.89472245374398	-2749395295004.72\\
8.94458076346228	-4488325526603.62\\
8.99443907318057	-5879158707028.5\\
9.04429738289887	-6618385871603.48\\
9.09415569261716	-6533738920273.19\\
9.14401400233546	-5684860129545.22\\
9.19387231205376	-4267765944958.37\\
9.24373062177205	-2481215439891.4\\
9.29358893149035	-309670721153.139\\
9.34344724120864	2050919804861.1\\
9.39330555092694	4261011180376.33\\
9.44316386064524	6054831985117.87\\
9.49302217036353	7390617873804.67\\
9.54288048008183	7973244651809.68\\
9.59273878980012	7861400185184.23\\
9.64259709951842	6999562737282.48\\
9.69245540923671	5501475935789.71\\
9.74231371895501	3329383352992.95\\
9.79217202867331	622806696529.627\\
9.8420303383916	-2383419558123.97\\
9.8918886481099	-5426047171991.06\\
9.94174695782819	-7705395857212.72\\
};
\addlegendentry{$\text{\$V}_\text{3}\text{\$}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-70841435008.6399\\
-1.92453075512622	-65781888853.5335\\
-1.87467244540792	-51890654957.3867\\
-1.82481413568963	-31115030609.2401\\
-1.77495582597133	-7116173284.68226\\
-1.72509751625304	17421887107.362\\
-1.67523920653474	40692454940.8422\\
-1.62538089681644	61822689405.477\\
-1.57552258709815	78127831348.2179\\
-1.52566427737985	86158698347.1319\\
-1.47580596766156	85037446928.0786\\
-1.42594765794326	74074047973.3962\\
-1.37608934822497	53716647099.3027\\
-1.32623103850667	28290079374.3015\\
-1.27637272878837	-264346990.032729\\
-1.22651441907008	-29901083232.879\\
-1.17665610935178	-58025033130.7421\\
-1.12679779963349	-81184347840.6628\\
-1.07693948991519	-96574069062.3244\\
-1.02708118019689	-100012629647.355\\
-0.977222870478599	-94078255123.5955\\
-0.927364560760303	-77925011836.6487\\
-0.877506251042007	-54698645764.261\\
-0.827647941323711	-27382795211.3628\\
-0.777789631605415	3513332794.37877\\
-0.72793132188712	38458388290.7427\\
-0.678073012168824	67616614843.1615\\
-0.628214702450528	95733587913.6701\\
-0.578356392732232	116808048336.081\\
-0.528498083013936	122800026549.266\\
-0.47863977329564	112803748888.466\\
-0.428781463577344	90323404034.8754\\
-0.378923153859049	59656575094.6669\\
-0.329064844140753	23815588181.7476\\
-0.279206534422457	-16782382535.5048\\
-0.229348224704161	-58730812621.665\\
-0.179489914985865	-94357962804.0554\\
-0.129631605267569	-126570594395.141\\
-0.0797732955492734	-147246501844.235\\
-0.0299149858309775	-146887015671.169\\
0.0199433238873183	-133449149972.616\\
0.0698016336056142	-112862146038.501\\
0.11965994332391	-82124460242.8611\\
0.169518253042206	-38060573431.6919\\
0.219376562760502	17035235804.4874\\
0.269234872478798	73524481961.8217\\
0.319093182197093	120839487580.499\\
0.368951491915389	156933512391.91\\
0.418809801633685	177439566393.147\\
0.468668111351981	182438061749.601\\
0.518526421070277	173208957004.56\\
0.568384730788573	147229328272.706\\
0.618243040506869	97689618241.9482\\
0.668101350225164	31317648901.8048\\
0.71795965994346	-42463589547.2835\\
0.767817969661756	-118403486966.468\\
0.817676279380052	-167283949962.468\\
0.867534589098348	-204486359221.162\\
0.917392898816644	-246644762483.325\\
0.96725120853494	-264248673220.093\\
1.01710951825324	-243862141788.831\\
1.06696782797153	-188486935646.195\\
1.11682613768983	-112648498973.358\\
1.16668444740812	-29323267842.3011\\
1.21654275712642	56467545381.5782\\
1.26640106684471	127809425373.12\\
1.31625937656301	198994439111.103\\
1.36611768628131	254805220096.917\\
1.4159759959996	288205168223.598\\
1.4658343057179	280074866049.962\\
1.51569261543619	228873541758.398\\
1.56555092515449	147463169322.578\\
1.61540923487279	57250437016.4097\\
1.66526754459108	-29573643305.1389\\
1.71512585430938	-110406432139.219\\
1.76498416402767	-201508736124.015\\
1.81484247374597	-275096363119.403\\
1.86470078346427	-327937676906.709\\
1.91455909318256	-347085500804.391\\
1.96441740290086	-314173476053.518\\
2.01427571261915	-238447947982.709\\
2.06413402233745	-139269708991.608\\
2.11399233205574	-31390903038.5615\\
2.16385064177404	76378088497.4853\\
2.21370895149234	160634821838.91\\
2.26356726121063	267560772756.16\\
2.31342557092893	339106554517.272\\
2.36328388064722	372339161137.604\\
2.41314219036552	354700031309\\
2.46300050008382	290566595017.847\\
2.51285880980211	206321709515.943\\
2.56271711952041	102158433426.873\\
2.6125754292387	-14599480902.0663\\
2.662433738957	-132697717840.44\\
2.71229204867529	-272989259718.908\\
2.76215035839359	-383061539638.332\\
2.81200866811189	-438518607509.317\\
2.86186697783018	-430916062243.701\\
2.91172528754848	-361394906742.629\\
2.96158359726677	-251177887296.399\\
3.01144190698507	-127292256871.354\\
3.06130021670337	9928674843.38538\\
3.11115852642166	152966167072.264\\
3.16101683613996	274738256536.076\\
3.21087514585825	436046871687.762\\
3.26073345557655	546723060926.83\\
3.31059176529484	590673815725.661\\
3.36045007501314	580326813436.938\\
3.41030838473144	522403130364.505\\
3.46016669444973	403435253660.794\\
3.51002500416803	220383644852.762\\
3.55988331388632	-6327811609.0093\\
3.60974162360462	-242639435614.964\\
3.65959993332292	-480214910672.252\\
3.70945824304121	-630253659314.784\\
3.75931655275951	-708549153582.553\\
3.8091748624778	-750302323489.458\\
3.8590331721961	-715687111342.152\\
3.9088914819144	-600216059819.207\\
3.95874979163269	-409877794429.105\\
4.00860810135099	-170203717123.027\\
4.05846641106928	96551445565.697\\
4.10832472078758	367474477195.919\\
4.15818303050587	610495500907.378\\
4.20804134022417	794020307961.836\\
4.25789964994247	892318208278.194\\
4.30775795966076	907546248284.624\\
4.35761626937906	844199837316.606\\
4.40747457909735	689953742973.734\\
4.45733288881565	443506901660.738\\
4.50719119853395	119621722157.075\\
4.55704950825224	-233274630666.89\\
4.60690781797054	-601817410941.78\\
4.65676612768883	-875456187529.058\\
4.70662443740713	-1085239390361.92\\
4.75648274712542	-1138958071427.88\\
4.80634105684372	-1074978548268.64\\
4.85619936656202	-914099801745.843\\
4.90605767628031	-656048524940.189\\
4.95591598599861	-298064168578.939\\
5.0057742957169	113778225600.698\\
5.0556326054352	521209693612.747\\
5.1054909151535	915549785617.005\\
5.15534922487179	1181079866105.42\\
5.20520753459009	1307137768788.2\\
5.25506584430838	1262012346949.11\\
5.30492415402668	1092808859153.14\\
5.35478246374498	824153085971.608\\
5.40464077346327	453817927745.702\\
5.45449908318157	1256952111.84409\\
5.50435739289986	-484658770884.59\\
5.55421570261816	-933189577719.476\\
5.60407401233645	-1282906132676.82\\
5.65393232205475	-1526784660103.8\\
5.70379063177305	-1594597588579.94\\
5.75364894149134	-1523060866493.36\\
5.80350725120964	-1305687124793.82\\
5.85336556092793	-960358356801.37\\
5.90322387064623	-535288972305.298\\
5.95308218036453	-19285726405.2308\\
6.00294049008282	568752449038.013\\
6.05279879980112	1144243918548.41\\
6.10265710951941	1576111237806.11\\
6.15251541923771	1844613360938.37\\
6.202373728956	2007122984228.87\\
6.2522320386743	1977622931038.77\\
6.3020903483926	1705370247470.22\\
6.35194865811089	1205332273658.08\\
6.40180696782919	565629264265.654\\
6.45166527754748	-118267982688.481\\
6.50152358726578	-787252077407.705\\
6.55138189698408	-1439618727803.92\\
6.60124020670237	-1996142050422.75\\
6.65109851642067	-2345559136373.94\\
6.70095682613896	-2463534957314.23\\
6.75081513585726	-2291498364384.68\\
6.80067344557555	-1858837853902.52\\
6.85053175529385	-1195650194108.52\\
6.90039006501215	-391152676449.758\\
6.95024837473044	485682207371.916\\
7.00010668444874	1366980317764.7\\
7.04996499416703	2140784691297.95\\
7.09982330388533	2729217249271.59\\
7.14968161360363	2984980023531.61\\
7.19953992332192	2935360906724.34\\
7.24939823304022	2573580142670.88\\
7.29925654275851	1943057759735.08\\
7.34911485247681	1077239204037.68\\
7.39897316219511	47224915559.2091\\
7.4488314719134	-1062301713829.73\\
7.4986897816317	-2149797903113.71\\
7.54854809134999	-3038012483608.23\\
7.59840640106829	-3631210352236.88\\
7.64826471078658	-3616342678329.51\\
7.69812302050488	-3264200123647.14\\
7.74798133022318	-2691772037755.9\\
7.79783963994147	-1879273700327.83\\
7.84769794965977	-758712703593.637\\
7.89755625937806	603298653005.78\\
7.94741456909636	2027734589422.9\\
7.99727287881466	3295301138373.73\\
8.04713118853295	4070323175303.37\\
8.09698949825125	4358296049197.15\\
8.14684780796954	4163602379176.14\\
8.19670611768784	3507811311570.08\\
8.24656442740613	2471539769193.34\\
8.29642273712443	1150110639028.14\\
8.34628104684273	-406877809016.826\\
8.39613935656102	-2033941011887.43\\
8.44599766627932	-3442945124972.61\\
8.49585597599761	-4560455626053.42\\
8.54571428571591	-5171267639267.49\\
8.59557259543421	-5398452093177.7\\
8.6454309051525	-5136023711440.34\\
8.6952892148708	-4240542614554.86\\
8.74514752458909	-2817232063990.67\\
8.79500583430739	-1031092863913.41\\
8.84486414402568	842169960853.375\\
8.89472245374398	2749398935412.32\\
8.94458076346228	4488327760434.95\\
8.99443907318057	5879159548010.43\\
9.04429738289887	6618385207034.72\\
9.09415569261716	6533736823527.28\\
9.14401400233546	5684856632123.94\\
9.19387231205376	4267761288264.2\\
9.24373062177205	2481210079329.58\\
9.29358893149035	309665315663.396\\
9.34344724120864	-2050924630037.59\\
9.39330555092694	-4261014836033.98\\
9.44316386064524	-6054834313261.89\\
9.49302217036353	-7390618619229.88\\
9.54288048008183	-7973243497037.33\\
9.59273878980012	-7861397278999.72\\
9.64259709951842	-6999558335868.43\\
9.69245540923671	-5501470471041.82\\
9.74231371895501	-3329377478718.63\\
9.79217202867331	-622801034053.579\\
9.8420303383916	2383424460380.65\\
9.8918886481099	5426050738852.49\\
9.94174695782819	7705398113647.11\\
};
\addlegendentry{$\text{\$V}_\text{4}\text{\$}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_complete/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-50,
ymax=200,
ylabel={$u(t)\text{ [A]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	0.0144245594856329\\
-1.92453075512622	0.0111492456926499\\
-1.87467244540792	0.00698983698384836\\
-1.82481413568963	0.00193368381587788\\
-1.77495582597133	-0.00393913767766207\\
-1.72509751625304	-0.00914316071430221\\
-1.67523920653474	-0.0131685317319352\\
-1.62538089681644	-0.0160291670181323\\
-1.57552258709815	-0.0178897594742011\\
-1.52566427737985	-0.0189112841326278\\
-1.47580596766156	-0.0191066629486158\\
-1.42594765794326	-0.0184888528019655\\
-1.37608934822497	-0.0170707778306678\\
-1.32623103850667	-0.0148633506614715\\
-1.27637272878837	-0.0116892078949604\\
-1.22651441907008	-0.00743472963222302\\
-1.17665610935178	-0.00210993486689404\\
-1.12679779963349	0.00427516817580909\\
-1.07693948991519	0.0117106332618278\\
-1.02708118019689	0.0192157634592149\\
-0.977222870478599	0.0254985995707102\\
-0.927364560760303	0.0305629173817579\\
-0.877506251042007	0.0344189167662989\\
-0.827647941323711	0.0370768379070796\\
-0.777789631605415	0.0385470256151166\\
-0.72793132188712	0.0388396946073044\\
-0.678073012168824	0.0379651047114749\\
-0.628214702450528	0.0359334934910294\\
-0.578356392732232	0.0327347438724246\\
-0.528498083013936	0.0281465250009205\\
-0.47863977329564	0.022112546430435\\
-0.428781463577344	0.0146420818055049\\
-0.378923153859049	0.00604454617132433\\
-0.329064844140753	-0.00188816076843068\\
-0.279206534422457	-0.0088278908515349\\
-0.229348224704161	-0.0147654791362584\\
-0.179489914985865	-0.0196917547145858\\
-0.129631605267569	-0.0235975607938599\\
-0.0797732955492734	-0.0264737594989128\\
-0.0299149858309775	-0.028311186179053\\
0.0199433238873183	4.85361914310488\\
0.0698016336056142	4.85093899042113\\
0.11965994332391	4.85118538606912\\
0.169518253042206	4.85319387327763\\
0.219376562760502	4.85654026182601\\
0.269234872478798	4.86107426317176\\
0.319093182197093	4.86674590705661\\
0.368951491915389	4.87354234515806\\
0.418809801633685	4.88124051174964\\
0.468668111351981	4.8880301900499\\
0.518526421070277	5.50742093750159\\
0.568384730788573	9.07069718232378\\
0.618243040506869	12.6327984144154\\
0.668101350225164	16.1937144813419\\
0.71795965994346	19.7534352405637\\
0.767817969661756	23.3119505416835\\
0.817676279380052	26.8692503431521\\
0.867534589098348	30.4253245289146\\
0.917392898816644	33.9801629788417\\
0.96725120853494	37.5337555879378\\
1.01710951825324	41.0817720752675\\
1.06696782797153	44.4541111856233\\
1.11682613768983	47.5465867445746\\
1.16668444740812	50.3591251057514\\
1.21654275712642	52.8917160950368\\
1.26640106684471	55.1443495276908\\
1.31625937656301	57.1170151684782\\
1.36611768628131	58.8097029534401\\
1.4159759959996	60.2224026633485\\
1.4658343057179	61.3552782773331\\
1.51569261543619	62.20789376006\\
1.56555092515449	62.7864318402135\\
1.61540923487279	63.1104414659785\\
1.66526754459108	63.2007472236\\
1.71512585430938	63.0800323582662\\
1.76498416402767	62.7705320256064\\
1.81484247374597	62.2943808125274\\
1.86470078346427	61.6737159345939\\
1.91455909318256	60.9296438888123\\
1.96441740290086	60.0830524387129\\
2.01427571261915	59.1560754821694\\
2.06413402233745	58.1709851269261\\
2.11399233205574	57.1496166147699\\
2.16385064177404	56.1091969088011\\
2.21370895149234	55.0661700266937\\
2.26356726121063	54.0369799855398\\
2.31342557092893	53.0380708312441\\
2.36328388064722	52.0850830020208\\
2.41314219036552	51.18755710806\\
2.46300050008382	50.3524376552377\\
2.51285880980211	49.5853890795843\\
2.56271711952041	48.8918827059388\\
2.6125754292387	48.2775281388604\\
2.662433738957	47.7479865291389\\
2.71229204867529	47.3056959098903\\
2.76215035839359	46.9460337712371\\
2.81200866811189	46.6655498403998\\
2.86186697783018	46.4608254136692\\
2.91172528754848	46.3284418809053\\
2.96158359726677	46.264980633423\\
3.01144190698507	46.2669222943077\\
3.06130021670337	46.3279371439421\\
3.11115852642166	46.4409704471473\\
3.16101683613996	46.5995210381516\\
3.21087514585825	46.7970877522021\\
3.26073345557655	47.0271696509735\\
3.31059176529484	47.2834447858622\\
3.36045007501314	47.5592683180002\\
3.41030838473144	47.8470087065944\\
3.46016669444973	48.1416340966825\\
3.51002500416803	48.4385313329403\\
3.55988331388632	48.7330159466364\\
3.60974162360462	49.0202846009925\\
3.65959993332292	49.2957149272843\\
3.70945824304121	49.5546952466248\\
3.75931655275951	49.7933678772824\\
3.8091748624778	50.012040547299\\
3.8590331721961	50.2111077283917\\
3.9088914819144	50.3899620263837\\
3.95874979163269	50.5479961067613\\
4.00860810135099	50.6846026566927\\
4.05846641106928	50.7991743145976\\
4.10832472078758	50.8911037819053\\
4.15818303050587	50.9597836413013\\
4.20804134022417	51.00575203076\\
4.25789964994247	51.0322748003819\\
4.30775795966076	51.0411009997188\\
4.35761626937906	51.0338827678061\\
4.40747457909735	51.0122721546213\\
4.45733288881565	50.9779212245485\\
4.50719119853395	50.9324820879556\\
4.55704950825224	50.8776067564031\\
4.60690781797054	50.8147976832697\\
4.65676612768883	50.7455820403993\\
4.70662443740713	50.6722385388275\\
4.75648274712542	50.596467412106\\
4.80634105684372	50.5194549167936\\
4.85619936656202	50.4412682376278\\
4.90605767628031	50.3619335012627\\
4.95591598599861	50.2826425053354\\
5.0057742957169	50.204587138287\\
5.0556326054352	50.1289592882677\\
5.1054909151535	50.056960326765\\
5.15534922487179	49.9898501714051\\
5.20520753459009	49.929124120099\\
5.25506584430838	49.8752930133196\\
5.30492415402668	49.8282633181952\\
5.35478246374498	49.7879414448107\\
5.40464077346327	49.7542337168125\\
5.45449908318157	49.7270464748726\\
5.50435739289986	49.706286056753\\
5.55421570261816	49.6918588131666\\
5.60407401233645	49.6836547805287\\
5.65393232205475	49.6813954671961\\
5.70379063177305	49.6849321181071\\
5.75364894149134	49.6933584519138\\
5.80350725120964	49.7056706740113\\
5.85336556092793	49.7214292596618\\
5.90322387064623	49.7401945742604\\
5.95308218036453	49.7615269411472\\
6.00294049008282	49.7849866410252\\
6.05279879980112	49.8102427844424\\
6.10265710951941	49.8370429093484\\
6.15251541923771	49.8649523728818\\
6.202373728956	49.8935333648114\\
6.2522320386743	49.9223480235378\\
6.3020903483926	49.9505874798342\\
6.35194865811089	49.9761049021618\\
6.40180696782919	49.9982579644711\\
6.45166527754748	50.0169250364706\\
6.50152358726578	50.0321438930405\\
6.55138189698408	50.0441597365716\\
6.60124020670237	50.054544993618\\
6.65109851642067	50.063546786696\\
6.70095682613896	50.0710174378764\\
6.75081513585726	50.0769553154532\\
6.80067344557555	50.0813697758713\\
6.85053175529385	50.084270274383\\
6.90039006501215	50.0856663407467\\
6.95024837473044	50.0855974889419\\
7.00010668444874	50.0842923992604\\
7.04996499416703	50.0818034437543\\
7.09982330388533	50.0782581197564\\
7.14968161360363	50.0741278626083\\
7.19953992332192	50.0695525054471\\
7.24939823304022	50.0646375714859\\
7.29925654275851	50.0594885992177\\
7.34911485247681	50.0542110235256\\
7.39897316219511	50.0489105044107\\
7.4488314719134	50.0436926209659\\
7.4986897816317	50.038662859879\\
7.54854809134999	50.0339267452364\\
7.59840640106829	50.0295897206524\\
7.64826471078658	50.0257573016279\\
7.69812302050488	50.0224224821432\\
7.74798133022318	50.0195741832431\\
7.79783963994147	50.0158941873815\\
7.84769794965977	50.0105595513014\\
7.89755625937806	50.0038694158138\\
7.94741456909636	49.9966244555253\\
7.99727287881466	49.9902940096217\\
8.04713118853295	49.9849130878283\\
8.09698949825125	49.9804357894755\\
8.14684780796954	49.9768161021348\\
8.19670611768784	49.9740080782794\\
8.24656442740613	49.9719657344394\\
8.29642273712443	49.9706432066159\\
8.34628104684273	49.9699944794702\\
8.39613935656102	49.9699736668845\\
8.44599766627932	49.9705348217685\\
8.49585597599761	49.9716321659798\\
8.54571428571591	49.9732197637786\\
8.59557259543421	49.9752516094304\\
8.6454309051525	49.9776817801467\\
8.6952892148708	49.9804310807667\\
8.74514752458909	49.9831998278387\\
8.79500583430739	49.9859617104812\\
8.84486414402568	49.9888946712599\\
8.89472245374398	49.991561446368\\
8.94458076346228	49.9928726333019\\
8.99443907318057	49.9936540224007\\
9.04429738289887	49.9946268886561\\
9.09415569261716	49.9957609157718\\
9.14401400233546	49.9970257053792\\
9.19387231205376	49.9983908503782\\
9.24373062177205	49.9998259480344\\
9.29358893149035	50.0013006062363\\
9.34344724120864	50.00274745762\\
9.39330555092694	50.0038668882917\\
9.44316386064524	50.0048531046195\\
9.49302217036353	50.0057302555069\\
9.54288048008183	50.0064725748962\\
9.59273878980012	50.0070540982415\\
9.64259709951842	50.0074554557796\\
9.69245540923671	50.0077214054181\\
9.74231371895501	50.0078625393508\\
9.79217202867331	50.0078746498912\\
9.8420303383916	50.0077535431774\\
9.8918886481099	50.0074949965347\\
9.94174695782819	50.0070947843778\\
};
\addlegendentry{$u_{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.0447028111375403\\
-1.92453075512622	-0.0384499465872068\\
-1.87467244540792	-0.029377554601524\\
-1.82481413568963	-0.0175209710141644\\
-1.77495582597133	-0.00307481750496663\\
-1.72509751625304	0.0113531602255534\\
-1.67523920653474	0.0248291637399234\\
-1.62538089681644	0.0373184855561703\\
-1.57552258709815	0.0473694207903463\\
-1.52566427737985	0.0535593982203864\\
-1.47580596766156	0.0558521840139292\\
-1.42594765794326	0.0542118452722207\\
-1.37608934822497	0.0486025611462537\\
-1.32623103850667	0.03901165939169\\
-1.27637272878837	0.0275691675778944\\
-1.22651441907008	0.015654419985367\\
-1.17665610935178	0.00322968015098013\\
-1.12679779963349	-0.00974279755610041\\
-1.07693948991519	-0.0233011643285863\\
-1.02708118019689	-0.0360147855826654\\
-0.977222870478599	-0.0459755770862103\\
-0.927364560760303	-0.05323263554601\\
-0.877506251042007	-0.057844332040986\\
-0.827647941323711	-0.0598690779588651\\
-0.777789631605415	-0.0593653216492385\\
-0.72793132188712	-0.0563914750819094\\
-0.678073012168824	-0.0510059141379315\\
-0.628214702450528	-0.0432669768633787\\
-0.578356392732232	-0.0334116241720039\\
-0.528498083013936	-0.0235369130678009\\
-0.47863977329564	-0.0142779319139663\\
-0.428781463577344	-0.00569310781429522\\
-0.378923153859049	0.00273258279776201\\
-0.329064844140753	0.0107684975955635\\
-0.279206534422457	0.0179639903944917\\
-0.229348224704161	0.0242597098986153\\
-0.179489914985865	0.0295964146789629\\
-0.129631605267569	0.0339148967759684\\
-0.0797732955492734	0.0371559959603474\\
-0.0299149858309775	0.0392600819759537\\
0.0199433238873183	0.294994684081757\\
0.0698016336056142	0.291698008804815\\
0.11965994332391	0.288946248329012\\
0.169518253042206	0.285506279760739\\
0.219376562760502	0.280885146930814\\
0.269234872478798	0.274864101811545\\
0.319093182197093	0.267324667802313\\
0.368951491915389	0.258185609854991\\
0.418809801633685	0.247720254410524\\
0.468668111351981	0.237877408362692\\
0.518526421070277	-0.045298958721105\\
0.568384730788573	-1.64645520228078\\
0.618243040506869	-3.24513923827908\\
0.668101350225164	-4.84139025516924\\
0.71795965994346	-6.43524771585362\\
0.767817969661756	-8.02675126047689\\
0.817676279380052	-9.61594021966448\\
0.867534589098348	-11.2028538536106\\
0.917392898816644	-12.7875312947435\\
0.96725120853494	-14.3700117523258\\
1.01710951825324	-15.9470416198019\\
1.06696782797153	-17.3746332169685\\
1.11682613768983	-18.5638102816301\\
1.16668444740812	-19.5145569827582\\
1.21654275712642	-20.2269131530193\\
1.26640106684471	-20.7009187540098\\
1.31625937656301	-20.9366142531508\\
1.36611768628131	-20.9340397409687\\
1.4159759959996	-20.6932351205614\\
1.4658343057179	-20.2125900251849\\
1.51569261543619	-19.4912769761868\\
1.56555092515449	-18.5368082867353\\
1.61540923487279	-17.3680338927079\\
1.66526754459108	-16.0050307215715\\
1.71512585430938	-14.4696642382769\\
1.76498416402767	-12.7833688353712\\
1.81484247374597	-10.9674820516375\\
1.86470078346427	-9.04334462436964\\
1.91455909318256	-7.03072609641822\\
1.96441740290086	-4.94906124193221\\
2.01427571261915	-2.81968580617104\\
2.06413402233745	-0.664074055530364\\
2.11399233205574	1.49673203253769\\
2.16385064177404	3.6462528379343\\
2.21370895149234	5.76878392559593\\
2.26356726121063	7.84862089101807\\
2.31342557092893	9.87005934133776\\
2.36328388064722	11.8187351191591\\
2.41314219036552	13.6881648372218\\
2.46300050008382	15.4715634085005\\
2.51285880980211	17.163670277514\\
2.56271711952041	18.7573807797162\\
2.6125754292387	20.2470995634212\\
2.662433738957	21.6277923987946\\
2.71229204867529	22.8976163578045\\
2.76215035839359	24.0617069798463\\
2.81200866811189	25.124031068699\\
2.86186697783018	26.0885241323558\\
2.91172528754848	26.959121717955\\
2.96158359726677	27.7397589915199\\
3.01144190698507	28.4344700591464\\
3.06130021670337	29.0500439077732\\
3.11115852642166	29.5939535606885\\
3.16101683613996	30.0731231839745\\
3.21087514585825	30.4944770286966\\
3.26073345557655	30.864943418128\\
3.31059176529484	31.1934048660623\\
3.36045007501314	31.4888332966075\\
3.41030838473144	31.7601417053083\\
3.46016669444973	32.0128891001514\\
3.51002500416803	32.2520286767394\\
3.55988331388632	32.4817792087561\\
3.60974162360462	32.7051298384322\\
3.65959993332292	32.9269261327863\\
3.70945824304121	33.152121034218\\
3.75931655275951	33.3848967838276\\
3.8091748624778	33.6244126613019\\
3.8590331721961	33.869847386668\\
3.9088914819144	34.1220702792634\\
3.95874979163269	34.3819507025182\\
4.00860810135099	34.6503579041746\\
4.05846641106928	34.9281611916376\\
4.10832472078758	35.216229869402\\
4.15818303050587	35.5154327568016\\
4.20804134022417	35.8262288970582\\
4.25789964994247	36.1483780287381\\
4.30775795966076	36.4805953667383\\
4.35761626937906	36.8214213984902\\
4.40747457909735	37.1693965166924\\
4.45733288881565	37.5230611700681\\
4.50719119853395	37.8809557468048\\
4.55704950825224	38.2416194130201\\
4.60690781797054	38.6021018432803\\
4.65676612768883	38.9596004845225\\
4.70662443740713	39.3119887910143\\
4.75648274712542	39.6576925589761\\
4.80634105684372	39.9956616229611\\
4.85619936656202	40.3265658489545\\
4.90605767628031	40.6511409553059\\
4.95591598599861	40.9683326317463\\
5.0057742957169	41.2770864459162\\
5.0556326054352	41.5763478408917\\
5.1054909151535	41.8651677918388\\
5.15534922487179	42.1450473429286\\
5.20520753459009	42.4147062819975\\
5.25506584430838	42.6732864079531\\
5.30492415402668	42.9209695184545\\
5.35478246374498	43.1579376324953\\
5.40464077346327	43.3843728990178\\
5.45449908318157	43.600457458233\\
5.50435739289986	43.8063733991294\\
5.55421570261816	44.0023028796713\\
5.60407401233645	44.1882468193944\\
5.65393232205475	44.3623431048763\\
5.70379063177305	44.5242019543366\\
5.75364894149134	44.6747939409397\\
5.80350725120964	44.8151635938848\\
5.85336556092793	44.9457972458913\\
5.90322387064623	45.0671816365502\\
5.95308218036453	45.1798031065846\\
6.00294049008282	45.284147781058\\
6.05279879980112	45.3820243690279\\
6.10265710951941	45.4761817138933\\
6.15251541923771	45.5671456958225\\
6.202373728956	45.6554039733601\\
6.2522320386743	45.7414439559216\\
6.3020903483926	45.8263170611463\\
6.35194865811089	45.9131114797492\\
6.40180696782919	46.0026282379113\\
6.45166527754748	46.0950026931823\\
6.50152358726578	46.1902088941133\\
6.55138189698408	46.2878523058316\\
6.60124020670237	46.3852643052815\\
6.65109851642067	46.481293541292\\
6.70095682613896	46.5738946784404\\
6.75081513585726	46.6629330441356\\
6.80067344557555	46.7484188466915\\
6.85053175529385	46.8303617014317\\
6.90039006501215	46.9087715689966\\
6.95024837473044	46.9840225829103\\
7.00010668444874	47.0587824541144\\
7.04996499416703	47.1335969030042\\
7.09982330388533	47.2083558472514\\
7.14968161360363	47.2825839424331\\
7.19953992332192	47.3561387232621\\
7.24939823304022	47.4289129136014\\
7.29925654275851	47.5007995987835\\
7.34911485247681	47.5716917063983\\
7.39897316219511	47.6414814664167\\
7.4488314719134	47.7100617044198\\
7.4986897816317	47.7773254479689\\
7.54854809134999	47.8431658256159\\
7.59840640106829	47.9074758899515\\
7.64826471078658	47.9701481624215\\
7.69812302050488	48.0295953460154\\
7.74798133022318	48.0843639319937\\
7.79783963994147	48.136618539138\\
7.84769794965977	48.18772294675\\
7.89755625937806	48.2393769660848\\
7.94741456909636	48.292143427243\\
7.99727287881466	48.3432730592904\\
8.04713118853295	48.3926448857528\\
8.09698949825125	48.4402982590836\\
8.14684780796954	48.48627264073\\
8.19670611768784	48.5306073733955\\
8.24656442740613	48.5733414572314\\
8.29642273712443	48.6145141000452\\
8.34628104684273	48.6541647017293\\
8.39613935656102	48.6923326805118\\
8.44599766627932	48.7290571801714\\
8.49585597599761	48.7643767110421\\
8.54571428571591	48.7983305900707\\
8.59557259543421	48.8309582510556\\
8.6454309051525	48.8622990783188\\
8.6952892148708	48.8920518233499\\
8.74514752458909	48.917640169384\\
8.79500583430739	48.9395215109107\\
8.84486414402568	48.9611918176524\\
8.89472245374398	48.9838818200224\\
8.94458076346228	49.0097172692185\\
8.99443907318057	49.0367216568848\\
9.04429738289887	49.0631789065083\\
9.09415569261716	49.0890478808433\\
9.14401400233546	49.1142875836522\\
9.19387231205376	49.1388569891569\\
9.24373062177205	49.162714790873\\
9.29358893149035	49.1858197309193\\
9.34344724120864	49.2077425305615\\
9.39330555092694	49.2258228980063\\
9.44316386064524	49.2434263332689\\
9.49302217036353	49.2612078528327\\
9.54288048008183	49.2791211161239\\
9.59273878980012	49.2971207176743\\
9.64259709951842	49.3151537359518\\
9.69245540923671	49.3330961428001\\
9.74231371895501	49.3508579873014\\
9.79217202867331	49.3683650089952\\
9.8420303383916	49.3855429609539\\
9.8918886481099	49.4023176036717\\
9.94174695782819	49.4186146791617\\
};
\addlegendentry{$u_{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-0.0407715358596761\\
-1.92453075512622	-0.036119467113167\\
-1.87467244540792	-0.0287882253178395\\
-1.82481413568963	-0.0188570139289368\\
-1.77495582597133	-0.00652006579912268\\
-1.72509751625304	0.00628574140137061\\
-1.67523920653474	0.0188326583884191\\
-1.62538089681644	0.0310422608163208\\
-1.57552258709815	0.0410637483582832\\
-1.52566427737985	0.0470828328980133\\
-1.47580596766156	0.0490192229335662\\
-1.42594765794326	0.0467932266474236\\
-1.37608934822497	0.0403251298121177\\
-1.32623103850667	0.0295668143371586\\
-1.27637272878837	0.0173813244327903\\
-1.22651441907008	0.00561216118512675\\
-1.17665610935178	-0.00582226653932594\\
-1.12679779963349	-0.0170035833434667\\
-1.07693948991519	-0.0280138989910483\\
-1.02708118019689	-0.0378268356143963\\
-0.977222870478599	-0.0450583381461911\\
-0.927364560760303	-0.0498030040762387\\
-0.877506251042007	-0.052162466745358\\
-0.827647941323711	-0.0522380953771062\\
-0.777789631605415	-0.0501314290158916\\
-0.72793132188712	-0.0459438792313449\\
-0.678073012168824	-0.0397769549454097\\
-0.628214702450528	-0.0317320473550353\\
-0.578356392732232	-0.0221343910379801\\
-0.528498083013936	-0.0136396793823224\\
-0.47863977329564	-0.00707141691236757\\
-0.428781463577344	-0.00253073478234001\\
-0.378923153859049	0.000907687499420717\\
-0.329064844140753	0.00462411349872127\\
-0.279206534422457	0.00831795274280012\\
-0.229348224704161	0.0118888584256638\\
-0.179489914985865	0.0152364952373318\\
-0.129631605267569	0.0182605862210039\\
-0.0797732955492734	0.0208608008688316\\
-0.0299149858309775	0.0229363385005854\\
0.0199433238873183	190.022803396278\\
0.0698016336056142	190.02057960548\\
0.11965994332391	190.019389815279\\
0.169518253042206	190.017959611578\\
0.219376562760502	190.015754913766\\
0.269234872478798	190.012515952985\\
0.319093182197093	190.008083147695\\
0.368951491915389	190.002334228338\\
0.418809801633685	189.9954122903\\
0.468668111351981	189.988367887709\\
0.518526421070277	189.023828571662\\
0.568384730788573	183.490015640127\\
0.618243040506869	177.95842515814\\
0.668101350225164	172.428978448588\\
0.71795965994346	166.901596547686\\
0.767817969661756	161.376200150989\\
0.817676279380052	155.852710507315\\
0.867534589098348	150.331048902153\\
0.917392898816644	144.811136701901\\
0.96725120853494	139.292895221297\\
1.01710951825324	133.781141217769\\
1.06696782797153	128.470452338224\\
1.11682613768983	123.479967850144\\
1.16668444740812	118.809681665734\\
1.21654275712642	114.459516586794\\
1.26640106684471	110.429395360406\\
1.31625937656301	106.7192399544\\
1.36611768628131	103.328973031894\\
1.4159759959996	100.258517386392\\
1.4658343057179	97.5100698134338\\
1.51569261543619	95.084799771721\\
1.56555092515449	92.9743292008061\\
1.61540923487279	91.1582744473708\\
1.66526754459108	89.614928085939\\
1.71512585430938	88.3206540047831\\
1.76498416402767	87.2522809961811\\
1.81484247374597	86.3867422293697\\
1.86470078346427	85.700967687153\\
1.91455909318256	85.1730537212279\\
1.96441740290086	84.7813442995539\\
2.01427571261915	84.5027728570858\\
2.06413402233745	84.3141325114993\\
2.11399233205574	84.1926579627034\\
2.16385064177404	84.120238579635\\
2.21370895149234	84.0795545763103\\
2.26356726121063	84.0532861131942\\
2.31342557092893	84.0241134114331\\
2.36328388064722	83.9762580304523\\
2.41314219036552	83.9030962139077\\
2.46300050008382	83.7971360745723\\
2.51285880980211	83.6516794816998\\
2.56271711952041	83.4577233259915\\
2.6125754292387	83.2081375333655\\
2.662433738957	82.8964885712776\\
2.71229204867529	82.5195982126752\\
2.76215035839359	82.0814309483103\\
2.81200866811189	81.5847755191498\\
2.86186697783018	81.0323887311097\\
2.91172528754848	80.4270274075679\\
2.96158359726677	79.771448137908\\
3.01144190698507	79.0685093642969\\
3.06130021670337	78.3239362238965\\
3.11115852642166	77.544219201809\\
3.16101683613996	76.7352910578484\\
3.21087514585825	75.9030847129179\\
3.26073345557655	75.0535385517287\\
3.31059176529484	74.1952692967607\\
3.36045007501314	73.3367844150052\\
3.41030838473144	72.4854367812804\\
3.46016669444973	71.645822279097\\
3.51002500416803	70.8220722265833\\
3.55988331388632	70.0173985589936\\
3.60974162360462	69.2334749009751\\
3.65959993332292	68.4742992919928\\
3.70945824304121	67.7440043036768\\
3.75931655275951	67.045983554417\\
3.8091748624778	66.3792271522107\\
3.8590331721961	65.7426820055116\\
3.9088914819144	65.1365550638002\\
3.95874979163269	64.5610534044681\\
4.00860810135099	64.0163839669549\\
4.05846641106928	63.5027537708811\\
4.10832472078758	63.0203697664547\\
4.15818303050587	62.5694383114751\\
4.20804134022417	62.1500502437993\\
4.25789964994247	61.762433648837\\
4.30775795966076	61.4048763932078\\
4.35761626937906	61.0753956835833\\
4.40747457909735	60.7720086607151\\
4.45733288881565	60.4927325593599\\
4.50719119853395	60.2355845413695\\
4.55704950825224	59.9985802535957\\
4.60690781797054	59.7778640269826\\
4.65676612768883	59.5697687253414\\
4.70662443740713	59.3717222553096\\
4.75648274712542	59.1817579726921\\
4.80634105684372	58.9984129916411\\
4.85619936656202	58.8214819440327\\
4.90605767628031	58.6508055380546\\
4.95591598599861	58.4849147844943\\
5.0057742957169	58.3223405817989\\
5.0556326054352	58.1616138572281\\
5.1054909151535	58.0014097881212\\
5.15534922487179	57.8437586658401\\
5.20520753459009	57.6880570416688\\
5.25506584430838	57.5333987959311\\
5.30492415402668	57.3796446312917\\
5.35478246374498	57.2266555417445\\
5.40464077346327	57.074292498728\\
5.45449908318157	56.9224164847401\\
5.50435739289986	56.7708885010506\\
5.55421570261816	56.6195695777424\\
5.60407401233645	56.4680940407561\\
5.65393232205475	56.313765240775\\
5.70379063177305	56.1557275602536\\
5.75364894149134	55.9946747963841\\
5.80350725120964	55.831423937052\\
5.85336556092793	55.6662214473181\\
5.90322387064623	55.4993140351144\\
5.95308218036453	55.3309479654126\\
6.00294049008282	55.1613691230887\\
6.05279879980112	54.9926192327985\\
6.10265710951941	54.8280165249889\\
6.15251541923771	54.6678608069487\\
6.202373728956	54.5123998371128\\
6.2522320386743	54.3618811703345\\
6.3020903483926	54.2169735068455\\
6.35194865811089	54.0798692331009\\
6.40180696782919	53.9510516350856\\
6.45166527754748	53.8304879367934\\
6.50152358726578	53.717987692944\\
6.55138189698408	53.6130865913583\\
6.60124020670237	53.5136527585564\\
6.65109851642067	53.4183249933994\\
6.70095682613896	53.3243758225581\\
6.75081513585726	53.2314564540866\\
6.80067344557555	53.1393983423186\\
6.85053175529385	53.0480324133532\\
6.90039006501215	52.9571900019073\\
6.95024837473044	52.8672013586038\\
7.00010668444874	52.7815387203009\\
7.04996499416703	52.7007653334294\\
7.09982330388533	52.6246003479173\\
7.14968161360363	52.5524405576289\\
7.19953992332192	52.4840122942987\\
7.24939823304022	52.4190752975119\\
7.29925654275851	52.3573897316237\\
7.34911485247681	52.2987155510054\\
7.39897316219511	52.2428120484983\\
7.4488314719134	52.1894390978559\\
7.4986897816317	52.1383568944293\\
7.54854809134999	52.0893256159616\\
7.59840640106829	52.0421054172039\\
7.64826471078658	51.9964558041829\\
7.69812302050488	51.9503053293738\\
7.74798133022318	51.9017364246247\\
7.79783963994147	51.8521461867203\\
7.84769794965977	51.8023595865816\\
7.89755625937806	51.7546552748536\\
7.94741456909636	51.7103816206509\\
7.99727287881466	51.6674758521549\\
8.04713118853295	51.6257683983713\\
8.09698949825125	51.5851989382645\\
8.14684780796954	51.545707260957\\
8.19670611768784	51.507232900185\\
8.24656442740613	51.4697150612483\\
8.29642273712443	51.4330933701422\\
8.34628104684273	51.3973074985552\\
8.39613935656102	51.3622971266159\\
8.44599766627932	51.3280017623038\\
8.49585597599761	51.2943600816652\\
8.54571428571591	51.261311701237\\
8.59557259543421	51.2287963410199\\
8.6454309051525	51.1967537293094\\
8.6952892148708	51.1646984341496\\
8.74514752458909	51.1293073040724\\
8.79500583430739	51.09113546976\\
8.84486414402568	51.0548217828909\\
8.89472245374398	51.021297260304\\
8.94458076346228	50.991799323383\\
8.99443907318057	50.9648388338974\\
9.04429738289887	50.9391052045976\\
9.09415569261716	50.9144387445122\\
9.14401400233546	50.8906799014949\\
9.19387231205376	50.8676691738947\\
9.24373062177205	50.8452465332812\\
9.29358893149035	50.8232521089667\\
9.34344724120864	50.8010387810646\\
9.39330555092694	50.7752282860747\\
9.44316386064524	50.75037475719\\
9.49302217036353	50.7272653002292\\
9.54288048008183	50.7057329287636\\
9.59273878980012	50.6856114820403\\
9.64259709951842	50.6667284145078\\
9.69245540923671	50.648854332976\\
9.74231371895501	50.631794895744\\
9.79217202867331	50.6153696074034\\
9.8420303383916	50.5993980591302\\
9.8918886481099	50.5836997101142\\
9.94174695782819	50.5680941374158\\
};
\addlegendentry{$u_{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.00402016201405786\\
-1.92453075512622	-0.00273547993856482\\
-1.87467244540792	-0.00128569474327378\\
-1.82481413568963	0.000303651904687285\\
-1.77495582597133	0.00200405207579024\\
-1.72509751625304	0.00373862538253888\\
-1.67523920653474	0.00546369352377951\\
-1.62538089681644	0.00715334361302666\\
-1.57552258709815	0.0086570144048892\\
-1.52566427737985	0.00982227604254149\\
-1.47580596766156	0.0106163433520123\\
-1.42594765794326	0.0110063700412866\\
-1.37608934822497	0.0109595146204811\\
-1.32623103850667	0.0104477102286182\\
-1.27637272878837	0.00988082480034791\\
-1.22651441907008	0.00951170033658855\\
-1.17665610935178	0.0093022471992299\\
-1.12679779963349	0.00921436105272733\\
-1.07693948991519	0.00920979800866917\\
-1.02708118019689	0.00926621214603074\\
-0.977222870478599	0.00937865363084711\\
-0.927364560760303	0.00952833594055846\\
-0.877506251042007	0.00969634085777216\\
-0.827647941323711	0.00986379338428378\\
-0.777789631605415	0.0100117844704073\\
-0.72793132188712	0.0101213451125659\\
-0.678073012168824	0.0101736267970409\\
-0.628214702450528	0.0101497226569336\\
-0.578356392732232	0.0100115126406308\\
-0.528498083013936	0.00952253685682081\\
-0.47863977329564	0.00860685540828854\\
-0.428781463577344	0.00725102348951623\\
-0.378923153859049	0.00562176704988815\\
-0.329064844140753	0.00413444024161436\\
-0.279206534422457	0.00279208950814791\\
-0.229348224704161	0.00158641050802544\\
-0.179489914985865	0.000509175297338516\\
-0.129631605267569	-0.000447865895694122\\
-0.0797732955492734	-0.00129288877360523\\
-0.0299149858309775	-0.00203431540285237\\
0.0199433238873183	4.88003917998867\\
0.0698016336056142	4.87653194679297\\
0.11965994332391	4.87496357789496\\
0.169518253042206	4.87415230207262\\
0.219376562760502	4.8736565397121\\
0.269234872478798	4.87330856194603\\
0.319093182197093	4.87304091730039\\
0.368951491915389	4.8728233431757\\
0.418809801633685	4.87263984512538\\
0.468668111351981	4.87238822810468\\
0.518526421070277	5.48588731908239\\
0.568384730788573	9.04469776127371\\
0.618243040506869	12.6038271732978\\
0.668101350225164	16.1632450351317\\
0.71795965994346	19.7229208011413\\
0.767817969661756	23.2828239571245\\
0.817676279380052	26.8429239410034\\
0.867534589098348	30.4031901943381\\
0.917392898816644	33.9635922112211\\
0.96725120853494	37.5240994564956\\
1.01710951825324	41.0798724011693\\
1.06696782797153	44.4591652788222\\
1.11682613768983	47.5576420070138\\
1.16668444740812	50.3752084361622\\
1.21654275712642	52.9118338081753\\
1.26640106684471	55.1674873381853\\
1.31625937656301	57.1421383185952\\
1.36611768628131	58.8357559098222\\
1.4159759959996	60.2483093942283\\
1.4658343057179	61.3802246522391\\
1.51569261543619	62.2312604174658\\
1.56555092515449	62.8074840659974\\
1.61540923487279	63.1284251566103\\
1.66526754459108	63.214888888906\\
1.71512585430938	63.0895389826037\\
1.76498416402767	62.7745913443505\\
1.81484247374597	62.2921612675418\\
1.86470078346427	61.6643664955336\\
1.91455909318256	60.9133547512465\\
1.96441740290086	60.0612824686687\\
2.01427571261915	59.1302671909216\\
2.06413402233745	58.1425615159969\\
2.11399233205574	57.1199809024984\\
2.16385064177404	56.0797327262117\\
2.21370895149234	55.0382416420325\\
2.26356726121063	54.0119322863757\\
2.31342557092893	53.0172293088981\\
2.36328388064722	52.0698305571568\\
2.41314219036552	51.178858683561\\
2.46300050008382	50.3499426062626\\
2.51285880980211	49.5886922656791\\
2.56271711952041	48.9002775587142\\
2.6125754292387	48.2902275779634\\
2.662433738957	47.7642041120271\\
2.71229204867529	47.3246459655638\\
2.76215035839359	46.9669313447957\\
2.81200866811189	46.6876108935685\\
2.86186697783018	46.483266910509\\
2.91172528754848	46.3504815800115\\
2.96158359726677	46.2858371713082\\
3.01144190698507	46.2858151557157\\
3.06130021670337	46.3440864863514\\
3.11115852642166	46.4535971674195\\
3.16101683613996	46.6078468033811\\
3.21087514585825	46.8003349190985\\
3.26073345557655	47.0245618169429\\
3.31059176529484	47.2743458510377\\
3.36045007501314	47.5433969804726\\
3.41030838473144	47.8258416581957\\
3.46016669444973	48.1170077751449\\
3.51002500416803	48.4122850460699\\
3.55988331388632	48.7068898385041\\
3.60974162360462	48.9957463726751\\
3.65959993332292	49.274215670448\\
3.70945824304121	49.5376841991674\\
3.75931655275951	49.7822908828675\\
3.8091748624778	50.0071602677053\\
3.8590331721961	50.2116671325348\\
3.9088914819144	50.395202866348\\
3.95874979163269	50.5571587468148\\
4.00860810135099	50.6969260938058\\
4.05846641106928	50.8138961817895\\
4.10832472078758	50.9074603261251\\
4.15818303050587	50.9770097100409\\
4.20804134022417	51.0231773708074\\
4.25789964994247	51.0495843482204\\
4.30775795966076	51.0579990014958\\
4.35761626937906	51.0500575251353\\
4.40747457909735	51.02739607275\\
4.45733288881565	50.991650835349\\
4.50719119853395	50.944457968435\\
4.55704950825224	50.8874533321068\\
4.60690781797054	50.8219637168804\\
4.65676612768883	50.7493557671842\\
4.70662443740713	50.6718895710947\\
4.75648274712542	50.5912465549773\\
4.80634105684372	50.508594463754\\
4.85619936656202	50.4251142554858\\
4.90605767628031	50.3419922340254\\
4.95591598599861	50.2604036533739\\
5.0057742957169	50.1815236973925\\
5.0556326054352	50.1065275674046\\
5.1054909151535	50.0366180336277\\
5.15534922487179	49.973403194308\\
5.20520753459009	49.9170375383983\\
5.25506584430838	49.867358430929\\
5.30492415402668	49.8242548502458\\
5.35478246374498	49.7876158059807\\
5.40464077346327	49.7573303204263\\
5.45449908318157	49.7332875044958\\
5.50435739289986	49.7153763711685\\
5.55421570261816	49.7034859555424\\
5.60407401233645	49.6974714391399\\
5.65393232205475	49.6968383195053\\
5.70379063177305	49.7013627130946\\
5.75364894149134	49.7101184679195\\
5.80350725120964	49.7220817631751\\
5.85336556092793	49.7367931238841\\
5.90322387064623	49.7537931095576\\
5.95308218036453	49.7726222150959\\
6.00294049008282	49.792820962175\\
6.05279879980112	49.8142355280288\\
6.10265710951941	49.8369378159987\\
6.15251541923771	49.8604918758792\\
6.202373728956	49.8844529956114\\
6.2522320386743	49.9083765177056\\
6.3020903483926	49.9318135430804\\
6.35194865811089	49.9542984136497\\
6.40180696782919	49.9753927544225\\
6.45166527754748	49.9949684234161\\
6.50152358726578	50.0130568892928\\
6.55138189698408	50.0296453520423\\
6.60124020670237	50.0446269859094\\
6.65109851642067	50.0578913501522\\
6.70095682613896	50.0691481224203\\
6.75081513585726	50.0783757884346\\
6.80067344557555	50.0855733669596\\
6.85053175529385	50.0907398710842\\
6.90039006501215	50.0938741875871\\
6.95024837473044	50.0950293503411\\
7.00010668444874	50.094603515754\\
7.04996499416703	50.0926867579983\\
7.09982330388533	50.0894100783626\\
7.14968161360363	50.0852481083712\\
7.19953992332192	50.0803439809533\\
7.24939823304022	50.0748066390224\\
7.29925654275851	50.0687449413817\\
7.34911485247681	50.0622678291984\\
7.39897316219511	50.0554841550183\\
7.4488314719134	50.0485027968534\\
7.4986897816317	50.0414326837927\\
7.54854809134999	50.0343827168399\\
7.59840640106829	50.0274618482217\\
7.64826471078658	50.0207789462002\\
7.69812302050488	50.0142865967064\\
7.74798133022318	50.00794732332\\
7.79783963994147	50.0019771046937\\
7.84769794965977	49.9965345428791\\
7.89755625937806	49.9919109791517\\
7.94741456909636	49.9882612381771\\
7.99727287881466	49.9852126363839\\
8.04713118853295	49.9826952046715\\
8.09698949825125	49.9806714843726\\
8.14684780796954	49.9791040032869\\
8.19670611768784	49.9779552999826\\
8.24656442740613	49.9771877721651\\
8.29642273712443	49.9767639560741\\
8.34628104684273	49.9766463179549\\
8.39613935656102	49.9767974115093\\
8.44599766627932	49.9771797413996\\
8.49585597599761	49.9777557546622\\
8.54571428571591	49.9784879396611\\
8.59557259543421	49.9793389133993\\
8.6454309051525	49.980271114473\\
8.6952892148708	49.98120732198\\
8.74514752458909	49.9818131997017\\
8.79500583430739	49.982105363888\\
8.84486414402568	49.9823753282544\\
8.89472245374398	49.9830067923176\\
8.94458076346228	49.9848468409618\\
8.99443907318057	49.9872594318003\\
9.04429738289887	49.9897026934195\\
9.09415569261716	49.9921592925966\\
9.14401400233546	49.9946117664513\\
9.19387231205376	49.9970427493099\\
9.24373062177205	49.9994347806205\\
9.29358893149035	50.0017703921185\\
9.34344724120864	50.0039443060814\\
9.39330555092694	50.0053088850109\\
9.44316386064524	50.0063757142925\\
9.49302217036353	50.0072481410461\\
9.54288048008183	50.0079128387733\\
9.59273878980012	50.0083565218665\\
9.64259709951842	50.0085723474331\\
9.69245540923671	50.0086174398893\\
9.74231371895501	50.0085149685037\\
9.79217202867331	50.0082733716408\\
9.8420303383916	50.0079011599883\\
9.8918886481099	50.0074067668174\\
9.94174695782819	50.0067987265356\\
};
\addlegendentry{$u_{4}$};

\end{axis}
\end{tikzpicture}%


==> Simulations_complete/u_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=60,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,-8.67113)(-1.96442,-8.67113)(-1.95445,-8.67113)(-1.94447,-8.67113)(-1.9345,-8.67113)(-1.92453,-8.67113)(-1.91456,-8.67113)(-1.90459,-8.67113)(-1.89462,-8.67113)(-1.88464,-8.67113)(-1.87467,-8.67113)(-1.8647,-8.67113)(-1.85473,-8.67113)(-1.84476,-8.67113)(-1.83479,-8.67113)(-1.82481,-8.67113)(-1.81484,-8.67113)(-1.80487,-8.67113)(-1.7949,-8.67113)(-1.78493,-8.67113)(-1.77496,-8.67113)(-1.76498,-8.67113)(-1.75501,-8.67113)(-1.74504,-8.67113)(-1.73507,-8.67113)(-1.7251,-8.67113)(-1.71513,-8.67113)(-1.70515,-8.67113)(-1.69518,-8.67113)(-1.68521,-8.67113)(-1.67524,-8.67113)(-1.66527,-8.67113)(-1.6553,-8.67113)(-1.64532,-8.67113)(-1.63535,-8.67113)(-1.62538,-8.67113)(-1.61541,-8.67113)(-1.60544,-8.67113)(-1.59547,-8.67113)(-1.58549,-8.67113)(-1.57552,-8.67113)(-1.56555,-8.67113)(-1.55558,-8.67113)(-1.54561,-8.67113)(-1.53564,-8.67113)(-1.52566,-8.67113)(-1.51569,-8.67113)(-1.50572,-8.67113)(-1.49575,-8.67113)(-1.48578,-8.67113)(-1.47581,-8.67113)(-1.46583,-8.67113)(-1.45586,-8.67113)(-1.44589,-8.67113)(-1.43592,-8.67113)(-1.42595,-8.67113)(-1.41598,-8.67113)(-1.406,-8.67113)(-1.39603,-8.67113)(-1.38606,-8.67113)(-1.37609,-8.67113)(-1.36612,-8.67113)(-1.35615,-8.67113)(-1.34617,-8.67113)(-1.3362,-8.67113)(-1.32623,-8.67113)(-1.31626,-8.67113)(-1.30629,-8.67113)(-1.29632,-8.67113)(-1.28634,-8.67113)(-1.27637,-8.67113)(-1.2664,-8.67113)(-1.25643,-8.67113)(-1.24646,-8.67113)(-1.23649,-8.67113)(-1.22651,-8.67113)(-1.21654,-8.67113)(-1.20657,-8.67113)(-1.1966,-8.67113)(-1.18663,-8.67113)(-1.17666,-8.67113)(-1.16668,-8.67113)(-1.15671,-8.67113)(-1.14674,-8.67113)(-1.13677,-8.67113)(-1.1268,-8.67113)(-1.11683,-8.67113)(-1.10685,-8.67113)(-1.09688,-8.67113)(-1.08691,-8.67113)(-1.07694,-8.67113)(-1.06697,-8.67113)(-1.057,-8.67113)(-1.04702,-8.67113)(-1.03705,-8.67113)(-1.02708,-8.67113)(-1.01711,-8.67113)(-1.00714,-8.67113)(-0.997166,-8.67113)(-0.987195,-8.67113)(-0.977223,-8.67113)(-0.967251,-8.67113)(-0.95728,-8.67113)(-0.947308,-8.67113)(-0.937336,-8.67113)(-0.927365,-8.67113)(-0.917393,-8.67113)(-0.907421,-8.67113)(-0.89745,-8.67113)(-0.887478,-8.67113)(-0.877506,-8.67113)(-0.867535,-8.67113)(-0.857563,-8.67113)(-0.847591,-8.67113)(-0.83762,-8.67113)(-0.827648,-8.67113)(-0.817676,-8.67113)(-0.807705,-8.67113)(-0.797733,-8.67113)(-0.787761,-8.67113)(-0.77779,-8.67113)(-0.767818,-8.67113)(-0.757846,-8.67113)(-0.747875,-8.67113)(-0.737903,-8.67113)(-0.727931,-8.67113)(-0.71796,-8.67113)(-0.707988,-8.67113)(-0.698016,-8.67113)(-0.688045,-8.67113)(-0.678073,-8.67113)(-0.668101,-8.67113)(-0.65813,-8.67113)(-0.648158,-8.67113)(-0.638186,-8.67113)(-0.628215,-8.67113)(-0.618243,-8.67113)(-0.608271,-8.67113)(-0.5983,-8.67113)(-0.588328,-8.67113)(-0.578356,-8.67113)(-0.568385,-8.67113)(-0.558413,-8.67113)(-0.548441,-8.67113)(-0.53847,-8.67113)(-0.528498,-8.67113)(-0.518526,-8.67113)(-0.508555,-8.67113)(-0.498583,-8.67113)(-0.488611,-8.67113)(-0.47864,-8.67113)(-0.468668,-8.67113)(-0.458696,-8.67113)(-0.448725,-8.67113)(-0.438753,-8.67113)(-0.428781,-8.67113)(-0.41881,-8.67113)(-0.408838,-8.67113)(-0.398866,-8.67113)(-0.388895,-8.67113)(-0.378923,-8.67113)(-0.368951,-8.67113)(-0.35898,-8.67113)(-0.349008,-8.67113)(-0.339037,-8.67113)(-0.329065,-8.67113)(-0.319093,-8.67113)(-0.309122,-8.67113)(-0.29915,-8.67113)(-0.289178,-8.67113)(-0.279207,-8.67113)(-0.269235,-8.67113)(-0.259263,-8.67113)(-0.249292,-8.67113)(-0.23932,-8.67113)(-0.229348,-8.67113)(-0.219377,-8.67113)(-0.209405,-8.67113)(-0.199433,-8.67113)(-0.189462,-8.67113)(-0.17949,-8.67113)(-0.169518,-8.67113)(-0.159547,-8.67113)(-0.149575,-8.67113)(-0.139603,-8.67113)(-0.129632,-8.67113)(-0.11966,-8.67113)(-0.109688,-8.67113)(-0.0997166,-8.67113)(-0.089745,-8.67113)(-0.0797733,-8.67113)(-0.0698016,-8.67113)(-0.05983,-8.67113)(-0.0498583,-8.67113)(-0.0398866,-8.67113)(-0.029915,-8.67113)(-0.0199433,-8.67113)(-0.00997166,-8.67113)(0,-8.67113)(0.00997166,-8.67113)(0.0199433,44.192)(0.029915,44.192)(0.0398866,44.192)(0.0498583,44.192)(0.05983,44.192)(0.0698016,44.192)(0.0797733,44.192)(0.089745,44.192)(0.0997166,44.192)(0.109688,44.192)(0.11966,44.192)(0.129632,44.192)(0.139603,44.192)(0.149575,44.192)(0.159547,44.192)(0.169518,44.192)(0.17949,44.192)(0.189462,44.192)(0.199433,44.192)(0.209405,44.192)(0.219377,44.192)(0.229348,44.192)(0.23932,44.192)(0.249292,44.192)(0.259263,44.192)(0.269235,44.192)(0.279207,44.192)(0.289178,44.192)(0.29915,44.192)(0.309122,44.192)(0.319093,44.192)(0.329065,44.192)(0.339037,44.192)(0.349008,44.192)(0.35898,44.192)(0.368951,44.192)(0.378923,44.192)(0.388895,44.192)(0.398866,44.192)(0.408838,44.192)(0.41881,44.192)(0.428781,44.192)(0.438753,44.192)(0.448725,44.192)(0.458696,44.192)(0.468668,44.192)(0.47864,44.192)(0.488611,44.192)(0.498583,44.192)(0.508555,44.192)(0.518526,44.192)(0.528498,44.192)(0.53847,44.192)(0.548441,44.192)(0.558413,44.192)(0.568385,44.192)(0.578356,44.192)(0.588328,44.192)(0.5983,44.192)(0.608271,44.192)(0.618243,44.192)(0.628215,44.192)(0.638186,44.192)(0.648158,44.192)(0.65813,44.192)(0.668101,44.192)(0.678073,44.192)(0.688045,44.192)(0.698016,44.192)(0.707988,44.192)(0.71796,44.192)(0.727931,44.192)(0.737903,44.192)(0.747875,44.192)(0.757846,44.192)(0.767818,44.192)(0.77779,44.192)(0.787761,44.192)(0.797733,44.192)(0.807705,44.192)(0.817676,44.192)(0.827648,44.192)(0.83762,44.192)(0.847591,44.192)(0.857563,44.192)(0.867535,44.192)(0.877506,44.192)(0.887478,44.192)(0.89745,44.192)(0.907421,44.192)(0.917393,44.192)(0.927365,44.192)(0.937336,44.192)(0.947308,44.192)(0.95728,44.192)(0.967251,44.192)(0.977223,44.192)(0.987195,44.192)(0.997166,44.192)(1.00714,44.192)(1.01711,44.192)(1.02708,44.192)(1.03705,44.192)(1.04702,44.192)(1.057,44.192)(1.06697,44.192)(1.07694,44.192)(1.08691,44.192)(1.09688,44.192)(1.10685,44.192)(1.11683,44.192)(1.1268,44.192)(1.13677,44.192)(1.14674,44.192)(1.15671,44.192)(1.16668,44.192)(1.17666,44.192)(1.18663,44.192)(1.1966,44.192)(1.20657,44.192)(1.21654,44.192)(1.22651,44.192)(1.23649,44.192)(1.24646,44.192)(1.25643,44.192)(1.2664,44.192)(1.27637,44.192)(1.28634,44.192)(1.29632,44.192)(1.30629,44.192)(1.31626,44.192)(1.32623,44.192)(1.3362,44.192)(1.34617,44.192)(1.35615,44.192)(1.36612,44.192)(1.37609,44.192)(1.38606,44.192)(1.39603,44.192)(1.406,44.192)(1.41598,44.192)(1.42595,44.192)(1.43592,44.192)(1.44589,44.192)(1.45586,44.192)(1.46583,44.192)(1.47581,44.192)(1.48578,44.192)(1.49575,44.192)(1.50572,44.192)(1.51569,44.192)(1.52566,44.192)(1.53564,44.192)(1.54561,44.192)(1.55558,44.192)(1.56555,44.192)(1.57552,44.192)(1.58549,44.192)(1.59547,44.192)(1.60544,44.192)(1.61541,44.192)(1.62538,44.192)(1.63535,44.192)(1.64532,44.192)(1.6553,44.192)(1.66527,44.192)(1.67524,44.192)(1.68521,44.192)(1.69518,44.192)(1.70515,44.192)(1.71513,44.192)(1.7251,44.192)(1.73507,44.192)(1.74504,44.192)(1.75501,44.192)(1.76498,44.192)(1.77496,44.192)(1.78493,44.192)(1.7949,44.192)(1.80487,44.192)(1.81484,44.192)(1.82481,44.192)(1.83479,44.192)(1.84476,44.192)(1.85473,44.192)(1.8647,44.192)(1.87467,44.192)(1.88464,44.192)(1.89462,44.192)(1.90459,44.192)(1.91456,44.192)(1.92453,44.192)(1.9345,44.192)(1.94447,44.192)(1.95445,44.192)(1.96442,44.192)(1.97439,44.192)(1.98436,44.192)(1.99433,44.192)(2.0043,44.192)(2.01428,44.192)(2.02425,44.192)(2.03422,44.192)(2.04419,44.192)(2.05416,44.192)(2.06413,44.192)(2.07411,44.192)(2.08408,44.192)(2.09405,44.192)(2.10402,44.192)(2.11399,44.192)(2.12396,44.192)(2.13394,44.192)(2.14391,44.192)(2.15388,44.192)(2.16385,44.192)(2.17382,44.192)(2.18379,44.192)(2.19377,44.192)(2.20374,44.192)(2.21371,44.192)(2.22368,44.192)(2.23365,44.192)(2.24362,44.192)(2.2536,44.192)(2.26357,44.192)(2.27354,44.192)(2.28351,44.192)(2.29348,44.192)(2.30345,44.192)(2.31343,44.192)(2.3234,44.192)(2.33337,44.192)(2.34334,44.192)(2.35331,44.192)(2.36328,44.192)(2.37326,44.192)(2.38323,44.192)(2.3932,44.192)(2.40317,44.192)(2.41314,44.192)(2.42311,44.192)(2.43309,44.192)(2.44306,44.192)(2.45303,44.192)(2.463,44.192)(2.47297,44.192)(2.48294,44.192)(2.49292,44.192)(2.50289,44.192)(2.51286,44.192)(2.52283,44.192)(2.5328,44.192)(2.54277,44.192)(2.55275,44.192)(2.56272,44.192)(2.57269,44.192)(2.58266,44.192)(2.59263,44.192)(2.6026,44.192)(2.61258,44.192)(2.62255,44.192)(2.63252,44.192)(2.64249,44.192)(2.65246,44.192)(2.66243,44.192)(2.67241,44.192)(2.68238,44.192)(2.69235,44.192)(2.70232,44.192)(2.71229,44.192)(2.72226,44.192)(2.73224,44.192)(2.74221,44.192)(2.75218,44.192)(2.76215,44.192)(2.77212,44.192)(2.78209,44.192)(2.79207,44.192)(2.80204,44.192)(2.81201,44.192)(2.82198,44.192)(2.83195,44.192)(2.84192,44.192)(2.8519,44.192)(2.86187,44.192)(2.87184,44.192)(2.88181,44.192)(2.89178,44.192)(2.90175,44.192)(2.91173,44.192)(2.9217,44.192)(2.93167,44.192)(2.94164,44.192)(2.95161,44.192)(2.96158,44.192)(2.97156,44.192)(2.98153,44.192)(2.9915,44.192)(3.00147,44.192)(3.01144,44.192)(3.02141,44.192)(3.03139,44.192)(3.04136,44.192)(3.05133,44.192)(3.0613,44.192)(3.07127,44.192)(3.08124,44.192)(3.09122,44.192)(3.10119,44.192)(3.11116,44.192)(3.12113,44.192)(3.1311,44.192)(3.14107,44.192)(3.15105,44.192)(3.16102,44.192)(3.17099,44.192)(3.18096,44.192)(3.19093,44.192)(3.2009,44.192)(3.21088,44.192)(3.22085,44.192)(3.23082,44.192)(3.24079,44.192)(3.25076,44.192)(3.26073,44.192)(3.27071,44.192)(3.28068,44.192)(3.29065,44.192)(3.30062,44.192)(3.31059,44.192)(3.32056,44.192)(3.33054,44.192)(3.34051,44.192)(3.35048,44.192)(3.36045,44.192)(3.37042,44.192)(3.38039,44.192)(3.39037,44.192)(3.40034,44.192)(3.41031,44.192)(3.42028,44.192)(3.43025,44.192)(3.44022,44.192)(3.4502,44.192)(3.46017,44.192)(3.47014,44.192)(3.48011,44.192)(3.49008,44.192)(3.50005,44.192)(3.51003,44.192)(3.52,44.192)(3.52997,44.192)(3.53994,44.192)(3.54991,44.192)(3.55988,44.192)(3.56985,44.192)(3.57983,44.192)(3.5898,44.192)(3.59977,44.192)(3.60974,44.192)(3.61971,44.192)(3.62968,44.192)(3.63966,44.192)(3.64963,44.192)(3.6596,44.192)(3.66957,44.192)(3.67954,44.192)(3.68951,44.192)(3.69949,44.192)(3.70946,44.192)(3.71943,44.192)(3.7294,44.192)(3.73937,44.192)(3.74934,44.192)(3.75932,44.192)(3.76929,44.192)(3.77926,44.192)(3.78923,44.192)(3.7992,44.192)(3.80917,44.192)(3.81915,44.192)(3.82912,44.192)(3.83909,44.192)(3.84906,44.192)(3.85903,44.192)(3.869,44.192)(3.87898,44.192)(3.88895,44.192)(3.89892,44.192)(3.90889,44.192)(3.91886,44.192)(3.92883,44.192)(3.93881,44.192)(3.94878,44.192)(3.95875,44.192)(3.96872,44.192)(3.97869,44.192)(3.98866,44.192)(3.99864,44.192)(4.00861,44.192)(4.01858,44.192)(4.02855,44.192)(4.03852,44.192)(4.04849,44.192)(4.05847,44.192)(4.06844,44.192)(4.07841,44.192)(4.08838,44.192)(4.09835,44.192)(4.10832,44.192)(4.1183,44.192)(4.12827,44.192)(4.13824,44.192)(4.14821,44.192)(4.15818,44.192)(4.16815,44.192)(4.17813,44.192)(4.1881,44.192)(4.19807,44.192)(4.20804,44.192)(4.21801,44.192)(4.22798,44.192)(4.23796,44.192)(4.24793,44.192)(4.2579,44.192)(4.26787,44.192)(4.27784,44.192)(4.28781,44.192)(4.29779,44.192)(4.30776,44.192)(4.31773,44.192)(4.3277,44.192)(4.33767,44.192)(4.34764,44.192)(4.35762,44.192)(4.36759,44.192)(4.37756,44.192)(4.38753,44.192)(4.3975,44.192)(4.40747,44.192)(4.41745,44.192)(4.42742,44.192)(4.43739,44.192)(4.44736,44.192)(4.45733,44.192)(4.4673,44.192)(4.47728,44.192)(4.48725,44.192)(4.49722,44.192)(4.50719,44.192)(4.51716,44.192)(4.52713,44.192)(4.53711,44.192)(4.54708,44.192)(4.55705,44.192)(4.56702,44.192)(4.57699,44.192)(4.58696,44.192)(4.59694,44.192)(4.60691,44.192)(4.61688,44.192)(4.62685,44.192)(4.63682,44.192)(4.64679,44.192)(4.65677,44.192)(4.66674,44.192)(4.67671,44.192)(4.68668,44.192)(4.69665,44.192)(4.70662,44.192)(4.7166,44.192)(4.72657,44.192)(4.73654,44.192)(4.74651,44.192)(4.75648,44.192)(4.76645,44.192)(4.77643,44.192)(4.7864,44.192)(4.79637,44.192)(4.80634,44.192)(4.81631,44.192)(4.82628,44.192)(4.83626,44.192)(4.84623,44.192)(4.8562,44.192)(4.86617,44.192)(4.87614,44.192)(4.88611,44.192)(4.89609,44.192)(4.90606,44.192)(4.91603,44.192)(4.926,44.192)(4.93597,44.192)(4.94594,44.192)(4.95592,44.192)(4.96589,44.192)(4.97586,44.192)(4.98583,44.192)(4.9958,44.192)(5.00577,44.192)(5.01575,44.192)(5.02572,44.192)(5.03569,44.192)(5.04566,44.192)(5.05563,44.192)(5.0656,44.192)(5.07558,44.192)(5.08555,44.192)(5.09552,44.192)(5.10549,44.192)(5.11546,44.192)(5.12543,44.192)(5.13541,44.192)(5.14538,44.192)(5.15535,44.192)(5.16532,44.192)(5.17529,44.192)(5.18526,44.192)(5.19524,44.192)(5.20521,44.192)(5.21518,44.192)(5.22515,44.192)(5.23512,44.192)(5.24509,44.192)(5.25507,44.192)(5.26504,44.192)(5.27501,44.192)(5.28498,44.192)(5.29495,44.192)(5.30492,44.192)(5.3149,44.192)(5.32487,44.192)(5.33484,44.192)(5.34481,44.192)(5.35478,44.192)(5.36475,44.192)(5.37473,44.192)(5.3847,44.192)(5.39467,44.192)(5.40464,44.192)(5.41461,44.192)(5.42458,44.192)(5.43456,44.192)(5.44453,44.192)(5.4545,44.192)(5.46447,44.192)(5.47444,44.192)(5.48441,44.192)(5.49439,44.192)(5.50436,44.192)(5.51433,44.192)(5.5243,44.192)(5.53427,44.192)(5.54424,44.192)(5.55422,44.192)(5.56419,44.192)(5.57416,44.192)(5.58413,44.192)(5.5941,44.192)(5.60407,44.192)(5.61405,44.192)(5.62402,44.192)(5.63399,44.192)(5.64396,44.192)(5.65393,44.192)(5.6639,44.192)(5.67388,44.192)(5.68385,44.192)(5.69382,44.192)(5.70379,44.192)(5.71376,44.192)(5.72373,44.192)(5.73371,44.192)(5.74368,44.192)(5.75365,44.192)(5.76362,44.192)(5.77359,44.192)(5.78356,44.192)(5.79354,44.192)(5.80351,44.192)(5.81348,44.192)(5.82345,44.192)(5.83342,44.192)(5.84339,44.192)(5.85337,44.192)(5.86334,44.192)(5.87331,44.192)(5.88328,44.192)(5.89325,44.192)(5.90322,44.192)(5.9132,44.192)(5.92317,44.192)(5.93314,44.192)(5.94311,44.192)(5.95308,44.192)(5.96305,44.192)(5.97303,44.192)(5.983,44.192)(5.99297,44.192)(6.00294,44.192)(6.01291,44.192)(6.02288,44.192)(6.03286,44.192)(6.04283,44.192)(6.0528,44.192)(6.06277,44.192)(6.07274,44.192)(6.08271,44.192)(6.09269,44.192)(6.10266,44.192)(6.11263,44.192)(6.1226,44.192)(6.13257,44.192)(6.14254,44.192)(6.15252,44.192)(6.16249,44.192)(6.17246,44.192)(6.18243,44.192)(6.1924,44.192)(6.20237,44.192)(6.21235,44.192)(6.22232,44.192)(6.23229,44.192)(6.24226,44.192)(6.25223,44.192)(6.2622,44.192)(6.27218,44.192)(6.28215,44.192)(6.29212,44.192)(6.30209,44.192)(6.31206,44.192)(6.32203,44.192)(6.33201,44.192)(6.34198,44.192)(6.35195,44.192)(6.36192,44.192)(6.37189,44.192)(6.38186,44.192)(6.39184,44.192)(6.40181,44.192)(6.41178,44.192)(6.42175,44.192)(6.43172,44.192)(6.44169,44.192)(6.45167,44.192)(6.46164,44.192)(6.47161,44.192)(6.48158,44.192)(6.49155,44.192)(6.50152,44.192)(6.5115,44.192)(6.52147,44.192)(6.53144,44.192)(6.54141,44.192)(6.55138,44.192)(6.56135,44.192)(6.57133,44.192)(6.5813,44.192)(6.59127,44.192)(6.60124,44.192)(6.61121,44.192)(6.62118,44.192)(6.63116,44.192)(6.64113,44.192)(6.6511,44.192)(6.66107,44.192)(6.67104,44.192)(6.68101,44.192)(6.69099,44.192)(6.70096,44.192)(6.71093,44.192)(6.7209,44.192)(6.73087,44.192)(6.74084,44.192)(6.75082,44.192)(6.76079,44.192)(6.77076,44.192)(6.78073,44.192)(6.7907,44.192)(6.80067,44.192)(6.81065,44.192)(6.82062,44.192)(6.83059,44.192)(6.84056,44.192)(6.85053,44.192)(6.8605,44.192)(6.87048,44.192)(6.88045,44.192)(6.89042,44.192)(6.90039,44.192)(6.91036,44.192)(6.92033,44.192)(6.93031,44.192)(6.94028,44.192)(6.95025,44.192)(6.96022,44.192)(6.97019,44.192)(6.98016,44.192)(6.99014,44.192)(7.00011,44.192)(7.01008,44.192)(7.02005,44.192)(7.03002,44.192)(7.03999,44.192)(7.04996,44.192)(7.05994,44.192)(7.06991,44.192)(7.07988,44.192)(7.08985,44.192)(7.09982,44.192)(7.10979,44.192)(7.11977,44.192)(7.12974,44.192)(7.13971,44.192)(7.14968,44.192)(7.15965,44.192)(7.16962,44.192)(7.1796,44.192)(7.18957,44.192)(7.19954,44.192)(7.20951,44.192)(7.21948,44.192)(7.22945,44.192)(7.23943,44.192)(7.2494,44.192)(7.25937,44.192)(7.26934,44.192)(7.27931,44.192)(7.28928,44.192)(7.29926,44.192)(7.30923,44.192)(7.3192,44.192)(7.32917,44.192)(7.33914,44.192)(7.34911,44.192)(7.35909,44.192)(7.36906,44.192)(7.37903,44.192)(7.389,44.192)(7.39897,44.192)(7.40894,44.192)(7.41892,44.192)(7.42889,44.192)(7.43886,44.192)(7.44883,44.192)(7.4588,44.192)(7.46877,44.192)(7.47875,44.192)(7.48872,44.192)(7.49869,44.192)(7.50866,44.192)(7.51863,44.192)(7.5286,44.192)(7.53858,44.192)(7.54855,44.192)(7.55852,44.192)(7.56849,44.192)(7.57846,44.192)(7.58843,44.192)(7.59841,44.192)(7.60838,44.192)(7.61835,44.192)(7.62832,44.192)(7.63829,44.192)(7.64826,44.192)(7.65824,44.192)(7.66821,44.192)(7.67818,44.192)(7.68815,44.192)(7.69812,44.192)(7.70809,44.192)(7.71807,44.192)(7.72804,44.192)(7.73801,44.192)(7.74798,44.192)(7.75795,44.192)(7.76792,44.192)(7.7779,44.192)(7.78787,44.192)(7.79784,44.192)(7.80781,44.192)(7.81778,44.192)(7.82775,44.192)(7.83773,44.192)(7.8477,44.192)(7.85767,44.192)(7.86764,44.192)(7.87761,44.192)(7.88758,44.192)(7.89756,44.192)(7.90753,44.192)(7.9175,44.192)(7.92747,44.192)(7.93744,44.192)(7.94741,44.192)(7.95739,44.192)(7.96736,44.192)(7.97733,44.192)(7.9873,44.192)(7.99727,44.192)(8.00724,44.192)(8.01722,44.192)(8.02719,44.192)(8.03716,44.192)(8.04713,44.192)(8.0571,44.192)(8.06707,44.192)(8.07705,44.192)(8.08702,44.192)(8.09699,44.192)(8.10696,44.192)(8.11693,44.192)(8.1269,44.192)(8.13688,44.192)(8.14685,44.192)(8.15682,44.192)(8.16679,44.192)(8.17676,44.192)(8.18673,44.192)(8.19671,44.192)(8.20668,44.192)(8.21665,44.192)(8.22662,44.192)(8.23659,44.192)(8.24656,44.192)(8.25654,44.192)(8.26651,44.192)(8.27648,44.192)(8.28645,44.192)(8.29642,44.192)(8.30639,44.192)(8.31637,44.192)(8.32634,44.192)(8.33631,44.192)(8.34628,44.192)(8.35625,44.192)(8.36622,44.192)(8.3762,44.192)(8.38617,44.192)(8.39614,44.192)(8.40611,44.192)(8.41608,44.192)(8.42605,44.192)(8.43603,44.192)(8.446,44.192)(8.45597,44.192)(8.46594,44.192)(8.47591,44.192)(8.48588,44.192)(8.49586,44.192)(8.50583,44.192)(8.5158,44.192)(8.52577,44.192)(8.53574,44.192)(8.54571,44.192)(8.55569,44.192)(8.56566,44.192)(8.57563,44.192)(8.5856,44.192)(8.59557,44.192)(8.60554,44.192)(8.61552,44.192)(8.62549,44.192)(8.63546,44.192)(8.64543,44.192)(8.6554,44.192)(8.66537,44.192)(8.67535,44.192)(8.68532,44.192)(8.69529,44.192)(8.70526,44.192)(8.71523,44.192)(8.7252,44.192)(8.73518,44.192)(8.74515,44.192)(8.75512,44.192)(8.76509,44.192)(8.77506,44.192)(8.78503,44.192)(8.79501,44.192)(8.80498,44.192)(8.81495,44.192)(8.82492,44.192)(8.83489,44.192)(8.84486,44.192)(8.85484,44.192)(8.86481,44.192)(8.87478,44.192)(8.88475,44.192)(8.89472,44.192)(8.90469,44.192)(8.91467,44.192)(8.92464,44.192)(8.93461,44.192)(8.94458,44.192)(8.95455,44.192)(8.96452,44.192)(8.9745,44.192)(8.98447,44.192)(8.99444,44.192)(9.00441,44.192)(9.01438,44.192)(9.02435,44.192)(9.03433,44.192)(9.0443,44.192)(9.05427,44.192)(9.06424,44.192)(9.07421,44.192)(9.08418,44.192)(9.09416,44.192)(9.10413,44.192)(9.1141,44.192)(9.12407,44.192)(9.13404,44.192)(9.14401,44.192)(9.15399,44.192)(9.16396,44.192)(9.17393,44.192)(9.1839,44.192)(9.19387,44.192)(9.20384,44.192)(9.21382,44.192)(9.22379,44.192)(9.23376,44.192)(9.24373,44.192)(9.2537,44.192)(9.26367,44.192)(9.27365,44.192)(9.28362,44.192)(9.29359,44.192)(9.30356,44.192)(9.31353,44.192)(9.3235,44.192)(9.33348,44.192)(9.34345,44.192)(9.35342,44.192)(9.36339,44.192)(9.37336,44.192)(9.38333,44.192)(9.39331,44.192)(9.40328,44.192)(9.41325,44.192)(9.42322,44.192)(9.43319,44.192)(9.44316,44.192)(9.45314,44.192)(9.46311,44.192)(9.47308,44.192)(9.48305,44.192)(9.49302,44.192)(9.50299,44.192)(9.51297,44.192)(9.52294,44.192)(9.53291,44.192)(9.54288,44.192)(9.55285,44.192)(9.56282,44.192)(9.5728,44.192)(9.58277,44.192)(9.59274,44.192)(9.60271,44.192)(9.61268,44.192)(9.62265,44.192)(9.63263,44.192)(9.6426,44.192)(9.65257,44.192)(9.66254,44.192)(9.67251,44.192)(9.68248,44.192)(9.69246,44.192)(9.70243,44.192)(9.7124,44.192)(9.72237,44.192)(9.73234,44.192)(9.74231,44.192)(9.75229,44.192)(9.76226,44.192)(9.77223,44.192)(9.7822,44.192)(9.79217,44.192)(9.80214,44.192)(9.81212,44.192)(9.82209,44.192)(9.83206,44.192)(9.84203,44.192)(9.852,44.192)(9.86197,44.192)(9.87195,44.192)(9.88192,44.192)(9.89189,44.192)(9.90186,44.192)(9.91183,44.192)(9.9218,44.192)(9.93178,44.192)(9.94175,44.192)(9.95172,44.192)(9.96169,44.192)(9.97166,44.192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,4.94905)(-1.96442,4.94905)(-1.95445,4.94905)(-1.94447,4.94905)(-1.9345,4.94905)(-1.92453,4.94905)(-1.91456,4.94905)(-1.90459,4.94905)(-1.89462,4.94905)(-1.88464,4.94905)(-1.87467,4.94905)(-1.8647,4.94905)(-1.85473,4.94905)(-1.84476,4.94905)(-1.83479,4.94905)(-1.82481,4.94905)(-1.81484,4.94905)(-1.80487,4.94905)(-1.7949,4.94905)(-1.78493,4.94905)(-1.77496,4.94905)(-1.76498,4.94905)(-1.75501,4.94905)(-1.74504,4.94905)(-1.73507,4.94905)(-1.7251,4.94905)(-1.71513,4.94905)(-1.70515,4.94905)(-1.69518,4.94905)(-1.68521,4.94905)(-1.67524,4.94905)(-1.66527,4.94905)(-1.6553,4.94905)(-1.64532,4.94905)(-1.63535,4.94905)(-1.62538,4.94905)(-1.61541,4.94905)(-1.60544,4.94905)(-1.59547,4.94905)(-1.58549,4.94905)(-1.57552,4.94905)(-1.56555,4.94905)(-1.55558,4.94905)(-1.54561,4.94905)(-1.53564,4.94905)(-1.52566,4.94905)(-1.51569,4.94905)(-1.50572,4.94905)(-1.49575,4.94905)(-1.48578,4.94905)(-1.47581,4.94905)(-1.46583,4.94905)(-1.45586,4.94905)(-1.44589,4.94905)(-1.43592,4.94905)(-1.42595,4.94905)(-1.41598,4.94905)(-1.406,4.94905)(-1.39603,4.94905)(-1.38606,4.94905)(-1.37609,4.94905)(-1.36612,4.94905)(-1.35615,4.94905)(-1.34617,4.94905)(-1.3362,4.94905)(-1.32623,4.94905)(-1.31626,4.94905)(-1.30629,4.94905)(-1.29632,4.94905)(-1.28634,4.94905)(-1.27637,4.94905)(-1.2664,4.94905)(-1.25643,4.94905)(-1.24646,4.94905)(-1.23649,4.94905)(-1.22651,4.94905)(-1.21654,4.94905)(-1.20657,4.94905)(-1.1966,4.94905)(-1.18663,4.94905)(-1.17666,4.94905)(-1.16668,4.94905)(-1.15671,4.94905)(-1.14674,4.94905)(-1.13677,4.94905)(-1.1268,4.94905)(-1.11683,4.94905)(-1.10685,4.94905)(-1.09688,4.94905)(-1.08691,4.94905)(-1.07694,4.94905)(-1.06697,4.94905)(-1.057,4.94905)(-1.04702,4.94905)(-1.03705,4.94905)(-1.02708,4.94905)(-1.01711,4.94905)(-1.00714,4.94905)(-0.997166,4.94905)(-0.987195,4.94905)(-0.977223,4.94905)(-0.967251,4.94905)(-0.95728,4.94905)(-0.947308,4.94905)(-0.937336,4.94905)(-0.927365,4.94905)(-0.917393,4.94905)(-0.907421,4.94905)(-0.89745,4.94905)(-0.887478,4.94905)(-0.877506,4.94905)(-0.867535,4.94905)(-0.857563,4.94905)(-0.847591,4.94905)(-0.83762,4.94905)(-0.827648,4.94905)(-0.817676,4.94905)(-0.807705,4.94905)(-0.797733,4.94905)(-0.787761,4.94905)(-0.77779,4.94905)(-0.767818,4.94905)(-0.757846,4.94905)(-0.747875,4.94905)(-0.737903,4.94905)(-0.727931,4.94905)(-0.71796,4.94905)(-0.707988,4.94905)(-0.698016,4.94905)(-0.688045,4.94905)(-0.678073,4.94905)(-0.668101,4.94905)(-0.65813,4.94905)(-0.648158,4.94905)(-0.638186,4.94905)(-0.628215,4.94905)(-0.618243,4.94905)(-0.608271,4.94905)(-0.5983,4.94905)(-0.588328,4.94905)(-0.578356,4.94905)(-0.568385,4.94905)(-0.558413,4.94905)(-0.548441,4.94905)(-0.53847,4.94905)(-0.528498,4.94905)(-0.518526,4.94905)(-0.508555,4.94905)(-0.498583,4.94905)(-0.488611,4.94905)(-0.47864,4.94905)(-0.468668,4.94905)(-0.458696,4.94905)(-0.448725,4.94905)(-0.438753,4.94905)(-0.428781,4.94905)(-0.41881,4.94905)(-0.408838,4.94905)(-0.398866,4.94905)(-0.388895,4.94905)(-0.378923,4.94905)(-0.368951,4.94905)(-0.35898,4.94905)(-0.349008,4.94905)(-0.339037,4.94905)(-0.329065,4.94905)(-0.319093,4.94905)(-0.309122,4.94905)(-0.29915,4.94905)(-0.289178,4.94905)(-0.279207,4.94905)(-0.269235,4.94905)(-0.259263,4.94905)(-0.249292,4.94905)(-0.23932,4.94905)(-0.229348,4.94905)(-0.219377,4.94905)(-0.209405,4.94905)(-0.199433,4.94905)(-0.189462,4.94905)(-0.17949,4.94905)(-0.169518,4.94905)(-0.159547,4.94905)(-0.149575,4.94905)(-0.139603,4.94905)(-0.129632,4.94905)(-0.11966,4.94905)(-0.109688,4.94905)(-0.0997166,4.94905)(-0.089745,4.94905)(-0.0797733,4.94905)(-0.0698016,4.94905)(-0.05983,4.94905)(-0.0498583,4.94905)(-0.0398866,4.94905)(-0.029915,4.94905)(-0.0199433,4.94905)(-0.00997166,4.94905)(0,4.94905)(0.00997166,4.94905)(0.0199433,51.3415)(0.029915,51.3415)(0.0398866,51.3415)(0.0498583,51.3415)(0.05983,51.3415)(0.0698016,51.3415)(0.0797733,51.3415)(0.089745,51.3415)(0.0997166,51.3415)(0.109688,51.3415)(0.11966,51.3415)(0.129632,51.3415)(0.139603,51.3415)(0.149575,51.3415)(0.159547,51.3415)(0.169518,51.3415)(0.17949,51.3415)(0.189462,51.3415)(0.199433,51.3415)(0.209405,51.3415)(0.219377,51.3415)(0.229348,51.3415)(0.23932,51.3415)(0.249292,51.3415)(0.259263,51.3415)(0.269235,51.3415)(0.279207,51.3415)(0.289178,51.3415)(0.29915,51.3415)(0.309122,51.3415)(0.319093,51.3415)(0.329065,51.3415)(0.339037,51.3415)(0.349008,51.3415)(0.35898,51.3415)(0.368951,51.3415)(0.378923,51.3415)(0.388895,51.3415)(0.398866,51.3415)(0.408838,51.3415)(0.41881,51.3415)(0.428781,51.3415)(0.438753,51.3415)(0.448725,51.3415)(0.458696,51.3415)(0.468668,51.3415)(0.47864,51.3415)(0.488611,51.3415)(0.498583,51.3415)(0.508555,51.3415)(0.518526,51.3415)(0.528498,51.3415)(0.53847,51.3415)(0.548441,51.3415)(0.558413,51.3415)(0.568385,51.3415)(0.578356,51.3415)(0.588328,51.3415)(0.5983,51.3415)(0.608271,51.3415)(0.618243,51.3415)(0.628215,51.3415)(0.638186,51.3415)(0.648158,51.3415)(0.65813,51.3415)(0.668101,51.3415)(0.678073,51.3415)(0.688045,51.3415)(0.698016,51.3415)(0.707988,51.3415)(0.71796,51.3415)(0.727931,51.3415)(0.737903,51.3415)(0.747875,51.3415)(0.757846,51.3415)(0.767818,51.3415)(0.77779,51.3415)(0.787761,51.3415)(0.797733,51.3415)(0.807705,51.3415)(0.817676,51.3415)(0.827648,51.3415)(0.83762,51.3415)(0.847591,51.3415)(0.857563,51.3415)(0.867535,51.3415)(0.877506,51.3415)(0.887478,51.3415)(0.89745,51.3415)(0.907421,51.3415)(0.917393,51.3415)(0.927365,51.3415)(0.937336,51.3415)(0.947308,51.3415)(0.95728,51.3415)(0.967251,51.3415)(0.977223,51.3415)(0.987195,51.3415)(0.997166,51.3415)(1.00714,51.3415)(1.01711,51.3415)(1.02708,51.3415)(1.03705,51.3415)(1.04702,51.3415)(1.057,51.3415)(1.06697,51.3415)(1.07694,51.3415)(1.08691,51.3415)(1.09688,51.3415)(1.10685,51.3415)(1.11683,51.3415)(1.1268,51.3415)(1.13677,51.3415)(1.14674,51.3415)(1.15671,51.3415)(1.16668,51.3415)(1.17666,51.3415)(1.18663,51.3415)(1.1966,51.3415)(1.20657,51.3415)(1.21654,51.3415)(1.22651,51.3415)(1.23649,51.3415)(1.24646,51.3415)(1.25643,51.3415)(1.2664,51.3415)(1.27637,51.3415)(1.28634,51.3415)(1.29632,51.3415)(1.30629,51.3415)(1.31626,51.3415)(1.32623,51.3415)(1.3362,51.3415)(1.34617,51.3415)(1.35615,51.3415)(1.36612,51.3415)(1.37609,51.3415)(1.38606,51.3415)(1.39603,51.3415)(1.406,51.3415)(1.41598,51.3415)(1.42595,51.3415)(1.43592,51.3415)(1.44589,51.3415)(1.45586,51.3415)(1.46583,51.3415)(1.47581,51.3415)(1.48578,51.3415)(1.49575,51.3415)(1.50572,51.3415)(1.51569,51.3415)(1.52566,51.3415)(1.53564,51.3415)(1.54561,51.3415)(1.55558,51.3415)(1.56555,51.3415)(1.57552,51.3415)(1.58549,51.3415)(1.59547,51.3415)(1.60544,51.3415)(1.61541,51.3415)(1.62538,51.3415)(1.63535,51.3415)(1.64532,51.3415)(1.6553,51.3415)(1.66527,51.3415)(1.67524,51.3415)(1.68521,51.3415)(1.69518,51.3415)(1.70515,51.3415)(1.71513,51.3415)(1.7251,51.3415)(1.73507,51.3415)(1.74504,51.3415)(1.75501,51.3415)(1.76498,51.3415)(1.77496,51.3415)(1.78493,51.3415)(1.7949,51.3415)(1.80487,51.3415)(1.81484,51.3415)(1.82481,51.3415)(1.83479,51.3415)(1.84476,51.3415)(1.85473,51.3415)(1.8647,51.3415)(1.87467,51.3415)(1.88464,51.3415)(1.89462,51.3415)(1.90459,51.3415)(1.91456,51.3415)(1.92453,51.3415)(1.9345,51.3415)(1.94447,51.3415)(1.95445,51.3415)(1.96442,51.3415)(1.97439,51.3415)(1.98436,51.3415)(1.99433,51.3415)(2.0043,51.3415)(2.01428,51.3415)(2.02425,51.3415)(2.03422,51.3415)(2.04419,51.3415)(2.05416,51.3415)(2.06413,51.3415)(2.07411,51.3415)(2.08408,51.3415)(2.09405,51.3415)(2.10402,51.3415)(2.11399,51.3415)(2.12396,51.3415)(2.13394,51.3415)(2.14391,51.3415)(2.15388,51.3415)(2.16385,51.3415)(2.17382,51.3415)(2.18379,51.3415)(2.19377,51.3415)(2.20374,51.3415)(2.21371,51.3415)(2.22368,51.3415)(2.23365,51.3415)(2.24362,51.3415)(2.2536,51.3415)(2.26357,51.3415)(2.27354,51.3415)(2.28351,51.3415)(2.29348,51.3415)(2.30345,51.3415)(2.31343,51.3415)(2.3234,51.3415)(2.33337,51.3415)(2.34334,51.3415)(2.35331,51.3415)(2.36328,51.3415)(2.37326,51.3415)(2.38323,51.3415)(2.3932,51.3415)(2.40317,51.3415)(2.41314,51.3415)(2.42311,51.3415)(2.43309,51.3415)(2.44306,51.3415)(2.45303,51.3415)(2.463,51.3415)(2.47297,51.3415)(2.48294,51.3415)(2.49292,51.3415)(2.50289,51.3415)(2.51286,51.3415)(2.52283,51.3415)(2.5328,51.3415)(2.54277,51.3415)(2.55275,51.3415)(2.56272,51.3415)(2.57269,51.3415)(2.58266,51.3415)(2.59263,51.3415)(2.6026,51.3415)(2.61258,51.3415)(2.62255,51.3415)(2.63252,51.3415)(2.64249,51.3415)(2.65246,51.3415)(2.66243,51.3415)(2.67241,51.3415)(2.68238,51.3415)(2.69235,51.3415)(2.70232,51.3415)(2.71229,51.3415)(2.72226,51.3415)(2.73224,51.3415)(2.74221,51.3415)(2.75218,51.3415)(2.76215,51.3415)(2.77212,51.3415)(2.78209,51.3415)(2.79207,51.3415)(2.80204,51.3415)(2.81201,51.3415)(2.82198,51.3415)(2.83195,51.3415)(2.84192,51.3415)(2.8519,51.3415)(2.86187,51.3415)(2.87184,51.3415)(2.88181,51.3415)(2.89178,51.3415)(2.90175,51.3415)(2.91173,51.3415)(2.9217,51.3415)(2.93167,51.3415)(2.94164,51.3415)(2.95161,51.3415)(2.96158,51.3415)(2.97156,51.3415)(2.98153,51.3415)(2.9915,51.3415)(3.00147,51.3415)(3.01144,51.3415)(3.02141,51.3415)(3.03139,51.3415)(3.04136,51.3415)(3.05133,51.3415)(3.0613,51.3415)(3.07127,51.3415)(3.08124,51.3415)(3.09122,51.3415)(3.10119,51.3415)(3.11116,51.3415)(3.12113,51.3415)(3.1311,51.3415)(3.14107,51.3415)(3.15105,51.3415)(3.16102,51.3415)(3.17099,51.3415)(3.18096,51.3415)(3.19093,51.3415)(3.2009,51.3415)(3.21088,51.3415)(3.22085,51.3415)(3.23082,51.3415)(3.24079,51.3415)(3.25076,51.3415)(3.26073,51.3415)(3.27071,51.3415)(3.28068,51.3415)(3.29065,51.3415)(3.30062,51.3415)(3.31059,51.3415)(3.32056,51.3415)(3.33054,51.3415)(3.34051,51.3415)(3.35048,51.3415)(3.36045,51.3415)(3.37042,51.3415)(3.38039,51.3415)(3.39037,51.3415)(3.40034,51.3415)(3.41031,51.3415)(3.42028,51.3415)(3.43025,51.3415)(3.44022,51.3415)(3.4502,51.3415)(3.46017,51.3415)(3.47014,51.3415)(3.48011,51.3415)(3.49008,51.3415)(3.50005,51.3415)(3.51003,51.3415)(3.52,51.3415)(3.52997,51.3415)(3.53994,51.3415)(3.54991,51.3415)(3.55988,51.3415)(3.56985,51.3415)(3.57983,51.3415)(3.5898,51.3415)(3.59977,51.3415)(3.60974,51.3415)(3.61971,51.3415)(3.62968,51.3415)(3.63966,51.3415)(3.64963,51.3415)(3.6596,51.3415)(3.66957,51.3415)(3.67954,51.3415)(3.68951,51.3415)(3.69949,51.3415)(3.70946,51.3415)(3.71943,51.3415)(3.7294,51.3415)(3.73937,51.3415)(3.74934,51.3415)(3.75932,51.3415)(3.76929,51.3415)(3.77926,51.3415)(3.78923,51.3415)(3.7992,51.3415)(3.80917,51.3415)(3.81915,51.3415)(3.82912,51.3415)(3.83909,51.3415)(3.84906,51.3415)(3.85903,51.3415)(3.869,51.3415)(3.87898,51.3415)(3.88895,51.3415)(3.89892,51.3415)(3.90889,51.3415)(3.91886,51.3415)(3.92883,51.3415)(3.93881,51.3415)(3.94878,51.3415)(3.95875,51.3415)(3.96872,51.3415)(3.97869,51.3415)(3.98866,51.3415)(3.99864,51.3415)(4.00861,51.3415)(4.01858,51.3415)(4.02855,51.3415)(4.03852,51.3415)(4.04849,51.3415)(4.05847,51.3415)(4.06844,51.3415)(4.07841,51.3415)(4.08838,51.3415)(4.09835,51.3415)(4.10832,51.3415)(4.1183,51.3415)(4.12827,51.3415)(4.13824,51.3415)(4.14821,51.3415)(4.15818,51.3415)(4.16815,51.3415)(4.17813,51.3415)(4.1881,51.3415)(4.19807,51.3415)(4.20804,51.3415)(4.21801,51.3415)(4.22798,51.3415)(4.23796,51.3415)(4.24793,51.3415)(4.2579,51.3415)(4.26787,51.3415)(4.27784,51.3415)(4.28781,51.3415)(4.29779,51.3415)(4.30776,51.3415)(4.31773,51.3415)(4.3277,51.3415)(4.33767,51.3415)(4.34764,51.3415)(4.35762,51.3415)(4.36759,51.3415)(4.37756,51.3415)(4.38753,51.3415)(4.3975,51.3415)(4.40747,51.3415)(4.41745,51.3415)(4.42742,51.3415)(4.43739,51.3415)(4.44736,51.3415)(4.45733,51.3415)(4.4673,51.3415)(4.47728,51.3415)(4.48725,51.3415)(4.49722,51.3415)(4.50719,51.3415)(4.51716,51.3415)(4.52713,51.3415)(4.53711,51.3415)(4.54708,51.3415)(4.55705,51.3415)(4.56702,51.3415)(4.57699,51.3415)(4.58696,51.3415)(4.59694,51.3415)(4.60691,51.3415)(4.61688,51.3415)(4.62685,51.3415)(4.63682,51.3415)(4.64679,51.3415)(4.65677,51.3415)(4.66674,51.3415)(4.67671,51.3415)(4.68668,51.3415)(4.69665,51.3415)(4.70662,51.3415)(4.7166,51.3415)(4.72657,51.3415)(4.73654,51.3415)(4.74651,51.3415)(4.75648,51.3415)(4.76645,51.3415)(4.77643,51.3415)(4.7864,51.3415)(4.79637,51.3415)(4.80634,51.3415)(4.81631,51.3415)(4.82628,51.3415)(4.83626,51.3415)(4.84623,51.3415)(4.8562,51.3415)(4.86617,51.3415)(4.87614,51.3415)(4.88611,51.3415)(4.89609,51.3415)(4.90606,51.3415)(4.91603,51.3415)(4.926,51.3415)(4.93597,51.3415)(4.94594,51.3415)(4.95592,51.3415)(4.96589,51.3415)(4.97586,51.3415)(4.98583,51.3415)(4.9958,51.3415)(5.00577,51.3415)(5.01575,51.3415)(5.02572,51.3415)(5.03569,51.3415)(5.04566,51.3415)(5.05563,51.3415)(5.0656,51.3415)(5.07558,51.3415)(5.08555,51.3415)(5.09552,51.3415)(5.10549,51.3415)(5.11546,51.3415)(5.12543,51.3415)(5.13541,51.3415)(5.14538,51.3415)(5.15535,51.3415)(5.16532,51.3415)(5.17529,51.3415)(5.18526,51.3415)(5.19524,51.3415)(5.20521,51.3415)(5.21518,51.3415)(5.22515,51.3415)(5.23512,51.3415)(5.24509,51.3415)(5.25507,51.3415)(5.26504,51.3415)(5.27501,51.3415)(5.28498,51.3415)(5.29495,51.3415)(5.30492,51.3415)(5.3149,51.3415)(5.32487,51.3415)(5.33484,51.3415)(5.34481,51.3415)(5.35478,51.3415)(5.36475,51.3415)(5.37473,51.3415)(5.3847,51.3415)(5.39467,51.3415)(5.40464,51.3415)(5.41461,51.3415)(5.42458,51.3415)(5.43456,51.3415)(5.44453,51.3415)(5.4545,51.3415)(5.46447,51.3415)(5.47444,51.3415)(5.48441,51.3415)(5.49439,51.3415)(5.50436,51.3415)(5.51433,51.3415)(5.5243,51.3415)(5.53427,51.3415)(5.54424,51.3415)(5.55422,51.3415)(5.56419,51.3415)(5.57416,51.3415)(5.58413,51.3415)(5.5941,51.3415)(5.60407,51.3415)(5.61405,51.3415)(5.62402,51.3415)(5.63399,51.3415)(5.64396,51.3415)(5.65393,51.3415)(5.6639,51.3415)(5.67388,51.3415)(5.68385,51.3415)(5.69382,51.3415)(5.70379,51.3415)(5.71376,51.3415)(5.72373,51.3415)(5.73371,51.3415)(5.74368,51.3415)(5.75365,51.3415)(5.76362,51.3415)(5.77359,51.3415)(5.78356,51.3415)(5.79354,51.3415)(5.80351,51.3415)(5.81348,51.3415)(5.82345,51.3415)(5.83342,51.3415)(5.84339,51.3415)(5.85337,51.3415)(5.86334,51.3415)(5.87331,51.3415)(5.88328,51.3415)(5.89325,51.3415)(5.90322,51.3415)(5.9132,51.3415)(5.92317,51.3415)(5.93314,51.3415)(5.94311,51.3415)(5.95308,51.3415)(5.96305,51.3415)(5.97303,51.3415)(5.983,51.3415)(5.99297,51.3415)(6.00294,51.3415)(6.01291,51.3415)(6.02288,51.3415)(6.03286,51.3415)(6.04283,51.3415)(6.0528,51.3415)(6.06277,51.3415)(6.07274,51.3415)(6.08271,51.3415)(6.09269,51.3415)(6.10266,51.3415)(6.11263,51.3415)(6.1226,51.3415)(6.13257,51.3415)(6.14254,51.3415)(6.15252,51.3415)(6.16249,51.3415)(6.17246,51.3415)(6.18243,51.3415)(6.1924,51.3415)(6.20237,51.3415)(6.21235,51.3415)(6.22232,51.3415)(6.23229,51.3415)(6.24226,51.3415)(6.25223,51.3415)(6.2622,51.3415)(6.27218,51.3415)(6.28215,51.3415)(6.29212,51.3415)(6.30209,51.3415)(6.31206,51.3415)(6.32203,51.3415)(6.33201,51.3415)(6.34198,51.3415)(6.35195,51.3415)(6.36192,51.3415)(6.37189,51.3415)(6.38186,51.3415)(6.39184,51.3415)(6.40181,51.3415)(6.41178,51.3415)(6.42175,51.3415)(6.43172,51.3415)(6.44169,51.3415)(6.45167,51.3415)(6.46164,51.3415)(6.47161,51.3415)(6.48158,51.3415)(6.49155,51.3415)(6.50152,51.3415)(6.5115,51.3415)(6.52147,51.3415)(6.53144,51.3415)(6.54141,51.3415)(6.55138,51.3415)(6.56135,51.3415)(6.57133,51.3415)(6.5813,51.3415)(6.59127,51.3415)(6.60124,51.3415)(6.61121,51.3415)(6.62118,51.3415)(6.63116,51.3415)(6.64113,51.3415)(6.6511,51.3415)(6.66107,51.3415)(6.67104,51.3415)(6.68101,51.3415)(6.69099,51.3415)(6.70096,51.3415)(6.71093,51.3415)(6.7209,51.3415)(6.73087,51.3415)(6.74084,51.3415)(6.75082,51.3415)(6.76079,51.3415)(6.77076,51.3415)(6.78073,51.3415)(6.7907,51.3415)(6.80067,51.3415)(6.81065,51.3415)(6.82062,51.3415)(6.83059,51.3415)(6.84056,51.3415)(6.85053,51.3415)(6.8605,51.3415)(6.87048,51.3415)(6.88045,51.3415)(6.89042,51.3415)(6.90039,51.3415)(6.91036,51.3415)(6.92033,51.3415)(6.93031,51.3415)(6.94028,51.3415)(6.95025,51.3415)(6.96022,51.3415)(6.97019,51.3415)(6.98016,51.3415)(6.99014,51.3415)(7.00011,51.3415)(7.01008,51.3415)(7.02005,51.3415)(7.03002,51.3415)(7.03999,51.3415)(7.04996,51.3415)(7.05994,51.3415)(7.06991,51.3415)(7.07988,51.3415)(7.08985,51.3415)(7.09982,51.3415)(7.10979,51.3415)(7.11977,51.3415)(7.12974,51.3415)(7.13971,51.3415)(7.14968,51.3415)(7.15965,51.3415)(7.16962,51.3415)(7.1796,51.3415)(7.18957,51.3415)(7.19954,51.3415)(7.20951,51.3415)(7.21948,51.3415)(7.22945,51.3415)(7.23943,51.3415)(7.2494,51.3415)(7.25937,51.3415)(7.26934,51.3415)(7.27931,51.3415)(7.28928,51.3415)(7.29926,51.3415)(7.30923,51.3415)(7.3192,51.3415)(7.32917,51.3415)(7.33914,51.3415)(7.34911,51.3415)(7.35909,51.3415)(7.36906,51.3415)(7.37903,51.3415)(7.389,51.3415)(7.39897,51.3415)(7.40894,51.3415)(7.41892,51.3415)(7.42889,51.3415)(7.43886,51.3415)(7.44883,51.3415)(7.4588,51.3415)(7.46877,51.3415)(7.47875,51.3415)(7.48872,51.3415)(7.49869,51.3415)(7.50866,51.3415)(7.51863,51.3415)(7.5286,51.3415)(7.53858,51.3415)(7.54855,51.3415)(7.55852,51.3415)(7.56849,51.3415)(7.57846,51.3415)(7.58843,51.3415)(7.59841,51.3415)(7.60838,51.3415)(7.61835,51.3415)(7.62832,51.3415)(7.63829,51.3415)(7.64826,51.3415)(7.65824,51.3415)(7.66821,51.3415)(7.67818,51.3415)(7.68815,51.3415)(7.69812,51.3415)(7.70809,51.3415)(7.71807,51.3415)(7.72804,51.3415)(7.73801,51.3415)(7.74798,51.3415)(7.75795,51.3415)(7.76792,51.3415)(7.7779,51.3415)(7.78787,51.3415)(7.79784,51.3415)(7.80781,51.3415)(7.81778,51.3415)(7.82775,51.3415)(7.83773,51.3415)(7.8477,51.3415)(7.85767,51.3415)(7.86764,51.3415)(7.87761,51.3415)(7.88758,51.3415)(7.89756,51.3415)(7.90753,51.3415)(7.9175,51.3415)(7.92747,51.3415)(7.93744,51.3415)(7.94741,51.3415)(7.95739,51.3415)(7.96736,51.3415)(7.97733,51.3415)(7.9873,51.3415)(7.99727,51.3415)(8.00724,51.3415)(8.01722,51.3415)(8.02719,51.3415)(8.03716,51.3415)(8.04713,51.3415)(8.0571,51.3415)(8.06707,51.3415)(8.07705,51.3415)(8.08702,51.3415)(8.09699,51.3415)(8.10696,51.3415)(8.11693,51.3415)(8.1269,51.3415)(8.13688,51.3415)(8.14685,51.3415)(8.15682,51.3415)(8.16679,51.3415)(8.17676,51.3415)(8.18673,51.3415)(8.19671,51.3415)(8.20668,51.3415)(8.21665,51.3415)(8.22662,51.3415)(8.23659,51.3415)(8.24656,51.3415)(8.25654,51.3415)(8.26651,51.3415)(8.27648,51.3415)(8.28645,51.3415)(8.29642,51.3415)(8.30639,51.3415)(8.31637,51.3415)(8.32634,51.3415)(8.33631,51.3415)(8.34628,51.3415)(8.35625,51.3415)(8.36622,51.3415)(8.3762,51.3415)(8.38617,51.3415)(8.39614,51.3415)(8.40611,51.3415)(8.41608,51.3415)(8.42605,51.3415)(8.43603,51.3415)(8.446,51.3415)(8.45597,51.3415)(8.46594,51.3415)(8.47591,51.3415)(8.48588,51.3415)(8.49586,51.3415)(8.50583,51.3415)(8.5158,51.3415)(8.52577,51.3415)(8.53574,51.3415)(8.54571,51.3415)(8.55569,51.3415)(8.56566,51.3415)(8.57563,51.3415)(8.5856,51.3415)(8.59557,51.3415)(8.60554,51.3415)(8.61552,51.3415)(8.62549,51.3415)(8.63546,51.3415)(8.64543,51.3415)(8.6554,51.3415)(8.66537,51.3415)(8.67535,51.3415)(8.68532,51.3415)(8.69529,51.3415)(8.70526,51.3415)(8.71523,51.3415)(8.7252,51.3415)(8.73518,51.3415)(8.74515,51.3415)(8.75512,51.3415)(8.76509,51.3415)(8.77506,51.3415)(8.78503,51.3415)(8.79501,51.3415)(8.80498,51.3415)(8.81495,51.3415)(8.82492,51.3415)(8.83489,51.3415)(8.84486,51.3415)(8.85484,51.3415)(8.86481,51.3415)(8.87478,51.3415)(8.88475,51.3415)(8.89472,51.3415)(8.90469,51.3415)(8.91467,51.3415)(8.92464,51.3415)(8.93461,51.3415)(8.94458,51.3415)(8.95455,51.3415)(8.96452,51.3415)(8.9745,51.3415)(8.98447,51.3415)(8.99444,51.3415)(9.00441,51.3415)(9.01438,51.3415)(9.02435,51.3415)(9.03433,51.3415)(9.0443,51.3415)(9.05427,51.3415)(9.06424,51.3415)(9.07421,51.3415)(9.08418,51.3415)(9.09416,51.3415)(9.10413,51.3415)(9.1141,51.3415)(9.12407,51.3415)(9.13404,51.3415)(9.14401,51.3415)(9.15399,51.3415)(9.16396,51.3415)(9.17393,51.3415)(9.1839,51.3415)(9.19387,51.3415)(9.20384,51.3415)(9.21382,51.3415)(9.22379,51.3415)(9.23376,51.3415)(9.24373,51.3415)(9.2537,51.3415)(9.26367,51.3415)(9.27365,51.3415)(9.28362,51.3415)(9.29359,51.3415)(9.30356,51.3415)(9.31353,51.3415)(9.3235,51.3415)(9.33348,51.3415)(9.34345,51.3415)(9.35342,51.3415)(9.36339,51.3415)(9.37336,51.3415)(9.38333,51.3415)(9.39331,51.3415)(9.40328,51.3415)(9.41325,51.3415)(9.42322,51.3415)(9.43319,51.3415)(9.44316,51.3415)(9.45314,51.3415)(9.46311,51.3415)(9.47308,51.3415)(9.48305,51.3415)(9.49302,51.3415)(9.50299,51.3415)(9.51297,51.3415)(9.52294,51.3415)(9.53291,51.3415)(9.54288,51.3415)(9.55285,51.3415)(9.56282,51.3415)(9.5728,51.3415)(9.58277,51.3415)(9.59274,51.3415)(9.60271,51.3415)(9.61268,51.3415)(9.62265,51.3415)(9.63263,51.3415)(9.6426,51.3415)(9.65257,51.3415)(9.66254,51.3415)(9.67251,51.3415)(9.68248,51.3415)(9.69246,51.3415)(9.70243,51.3415)(9.7124,51.3415)(9.72237,51.3415)(9.73234,51.3415)(9.74231,51.3415)(9.75229,51.3415)(9.76226,51.3415)(9.77223,51.3415)(9.7822,51.3415)(9.79217,51.3415)(9.80214,51.3415)(9.81212,51.3415)(9.82209,51.3415)(9.83206,51.3415)(9.84203,51.3415)(9.852,51.3415)(9.86197,51.3415)(9.87195,51.3415)(9.88192,51.3415)(9.89189,51.3415)(9.90186,51.3415)(9.91183,51.3415)(9.9218,51.3415)(9.93178,51.3415)(9.94175,51.3415)(9.95172,51.3415)(9.96169,51.3415)(9.97166,51.3415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,-5.62784)(-1.96442,-5.62784)(-1.95445,-5.62784)(-1.94447,-5.62784)(-1.9345,-5.62784)(-1.92453,-5.62784)(-1.91456,-5.62784)(-1.90459,-5.62784)(-1.89462,-5.62784)(-1.88464,-5.62784)(-1.87467,-5.62784)(-1.8647,-5.62784)(-1.85473,-5.62784)(-1.84476,-5.62784)(-1.83479,-5.62784)(-1.82481,-5.62784)(-1.81484,-5.62784)(-1.80487,-5.62784)(-1.7949,-5.62784)(-1.78493,-5.62784)(-1.77496,-5.62784)(-1.76498,-5.62784)(-1.75501,-5.62784)(-1.74504,-5.62784)(-1.73507,-5.62784)(-1.7251,-5.62784)(-1.71513,-5.62784)(-1.70515,-5.62784)(-1.69518,-5.62784)(-1.68521,-5.62784)(-1.67524,-5.62784)(-1.66527,-5.62784)(-1.6553,-5.62784)(-1.64532,-5.62784)(-1.63535,-5.62784)(-1.62538,-5.62784)(-1.61541,-5.62784)(-1.60544,-5.62784)(-1.59547,-5.62784)(-1.58549,-5.62784)(-1.57552,-5.62784)(-1.56555,-5.62784)(-1.55558,-5.62784)(-1.54561,-5.62784)(-1.53564,-5.62784)(-1.52566,-5.62784)(-1.51569,-5.62784)(-1.50572,-5.62784)(-1.49575,-5.62784)(-1.48578,-5.62784)(-1.47581,-5.62784)(-1.46583,-5.62784)(-1.45586,-5.62784)(-1.44589,-5.62784)(-1.43592,-5.62784)(-1.42595,-5.62784)(-1.41598,-5.62784)(-1.406,-5.62784)(-1.39603,-5.62784)(-1.38606,-5.62784)(-1.37609,-5.62784)(-1.36612,-5.62784)(-1.35615,-5.62784)(-1.34617,-5.62784)(-1.3362,-5.62784)(-1.32623,-5.62784)(-1.31626,-5.62784)(-1.30629,-5.62784)(-1.29632,-5.62784)(-1.28634,-5.62784)(-1.27637,-5.62784)(-1.2664,-5.62784)(-1.25643,-5.62784)(-1.24646,-5.62784)(-1.23649,-5.62784)(-1.22651,-5.62784)(-1.21654,-5.62784)(-1.20657,-5.62784)(-1.1966,-5.62784)(-1.18663,-5.62784)(-1.17666,-5.62784)(-1.16668,-5.62784)(-1.15671,-5.62784)(-1.14674,-5.62784)(-1.13677,-5.62784)(-1.1268,-5.62784)(-1.11683,-5.62784)(-1.10685,-5.62784)(-1.09688,-5.62784)(-1.08691,-5.62784)(-1.07694,-5.62784)(-1.06697,-5.62784)(-1.057,-5.62784)(-1.04702,-5.62784)(-1.03705,-5.62784)(-1.02708,-5.62784)(-1.01711,-5.62784)(-1.00714,-5.62784)(-0.997166,-5.62784)(-0.987195,-5.62784)(-0.977223,-5.62784)(-0.967251,-5.62784)(-0.95728,-5.62784)(-0.947308,-5.62784)(-0.937336,-5.62784)(-0.927365,-5.62784)(-0.917393,-5.62784)(-0.907421,-5.62784)(-0.89745,-5.62784)(-0.887478,-5.62784)(-0.877506,-5.62784)(-0.867535,-5.62784)(-0.857563,-5.62784)(-0.847591,-5.62784)(-0.83762,-5.62784)(-0.827648,-5.62784)(-0.817676,-5.62784)(-0.807705,-5.62784)(-0.797733,-5.62784)(-0.787761,-5.62784)(-0.77779,-5.62784)(-0.767818,-5.62784)(-0.757846,-5.62784)(-0.747875,-5.62784)(-0.737903,-5.62784)(-0.727931,-5.62784)(-0.71796,-5.62784)(-0.707988,-5.62784)(-0.698016,-5.62784)(-0.688045,-5.62784)(-0.678073,-5.62784)(-0.668101,-5.62784)(-0.65813,-5.62784)(-0.648158,-5.62784)(-0.638186,-5.62784)(-0.628215,-5.62784)(-0.618243,-5.62784)(-0.608271,-5.62784)(-0.5983,-5.62784)(-0.588328,-5.62784)(-0.578356,-5.62784)(-0.568385,-5.62784)(-0.558413,-5.62784)(-0.548441,-5.62784)(-0.53847,-5.62784)(-0.528498,-5.62784)(-0.518526,-5.62784)(-0.508555,-5.62784)(-0.498583,-5.62784)(-0.488611,-5.62784)(-0.47864,-5.62784)(-0.468668,-5.62784)(-0.458696,-5.62784)(-0.448725,-5.62784)(-0.438753,-5.62784)(-0.428781,-5.62784)(-0.41881,-5.62784)(-0.408838,-5.62784)(-0.398866,-5.62784)(-0.388895,-5.62784)(-0.378923,-5.62784)(-0.368951,-5.62784)(-0.35898,-5.62784)(-0.349008,-5.62784)(-0.339037,-5.62784)(-0.329065,-5.62784)(-0.319093,-5.62784)(-0.309122,-5.62784)(-0.29915,-5.62784)(-0.289178,-5.62784)(-0.279207,-5.62784)(-0.269235,-5.62784)(-0.259263,-5.62784)(-0.249292,-5.62784)(-0.23932,-5.62784)(-0.229348,-5.62784)(-0.219377,-5.62784)(-0.209405,-5.62784)(-0.199433,-5.62784)(-0.189462,-5.62784)(-0.17949,-5.62784)(-0.169518,-5.62784)(-0.159547,-5.62784)(-0.149575,-5.62784)(-0.139603,-5.62784)(-0.129632,-5.62784)(-0.11966,-5.62784)(-0.109688,-5.62784)(-0.0997166,-5.62784)(-0.089745,-5.62784)(-0.0797733,-5.62784)(-0.0698016,-5.62784)(-0.05983,-5.62784)(-0.0498583,-5.62784)(-0.0398866,-5.62784)(-0.029915,-5.62784)(-0.0199433,-5.62784)(-0.00997166,-5.62784)(0,-5.62784)(0.00997166,-5.62784)(0.0199433,48.6585)(0.029915,48.6585)(0.0398866,48.6585)(0.0498583,48.6585)(0.05983,48.6585)(0.0698016,48.6585)(0.0797733,48.6585)(0.089745,48.6585)(0.0997166,48.6585)(0.109688,48.6585)(0.11966,48.6585)(0.129632,48.6585)(0.139603,48.6585)(0.149575,48.6585)(0.159547,48.6585)(0.169518,48.6585)(0.17949,48.6585)(0.189462,48.6585)(0.199433,48.6585)(0.209405,48.6585)(0.219377,48.6585)(0.229348,48.6585)(0.23932,48.6585)(0.249292,48.6585)(0.259263,48.6585)(0.269235,48.6585)(0.279207,48.6585)(0.289178,48.6585)(0.29915,48.6585)(0.309122,48.6585)(0.319093,48.6585)(0.329065,48.6585)(0.339037,48.6585)(0.349008,48.6585)(0.35898,48.6585)(0.368951,48.6585)(0.378923,48.6585)(0.388895,48.6585)(0.398866,48.6585)(0.408838,48.6585)(0.41881,48.6585)(0.428781,48.6585)(0.438753,48.6585)(0.448725,48.6585)(0.458696,48.6585)(0.468668,48.6585)(0.47864,48.6585)(0.488611,48.6585)(0.498583,48.6585)(0.508555,48.6585)(0.518526,48.6585)(0.528498,48.6585)(0.53847,48.6585)(0.548441,48.6585)(0.558413,48.6585)(0.568385,48.6585)(0.578356,48.6585)(0.588328,48.6585)(0.5983,48.6585)(0.608271,48.6585)(0.618243,48.6585)(0.628215,48.6585)(0.638186,48.6585)(0.648158,48.6585)(0.65813,48.6585)(0.668101,48.6585)(0.678073,48.6585)(0.688045,48.6585)(0.698016,48.6585)(0.707988,48.6585)(0.71796,48.6585)(0.727931,48.6585)(0.737903,48.6585)(0.747875,48.6585)(0.757846,48.6585)(0.767818,48.6585)(0.77779,48.6585)(0.787761,48.6585)(0.797733,48.6585)(0.807705,48.6585)(0.817676,48.6585)(0.827648,48.6585)(0.83762,48.6585)(0.847591,48.6585)(0.857563,48.6585)(0.867535,48.6585)(0.877506,48.6585)(0.887478,48.6585)(0.89745,48.6585)(0.907421,48.6585)(0.917393,48.6585)(0.927365,48.6585)(0.937336,48.6585)(0.947308,48.6585)(0.95728,48.6585)(0.967251,48.6585)(0.977223,48.6585)(0.987195,48.6585)(0.997166,48.6585)(1.00714,48.6585)(1.01711,48.6585)(1.02708,48.6585)(1.03705,48.6585)(1.04702,48.6585)(1.057,48.6585)(1.06697,48.6585)(1.07694,48.6585)(1.08691,48.6585)(1.09688,48.6585)(1.10685,48.6585)(1.11683,48.6585)(1.1268,48.6585)(1.13677,48.6585)(1.14674,48.6585)(1.15671,48.6585)(1.16668,48.6585)(1.17666,48.6585)(1.18663,48.6585)(1.1966,48.6585)(1.20657,48.6585)(1.21654,48.6585)(1.22651,48.6585)(1.23649,48.6585)(1.24646,48.6585)(1.25643,48.6585)(1.2664,48.6585)(1.27637,48.6585)(1.28634,48.6585)(1.29632,48.6585)(1.30629,48.6585)(1.31626,48.6585)(1.32623,48.6585)(1.3362,48.6585)(1.34617,48.6585)(1.35615,48.6585)(1.36612,48.6585)(1.37609,48.6585)(1.38606,48.6585)(1.39603,48.6585)(1.406,48.6585)(1.41598,48.6585)(1.42595,48.6585)(1.43592,48.6585)(1.44589,48.6585)(1.45586,48.6585)(1.46583,48.6585)(1.47581,48.6585)(1.48578,48.6585)(1.49575,48.6585)(1.50572,48.6585)(1.51569,48.6585)(1.52566,48.6585)(1.53564,48.6585)(1.54561,48.6585)(1.55558,48.6585)(1.56555,48.6585)(1.57552,48.6585)(1.58549,48.6585)(1.59547,48.6585)(1.60544,48.6585)(1.61541,48.6585)(1.62538,48.6585)(1.63535,48.6585)(1.64532,48.6585)(1.6553,48.6585)(1.66527,48.6585)(1.67524,48.6585)(1.68521,48.6585)(1.69518,48.6585)(1.70515,48.6585)(1.71513,48.6585)(1.7251,48.6585)(1.73507,48.6585)(1.74504,48.6585)(1.75501,48.6585)(1.76498,48.6585)(1.77496,48.6585)(1.78493,48.6585)(1.7949,48.6585)(1.80487,48.6585)(1.81484,48.6585)(1.82481,48.6585)(1.83479,48.6585)(1.84476,48.6585)(1.85473,48.6585)(1.8647,48.6585)(1.87467,48.6585)(1.88464,48.6585)(1.89462,48.6585)(1.90459,48.6585)(1.91456,48.6585)(1.92453,48.6585)(1.9345,48.6585)(1.94447,48.6585)(1.95445,48.6585)(1.96442,48.6585)(1.97439,48.6585)(1.98436,48.6585)(1.99433,48.6585)(2.0043,48.6585)(2.01428,48.6585)(2.02425,48.6585)(2.03422,48.6585)(2.04419,48.6585)(2.05416,48.6585)(2.06413,48.6585)(2.07411,48.6585)(2.08408,48.6585)(2.09405,48.6585)(2.10402,48.6585)(2.11399,48.6585)(2.12396,48.6585)(2.13394,48.6585)(2.14391,48.6585)(2.15388,48.6585)(2.16385,48.6585)(2.17382,48.6585)(2.18379,48.6585)(2.19377,48.6585)(2.20374,48.6585)(2.21371,48.6585)(2.22368,48.6585)(2.23365,48.6585)(2.24362,48.6585)(2.2536,48.6585)(2.26357,48.6585)(2.27354,48.6585)(2.28351,48.6585)(2.29348,48.6585)(2.30345,48.6585)(2.31343,48.6585)(2.3234,48.6585)(2.33337,48.6585)(2.34334,48.6585)(2.35331,48.6585)(2.36328,48.6585)(2.37326,48.6585)(2.38323,48.6585)(2.3932,48.6585)(2.40317,48.6585)(2.41314,48.6585)(2.42311,48.6585)(2.43309,48.6585)(2.44306,48.6585)(2.45303,48.6585)(2.463,48.6585)(2.47297,48.6585)(2.48294,48.6585)(2.49292,48.6585)(2.50289,48.6585)(2.51286,48.6585)(2.52283,48.6585)(2.5328,48.6585)(2.54277,48.6585)(2.55275,48.6585)(2.56272,48.6585)(2.57269,48.6585)(2.58266,48.6585)(2.59263,48.6585)(2.6026,48.6585)(2.61258,48.6585)(2.62255,48.6585)(2.63252,48.6585)(2.64249,48.6585)(2.65246,48.6585)(2.66243,48.6585)(2.67241,48.6585)(2.68238,48.6585)(2.69235,48.6585)(2.70232,48.6585)(2.71229,48.6585)(2.72226,48.6585)(2.73224,48.6585)(2.74221,48.6585)(2.75218,48.6585)(2.76215,48.6585)(2.77212,48.6585)(2.78209,48.6585)(2.79207,48.6585)(2.80204,48.6585)(2.81201,48.6585)(2.82198,48.6585)(2.83195,48.6585)(2.84192,48.6585)(2.8519,48.6585)(2.86187,48.6585)(2.87184,48.6585)(2.88181,48.6585)(2.89178,48.6585)(2.90175,48.6585)(2.91173,48.6585)(2.9217,48.6585)(2.93167,48.6585)(2.94164,48.6585)(2.95161,48.6585)(2.96158,48.6585)(2.97156,48.6585)(2.98153,48.6585)(2.9915,48.6585)(3.00147,48.6585)(3.01144,48.6585)(3.02141,48.6585)(3.03139,48.6585)(3.04136,48.6585)(3.05133,48.6585)(3.0613,48.6585)(3.07127,48.6585)(3.08124,48.6585)(3.09122,48.6585)(3.10119,48.6585)(3.11116,48.6585)(3.12113,48.6585)(3.1311,48.6585)(3.14107,48.6585)(3.15105,48.6585)(3.16102,48.6585)(3.17099,48.6585)(3.18096,48.6585)(3.19093,48.6585)(3.2009,48.6585)(3.21088,48.6585)(3.22085,48.6585)(3.23082,48.6585)(3.24079,48.6585)(3.25076,48.6585)(3.26073,48.6585)(3.27071,48.6585)(3.28068,48.6585)(3.29065,48.6585)(3.30062,48.6585)(3.31059,48.6585)(3.32056,48.6585)(3.33054,48.6585)(3.34051,48.6585)(3.35048,48.6585)(3.36045,48.6585)(3.37042,48.6585)(3.38039,48.6585)(3.39037,48.6585)(3.40034,48.6585)(3.41031,48.6585)(3.42028,48.6585)(3.43025,48.6585)(3.44022,48.6585)(3.4502,48.6585)(3.46017,48.6585)(3.47014,48.6585)(3.48011,48.6585)(3.49008,48.6585)(3.50005,48.6585)(3.51003,48.6585)(3.52,48.6585)(3.52997,48.6585)(3.53994,48.6585)(3.54991,48.6585)(3.55988,48.6585)(3.56985,48.6585)(3.57983,48.6585)(3.5898,48.6585)(3.59977,48.6585)(3.60974,48.6585)(3.61971,48.6585)(3.62968,48.6585)(3.63966,48.6585)(3.64963,48.6585)(3.6596,48.6585)(3.66957,48.6585)(3.67954,48.6585)(3.68951,48.6585)(3.69949,48.6585)(3.70946,48.6585)(3.71943,48.6585)(3.7294,48.6585)(3.73937,48.6585)(3.74934,48.6585)(3.75932,48.6585)(3.76929,48.6585)(3.77926,48.6585)(3.78923,48.6585)(3.7992,48.6585)(3.80917,48.6585)(3.81915,48.6585)(3.82912,48.6585)(3.83909,48.6585)(3.84906,48.6585)(3.85903,48.6585)(3.869,48.6585)(3.87898,48.6585)(3.88895,48.6585)(3.89892,48.6585)(3.90889,48.6585)(3.91886,48.6585)(3.92883,48.6585)(3.93881,48.6585)(3.94878,48.6585)(3.95875,48.6585)(3.96872,48.6585)(3.97869,48.6585)(3.98866,48.6585)(3.99864,48.6585)(4.00861,48.6585)(4.01858,48.6585)(4.02855,48.6585)(4.03852,48.6585)(4.04849,48.6585)(4.05847,48.6585)(4.06844,48.6585)(4.07841,48.6585)(4.08838,48.6585)(4.09835,48.6585)(4.10832,48.6585)(4.1183,48.6585)(4.12827,48.6585)(4.13824,48.6585)(4.14821,48.6585)(4.15818,48.6585)(4.16815,48.6585)(4.17813,48.6585)(4.1881,48.6585)(4.19807,48.6585)(4.20804,48.6585)(4.21801,48.6585)(4.22798,48.6585)(4.23796,48.6585)(4.24793,48.6585)(4.2579,48.6585)(4.26787,48.6585)(4.27784,48.6585)(4.28781,48.6585)(4.29779,48.6585)(4.30776,48.6585)(4.31773,48.6585)(4.3277,48.6585)(4.33767,48.6585)(4.34764,48.6585)(4.35762,48.6585)(4.36759,48.6585)(4.37756,48.6585)(4.38753,48.6585)(4.3975,48.6585)(4.40747,48.6585)(4.41745,48.6585)(4.42742,48.6585)(4.43739,48.6585)(4.44736,48.6585)(4.45733,48.6585)(4.4673,48.6585)(4.47728,48.6585)(4.48725,48.6585)(4.49722,48.6585)(4.50719,48.6585)(4.51716,48.6585)(4.52713,48.6585)(4.53711,48.6585)(4.54708,48.6585)(4.55705,48.6585)(4.56702,48.6585)(4.57699,48.6585)(4.58696,48.6585)(4.59694,48.6585)(4.60691,48.6585)(4.61688,48.6585)(4.62685,48.6585)(4.63682,48.6585)(4.64679,48.6585)(4.65677,48.6585)(4.66674,48.6585)(4.67671,48.6585)(4.68668,48.6585)(4.69665,48.6585)(4.70662,48.6585)(4.7166,48.6585)(4.72657,48.6585)(4.73654,48.6585)(4.74651,48.6585)(4.75648,48.6585)(4.76645,48.6585)(4.77643,48.6585)(4.7864,48.6585)(4.79637,48.6585)(4.80634,48.6585)(4.81631,48.6585)(4.82628,48.6585)(4.83626,48.6585)(4.84623,48.6585)(4.8562,48.6585)(4.86617,48.6585)(4.87614,48.6585)(4.88611,48.6585)(4.89609,48.6585)(4.90606,48.6585)(4.91603,48.6585)(4.926,48.6585)(4.93597,48.6585)(4.94594,48.6585)(4.95592,48.6585)(4.96589,48.6585)(4.97586,48.6585)(4.98583,48.6585)(4.9958,48.6585)(5.00577,48.6585)(5.01575,48.6585)(5.02572,48.6585)(5.03569,48.6585)(5.04566,48.6585)(5.05563,48.6585)(5.0656,48.6585)(5.07558,48.6585)(5.08555,48.6585)(5.09552,48.6585)(5.10549,48.6585)(5.11546,48.6585)(5.12543,48.6585)(5.13541,48.6585)(5.14538,48.6585)(5.15535,48.6585)(5.16532,48.6585)(5.17529,48.6585)(5.18526,48.6585)(5.19524,48.6585)(5.20521,48.6585)(5.21518,48.6585)(5.22515,48.6585)(5.23512,48.6585)(5.24509,48.6585)(5.25507,48.6585)(5.26504,48.6585)(5.27501,48.6585)(5.28498,48.6585)(5.29495,48.6585)(5.30492,48.6585)(5.3149,48.6585)(5.32487,48.6585)(5.33484,48.6585)(5.34481,48.6585)(5.35478,48.6585)(5.36475,48.6585)(5.37473,48.6585)(5.3847,48.6585)(5.39467,48.6585)(5.40464,48.6585)(5.41461,48.6585)(5.42458,48.6585)(5.43456,48.6585)(5.44453,48.6585)(5.4545,48.6585)(5.46447,48.6585)(5.47444,48.6585)(5.48441,48.6585)(5.49439,48.6585)(5.50436,48.6585)(5.51433,48.6585)(5.5243,48.6585)(5.53427,48.6585)(5.54424,48.6585)(5.55422,48.6585)(5.56419,48.6585)(5.57416,48.6585)(5.58413,48.6585)(5.5941,48.6585)(5.60407,48.6585)(5.61405,48.6585)(5.62402,48.6585)(5.63399,48.6585)(5.64396,48.6585)(5.65393,48.6585)(5.6639,48.6585)(5.67388,48.6585)(5.68385,48.6585)(5.69382,48.6585)(5.70379,48.6585)(5.71376,48.6585)(5.72373,48.6585)(5.73371,48.6585)(5.74368,48.6585)(5.75365,48.6585)(5.76362,48.6585)(5.77359,48.6585)(5.78356,48.6585)(5.79354,48.6585)(5.80351,48.6585)(5.81348,48.6585)(5.82345,48.6585)(5.83342,48.6585)(5.84339,48.6585)(5.85337,48.6585)(5.86334,48.6585)(5.87331,48.6585)(5.88328,48.6585)(5.89325,48.6585)(5.90322,48.6585)(5.9132,48.6585)(5.92317,48.6585)(5.93314,48.6585)(5.94311,48.6585)(5.95308,48.6585)(5.96305,48.6585)(5.97303,48.6585)(5.983,48.6585)(5.99297,48.6585)(6.00294,48.6585)(6.01291,48.6585)(6.02288,48.6585)(6.03286,48.6585)(6.04283,48.6585)(6.0528,48.6585)(6.06277,48.6585)(6.07274,48.6585)(6.08271,48.6585)(6.09269,48.6585)(6.10266,48.6585)(6.11263,48.6585)(6.1226,48.6585)(6.13257,48.6585)(6.14254,48.6585)(6.15252,48.6585)(6.16249,48.6585)(6.17246,48.6585)(6.18243,48.6585)(6.1924,48.6585)(6.20237,48.6585)(6.21235,48.6585)(6.22232,48.6585)(6.23229,48.6585)(6.24226,48.6585)(6.25223,48.6585)(6.2622,48.6585)(6.27218,48.6585)(6.28215,48.6585)(6.29212,48.6585)(6.30209,48.6585)(6.31206,48.6585)(6.32203,48.6585)(6.33201,48.6585)(6.34198,48.6585)(6.35195,48.6585)(6.36192,48.6585)(6.37189,48.6585)(6.38186,48.6585)(6.39184,48.6585)(6.40181,48.6585)(6.41178,48.6585)(6.42175,48.6585)(6.43172,48.6585)(6.44169,48.6585)(6.45167,48.6585)(6.46164,48.6585)(6.47161,48.6585)(6.48158,48.6585)(6.49155,48.6585)(6.50152,48.6585)(6.5115,48.6585)(6.52147,48.6585)(6.53144,48.6585)(6.54141,48.6585)(6.55138,48.6585)(6.56135,48.6585)(6.57133,48.6585)(6.5813,48.6585)(6.59127,48.6585)(6.60124,48.6585)(6.61121,48.6585)(6.62118,48.6585)(6.63116,48.6585)(6.64113,48.6585)(6.6511,48.6585)(6.66107,48.6585)(6.67104,48.6585)(6.68101,48.6585)(6.69099,48.6585)(6.70096,48.6585)(6.71093,48.6585)(6.7209,48.6585)(6.73087,48.6585)(6.74084,48.6585)(6.75082,48.6585)(6.76079,48.6585)(6.77076,48.6585)(6.78073,48.6585)(6.7907,48.6585)(6.80067,48.6585)(6.81065,48.6585)(6.82062,48.6585)(6.83059,48.6585)(6.84056,48.6585)(6.85053,48.6585)(6.8605,48.6585)(6.87048,48.6585)(6.88045,48.6585)(6.89042,48.6585)(6.90039,48.6585)(6.91036,48.6585)(6.92033,48.6585)(6.93031,48.6585)(6.94028,48.6585)(6.95025,48.6585)(6.96022,48.6585)(6.97019,48.6585)(6.98016,48.6585)(6.99014,48.6585)(7.00011,48.6585)(7.01008,48.6585)(7.02005,48.6585)(7.03002,48.6585)(7.03999,48.6585)(7.04996,48.6585)(7.05994,48.6585)(7.06991,48.6585)(7.07988,48.6585)(7.08985,48.6585)(7.09982,48.6585)(7.10979,48.6585)(7.11977,48.6585)(7.12974,48.6585)(7.13971,48.6585)(7.14968,48.6585)(7.15965,48.6585)(7.16962,48.6585)(7.1796,48.6585)(7.18957,48.6585)(7.19954,48.6585)(7.20951,48.6585)(7.21948,48.6585)(7.22945,48.6585)(7.23943,48.6585)(7.2494,48.6585)(7.25937,48.6585)(7.26934,48.6585)(7.27931,48.6585)(7.28928,48.6585)(7.29926,48.6585)(7.30923,48.6585)(7.3192,48.6585)(7.32917,48.6585)(7.33914,48.6585)(7.34911,48.6585)(7.35909,48.6585)(7.36906,48.6585)(7.37903,48.6585)(7.389,48.6585)(7.39897,48.6585)(7.40894,48.6585)(7.41892,48.6585)(7.42889,48.6585)(7.43886,48.6585)(7.44883,48.6585)(7.4588,48.6585)(7.46877,48.6585)(7.47875,48.6585)(7.48872,48.6585)(7.49869,48.6585)(7.50866,48.6585)(7.51863,48.6585)(7.5286,48.6585)(7.53858,48.6585)(7.54855,48.6585)(7.55852,48.6585)(7.56849,48.6585)(7.57846,48.6585)(7.58843,48.6585)(7.59841,48.6585)(7.60838,48.6585)(7.61835,48.6585)(7.62832,48.6585)(7.63829,48.6585)(7.64826,48.6585)(7.65824,48.6585)(7.66821,48.6585)(7.67818,48.6585)(7.68815,48.6585)(7.69812,48.6585)(7.70809,48.6585)(7.71807,48.6585)(7.72804,48.6585)(7.73801,48.6585)(7.74798,48.6585)(7.75795,48.6585)(7.76792,48.6585)(7.7779,48.6585)(7.78787,48.6585)(7.79784,48.6585)(7.80781,48.6585)(7.81778,48.6585)(7.82775,48.6585)(7.83773,48.6585)(7.8477,48.6585)(7.85767,48.6585)(7.86764,48.6585)(7.87761,48.6585)(7.88758,48.6585)(7.89756,48.6585)(7.90753,48.6585)(7.9175,48.6585)(7.92747,48.6585)(7.93744,48.6585)(7.94741,48.6585)(7.95739,48.6585)(7.96736,48.6585)(7.97733,48.6585)(7.9873,48.6585)(7.99727,48.6585)(8.00724,48.6585)(8.01722,48.6585)(8.02719,48.6585)(8.03716,48.6585)(8.04713,48.6585)(8.0571,48.6585)(8.06707,48.6585)(8.07705,48.6585)(8.08702,48.6585)(8.09699,48.6585)(8.10696,48.6585)(8.11693,48.6585)(8.1269,48.6585)(8.13688,48.6585)(8.14685,48.6585)(8.15682,48.6585)(8.16679,48.6585)(8.17676,48.6585)(8.18673,48.6585)(8.19671,48.6585)(8.20668,48.6585)(8.21665,48.6585)(8.22662,48.6585)(8.23659,48.6585)(8.24656,48.6585)(8.25654,48.6585)(8.26651,48.6585)(8.27648,48.6585)(8.28645,48.6585)(8.29642,48.6585)(8.30639,48.6585)(8.31637,48.6585)(8.32634,48.6585)(8.33631,48.6585)(8.34628,48.6585)(8.35625,48.6585)(8.36622,48.6585)(8.3762,48.6585)(8.38617,48.6585)(8.39614,48.6585)(8.40611,48.6585)(8.41608,48.6585)(8.42605,48.6585)(8.43603,48.6585)(8.446,48.6585)(8.45597,48.6585)(8.46594,48.6585)(8.47591,48.6585)(8.48588,48.6585)(8.49586,48.6585)(8.50583,48.6585)(8.5158,48.6585)(8.52577,48.6585)(8.53574,48.6585)(8.54571,48.6585)(8.55569,48.6585)(8.56566,48.6585)(8.57563,48.6585)(8.5856,48.6585)(8.59557,48.6585)(8.60554,48.6585)(8.61552,48.6585)(8.62549,48.6585)(8.63546,48.6585)(8.64543,48.6585)(8.6554,48.6585)(8.66537,48.6585)(8.67535,48.6585)(8.68532,48.6585)(8.69529,48.6585)(8.70526,48.6585)(8.71523,48.6585)(8.7252,48.6585)(8.73518,48.6585)(8.74515,48.6585)(8.75512,48.6585)(8.76509,48.6585)(8.77506,48.6585)(8.78503,48.6585)(8.79501,48.6585)(8.80498,48.6585)(8.81495,48.6585)(8.82492,48.6585)(8.83489,48.6585)(8.84486,48.6585)(8.85484,48.6585)(8.86481,48.6585)(8.87478,48.6585)(8.88475,48.6585)(8.89472,48.6585)(8.90469,48.6585)(8.91467,48.6585)(8.92464,48.6585)(8.93461,48.6585)(8.94458,48.6585)(8.95455,48.6585)(8.96452,48.6585)(8.9745,48.6585)(8.98447,48.6585)(8.99444,48.6585)(9.00441,48.6585)(9.01438,48.6585)(9.02435,48.6585)(9.03433,48.6585)(9.0443,48.6585)(9.05427,48.6585)(9.06424,48.6585)(9.07421,48.6585)(9.08418,48.6585)(9.09416,48.6585)(9.10413,48.6585)(9.1141,48.6585)(9.12407,48.6585)(9.13404,48.6585)(9.14401,48.6585)(9.15399,48.6585)(9.16396,48.6585)(9.17393,48.6585)(9.1839,48.6585)(9.19387,48.6585)(9.20384,48.6585)(9.21382,48.6585)(9.22379,48.6585)(9.23376,48.6585)(9.24373,48.6585)(9.2537,48.6585)(9.26367,48.6585)(9.27365,48.6585)(9.28362,48.6585)(9.29359,48.6585)(9.30356,48.6585)(9.31353,48.6585)(9.3235,48.6585)(9.33348,48.6585)(9.34345,48.6585)(9.35342,48.6585)(9.36339,48.6585)(9.37336,48.6585)(9.38333,48.6585)(9.39331,48.6585)(9.40328,48.6585)(9.41325,48.6585)(9.42322,48.6585)(9.43319,48.6585)(9.44316,48.6585)(9.45314,48.6585)(9.46311,48.6585)(9.47308,48.6585)(9.48305,48.6585)(9.49302,48.6585)(9.50299,48.6585)(9.51297,48.6585)(9.52294,48.6585)(9.53291,48.6585)(9.54288,48.6585)(9.55285,48.6585)(9.56282,48.6585)(9.5728,48.6585)(9.58277,48.6585)(9.59274,48.6585)(9.60271,48.6585)(9.61268,48.6585)(9.62265,48.6585)(9.63263,48.6585)(9.6426,48.6585)(9.65257,48.6585)(9.66254,48.6585)(9.67251,48.6585)(9.68248,48.6585)(9.69246,48.6585)(9.70243,48.6585)(9.7124,48.6585)(9.72237,48.6585)(9.73234,48.6585)(9.74231,48.6585)(9.75229,48.6585)(9.76226,48.6585)(9.77223,48.6585)(9.7822,48.6585)(9.79217,48.6585)(9.80214,48.6585)(9.81212,48.6585)(9.82209,48.6585)(9.83206,48.6585)(9.84203,48.6585)(9.852,48.6585)(9.86197,48.6585)(9.87195,48.6585)(9.88192,48.6585)(9.89189,48.6585)(9.90186,48.6585)(9.91183,48.6585)(9.9218,48.6585)(9.93178,48.6585)(9.94175,48.6585)(9.95172,48.6585)(9.96169,48.6585)(9.97166,48.6585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,9.34993)(-1.96442,9.34993)(-1.95445,9.34993)(-1.94447,9.34993)(-1.9345,9.34993)(-1.92453,9.34993)(-1.91456,9.34993)(-1.90459,9.34993)(-1.89462,9.34993)(-1.88464,9.34993)(-1.87467,9.34993)(-1.8647,9.34993)(-1.85473,9.34993)(-1.84476,9.34993)(-1.83479,9.34993)(-1.82481,9.34993)(-1.81484,9.34993)(-1.80487,9.34993)(-1.7949,9.34993)(-1.78493,9.34993)(-1.77496,9.34993)(-1.76498,9.34993)(-1.75501,9.34993)(-1.74504,9.34993)(-1.73507,9.34993)(-1.7251,9.34993)(-1.71513,9.34993)(-1.70515,9.34993)(-1.69518,9.34993)(-1.68521,9.34993)(-1.67524,9.34993)(-1.66527,9.34993)(-1.6553,9.34993)(-1.64532,9.34993)(-1.63535,9.34993)(-1.62538,9.34993)(-1.61541,9.34993)(-1.60544,9.34993)(-1.59547,9.34993)(-1.58549,9.34993)(-1.57552,9.34993)(-1.56555,9.34993)(-1.55558,9.34993)(-1.54561,9.34993)(-1.53564,9.34993)(-1.52566,9.34993)(-1.51569,9.34993)(-1.50572,9.34993)(-1.49575,9.34993)(-1.48578,9.34993)(-1.47581,9.34993)(-1.46583,9.34993)(-1.45586,9.34993)(-1.44589,9.34993)(-1.43592,9.34993)(-1.42595,9.34993)(-1.41598,9.34993)(-1.406,9.34993)(-1.39603,9.34993)(-1.38606,9.34993)(-1.37609,9.34993)(-1.36612,9.34993)(-1.35615,9.34993)(-1.34617,9.34993)(-1.3362,9.34993)(-1.32623,9.34993)(-1.31626,9.34993)(-1.30629,9.34993)(-1.29632,9.34993)(-1.28634,9.34993)(-1.27637,9.34993)(-1.2664,9.34993)(-1.25643,9.34993)(-1.24646,9.34993)(-1.23649,9.34993)(-1.22651,9.34993)(-1.21654,9.34993)(-1.20657,9.34993)(-1.1966,9.34993)(-1.18663,9.34993)(-1.17666,9.34993)(-1.16668,9.34993)(-1.15671,9.34993)(-1.14674,9.34993)(-1.13677,9.34993)(-1.1268,9.34993)(-1.11683,9.34993)(-1.10685,9.34993)(-1.09688,9.34993)(-1.08691,9.34993)(-1.07694,9.34993)(-1.06697,9.34993)(-1.057,9.34993)(-1.04702,9.34993)(-1.03705,9.34993)(-1.02708,9.34993)(-1.01711,9.34993)(-1.00714,9.34993)(-0.997166,9.34993)(-0.987195,9.34993)(-0.977223,9.34993)(-0.967251,9.34993)(-0.95728,9.34993)(-0.947308,9.34993)(-0.937336,9.34993)(-0.927365,9.34993)(-0.917393,9.34993)(-0.907421,9.34993)(-0.89745,9.34993)(-0.887478,9.34993)(-0.877506,9.34993)(-0.867535,9.34993)(-0.857563,9.34993)(-0.847591,9.34993)(-0.83762,9.34993)(-0.827648,9.34993)(-0.817676,9.34993)(-0.807705,9.34993)(-0.797733,9.34993)(-0.787761,9.34993)(-0.77779,9.34993)(-0.767818,9.34993)(-0.757846,9.34993)(-0.747875,9.34993)(-0.737903,9.34993)(-0.727931,9.34993)(-0.71796,9.34993)(-0.707988,9.34993)(-0.698016,9.34993)(-0.688045,9.34993)(-0.678073,9.34993)(-0.668101,9.34993)(-0.65813,9.34993)(-0.648158,9.34993)(-0.638186,9.34993)(-0.628215,9.34993)(-0.618243,9.34993)(-0.608271,9.34993)(-0.5983,9.34993)(-0.588328,9.34993)(-0.578356,9.34993)(-0.568385,9.34993)(-0.558413,9.34993)(-0.548441,9.34993)(-0.53847,9.34993)(-0.528498,9.34993)(-0.518526,9.34993)(-0.508555,9.34993)(-0.498583,9.34993)(-0.488611,9.34993)(-0.47864,9.34993)(-0.468668,9.34993)(-0.458696,9.34993)(-0.448725,9.34993)(-0.438753,9.34993)(-0.428781,9.34993)(-0.41881,9.34993)(-0.408838,9.34993)(-0.398866,9.34993)(-0.388895,9.34993)(-0.378923,9.34993)(-0.368951,9.34993)(-0.35898,9.34993)(-0.349008,9.34993)(-0.339037,9.34993)(-0.329065,9.34993)(-0.319093,9.34993)(-0.309122,9.34993)(-0.29915,9.34993)(-0.289178,9.34993)(-0.279207,9.34993)(-0.269235,9.34993)(-0.259263,9.34993)(-0.249292,9.34993)(-0.23932,9.34993)(-0.229348,9.34993)(-0.219377,9.34993)(-0.209405,9.34993)(-0.199433,9.34993)(-0.189462,9.34993)(-0.17949,9.34993)(-0.169518,9.34993)(-0.159547,9.34993)(-0.149575,9.34993)(-0.139603,9.34993)(-0.129632,9.34993)(-0.11966,9.34993)(-0.109688,9.34993)(-0.0997166,9.34993)(-0.089745,9.34993)(-0.0797733,9.34993)(-0.0698016,9.34993)(-0.05983,9.34993)(-0.0498583,9.34993)(-0.0398866,9.34993)(-0.029915,9.34993)(-0.0199433,9.34993)(-0.00997166,9.34993)(0,9.34993)(0.00997166,9.34993)(0.0199433,55.808)(0.029915,55.808)(0.0398866,55.808)(0.0498583,55.808)(0.05983,55.808)(0.0698016,55.808)(0.0797733,55.808)(0.089745,55.808)(0.0997166,55.808)(0.109688,55.808)(0.11966,55.808)(0.129632,55.808)(0.139603,55.808)(0.149575,55.808)(0.159547,55.808)(0.169518,55.808)(0.17949,55.808)(0.189462,55.808)(0.199433,55.808)(0.209405,55.808)(0.219377,55.808)(0.229348,55.808)(0.23932,55.808)(0.249292,55.808)(0.259263,55.808)(0.269235,55.808)(0.279207,55.808)(0.289178,55.808)(0.29915,55.808)(0.309122,55.808)(0.319093,55.808)(0.329065,55.808)(0.339037,55.808)(0.349008,55.808)(0.35898,55.808)(0.368951,55.808)(0.378923,55.808)(0.388895,55.808)(0.398866,55.808)(0.408838,55.808)(0.41881,55.808)(0.428781,55.808)(0.438753,55.808)(0.448725,55.808)(0.458696,55.808)(0.468668,55.808)(0.47864,55.808)(0.488611,55.808)(0.498583,55.808)(0.508555,55.808)(0.518526,55.808)(0.528498,55.808)(0.53847,55.808)(0.548441,55.808)(0.558413,55.808)(0.568385,55.808)(0.578356,55.808)(0.588328,55.808)(0.5983,55.808)(0.608271,55.808)(0.618243,55.808)(0.628215,55.808)(0.638186,55.808)(0.648158,55.808)(0.65813,55.808)(0.668101,55.808)(0.678073,55.808)(0.688045,55.808)(0.698016,55.808)(0.707988,55.808)(0.71796,55.808)(0.727931,55.808)(0.737903,55.808)(0.747875,55.808)(0.757846,55.808)(0.767818,55.808)(0.77779,55.808)(0.787761,55.808)(0.797733,55.808)(0.807705,55.808)(0.817676,55.808)(0.827648,55.808)(0.83762,55.808)(0.847591,55.808)(0.857563,55.808)(0.867535,55.808)(0.877506,55.808)(0.887478,55.808)(0.89745,55.808)(0.907421,55.808)(0.917393,55.808)(0.927365,55.808)(0.937336,55.808)(0.947308,55.808)(0.95728,55.808)(0.967251,55.808)(0.977223,55.808)(0.987195,55.808)(0.997166,55.808)(1.00714,55.808)(1.01711,55.808)(1.02708,55.808)(1.03705,55.808)(1.04702,55.808)(1.057,55.808)(1.06697,55.808)(1.07694,55.808)(1.08691,55.808)(1.09688,55.808)(1.10685,55.808)(1.11683,55.808)(1.1268,55.808)(1.13677,55.808)(1.14674,55.808)(1.15671,55.808)(1.16668,55.808)(1.17666,55.808)(1.18663,55.808)(1.1966,55.808)(1.20657,55.808)(1.21654,55.808)(1.22651,55.808)(1.23649,55.808)(1.24646,55.808)(1.25643,55.808)(1.2664,55.808)(1.27637,55.808)(1.28634,55.808)(1.29632,55.808)(1.30629,55.808)(1.31626,55.808)(1.32623,55.808)(1.3362,55.808)(1.34617,55.808)(1.35615,55.808)(1.36612,55.808)(1.37609,55.808)(1.38606,55.808)(1.39603,55.808)(1.406,55.808)(1.41598,55.808)(1.42595,55.808)(1.43592,55.808)(1.44589,55.808)(1.45586,55.808)(1.46583,55.808)(1.47581,55.808)(1.48578,55.808)(1.49575,55.808)(1.50572,55.808)(1.51569,55.808)(1.52566,55.808)(1.53564,55.808)(1.54561,55.808)(1.55558,55.808)(1.56555,55.808)(1.57552,55.808)(1.58549,55.808)(1.59547,55.808)(1.60544,55.808)(1.61541,55.808)(1.62538,55.808)(1.63535,55.808)(1.64532,55.808)(1.6553,55.808)(1.66527,55.808)(1.67524,55.808)(1.68521,55.808)(1.69518,55.808)(1.70515,55.808)(1.71513,55.808)(1.7251,55.808)(1.73507,55.808)(1.74504,55.808)(1.75501,55.808)(1.76498,55.808)(1.77496,55.808)(1.78493,55.808)(1.7949,55.808)(1.80487,55.808)(1.81484,55.808)(1.82481,55.808)(1.83479,55.808)(1.84476,55.808)(1.85473,55.808)(1.8647,55.808)(1.87467,55.808)(1.88464,55.808)(1.89462,55.808)(1.90459,55.808)(1.91456,55.808)(1.92453,55.808)(1.9345,55.808)(1.94447,55.808)(1.95445,55.808)(1.96442,55.808)(1.97439,55.808)(1.98436,55.808)(1.99433,55.808)(2.0043,55.808)(2.01428,55.808)(2.02425,55.808)(2.03422,55.808)(2.04419,55.808)(2.05416,55.808)(2.06413,55.808)(2.07411,55.808)(2.08408,55.808)(2.09405,55.808)(2.10402,55.808)(2.11399,55.808)(2.12396,55.808)(2.13394,55.808)(2.14391,55.808)(2.15388,55.808)(2.16385,55.808)(2.17382,55.808)(2.18379,55.808)(2.19377,55.808)(2.20374,55.808)(2.21371,55.808)(2.22368,55.808)(2.23365,55.808)(2.24362,55.808)(2.2536,55.808)(2.26357,55.808)(2.27354,55.808)(2.28351,55.808)(2.29348,55.808)(2.30345,55.808)(2.31343,55.808)(2.3234,55.808)(2.33337,55.808)(2.34334,55.808)(2.35331,55.808)(2.36328,55.808)(2.37326,55.808)(2.38323,55.808)(2.3932,55.808)(2.40317,55.808)(2.41314,55.808)(2.42311,55.808)(2.43309,55.808)(2.44306,55.808)(2.45303,55.808)(2.463,55.808)(2.47297,55.808)(2.48294,55.808)(2.49292,55.808)(2.50289,55.808)(2.51286,55.808)(2.52283,55.808)(2.5328,55.808)(2.54277,55.808)(2.55275,55.808)(2.56272,55.808)(2.57269,55.808)(2.58266,55.808)(2.59263,55.808)(2.6026,55.808)(2.61258,55.808)(2.62255,55.808)(2.63252,55.808)(2.64249,55.808)(2.65246,55.808)(2.66243,55.808)(2.67241,55.808)(2.68238,55.808)(2.69235,55.808)(2.70232,55.808)(2.71229,55.808)(2.72226,55.808)(2.73224,55.808)(2.74221,55.808)(2.75218,55.808)(2.76215,55.808)(2.77212,55.808)(2.78209,55.808)(2.79207,55.808)(2.80204,55.808)(2.81201,55.808)(2.82198,55.808)(2.83195,55.808)(2.84192,55.808)(2.8519,55.808)(2.86187,55.808)(2.87184,55.808)(2.88181,55.808)(2.89178,55.808)(2.90175,55.808)(2.91173,55.808)(2.9217,55.808)(2.93167,55.808)(2.94164,55.808)(2.95161,55.808)(2.96158,55.808)(2.97156,55.808)(2.98153,55.808)(2.9915,55.808)(3.00147,55.808)(3.01144,55.808)(3.02141,55.808)(3.03139,55.808)(3.04136,55.808)(3.05133,55.808)(3.0613,55.808)(3.07127,55.808)(3.08124,55.808)(3.09122,55.808)(3.10119,55.808)(3.11116,55.808)(3.12113,55.808)(3.1311,55.808)(3.14107,55.808)(3.15105,55.808)(3.16102,55.808)(3.17099,55.808)(3.18096,55.808)(3.19093,55.808)(3.2009,55.808)(3.21088,55.808)(3.22085,55.808)(3.23082,55.808)(3.24079,55.808)(3.25076,55.808)(3.26073,55.808)(3.27071,55.808)(3.28068,55.808)(3.29065,55.808)(3.30062,55.808)(3.31059,55.808)(3.32056,55.808)(3.33054,55.808)(3.34051,55.808)(3.35048,55.808)(3.36045,55.808)(3.37042,55.808)(3.38039,55.808)(3.39037,55.808)(3.40034,55.808)(3.41031,55.808)(3.42028,55.808)(3.43025,55.808)(3.44022,55.808)(3.4502,55.808)(3.46017,55.808)(3.47014,55.808)(3.48011,55.808)(3.49008,55.808)(3.50005,55.808)(3.51003,55.808)(3.52,55.808)(3.52997,55.808)(3.53994,55.808)(3.54991,55.808)(3.55988,55.808)(3.56985,55.808)(3.57983,55.808)(3.5898,55.808)(3.59977,55.808)(3.60974,55.808)(3.61971,55.808)(3.62968,55.808)(3.63966,55.808)(3.64963,55.808)(3.6596,55.808)(3.66957,55.808)(3.67954,55.808)(3.68951,55.808)(3.69949,55.808)(3.70946,55.808)(3.71943,55.808)(3.7294,55.808)(3.73937,55.808)(3.74934,55.808)(3.75932,55.808)(3.76929,55.808)(3.77926,55.808)(3.78923,55.808)(3.7992,55.808)(3.80917,55.808)(3.81915,55.808)(3.82912,55.808)(3.83909,55.808)(3.84906,55.808)(3.85903,55.808)(3.869,55.808)(3.87898,55.808)(3.88895,55.808)(3.89892,55.808)(3.90889,55.808)(3.91886,55.808)(3.92883,55.808)(3.93881,55.808)(3.94878,55.808)(3.95875,55.808)(3.96872,55.808)(3.97869,55.808)(3.98866,55.808)(3.99864,55.808)(4.00861,55.808)(4.01858,55.808)(4.02855,55.808)(4.03852,55.808)(4.04849,55.808)(4.05847,55.808)(4.06844,55.808)(4.07841,55.808)(4.08838,55.808)(4.09835,55.808)(4.10832,55.808)(4.1183,55.808)(4.12827,55.808)(4.13824,55.808)(4.14821,55.808)(4.15818,55.808)(4.16815,55.808)(4.17813,55.808)(4.1881,55.808)(4.19807,55.808)(4.20804,55.808)(4.21801,55.808)(4.22798,55.808)(4.23796,55.808)(4.24793,55.808)(4.2579,55.808)(4.26787,55.808)(4.27784,55.808)(4.28781,55.808)(4.29779,55.808)(4.30776,55.808)(4.31773,55.808)(4.3277,55.808)(4.33767,55.808)(4.34764,55.808)(4.35762,55.808)(4.36759,55.808)(4.37756,55.808)(4.38753,55.808)(4.3975,55.808)(4.40747,55.808)(4.41745,55.808)(4.42742,55.808)(4.43739,55.808)(4.44736,55.808)(4.45733,55.808)(4.4673,55.808)(4.47728,55.808)(4.48725,55.808)(4.49722,55.808)(4.50719,55.808)(4.51716,55.808)(4.52713,55.808)(4.53711,55.808)(4.54708,55.808)(4.55705,55.808)(4.56702,55.808)(4.57699,55.808)(4.58696,55.808)(4.59694,55.808)(4.60691,55.808)(4.61688,55.808)(4.62685,55.808)(4.63682,55.808)(4.64679,55.808)(4.65677,55.808)(4.66674,55.808)(4.67671,55.808)(4.68668,55.808)(4.69665,55.808)(4.70662,55.808)(4.7166,55.808)(4.72657,55.808)(4.73654,55.808)(4.74651,55.808)(4.75648,55.808)(4.76645,55.808)(4.77643,55.808)(4.7864,55.808)(4.79637,55.808)(4.80634,55.808)(4.81631,55.808)(4.82628,55.808)(4.83626,55.808)(4.84623,55.808)(4.8562,55.808)(4.86617,55.808)(4.87614,55.808)(4.88611,55.808)(4.89609,55.808)(4.90606,55.808)(4.91603,55.808)(4.926,55.808)(4.93597,55.808)(4.94594,55.808)(4.95592,55.808)(4.96589,55.808)(4.97586,55.808)(4.98583,55.808)(4.9958,55.808)(5.00577,55.808)(5.01575,55.808)(5.02572,55.808)(5.03569,55.808)(5.04566,55.808)(5.05563,55.808)(5.0656,55.808)(5.07558,55.808)(5.08555,55.808)(5.09552,55.808)(5.10549,55.808)(5.11546,55.808)(5.12543,55.808)(5.13541,55.808)(5.14538,55.808)(5.15535,55.808)(5.16532,55.808)(5.17529,55.808)(5.18526,55.808)(5.19524,55.808)(5.20521,55.808)(5.21518,55.808)(5.22515,55.808)(5.23512,55.808)(5.24509,55.808)(5.25507,55.808)(5.26504,55.808)(5.27501,55.808)(5.28498,55.808)(5.29495,55.808)(5.30492,55.808)(5.3149,55.808)(5.32487,55.808)(5.33484,55.808)(5.34481,55.808)(5.35478,55.808)(5.36475,55.808)(5.37473,55.808)(5.3847,55.808)(5.39467,55.808)(5.40464,55.808)(5.41461,55.808)(5.42458,55.808)(5.43456,55.808)(5.44453,55.808)(5.4545,55.808)(5.46447,55.808)(5.47444,55.808)(5.48441,55.808)(5.49439,55.808)(5.50436,55.808)(5.51433,55.808)(5.5243,55.808)(5.53427,55.808)(5.54424,55.808)(5.55422,55.808)(5.56419,55.808)(5.57416,55.808)(5.58413,55.808)(5.5941,55.808)(5.60407,55.808)(5.61405,55.808)(5.62402,55.808)(5.63399,55.808)(5.64396,55.808)(5.65393,55.808)(5.6639,55.808)(5.67388,55.808)(5.68385,55.808)(5.69382,55.808)(5.70379,55.808)(5.71376,55.808)(5.72373,55.808)(5.73371,55.808)(5.74368,55.808)(5.75365,55.808)(5.76362,55.808)(5.77359,55.808)(5.78356,55.808)(5.79354,55.808)(5.80351,55.808)(5.81348,55.808)(5.82345,55.808)(5.83342,55.808)(5.84339,55.808)(5.85337,55.808)(5.86334,55.808)(5.87331,55.808)(5.88328,55.808)(5.89325,55.808)(5.90322,55.808)(5.9132,55.808)(5.92317,55.808)(5.93314,55.808)(5.94311,55.808)(5.95308,55.808)(5.96305,55.808)(5.97303,55.808)(5.983,55.808)(5.99297,55.808)(6.00294,55.808)(6.01291,55.808)(6.02288,55.808)(6.03286,55.808)(6.04283,55.808)(6.0528,55.808)(6.06277,55.808)(6.07274,55.808)(6.08271,55.808)(6.09269,55.808)(6.10266,55.808)(6.11263,55.808)(6.1226,55.808)(6.13257,55.808)(6.14254,55.808)(6.15252,55.808)(6.16249,55.808)(6.17246,55.808)(6.18243,55.808)(6.1924,55.808)(6.20237,55.808)(6.21235,55.808)(6.22232,55.808)(6.23229,55.808)(6.24226,55.808)(6.25223,55.808)(6.2622,55.808)(6.27218,55.808)(6.28215,55.808)(6.29212,55.808)(6.30209,55.808)(6.31206,55.808)(6.32203,55.808)(6.33201,55.808)(6.34198,55.808)(6.35195,55.808)(6.36192,55.808)(6.37189,55.808)(6.38186,55.808)(6.39184,55.808)(6.40181,55.808)(6.41178,55.808)(6.42175,55.808)(6.43172,55.808)(6.44169,55.808)(6.45167,55.808)(6.46164,55.808)(6.47161,55.808)(6.48158,55.808)(6.49155,55.808)(6.50152,55.808)(6.5115,55.808)(6.52147,55.808)(6.53144,55.808)(6.54141,55.808)(6.55138,55.808)(6.56135,55.808)(6.57133,55.808)(6.5813,55.808)(6.59127,55.808)(6.60124,55.808)(6.61121,55.808)(6.62118,55.808)(6.63116,55.808)(6.64113,55.808)(6.6511,55.808)(6.66107,55.808)(6.67104,55.808)(6.68101,55.808)(6.69099,55.808)(6.70096,55.808)(6.71093,55.808)(6.7209,55.808)(6.73087,55.808)(6.74084,55.808)(6.75082,55.808)(6.76079,55.808)(6.77076,55.808)(6.78073,55.808)(6.7907,55.808)(6.80067,55.808)(6.81065,55.808)(6.82062,55.808)(6.83059,55.808)(6.84056,55.808)(6.85053,55.808)(6.8605,55.808)(6.87048,55.808)(6.88045,55.808)(6.89042,55.808)(6.90039,55.808)(6.91036,55.808)(6.92033,55.808)(6.93031,55.808)(6.94028,55.808)(6.95025,55.808)(6.96022,55.808)(6.97019,55.808)(6.98016,55.808)(6.99014,55.808)(7.00011,55.808)(7.01008,55.808)(7.02005,55.808)(7.03002,55.808)(7.03999,55.808)(7.04996,55.808)(7.05994,55.808)(7.06991,55.808)(7.07988,55.808)(7.08985,55.808)(7.09982,55.808)(7.10979,55.808)(7.11977,55.808)(7.12974,55.808)(7.13971,55.808)(7.14968,55.808)(7.15965,55.808)(7.16962,55.808)(7.1796,55.808)(7.18957,55.808)(7.19954,55.808)(7.20951,55.808)(7.21948,55.808)(7.22945,55.808)(7.23943,55.808)(7.2494,55.808)(7.25937,55.808)(7.26934,55.808)(7.27931,55.808)(7.28928,55.808)(7.29926,55.808)(7.30923,55.808)(7.3192,55.808)(7.32917,55.808)(7.33914,55.808)(7.34911,55.808)(7.35909,55.808)(7.36906,55.808)(7.37903,55.808)(7.389,55.808)(7.39897,55.808)(7.40894,55.808)(7.41892,55.808)(7.42889,55.808)(7.43886,55.808)(7.44883,55.808)(7.4588,55.808)(7.46877,55.808)(7.47875,55.808)(7.48872,55.808)(7.49869,55.808)(7.50866,55.808)(7.51863,55.808)(7.5286,55.808)(7.53858,55.808)(7.54855,55.808)(7.55852,55.808)(7.56849,55.808)(7.57846,55.808)(7.58843,55.808)(7.59841,55.808)(7.60838,55.808)(7.61835,55.808)(7.62832,55.808)(7.63829,55.808)(7.64826,55.808)(7.65824,55.808)(7.66821,55.808)(7.67818,55.808)(7.68815,55.808)(7.69812,55.808)(7.70809,55.808)(7.71807,55.808)(7.72804,55.808)(7.73801,55.808)(7.74798,55.808)(7.75795,55.808)(7.76792,55.808)(7.7779,55.808)(7.78787,55.808)(7.79784,55.808)(7.80781,55.808)(7.81778,55.808)(7.82775,55.808)(7.83773,55.808)(7.8477,55.808)(7.85767,55.808)(7.86764,55.808)(7.87761,55.808)(7.88758,55.808)(7.89756,55.808)(7.90753,55.808)(7.9175,55.808)(7.92747,55.808)(7.93744,55.808)(7.94741,55.808)(7.95739,55.808)(7.96736,55.808)(7.97733,55.808)(7.9873,55.808)(7.99727,55.808)(8.00724,55.808)(8.01722,55.808)(8.02719,55.808)(8.03716,55.808)(8.04713,55.808)(8.0571,55.808)(8.06707,55.808)(8.07705,55.808)(8.08702,55.808)(8.09699,55.808)(8.10696,55.808)(8.11693,55.808)(8.1269,55.808)(8.13688,55.808)(8.14685,55.808)(8.15682,55.808)(8.16679,55.808)(8.17676,55.808)(8.18673,55.808)(8.19671,55.808)(8.20668,55.808)(8.21665,55.808)(8.22662,55.808)(8.23659,55.808)(8.24656,55.808)(8.25654,55.808)(8.26651,55.808)(8.27648,55.808)(8.28645,55.808)(8.29642,55.808)(8.30639,55.808)(8.31637,55.808)(8.32634,55.808)(8.33631,55.808)(8.34628,55.808)(8.35625,55.808)(8.36622,55.808)(8.3762,55.808)(8.38617,55.808)(8.39614,55.808)(8.40611,55.808)(8.41608,55.808)(8.42605,55.808)(8.43603,55.808)(8.446,55.808)(8.45597,55.808)(8.46594,55.808)(8.47591,55.808)(8.48588,55.808)(8.49586,55.808)(8.50583,55.808)(8.5158,55.808)(8.52577,55.808)(8.53574,55.808)(8.54571,55.808)(8.55569,55.808)(8.56566,55.808)(8.57563,55.808)(8.5856,55.808)(8.59557,55.808)(8.60554,55.808)(8.61552,55.808)(8.62549,55.808)(8.63546,55.808)(8.64543,55.808)(8.6554,55.808)(8.66537,55.808)(8.67535,55.808)(8.68532,55.808)(8.69529,55.808)(8.70526,55.808)(8.71523,55.808)(8.7252,55.808)(8.73518,55.808)(8.74515,55.808)(8.75512,55.808)(8.76509,55.808)(8.77506,55.808)(8.78503,55.808)(8.79501,55.808)(8.80498,55.808)(8.81495,55.808)(8.82492,55.808)(8.83489,55.808)(8.84486,55.808)(8.85484,55.808)(8.86481,55.808)(8.87478,55.808)(8.88475,55.808)(8.89472,55.808)(8.90469,55.808)(8.91467,55.808)(8.92464,55.808)(8.93461,55.808)(8.94458,55.808)(8.95455,55.808)(8.96452,55.808)(8.9745,55.808)(8.98447,55.808)(8.99444,55.808)(9.00441,55.808)(9.01438,55.808)(9.02435,55.808)(9.03433,55.808)(9.0443,55.808)(9.05427,55.808)(9.06424,55.808)(9.07421,55.808)(9.08418,55.808)(9.09416,55.808)(9.10413,55.808)(9.1141,55.808)(9.12407,55.808)(9.13404,55.808)(9.14401,55.808)(9.15399,55.808)(9.16396,55.808)(9.17393,55.808)(9.1839,55.808)(9.19387,55.808)(9.20384,55.808)(9.21382,55.808)(9.22379,55.808)(9.23376,55.808)(9.24373,55.808)(9.2537,55.808)(9.26367,55.808)(9.27365,55.808)(9.28362,55.808)(9.29359,55.808)(9.30356,55.808)(9.31353,55.808)(9.3235,55.808)(9.33348,55.808)(9.34345,55.808)(9.35342,55.808)(9.36339,55.808)(9.37336,55.808)(9.38333,55.808)(9.39331,55.808)(9.40328,55.808)(9.41325,55.808)(9.42322,55.808)(9.43319,55.808)(9.44316,55.808)(9.45314,55.808)(9.46311,55.808)(9.47308,55.808)(9.48305,55.808)(9.49302,55.808)(9.50299,55.808)(9.51297,55.808)(9.52294,55.808)(9.53291,55.808)(9.54288,55.808)(9.55285,55.808)(9.56282,55.808)(9.5728,55.808)(9.58277,55.808)(9.59274,55.808)(9.60271,55.808)(9.61268,55.808)(9.62265,55.808)(9.63263,55.808)(9.6426,55.808)(9.65257,55.808)(9.66254,55.808)(9.67251,55.808)(9.68248,55.808)(9.69246,55.808)(9.70243,55.808)(9.7124,55.808)(9.72237,55.808)(9.73234,55.808)(9.74231,55.808)(9.75229,55.808)(9.76226,55.808)(9.77223,55.808)(9.7822,55.808)(9.79217,55.808)(9.80214,55.808)(9.81212,55.808)(9.82209,55.808)(9.83206,55.808)(9.84203,55.808)(9.852,55.808)(9.86197,55.808)(9.87195,55.808)(9.88192,55.808)(9.89189,55.808)(9.90186,55.808)(9.91183,55.808)(9.9218,55.808)(9.93178,55.808)(9.94175,55.808)(9.95172,55.808)(9.96169,55.808)(9.97166,55.808) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leader/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-8,
ymax=4,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-3.01335239782929e-06\\
-1.92453075512622	7.56508961785585e-06\\
-1.87467244540792	-3.06936271954328e-06\\
-1.82481413568963	5.81744825467467e-06\\
-1.77495582597133	-7.8671146184206e-06\\
-1.72509751625304	1.31485139718279e-05\\
-1.67523920653474	-1.30532134789973e-06\\
-1.62538089681644	8.23258596938103e-06\\
-1.57552258709815	-2.75163620244712e-06\\
-1.52566427737985	8.33412923384458e-06\\
-1.47580596766156	-2.51625897362828e-06\\
-1.42594765794326	8.71851807460189e-06\\
-1.37608934822497	-4.82832547277212e-07\\
-1.32623103850667	5.82395296078175e-06\\
-1.27637272878837	-7.99406552687287e-06\\
-1.22651441907008	1.13399582915008e-05\\
-1.17665610935178	-3.94832750316709e-06\\
-1.12679779963349	1.15320144686848e-05\\
-1.07693948991519	1.99694477487355e-06\\
-1.02708118019689	6.82365498505533e-06\\
-0.977222870478599	-7.42213160265237e-06\\
-0.927364560760303	1.08196109067649e-05\\
-0.877506251042007	2.93017365038395e-06\\
-0.827647941323711	7.30260217096657e-06\\
-0.777789631605415	3.41334089171141e-06\\
-0.72793132188712	5.01050089951605e-06\\
-0.678073012168824	-1.84398959390819e-06\\
-0.628214702450528	5.32035483047366e-06\\
-0.578356392732232	-1.20475306175649e-07\\
-0.528498083013936	4.45902696810663e-06\\
-0.47863977329564	6.62209640722722e-06\\
-0.428781463577344	2.7903588488698e-06\\
-0.378923153859049	2.78234074357897e-06\\
-0.329064844140753	1.90414721146226e-06\\
-0.279206534422457	1.85992394108325e-06\\
-0.229348224704161	7.00078089721501e-07\\
-0.179489914985865	-1.10740074887872e-08\\
-0.129631605267569	-1.94244785234332e-06\\
-0.0797732955492734	5.69943222217262e-06\\
-0.0299149858309775	-3.02756961900741e-06\\
0.0199433238873183	-5.14546336184139\\
0.0698016336056142	-4.49417503658333\\
0.11965994332391	-3.92551747146354\\
0.169518253042206	-3.43216068600304\\
0.219376562760502	-3.004937392805\\
0.269234872478798	-2.63476775046729\\
0.319093182197093	-2.31309195456561\\
0.368951491915389	-2.0326333126286\\
0.418809801633685	-1.78729545992974\\
0.468668111351981	-1.57226220460143\\
0.518526421070277	-1.38359735551057\\
0.568384730788573	-1.21818316054123\\
0.618243040506869	-1.07324657602294\\
0.668101350225164	-0.946449154245784\\
0.71795965994346	-0.835585023494787\\
0.767817969661756	-0.73872673396545\\
0.817676279380052	-0.654008755896939\\
0.867534589098348	-0.579945702134864\\
0.917392898816644	-0.515087869964191\\
0.96725120853494	-0.458233811048558\\
1.01710951825324	-0.408364819857525\\
1.06696782797153	-0.364603913127212\\
1.11682613768983	-0.326120915968204\\
1.16668444740812	-0.292356959413155\\
1.21654275712642	-0.262644674134208\\
1.26640106684471	-0.236528618566808\\
1.31625937656301	-0.213520313656772\\
1.36611768628131	-0.193266036512796\\
1.4159759959996	-0.175363950125757\\
1.4658343057179	-0.159586159439641\\
1.51569261543619	-0.145602025906555\\
1.56555092515449	-0.133239141912782\\
1.61540923487279	-0.122264189951238\\
1.66526754459108	-0.112518202455249\\
1.71512585430938	-0.103836486639921\\
1.76498416402767	-0.0961164154869039\\
1.81484247374597	-0.0892090904671932\\
1.86470078346427	-0.083038109500194\\
1.91455909318256	-0.0775019852881087\\
1.96441740290086	-0.0725290629488882\\
2.01427571261915	-0.0680465787590947\\
2.06413402233745	-0.0640065906045493\\
2.11399233205574	-0.0603415189107182\\
2.16385064177404	-0.0570169341372093\\
2.21370895149234	-0.0539935078995768\\
2.26356726121063	-0.0512286203156691\\
2.31342557092893	-0.0487052750831936\\
2.36328388064722	-0.0463806953193853\\
2.41314219036552	-0.0442503192316508\\
2.46300050008382	-0.0422659272589954\\
2.51285880980211	-0.0404504053440178\\
2.56271711952041	-0.0387484944658354\\
2.6125754292387	-0.0371766754542477\\
2.662433738957	-0.035697147162864\\
2.71229204867529	-0.0343252941675019\\
2.76215035839359	-0.0330189521773718\\
2.81200866811189	-0.0318131459498545\\
2.86186697783018	-0.0306471093645087\\
2.91172528754848	-0.0295755286788335\\
2.96158359726677	-0.0285362880822504\\
3.01144190698507	-0.0275727939297212\\
3.06130021670337	-0.0266272008884698\\
3.11115852642166	-0.0257555136049632\\
3.16101683613996	-0.024905057187425\\
3.21087514585825	-0.024108479017741\\
3.26073345557655	-0.0233267167932354\\
3.31059176529484	-0.0226005780568812\\
3.36045007501314	-0.0218741484859493\\
3.41030838473144	-0.0212072821159381\\
3.46016669444973	-0.0205391962663271\\
3.51002500416803	-0.0199207719415426\\
3.55988331388632	-0.0193035057163797\\
3.60974162360462	-0.0187289718451211\\
3.65959993332292	-0.0181546154926764\\
3.70945824304121	-0.017622805738938\\
3.75931655275951	-0.017080218938645\\
3.8091748624778	-0.0165822514827596\\
3.8590331721961	-0.016082931048004\\
3.9088914819144	-0.0156162945786491\\
3.95874979163269	-0.0151473741716472\\
4.00860810135099	-0.0147100132453488\\
4.05846641106928	-0.0142710752406856\\
4.10832472078758	-0.0138635534531204\\
4.15818303050587	-0.0134468374890275\\
4.20804134022417	-0.0130598393443506\\
4.25789964994247	-0.0126765791501384\\
4.30775795966076	-0.0123174021136947\\
4.35761626937906	-0.0119491747318534\\
4.40747457909735	-0.0116001811984461\\
4.45733288881565	-0.0112689675734146\\
4.50719119853395	-0.0109452771721408\\
4.55704950825224	-0.0106263574416516\\
4.60690781797054	-0.0103237712319242\\
4.65676612768883	-0.0100221509928815\\
4.70662443740713	-0.00973222611355595\\
4.75648274712542	-0.00945356335432734\\
4.80634105684372	-0.00917475944152102\\
4.85619936656202	-0.00891698374471162\\
4.90605767628031	-0.00865381615585648\\
4.95591598599861	-0.00841156885144301\\
5.0057742957169	-0.00816008717811201\\
5.0556326054352	-0.00793415438965894\\
5.1054909151535	-0.00769645046966616\\
5.15534922487179	-0.00748375119292177\\
5.20520753459009	-0.00726061774184927\\
5.25506584430838	-0.00705992319853976\\
5.30492415402668	-0.00684902651119046\\
5.35478246374498	-0.0066613517847145\\
5.40464077346327	-0.00645725165668409\\
5.45449908318157	-0.00628259869699832\\
5.50435739289986	-0.00609458079270553\\
5.55421570261816	-0.00593153121008072\\
5.60407401233645	-0.0057409092260059\\
5.65393232205475	-0.00559018221974839\\
5.70379063177305	-0.00542049840441905\\
5.75364894149134	-0.00527636826154776\\
5.80350725120964	-0.00511159190500621\\
5.85336556092793	-0.00497875966539141\\
5.90322387064623	-0.00481914267584216\\
5.95308218036453	-0.00469452918332536\\
6.00294049008282	-0.00454709745827131\\
6.05279879980112	-0.00442912387370598\\
6.10265710951941	-0.00428863568231463\\
6.15251541923771	-0.00417633286269847\\
6.202373728956	-0.00404709318536334\\
6.2522320386743	-0.00394205466727726\\
6.3020903483926	-0.00381597349769436\\
6.35194865811089	-0.00371588963025715\\
6.40180696782919	-0.0036009467439726\\
6.45166527754748	-0.00350596521457192\\
6.50152358726578	-0.00339740306662861\\
6.55138189698408	-0.00331213396566454\\
6.60124020670237	-0.00320189641206525\\
6.65109851642067	-0.0031173747847788\\
6.70095682613896	-0.00302246287174057\\
6.75081513585726	-0.00293746247189119\\
6.80067344557555	-0.00285378481203225\\
6.85053175529385	-0.00277744760387577\\
6.90039006501215	-0.00269150681560859\\
6.95024837473044	-0.00261547281115782\\
7.00010668444874	-0.00254007482726593\\
7.04996499416703	-0.00247413784381934\\
7.09982330388533	-0.00239691384194884\\
7.14968161360363	-0.00232604572374839\\
7.19953992332192	-0.00226258997281548\\
7.24939823304022	-0.00219336674490478\\
7.29925654275851	-0.0021353150223149\\
7.34911485247681	-0.00207103794673458\\
7.39897316219511	-0.00201603780442383\\
7.4488314719134	-0.00194993274635635\\
7.4986897816317	-0.00190213456517085\\
7.54854809134999	-0.00184249119774904\\
7.59840640106829	-0.00179722942993976\\
7.64826471078658	-0.00172936046146788\\
7.69812302050488	-0.0016918894398259\\
7.74798133022318	-0.00163928266556468\\
7.79783963994147	-0.00159944966435432\\
7.84769794965977	-0.00154128804570064\\
7.89755625937806	-0.00150771871267352\\
7.94741456909636	-0.00145488754787948\\
7.99727287881466	-0.00142292350938078\\
8.04713118853295	-0.00137252820422873\\
8.09698949825125	-0.00134412120678462\\
8.14684780796954	-0.00129160050710198\\
8.19670611768784	-0.00126631789316889\\
8.24656442740613	-0.00121877403580584\\
8.29642273712443	-0.00119348747830372\\
8.34628104684273	-0.00115138140972704\\
8.39613935656102	-0.00112806467222981\\
8.44599766627932	-0.00108500523492694\\
8.49585597599761	-0.00106702388438862\\
8.54571428571591	-0.00101987016387284\\
8.59557259543421	-0.00100523841683753\\
8.6454309051525	-0.000960880948696285\\
8.6952892148708	-0.00094458535022568\\
8.74514752458909	-0.000909199632587843\\
8.79500583430739	-0.000894118697033264\\
8.84486414402568	-0.000856131766340695\\
8.89472245374398	-0.000842270601424389\\
8.94458076346228	-0.000807712436653674\\
8.99443907318057	-0.00079586505307816\\
9.04429738289887	-0.000760661321692169\\
9.09415569261716	-0.000745809418731369\\
9.14401400233546	-0.000719595933333039\\
9.19387231205376	-0.000703514146152884\\
9.24373062177205	-0.000680039098369889\\
9.29358893149035	-0.000669241140712984\\
9.34344724120864	-0.000640066937194206\\
9.39330555092694	-0.000623746542260051\\
9.44316386064524	-0.000605466280831024\\
9.49302217036353	-0.000588762821280397\\
9.54288048008183	-0.000572097836993635\\
9.59273878980012	-0.000559127467568032\\
9.64259709951842	-0.00054061428818386\\
9.69245540923671	-0.000525260882568546\\
9.74231371895501	-0.000511476202518679\\
9.79217202867331	-0.000491709608468227\\
9.8420303383916	-0.000483249343233183\\
9.8918886481099	-0.000469418722786941\\
9.94174695782819	-0.000454547451226972\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-1.47164758814324\\
-1.92453075512622	-1.47166103795462\\
-1.87467244540792	-1.4716490648425\\
-1.82481413568963	-1.47165754674643\\
-1.77495582597133	-1.47164386152872\\
-1.72509751625304	-1.47166366994497\\
-1.67523920653474	-1.47164708774653\\
-1.62538089681644	-1.4716632374184\\
-1.57552258709815	-1.47165018926898\\
-1.52566427737985	-1.47165912296623\\
-1.47580596766156	-1.47164574863564\\
-1.42594765794326	-1.47166272226605\\
-1.37608934822497	-1.47164929815335\\
-1.32623103850667	-1.47166043975449\\
-1.27637272878837	-1.47164543111285\\
-1.22651441907008	-1.47166384763841\\
-1.17665610935178	-1.47165303041402\\
-1.12679779963349	-1.47165931473137\\
-1.07693948991519	-1.4716489482671\\
-1.02708118019689	-1.47165982301522\\
-0.977222870478599	-1.47164709304343\\
-0.927364560760303	-1.4716615343641\\
-0.877506251042007	-1.47165347021655\\
-0.827647941323711	-1.47165885772847\\
-0.777789631605415	-1.47165179651347\\
-0.72793132188712	-1.47165798748028\\
-0.678073012168824	-1.47165086019959\\
-0.628214702450528	-1.47165754587331\\
-0.578356392732232	-1.47165611841774\\
-0.528498083013936	-1.47165564542229\\
-0.47863977329564	-1.47165395125921\\
-0.428781463577344	-1.47165456296352\\
-0.378923153859049	-1.47165161828161\\
-0.329064844140753	-1.47165305656381\\
-0.279206534422457	-1.47165683083585\\
-0.229348224704161	-1.47165204981866\\
-0.179489914985865	-1.47165463544661\\
-0.129631605267569	-1.47165040564141\\
-0.0797732955492734	-1.47165703373321\\
-0.0299149858309775	-1.47164939569484\\
0.0199433238873183	-5.99039177942905\\
0.0698016336056142	-5.43300002274918\\
0.11965994332391	-4.94598712846346\\
0.169518253042206	-4.51880970362981\\
0.219376562760502	-4.14366567658726\\
0.269234872478798	-3.81357172284334\\
0.319093182197093	-3.52270004359889\\
0.368951491915389	-3.26599151721166\\
0.418809801633685	-3.03924531278608\\
0.468668111351981	-2.8387182589795\\
0.518526421070277	-2.66122932483268\\
0.568384730788573	-2.50388623167237\\
0.618243040506869	-2.36423607681354\\
0.668101350225164	-2.24004192724533\\
0.71795965994346	-2.12943001998065\\
0.767817969661756	-2.03067801822908\\
0.817676279380052	-1.94237586343661\\
0.867534589098348	-1.86321038391907\\
0.917392898816644	-1.79215072386432\\
0.96725120853494	-1.72814167490287\\
1.01710951825324	-1.67044531161082\\
1.06696782797153	-1.61823409392673\\
1.11682613768983	-1.57090361087467\\
1.16668444740812	-1.52786369618843\\
1.21654275712642	-1.48863779673411\\
1.26640106684471	-1.45274386047095\\
1.31625937656301	-1.41984716978914\\
1.36611768628131	-1.38956671667984\\
1.4159759959996	-1.36164691114391\\
1.4658343057179	-1.33580920113309\\
1.51569261543619	-1.31184930789459\\
1.56555092515449	-1.28955176427553\\
1.61540923487279	-1.2687652438326\\
1.66526754459108	-1.24930412987305\\
1.71512585430938	-1.23107815353433\\
1.76498416402767	-1.21393455353973\\
1.81484247374597	-1.19778682016477\\
1.86470078346427	-1.18252784655488\\
1.91455909318256	-1.16809717935394\\
1.96441740290086	-1.15440080748522\\
2.01427571261915	-1.14139162555512\\
2.06413402233745	-1.12900457051001\\
2.11399233205574	-1.11719550713315\\
2.16385064177404	-1.10592141498637\\
2.21370895149234	-1.09512631525286\\
2.26356726121063	-1.08479328530666\\
2.31342557092893	-1.07488162604568\\
2.36328388064722	-1.06536966036947\\
2.41314219036552	-1.05622086426592\\
2.46300050008382	-1.04742939527205\\
2.51285880980211	-1.03895056956389\\
2.56271711952041	-1.03079294302734\\
2.6125754292387	-1.02291085204342\\
2.662433738957	-1.0153237690829\\
2.71229204867529	-1.00797453272389\\
2.76215035839359	-1.00089447011123\\
2.81200866811189	-0.994029768335167\\
2.86186697783018	-0.987412951595616\\
2.91172528754848	-0.980988035196788\\
2.96158359726677	-0.974787937841029\\
3.01144190698507	-0.968765591707779\\
3.06130021670337	-0.962959723110544\\
3.11115852642166	-0.957305230069323\\
3.16101683613996	-0.951851906764205\\
3.21087514585825	-0.946540810051374\\
3.26073345557655	-0.94141771181603\\
3.31059176529484	-0.936423924635164\\
3.36045007501314	-0.931607580452692\\
3.41030838473144	-0.926910267837229\\
3.46016669444973	-0.922375145717524\\
3.51002500416803	-0.917953205789672\\
3.55988331388632	-0.913688435161021\\
3.60974162360462	-0.909524640286691\\
3.65959993332292	-0.905504190144711\\
3.70945824304121	-0.901581176643958\\
3.75931655275951	-0.897797229263233\\
3.8091748624778	-0.894098710647086\\
3.8590331721961	-0.890535346610704\\
3.9088914819144	-0.887050942197675\\
3.95874979163269	-0.883688358066138\\
4.00860810135099	-0.880406045078416\\
4.05846641106928	-0.877233897947008\\
4.10832472078758	-0.874141562162549\\
4.15818303050587	-0.87114838080015\\
4.20804134022417	-0.868229895539116\\
4.25789964994247	-0.865412812665454\\
4.30775795966076	-0.86266562261153\\
4.35761626937906	-0.860001146531431\\
4.40747457909735	-0.857408590207342\\
4.45733288881565	-0.854899088473758\\
4.50719119853395	-0.852454582069186\\
4.55704950825224	-0.850086607242702\\
4.60690781797054	-0.847782441938762\\
4.65676612768883	-0.845546968586859\\
4.70662443740713	-0.843377378070727\\
4.75648274712542	-0.841265105074854\\
4.80634105684372	-0.839225063478807\\
4.85619936656202	-0.837228026459343\\
4.90605767628031	-0.835295627373853\\
4.95591598599861	-0.833416680790833\\
5.0057742957169	-0.831604849372525\\
5.0556326054352	-0.829825247652479\\
5.1054909151535	-0.828110609130817\\
5.15534922487179	-0.826433645765064\\
5.20520753459009	-0.824824423150858\\
5.25506584430838	-0.823237759468611\\
5.30492415402668	-0.821717450657161\\
5.35478246374498	-0.820220344437985\\
5.40464077346327	-0.818791812169366\\
5.45449908318157	-0.817376957129454\\
5.50435739289986	-0.816028393019224\\
5.55421570261816	-0.814694468179368\\
5.60407401233645	-0.81341833883198\\
5.65393232205475	-0.812157888343791\\
5.70379063177305	-0.810965221331571\\
5.75364894149134	-0.809771072221338\\
5.80350725120964	-0.808647225741879\\
5.85336556092793	-0.807521748924046\\
5.90322387064623	-0.806455404104781\\
5.95308218036453	-0.805393907168764\\
6.00294049008282	-0.804393402388087\\
6.05279879980112	-0.803391730165458\\
6.10265710951941	-0.802444885994191\\
6.15251541923771	-0.801501790498151\\
6.202373728956	-0.800606269665877\\
6.2522320386743	-0.79971713386476\\
6.3020903483926	-0.798873113497393\\
6.35194865811089	-0.798034351493698\\
6.40180696782919	-0.797237991777365\\
6.45166527754748	-0.796446931548417\\
6.50152358726578	-0.795695204928052\\
6.55138189698408	-0.794947751113796\\
6.60124020670237	-0.794240793315112\\
6.65109851642067	-0.793536349461647\\
6.70095682613896	-0.792867536554695\\
6.75081513585726	-0.792203904056805\\
6.80067344557555	-0.791571870504413\\
6.85053175529385	-0.790946980618173\\
6.90039006501215	-0.790349366492592\\
6.95024837473044	-0.789759723396855\\
7.00010668444874	-0.789196126628667\\
7.04996499416703	-0.78864422654442\\
7.09982330388533	-0.788107499873149\\
7.14968161360363	-0.787586197358905\\
7.19953992332192	-0.787080441106809\\
7.24939823304022	-0.786595256169676\\
7.29925654275851	-0.786112517074798\\
7.34911485247681	-0.785650428253575\\
7.39897316219511	-0.785197745615733\\
7.4488314719134	-0.784770509053487\\
7.4986897816317	-0.784337435936322\\
7.54854809134999	-0.783931503639906\\
7.59840640106829	-0.783524491998833\\
7.64826471078658	-0.783143145454233\\
7.69812302050488	-0.782757777429651\\
7.74798133022318	-0.782397372793639\\
7.79783963994147	-0.782032114177127\\
7.84769794965977	-0.781700355524663\\
7.89755625937806	-0.78135154247866\\
7.94741456909636	-0.781036776330438\\
7.99727287881466	-0.780707786354469\\
8.04713118853295	-0.780412406675168\\
8.09698949825125	-0.780100814488833\\
8.14684780796954	-0.779822638141923\\
8.19670611768784	-0.77952672210813\\
8.24656442740613	-0.77926929910609\\
8.29642273712443	-0.778988824604312\\
8.34628104684273	-0.778742692229571\\
8.39613935656102	-0.778477308849688\\
8.44599766627932	-0.778250638672034\\
8.49585597599761	-0.778000982216327\\
8.54571428571591	-0.777780598975369\\
8.59557259543421	-0.777546501674806\\
8.6454309051525	-0.777339806489181\\
8.6952892148708	-0.777117322650156\\
8.74514752458909	-0.776925658792607\\
8.79500583430739	-0.776715063999291\\
8.84486414402568	-0.776533217082033\\
8.89472245374398	-0.776333150453866\\
8.94458076346228	-0.77616467277403\\
8.99443907318057	-0.775979124606238\\
9.04429738289887	-0.775812964784564\\
9.09415569261716	-0.775637030339567\\
9.14401400233546	-0.775484232231975\\
9.19387231205376	-0.775317517560325\\
9.24373062177205	-0.775173787289532\\
9.29358893149035	-0.77501798706362\\
9.34344724120864	-0.77487989065412\\
9.39330555092694	-0.774735945698922\\
9.44316386064524	-0.77460198031622\\
9.49302217036353	-0.774463890353218\\
9.54288048008183	-0.774340431933524\\
9.59273878980012	-0.774217497877544\\
9.64259709951842	-0.774092918407405\\
9.69245540923671	-0.773975034346222\\
9.74231371895501	-0.773859413937316\\
9.79217202867331	-0.773750751264743\\
9.8420303383916	-0.773638805912924\\
9.8918886481099	-0.773536128312116\\
9.94174695782819	-0.773433305643266\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-0.306648965168279\\
-1.92453075512622	-0.306657168679521\\
-1.87467244540792	-0.30664643025375\\
-1.82481413568963	-0.306660252099391\\
-1.77495582597133	-0.306646185897989\\
-1.72509751625304	-0.306662796458113\\
-1.67523920653474	-0.306649838195881\\
-1.62538089681644	-0.306660369722522\\
-1.57552258709815	-0.306651196238818\\
-1.52566427737985	-0.306657541092136\\
-1.47580596766156	-0.306647753270227\\
-1.42594765794326	-0.306660699658096\\
-1.37608934822497	-0.306651692473679\\
-1.32623103850667	-0.306657681037905\\
-1.27637272878837	-0.306646781769814\\
-1.22651441907008	-0.306660638656467\\
-1.17665610935178	-0.306648027515621\\
-1.12679779963349	-0.306661670081667\\
-1.07693948991519	-0.306653188337805\\
-1.02708118019689	-0.30665803932061\\
-0.977222870478599	-0.306645771444892\\
-0.927364560760303	-0.306661113485461\\
-0.877506251042007	-0.306652112063603\\
-0.827647941323711	-0.306659349822439\\
-0.777789631605415	-0.306655487147509\\
-0.72793132188712	-0.306656681394088\\
-0.678073012168824	-0.306650113590877\\
-0.628214702450528	-0.306656860775547\\
-0.578356392732232	-0.30665140360361\\
-0.528498083013936	-0.306656043423573\\
-0.47863977329564	-0.306658981076907\\
-0.428781463577344	-0.306654357569641\\
-0.378923153859049	-0.306652528495761\\
-0.329064844140753	-0.306653371197172\\
-0.279206534422457	-0.306654699379578\\
-0.229348224704161	-0.306652355066035\\
-0.179489914985865	-0.306652632396435\\
-0.129631605267569	-0.306650204016478\\
-0.0797732955492734	-0.306655036154552\\
-0.0299149858309775	-0.306648064884939\\
0.0199433238873183	-5.59815202534082\\
0.0698016336056142	-4.96391484112246\\
0.11965994332391	-4.41013425726851\\
0.169518253042206	-3.92588561483717\\
0.219376562760502	-3.50065454926516\\
0.269234872478798	-3.12672436887806\\
0.319093182197093	-2.79821181093575\\
0.368951491915389	-2.51016096006788\\
0.418809801633685	-2.25825313429232\\
0.468668111351981	-2.03835246310337\\
0.518526421070277	-1.84665906659211\\
0.568384730788573	-1.67950114920677\\
0.618243040506869	-1.53368950689037\\
0.668101350225164	-1.40630393175525\\
0.71795965994346	-1.2948791833187\\
0.767817969661756	-1.19730682342197\\
0.817676279380052	-1.11178932683833\\
0.867534589098348	-1.03680012760742\\
0.917392898816644	-0.971072288099094\\
0.96725120853494	-0.913392847694922\\
1.01710951825324	-0.862878386556986\\
1.06696782797153	-0.81853645114461\\
1.11682613768983	-0.779650156124262\\
1.16668444740812	-0.745504918610095\\
1.21654275712642	-0.71551672523492\\
1.26640106684471	-0.689124265525606\\
1.31625937656301	-0.66588621174742\\
1.36611768628131	-0.645387877040775\\
1.4159759959996	-0.627322975939023\\
1.4658343057179	-0.611342150747078\\
1.51569261543619	-0.597211837521172\\
1.56555092515449	-0.584690901931026\\
1.61540923487279	-0.573602024349384\\
1.66526754459108	-0.563730942230904\\
1.71512585430938	-0.554970610246528\\
1.76498416402767	-0.547155573178316\\
1.81484247374597	-0.540181052216212\\
1.86470078346427	-0.533936883657589\\
1.91455909318256	-0.528343331927317\\
1.96441740290086	-0.523311655779253\\
2.01427571261915	-0.51878138948814\\
2.06413402233745	-0.514686059788801\\
2.11399233205574	-0.510988672787789\\
2.16385064177404	-0.50763017324789\\
2.21370895149234	-0.504567875585053\\
2.26356726121063	-0.501779083380825\\
2.31342557092893	-0.499219434874249\\
2.36328388064722	-0.496878598860349\\
2.41314219036552	-0.494713210457121\\
2.46300050008382	-0.492728996250662\\
2.51285880980211	-0.490874466238893\\
2.56271711952041	-0.489165910432348\\
2.6125754292387	-0.487563950140611\\
2.662433738957	-0.486077197128907\\
2.71229204867529	-0.484675600688206\\
2.76215035839359	-0.483380004268838\\
2.81200866811189	-0.482136683058343\\
2.86186697783018	-0.480984886176884\\
2.91172528754848	-0.479876873010653\\
2.96158359726677	-0.47884785104543\\
3.01144190698507	-0.477849759699893\\
3.06130021670337	-0.476924319926184\\
3.11115852642166	-0.476018271554494\\
3.16101683613996	-0.475178363383748\\
3.21087514585825	-0.47435153182596\\
3.26073345557655	-0.473583372484427\\
3.31059176529484	-0.472824475495145\\
3.36045007501314	-0.47211979747226\\
3.41030838473144	-0.471419077948667\\
3.46016669444973	-0.470770623694989\\
3.51002500416803	-0.470122282073135\\
3.55988331388632	-0.469519255944761\\
3.60974162360462	-0.46891888922255\\
3.65959993332292	-0.468355325923767\\
3.70945824304121	-0.467794463678729\\
3.75931655275951	-0.467275185990729\\
3.8091748624778	-0.466751220315928\\
3.8590331721961	-0.466263726964826\\
3.9088914819144	-0.465775861346629\\
3.95874979163269	-0.46531605727796\\
4.00860810135099	-0.464859175554011\\
4.05846641106928	-0.464429384679534\\
4.10832472078758	-0.463996730963117\\
4.15818303050587	-0.463600012546522\\
4.20804134022417	-0.463196583194076\\
4.25789964994247	-0.462817252569948\\
4.30775795966076	-0.462435437264503\\
4.35761626937906	-0.462083501872257\\
4.40747457909735	-0.461736853758339\\
4.45733288881565	-0.461389454256278\\
4.50719119853395	-0.461055324834888\\
4.55704950825224	-0.460739396192366\\
4.60690781797054	-0.460425458411919\\
4.65676612768883	-0.460126168080023\\
4.70662443740713	-0.459831366402796\\
4.75648274712542	-0.45954744174378\\
4.80634105684372	-0.459282047086162\\
4.85619936656202	-0.459004717384232\\
4.90605767628031	-0.458750500780297\\
4.95591598599861	-0.458492371137254\\
5.0057742957169	-0.458252093929332\\
5.0556326054352	-0.458008400601102\\
5.1054909151535	-0.45778725494165\\
5.15534922487179	-0.457554301916389\\
5.20520753459009	-0.457343516580295\\
5.25506584430838	-0.457124434877187\\
5.30492415402668	-0.456928357059951\\
5.35478246374498	-0.456720006492105\\
5.40464077346327	-0.45653548676637\\
5.45449908318157	-0.456338018921087\\
5.50435739289986	-0.456164506322239\\
5.55421570261816	-0.45597568435187\\
5.60407401233645	-0.455820887553273\\
5.65393232205475	-0.455641568798455\\
5.70379063177305	-0.455485651356867\\
5.75364894149134	-0.455318293868913\\
5.80350725120964	-0.455177272931905\\
5.85336556092793	-0.455016928972327\\
5.90322387064623	-0.454884454389685\\
5.95308218036453	-0.454732007929124\\
6.00294049008282	-0.454608850064687\\
6.05279879980112	-0.454465141054243\\
6.10265710951941	-0.454346468075528\\
6.15251541923771	-0.454209465533495\\
6.202373728956	-0.454102468676865\\
6.2522320386743	-0.45397337457689\\
6.3020903483926	-0.453868923679693\\
6.35194865811089	-0.453747046878561\\
6.40180696782919	-0.453650387920788\\
6.45166527754748	-0.45353724504821\\
6.50152358726578	-0.453441997146001\\
6.55138189698408	-0.453334458274185\\
6.60124020670237	-0.453247666286188\\
6.65109851642067	-0.453148034328478\\
6.70095682613896	-0.453062664848403\\
6.75081513585726	-0.452971440856345\\
6.80067344557555	-0.452887630090117\\
6.85053175529385	-0.452799001621315\\
6.90039006501215	-0.452724297749228\\
6.95024837473044	-0.452645497265621\\
7.00010668444874	-0.452568578941282\\
7.04996499416703	-0.45248812250793\\
7.09982330388533	-0.452422253583791\\
7.14968161360363	-0.452354212815408\\
7.19953992332192	-0.452283500955673\\
7.24939823304022	-0.452220457897056\\
7.29925654275851	-0.452152749101515\\
7.34911485247681	-0.452096863795305\\
7.39897316219511	-0.452030231506797\\
7.4488314719134	-0.451975136675173\\
7.4986897816317	-0.451913056880585\\
7.54854809134999	-0.451864905378898\\
7.59840640106829	-0.45180258442997\\
7.64826471078658	-0.45176639429701\\
7.69812302050488	-0.451703881655703\\
7.74798133022318	-0.451657510187943\\
7.79783963994147	-0.45160325577308\\
7.84769794965977	-0.451569711774937\\
7.89755625937806	-0.451514090062119\\
7.94741456909636	-0.451477724884171\\
7.99727287881466	-0.451425710809417\\
8.04713118853295	-0.451396798569476\\
8.09698949825125	-0.451345186316757\\
8.14684780796954	-0.451318361607264\\
8.19670611768784	-0.451269987519481\\
8.24656442740613	-0.451242829134571\\
8.29642273712443	-0.451198423310416\\
8.34628104684273	-0.451171105916728\\
8.39613935656102	-0.451128587505082\\
8.44599766627932	-0.451105664556962\\
8.49585597599761	-0.451062633961556\\
8.54571428571591	-0.451045105743106\\
8.59557259543421	-0.451002230591257\\
8.6454309051525	-0.450986920754076\\
8.6952892148708	-0.450946072625811\\
8.74514752458909	-0.450931007551844\\
8.79500583430739	-0.450893241199083\\
8.84486414402568	-0.450877685303567\\
8.89472245374398	-0.450842957405257\\
8.94458076346228	-0.450827152773854\\
8.99443907318057	-0.450792933334014\\
9.04429738289887	-0.450781633757288\\
9.09415569261716	-0.450753833778435\\
9.14401400233546	-0.45073446141032\\
9.19387231205376	-0.450708027579822\\
9.24373062177205	-0.450692544822232\\
9.29358893149035	-0.450665320342523\\
9.34344724120864	-0.450653855295968\\
9.39330555092694	-0.450632582927938\\
9.44316386064524	-0.45061527089274\\
9.49302217036353	-0.450598332739901\\
9.54288048008183	-0.450579128082609\\
9.59273878980012	-0.450557204079814\\
9.64259709951842	-0.450545291634626\\
9.69245540923671	-0.450532240167377\\
9.74231371895501	-0.450513284391491\\
9.79217202867331	-0.450500590392039\\
9.8420303383916	-0.45048290862178\\
9.8918886481099	-0.450469844654435\\
9.94174695782819	-0.450455550540937\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-1.91499976960768\\
-1.92453075512622	-1.91499478105106\\
-1.87467244540792	-1.91499824455241\\
-1.82481413568963	-1.9149978201749\\
-1.77495582597133	-1.91500185841869\\
-1.72509751625304	-1.91499544512772\\
-1.67523920653474	-1.91500417617499\\
-1.62538089681644	-1.91498927377688\\
-1.57552258709815	-1.91499441425549\\
-1.52566427737985	-1.91499888207181\\
-1.47580596766156	-1.91500267990341\\
-1.42594765794326	-1.91499407673837\\
-1.37608934822497	-1.91500042194093\\
-1.32623103850667	-1.91499414321152\\
-1.27637272878837	-1.91500021590036\\
-1.22651441907008	-1.91499371804821\\
-1.17665610935178	-1.91499646415468\\
-1.12679779963349	-1.91499646635202\\
-1.07693948991519	-1.91499822540209\\
-1.02708118019689	-1.91499668278266\\
-0.977222870478599	-1.91499985444534\\
-0.927364560760303	-1.91499587373983\\
-0.877506251042007	-1.91500027007714\\
-0.827647941323711	-1.91499510314316\\
-0.777789631605415	-1.91499546634441\\
-0.72793132188712	-1.91499698982807\\
-0.678073012168824	-1.91500106075546\\
-0.628214702450528	-1.91499613496126\\
-0.578356392732232	-1.91499652824132\\
-0.528498083013936	-1.91499698233383\\
-0.47863977329564	-1.91499463010405\\
-0.428781463577344	-1.91499750530056\\
-0.378923153859049	-1.91500188650389\\
-0.329064844140753	-1.91499806106731\\
-0.279206534422457	-1.91499424503127\\
-0.229348224704161	-1.91499787296925\\
-0.179489914985865	-1.91500123841979\\
-0.129631605267569	-1.91499984030088\\
-0.0797732955492734	-1.91499344135809\\
-0.0299149858309775	-1.91499879029288\\
0.0199433238873183	-6.44046452674957\\
0.0698016336056142	-5.88387172154034\\
0.11965994332391	-5.39753751942771\\
0.169518253042206	-4.97099514411821\\
0.219376562760502	-4.59637944636052\\
0.269234872478798	-4.26676403502643\\
0.319093182197093	-3.97615652478999\\
0.368951491915389	-3.71951645507943\\
0.418809801633685	-3.49253467921517\\
0.468668111351981	-3.29159005483962\\
0.518526421070277	-3.11353206935746\\
0.568384730788573	-2.95564007031498\\
0.618243040506869	-2.81550325734133\\
0.668101350225164	-2.6909816237312\\
0.71795965994346	-2.58014851235203\\
0.767817969661756	-2.48133547902398\\
0.817676279380052	-2.39298854056688\\
0.867534589098348	-2.31385689164745\\
0.917392898816644	-2.24278677276743\\
0.96725120853494	-2.17876995619736\\
1.01710951825324	-2.12101984098263\\
1.06696782797153	-2.06875766272424\\
1.11682613768983	-2.02132985075878\\
1.16668444740812	-1.97823514435731\\
1.21654275712642	-1.93893827583815\\
1.26640106684471	-1.90301663579885\\
1.31625937656301	-1.87006922904402\\
1.36611768628131	-1.83978136652149\\
1.4159759959996	-1.8118355749466\\
1.4658343057179	-1.78599560439761\\
1.51569261543619	-1.7620143762615\\
1.56555092515449	-1.73971019539749\\
1.61540923487279	-1.71890728913422\\
1.66526754459108	-1.69944308395498\\
1.71512585430938	-1.68119295971701\\
1.76498416402767	-1.66404911513382\\
1.81484247374597	-1.64788105385378\\
1.86470078346427	-1.63261997213704\\
1.91455909318256	-1.61817887959478\\
1.96441740290086	-1.60448112334416\\
2.01427571261915	-1.59146443249483\\
2.06413402233745	-1.57907463447191\\
2.11399233205574	-1.56726160472317\\
2.16385064177404	-1.55597686456167\\
2.21370895149234	-1.54518565829494\\
2.26356726121063	-1.53485160082346\\
2.31342557092893	-1.52493686252274\\
2.36328388064722	-1.51541670042207\\
2.41314219036552	-1.50627199666633\\
2.46300050008382	-1.49747218821722\\
2.51285880980211	-1.48899923200952\\
2.56271711952041	-1.48083161536488\\
2.6125754292387	-1.47295872353425\\
2.662433738957	-1.46535249731096\\
2.71229204867529	-1.45801772228151\\
2.76215035839359	-1.45092293535708\\
2.81200866811189	-1.44407108153973\\
2.86186697783018	-1.4374362523231\\
2.91172528754848	-1.43102462170646\\
2.96158359726677	-1.42481537854474\\
3.01144190698507	-1.41880654879787\\
3.06130021670337	-1.41297587269219\\
3.11115852642166	-1.40734007241554\\
3.16101683613996	-1.40186995483236\\
3.21087514585825	-1.39657626315602\\
3.26073345557655	-1.39143193198834\\
3.31059176529484	-1.3864571700833\\
3.36045007501314	-1.38161779822258\\
3.41030838473144	-1.37693500090973\\
3.46016669444973	-1.37239191212575\\
3.51002500416803	-1.3679839514225\\
3.55988331388632	-1.36369824795111\\
3.60974162360462	-1.35954817986931\\
3.65959993332292	-1.35551632843271\\
3.70945824304121	-1.35160643236304\\
3.75931655275951	-1.34780755426618\\
3.8091748624778	-1.34412502267514\\
3.8590331721961	-1.34054189744347\\
3.9088914819144	-1.33707015682012\\
3.95874979163269	-1.33369679577299\\
4.00860810135099	-1.33042391146591\\
4.05846641106928	-1.32724297903769\\
4.10832472078758	-1.32415730755019\\
4.15818303050587	-1.32115851537674\\
4.20804134022417	-1.31825211440446\\
4.25789964994247	-1.3154197276308\\
4.30775795966076	-1.31267468792794\\
4.35761626937906	-1.31001091876533\\
4.40747457909735	-1.3074215278757\\
4.45733288881565	-1.30490909365471\\
4.50719119853395	-1.3024723695853\\
4.55704950825224	-1.30009661793883\\
4.60690781797054	-1.29779283802782\\
4.65676612768883	-1.29555844282731\\
4.70662443740713	-1.29338612218271\\
4.75648274712542	-1.2912778336904\\
4.80634105684372	-1.28922544770467\\
4.85619936656202	-1.28723902882484\\
4.90605767628031	-1.285308078659\\
4.95591598599861	-1.28343084358494\\
5.0057742957169	-1.28160574547655\\
5.0556326054352	-1.27983707742533\\
5.1054909151535	-1.27811894709885\\
5.15534922487179	-1.27644895433332\\
5.20520753459009	-1.27482533827424\\
5.25506584430838	-1.27325175290753\\
5.30492415402668	-1.2717209795228\\
5.35478246374498	-1.27023712747905\\
5.40464077346327	-1.26878887605562\\
5.45449908318157	-1.2673905006086\\
5.50435739289986	-1.26602723472752\\
5.55421570261816	-1.26470690974384\\
5.60407401233645	-1.26342261688842\\
5.65393232205475	-1.26217972864106\\
5.70379063177305	-1.26095741329482\\
5.75364894149134	-1.25978839919844\\
5.80350725120964	-1.25863744005619\\
5.85336556092793	-1.25753064814489\\
5.90322387064623	-1.25645508980961\\
5.95308218036453	-1.25541017821524\\
6.00294049008282	-1.25438685184054\\
6.05279879980112	-1.25340192652948\\
6.10265710951941	-1.25244089956686\\
6.15251541923771	-1.25151098221249\\
6.202373728956	-1.25060366607795\\
6.2522320386743	-1.24972644026275\\
6.3020903483926	-1.24887049890822\\
6.35194865811089	-1.24804294282512\\
6.40180696782919	-1.24723549978808\\
6.45166527754748	-1.24645477003651\\
6.50152358726578	-1.24569311631785\\
6.55138189698408	-1.24495652000769\\
6.60124020670237	-1.24423830903834\\
6.65109851642067	-1.24354647932341\\
6.70095682613896	-1.24286397527612\\
6.75081513585726	-1.24220886750845\\
6.80067344557555	-1.24157008809561\\
6.85053175529385	-1.24095211183885\\
6.90039006501215	-1.24034879161627\\
6.95024837473044	-1.23976688555558\\
7.00010668444874	-1.23919646262948\\
7.04996499416703	-1.23864276503446\\
7.09982330388533	-1.23810992957442\\
7.14968161360363	-1.23759246776171\\
7.19953992332192	-1.23708495291066\\
7.24939823304022	-1.23658875383262\\
7.29925654275851	-1.23611666331999\\
7.34911485247681	-1.23565763593069\\
7.39897316219511	-1.23520581892808\\
7.4488314719134	-1.23476341333298\\
7.4986897816317	-1.23434346151771\\
7.54854809134999	-1.23393144777219\\
7.59840640106829	-1.23353234896786\\
7.64826471078658	-1.23313835677982\\
7.69812302050488	-1.23276391613763\\
7.74798133022318	-1.23239952692529\\
7.79783963994147	-1.23204372852342\\
7.84769794965977	-1.2316918153083\\
7.89755625937806	-1.2313587917306\\
7.94741456909636	-1.23103465315944\\
7.99727287881466	-1.23071877389157\\
8.04713118853295	-1.23040609690361\\
8.09698949825125	-1.23011124497862\\
8.14684780796954	-1.22981717740186\\
8.19670611768784	-1.22954025339277\\
8.24656442740613	-1.22925853192282\\
8.29642273712443	-1.22899797555874\\
8.34628104684273	-1.22873608631198\\
8.39613935656102	-1.22849054685503\\
8.44599766627932	-1.22823795887234\\
8.49585597599761	-1.22800396758248\\
8.54571428571591	-1.22777632792713\\
8.59557259543421	-1.2275542022835\\
8.6454309051525	-1.22733465698548\\
8.6952892148708	-1.2271273417864\\
8.74514752458909	-1.22691771785321\\
8.79500583430739	-1.22672279718972\\
8.84486414402568	-1.22652605839539\\
8.89472245374398	-1.22634364328405\\
8.94458076346228	-1.22615480655804\\
8.99443907318057	-1.22597974783275\\
9.04429738289887	-1.22580851335078\\
9.09415569261716	-1.22564462193986\\
9.14401400233546	-1.22547857151949\\
9.19387231205376	-1.22532363266509\\
9.24373062177205	-1.22516831904068\\
9.29358893149035	-1.22502023518609\\
9.34344724120864	-1.2248763278476\\
9.39330555092694	-1.22473692684434\\
9.44316386064524	-1.2246002227912\\
9.49302217036353	-1.22447152796667\\
9.54288048008183	-1.22433947506943\\
9.59273878980012	-1.2242122147145\\
9.64259709951842	-1.22409409457759\\
9.69245540923671	-1.22397906806145\\
9.74231371895501	-1.2238629530766\\
9.79217202867331	-1.22375034444849\\
9.8420303383916	-1.22364465816645\\
9.8918886481099	-1.2235394657182\\
9.94174695782819	-1.22343899327097\\
};
\addlegendentry{$\text{V}_\text{4}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{V}_{\text{min}}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{V}_{\text{max}}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_leader/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-6,
ymax=4,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-0.000280483916867524\\
-1.92453075512622	-0.0002989093773067\\
-1.87467244540792	-0.000292372642434202\\
-1.82481413568963	-0.000250225915806368\\
-1.77495582597133	-0.000161821546498686\\
-1.72509751625304	-1.94532185560092e-05\\
-1.67523920653474	0.000107417508843355\\
-1.62538089681644	0.000192301376955584\\
-1.57552258709815	0.000244314418523572\\
-1.52566427737985	0.000272572855465114\\
-1.47580596766156	0.000282702647382393\\
-1.42594765794326	0.00024081947049126\\
-1.37608934822497	0.000156006077304482\\
-1.32623103850667	5.37771265953779e-05\\
-1.27637272878837	-4.03527228627354e-05\\
-1.22651441907008	-0.000107520201709121\\
-1.17665610935178	-0.000177387279109098\\
-1.12679779963349	-0.00023775760200806\\
-1.07693948991519	-0.000264354050159454\\
-1.02708118019689	-0.000232899372349493\\
-0.977222870478599	-0.000137537834234536\\
-0.927364560760303	-5.74825680814683e-05\\
-0.877506251042007	7.01866520103067e-06\\
-0.827647941323711	7.02504621585831e-05\\
-0.777789631605415	0.000146497492096387\\
-0.72793132188712	0.000227290656766854\\
-0.678073012168824	0.000245759307290427\\
-0.628214702450528	0.000216157204704359\\
-0.578356392732232	0.000160935858730227\\
-0.528498083013936	0.000102546793641523\\
-0.47863977329564	4.42522432422265e-05\\
-0.428781463577344	-3.97217227146029e-05\\
-0.378923153859049	-0.000125255901366472\\
-0.329064844140753	-0.000185521130333655\\
-0.279206534422457	-0.000193687985301949\\
-0.229348224704161	-0.000162150186952204\\
-0.179489914985865	-0.000141896482091397\\
-0.129631605267569	-0.000116329189040698\\
-0.0797732955492734	-6.72470196150243e-05\\
-0.0299149858309775	2.35512125073001e-05\\
0.0199433238873183	-5.14535541404621\\
0.0698016336056142	-4.49401531464537\\
0.11965994332391	-3.92514677051804\\
0.169518253042206	-3.42829364565841\\
0.219376562760502	-2.99452425302297\\
0.269234872478798	-2.6189808157942\\
0.319093182197093	-2.29472550860373\\
0.368951491915389	-2.014771984861\\
0.418809801633685	-1.773078088896\\
0.468668111351981	-1.56414353042783\\
0.518526421070277	-1.38266000826843\\
0.568384730788573	-1.22402952288394\\
0.618243040506869	-1.08435838330479\\
0.668101350225164	-0.960384047531988\\
0.71795965994346	-0.849561641953187\\
0.767817969661756	-0.750147646598634\\
0.817676279380052	-0.660938302040449\\
0.867534589098348	-0.58116854619584\\
0.917392898816644	-0.510369727286161\\
0.96725120853494	-0.448272480760352\\
1.01710951825324	-0.39465026994003\\
1.06696782797153	-0.349153419650975\\
1.11682613768983	-0.311191300308565\\
1.16668444740812	-0.279997314544744\\
1.21654275712642	-0.254568870557705\\
1.26640106684471	-0.233810694000567\\
1.31625937656301	-0.216533244718448\\
1.36611768628131	-0.201552864236874\\
1.4159759959996	-0.187820021965308\\
1.4658343057179	-0.174540096893907\\
1.51569261543619	-0.161243398906663\\
1.56555092515449	-0.147702464673785\\
1.61540923487279	-0.133967853413196\\
1.66526754459108	-0.120308551660855\\
1.71512585430938	-0.107190612558043\\
1.76498416402767	-0.0951662630832288\\
1.81484247374597	-0.0847037295025075\\
1.86470078346427	-0.0761712301173247\\
1.91455909318256	-0.0697287283255719\\
1.96441740290086	-0.0653933255234733\\
2.01427571261915	-0.0629505559627432\\
2.06413402233745	-0.0619989547703881\\
2.11399233205574	-0.0619709386955947\\
2.16385064177404	-0.062268091016449\\
2.21370895149234	-0.0623418371978914\\
2.26356726121063	-0.0617732395330677\\
2.31342557092893	-0.0602275403944077\\
2.36328388064722	-0.0575713302241638\\
2.41314219036552	-0.0538433914480265\\
2.46300050008382	-0.0493083725741599\\
2.51285880980211	-0.0443734821164981\\
2.56271711952041	-0.039449176445487\\
2.6125754292387	-0.0349575568980072\\
2.662433738957	-0.0312572589609772\\
2.71229204867529	-0.0286377337906742\\
2.76215035839359	-0.0272288660198683\\
2.81200866811189	-0.0269667980464874\\
2.86186697783018	-0.027639754669508\\
2.91172528754848	-0.0289219265396241\\
2.96158359726677	-0.0304687638563337\\
3.01144190698507	-0.0319027575606015\\
3.06130021670337	-0.0328590696881292\\
3.11115852642166	-0.0330613528349204\\
3.16101683613996	-0.0323568520107074\\
3.21087514585825	-0.0307862490153639\\
3.26073345557655	-0.0284894263459137\\
3.31059176529484	-0.0256883133552037\\
3.36045007501314	-0.0226729376590811\\
3.41030838473144	-0.0197599273233209\\
3.46016669444973	-0.0172861295286566\\
3.51002500416803	-0.0154839887982234\\
3.55988331388632	-0.0144733367633307\\
3.60974162360462	-0.0142607322777621\\
3.65959993332292	-0.0147485446068458\\
3.70945824304121	-0.0157912584982114\\
3.75931655275951	-0.0171294626343297\\
3.8091748624778	-0.0184646496054484\\
3.8590331721961	-0.0195114235684741\\
3.9088914819144	-0.0200491749710636\\
3.95874979163269	-0.0199929394002538\\
4.00860810135099	-0.0192938054387923\\
4.05846641106928	-0.017990196152823\\
4.10832472078758	-0.0162062730523758\\
4.15818303050587	-0.0141492322145496\\
4.20804134022417	-0.0121092101617251\\
4.25789964994247	-0.0103050164470915\\
4.30775795966076	-0.00891217704338487\\
4.35761626937906	-0.0080427908396814\\
4.40747457909735	-0.00775283337861765\\
4.45733288881565	-0.00804600075935014\\
4.50719119853395	-0.00879361164697912\\
4.55704950825224	-0.00980686051480006\\
4.60690781797054	-0.0108654488722095\\
4.65676612768883	-0.0117835188866593\\
4.70662443740713	-0.012427710564225\\
4.75648274712542	-0.0126540862111142\\
4.80634105684372	-0.0123843478504568\\
4.85619936656202	-0.0116126094217179\\
4.90605767628031	-0.0104512589605292\\
4.95591598599861	-0.00907613949675579\\
5.0057742957169	-0.00763480299792718\\
5.0556326054352	-0.00628108248929493\\
5.1054909151535	-0.00515006144996732\\
5.15534922487179	-0.00439568344154395\\
5.20520753459009	-0.00410437537357211\\
5.25506584430838	-0.0042520822462393\\
5.30492415402668	-0.00475495037971996\\
5.35478246374498	-0.00548146828077734\\
5.40464077346327	-0.00632358492293861\\
5.45449908318157	-0.00713993118552025\\
5.50435739289986	-0.00777076880331151\\
5.55421570261816	-0.0080886084906524\\
5.60407401233645	-0.00801601876446512\\
5.65393232205475	-0.0075976085208822\\
5.70379063177305	-0.00688698062731419\\
5.75364894149134	-0.00595351334777661\\
5.80350725120964	-0.00489662295149174\\
5.85336556092793	-0.00383454089751467\\
5.90322387064623	-0.00295136598288082\\
5.95308218036453	-0.00234796183940489\\
6.00294049008282	-0.00206376712594647\\
6.05279879980112	-0.00209201930556446\\
6.10265710951941	-0.00238886398437899\\
6.15251541923771	-0.00292914820602164\\
6.202373728956	-0.00360593237564899\\
6.2522320386743	-0.00428614001430105\\
6.3020903483926	-0.00484057169524021\\
6.35194865811089	-0.00517232589481864\\
6.40180696782919	-0.00526386812271085\\
6.45166527754748	-0.00508611981058493\\
6.50152358726578	-0.00464363310311455\\
6.55138189698408	-0.00397773430449888\\
6.60124020670237	-0.00317851034924388\\
6.65109851642067	-0.0023983120045159\\
6.70095682613896	-0.00172189304430503\\
6.75081513585726	-0.00121331364789512\\
6.80067344557555	-0.000909955779206939\\
6.85053175529385	-0.000843884670757689\\
6.90039006501215	-0.00104854062374216\\
6.95024837473044	-0.00145940676156897\\
7.00010668444874	-0.00198366088443436\\
7.04996499416703	-0.00251409523480106\\
7.09982330388533	-0.00297739068628289\\
7.14968161360363	-0.00333445178694092\\
7.19953992332192	-0.00351091673655901\\
7.24939823304022	-0.00346075680863578\\
7.29925654275851	-0.00316992941952776\\
7.34911485247681	-0.00270030212413985\\
7.39897316219511	-0.00214631082781125\\
7.4488314719134	-0.00156606444215868\\
7.4986897816317	-0.00102091733424459\\
7.54854809134999	-0.000564354442758486\\
7.59840640106829	-0.000279122745268978\\
7.64826471078658	-0.000210397382033989\\
7.69812302050488	-0.000337974226567894\\
7.74798133022318	-0.000614499571383931\\
7.79783963994147	-0.000971769928582944\\
7.84769794965977	-0.0013909853878431\\
7.89755625937806	-0.00181679257366341\\
7.94741456909636	-0.00216354936128482\\
7.99727287881466	-0.00236010381195229\\
8.04713118853295	-0.00236003911413718\\
8.09698949825125	-0.00220631583943032\\
8.14684780796954	-0.00192553146916907\\
8.19670611768784	-0.00153926905477419\\
8.24656442740613	-0.00108325364999473\\
8.29642273712443	-0.00060620839940384\\
8.34628104684273	-0.00022354198154062\\
8.39613935656102	1.7639045836404e-05\\
8.44599766627932	0.000108995358459651\\
8.49585597599761	6.37058255961165e-05\\
8.54571428571591	-9.4417788204737e-05\\
8.59557259543421	-0.000385422055842355\\
8.6454309051525	-0.000751681262045167\\
8.6952892148708	-0.00111487596586812\\
8.74514752458909	-0.0013981960946694\\
8.79500583430739	-0.00155436703062151\\
8.84486414402568	-0.00162306804850232\\
8.89472245374398	-0.00158097976236604\\
8.94458076346228	-0.00141307651938405\\
8.99443907318057	-0.00112197970156558\\
9.04429738289887	-0.000748571008443832\\
9.09415569261716	-0.000397181429434568\\
9.14401400233546	-0.000101427373010665\\
9.19387231205376	0.000117687261081301\\
9.24373062177205	0.000251707097049803\\
9.29358893149035	0.000279296946246177\\
9.34344724120864	0.000160728115588427\\
9.39330555092694	-6.47653941996396e-05\\
9.44316386064524	-0.000342933286447078\\
9.49302217036353	-0.000612226940575056\\
9.54288048008183	-0.00084888338460587\\
9.59273878980012	-0.00105379897286184\\
9.64259709951842	-0.00117558588681277\\
9.69245540923671	-0.00117608344589826\\
9.74231371895501	-0.00103378860512748\\
9.79217202867331	-0.000814381681266241\\
9.8420303383916	-0.000568277246202342\\
9.8918886481099	-0.000310097733745351\\
9.94174695782819	-5.64917718293145e-05\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-1.47144999747979\\
-1.92453075512622	-1.47135455779789\\
-1.87467244540792	-1.47128630273801\\
-1.82481413568963	-1.47126223778469\\
-1.77495582597133	-1.47129936853889\\
-1.72509751625304	-1.47141216600721\\
-1.67523920653474	-1.47154469395173\\
-1.62538089681644	-1.4716678072291\\
-1.57552258709815	-1.47178145340877\\
-1.52566427737985	-1.47188558004564\\
-1.47580596766156	-1.47197558381595\\
-1.42594765794326	-1.47199684014777\\
-1.37608934822497	-1.47195397831092\\
-1.32623103850667	-1.47187344220583\\
-1.27637272878837	-1.47178167584934\\
-1.22651441907008	-1.4716981635429\\
-1.17665610935178	-1.4715925117489\\
-1.12679779963349	-1.47147972526727\\
-1.07693948991519	-1.47138759496738\\
-1.02708118019689	-1.47134391147119\\
-0.977222870478599	-1.4713658758119\\
-0.927364560760303	-1.47141381856636\\
-0.877506251042007	-1.47148167915293\\
-0.827647941323711	-1.47157098408206\\
-0.777789631605415	-1.47168325977691\\
-0.72793132188712	-1.47180338467297\\
-0.678073012168824	-1.47187531212694\\
-0.628214702450528	-1.47190453969233\\
-0.578356392732232	-1.47190265763493\\
-0.528498083013936	-1.47188125617686\\
-0.47863977329564	-1.47183565331216\\
-0.428781463577344	-1.47174373420421\\
-0.378923153859049	-1.47163275846106\\
-0.329064844140753	-1.47153246086964\\
-0.279206534422457	-1.47147257617326\\
-0.229348224704161	-1.47145252667542\\
-0.179489914985865	-1.47143659958965\\
-0.129631605267569	-1.47143715724815\\
-0.0797732955492734	-1.47146775557485\\
-0.0299149858309775	-1.47154195074108\\
0.0199433238873183	-5.99036882814835\\
0.0698016336056142	-5.43305762167438\\
0.11965994332391	-4.94628297847521\\
0.169518253042206	-4.52112107354333\\
0.219376562760502	-4.1495948734082\\
0.269234872478798	-3.82328251590661\\
0.319093182197093	-3.53616275744571\\
0.368951491915389	-3.28289075972862\\
0.418809801633685	-3.05885686492547\\
0.468668111351981	-2.86012586900324\\
0.518526421070277	-2.68337660860561\\
0.568384730788573	-2.52585909576737\\
0.618243040506869	-2.38533235761861\\
0.668101350225164	-2.25993486515654\\
0.71795965994346	-2.14810106721416\\
0.767817969661756	-2.04839737362636\\
0.817676279380052	-1.9595619567408\\
0.867534589098348	-1.880437789805\\
0.917392898816644	-1.80991009535501\\
0.96725120853494	-1.74689528356248\\
1.01710951825324	-1.69028288930713\\
1.06696782797153	-1.63908359665948\\
1.11682613768983	-1.59242892680049\\
1.16668444740812	-1.54956064863654\\
1.21654275712642	-1.50988085169229\\
1.26640106684471	-1.4728621913091\\
1.31625937656301	-1.43822562533023\\
1.36611768628131	-1.40581681315962\\
1.4159759959996	-1.37559134964249\\
1.4658343057179	-1.34756150697649\\
1.51569261543619	-1.32167570530146\\
1.56555092515449	-1.29793102688564\\
1.61540923487279	-1.27627492310421\\
1.66526754459108	-1.25658438925166\\
1.71512585430938	-1.23863815615186\\
1.76498416402767	-1.22210035449825\\
1.81484247374597	-1.20666336869181\\
1.86470078346427	-1.1920040051773\\
1.91455909318256	-1.1778584907006\\
1.96441740290086	-1.16397447811323\\
2.01427571261915	-1.15018526709173\\
2.06413402233745	-1.13645319020725\\
2.11399233205574	-1.12285707044066\\
2.16385064177404	-1.10953667516878\\
2.21370895149234	-1.09666103785275\\
2.26356726121063	-1.0843750492495\\
2.31342557092893	-1.07288205921941\\
2.36328388064722	-1.06232222328254\\
2.41314219036552	-1.05277758285229\\
2.46300050008382	-1.04417964960157\\
2.51285880980211	-1.03637008598889\\
2.56271711952041	-1.0291764253343\\
2.6125754292387	-1.02238854220195\\
2.662433738957	-1.01578434569819\\
2.71229204867529	-1.00911265685863\\
2.76215035839359	-1.00218723030412\\
2.81200866811189	-0.994939925294602\\
2.86186697783018	-0.987387481436599\\
2.91172528754848	-0.979628417044296\\
2.96158359726677	-0.971777804123121\\
3.01144190698507	-0.964018896920606\\
3.06130021670337	-0.956580523619778\\
3.11115852642166	-0.94967341289157\\
3.16101683613996	-0.943458290421404\\
3.21087514585825	-0.937960255905637\\
3.26073345557655	-0.933161861161352\\
3.31059176529484	-0.928994949528715\\
3.36045007501314	-0.925325149510172\\
3.41030838473144	-0.921967830887297\\
3.46016669444973	-0.918652193577145\\
3.51002500416803	-0.915177017086535\\
3.55988331388632	-0.911406483486644\\
3.60974162360462	-0.907268632014166\\
3.65959993332292	-0.902758075870224\\
3.70945824304121	-0.897891605622135\\
3.75931655275951	-0.892805168012273\\
3.8091748624778	-0.887693541313638\\
3.8590331721961	-0.882770394571708\\
3.9088914819144	-0.878225068590837\\
3.95874979163269	-0.874151017298573\\
4.00860810135099	-0.870645765142399\\
4.05846641106928	-0.867747145020985\\
4.10832472078758	-0.865421060239896\\
4.15818303050587	-0.863548366323812\\
4.20804134022417	-0.861909989660489\\
4.25789964994247	-0.860330914933002\\
4.30775795966076	-0.858647156317602\\
4.35761626937906	-0.856725053221453\\
4.40747457909735	-0.854457159191952\\
4.45733288881565	-0.851766507665161\\
4.50719119853395	-0.848703144132742\\
4.55704950825224	-0.845381149978493\\
4.60690781797054	-0.841960882637068\\
4.65676612768883	-0.838596990244696\\
4.70662443740713	-0.835422617703443\\
4.75648274712542	-0.832598574561416\\
4.80634105684372	-0.830242378666298\\
4.85619936656202	-0.828413819457637\\
4.90605767628031	-0.82706739816058\\
4.95591598599861	-0.826087753201136\\
5.0057742957169	-0.825362392090028\\
5.0556326054352	-0.824751865628059\\
5.1054909151535	-0.824111967114732\\
5.15534922487179	-0.823271453919006\\
5.20520753459009	-0.822107094834791\\
5.25506584430838	-0.820584191475064\\
5.30492415402668	-0.818725646531675\\
5.35478246374498	-0.816608621767955\\
5.40464077346327	-0.814300725338398\\
5.45449908318157	-0.811927901420859\\
5.50435739289986	-0.80965776539233\\
5.55421570261816	-0.807645616048831\\
5.60407401233645	-0.806011907188804\\
5.65393232205475	-0.804758118378231\\
5.70379063177305	-0.803879603932728\\
5.75364894149134	-0.80335071925947\\
5.80350725120964	-0.803101961981156\\
5.85336556092793	-0.80302650979138\\
5.90322387064623	-0.802928192657419\\
5.95308218036453	-0.802676859282656\\
6.00294049008282	-0.802190889502526\\
6.05279879980112	-0.801427607497317\\
6.10265710951941	-0.800381238906994\\
6.15251541923771	-0.799033653733204\\
6.202373728956	-0.797465570285567\\
6.2522320386743	-0.795801769636455\\
6.3020903483926	-0.794181654666318\\
6.35194865811089	-0.792727481311886\\
6.40180696782919	-0.791488940070849\\
6.45166527754748	-0.790541586524341\\
6.50152358726578	-0.789928130514454\\
6.55138189698408	-0.789647433179198\\
6.60124020670237	-0.789636506815441\\
6.65109851642067	-0.789749895513523\\
6.70095682613896	-0.789890161482617\\
6.75081513585726	-0.789964633106138\\
6.80067344557555	-0.789895291018183\\
6.85053175529385	-0.789609003521036\\
6.90039006501215	-0.789038674382027\\
6.95024837473044	-0.788207742938539\\
7.00010668444874	-0.787179193561315\\
7.04996499416703	-0.786045714223292\\
7.09982330388533	-0.784887589237769\\
7.14968161360363	-0.783771773247281\\
7.19953992332192	-0.782805865441333\\
7.24939823304022	-0.782075535709737\\
7.29925654275851	-0.781634915125323\\
7.34911485247681	-0.781456235548831\\
7.39897316219511	-0.781470617061132\\
7.4488314719134	-0.781633025195333\\
7.4986897816317	-0.781879709800705\\
7.54854809134999	-0.782140257186256\\
7.59840640106829	-0.782293757001753\\
7.64826471078658	-0.782249638577923\\
7.69812302050488	-0.781988090617233\\
7.74798133022318	-0.781521055279882\\
7.79783963994147	-0.780891057598637\\
7.84769794965977	-0.780113344706479\\
7.89755625937806	-0.77924905771215\\
7.94741456909636	-0.778398143855156\\
7.99727287881466	-0.777657239654218\\
8.04713118853295	-0.777105248038424\\
8.09698949825125	-0.776734759827377\\
8.14684780796954	-0.776552008028375\\
8.19670611768784	-0.776559894293314\\
8.24656442740613	-0.776735515231849\\
8.29642273712443	-0.777030278768507\\
8.34628104684273	-0.777321101122652\\
8.39613935656102	-0.777535326458747\\
8.44599766627932	-0.777629841686576\\
8.49585597599761	-0.777580567708355\\
8.54571428571591	-0.777378615908674\\
8.59557259543421	-0.776988461395376\\
8.6454309051525	-0.77644844140741\\
8.6952892148708	-0.775826979937847\\
8.74514752458909	-0.775203247016179\\
8.79500583430739	-0.774645492230775\\
8.84486414402568	-0.774170497810701\\
8.89472245374398	-0.773828659715946\\
8.94458076346228	-0.773656160381506\\
8.99443907318057	-0.77366583251569\\
9.04429738289887	-0.773829302503145\\
9.09415569261716	-0.774059992676484\\
9.14401400233546	-0.774316200579051\\
9.19387231205376	-0.774557451964938\\
9.24373062177205	-0.77474845488905\\
9.29358893149035	-0.774837950652\\
9.34344724120864	-0.774757811115705\\
9.39330555092694	-0.774522477862774\\
9.44316386064524	-0.774169163662009\\
9.49302217036353	-0.773752254230203\\
9.54288048008183	-0.773305832859478\\
9.59273878980012	-0.772848816224723\\
9.64259709951842	-0.772445946087828\\
9.69245540923671	-0.772152653531521\\
9.74231371895501	-0.772008421714418\\
9.79217202867331	-0.771989056665916\\
9.8420303383916	-0.77207135919889\\
9.8918886481099	-0.772243943021749\\
9.94174695782819	-0.772483834865852\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-0.306448256567819\\
-1.92453075512622	-0.306352109488216\\
-1.87467244540792	-0.306286692706635\\
-1.82481413568963	-0.306265895065735\\
-1.77495582597133	-0.30630360529176\\
-1.72509751625304	-0.306411700526951\\
-1.67523920653474	-0.306544529696112\\
-1.62538089681644	-0.306673408878851\\
-1.57552258709815	-0.306792079281877\\
-1.52566427737985	-0.306894282213761\\
-1.47580596766156	-0.306970966732479\\
-1.42594765794326	-0.306985600385815\\
-1.37608934822497	-0.30694493741612\\
-1.32623103850667	-0.306869951658882\\
-1.27637272878837	-0.306781616964145\\
-1.22651441907008	-0.306694539031014\\
-1.17665610935178	-0.306581162149087\\
-1.12679779963349	-0.306461699830834\\
-1.07693948991519	-0.306368630554061\\
-1.02708118019689	-0.306334432723816\\
-0.977222870478599	-0.306376283217105\\
-0.927364560760303	-0.306433533449308\\
-0.877506251042007	-0.306500529593905\\
-0.827647941323711	-0.306582999241073\\
-0.777789631605415	-0.306686670141062\\
-0.72793132188712	-0.306800444581313\\
-0.678073012168824	-0.306869572872529\\
-0.628214702450528	-0.306898725611973\\
-0.578356392732232	-0.306898610826465\\
-0.528498083013936	-0.306879936848418\\
-0.47863977329564	-0.306835854120436\\
-0.428781463577344	-0.306741873864667\\
-0.378923153859049	-0.306627931830008\\
-0.329064844140753	-0.306526663101977\\
-0.279206534422457	-0.306470702998922\\
-0.229348224704161	-0.306455000682035\\
-0.179489914985865	-0.306435040358338\\
-0.129631605267569	-0.306429377611494\\
-0.0797732955492734	-0.306458088321961\\
-0.0299149858309775	-0.30654124855937\\
0.0199433238873183	-5.59813661898079\\
0.0698016336056142	-4.96398583787959\\
0.11965994332391	-4.41009172530903\\
0.169518253042206	-3.92630259292491\\
0.219376562760502	-3.5039089662896\\
0.269234872478798	-3.13441988773411\\
0.319093182197093	-2.80935534855234\\
0.368951491915389	-2.5226571582316\\
0.418809801633685	-2.26909984118538\\
0.468668111351981	-2.04440062904905\\
0.518526421070277	-1.84553781487921\\
0.568384730788573	-1.67016277236689\\
0.618243040506869	-1.51641452348849\\
0.668101350225164	-1.3827546700777\\
0.71795965994346	-1.26772869455453\\
0.767817969661756	-1.16968708680361\\
0.817676279380052	-1.08685474991216\\
0.867534589098348	-1.01728439469298\\
0.917392898816644	-0.958891900882008\\
0.96725120853494	-0.909514421931817\\
1.01710951825324	-0.867024421633687\\
1.06696782797153	-0.829507758229738\\
1.11682613768983	-0.795414621548844\\
1.16668444740812	-0.763540071842726\\
1.21654275712642	-0.733191728621023\\
1.26640106684471	-0.704020953955478\\
1.31625937656301	-0.676151048799511\\
1.36611768628131	-0.649963295043563\\
1.4159759959996	-0.626011158034089\\
1.4658343057179	-0.604875478515169\\
1.51569261543619	-0.586970029849908\\
1.56555092515449	-0.572576621911139\\
1.61540923487279	-0.561707142493105\\
1.66526754459108	-0.554107932272018\\
1.71512585430938	-0.549228735413635\\
1.76498416402767	-0.546312213191413\\
1.81484247374597	-0.544529829276144\\
1.86470078346427	-0.543036416594987\\
1.91455909318256	-0.541138994740322\\
1.96441740290086	-0.538246169773629\\
2.01427571261915	-0.534053948096698\\
2.06413402233745	-0.52851031110913\\
2.11399233205574	-0.521874635131098\\
2.16385064177404	-0.514563680248102\\
2.21370895149234	-0.507131927457522\\
2.26356726121063	-0.500127049934235\\
2.31342557092893	-0.49411849291937\\
2.36328388064722	-0.489523129712325\\
2.41314219036552	-0.486603368975921\\
2.46300050008382	-0.485351148017799\\
2.51285880980211	-0.485549123361125\\
2.56271711952041	-0.486839387740474\\
2.6125754292387	-0.488741123481304\\
2.662433738957	-0.49072913992859\\
2.71229204867529	-0.492265992521425\\
2.76215035839359	-0.492925771308364\\
2.81200866811189	-0.492462216658168\\
2.86186697783018	-0.490808729126002\\
2.91172528754848	-0.488080523457029\\
2.96158359726677	-0.484506052802317\\
3.01144190698507	-0.480453875905368\\
3.06130021670337	-0.47637983939785\\
3.11115852642166	-0.47273318466614\\
3.16101683613996	-0.469893028843217\\
3.21087514585825	-0.468063552529202\\
3.26073345557655	-0.4673287923506\\
3.31059176529484	-0.467640431175823\\
3.36045007501314	-0.468808812409407\\
3.41030838473144	-0.470533077415894\\
3.46016669444973	-0.47241098502127\\
3.51002500416803	-0.474066120019415\\
3.55988331388632	-0.475182777983719\\
3.60974162360462	-0.475537087346311\\
3.65959993332292	-0.475019918565522\\
3.70945824304121	-0.473618149044341\\
3.75931655275951	-0.471485703863436\\
3.8091748624778	-0.468885877533467\\
3.8590331721961	-0.466142277771723\\
3.9088914819144	-0.463580449650181\\
3.95874979163269	-0.461443122767378\\
4.00860810135099	-0.459955751575762\\
4.05846641106928	-0.45925312730833\\
4.10832472078758	-0.459357171028387\\
4.15818303050587	-0.460160134287435\\
4.20804134022417	-0.461412981705507\\
4.25789964994247	-0.462870152157848\\
4.30775795966076	-0.46427166457579\\
4.35761626937906	-0.465377037166036\\
4.40747457909735	-0.465978950785939\\
4.45733288881565	-0.465921976778191\\
4.50719119853395	-0.465199195037712\\
4.55704950825224	-0.463901455077576\\
4.60690781797054	-0.46220099797938\\
4.65676612768883	-0.46029922577145\\
4.70662443740713	-0.458401610987494\\
4.75648274712542	-0.456748422278906\\
4.80634105684372	-0.455538386202534\\
4.85619936656202	-0.454903237943654\\
4.90605767628031	-0.454857191260089\\
4.95591598599861	-0.455323134679929\\
5.0057742957169	-0.456193297461141\\
5.0556326054352	-0.457306912154309\\
5.1054909151535	-0.458477031890652\\
5.15534922487179	-0.459469987967168\\
5.20520753459009	-0.460096029230044\\
5.25506584430838	-0.460261812564568\\
5.30492415402668	-0.459942771558417\\
5.35478246374498	-0.45918586832704\\
5.40464077346327	-0.458055970011628\\
5.45449908318157	-0.456689081722288\\
5.50435739289986	-0.455275606189389\\
5.55421570261816	-0.45400722596969\\
5.60407401233645	-0.453049073606962\\
5.65393232205475	-0.452466840244597\\
5.70379063177305	-0.452302698759013\\
5.75364894149134	-0.45255866376101\\
5.80350725120964	-0.453178009978728\\
5.85336556092793	-0.454051505861571\\
5.90322387064623	-0.454976207518484\\
5.95308218036453	-0.455795909496373\\
6.00294049008282	-0.456391897911089\\
6.05279879980112	-0.456681574505637\\
6.10265710951941	-0.456623408696032\\
6.15251541923771	-0.456180646055145\\
6.202373728956	-0.455414879441378\\
6.2522320386743	-0.454441460533417\\
6.3020903483926	-0.453402603874565\\
6.35194865811089	-0.452437919710064\\
6.40180696782919	-0.451635833873297\\
6.45166527754748	-0.45109753475117\\
6.50152358726578	-0.450888864477747\\
6.55138189698408	-0.451027912960853\\
6.60124020670237	-0.451469304578495\\
6.65109851642067	-0.452091134910006\\
6.70095682613896	-0.452796604018658\\
6.75081513585726	-0.453483462639269\\
6.80067344557555	-0.454056981761823\\
6.85053175529385	-0.454418551264098\\
6.90039006501215	-0.45447077191784\\
6.95024837473044	-0.454220089988667\\
7.00010668444874	-0.453717298063566\\
7.04996499416703	-0.453049176168861\\
7.09982330388533	-0.452294208866078\\
7.14968161360363	-0.451520062459167\\
7.19953992332192	-0.450844438601052\\
7.24939823304022	-0.450367593628471\\
7.29925654275851	-0.450160406820942\\
7.34911485247681	-0.450216558208922\\
7.39897316219511	-0.450485022985958\\
7.4488314719134	-0.450927744430373\\
7.4986897816317	-0.451482585645863\\
7.54854809134999	-0.45207509266038\\
7.59840640106829	-0.452582423589774\\
7.64826471078658	-0.452909387662658\\
7.69812302050488	-0.453024643386016\\
7.74798133022318	-0.452927927326527\\
7.79783963994147	-0.45265049104637\\
7.84769794965977	-0.452190260897623\\
7.89755625937806	-0.451599848849582\\
7.94741456909636	-0.450980082328897\\
7.99727287881466	-0.450432715122588\\
8.04713118853295	-0.450045259916806\\
8.09698949825125	-0.449819464614848\\
8.14684780796954	-0.449772990104975\\
8.19670611768784	-0.449920656988979\\
8.24656442740613	-0.450249915214954\\
8.29642273712443	-0.450718796128058\\
8.34628104684273	-0.451196957670618\\
8.39613935656102	-0.451610673306277\\
8.44599766627932	-0.451916047954001\\
8.49585597599761	-0.452085854543839\\
8.54571428571591	-0.452105435484555\\
8.59557259543421	-0.451926631634706\\
8.6454309051525	-0.451583169371588\\
8.6952892148708	-0.451142073594383\\
8.74514752458909	-0.450683390939957\\
8.79500583430739	-0.450274788614479\\
8.84486414402568	-0.449920486003975\\
8.89472245374398	-0.449675948751974\\
8.94458076346228	-0.449586058486602\\
8.99443907318057	-0.449672977032606\\
9.04429738289887	-0.449916955185472\\
9.09415569261716	-0.450236092307023\\
9.14401400233546	-0.450591140048346\\
9.19387231205376	-0.45094221176987\\
9.24373062177205	-0.451252623199252\\
9.29358893149035	-0.451468555242172\\
9.34344724120864	-0.45151931483997\\
9.39330555092694	-0.451415188610554\\
9.44316386064524	-0.451189048588276\\
9.49302217036353	-0.450891420929111\\
9.54288048008183	-0.450548819368123\\
9.59273878980012	-0.450175948586548\\
9.64259709951842	-0.449845500086667\\
9.69245540923671	-0.449622429267038\\
9.74231371895501	-0.449556547275279\\
9.79217202867331	-0.449607580696465\\
9.8420303383916	-0.449743759614648\\
9.8918886481099	-0.449960192330764\\
9.94174695782819	-0.450239800295094\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-1.91526921250625\\
-1.92453075512622	-1.91530286417401\\
-1.87467244540792	-1.91529775726667\\
-1.82481413568963	-1.91525452757196\\
-1.77495582597133	-1.91517381077574\\
-1.72509751625304	-1.91505749640055\\
-1.67523920653474	-1.91494116758986\\
-1.62538089681644	-1.91484418702021\\
-1.57552258709815	-1.91477106617822\\
-1.52566427737985	-1.91472631655051\\
-1.47580596766156	-1.91471554692544\\
-1.42594765794326	-1.91475189638732\\
-1.37608934822497	-1.91482441067637\\
-1.32623103850667	-1.91491569267237\\
-1.27637272878837	-1.91500834556064\\
-1.22651441907008	-1.91508738909033\\
-1.17665610935178	-1.91515747342783\\
-1.12679779963349	-1.91521161825221\\
-1.07693948991519	-1.91523877861619\\
-1.02708118019689	-1.91522790952877\\
-0.977222870478599	-1.91517320397543\\
-0.927364560760303	-1.91509917659278\\
-0.877506251042007	-1.91501695926127\\
-0.827647941323711	-1.91493414205615\\
-0.777789631605415	-1.91485831506725\\
-0.72793132188712	-1.91480062129267\\
-0.678073012168824	-1.91477660718374\\
-0.628214702450528	-1.91478343267227\\
-0.578356392732232	-1.91481673093222\\
-0.528498083013936	-1.9148721350648\\
-0.47863977329564	-1.91494433012849\\
-0.428781463577344	-1.91502300006687\\
-0.378923153859049	-1.91509678743023\\
-0.329064844140753	-1.91515438101487\\
-0.279206534422457	-1.91518446964619\\
-0.229348224704161	-1.91518299000745\\
-0.179489914985865	-1.91516003700963\\
-0.129631605267569	-1.91511871786497\\
-0.0797732955492734	-1.91506190419022\\
-0.0299149858309775	-1.91499246748572\\
0.0199433238873183	-6.44039151226752\\
0.0698016336056142	-5.88374616365763\\
0.11965994332391	-5.39756994131312\\
0.169518253042206	-4.97294434174546\\
0.219376562760502	-4.60189923290454\\
0.269234872478798	-4.27608032869466\\
0.319093182197093	-3.98948037832452\\
0.368951491915389	-3.73672309207905\\
0.418809801633685	-3.51316625658365\\
0.468668111351981	-3.31481482318486\\
0.518526421070277	-3.13828883058159\\
0.568384730788573	-2.98076407653571\\
0.618243040506869	-2.83990005067608\\
0.668101350225164	-2.71374999135151\\
0.71795965994346	-2.60071388292999\\
0.767817969661756	-2.49948807925102\\
0.817676279380052	-2.40895828307839\\
0.867534589098348	-2.32813060273475\\
0.917392898816644	-2.25608420389472\\
0.96725120853494	-2.19194288205472\\
1.01710951825324	-2.13484377143322\\
1.06696782797153	-2.0839120135206\\
1.11682613768983	-2.0382642045879\\
1.16668444740812	-1.99704166756419\\
1.21654275712642	-1.95944207119464\\
1.26640106684471	-1.9247420404572\\
1.31625937656301	-1.89233813398459\\
1.36611768628131	-1.86173495859839\\
1.4159759959996	-1.83258433279116\\
1.4658343057179	-1.8047044887353\\
1.51569261543619	-1.77805210239603\\
1.56555092515449	-1.75268513627816\\
1.61540923487279	-1.72872519554221\\
1.66526754459108	-1.70632165679126\\
1.71512585430938	-1.68561969247821\\
1.76498416402767	-1.66673289856408\\
1.81484247374597	-1.649661367308\\
1.86470078346427	-1.63432474767615\\
1.91455909318256	-1.62053472585103\\
1.96441740290086	-1.60803531216516\\
2.01427571261915	-1.59650248852267\\
2.06413402233745	-1.58558801755134\\
2.11399233205574	-1.57495341463073\\
2.16385064177404	-1.56430735765025\\
2.21370895149234	-1.55345892012701\\
2.26356726121063	-1.54232261418656\\
2.31342557092893	-1.53089915111195\\
2.36328388064722	-1.51929511284106\\
2.41314219036552	-1.50769059089362\\
2.46300050008382	-1.49634071873152\\
2.51285880980211	-1.4855248414533\\
2.56271711952041	-1.47546526604856\\
2.6125754292387	-1.46632744760427\\
2.662433738957	-1.45819662298891\\
2.71229204867529	-1.4510711330513\\
2.76215035839359	-1.44484921715048\\
2.81200866811189	-1.43933786194248\\
2.86186697783018	-1.43428657054028\\
2.91172528754848	-1.42942064408271\\
2.96158359726677	-1.42449076740013\\
3.01144190698507	-1.41928521820228\\
3.06130021670337	-1.41365483046684\\
3.11115852642166	-1.40753880245029\\
3.16101683613996	-1.40097047301242\\
3.21087514585825	-1.39409581608197\\
3.26073345557655	-1.38711039190821\\
3.31059176529484	-1.38023479304684\\
3.36045007501314	-1.37369343513274\\
3.41030838473144	-1.36768497846788\\
3.46016669444973	-1.36238235649944\\
3.51002500416803	-1.35785602584656\\
3.55988331388632	-1.35408075102896\\
3.60974162360462	-1.3509493379388\\
3.65959993332292	-1.34828979102895\\
3.70945824304121	-1.34590237711382\\
3.75931655275951	-1.343559856512\\
3.8091748624778	-1.34104787053366\\
3.8590331721961	-1.33819614251843\\
3.9088914819144	-1.3349028963712\\
3.95874979163269	-1.33115608211665\\
4.00860810135099	-1.32701155764516\\
4.05846641106928	-1.32259091554442\\
4.10832472078758	-1.31806463387329\\
4.15818303050587	-1.31363232906733\\
4.20804134022417	-1.30950364841556\\
4.25789964994247	-1.30583611824841\\
4.30775795966076	-1.30273164140817\\
4.35761626937906	-1.3002243837982\\
4.40747457909735	-1.29828150843969\\
4.45733288881565	-1.29680980960256\\
4.50719119853395	-1.29565291774634\\
4.55704950825224	-1.2946250730165\\
4.60690781797054	-1.29353704038658\\
4.65676612768883	-1.29222905717324\\
4.70662443740713	-1.29059097141726\\
4.75648274712542	-1.28855878356262\\
4.80634105684372	-1.28613340658194\\
4.85619936656202	-1.28337821367313\\
4.90605767628031	-1.28042034128157\\
4.95591598599861	-1.27742350728658\\
5.0057742957169	-1.27454764930008\\
5.0556326054352	-1.27193989689113\\
5.1054909151535	-1.269713696689\\
5.15534922487179	-1.26794654136756\\
5.20520753459009	-1.26665354779107\\
5.25506584430838	-1.265780253103\\
5.30492415402668	-1.26522236045275\\
5.35478246374498	-1.26484086814162\\
5.40464077346327	-1.26449522424082\\
5.45449908318157	-1.26404275941604\\
5.50435739289986	-1.26335763852694\\
5.55421570261816	-1.26235508319223\\
5.60407401233645	-1.26100224257971\\
5.65393232205475	-1.25934403612337\\
5.70379063177305	-1.25745804740291\\
5.75364894149134	-1.25544750316476\\
5.80350725120964	-1.25343499539304\\
5.85336556092793	-1.25154627948359\\
5.90322387064623	-1.24991632811725\\
5.95308218036453	-1.24862511099491\\
6.00294049008282	-1.24770058167633\\
6.05279879980112	-1.24712318039383\\
6.10265710951941	-1.24683211703086\\
6.15251541923771	-1.24675134629069\\
6.202373728956	-1.2467632865737\\
6.2522320386743	-1.24674052918272\\
6.3020903483926	-1.24656737827172\\
6.35194865811089	-1.24615953430475\\
6.40180696782919	-1.24548893776955\\
6.45166527754748	-1.24455045355717\\
6.50152358726578	-1.2433772465738\\
6.55138189698408	-1.24203697338817\\
6.60124020670237	-1.24062717676861\\
6.65109851642067	-1.23927094445389\\
6.70095682613896	-1.23806555605552\\
6.75081513585726	-1.23708619418903\\
6.80067344557555	-1.23637703759596\\
6.85053175529385	-1.23595013770682\\
6.90039006501215	-1.23578593750426\\
6.95024837473044	-1.23582088353578\\
7.00010668444874	-1.23596743572853\\
7.04996499416703	-1.23612685581611\\
7.09982330388533	-1.23621052391536\\
7.14968161360363	-1.23614899144741\\
7.19953992332192	-1.23588507383829\\
7.24939823304022	-1.23539344046731\\
7.29925654275851	-1.23468255161424\\
7.34911485247681	-1.23380737181287\\
7.39897316219511	-1.23284814304498\\
7.4488314719134	-1.23187993750616\\
7.4986897816317	-1.23097878265253\\
7.54854809134999	-1.23020998452557\\
7.59840640106829	-1.22963893579436\\
7.64826471078658	-1.22929932140687\\
7.69812302050488	-1.22917885390052\\
7.74798133022318	-1.22923687225557\\
7.79783963994147	-1.22941032312519\\
7.84769794965977	-1.22963585090474\\
7.89755625937806	-1.22984020960575\\
7.94741456909636	-1.22994979401119\\
7.99727287881466	-1.22990751032194\\
8.04713118853295	-1.22968068448245\\
8.09698949825125	-1.22928373079048\\
8.14684780796954	-1.22874258138472\\
8.19670611768784	-1.22809634501755\\
8.24656442740613	-1.22739863223978\\
8.29642273712443	-1.22671105472546\\
8.34628104684273	-1.22611617918301\\
8.39613935656102	-1.22566491307225\\
8.44599766627932	-1.22538148748572\\
8.49585597599761	-1.22526696340356\\
8.54571428571591	-1.22530122553871\\
8.59557259543421	-1.22545744845411\\
8.6454309051525	-1.22568276118545\\
8.6952892148708	-1.22591471018677\\
8.74514752458909	-1.22609253486735\\
8.79500583430739	-1.22616744897095\\
8.84486414402568	-1.22611493628938\\
8.89472245374398	-1.22592184689711\\
8.94458076346228	-1.22559485623788\\
8.99443907318057	-1.22515965742059\\
9.04429738289887	-1.22466065845219\\
9.09415569261716	-1.2241592999344\\
9.14401400233546	-1.22370428770955\\
9.19387231205376	-1.22333624314342\\
9.24373062177205	-1.22308261781291\\
9.29358893149035	-1.22295973774453\\
9.34344724120864	-1.22297272733704\\
9.39330555092694	-1.22309604614566\\
9.44316386064524	-1.22328980673046\\
9.49302217036353	-1.22350581323553\\
9.54288048008183	-1.22369917997275\\
9.59273878980012	-1.22383308508142\\
9.64259709951842	-1.22387360384164\\
9.69245540923671	-1.22380137862638\\
9.74231371895501	-1.22361374791944\\
9.79217202867331	-1.22333443746902\\
9.8420303383916	-1.22299495278276\\
9.8918886481099	-1.22262866298843\\
9.94174695782819	-1.22227183713403\\
};
\addlegendentry{$\text{V}_\text{4}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{V}_{\text{min}}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{V}_{\text{max}}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_leader/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-10000000000000,
ymax=15000000000000,
ylabel={$\text{V(t)-V}^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-62277520259.3677\\
-1.92453075512622	-51786080133.7749\\
-1.87467244540792	-35249220355.9916\\
-1.82481413568963	-14217400938.2729\\
-1.77495582597133	9223895192.33088\\
-1.72509751625304	32646121124.3094\\
-1.67523920653474	53513559532.5899\\
-1.62538089681644	69473782350.9759\\
-1.57552258709815	78592798937.5033\\
-1.52566427737985	79603086355.1724\\
-1.47580596766156	72078330170.1821\\
-1.42594765794326	56453733753.7896\\
-1.37608934822497	34080767740.5048\\
-1.32623103850667	7085558407.96508\\
-1.27637272878837	-21796989887.7088\\
-1.22651441907008	-49525114614.7255\\
-1.17665610935178	-73053368033.9973\\
-1.12679779963349	-89675656837.8099\\
-1.07693948991519	-97300750654.7909\\
-1.02708118019689	-94750913501.4834\\
-0.977222870478599	-81874705520.423\\
-0.927364560760303	-59606628268.5057\\
-0.877506251042007	-29973359474.7726\\
-0.827647941323711	4130651072.05658\\
-0.777789631605415	39210509461.2415\\
-0.72793132188712	71511173767.0562\\
-0.678073012168824	97436913673.1164\\
-0.628214702450528	113915472818.981\\
-0.578356392732232	118777990643.098\\
-0.528498083013936	111041610968.775\\
-0.47863977329564	90980739199.9416\\
-0.428781463577344	60273147258.9105\\
-0.378923153859049	21756383445.5703\\
-0.329064844140753	-20714730840.3596\\
-0.279206534422457	-62710749152.5834\\
-0.229348224704161	-99675353622.0526\\
-0.179489914985865	-127420267063.365\\
-0.129631605267569	-142554317546.48\\
-0.0797732955492734	-142923577489.552\\
-0.0299149858309775	-127928688513.952\\
0.0199433238873183	-98456463918.3081\\
0.0698016336056142	-57146236005.1426\\
0.11965994332391	-7913430695.37\\
0.169518253042206	44218175462.0601\\
0.219376562760502	93736335216.021\\
0.269234872478798	135188639587.253\\
0.319093182197093	163766624736.78\\
0.368951491915389	175847879384.855\\
0.418809801633685	169493144542.711\\
0.468668111351981	144533412905.686\\
0.518526421070277	102960429533.831\\
0.568384730788573	48503654077.223\\
0.618243040506869	-13457725683.0268\\
0.668101350225164	-76543060747.0538\\
0.71795965994346	-133983001980.286\\
0.767817969661756	-179348809196.763\\
0.817676279380052	-207229036356.067\\
0.867534589098348	-213892215450.794\\
0.917392898816644	-197784916379.226\\
0.96725120853494	-159618996397.851\\
1.01710951825324	-102662106722.885\\
1.06696782797153	-32201708295.0851\\
1.11682613768983	44665479067.5288\\
1.16668444740812	119900688813.559\\
1.21654275712642	185306147012.413\\
1.26640106684471	233429321126.543\\
1.31625937656301	258337429588.96\\
1.36611768628131	256413567849.435\\
1.4159759959996	226756935263.853\\
1.4658343057179	171341923223.044\\
1.51569261543619	95114114489.3549\\
1.56555092515449	5437429668.23156\\
1.61540923487279	-88582060647.4656\\
1.66526754459108	-176925749682.488\\
1.71512585430938	-249847183001.689\\
1.76498416402767	-298815264011.352\\
1.81484247374597	-317544448668.998\\
1.86470078346427	-302787480206.666\\
1.91455909318256	-254816092182.049\\
1.96441740290086	-177235585862.958\\
2.01427571261915	-77294444791.7337\\
2.06413402233745	35151114067.1749\\
2.11399233205574	148492875351.713\\
2.16385064177404	250491400286.607\\
2.21370895149234	329691500927.499\\
2.26356726121063	376583356608.459\\
2.31342557092893	384750982401.395\\
2.36328388064722	351741438380.489\\
2.41314219036552	279495486026.514\\
2.46300050008382	173919081590.819\\
2.51285880980211	45173315311.3308\\
2.56271711952041	-93799300397.6822\\
2.6125754292387	-228438352870.436\\
2.662433738957	-343983891597.679\\
2.71229204867529	-427205760859.531\\
2.76215035839359	-467759059615.834\\
2.81200866811189	-459487201957.759\\
2.86186697783018	-401270072810.764\\
2.91172528754848	-297460535940.575\\
2.96158359726677	-157029021313.118\\
3.01144190698507	6220185459.11499\\
3.06130021670337	175565001110.395\\
3.11115852642166	332974752816.257\\
3.16101683613996	460965881438.272\\
3.21087514585825	544505231585.573\\
3.26073345557655	572747911217.861\\
3.31059176529484	540382792355.597\\
3.36045007501314	448269580223.35\\
3.41030838473144	304089359799.057\\
3.46016669444973	120847798465.135\\
3.51002500416803	-83053376201.061\\
3.55988331388632	-286438528654.389\\
3.60974162360462	-467337828564.101\\
3.65959993332292	-605283403119.65\\
3.70945824304121	-683626376147.28\\
3.75931655275951	-691500662480.234\\
3.8091748624778	-624937395456.533\\
3.8590331721961	-488310026663.985\\
3.9088914819144	-293129487323.104\\
3.95874979163269	-58150024651.2476\\
4.00860810135099	192925629940.896\\
4.05846641106928	433585051840.262\\
4.10832472078758	637431298786.183\\
4.15818303050587	780902560259.844\\
4.20804134022417	846017624237.594\\
4.25789964994247	822660924533.142\\
4.30775795966076	709368961836\\
4.35761626937906	514943663441.028\\
4.40747457909735	256646784026.277\\
4.45733288881565	-40116230771.6597\\
4.50719119853395	-344900769544.513\\
4.55704950825224	-625089887893.068\\
4.60690781797054	-849443741859.801\\
4.65676612768883	-991378158046.579\\
4.70662443740713	-1032178925288\\
4.75648274712542	-963414573034.083\\
4.80634105684372	-787600821542.898\\
4.85619936656202	-519659364932.488\\
4.90605767628031	-184169813524.656\\
4.95591598599861	185187214533.809\\
5.0057742957169	549851820903.178\\
5.0556326054352	870271347109.924\\
5.1054909151535	1110069714204.71\\
5.15534922487179	1239940461521.57\\
5.20520753459009	1241301674031.75\\
5.25506584430838	1109160757722.56\\
5.30492415402668	851411376933.057\\
5.35478246374498	491154411132.836\\
5.40464077346327	62597482016.9031\\
5.45449908318157	-390512203270.188\\
5.50435739289986	-820239069166.533\\
5.55421570261816	-1179235429562.02\\
5.60407401233645	-1425815234780.53\\
5.65393232205475	-1528684694978.79\\
5.70379063177305	-1471215784795.52\\
5.75364894149134	-1252126435995.95\\
5.80350725120964	-889016262130.541\\
5.85336556092793	-414477871247.59\\
5.90322387064623	124584168482.074\\
5.95308218036453	672610736821.789\\
6.00294049008282	1170760957055.73\\
6.05279879980112	1563239272991.02\\
6.10265710951941	1803195624072.07\\
6.15251541923771	1858502395611.19\\
6.202373728956	1715734380123.41\\
6.2522320386743	1381501768517.13\\
6.3020903483926	884709526657.718\\
6.35194865811089	271021369701.874\\
6.40180696782919	-397404481460.557\\
6.45166527754748	-1050595002494.65\\
6.50152358726578	-1617449661701.01\\
6.55138189698408	-2033199005221.64\\
6.60124020670237	-2246773738346.33\\
6.65109851642067	-2226976465418.3\\
6.70095682613896	-1965500957062.89\\
6.75081513585726	-1481580589368.26\\
6.80067344557555	-816917512439.025\\
6.85053175529385	-36323006288.9947\\
6.90039006501215	780643161931.782\\
6.95024837473044	1547293122657.21\\
7.00010668444874	2178706284937.06\\
7.04996499416703	2601122223387.79\\
7.09982330388533	2760328631854.76\\
7.14968161360363	2628217340173.2\\
7.19953992332192	2206762378084.76\\
7.24939823304022	1530360495013.72\\
7.29925654275851	659441258918.552\\
7.34911485247681	-318873663413.631\\
7.39897316219511	-1303318864947.52\\
7.4488314719134	-2187856788513.46\\
7.4986897816317	-2872881389569.41\\
7.54854809134999	-3276308609596.65\\
7.59840640106829	-3342970584158.35\\
7.64826471078658	-3051080913906.95\\
7.69812302050488	-2418612885228.49\\
7.74798133022318	-1497922386076.47\\
7.79783963994147	-376993058852.643\\
7.84769794965977	831295800202.133\\
7.89755625937806	2000136971782.87\\
7.94741456909636	3001480613587.91\\
7.99727287881466	3720397639851.32\\
8.04713118853295	4067513865643.21\\
8.09698949825125	3989786057203.17\\
8.14684780796954	3478318220632.59\\
8.19670611768784	2571237554127.34\\
8.24656442740613	1347095445241.93\\
8.29642273712443	-73542621775.8246\\
8.34628104684273	-1545131863510.87\\
8.39613935656102	-2910905993576.14\\
8.44599766627932	-4019039492773.96\\
8.49585597599761	-4739326880019.23\\
8.54571428571591	-4977926393372.52\\
8.59557259543421	-4689743944361.2\\
8.6454309051525	-3882431169288.61\\
8.6952892148708	-2623700345040.47\\
8.74514752458909	-1027590874059.03\\
8.79500583430739	745819902673.339\\
8.84486414402568	2512239747603.11\\
8.89472245374398	4080685061490.37\\
8.94458076346228	5273710582582.46\\
8.99443907318057	5946899598720.38\\
9.04429738289887	6006790809837.04\\
9.09415569261716	5420018364076.95\\
9.14401400233546	4224489061211.38\\
9.19387231205376	2522374356552.88\\
9.24373062177205	476849858620.862\\
9.29358893149035	-1705775597865.26\\
9.34344724120864	-3794666715211.07\\
9.39330555092694	-5560744771867.72\\
9.44316386064524	-6799522440489.11\\
9.49302217036353	-7355592761008.72\\
9.54288048008183	-7142141164376.4\\
9.59273878980012	-6147565433098.87\\
9.64259709951842	-4448883577874.82\\
9.69245540923671	-2197952432192.77\\
9.74231371895501	384462754731.132\\
9.79217202867331	3032585815737.86\\
9.8420303383916	5463028982685.98\\
9.8918886481099	7404969622154.96\\
9.94174695782819	8627639305364.46\\
};
\addlegendentry{$\text{V}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	86769313271.8934\\
-1.92453075512622	91841353674.977\\
-1.87467244540792	87199494165.0866\\
-1.82481413568963	72950781853.4841\\
-1.77495582597133	50233574495.9889\\
-1.72509751625304	21146805442.8793\\
-1.67523920653474	-11433543298.772\\
-1.62538089681644	-44136411313.5817\\
-1.57552258709815	-73433852553.1591\\
-1.52566427737985	-96016276413.7366\\
-1.47580596766156	-109191974285.574\\
-1.42594765794326	-111101261335.546\\
-1.37608934822497	-101115285393.952\\
-1.32623103850667	-79784405470.8554\\
-1.27637272878837	-48952475855.7642\\
-1.22651441907008	-11552251812.6637\\
-1.17665610935178	28652840219.2563\\
-1.12679779963349	67441873528.4629\\
-1.07693948991519	100556931087.502\\
-1.02708118019689	124205753421.971\\
-0.977222870478599	135424773122.275\\
-0.927364560760303	132486052718.401\\
-0.877506251042007	115121008584.589\\
-0.827647941323711	84602943587.9\\
-0.777789631605415	43679372852.4678\\
-0.72793132188712	-3661971345.86742\\
-0.678073012168824	-52579882474.8922\\
-0.628214702450528	-97854701296.6979\\
-0.578356392732232	-134443915213.683\\
-0.528498083013936	-158065472458.934\\
-0.47863977329564	-165562360277.169\\
-0.428781463577344	-155537074400.677\\
-0.378923153859049	-128279110339.494\\
-0.329064844140753	-86034061569.9293\\
-0.279206534422457	-32744970645.5835\\
-0.229348224704161	26299075351.9368\\
-0.179489914985865	84967104512.5771\\
-0.129631605267569	136901537139.754\\
-0.0797732955492734	176200875320.55\\
-0.0299149858309775	198168579573.764\\
0.0199433238873183	199581774479.129\\
0.0698016336056142	179566467631.21\\
0.11965994332391	139299034682.379\\
0.169518253042206	82319349498.2841\\
0.219376562760502	14082769063.1758\\
0.269234872478798	-58518372374.6868\\
0.319093182197093	-127829608055.434\\
0.368951491915389	-186210951739.476\\
0.418809801633685	-226972212075.214\\
0.468668111351981	-244846371911.277\\
0.518526421070277	-237099360244.018\\
0.568384730788573	-203395336162.868\\
0.618243040506869	-146327248722.633\\
0.668101350225164	-71089389663.7413\\
0.71795965994346	14955102567.8431\\
0.767817969661756	102967550970.912\\
0.817676279380052	183522657317.721\\
0.867534589098348	247607068981.75\\
0.917392898816644	287671976657.54\\
0.96725120853494	298261602445.517\\
1.01710951825324	277174625822.484\\
1.06696782797153	225234892063.895\\
1.11682613768983	146815496199.471\\
1.16668444740812	49284849634.6163\\
1.21654275712642	-57628542005.9341\\
1.26640106684471	-162777212194.334\\
1.31625937656301	-254717076594.171\\
1.36611768628131	-323003988114.519\\
1.4159759959996	-359260345489.287\\
1.4658343057179	-358222658438.076\\
1.51569261543619	-318465585766.221\\
1.56555092515449	-242672874681.281\\
1.61540923487279	-137515178633.833\\
1.66526754459108	-13142484529.0378\\
1.71512585430938	117837476630.125\\
1.76498416402767	241546880065.922\\
1.81484247374597	344308413464.371\\
1.86470078346427	414171108233.079\\
1.91455909318256	442292019709.731\\
1.96441740290086	423744052621.839\\
2.01427571261915	358684118822.757\\
2.06413402233745	252203082180.941\\
2.11399233205574	114050005571.241\\
2.16385064177404	-42162737610.7443\\
2.21370895149234	-200344372768.015\\
2.26356726121063	-343491512927.228\\
2.31342557092893	-455487345138.586\\
2.36328388064722	-522958725685.487\\
2.41314219036552	-536882840185.042\\
2.46300050008382	-493303319508.916\\
2.51285880980211	-394663475941.729\\
2.56271711952041	-249324468142.337\\
2.6125754292387	-71012450516.4641\\
2.662433738957	122384762011.719\\
2.71229204867529	310623863499.612\\
2.76215035839359	473172365934.004\\
2.81200866811189	591368431882.539\\
2.86186697783018	650598391668.863\\
2.91172528754848	642215237592.187\\
2.96158359726677	563990942135.426\\
3.01144190698507	421633412054.106\\
3.06130021670337	227831383706.405\\
3.11115852642166	1363483212.04889\\
3.16101683613996	-234670963614.532\\
3.21087514585825	-455200562652.29\\
3.26073345557655	-635780270293.79\\
3.31059176529484	-755258455796.92\\
3.36045007501314	-798057677252.589\\
3.41030838473144	-756691534517.399\\
3.46016669444973	-631731955572.389\\
3.51002500416803	-433375530235.808\\
3.55988331388632	-179997944924.586\\
3.60974162360462	103374797175.545\\
3.65959993332292	387375565282.472\\
3.70945824304121	641383312359.838\\
3.75931655275951	836826888311.545\\
3.8091748624778	949817832255.867\\
3.8590331721961	965254020662.138\\
3.9088914819144	876958032615.011\\
3.95874979163269	690272483528.775\\
4.00860810135099	421318612967.534\\
4.05846641106928	95684611667.0622\\
4.10832472078758	-253842629481.4\\
4.15818303050587	-590510188851.835\\
4.20804134022417	-877406066241.481\\
4.25789964994247	-1081692489260.31\\
4.30775795966076	-1177374689302.92\\
4.35761626937906	-1150258683415.07\\
4.40747457909735	-997635244538.512\\
4.45733288881565	-730932798139.885\\
4.50719119853395	-374228372312.838\\
4.55704950825224	37723905185.2938\\
4.60690781797054	462755677009.877\\
4.65676612768883	855501037709.414\\
4.70662443740713	1172213839331.36\\
4.75648274712542	1375717840717.85\\
4.80634105684372	1438786868997.24\\
4.85619936656202	1349589926721.28\\
4.90605767628031	1110698074982.28\\
4.95591598599861	741934023781.33\\
5.0057742957169	277756443575.344\\
5.0556326054352	-235758273244.669\\
5.1054909151535	-745210550827.627\\
5.15534922487179	-1195409766399.6\\
5.20520753459009	-1535134057447.58\\
5.25506584430838	-1723763763454.42\\
5.30492415402668	-1733490040443.98\\
5.35478246374498	-1556978933513.07\\
5.40464077346327	-1204750690026.11\\
5.45449908318157	-707819662642.885\\
5.50435739289986	-113801927651.882\\
5.55421570261816	517267169520.408\\
5.60407401233645	1118823499622.08\\
5.65393232205475	1624491466001.49\\
5.70379063177305	1976313474340.5\\
5.75364894149134	2128698712956.87\\
5.80350725120964	2058230116432.73\\
5.85336556092793	1762294462477.55\\
5.90322387064623	1263758641511.4\\
5.95308218036453	608066804141.243\\
6.00294049008282	-140569708860.438\\
6.05279879980112	-905190751861.681\\
6.10265710951941	-1603864868679.45\\
6.15251541923771	-2158486506436.46\\
6.202373728956	-2503320996397.2\\
6.2522320386743	-2591731528950.11\\
6.3020903483926	-2404772686843.02\\
6.35194865811089	-1949829062186.49\\
6.40180696782919	-1265463174900.41\\
6.45166527754748	-416053310355.935\\
6.50152358726578	513695828614.948\\
6.55138189698408	1426673884044.2\\
6.60124020670237	2223648732302.39\\
6.65109851642067	2814129739914.43\\
6.70095682613896	3124534408550.33\\
6.75081513585726	3111543227626.04\\
6.80067344557555	2761446013030.47\\
6.85053175529385	2098607551779.21\\
6.90039006501215	1181685703478.41\\
6.95024837473044	99001767053.5128\\
7.00010668444874	-1039413821487.24\\
7.04996499416703	-2112946170294.42\\
7.09982330388533	-3003137200617.47\\
7.14968161360363	-3606047098272.75\\
7.19953992332192	-3844365430253.57\\
7.24939823304022	-3678557327224.48\\
7.29925654275851	-3107813093304.65\\
7.34911485247681	-2177805907471.09\\
7.39897316219511	-974044185731.128\\
7.4488314719134	385015495508.216\\
7.4986897816317	1759042644848.09\\
7.54854809134999	3000473453884.8\\
7.59840640106829	3969951800171.25\\
7.64826471078658	4550173030709.47\\
7.69812302050488	4664755224667.1\\
7.74798133022318	4279575407402.81\\
7.79783963994147	3416156832920.58\\
7.84769794965977	2148142740295.83\\
7.89755625937806	595484086857.793\\
7.94741456909636	-1086178670957.31\\
7.99727287881466	-2720478944147.09\\
8.04713118853295	-4129224514166.53\\
8.09698949825125	-5150415632220.58\\
8.14684780796954	-5658059027433.89\\
8.19670611768784	-5576988281565.78\\
8.24656442740613	-4889285743618.29\\
8.29642273712443	-3645186143390.9\\
8.34628104684273	-1955768861924.81\\
8.39613935656102	15161964479.4875\\
8.44599766627932	2066408087680.81\\
8.49585597599761	3979992284448.4\\
8.54571428571591	5543506235809.19\\
8.59557259543421	6574209920462.89\\
8.6454309051525	6936478472517.76\\
8.6952892148708	6567091618926.46\\
8.74514752458909	5471811789490.08\\
8.79500583430739	3740209113963.09\\
8.84486414402568	1532900808408.84\\
8.89472245374398	-931874737567.888\\
8.94458076346228	-3398643363650.61\\
8.99443907318057	-5601088729605.38\\
9.04429738289887	-7291447974054.78\\
9.09415569261716	-8263198939613.57\\
9.14401400233546	-8385026331664.1\\
9.19387231205376	-7605866841490.71\\
9.24373062177205	-5972720451043.27\\
9.29358893149035	-3626830732640.36\\
9.34344724120864	-791884415853.671\\
9.39330555092694	2246802433794.07\\
9.44316386064524	5169354541967.12\\
9.49302217036353	7655082603592.52\\
9.54288048008183	9419491121159.59\\
9.59273878980012	10237641851176.6\\
9.64259709951842	9987025623320.45\\
9.69245540923671	8646512259883.24\\
9.74231371895501	6316323617377.1\\
9.79217202867331	3207388936375.82\\
9.8420303383916	-377195300060.747\\
9.8918886481099	-4070479324349.93\\
9.94174695782819	-7477941862451.34\\
};
\addlegendentry{$\text{V}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	86700780364.7522\\
-1.92453075512622	91668312629.9588\\
-1.87467244540792	86937092343.1732\\
-1.82481413568963	72623723059.0549\\
-1.77495582597133	49874494397.3735\\
-1.72509751625304	20793198522.8107\\
-1.67523920653474	-11743532178.2491\\
-1.62538089681644	-44367413147.8134\\
-1.57552258709815	-73557751539.1027\\
-1.52566427737985	-96015120945.1217\\
-1.47580596766156	-109060744373.888\\
-1.42594765794326	-110847209405.934\\
-1.37608934822497	-100762015959.003\\
-1.32623103850667	-79366186959.3914\\
-1.27637272878837	-48511741414.7454\\
-1.22651441907008	-11135467448.9024\\
-1.17665610935178	29000317894.1884\\
-1.12679779963349	67679565021.8588\\
-1.07693948991519	100654596882.127\\
-1.02708118019689	124147292618.433\\
-0.977222870478599	135208562160.288\\
-0.927364560760303	132129935309.026\\
-0.877506251042007	114657663775.929\\
-0.827647941323711	84077970249.006\\
-0.777789631605415	43147096385.3305\\
-0.72793132188712	-4144591299.56381\\
-0.678073012168824	-52958773794.0452\\
-0.628214702450528	-98084739006.8623\\
-0.578356392732232	-134494088797.203\\
-0.528498083013936	-157922917284.007\\
-0.47863977329564	-165232542968.713\\
-0.428781463577344	-155049182179.499\\
-0.378923153859049	-127679793377.561\\
-0.329064844140753	-85383588867.4354\\
-0.279206534422457	-32111187036.9046\\
-0.229348224704161	26847882113.7785\\
-0.179489914985865	85368045935.3296\\
-0.129631605267569	137105462264.621\\
-0.0797732955492734	176177088484.292\\
-0.0299149858309775	197909972255.51\\
0.0199433238873183	199104780101.177\\
0.0698016336056142	178915080066.994\\
0.11965994332391	138537409440.261\\
0.169518253042206	81524995586.6957\\
0.219376562760502	13339589179.5062\\
0.269234872478798	-59128860701.6481\\
0.319093182197093	-128236259040.212\\
0.368951491915389	-186361125814.406\\
0.418809801633685	-226839705672.845\\
0.468668111351981	-244431084574.107\\
0.518526421070277	-236436096847.35\\
0.568384730788573	-202546055097.213\\
0.618243040506869	-145376115191.215\\
0.668101350225164	-70135114421.0017\\
0.71795965994346	15810054077.7561\\
0.767817969661756	103626783152.075\\
0.817676279380052	183906977118.008\\
0.867534589098348	247663506429.575\\
0.917392898816644	287380491854.783\\
0.96725120853494	297636102344.878\\
1.01710951825324	276270763335.217\\
1.06696782797153	224139840231.212\\
1.11682613768983	145639506977.784\\
1.16668444740812	48151246363.3859\\
1.21654275712642	-58597017495.1379\\
1.26640106684471	-163469078325.513\\
1.31625937656301	-255046262096.308\\
1.36611768628131	-322920429603.895\\
1.4159759959996	-358752574142.956\\
1.4658343057179	-357330119951.926\\
1.51569261543619	-317268663495.989\\
1.56555092515449	-241288566141.661\\
1.61540923487279	-136087153885.798\\
1.66526754459108	-11821887087.2454\\
1.71512585430938	118904297813.068\\
1.76498416402767	242234975105.356\\
1.81484247374597	344527359826.621\\
1.86470078346427	413877136016.513\\
1.91455909318256	441491894732.14\\
1.96441740290086	422505433245.191\\
2.01427571261915	357122703578.008\\
2.06413402233745	250474519513.692\\
2.11399233205574	112334841527.31\\
2.16385064177404	-43680288707.2346\\
2.21370895149234	-201493261652.871\\
2.26356726121063	-344134154129.784\\
2.31342557092893	-455531832072.958\\
2.36328388064722	-522374402919.102\\
2.41314219036552	-535702515076.309\\
2.46300050008382	-491633837080.742\\
2.51285880980211	-392665310037.872\\
2.56271711952041	-247199931090.119\\
2.6125754292387	-68986065464.9371\\
2.662433738957	124092497104.414\\
2.71229204867529	311814631267.071\\
2.76215035839359	473698000533.22\\
2.81200866811189	591142754132.891\\
2.86186697783018	649612828373.409\\
2.91172528754848	640540123586.901\\
2.96158359726677	561784243476.463\\
3.01144190698507	419114129631.331\\
3.06130021670337	225257269884.769\\
3.11115852642166	-991888199.821954\\
3.16101683613996	-236545478978.376\\
3.21087514585825	-456372018489.603\\
3.26073345557655	-636094281057.308\\
3.31059176529484	-754641839970.219\\
3.36045007501314	-796536488371.655\\
3.41030838473144	-754388802304.525\\
3.46016669444973	-628872524580.744\\
3.51002500416803	-430244891399.979\\
3.55988331388632	-176922121834.563\\
3.60974162360462	106064800036.218\\
3.65959993332292	389374865150.721\\
3.70945824304121	642447932965.037\\
3.75931655275951	836805868004.551\\
3.8091748624778	948658861150.211\\
3.8590331721961	963039209505.082\\
3.9088914819144	873882470047.391\\
3.95874979163269	686633165261.452\\
4.00860810135099	417491193053.205\\
4.05846641106928	92072103545.2496\\
4.10832472078758	-256843211533.268\\
4.15818303050587	-592551187912.556\\
4.20804134022417	-878227632718.819\\
4.25789964994247	-1081155700310.12\\
4.30775795966076	-1175469107447.94\\
4.35761626937906	-1147139267127.74\\
4.40747457909735	-993590415758.992\\
4.45733288881565	-726360816306.567\\
4.50719119853395	-369603254287.429\\
4.55704950825224	41907816161.4238\\
4.60690781797054	466029846355.775\\
4.65676612768883	857474748972.759\\
4.70662443740713	1172620979136.27\\
4.75648274712542	1374446631987.51\\
4.80634105684372	1435893290586.73\\
4.85619936656202	1345324269946.32\\
4.90605767628031	1105471710511.95\\
4.95591598599861	736273685297.437\\
5.0057742957169	272252103488.794\\
5.0556326054352	-240512922964.88\\
5.1054909151535	-748670460641.877\\
5.15534922487179	-1197150013548.48\\
5.20520753459009	-1534890940555.15\\
5.25506584430838	-1721479854429.27\\
5.30492415402668	-1729311323223.39\\
5.35478246374498	-1551292379521.4\\
5.40464077346327	-1198116490426.36\\
5.45449908318157	-700913419626.07\\
5.50435739289986	-107353413316.762\\
5.55421570261816	522550693425.27\\
5.60407401233645	1122326646298.66\\
5.65393232205475	1625758686688.02\\
5.70379063177305	1975120586055.49\\
5.75364894149134	2125049857184.59\\
5.80350725120964	2052431330314.28\\
5.85336556092793	1754888432940.49\\
5.90322387064623	1255480678712.58\\
5.95308218036453	599776612528.751\\
6.00294049008282	-147982627331.622\\
6.05279879980112	-910890612568.973\\
6.10265710951941	-1607165145238.18\\
6.15251541923771	-2158933548671.47\\
6.202373728956	-2500735514844.13\\
6.2522320386743	-2586258099008.21\\
6.3020903483926	-2396876971582.99\\
6.35194865811089	-1940289905666.02\\
6.40180696782919	-1255240735130.19\\
6.45166527754748	-406216799516.117\\
6.50152358726578	522080089867.513\\
6.55138189698408	1432642857244.68\\
6.60124020670237	2226458786182.71\\
6.65109851642067	2813351951819.28\\
6.70095682613896	3120077074924.61\\
6.75081513585726	3103742569996.66\\
6.80067344557555	2751013860007.46\\
6.85053175529385	2086566281924.2\\
6.90039006501215	1169272892274.17\\
6.95024837473044	87538550633.8651\\
7.00010668444874	-1048659607141.04\\
7.04996499416703	-2118880059584.88\\
7.09982330388533	-3004989006302.11\\
7.14968161360363	-3603431418854.54\\
7.19953992332192	-3837369188299.13\\
7.24939823304022	-3667731545617.21\\
7.29925654275851	-3094210507242.9\\
7.34911485247681	-2162781059307.52\\
7.39897316219511	-959156848132.622\\
7.4488314719134	398166736553.086\\
7.4986897816317	1768973934732.09\\
7.54854809134999	3005980475729.14\\
7.59840640106829	3970266082011.32\\
7.64826471078658	4545004167904.78\\
7.69812302050488	4654446180116.7\\
7.74798133022318	4265020870566.23\\
7.79783963994147	3398758968892.14\\
7.84769794965977	2129673361949.52\\
7.89755625937806	577897692503.528\\
7.94741456909636	-1100970023013.66\\
7.99727287881466	-2730755707260.73\\
8.04713118853295	-4133706595539.02\\
8.09698949825125	-5148357994816.26\\
8.14684780796954	-5649407274428.01\\
8.19670611768784	-5562346987469.53\\
8.24656442740613	-4870057112005.2\\
8.29642273712443	-3623274093325.24\\
8.34628104684273	-1933417371914.41\\
8.39613935656102	35579151229.4981\\
8.44599766627932	2082617228141.93\\
8.49585597599761	3990068112276.03\\
8.54571428571591	5546111491331.8\\
8.59557259543421	6568732255688.12\\
8.6454309051525	6923137162928.26\\
8.6952892148708	6546999218576.87\\
8.74514752458909	5446909745476.13\\
8.79500583430739	3712986291115.75\\
8.84486414402568	1506192887627.69\\
8.89472245374398	-955191125545.705\\
8.94458076346228	-3415918803490.83\\
8.99443907318057	-5610210245288\\
9.04429738289887	-7291118769834.61\\
9.09415569261716	-8252971883987.63\\
9.14401400233546	-8365646025705.66\\
9.19387231205376	-7579036039171.49\\
9.24373062177205	-5941023279397.05\\
9.29358893149035	-3593545552377.34\\
9.34344724120864	-760518581338.83\\
9.39330555092694	2272803314880.17\\
9.44316386064524	5186982064973.61\\
9.49302217036353	7662082904183.09\\
9.54288048008183	9414676557302.69\\
9.59273878980012	10220927992827\\
9.64259709951842	9959791789605.16\\
9.69245540923671	8611271962519.59\\
9.74231371895501	6276580240195.65\\
9.79217202867331	3167238827326.54\\
9.8420303383916	-413468358341.288\\
9.8918886481099	-4098796269052.32\\
9.94174695782819	-7494937830476.65\\
};
\addlegendentry{$\text{V}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-65878666607.1551\\
-1.92453075512622	-57728381222.1991\\
-1.87467244540792	-42988927850.3897\\
-1.82481413568963	-22993879025.5557\\
-1.77495582597133	315088097.850239\\
-1.72509751625304	24561297330.9122\\
-1.67523920653474	47160281860.2607\\
-1.62538089681644	65609974707.4623\\
-1.57552258709815	77739588110.6319\\
-1.52566427737985	81977556482.066\\
-1.47580596766156	77558761615.6324\\
-1.42594765794326	64576200940.4079\\
-1.37608934822497	44080307457.2175\\
-1.32623103850667	17960293039.9046\\
-1.27637272878837	-11184806064.0863\\
-1.22651441907008	-40332421583.7426\\
-1.17665610935178	-66332206148.9453\\
-1.12679779963349	-86254873580.5019\\
-1.07693948991519	-97687078884.7655\\
-1.02708118019689	-99060750070.107\\
-0.977222870478599	-89805552320.3222\\
-0.927364560760303	-70453670657.9948\\
-0.877506251042007	-42687184527.8449\\
-0.827647941323711	-9154948357.74467\\
-0.777789631605415	26763801566.4578\\
-0.72793132188712	61282519030.9707\\
-0.678073012168824	90622879182.9798\\
-0.628214702450528	111394362603.673\\
-0.578356392732232	121000372524.747\\
-0.528498083013936	117965283525.867\\
-0.47863977329564	102051770498.943\\
-0.428781463577344	74471763203.1992\\
-0.378923153859049	37679369935.8293\\
-0.329064844140753	-4715017877.60905\\
-0.279206534422457	-48358731946.4047\\
-0.229348224704161	-88589725912.0135\\
-0.179489914985865	-120934196016.273\\
-0.129631605267569	-141560163092.35\\
-0.0797732955492734	-147755985047.832\\
-0.0299149858309775	-138309362945.767\\
0.0199433238873183	-113492675248.255\\
0.0698016336056142	-75412718302.7832\\
0.11965994332391	-27571478741.05\\
0.169518253042206	25233191375.6259\\
0.219376562760502	77502650737.5099\\
0.269234872478798	123574116181.514\\
0.319093182197093	158218580979.711\\
0.368951491915389	177216923567.698\\
0.418809801633685	177919882072.561\\
0.468668111351981	159399205651.11\\
0.518526421070277	122932234700.24\\
0.568384730788573	71637204251.3179\\
0.618243040506869	10471264984.3291\\
0.668101350225164	-54369043943.8832\\
0.71795965994346	-116031574998.642\\
0.767817969661756	-167733798030.7\\
0.817676279380052	-203469029668.542\\
0.867534589098348	-218719373902.398\\
0.917392898816644	-211036011356.478\\
0.96725120853494	-180210016593.539\\
1.01710951825324	-128681099209.338\\
1.06696782797153	-61064115198.2988\\
1.11682613768983	15957836858.5767\\
1.16668444740812	94454119905.2751\\
1.21654275712642	166004830684.513\\
1.26640106684471	222613469226.41\\
1.31625937656301	257528457066.338\\
1.36611768628131	266114462266.434\\
1.4159759959996	246356738270.014\\
1.4658343057179	199137962325.843\\
1.51569261543619	128447321660.39\\
1.56555092515449	40940207332.0221\\
1.61540923487279	-54652833790.598\\
1.66526754459108	-148299928919.669\\
1.71512585430938	-229836759009.653\\
1.76498416402767	-289940503831.307\\
1.81484247374597	-321227080307.936\\
1.86470078346427	-319150449912.78\\
1.91455909318256	-282621092821.66\\
1.96441740290086	-213956644959.917\\
2.01427571261915	-119338820427.807\\
2.06413402233745	-7900082213.3467\\
2.11399233205574	109041764007.438\\
2.16385064177404	219051251048.545\\
2.21370895149234	309991547921.772\\
2.26356726121063	371240127303.497\\
2.31342557092893	394939305155.244\\
2.36328388064722	377004074589.989\\
2.41314219036552	317735354075.765\\
2.46300050008382	221547293410.348\\
2.51285880980211	97439083916.2742\\
2.56271711952041	-42345374842.3561\\
2.6125754292387	-183385498248.494\\
2.662433738957	-310464713764.049\\
2.71229204867529	-409320151168.743\\
2.76215035839359	-468089932425.94\\
2.81200866811189	-478756205610.22\\
2.86186697783018	-438180484152.167\\
2.91172528754848	-348767833158.665\\
2.96158359726677	-217791629931.171\\
3.01144190698507	-57833006553.1559\\
3.06130021670337	115001940710.376\\
3.11115852642166	282587799569.19\\
3.16101683613996	426618719767.728\\
3.21087514585825	530575778503.464\\
3.26073345557655	581588777662.752\\
3.31059176529484	571986658294.057\\
3.36045007501314	500165944058.563\\
3.41030838473144	371530569828.39\\
3.46016669444973	197197871486.151\\
3.51002500416803	-5667919856.26858\\
3.55988331388632	-216330791094.536\\
3.60974162360462	-412382689564.561\\
3.65959993332292	-572046035929.001\\
3.70945824304121	-676599354985.877\\
3.75931655275951	-712535791574.545\\
3.8091748624778	-672922690574.341\\
3.8590331721961	-559198415512.971\\
3.9088914819144	-380218774349.251\\
3.95874979163269	-152710274039.464\\
4.00860810135099	100789672487.507\\
4.05846641106928	353924295473.783\\
4.10832472078758	579366977040.083\\
4.15818303050587	751605881737.608\\
4.20804134022417	849846600915.14\\
4.25789964994247	860583359189.535\\
4.30775795966076	778696416422.907\\
4.35761626937906	609515815388.844\\
4.40747457909735	367300398746.096\\
4.45733288881565	75339683454.7085\\
4.50719119853395	-236908298130.812\\
4.55704950825224	-536533954318.538\\
4.60690781797054	-790694423633.119\\
4.65676612768883	-970022779981.889\\
4.70662443740713	-1052077227738.18\\
4.75648274712542	-1024136877034.59\\
4.80634105684372	-884272933672.668\\
4.85619936656202	-643367006734.72\\
4.90605767628031	-322676214913.657\\
4.95591598599861	46221678099.2327\\
5.0057742957169	425413236420.257\\
5.0556326054352	774404653024.107\\
5.1054909151535	1054316383572.85\\
5.15534922487179	1231995484223.04\\
5.20520753459009	1284002185162.28\\
5.25506584430838	1200012973946\\
5.30492415402668	982584845624.283\\
5.35478246374498	650203221467.688\\
5.40464077346327	233501501939.201\\
5.45449908318157	-225712421825.863\\
5.50435739289986	-679594708279.824\\
5.55421570261816	-1078942641099.27\\
5.60407401233645	-1378392917398.4\\
5.65393232205475	-1541443160296.05\\
5.70379063177305	-1545287488717.78\\
5.75364894149134	-1382043520299.92\\
5.80350725120964	-1063111493774.17\\
5.85336556092793	-615789284088.972\\
5.90322387064623	-83339375897.7339\\
5.95308218036453	480248939871.709\\
6.00294049008282	1015382198981.81\\
6.05279879980112	1463157519695.04\\
6.10265710951941	1771523686511.43\\
6.15251541923771	1901502786741.68\\
6.202373728956	1831870575226.83\\
6.2522320386743	1561256484180.62\\
6.3020903483926	1111366841978.56\\
6.35194865811089	522053206076.582\\
6.40180696782919	-148090266371.42\\
6.45166527754748	-829992259291.661\\
6.50152358726578	-1450581060900.67\\
6.55138189698408	-1940321055186.86\\
6.60124020670237	-2240990331782.19\\
6.65109851642067	-2312545294027.81\\
6.70095682613896	-2136953922780.85\\
6.75081513585726	-1724027106332.47\\
6.80067344557555	-1107128041271.29\\
6.85053175529385	-344951127195.517\\
6.90039006501215	486152080779.635\\
6.95024837473044	1299327994486.2\\
7.00010668444874	2005976002013.64\\
7.04996499416703	2525413594518.48\\
7.09982330388533	2793855766049.99\\
7.14968161360363	2771899923464.55\\
7.19953992332192	2449645571228.31\\
7.24939823304022	1850398095308.46\\
7.29925654275851	1025285506293.93\\
7.34911485247681	55181821615.8802\\
7.39897316219511	-961102108197.11\\
7.4488314719134	-1915763714707.79\\
7.4986897816317	-2703207307182.79\\
7.54854809134999	-3231640803788.66\\
7.59840640106829	-3433345288762.27\\
7.64826471078658	-3272316785753.5\\
7.69812302050488	-2752326401123.68\\
7.74798133022318	-1912748876621.88\\
7.79783963994147	-831516066488.731\\
7.84769794965977	384487158070.91\\
7.89755625937806	1609601473364.52\\
7.94741456909636	2711742840425.63\\
7.99727287881466	3566937544529.19\\
8.04713118853295	4072583623712.89\\
8.09698949825125	4159425476139.92\\
8.14684780796954	3801034804372.41\\
8.19670611768784	3018593411784.13\\
8.24656442740613	1875989447762.72\\
8.29642273712443	483192784355.822\\
8.34628104684273	-1019524119088.82\\
8.39613935656102	-2474486481338.45\\
8.44599766627932	-3722640675943.84\\
8.49585597599761	-4620790703366.98\\
8.54571428571591	-5057442033402.96\\
8.59557259543421	-4966974189312.67\\
8.6454309051525	-4335602402345.2\\
8.6952892148708	-3211324037754.95\\
8.74514752458909	-1691793546084.55\\
8.79500583430739	73571991468.4384\\
8.84486414402568	1904200911252.77\\
8.89472245374398	3605198963793.51\\
8.94458076346228	4987639740717.81\\
8.99443907318057	5889019748575.26\\
9.04429738289887	6192856837096.98\\
9.09415569261716	5840029972143.13\\
9.14401400233546	4842918900416.74\\
9.19387231205376	3280715474546.93\\
9.24373062177205	1299031931287.69\\
9.29358893149035	-905843206356.843\\
9.34344724120864	-3104290639635.65\\
9.39330555092694	-5059042439286\\
9.44316386064524	-6548547456934.03\\
9.49302217036353	-7392849911935.33\\
9.54288048008183	-7475626681187.97\\
9.59273878980012	-6753494042621.86\\
9.64259709951842	-5273316384374.75\\
9.69245540923671	-3160962098548.66\\
9.74231371895501	-618904544476.106\\
9.79217202867331	2095516121968.76\\
9.8420303383916	4696216449235.45\\
9.8918886481099	6898297774464.62\\
9.94174695782819	8446692632570.39\\
};
\addlegendentry{$\text{V}_\text{4}$};

\addplot [color=black,dashed]
  table[row sep=crcr]{-1.97438906484452	-3.2\\
-1.92453075512622	-3.2\\
-1.87467244540792	-3.2\\
-1.82481413568963	-3.2\\
-1.77495582597133	-3.2\\
-1.72509751625304	-3.2\\
-1.67523920653474	-3.2\\
-1.62538089681644	-3.2\\
-1.57552258709815	-3.2\\
-1.52566427737985	-3.2\\
-1.47580596766156	-3.2\\
-1.42594765794326	-3.2\\
-1.37608934822497	-3.2\\
-1.32623103850667	-3.2\\
-1.27637272878837	-3.2\\
-1.22651441907008	-3.2\\
-1.17665610935178	-3.2\\
-1.12679779963349	-3.2\\
-1.07693948991519	-3.2\\
-1.02708118019689	-3.2\\
-0.977222870478599	-3.2\\
-0.927364560760303	-3.2\\
-0.877506251042007	-3.2\\
-0.827647941323711	-3.2\\
-0.777789631605415	-3.2\\
-0.72793132188712	-3.2\\
-0.678073012168824	-3.2\\
-0.628214702450528	-3.2\\
-0.578356392732232	-3.2\\
-0.528498083013936	-3.2\\
-0.47863977329564	-3.2\\
-0.428781463577344	-3.2\\
-0.378923153859049	-3.2\\
-0.329064844140753	-3.2\\
-0.279206534422457	-3.2\\
-0.229348224704161	-3.2\\
-0.179489914985865	-3.2\\
-0.129631605267569	-3.2\\
-0.0797732955492734	-3.2\\
-0.0299149858309775	-3.2\\
0.0199433238873183	-3.2\\
0.0698016336056142	-3.2\\
0.11965994332391	-3.2\\
0.169518253042206	-3.2\\
0.219376562760502	-3.2\\
0.269234872478798	-3.2\\
0.319093182197093	-3.2\\
0.368951491915389	-3.2\\
0.418809801633685	-3.2\\
0.468668111351981	-3.2\\
0.518526421070277	-3.2\\
0.568384730788573	-3.2\\
0.618243040506869	-3.2\\
0.668101350225164	-3.2\\
0.71795965994346	-3.2\\
0.767817969661756	-3.2\\
0.817676279380052	-3.2\\
0.867534589098348	-3.2\\
0.917392898816644	-3.2\\
0.96725120853494	-3.2\\
1.01710951825324	-3.2\\
1.06696782797153	-3.2\\
1.11682613768983	-3.2\\
1.16668444740812	-3.2\\
1.21654275712642	-3.2\\
1.26640106684471	-3.2\\
1.31625937656301	-3.2\\
1.36611768628131	-3.2\\
1.4159759959996	-3.2\\
1.4658343057179	-3.2\\
1.51569261543619	-3.2\\
1.56555092515449	-3.2\\
1.61540923487279	-3.2\\
1.66526754459108	-3.2\\
1.71512585430938	-3.2\\
1.76498416402767	-3.2\\
1.81484247374597	-3.2\\
1.86470078346427	-3.2\\
1.91455909318256	-3.2\\
1.96441740290086	-3.2\\
2.01427571261915	-3.2\\
2.06413402233745	-3.2\\
2.11399233205574	-3.2\\
2.16385064177404	-3.2\\
2.21370895149234	-3.2\\
2.26356726121063	-3.2\\
2.31342557092893	-3.2\\
2.36328388064722	-3.2\\
2.41314219036552	-3.2\\
2.46300050008382	-3.2\\
2.51285880980211	-3.2\\
2.56271711952041	-3.2\\
2.6125754292387	-3.2\\
2.662433738957	-3.2\\
2.71229204867529	-3.2\\
2.76215035839359	-3.2\\
2.81200866811189	-3.2\\
2.86186697783018	-3.2\\
2.91172528754848	-3.2\\
2.96158359726677	-3.2\\
3.01144190698507	-3.2\\
3.06130021670337	-3.2\\
3.11115852642166	-3.2\\
3.16101683613996	-3.2\\
3.21087514585825	-3.2\\
3.26073345557655	-3.2\\
3.31059176529484	-3.2\\
3.36045007501314	-3.2\\
3.41030838473144	-3.2\\
3.46016669444973	-3.2\\
3.51002500416803	-3.2\\
3.55988331388632	-3.2\\
3.60974162360462	-3.2\\
3.65959993332292	-3.2\\
3.70945824304121	-3.2\\
3.75931655275951	-3.2\\
3.8091748624778	-3.2\\
3.8590331721961	-3.2\\
3.9088914819144	-3.2\\
3.95874979163269	-3.2\\
4.00860810135099	-3.2\\
4.05846641106928	-3.2\\
4.10832472078758	-3.2\\
4.15818303050587	-3.2\\
4.20804134022417	-3.2\\
4.25789964994247	-3.2\\
4.30775795966076	-3.2\\
4.35761626937906	-3.2\\
4.40747457909735	-3.2\\
4.45733288881565	-3.2\\
4.50719119853395	-3.2\\
4.55704950825224	-3.2\\
4.60690781797054	-3.2\\
4.65676612768883	-3.2\\
4.70662443740713	-3.2\\
4.75648274712542	-3.2\\
4.80634105684372	-3.2\\
4.85619936656202	-3.2\\
4.90605767628031	-3.2\\
4.95591598599861	-3.2\\
5.0057742957169	-3.2\\
5.0556326054352	-3.2\\
5.1054909151535	-3.2\\
5.15534922487179	-3.2\\
5.20520753459009	-3.2\\
5.25506584430838	-3.2\\
5.30492415402668	-3.2\\
5.35478246374498	-3.2\\
5.40464077346327	-3.2\\
5.45449908318157	-3.2\\
5.50435739289986	-3.2\\
5.55421570261816	-3.2\\
5.60407401233645	-3.2\\
5.65393232205475	-3.2\\
5.70379063177305	-3.2\\
5.75364894149134	-3.2\\
5.80350725120964	-3.2\\
5.85336556092793	-3.2\\
5.90322387064623	-3.2\\
5.95308218036453	-3.2\\
6.00294049008282	-3.2\\
6.05279879980112	-3.2\\
6.10265710951941	-3.2\\
6.15251541923771	-3.2\\
6.202373728956	-3.2\\
6.2522320386743	-3.2\\
6.3020903483926	-3.2\\
6.35194865811089	-3.2\\
6.40180696782919	-3.2\\
6.45166527754748	-3.2\\
6.50152358726578	-3.2\\
6.55138189698408	-3.2\\
6.60124020670237	-3.2\\
6.65109851642067	-3.2\\
6.70095682613896	-3.2\\
6.75081513585726	-3.2\\
6.80067344557555	-3.2\\
6.85053175529385	-3.2\\
6.90039006501215	-3.2\\
6.95024837473044	-3.2\\
7.00010668444874	-3.2\\
7.04996499416703	-3.2\\
7.09982330388533	-3.2\\
7.14968161360363	-3.2\\
7.19953992332192	-3.2\\
7.24939823304022	-3.2\\
7.29925654275851	-3.2\\
7.34911485247681	-3.2\\
7.39897316219511	-3.2\\
7.4488314719134	-3.2\\
7.4986897816317	-3.2\\
7.54854809134999	-3.2\\
7.59840640106829	-3.2\\
7.64826471078658	-3.2\\
7.69812302050488	-3.2\\
7.74798133022318	-3.2\\
7.79783963994147	-3.2\\
7.84769794965977	-3.2\\
7.89755625937806	-3.2\\
7.94741456909636	-3.2\\
7.99727287881466	-3.2\\
8.04713118853295	-3.2\\
8.09698949825125	-3.2\\
8.14684780796954	-3.2\\
8.19670611768784	-3.2\\
8.24656442740613	-3.2\\
8.29642273712443	-3.2\\
8.34628104684273	-3.2\\
8.39613935656102	-3.2\\
8.44599766627932	-3.2\\
8.49585597599761	-3.2\\
8.54571428571591	-3.2\\
8.59557259543421	-3.2\\
8.6454309051525	-3.2\\
8.6952892148708	-3.2\\
8.74514752458909	-3.2\\
8.79500583430739	-3.2\\
8.84486414402568	-3.2\\
8.89472245374398	-3.2\\
8.94458076346228	-3.2\\
8.99443907318057	-3.2\\
9.04429738289887	-3.2\\
9.09415569261716	-3.2\\
9.14401400233546	-3.2\\
9.19387231205376	-3.2\\
9.24373062177205	-3.2\\
9.29358893149035	-3.2\\
9.34344724120864	-3.2\\
9.39330555092694	-3.2\\
9.44316386064524	-3.2\\
9.49302217036353	-3.2\\
9.54288048008183	-3.2\\
9.59273878980012	-3.2\\
9.64259709951842	-3.2\\
9.69245540923671	-3.2\\
9.74231371895501	-3.2\\
9.79217202867331	-3.2\\
9.8420303383916	-3.2\\
9.8918886481099	-3.2\\
9.94174695782819	-3.2\\
};
\addlegendentry{$\text{V}_{\text{min}}$};

\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{-1.97438906484452	3.2\\
-1.92453075512622	3.2\\
-1.87467244540792	3.2\\
-1.82481413568963	3.2\\
-1.77495582597133	3.2\\
-1.72509751625304	3.2\\
-1.67523920653474	3.2\\
-1.62538089681644	3.2\\
-1.57552258709815	3.2\\
-1.52566427737985	3.2\\
-1.47580596766156	3.2\\
-1.42594765794326	3.2\\
-1.37608934822497	3.2\\
-1.32623103850667	3.2\\
-1.27637272878837	3.2\\
-1.22651441907008	3.2\\
-1.17665610935178	3.2\\
-1.12679779963349	3.2\\
-1.07693948991519	3.2\\
-1.02708118019689	3.2\\
-0.977222870478599	3.2\\
-0.927364560760303	3.2\\
-0.877506251042007	3.2\\
-0.827647941323711	3.2\\
-0.777789631605415	3.2\\
-0.72793132188712	3.2\\
-0.678073012168824	3.2\\
-0.628214702450528	3.2\\
-0.578356392732232	3.2\\
-0.528498083013936	3.2\\
-0.47863977329564	3.2\\
-0.428781463577344	3.2\\
-0.378923153859049	3.2\\
-0.329064844140753	3.2\\
-0.279206534422457	3.2\\
-0.229348224704161	3.2\\
-0.179489914985865	3.2\\
-0.129631605267569	3.2\\
-0.0797732955492734	3.2\\
-0.0299149858309775	3.2\\
0.0199433238873183	3.2\\
0.0698016336056142	3.2\\
0.11965994332391	3.2\\
0.169518253042206	3.2\\
0.219376562760502	3.2\\
0.269234872478798	3.2\\
0.319093182197093	3.2\\
0.368951491915389	3.2\\
0.418809801633685	3.2\\
0.468668111351981	3.2\\
0.518526421070277	3.2\\
0.568384730788573	3.2\\
0.618243040506869	3.2\\
0.668101350225164	3.2\\
0.71795965994346	3.2\\
0.767817969661756	3.2\\
0.817676279380052	3.2\\
0.867534589098348	3.2\\
0.917392898816644	3.2\\
0.96725120853494	3.2\\
1.01710951825324	3.2\\
1.06696782797153	3.2\\
1.11682613768983	3.2\\
1.16668444740812	3.2\\
1.21654275712642	3.2\\
1.26640106684471	3.2\\
1.31625937656301	3.2\\
1.36611768628131	3.2\\
1.4159759959996	3.2\\
1.4658343057179	3.2\\
1.51569261543619	3.2\\
1.56555092515449	3.2\\
1.61540923487279	3.2\\
1.66526754459108	3.2\\
1.71512585430938	3.2\\
1.76498416402767	3.2\\
1.81484247374597	3.2\\
1.86470078346427	3.2\\
1.91455909318256	3.2\\
1.96441740290086	3.2\\
2.01427571261915	3.2\\
2.06413402233745	3.2\\
2.11399233205574	3.2\\
2.16385064177404	3.2\\
2.21370895149234	3.2\\
2.26356726121063	3.2\\
2.31342557092893	3.2\\
2.36328388064722	3.2\\
2.41314219036552	3.2\\
2.46300050008382	3.2\\
2.51285880980211	3.2\\
2.56271711952041	3.2\\
2.6125754292387	3.2\\
2.662433738957	3.2\\
2.71229204867529	3.2\\
2.76215035839359	3.2\\
2.81200866811189	3.2\\
2.86186697783018	3.2\\
2.91172528754848	3.2\\
2.96158359726677	3.2\\
3.01144190698507	3.2\\
3.06130021670337	3.2\\
3.11115852642166	3.2\\
3.16101683613996	3.2\\
3.21087514585825	3.2\\
3.26073345557655	3.2\\
3.31059176529484	3.2\\
3.36045007501314	3.2\\
3.41030838473144	3.2\\
3.46016669444973	3.2\\
3.51002500416803	3.2\\
3.55988331388632	3.2\\
3.60974162360462	3.2\\
3.65959993332292	3.2\\
3.70945824304121	3.2\\
3.75931655275951	3.2\\
3.8091748624778	3.2\\
3.8590331721961	3.2\\
3.9088914819144	3.2\\
3.95874979163269	3.2\\
4.00860810135099	3.2\\
4.05846641106928	3.2\\
4.10832472078758	3.2\\
4.15818303050587	3.2\\
4.20804134022417	3.2\\
4.25789964994247	3.2\\
4.30775795966076	3.2\\
4.35761626937906	3.2\\
4.40747457909735	3.2\\
4.45733288881565	3.2\\
4.50719119853395	3.2\\
4.55704950825224	3.2\\
4.60690781797054	3.2\\
4.65676612768883	3.2\\
4.70662443740713	3.2\\
4.75648274712542	3.2\\
4.80634105684372	3.2\\
4.85619936656202	3.2\\
4.90605767628031	3.2\\
4.95591598599861	3.2\\
5.0057742957169	3.2\\
5.0556326054352	3.2\\
5.1054909151535	3.2\\
5.15534922487179	3.2\\
5.20520753459009	3.2\\
5.25506584430838	3.2\\
5.30492415402668	3.2\\
5.35478246374498	3.2\\
5.40464077346327	3.2\\
5.45449908318157	3.2\\
5.50435739289986	3.2\\
5.55421570261816	3.2\\
5.60407401233645	3.2\\
5.65393232205475	3.2\\
5.70379063177305	3.2\\
5.75364894149134	3.2\\
5.80350725120964	3.2\\
5.85336556092793	3.2\\
5.90322387064623	3.2\\
5.95308218036453	3.2\\
6.00294049008282	3.2\\
6.05279879980112	3.2\\
6.10265710951941	3.2\\
6.15251541923771	3.2\\
6.202373728956	3.2\\
6.2522320386743	3.2\\
6.3020903483926	3.2\\
6.35194865811089	3.2\\
6.40180696782919	3.2\\
6.45166527754748	3.2\\
6.50152358726578	3.2\\
6.55138189698408	3.2\\
6.60124020670237	3.2\\
6.65109851642067	3.2\\
6.70095682613896	3.2\\
6.75081513585726	3.2\\
6.80067344557555	3.2\\
6.85053175529385	3.2\\
6.90039006501215	3.2\\
6.95024837473044	3.2\\
7.00010668444874	3.2\\
7.04996499416703	3.2\\
7.09982330388533	3.2\\
7.14968161360363	3.2\\
7.19953992332192	3.2\\
7.24939823304022	3.2\\
7.29925654275851	3.2\\
7.34911485247681	3.2\\
7.39897316219511	3.2\\
7.4488314719134	3.2\\
7.4986897816317	3.2\\
7.54854809134999	3.2\\
7.59840640106829	3.2\\
7.64826471078658	3.2\\
7.69812302050488	3.2\\
7.74798133022318	3.2\\
7.79783963994147	3.2\\
7.84769794965977	3.2\\
7.89755625937806	3.2\\
7.94741456909636	3.2\\
7.99727287881466	3.2\\
8.04713118853295	3.2\\
8.09698949825125	3.2\\
8.14684780796954	3.2\\
8.19670611768784	3.2\\
8.24656442740613	3.2\\
8.29642273712443	3.2\\
8.34628104684273	3.2\\
8.39613935656102	3.2\\
8.44599766627932	3.2\\
8.49585597599761	3.2\\
8.54571428571591	3.2\\
8.59557259543421	3.2\\
8.6454309051525	3.2\\
8.6952892148708	3.2\\
8.74514752458909	3.2\\
8.79500583430739	3.2\\
8.84486414402568	3.2\\
8.89472245374398	3.2\\
8.94458076346228	3.2\\
8.99443907318057	3.2\\
9.04429738289887	3.2\\
9.09415569261716	3.2\\
9.14401400233546	3.2\\
9.19387231205376	3.2\\
9.24373062177205	3.2\\
9.29358893149035	3.2\\
9.34344724120864	3.2\\
9.39330555092694	3.2\\
9.44316386064524	3.2\\
9.49302217036353	3.2\\
9.54288048008183	3.2\\
9.59273878980012	3.2\\
9.64259709951842	3.2\\
9.69245540923671	3.2\\
9.74231371895501	3.2\\
9.79217202867331	3.2\\
9.8420303383916	3.2\\
9.8918886481099	3.2\\
9.94174695782819	3.2\\
};
\addlegendentry{$\text{V}_{\text{max}}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_leader/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-2500,
ymax=2500,
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97423947631646	-9.12150571821257e-05\\
-1.92438494408624	-9.21596511034295e-05\\
-1.87453041185603	-9.1162757598795e-05\\
-1.82467587962581	-8.75663972692564e-05\\
-1.7748213473956	-8.08172335382551e-05\\
-1.72496681516539	-7.53805070417002e-05\\
-1.67511228293517	-7.31324253138155e-05\\
-1.62525775070496	-7.33569759177044e-05\\
-1.57540321847475	-7.52671621739864e-05\\
-1.52554868624453	-7.80979171395302e-05\\
-1.47569415401432	-8.10816854937002e-05\\
-1.42583962178411	-8.34673555800691e-05\\
-1.37598508955389	-8.452805923298e-05\\
-1.32613055732368	-8.34807142382488e-05\\
-1.27627602509347	-7.95303494669497e-05\\
-1.22642149286325	-7.21339602023363e-05\\
-1.17656696063304	-6.60004006931558e-05\\
-1.12671242840283	-6.29936985205859e-05\\
-1.07685789617261	-6.24056556262076e-05\\
-1.0270033639424	-6.35366595815867e-05\\
-0.977148831712185	-6.57024938846007e-05\\
-0.927294299481972	-6.817516987212e-05\\
-0.877439767251758	-7.02149991411716e-05\\
-0.827585235021544	-7.1129048592411e-05\\
-0.777730702791331	-7.02424149494618e-05\\
-0.727876170561117	-6.68278225930408e-05\\
-0.678021638330904	-6.04282831773162e-05\\
-0.62816710610069	-5.71209384361282e-05\\
-0.578312573870477	-5.77335158595815e-05\\
-0.528458041640263	-5.96840109210461e-05\\
-0.47860350941005	-6.04068627581e-05\\
-0.428748977179836	-5.73153229197487e-05\\
-0.378894444949623	-5.16236323164776e-05\\
-0.329039912719409	-5.06419746670872e-05\\
-0.279185380489196	-5.29509852640331e-05\\
-0.229330848258982	-5.67103852517903e-05\\
-0.179476316028769	-6.00897910771891e-05\\
-0.129621783798555	-6.12240110058337e-05\\
-0.0797672515683416	-5.82660868531093e-05\\
-0.0299127193381281	-5.35365397809073e-05\\
0.0199418128920854	-0.443839328334434\\
0.0697963451222989	-0.276416117485496\\
0.119650877352512	-0.172150989179499\\
0.169505409582726	-0.107214931180351\\
0.219359941812939	-0.0667685177031672\\
0.269214474043153	-0.0415826286625816\\
0.319069006273367	-0.0259031116002006\\
0.36892353850358	-0.0161390929861227\\
0.418778070733794	-0.0100607245694846\\
0.468632602964007	-0.0062794478435535\\
0.518487135194221	0.715413366575376\\
0.568341667424434	3.93775129503047\\
0.618196199654648	5.94044334434147\\
0.668050731884861	7.18517767898447\\
0.717905264115075	7.95895387565542\\
0.767759796345288	8.43989085860085\\
0.817614328575502	8.73879222346295\\
0.867468860805715	8.92486597433162\\
0.917323393035929	9.04005004430655\\
0.967177925266142	9.11187509565207\\
1.01703245749636	9.15064356992661\\
1.06688698972657	8.94545902175014\\
1.11674152195678	8.50646967941429\\
1.166596054187	7.95239099484752\\
1.21645058641721	7.34525251793093\\
1.26630511864742	6.71660261566285\\
1.31615965087764	6.08167226825026\\
1.36601418310785	5.44741331193654\\
1.41586871533806	4.81629320706998\\
1.46572324756828	4.18886407831451\\
1.51557777979849	3.56541219928476\\
1.5654323120287	2.9560803577333\\
1.61528684425892	2.3795249601535\\
1.66514137648913	1.85247138545674\\
1.71499590871935	1.3795091904758\\
1.76485044094956	0.96152287228324\\
1.81470497317977	0.597884539325605\\
1.86455950540999	0.287666986041586\\
1.9144140376402	0.0299432925967267\\
1.96426856987041	-0.175912792677991\\
2.01412310210063	-0.330473732348764\\
2.06397763433084	-0.434281911235303\\
2.11383216656105	-0.489746392762754\\
2.16368669879127	-0.500587220187299\\
2.21354123102148	-0.471832871204242\\
2.26339576325169	-0.408104212547187\\
2.31325029548191	-0.314272395437001\\
2.36310482771212	-0.194926391806803\\
2.41295935994233	-0.0544215843401616\\
2.46281389217255	0.102795121041709\\
2.51266842440276	0.272411687561544\\
2.56252295663298	0.45011921216792\\
2.61237748886319	0.631733181930031\\
2.6622320210934	0.81332593827392\\
2.71208655332362	0.991504432706279\\
2.76194108555383	1.16320069266658\\
2.81179561778404	1.32584634335944\\
2.86165015001426	1.47713551063498\\
2.91150468224447	1.61539056651236\\
2.96135921447468	1.73894517344888\\
3.0112137467049	1.84689526181319\\
3.06106827893511	1.93841380625963\\
3.11092281116532	2.01317148773524\\
3.16077734339554	2.07111464755144\\
3.21063187562575	2.1124582583725\\
3.26048640785596	2.13801495650841\\
3.31034094008618	2.14838647659053\\
3.36019547231639	2.14416542397521\\
3.4100500045466	2.12660474702716\\
3.45990453677682	2.09744966430299\\
3.50975906900703	2.05767972709145\\
3.55961360123725	2.00849165502586\\
3.60946813346746	1.95189386738639\\
3.65932266569767	1.88907108687272\\
3.70917719792789	1.82123503992625\\
3.7590317301581	1.75023141031852\\
3.80888626238831	1.67715307709295\\
3.85874079461853	1.60308011062443\\
3.90859532684874	1.52953860217531\\
3.95844985907895	1.45737999121775\\
4.00830439130917	1.38743030563637\\
4.05815892353938	1.32073660836613\\
4.10801345576959	1.25784296072379\\
4.15786798799981	1.19925814731687\\
4.20772252023002	1.14554629204213\\
4.25757705246023	1.09694370064244\\
4.30743158469045	1.05363692049286\\
4.35728611692066	1.01574935075769\\
4.40714064915088	0.9832293089421\\
4.45699518138109	0.955995107578929\\
4.5068497136113	0.933964536510757\\
4.55670424584152	0.916795538447332\\
4.60655877807173	0.904064320711768\\
4.65641331030194	0.895512466318905\\
4.70626784253216	0.890885332220932\\
4.75612237476237	0.889654656522907\\
4.80597690699258	0.891187595756492\\
4.8558314392228	0.895168876493699\\
4.90568597145301	0.9012795790768\\
4.95554050368322	0.908907121352968\\
5.00539503591344	0.917568426841171\\
5.05524956814365	0.926964314159704\\
5.10510410037386	0.936705768952379\\
5.15495863260408	0.946320613846183\\
5.20481316483429	0.955572470164043\\
5.25466769706451	0.964214712876128\\
5.30452222929472	0.971895414593746\\
5.35437676152493	0.978451055285404\\
5.40423129375515	0.983758795249742\\
5.45408582598536	0.987672315342934\\
5.50394035821557	0.9900605717703\\
5.55379489044579	0.990898104413645\\
5.603649422676	0.990163535272586\\
5.65350395490621	0.987842513073701\\
5.70335848713643	0.984009974185028\\
5.75321301936664	0.978730152419303\\
5.80306755159685	0.972059034451377\\
5.85292208382707	0.964052658338915\\
5.90277661605728	0.954780862128246\\
5.95263114828749	0.944509698470938\\
6.00248568051771	0.933390995807713\\
6.05234021274792	0.921513045599568\\
6.10219474497814	0.908964129193919\\
6.15204927720835	0.895830821216805\\
6.20190380943856	0.882331129658269\\
6.25175834166878	0.868687191585195\\
6.30161287389899	0.854972764136619\\
6.3514674061292	0.841261532972567\\
6.40132193835942	0.827627210717765\\
6.45117647058963	0.814227296839817\\
6.50103100281984	0.801193538834923\\
6.55088553505006	0.788564733767998\\
6.60074006728027	0.776379748538602\\
6.65059459951048	0.764680321153719\\
6.7004491317407	0.75353818073927\\
6.75030366397091	0.742973491898738\\
6.80015819620112	0.73298984701978\\
6.85001272843134	0.723590901092393\\
6.89986726066155	0.71477966888051\\
6.94972179289176	0.706529920717003\\
6.99957632512198	0.69881166536652\\
7.04943085735219	0.691604708030354\\
7.09928538958241	0.684888845353271\\
7.14913992181262	0.678643867067876\\
7.19899445404283	0.672847808906226\\
7.24884898627305	0.667432552829268\\
7.29870351850326	0.66228602809133\\
7.34855805073347	0.657381627213908\\
7.39841258296369	0.652695586861228\\
7.4482671151939	0.648204204597278\\
7.49812164742411	0.643883799610194\\
7.54797617965433	0.639710628791363\\
7.59783071188454	0.635623396723531\\
7.64768524411475	0.631534087035106\\
7.69753977634497	0.627427550498396\\
7.74739430857518	0.623285604815464\\
7.79724884080539	0.619092531778733\\
7.84710337303561	0.614835074811708\\
7.89695790526582	0.610492265128414\\
7.94681243749604	0.606044546962949\\
7.99666696972625	0.601489333348582\\
8.04652150195646	0.596824286258197\\
8.09637603418668	0.592047064492363\\
8.14623056641689	0.587155813846039\\
8.1960850986471	0.582162252583657\\
8.24593963087732	0.577074438377167\\
8.29579416310753	0.571892358333571\\
8.34564869533774	0.566625061284867\\
8.39550322756796	0.561282004899113\\
8.44535775979817	0.555872681215988\\
8.49521229202838	0.550415188408806\\
8.5450668242586	0.544937684782781\\
8.59492135648881	0.539449281917769\\
8.64477588871902	0.533959143300308\\
8.69463042094924	0.528476422987296\\
8.74448495317945	0.523010324322968\\
8.79433948540967	0.517569981922861\\
8.84419401763988	0.512160969883553\\
8.89404854987009	0.506809907587012\\
8.94390308210031	0.50153002627485\\
8.99375761433052	0.49632535217097\\
9.04361214656073	0.491199907672126\\
9.09346667879095	0.486157735751476\\
9.14332121102116	0.481202895476599\\
9.19317574325137	0.476339423141326\\
9.24303027548159	0.471568914188538\\
9.2928848077118	0.466887887974735\\
9.34273933994201	0.462296417768812\\
9.39259387217223	0.457794729125453\\
9.44244840440244	0.453383014246356\\
9.49230293663265	0.449061536768568\\
9.54215746886287	0.444830529668252\\
9.59201200109308	0.440690208735759\\
9.6418665333233	0.436625747766811\\
9.69172106555351	0.432622366482974\\
9.74157559778372	0.428679051474319\\
9.79143013001394	0.424794783393736\\
9.84128466224415	0.420968474965775\\
9.89113919447436	0.417199113348033\\
9.94099372670458	0.413485647950438\\
};
\addlegendentry{$V_{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97423947631646	-277.501154930098\\
-1.92438494408624	-277.501145935617\\
-1.87453041185603	-277.501133347585\\
-1.82467587962581	-277.501115724284\\
-1.7748213473956	-277.501091861675\\
-1.72496681516539	-277.50106962664\\
-1.67511228293517	-277.501052510343\\
-1.62525775070496	-277.501039426279\\
-1.57540321847475	-277.501029275387\\
-1.52554868624453	-277.501020919168\\
-1.47569415401432	-277.501013250323\\
-1.42583962178411	-277.501005144411\\
-1.37598508955389	-277.500995478331\\
-1.32613055732368	-277.500983136226\\
-1.27627602509347	-277.500967004875\\
-1.22642149286325	-277.50094626924\\
-1.17656696063304	-277.500929006434\\
-1.12671242840283	-277.500918160003\\
-1.07685789617261	-277.500912193602\\
-1.0270033639424	-277.500909618117\\
-0.977148831712185	-277.500908947404\\
-0.927294299481972	-277.5009086512\\
-0.877439767251758	-277.500907249923\\
-0.827585235021544	-277.500903234482\\
-0.777730702791331	-277.5008950802\\
-0.727876170561117	-277.500881301035\\
-0.678021638330904	-277.50086098515\\
-0.62816710610069	-277.500847922376\\
-0.578312573870477	-277.500843959933\\
-0.528458041640263	-277.50084318142\\
-0.47860350941005	-277.500839692002\\
-0.428748977179836	-277.500827596392\\
-0.378894444949623	-277.500809627192\\
-0.329039912719409	-277.500802671173\\
-0.279185380489196	-277.500803253046\\
-0.229330848258982	-277.500806796816\\
-0.179476316028769	-277.500808711338\\
-0.129621783798555	-277.500804448326\\
-0.0797672515683416	-277.500789420475\\
-0.0299127193381281	-277.500770030165\\
0.0199418128920854	-277.524646351274\\
0.0697963451222989	-277.520344851218\\
0.119650877352512	-277.517669274574\\
0.169505409582726	-277.516005061232\\
0.219359941812939	-277.51496842553\\
0.269214474043153	-277.514319687529\\
0.319069006273367	-277.513908352936\\
0.36892353850358	-277.513640301928\\
0.418778070733794	-277.513469524638\\
0.468632602964007	-277.513363621954\\
0.518487135194221	-277.435243585525\\
0.568341667424434	-277.000104303821\\
0.618196199654648	-276.592772338408\\
0.668050731884861	-276.202715763691\\
0.717905264115075	-275.823389082623\\
0.767759796345288	-275.450730718163\\
0.817614328575502	-275.082214158654\\
0.867468860805715	-274.716261710055\\
0.917323393035929	-274.351920173212\\
0.967177925266142	-273.988566635235\\
1.01703245749636	-273.622085022187\\
1.06688698972657	-273.060486307513\\
1.11674152195678	-272.211594406093\\
1.166596054187	-271.098836265999\\
1.21645058641721	-269.736624847952\\
1.26630511864742	-268.134096362861\\
1.31615965087764	-266.297007742163\\
1.36601418310785	-264.229047932313\\
1.41586871533806	-261.932554298633\\
1.46572324756828	-259.408962640169\\
1.51557777979849	-256.65890718413\\
1.5654323120287	-253.693134990652\\
1.61528684425892	-250.545896178344\\
1.66514137648913	-247.25261757031\\
1.71499590871935	-243.843315255159\\
1.76485044094956	-240.3470824994\\
1.81470497317977	-236.791713397091\\
1.86455950540999	-233.20434901565\\
1.9144140376402	-229.611884953221\\
1.96426856987041	-226.041020623044\\
2.01412310210063	-222.5183538212\\
2.06397763433084	-219.070175874338\\
2.11383216656105	-215.720432126764\\
2.16368669879127	-212.489388177768\\
2.21354123102148	-209.394225656666\\
2.26339576325169	-206.449312272554\\
2.31325029548191	-203.666272916089\\
2.36310482771212	-201.054387046053\\
2.41295935994233	-198.62036258119\\
2.46281389217255	-196.3683964831\\
2.51266842440276	-194.30035550725\\
2.56252295663298	-192.415586168019\\
2.61237748886319	-190.711047907404\\
2.6622320210934	-189.181676276596\\
2.71208655332362	-187.820826090159\\
2.76194108555383	-186.620148030939\\
2.81179561778404	-185.570455813999\\
2.86165015001426	-184.661193007851\\
2.91150468224447	-183.881347855742\\
2.96135921447468	-183.219163112371\\
3.0112137467049	-182.662555244402\\
3.06106827893511	-182.199368156915\\
3.11092281116532	-181.817580051327\\
3.16077734339554	-181.505373710825\\
3.21063187562575	-181.251044533521\\
3.26048640785596	-181.044099142164\\
3.31034094008618	-180.874692669036\\
3.36019547231639	-180.73298493425\\
3.4100500045466	-180.609840985198\\
3.45990453677682	-180.498324743952\\
3.50975906900703	-180.391750877141\\
3.55961360123725	-180.283648181285\\
3.60946813346746	-180.169500059244\\
3.65932266569767	-180.045631925008\\
3.70917719792789	-179.908476039229\\
3.7590317301581	-179.756017164487\\
3.80888626238831	-179.587069650588\\
3.85874079461853	-179.400544903678\\
3.90859532684874	-179.196609471895\\
3.95844985907895	-178.976027062919\\
4.00830439130917	-178.739619114916\\
4.05815892353938	-178.489026512354\\
4.10801345576959	-178.22628917174\\
4.15786798799981	-177.953455208451\\
4.20772252023002	-177.672950047519\\
4.25757705246023	-177.387371637567\\
4.30743158469045	-177.099306963952\\
4.35728611692066	-176.811403634871\\
4.40714064915088	-176.526189951081\\
4.45699518138109	-176.246117004674\\
4.5068497136113	-175.973635811373\\
4.55670424584152	-175.711030389706\\
4.60655877807173	-175.460080885372\\
4.65641331030194	-175.222469161497\\
4.70626784253216	-174.999867160892\\
4.75612237476237	-174.793698077498\\
4.80597690699258	-174.604685290862\\
4.8558314392228	-174.433485102738\\
4.90568597145301	-174.280751562634\\
4.95554050368322	-174.146778375492\\
5.00539503591344	-174.031356364139\\
5.05524956814365	-173.934275012332\\
5.10510410037386	-173.855240196834\\
5.15495863260408	-173.793547728754\\
5.20481316483429	-173.748397529969\\
5.25466769706451	-173.718975319978\\
5.30452222929472	-173.704241264961\\
5.35437676152493	-173.703045381335\\
5.40423129375515	-173.714246227479\\
5.45408582598536	-173.736670489598\\
5.50394035821557	-173.769059236351\\
5.55379489044579	-173.810194877544\\
5.603649422676	-173.858862930967\\
5.65350395490621	-173.913856114887\\
5.70335848713643	-173.974049167286\\
5.75321301936664	-174.038457606061\\
5.80306755159685	-174.106107963991\\
5.85292208382707	-174.176026787274\\
5.90277661605728	-174.247247759617\\
5.95263114828749	-174.319035415509\\
6.00248568051771	-174.390881901767\\
6.05234021274792	-174.462282181616\\
6.10219474497814	-174.532731174928\\
6.15204927720835	-174.601726447378\\
6.20190380943856	-174.668930489875\\
6.25175834166878	-174.734285669809\\
6.30161287389899	-174.797713413602\\
6.3514674061292	-174.859135090912\\
6.40132193835942	-174.918472069941\\
6.45117647058963	-174.975762140617\\
6.50103100281984	-175.03120467675\\
6.55088553505006	-175.084966646653\\
6.60074006728027	-175.137215010502\\
6.65059459951048	-175.188120976134\\
6.7004491317407	-175.237946955996\\
6.75030366397091	-175.286957777367\\
6.80015819620112	-175.335397038318\\
6.85001272843134	-175.383508338957\\
6.89986726066155	-175.431536023258\\
6.94972179289176	-175.479735171466\\
6.99957632512198	-175.528301019018\\
7.04943085735219	-175.57740664843\\
7.09928538958241	-175.627225067219\\
7.14913992181262	-175.677929389509\\
7.19899445404283	-175.729696242081\\
7.24884898627305	-175.782685477432\\
7.29870351850326	-175.836934028877\\
7.34855805073347	-175.892454891262\\
7.39841258296369	-175.949261572663\\
7.4482671151939	-176.007367615763\\
7.49812164742411	-176.066786525509\\
7.54797617965433	-176.127531823877\\
7.59783071188454	-176.189577963407\\
7.64768524411475	-176.252801943745\\
7.69753977634497	-176.317102524743\\
7.74739430857518	-176.382391114807\\
7.79724884080539	-176.448573103058\\
7.84710337303561	-176.515548013602\\
7.89695790526582	-176.583205337272\\
7.94681243749604	-176.651415505708\\
7.99666696972625	-176.720056101927\\
8.04652150195646	-176.789004933758\\
8.09637603418668	-176.858139747128\\
8.14623056641689	-176.927338159847\\
8.1960850986471	-176.996483647905\\
8.24593963087732	-177.065493260423\\
8.29579416310753	-177.134299397629\\
8.34564869533774	-177.202812224277\\
8.39550322756796	-177.270940677277\\
8.44535775979817	-177.338593741166\\
8.49521229202838	-177.405691210181\\
8.5450668242586	-177.472217355607\\
8.59492135648881	-177.538149420143\\
8.64477588871902	-177.603460021914\\
8.69463042094924	-177.668121758659\\
8.74448495317945	-177.732107241245\\
8.79433948540967	-177.795389099032\\
8.84419401763988	-177.857955490952\\
8.89404854987009	-177.91983522971\\
8.94390308210031	-177.981051608134\\
8.99375761433052	-178.041622538542\\
9.04361214656073	-178.101566002588\\
9.09346667879095	-178.160899919356\\
9.14332121102116	-178.219642198586\\
9.19317574325137	-178.27781081725\\
9.24303027548159	-178.335434378168\\
9.2928848077118	-178.392558454041\\
9.34273933994201	-178.449207083846\\
9.39259387217223	-178.505403271804\\
9.44244840440244	-178.561170086672\\
9.49230293663265	-178.616530566054\\
9.54215746886287	-178.671507723833\\
9.59201200109308	-178.726124681329\\
9.6418665333233	-178.780408783277\\
9.69172106555351	-178.834373463367\\
9.74157559778372	-178.888025131615\\
9.79143013001394	-178.941370214568\\
9.84128466224415	-178.994415137669\\
9.89113919447436	-179.047166337856\\
9.94099372670458	-179.099630219731\\
};
\addlegendentry{$V_{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97423947631646	-832.501264523773\\
-1.92438494408624	-832.50125422061\\
-1.87453041185603	-832.501244677158\\
-1.82467587962581	-832.501236047785\\
-1.7748213473956	-832.501228453475\\
-1.72496681516539	-832.501219512269\\
-1.67511228293517	-832.501208208167\\
-1.62525775070496	-832.501195113553\\
-1.57540321847475	-832.501180785373\\
-1.52554868624453	-832.501165735361\\
-1.47569415401432	-832.501150640586\\
-1.42583962178411	-832.501136098595\\
-1.37598508955389	-832.501122662856\\
-1.32613055732368	-832.501110954341\\
-1.27627602509347	-832.501101576388\\
-1.22642149286325	-832.501094908439\\
-1.17656696063304	-832.501088705947\\
-1.12671242840283	-832.501081974711\\
-1.07685789617261	-832.501074746513\\
-1.0270033639424	-832.501067181147\\
-0.977148831712185	-832.501059496004\\
-0.927294299481972	-832.5010516076\\
-0.877439767251758	-832.501043705095\\
-0.827585235021544	-832.50103592423\\
-0.777730702791331	-832.50102828673\\
-0.727876170561117	-832.50102108295\\
-0.678021638330904	-832.50101442686\\
-0.62816710610069	-832.501009481522\\
-0.578312573870477	-832.50100536953\\
-0.528458041640263	-832.501000248871\\
-0.47860350941005	-832.500992466943\\
-0.428748977179836	-832.500980340323\\
-0.378894444949623	-832.500963118364\\
-0.329039912719409	-832.500943433639\\
-0.279185380489196	-832.500923220054\\
-0.229330848258982	-832.500904182321\\
-0.179476316028769	-832.50088808233\\
-0.129621783798555	-832.500876841994\\
-0.0797672515683416	-832.5008722122\\
-0.0299127193381281	-832.500870361924\\
0.0199418128920854	-851.499108734381\\
0.0697963451222989	-851.494799100299\\
0.119650877352512	-851.492107916623\\
0.169505409582726	-851.49042440069\\
0.219359941812939	-851.489368355309\\
0.269214474043153	-851.488703942989\\
0.319069006273367	-851.48828439269\\
0.36892353850358	-851.488018676246\\
0.418778070733794	-851.487853721759\\
0.468632602964007	-851.487753977563\\
0.518487135194221	-853.064870152521\\
0.568341667424434	-862.331869369722\\
0.618196199654648	-871.626676631946\\
0.668050731884861	-880.938760141784\\
0.717905264115075	-890.261574561853\\
0.767759796345288	-899.591058421764\\
0.817614328575502	-908.924685228165\\
0.867468860805715	-918.260877467284\\
0.917323393035929	-927.59868083839\\
0.967177925266142	-936.937467458105\\
1.01703245749636	-946.269972190436\\
1.06688698972657	-955.238540075065\\
1.11674152195678	-963.651075384856\\
1.166596054187	-971.531583309334\\
1.21645058641721	-978.894477988157\\
1.26630511864742	-985.748897040452\\
1.31615965087764	-992.100598709047\\
1.36601418310785	-997.953273185165\\
1.41586871533806	-1003.30925922081\\
1.46572324756828	-1008.16998533145\\
1.51557777979849	-1012.53599252431\\
1.5654323120287	-1016.41990505597\\
1.61528684425892	-1019.8625717439\\
1.66514137648913	-1022.90660950849\\
1.71499590871935	-1025.58955016121\\
1.76485044094956	-1027.94790979143\\
1.81470497317977	-1030.01689702715\\
1.86455950540999	-1031.83106781929\\
1.9144140376402	-1033.42473244753\\
1.96426856987041	-1034.83200508689\\
2.01412310210063	-1036.08688080324\\
2.06397763433084	-1037.22304456543\\
2.11383216656105	-1038.27172517881\\
2.16368669879127	-1039.26027601925\\
2.21354123102148	-1040.2127661136\\
2.26339576325169	-1041.15024608685\\
2.31325029548191	-1042.09080627382\\
2.36310482771212	-1043.05000053634\\
2.41295935994233	-1044.04059978414\\
2.46281389217255	-1045.07265474694\\
2.51266842440276	-1046.15369060631\\
2.56252295663298	-1047.28848607388\\
2.61237748886319	-1048.47924211041\\
2.6622320210934	-1049.72593832102\\
2.71208655332362	-1051.02679952473\\
2.76194108555383	-1052.37812089259\\
2.81179561778404	-1053.77522200395\\
2.86165015001426	-1055.21180892363\\
2.91150468224447	-1056.68105016658\\
2.96135921447468	-1058.17514131233\\
3.0112137467049	-1059.68580392252\\
3.06106827893511	-1061.20460708653\\
3.11092281116532	-1062.72296859487\\
3.16077734339554	-1064.23242410523\\
3.21063187562575	-1065.72458437542\\
3.26048640785596	-1067.19197704276\\
3.31034094008618	-1068.62768400127\\
3.36019547231639	-1070.02479195388\\
3.4100500045466	-1071.37698334867\\
3.45990453677682	-1072.67984349524\\
3.50975906900703	-1073.92919896131\\
3.55961360123725	-1075.1210567879\\
3.60946813346746	-1076.25316241241\\
3.65932266569767	-1077.32403147584\\
3.70917719792789	-1078.33227634497\\
3.7590317301581	-1079.27789940669\\
3.80888626238831	-1080.16164504172\\
3.85874079461853	-1080.98434448494\\
3.90859532684874	-1081.74794227847\\
3.95844985907895	-1082.45490319871\\
4.00830439130917	-1083.1077405328\\
4.05815892353938	-1083.70966052107\\
4.10801345576959	-1084.26418597133\\
4.15786798799981	-1084.77485514111\\
4.20772252023002	-1085.24548119922\\
4.25757705246023	-1085.67997333428\\
4.30743158469045	-1086.08222895917\\
4.35728611692066	-1086.45614952817\\
4.40714064915088	-1086.80539944445\\
4.45699518138109	-1087.13355313319\\
4.5068497136113	-1087.44418473441\\
4.55670424584152	-1087.74064218254\\
4.60655877807173	-1088.02564213166\\
4.65641331030194	-1088.30180007895\\
4.70626784253216	-1088.57173411218\\
4.75612237476237	-1088.83777326248\\
4.80597690699258	-1089.10144492457\\
4.8558314392228	-1089.36420547868\\
4.90568597145301	-1089.62750881184\\
4.95554050368322	-1089.89240069031\\
5.00539503591344	-1090.15935889255\\
5.05524956814365	-1090.42886011985\\
5.10510410037386	-1090.70128217633\\
5.15495863260408	-1090.97651939752\\
5.20481316483429	-1091.25436567045\\
5.25466769706451	-1091.53460014578\\
5.30452222929472	-1091.81673145387\\
5.35437676152493	-1092.10012412524\\
5.40423129375515	-1092.38415132448\\
5.45408582598536	-1092.66814512589\\
5.50394035821557	-1092.95129795463\\
5.55379489044579	-1093.23282795509\\
5.603649422676	-1093.51195661395\\
5.65350395490621	-1093.78789979346\\
5.70335848713643	-1094.05991325843\\
5.75321301936664	-1094.32737193942\\
5.80306755159685	-1094.58966172019\\
5.85292208382707	-1094.84616848167\\
5.90277661605728	-1095.09628378876\\
5.95263114828749	-1095.33958814503\\
6.00248568051771	-1095.57586024488\\
6.05234021274792	-1095.80488364189\\
6.10219474497814	-1096.02644162597\\
6.15204927720835	-1096.2403170991\\
6.20190380943856	-1096.44642764302\\
6.25175834166878	-1096.64494324267\\
6.30161287389899	-1096.83601703455\\
6.3514674061292	-1097.01980190117\\
6.40132193835942	-1097.1964507813\\
6.45117647058963	-1097.36621708178\\
6.50103100281984	-1097.52948731893\\
6.55088553505006	-1097.68661736789\\
6.60074006728027	-1097.83796313987\\
6.65059459951048	-1097.9838839852\\
6.7004491317407	-1098.12480395821\\
6.75030366397091	-1098.26113669323\\
6.80015819620112	-1098.3932796257\\
6.85001272843134	-1098.52163013209\\
6.89986726066155	-1098.64658635399\\
6.94972179289176	-1098.76854376441\\
6.99957632512198	-1098.88781955937\\
7.04943085735219	-1099.00470829925\\
7.09928538958241	-1099.1195042863\\
7.14913992181262	-1099.2325019063\\
7.19899445404283	-1099.34399607328\\
7.24884898627305	-1099.45425217893\\
7.29870351850326	-1099.56339949016\\
7.34855805073347	-1099.67154297656\\
7.39841258296369	-1099.77878825013\\
7.4482671151939	-1099.88524113284\\
7.49812164742411	-1099.99100719948\\
7.54797617965433	-1100.09619209492\\
7.59783071188454	-1100.20085576766\\
7.64768524411475	-1100.30494263645\\
7.69753977634497	-1100.40842120249\\
7.74739430857518	-1100.51126199584\\
7.79724884080539	-1100.61343553025\\
7.84710337303561	-1100.7149119301\\
7.89695790526582	-1100.8156473602\\
7.94681243749604	-1100.91556765873\\
7.99666696972625	-1101.01460610416\\
8.04652150195646	-1101.11269641669\\
8.09637603418668	-1101.20977209834\\
8.14623056641689	-1101.30576644732\\
8.1960850986471	-1101.40061257221\\
8.24593963087732	-1101.49426342356\\
8.29579416310753	-1101.58667741438\\
8.34564869533774	-1101.67781183987\\
8.39550322756796	-1101.76762376334\\
8.44535775979817	-1101.8560704949\\
8.49521229202838	-1101.94311407029\\
8.5450668242586	-1102.02875019767\\
8.59492135648881	-1102.11298982827\\
8.64477588871902	-1102.19584418304\\
8.69463042094924	-1102.27732448746\\
8.74448495317945	-1102.35744200167\\
8.79433948540967	-1102.4362079975\\
8.84419401763988	-1102.51362799417\\
8.89404854987009	-1102.58973572905\\
8.94390308210031	-1102.66458129653\\
8.99375761433052	-1102.73820994711\\
9.04361214656073	-1102.81066715521\\
9.09346667879095	-1102.88199828162\\
9.14332121102116	-1102.95224864039\\
9.19317574325137	-1103.02146373248\\
9.24303027548159	-1103.08968979657\\
9.2928848077118	-1103.1569731029\\
9.34273933994201	-1103.22335555468\\
9.39259387217223	-1103.28887862268\\
9.44244840440244	-1103.35358400825\\
9.49230293663265	-1103.41751334509\\
9.54215746886287	-1103.48070813292\\
9.59201200109308	-1103.5432099889\\
9.6418665333233	-1103.60505624927\\
9.69172106555351	-1103.66626818072\\
9.74157559778372	-1103.72686516451\\
9.79143013001394	-1103.78686650831\\
9.84128466224415	-1103.84629140572\\
9.89113919447436	-1103.90515927131\\
9.94099372670458	-1103.96348937064\\
};
\addlegendentry{$V_{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97423947631646	-1295.00193739492\\
-1.92438494408624	-1295.00191998843\\
-1.87453041185603	-1295.00190068714\\
-1.82467587962581	-1295.00187882983\\
-1.7748213473956	-1295.00185388234\\
-1.72496681516539	-1295.00183192233\\
-1.67511228293517	-1295.00181523462\\
-1.62525775070496	-1295.00180269161\\
-1.57540321847475	-1295.00179313625\\
-1.52554868624453	-1295.00178530766\\
-1.47569415401432	-1295.00177799221\\
-1.42583962178411	-1295.00177003164\\
-1.37598508955389	-1295.00176021825\\
-1.32613055732368	-1295.00174731799\\
-1.27627602509347	-1295.00173011958\\
-1.22642149286325	-1295.00170774084\\
-1.17656696063304	-1295.00168710407\\
-1.12671242840283	-1295.00167080843\\
-1.07685789617261	-1295.00165753042\\
-1.0270033639424	-1295.00164605452\\
-0.977148831712185	-1295.0016351738\\
-0.927294299481972	-1295.00162356759\\
-0.877439767251758	-1295.0016100042\\
-0.827585235021544	-1295.00159324672\\
-0.777730702791331	-1295.00157204297\\
-0.727876170561117	-1295.0015451441\\
-0.678021638330904	-1295.00151195067\\
-0.62816710610069	-1295.00148883626\\
-0.578312573870477	-1295.00147823741\\
-0.528458041640263	-1295.0014735147\\
-0.47860350941005	-1295.00146805159\\
-0.428748977179836	-1295.00145525129\\
-0.378894444949623	-1295.00143744642\\
-0.329039912719409	-1295.0014313134\\
-0.279185380489196	-1295.00143246094\\
-0.229330848258982	-1295.00143541158\\
-0.179476316028769	-1295.00143472782\\
-0.129621783798555	-1295.00142492003\\
-0.0797672515683416	-1295.00140043961\\
-0.0299127193381281	-1295.00136946599\\
0.0199418128920854	-1295.48909701714\\
0.0697963451222989	-1295.48886608677\\
0.119650877352512	-1295.48872450618\\
0.169505409582726	-1295.48863809805\\
0.219359941812939	-1295.4885845371\\
0.269214474043153	-1295.48854889745\\
0.319069006273367	-1295.48852075748\\
0.36892353850358	-1295.4884930687\\
0.418778070733794	-1295.48846924132\\
0.468632602964007	-1295.48844947998\\
0.518487135194221	-1294.73961923709\\
0.568341667424434	-1290.35324472607\\
0.618196199654648	-1285.96997932965\\
0.668050731884861	-1281.58864702376\\
0.717905264115075	-1277.20851558924\\
0.767759796345288	-1272.82912978085\\
0.817614328575502	-1268.45020591569\\
0.867468860805715	-1264.07156615308\\
0.917323393035929	-1259.69310509758\\
0.967177925266142	-1255.31476745759\\
1.01703245749636	-1250.94186345028\\
1.06688698972657	-1246.8539588994\\
1.11674152195678	-1243.20812651419\\
1.166596054187	-1239.99204855997\\
1.21645058641721	-1237.19870748029\\
1.26630511864742	-1234.82375055093\\
1.31615965087764	-1232.86449163475\\
1.36601418310785	-1231.31924333679\\
1.41586871533806	-1230.18695961643\\
1.46572324756828	-1229.46701743585\\
1.51557777979849	-1229.15942868173\\
1.5654323120287	-1229.25246515701\\
1.61528684425892	-1229.70704353339\\
1.66514137648913	-1230.48185514929\\
1.71499590871935	-1231.53855151887\\
1.76485044094956	-1232.83975222561\\
1.81470497317977	-1234.3490734963\\
1.86455950540999	-1236.03063541536\\
1.9144140376402	-1237.8487728232\\
1.96426856987041	-1239.76798878702\\
2.01412310210063	-1241.7529069365\\
2.06397763433084	-1243.76843746167\\
2.11383216656105	-1245.78202804412\\
2.16368669879127	-1247.76515294405\\
2.21354123102148	-1249.69283483078\\
2.26339576325169	-1251.54341230061\\
2.31325029548191	-1253.29856556722\\
2.36310482771212	-1254.94283286939\\
2.41295935994233	-1256.4638915828\\
2.46281389217255	-1257.85249356405\\
2.51266842440276	-1259.10223803643\\
2.56252295663298	-1260.20983952943\\
2.61237748886319	-1261.17490297876\\
2.6622320210934	-1261.99956866205\\
2.71208655332362	-1262.68798838565\\
2.76194108555383	-1263.24655339346\\
2.81179561778404	-1263.68279218006\\
2.86165015001426	-1264.0061088978\\
2.91150468224447	-1264.22650108705\\
2.96135921447468	-1264.3550998561\\
3.0112137467049	-1264.40356669467\\
3.06106827893511	-1264.38374033647\\
3.11092281116532	-1264.30762893894\\
3.16077734339554	-1264.18710815773\\
3.21063187562575	-1264.03395066901\\
3.26048640785596	-1263.85882113934\\
3.31034094008618	-1263.67172653619\\
3.36019547231639	-1263.48266787935\\
3.4100500045466	-1263.30091016597\\
3.45990453677682	-1263.13340863178\\
3.50975906900703	-1262.98684746923\\
3.55961360123725	-1262.86769289017\\
3.60946813346746	-1262.78026221538\\
3.65932266569767	-1262.72794026112\\
3.70917719792789	-1262.71399030348\\
3.7590317301581	-1262.73992305204\\
3.80888626238831	-1262.80633682836\\
3.85874079461853	-1262.91372108665\\
3.90859532684874	-1263.06113610015\\
3.95844985907895	-1263.24697315288\\
4.00830439130917	-1263.46955747948\\
4.05815892353938	-1263.72627852023\\
4.10801345576959	-1264.01409970377\\
4.15786798799981	-1264.3299542134\\
4.20772252023002	-1264.67033701029\\
4.25757705246023	-1265.03155318073\\
4.30743158469045	-1265.40992170859\\
4.35728611692066	-1265.80169767061\\
4.40714064915088	-1266.20328883865\\
4.45699518138109	-1266.61119413542\\
4.5068497136113	-1267.02191260962\\
4.55670424584152	-1267.43215388439\\
4.60655877807173	-1267.83926440236\\
4.65641331030194	-1268.24070199004\\
4.70626784253216	-1268.63391519633\\
4.75612237476237	-1269.01666356799\\
4.80597690699258	-1269.38756724707\\
4.8558314392228	-1269.74532174361\\
4.90568597145301	-1270.08862561155\\
4.95554050368322	-1270.41663469256\\
5.00539503591344	-1270.72913041199\\
5.05524956814365	-1271.02589151365\\
5.10510410037386	-1271.3068140344\\
5.15495863260408	-1271.57235336787\\
5.20481316483429	-1271.8230558111\\
5.25466769706451	-1272.05948268926\\
5.30452222929472	-1272.28250696242\\
5.35437676152493	-1272.49315778939\\
5.40423129375515	-1272.69245314125\\
5.45408582598536	-1272.88145851267\\
5.50394035821557	-1273.06139464783\\
5.55379489044579	-1273.23344748485\\
5.603649422676	-1273.39879888756\\
5.65350395490621	-1273.55864033411\\
5.70335848713643	-1273.71410760307\\
5.75321301936664	-1273.86618786924\\
5.80306755159685	-1274.01585519774\\
5.85292208382707	-1274.16408366188\\
5.90277661605728	-1274.31184013168\\
5.95263114828749	-1274.45985199182\\
6.00248568051771	-1274.60860457497\\
6.05234021274792	-1274.75857907483\\
6.10219474497814	-1274.91025662687\\
6.15204927720835	-1275.06412151505\\
6.20190380943856	-1275.22049036509\\
6.25175834166878	-1275.37934986477\\
6.30161287389899	-1275.54071014482\\
6.3514674061292	-1275.7045813735\\
6.40132193835942	-1275.87097365306\\
6.45117647058963	-1276.0397638805\\
6.50103100281984	-1276.21064772965\\
6.55088553505006	-1276.38335996703\\
6.60074006728027	-1276.55763528628\\
6.65059459951048	-1276.7332038239\\
6.7004491317407	-1276.90971462037\\
6.75030366397091	-1277.08680745312\\
6.80015819620112	-1277.26413343684\\
6.85001272843134	-1277.44134366387\\
6.89986726066155	-1277.61808843452\\
6.94972179289176	-1277.7940091786\\
6.99957632512198	-1277.96882110892\\
7.04943085735219	-1278.1422651504\\
7.09928538958241	-1278.31408215074\\
7.14913992181262	-1278.48401310503\\
7.19899445404283	-1278.65180275984\\
7.24884898627305	-1278.81723527507\\
7.29870351850326	-1278.980224942\\
7.34855805073347	-1279.1407123251\\
7.39841258296369	-1279.29863728526\\
7.4482671151939	-1279.45393967445\\
7.49812164742411	-1279.60655932335\\
7.54797617965433	-1279.75643609019\\
7.59783071188454	-1279.90356075327\\
7.64768524411475	-1280.04805076381\\
7.69753977634497	-1280.18999602449\\
7.74739430857518	-1280.32949611756\\
7.79724884080539	-1280.46664456058\\
7.84710337303561	-1280.601529115\\
7.89695790526582	-1280.73425358976\\
7.94681243749604	-1280.86495390699\\
7.99666696972625	-1280.99375593198\\
8.04652150195646	-1281.12078525907\\
8.09637603418668	-1281.2461673981\\
8.14623056641689	-1281.37002820431\\
8.1960850986471	-1281.49249274102\\
8.24593963087732	-1281.61366596498\\
8.29579416310753	-1281.73365392088\\
8.34564869533774	-1281.85254604339\\
8.39550322756796	-1281.97043091107\\
8.44535775979817	-1282.08739713012\\
8.49521229202838	-1282.20353034188\\
8.5450668242586	-1282.31889296039\\
8.59492135648881	-1282.43351238007\\
8.64477588871902	-1282.54741179527\\
8.69463042094924	-1282.66061434771\\
8.74448495317945	-1282.77314318644\\
8.79433948540967	-1282.88502154045\\
8.84419401763988	-1282.99628333456\\
8.89404854987009	-1283.10692653389\\
8.94390308210031	-1283.21692288536\\
8.99375761433052	-1283.32625018367\\
9.04361214656073	-1283.43488630955\\
9.09346667879095	-1283.54280902917\\
9.14332121102116	-1283.64999609438\\
9.19317574325137	-1283.75642537081\\
9.24303027548159	-1283.86207371046\\
9.2928848077118	-1283.96691442051\\
9.34273933994201	-1284.07092162484\\
9.39259387217223	-1284.17406950945\\
9.44244840440244	-1284.27633238849\\
9.49230293663265	-1284.37768446602\\
9.54215746886287	-1284.47809992969\\
9.59201200109308	-1284.57755310636\\
9.6418665333233	-1284.67603266821\\
9.69172106555351	-1284.77353875214\\
9.74157559778372	-1284.87006563437\\
9.79143013001394	-1284.96560765647\\
9.84128466224415	-1285.0601592106\\
9.89113919447436	-1285.15371460548\\
9.94099372670458	-1285.24626810018\\
};
\addlegendentry{$V_{4}$};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{-1.97423947631646	-2312.5\\
-1.92438494408624	-2312.5\\
-1.87453041185603	-2312.5\\
-1.82467587962581	-2312.5\\
-1.7748213473956	-2312.5\\
-1.72496681516539	-2312.5\\
-1.67511228293517	-2312.5\\
-1.62525775070496	-2312.5\\
-1.57540321847475	-2312.5\\
-1.52554868624453	-2312.5\\
-1.47569415401432	-2312.5\\
-1.42583962178411	-2312.5\\
-1.37598508955389	-2312.5\\
-1.32613055732368	-2312.5\\
-1.27627602509347	-2312.5\\
-1.22642149286325	-2312.5\\
-1.17656696063304	-2312.5\\
-1.12671242840283	-2312.5\\
-1.07685789617261	-2312.5\\
-1.0270033639424	-2312.5\\
-0.977148831712185	-2312.5\\
-0.927294299481972	-2312.5\\
-0.877439767251758	-2312.5\\
-0.827585235021544	-2312.5\\
-0.777730702791331	-2312.5\\
-0.727876170561117	-2312.5\\
-0.678021638330904	-2312.5\\
-0.62816710610069	-2312.5\\
-0.578312573870477	-2312.5\\
-0.528458041640263	-2312.5\\
-0.47860350941005	-2312.5\\
-0.428748977179836	-2312.5\\
-0.378894444949623	-2312.5\\
-0.329039912719409	-2312.5\\
-0.279185380489196	-2312.5\\
-0.229330848258982	-2312.5\\
-0.179476316028769	-2312.5\\
-0.129621783798555	-2312.5\\
-0.0797672515683416	-2312.5\\
-0.0299127193381281	-2312.5\\
0.0199418128920854	-2312.5\\
0.0697963451222989	-2312.5\\
0.119650877352512	-2312.5\\
0.169505409582726	-2312.5\\
0.219359941812939	-2312.5\\
0.269214474043153	-2312.5\\
0.319069006273367	-2312.5\\
0.36892353850358	-2312.5\\
0.418778070733794	-2312.5\\
0.468632602964007	-2312.5\\
0.518487135194221	-2312.5\\
0.568341667424434	-2312.5\\
0.618196199654648	-2312.5\\
0.668050731884861	-2312.5\\
0.717905264115075	-2312.5\\
0.767759796345288	-2312.5\\
0.817614328575502	-2312.5\\
0.867468860805715	-2312.5\\
0.917323393035929	-2312.5\\
0.967177925266142	-2312.5\\
1.01703245749636	-2312.5\\
1.06688698972657	-2312.5\\
1.11674152195678	-2312.5\\
1.166596054187	-2312.5\\
1.21645058641721	-2312.5\\
1.26630511864742	-2312.5\\
1.31615965087764	-2312.5\\
1.36601418310785	-2312.5\\
1.41586871533806	-2312.5\\
1.46572324756828	-2312.5\\
1.51557777979849	-2312.5\\
1.5654323120287	-2312.5\\
1.61528684425892	-2312.5\\
1.66514137648913	-2312.5\\
1.71499590871935	-2312.5\\
1.76485044094956	-2312.5\\
1.81470497317977	-2312.5\\
1.86455950540999	-2312.5\\
1.9144140376402	-2312.5\\
1.96426856987041	-2312.5\\
2.01412310210063	-2312.5\\
2.06397763433084	-2312.5\\
2.11383216656105	-2312.5\\
2.16368669879127	-2312.5\\
2.21354123102148	-2312.5\\
2.26339576325169	-2312.5\\
2.31325029548191	-2312.5\\
2.36310482771212	-2312.5\\
2.41295935994233	-2312.5\\
2.46281389217255	-2312.5\\
2.51266842440276	-2312.5\\
2.56252295663298	-2312.5\\
2.61237748886319	-2312.5\\
2.6622320210934	-2312.5\\
2.71208655332362	-2312.5\\
2.76194108555383	-2312.5\\
2.81179561778404	-2312.5\\
2.86165015001426	-2312.5\\
2.91150468224447	-2312.5\\
2.96135921447468	-2312.5\\
3.0112137467049	-2312.5\\
3.06106827893511	-2312.5\\
3.11092281116532	-2312.5\\
3.16077734339554	-2312.5\\
3.21063187562575	-2312.5\\
3.26048640785596	-2312.5\\
3.31034094008618	-2312.5\\
3.36019547231639	-2312.5\\
3.4100500045466	-2312.5\\
3.45990453677682	-2312.5\\
3.50975906900703	-2312.5\\
3.55961360123725	-2312.5\\
3.60946813346746	-2312.5\\
3.65932266569767	-2312.5\\
3.70917719792789	-2312.5\\
3.7590317301581	-2312.5\\
3.80888626238831	-2312.5\\
3.85874079461853	-2312.5\\
3.90859532684874	-2312.5\\
3.95844985907895	-2312.5\\
4.00830439130917	-2312.5\\
4.05815892353938	-2312.5\\
4.10801345576959	-2312.5\\
4.15786798799981	-2312.5\\
4.20772252023002	-2312.5\\
4.25757705246023	-2312.5\\
4.30743158469045	-2312.5\\
4.35728611692066	-2312.5\\
4.40714064915088	-2312.5\\
4.45699518138109	-2312.5\\
4.5068497136113	-2312.5\\
4.55670424584152	-2312.5\\
4.60655877807173	-2312.5\\
4.65641331030194	-2312.5\\
4.70626784253216	-2312.5\\
4.75612237476237	-2312.5\\
4.80597690699258	-2312.5\\
4.8558314392228	-2312.5\\
4.90568597145301	-2312.5\\
4.95554050368322	-2312.5\\
5.00539503591344	-2312.5\\
5.05524956814365	-2312.5\\
5.10510410037386	-2312.5\\
5.15495863260408	-2312.5\\
5.20481316483429	-2312.5\\
5.25466769706451	-2312.5\\
5.30452222929472	-2312.5\\
5.35437676152493	-2312.5\\
5.40423129375515	-2312.5\\
5.45408582598536	-2312.5\\
5.50394035821557	-2312.5\\
5.55379489044579	-2312.5\\
5.603649422676	-2312.5\\
5.65350395490621	-2312.5\\
5.70335848713643	-2312.5\\
5.75321301936664	-2312.5\\
5.80306755159685	-2312.5\\
5.85292208382707	-2312.5\\
5.90277661605728	-2312.5\\
5.95263114828749	-2312.5\\
6.00248568051771	-2312.5\\
6.05234021274792	-2312.5\\
6.10219474497814	-2312.5\\
6.15204927720835	-2312.5\\
6.20190380943856	-2312.5\\
6.25175834166878	-2312.5\\
6.30161287389899	-2312.5\\
6.3514674061292	-2312.5\\
6.40132193835942	-2312.5\\
6.45117647058963	-2312.5\\
6.50103100281984	-2312.5\\
6.55088553505006	-2312.5\\
6.60074006728027	-2312.5\\
6.65059459951048	-2312.5\\
6.7004491317407	-2312.5\\
6.75030366397091	-2312.5\\
6.80015819620112	-2312.5\\
6.85001272843134	-2312.5\\
6.89986726066155	-2312.5\\
6.94972179289176	-2312.5\\
6.99957632512198	-2312.5\\
7.04943085735219	-2312.5\\
7.09928538958241	-2312.5\\
7.14913992181262	-2312.5\\
7.19899445404283	-2312.5\\
7.24884898627305	-2312.5\\
7.29870351850326	-2312.5\\
7.34855805073347	-2312.5\\
7.39841258296369	-2312.5\\
7.4482671151939	-2312.5\\
7.49812164742411	-2312.5\\
7.54797617965433	-2312.5\\
7.59783071188454	-2312.5\\
7.64768524411475	-2312.5\\
7.69753977634497	-2312.5\\
7.74739430857518	-2312.5\\
7.79724884080539	-2312.5\\
7.84710337303561	-2312.5\\
7.89695790526582	-2312.5\\
7.94681243749604	-2312.5\\
7.99666696972625	-2312.5\\
8.04652150195646	-2312.5\\
8.09637603418668	-2312.5\\
8.14623056641689	-2312.5\\
8.1960850986471	-2312.5\\
8.24593963087732	-2312.5\\
8.29579416310753	-2312.5\\
8.34564869533774	-2312.5\\
8.39550322756796	-2312.5\\
8.44535775979817	-2312.5\\
8.49521229202838	-2312.5\\
8.5450668242586	-2312.5\\
8.59492135648881	-2312.5\\
8.64477588871902	-2312.5\\
8.69463042094924	-2312.5\\
8.74448495317945	-2312.5\\
8.79433948540967	-2312.5\\
8.84419401763988	-2312.5\\
8.89404854987009	-2312.5\\
8.94390308210031	-2312.5\\
8.99375761433052	-2312.5\\
9.04361214656073	-2312.5\\
9.09346667879095	-2312.5\\
9.14332121102116	-2312.5\\
9.19317574325137	-2312.5\\
9.24303027548159	-2312.5\\
9.2928848077118	-2312.5\\
9.34273933994201	-2312.5\\
9.39259387217223	-2312.5\\
9.44244840440244	-2312.5\\
9.49230293663265	-2312.5\\
9.54215746886287	-2312.5\\
9.59201200109308	-2312.5\\
9.6418665333233	-2312.5\\
9.69172106555351	-2312.5\\
9.74157559778372	-2312.5\\
9.79143013001394	-2312.5\\
9.84128466224415	-2312.5\\
9.89113919447436	-2312.5\\
9.94099372670458	-2312.5\\
};
\addplot [color=black,dash pattern=on 1pt off 3pt on 3pt off 3pt,forget plot]
  table[row sep=crcr]{-1.97423947631646	2312.5\\
-1.92438494408624	2312.5\\
-1.87453041185603	2312.5\\
-1.82467587962581	2312.5\\
-1.7748213473956	2312.5\\
-1.72496681516539	2312.5\\
-1.67511228293517	2312.5\\
-1.62525775070496	2312.5\\
-1.57540321847475	2312.5\\
-1.52554868624453	2312.5\\
-1.47569415401432	2312.5\\
-1.42583962178411	2312.5\\
-1.37598508955389	2312.5\\
-1.32613055732368	2312.5\\
-1.27627602509347	2312.5\\
-1.22642149286325	2312.5\\
-1.17656696063304	2312.5\\
-1.12671242840283	2312.5\\
-1.07685789617261	2312.5\\
-1.0270033639424	2312.5\\
-0.977148831712185	2312.5\\
-0.927294299481972	2312.5\\
-0.877439767251758	2312.5\\
-0.827585235021544	2312.5\\
-0.777730702791331	2312.5\\
-0.727876170561117	2312.5\\
-0.678021638330904	2312.5\\
-0.62816710610069	2312.5\\
-0.578312573870477	2312.5\\
-0.528458041640263	2312.5\\
-0.47860350941005	2312.5\\
-0.428748977179836	2312.5\\
-0.378894444949623	2312.5\\
-0.329039912719409	2312.5\\
-0.279185380489196	2312.5\\
-0.229330848258982	2312.5\\
-0.179476316028769	2312.5\\
-0.129621783798555	2312.5\\
-0.0797672515683416	2312.5\\
-0.0299127193381281	2312.5\\
0.0199418128920854	2312.5\\
0.0697963451222989	2312.5\\
0.119650877352512	2312.5\\
0.169505409582726	2312.5\\
0.219359941812939	2312.5\\
0.269214474043153	2312.5\\
0.319069006273367	2312.5\\
0.36892353850358	2312.5\\
0.418778070733794	2312.5\\
0.468632602964007	2312.5\\
0.518487135194221	2312.5\\
0.568341667424434	2312.5\\
0.618196199654648	2312.5\\
0.668050731884861	2312.5\\
0.717905264115075	2312.5\\
0.767759796345288	2312.5\\
0.817614328575502	2312.5\\
0.867468860805715	2312.5\\
0.917323393035929	2312.5\\
0.967177925266142	2312.5\\
1.01703245749636	2312.5\\
1.06688698972657	2312.5\\
1.11674152195678	2312.5\\
1.166596054187	2312.5\\
1.21645058641721	2312.5\\
1.26630511864742	2312.5\\
1.31615965087764	2312.5\\
1.36601418310785	2312.5\\
1.41586871533806	2312.5\\
1.46572324756828	2312.5\\
1.51557777979849	2312.5\\
1.5654323120287	2312.5\\
1.61528684425892	2312.5\\
1.66514137648913	2312.5\\
1.71499590871935	2312.5\\
1.76485044094956	2312.5\\
1.81470497317977	2312.5\\
1.86455950540999	2312.5\\
1.9144140376402	2312.5\\
1.96426856987041	2312.5\\
2.01412310210063	2312.5\\
2.06397763433084	2312.5\\
2.11383216656105	2312.5\\
2.16368669879127	2312.5\\
2.21354123102148	2312.5\\
2.26339576325169	2312.5\\
2.31325029548191	2312.5\\
2.36310482771212	2312.5\\
2.41295935994233	2312.5\\
2.46281389217255	2312.5\\
2.51266842440276	2312.5\\
2.56252295663298	2312.5\\
2.61237748886319	2312.5\\
2.6622320210934	2312.5\\
2.71208655332362	2312.5\\
2.76194108555383	2312.5\\
2.81179561778404	2312.5\\
2.86165015001426	2312.5\\
2.91150468224447	2312.5\\
2.96135921447468	2312.5\\
3.0112137467049	2312.5\\
3.06106827893511	2312.5\\
3.11092281116532	2312.5\\
3.16077734339554	2312.5\\
3.21063187562575	2312.5\\
3.26048640785596	2312.5\\
3.31034094008618	2312.5\\
3.36019547231639	2312.5\\
3.4100500045466	2312.5\\
3.45990453677682	2312.5\\
3.50975906900703	2312.5\\
3.55961360123725	2312.5\\
3.60946813346746	2312.5\\
3.65932266569767	2312.5\\
3.70917719792789	2312.5\\
3.7590317301581	2312.5\\
3.80888626238831	2312.5\\
3.85874079461853	2312.5\\
3.90859532684874	2312.5\\
3.95844985907895	2312.5\\
4.00830439130917	2312.5\\
4.05815892353938	2312.5\\
4.10801345576959	2312.5\\
4.15786798799981	2312.5\\
4.20772252023002	2312.5\\
4.25757705246023	2312.5\\
4.30743158469045	2312.5\\
4.35728611692066	2312.5\\
4.40714064915088	2312.5\\
4.45699518138109	2312.5\\
4.5068497136113	2312.5\\
4.55670424584152	2312.5\\
4.60655877807173	2312.5\\
4.65641331030194	2312.5\\
4.70626784253216	2312.5\\
4.75612237476237	2312.5\\
4.80597690699258	2312.5\\
4.8558314392228	2312.5\\
4.90568597145301	2312.5\\
4.95554050368322	2312.5\\
5.00539503591344	2312.5\\
5.05524956814365	2312.5\\
5.10510410037386	2312.5\\
5.15495863260408	2312.5\\
5.20481316483429	2312.5\\
5.25466769706451	2312.5\\
5.30452222929472	2312.5\\
5.35437676152493	2312.5\\
5.40423129375515	2312.5\\
5.45408582598536	2312.5\\
5.50394035821557	2312.5\\
5.55379489044579	2312.5\\
5.603649422676	2312.5\\
5.65350395490621	2312.5\\
5.70335848713643	2312.5\\
5.75321301936664	2312.5\\
5.80306755159685	2312.5\\
5.85292208382707	2312.5\\
5.90277661605728	2312.5\\
5.95263114828749	2312.5\\
6.00248568051771	2312.5\\
6.05234021274792	2312.5\\
6.10219474497814	2312.5\\
6.15204927720835	2312.5\\
6.20190380943856	2312.5\\
6.25175834166878	2312.5\\
6.30161287389899	2312.5\\
6.3514674061292	2312.5\\
6.40132193835942	2312.5\\
6.45117647058963	2312.5\\
6.50103100281984	2312.5\\
6.55088553505006	2312.5\\
6.60074006728027	2312.5\\
6.65059459951048	2312.5\\
6.7004491317407	2312.5\\
6.75030366397091	2312.5\\
6.80015819620112	2312.5\\
6.85001272843134	2312.5\\
6.89986726066155	2312.5\\
6.94972179289176	2312.5\\
6.99957632512198	2312.5\\
7.04943085735219	2312.5\\
7.09928538958241	2312.5\\
7.14913992181262	2312.5\\
7.19899445404283	2312.5\\
7.24884898627305	2312.5\\
7.29870351850326	2312.5\\
7.34855805073347	2312.5\\
7.39841258296369	2312.5\\
7.4482671151939	2312.5\\
7.49812164742411	2312.5\\
7.54797617965433	2312.5\\
7.59783071188454	2312.5\\
7.64768524411475	2312.5\\
7.69753977634497	2312.5\\
7.74739430857518	2312.5\\
7.79724884080539	2312.5\\
7.84710337303561	2312.5\\
7.89695790526582	2312.5\\
7.94681243749604	2312.5\\
7.99666696972625	2312.5\\
8.04652150195646	2312.5\\
8.09637603418668	2312.5\\
8.14623056641689	2312.5\\
8.1960850986471	2312.5\\
8.24593963087732	2312.5\\
8.29579416310753	2312.5\\
8.34564869533774	2312.5\\
8.39550322756796	2312.5\\
8.44535775979817	2312.5\\
8.49521229202838	2312.5\\
8.5450668242586	2312.5\\
8.59492135648881	2312.5\\
8.64477588871902	2312.5\\
8.69463042094924	2312.5\\
8.74448495317945	2312.5\\
8.79433948540967	2312.5\\
8.84419401763988	2312.5\\
8.89404854987009	2312.5\\
8.94390308210031	2312.5\\
8.99375761433052	2312.5\\
9.04361214656073	2312.5\\
9.09346667879095	2312.5\\
9.14332121102116	2312.5\\
9.19317574325137	2312.5\\
9.24303027548159	2312.5\\
9.2928848077118	2312.5\\
9.34273933994201	2312.5\\
9.39259387217223	2312.5\\
9.44244840440244	2312.5\\
9.49230293663265	2312.5\\
9.54215746886287	2312.5\\
9.59201200109308	2312.5\\
9.6418665333233	2312.5\\
9.69172106555351	2312.5\\
9.74157559778372	2312.5\\
9.79143013001394	2312.5\\
9.84128466224415	2312.5\\
9.89113919447436	2312.5\\
9.94099372670458	2312.5\\
};
\end{axis}
\end{tikzpicture}%


==> Simulations_leader/V_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=1,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,0.867113)(-1.96442,0.867113)(-1.95445,0.867113)(-1.94447,0.867113)(-1.9345,0.867113)(-1.92453,0.867113)(-1.91456,0.867113)(-1.90459,0.867113)(-1.89462,0.867113)(-1.88464,0.867113)(-1.87467,0.867113)(-1.8647,0.867113)(-1.85473,0.867113)(-1.84476,0.867113)(-1.83479,0.867113)(-1.82481,0.867113)(-1.81484,0.867113)(-1.80487,0.867113)(-1.7949,0.867113)(-1.78493,0.867113)(-1.77496,0.867113)(-1.76498,0.867113)(-1.75501,0.867113)(-1.74504,0.867113)(-1.73507,0.867113)(-1.7251,0.867113)(-1.71513,0.867113)(-1.70515,0.867113)(-1.69518,0.867113)(-1.68521,0.867113)(-1.67524,0.867113)(-1.66527,0.867113)(-1.6553,0.867113)(-1.64532,0.867113)(-1.63535,0.867113)(-1.62538,0.867113)(-1.61541,0.867113)(-1.60544,0.867113)(-1.59547,0.867113)(-1.58549,0.867113)(-1.57552,0.867113)(-1.56555,0.867113)(-1.55558,0.867113)(-1.54561,0.867113)(-1.53564,0.867113)(-1.52566,0.867113)(-1.51569,0.867113)(-1.50572,0.867113)(-1.49575,0.867113)(-1.48578,0.867113)(-1.47581,0.867113)(-1.46583,0.867113)(-1.45586,0.867113)(-1.44589,0.867113)(-1.43592,0.867113)(-1.42595,0.867113)(-1.41598,0.867113)(-1.406,0.867113)(-1.39603,0.867113)(-1.38606,0.867113)(-1.37609,0.867113)(-1.36612,0.867113)(-1.35615,0.867113)(-1.34617,0.867113)(-1.3362,0.867113)(-1.32623,0.867113)(-1.31626,0.867113)(-1.30629,0.867113)(-1.29632,0.867113)(-1.28634,0.867113)(-1.27637,0.867113)(-1.2664,0.867113)(-1.25643,0.867113)(-1.24646,0.867113)(-1.23649,0.867113)(-1.22651,0.867113)(-1.21654,0.867113)(-1.20657,0.867113)(-1.1966,0.867113)(-1.18663,0.867113)(-1.17666,0.867113)(-1.16668,0.867113)(-1.15671,0.867113)(-1.14674,0.867113)(-1.13677,0.867113)(-1.1268,0.867113)(-1.11683,0.867113)(-1.10685,0.867113)(-1.09688,0.867113)(-1.08691,0.867113)(-1.07694,0.867113)(-1.06697,0.867113)(-1.057,0.867113)(-1.04702,0.867113)(-1.03705,0.867113)(-1.02708,0.867113)(-1.01711,0.867113)(-1.00714,0.867113)(-0.997166,0.867113)(-0.987195,0.867113)(-0.977223,0.867113)(-0.967251,0.867113)(-0.95728,0.867113)(-0.947308,0.867113)(-0.937336,0.867113)(-0.927365,0.867113)(-0.917393,0.867113)(-0.907421,0.867113)(-0.89745,0.867113)(-0.887478,0.867113)(-0.877506,0.867113)(-0.867535,0.867113)(-0.857563,0.867113)(-0.847591,0.867113)(-0.83762,0.867113)(-0.827648,0.867113)(-0.817676,0.867113)(-0.807705,0.867113)(-0.797733,0.867113)(-0.787761,0.867113)(-0.77779,0.867113)(-0.767818,0.867113)(-0.757846,0.867113)(-0.747875,0.867113)(-0.737903,0.867113)(-0.727931,0.867113)(-0.71796,0.867113)(-0.707988,0.867113)(-0.698016,0.867113)(-0.688045,0.867113)(-0.678073,0.867113)(-0.668101,0.867113)(-0.65813,0.867113)(-0.648158,0.867113)(-0.638186,0.867113)(-0.628215,0.867113)(-0.618243,0.867113)(-0.608271,0.867113)(-0.5983,0.867113)(-0.588328,0.867113)(-0.578356,0.867113)(-0.568385,0.867113)(-0.558413,0.867113)(-0.548441,0.867113)(-0.53847,0.867113)(-0.528498,0.867113)(-0.518526,0.867113)(-0.508555,0.867113)(-0.498583,0.867113)(-0.488611,0.867113)(-0.47864,0.867113)(-0.468668,0.867113)(-0.458696,0.867113)(-0.448725,0.867113)(-0.438753,0.867113)(-0.428781,0.867113)(-0.41881,0.867113)(-0.408838,0.867113)(-0.398866,0.867113)(-0.388895,0.867113)(-0.378923,0.867113)(-0.368951,0.867113)(-0.35898,0.867113)(-0.349008,0.867113)(-0.339037,0.867113)(-0.329065,0.867113)(-0.319093,0.867113)(-0.309122,0.867113)(-0.29915,0.867113)(-0.289178,0.867113)(-0.279207,0.867113)(-0.269235,0.867113)(-0.259263,0.867113)(-0.249292,0.867113)(-0.23932,0.867113)(-0.229348,0.867113)(-0.219377,0.867113)(-0.209405,0.867113)(-0.199433,0.867113)(-0.189462,0.867113)(-0.17949,0.867113)(-0.169518,0.867113)(-0.159547,0.867113)(-0.149575,0.867113)(-0.139603,0.867113)(-0.129632,0.867113)(-0.11966,0.867113)(-0.109688,0.867113)(-0.0997166,0.867113)(-0.089745,0.867113)(-0.0797733,0.867113)(-0.0698016,0.867113)(-0.05983,0.867113)(-0.0498583,0.867113)(-0.0398866,0.867113)(-0.029915,0.867113)(-0.0199433,0.867113)(-0.00997166,0.867113)(0,0.867113)(0.00997166,0.867113)(0.0199433,-4.4192)(0.029915,-4.4192)(0.0398866,-4.4192)(0.0498583,-4.4192)(0.05983,-4.4192)(0.0698016,-4.4192)(0.0797733,-4.4192)(0.089745,-4.4192)(0.0997166,-4.4192)(0.109688,-4.4192)(0.11966,-4.4192)(0.129632,-4.4192)(0.139603,-4.4192)(0.149575,-4.4192)(0.159547,-4.4192)(0.169518,-4.4192)(0.17949,-4.4192)(0.189462,-4.4192)(0.199433,-4.4192)(0.209405,-4.4192)(0.219377,-4.4192)(0.229348,-4.4192)(0.23932,-4.4192)(0.249292,-4.4192)(0.259263,-4.4192)(0.269235,-4.4192)(0.279207,-4.4192)(0.289178,-4.4192)(0.29915,-4.4192)(0.309122,-4.4192)(0.319093,-4.4192)(0.329065,-4.4192)(0.339037,-4.4192)(0.349008,-4.4192)(0.35898,-4.4192)(0.368951,-4.4192)(0.378923,-4.4192)(0.388895,-4.4192)(0.398866,-4.4192)(0.408838,-4.4192)(0.41881,-4.4192)(0.428781,-4.4192)(0.438753,-4.4192)(0.448725,-4.4192)(0.458696,-4.4192)(0.468668,-4.4192)(0.47864,-4.4192)(0.488611,-4.4192)(0.498583,-4.4192)(0.508555,-4.4192)(0.518526,-4.4192)(0.528498,-4.4192)(0.53847,-4.4192)(0.548441,-4.4192)(0.558413,-4.4192)(0.568385,-4.4192)(0.578356,-4.4192)(0.588328,-4.4192)(0.5983,-4.4192)(0.608271,-4.4192)(0.618243,-4.4192)(0.628215,-4.4192)(0.638186,-4.4192)(0.648158,-4.4192)(0.65813,-4.4192)(0.668101,-4.4192)(0.678073,-4.4192)(0.688045,-4.4192)(0.698016,-4.4192)(0.707988,-4.4192)(0.71796,-4.4192)(0.727931,-4.4192)(0.737903,-4.4192)(0.747875,-4.4192)(0.757846,-4.4192)(0.767818,-4.4192)(0.77779,-4.4192)(0.787761,-4.4192)(0.797733,-4.4192)(0.807705,-4.4192)(0.817676,-4.4192)(0.827648,-4.4192)(0.83762,-4.4192)(0.847591,-4.4192)(0.857563,-4.4192)(0.867535,-4.4192)(0.877506,-4.4192)(0.887478,-4.4192)(0.89745,-4.4192)(0.907421,-4.4192)(0.917393,-4.4192)(0.927365,-4.4192)(0.937336,-4.4192)(0.947308,-4.4192)(0.95728,-4.4192)(0.967251,-4.4192)(0.977223,-4.4192)(0.987195,-4.4192)(0.997166,-4.4192)(1.00714,-4.4192)(1.01711,-4.4192)(1.02708,-4.4192)(1.03705,-4.4192)(1.04702,-4.4192)(1.057,-4.4192)(1.06697,-4.4192)(1.07694,-4.4192)(1.08691,-4.4192)(1.09688,-4.4192)(1.10685,-4.4192)(1.11683,-4.4192)(1.1268,-4.4192)(1.13677,-4.4192)(1.14674,-4.4192)(1.15671,-4.4192)(1.16668,-4.4192)(1.17666,-4.4192)(1.18663,-4.4192)(1.1966,-4.4192)(1.20657,-4.4192)(1.21654,-4.4192)(1.22651,-4.4192)(1.23649,-4.4192)(1.24646,-4.4192)(1.25643,-4.4192)(1.2664,-4.4192)(1.27637,-4.4192)(1.28634,-4.4192)(1.29632,-4.4192)(1.30629,-4.4192)(1.31626,-4.4192)(1.32623,-4.4192)(1.3362,-4.4192)(1.34617,-4.4192)(1.35615,-4.4192)(1.36612,-4.4192)(1.37609,-4.4192)(1.38606,-4.4192)(1.39603,-4.4192)(1.406,-4.4192)(1.41598,-4.4192)(1.42595,-4.4192)(1.43592,-4.4192)(1.44589,-4.4192)(1.45586,-4.4192)(1.46583,-4.4192)(1.47581,-4.4192)(1.48578,-4.4192)(1.49575,-4.4192)(1.50572,-4.4192)(1.51569,-4.4192)(1.52566,-4.4192)(1.53564,-4.4192)(1.54561,-4.4192)(1.55558,-4.4192)(1.56555,-4.4192)(1.57552,-4.4192)(1.58549,-4.4192)(1.59547,-4.4192)(1.60544,-4.4192)(1.61541,-4.4192)(1.62538,-4.4192)(1.63535,-4.4192)(1.64532,-4.4192)(1.6553,-4.4192)(1.66527,-4.4192)(1.67524,-4.4192)(1.68521,-4.4192)(1.69518,-4.4192)(1.70515,-4.4192)(1.71513,-4.4192)(1.7251,-4.4192)(1.73507,-4.4192)(1.74504,-4.4192)(1.75501,-4.4192)(1.76498,-4.4192)(1.77496,-4.4192)(1.78493,-4.4192)(1.7949,-4.4192)(1.80487,-4.4192)(1.81484,-4.4192)(1.82481,-4.4192)(1.83479,-4.4192)(1.84476,-4.4192)(1.85473,-4.4192)(1.8647,-4.4192)(1.87467,-4.4192)(1.88464,-4.4192)(1.89462,-4.4192)(1.90459,-4.4192)(1.91456,-4.4192)(1.92453,-4.4192)(1.9345,-4.4192)(1.94447,-4.4192)(1.95445,-4.4192)(1.96442,-4.4192)(1.97439,-4.4192)(1.98436,-4.4192)(1.99433,-4.4192)(2.0043,-4.4192)(2.01428,-4.4192)(2.02425,-4.4192)(2.03422,-4.4192)(2.04419,-4.4192)(2.05416,-4.4192)(2.06413,-4.4192)(2.07411,-4.4192)(2.08408,-4.4192)(2.09405,-4.4192)(2.10402,-4.4192)(2.11399,-4.4192)(2.12396,-4.4192)(2.13394,-4.4192)(2.14391,-4.4192)(2.15388,-4.4192)(2.16385,-4.4192)(2.17382,-4.4192)(2.18379,-4.4192)(2.19377,-4.4192)(2.20374,-4.4192)(2.21371,-4.4192)(2.22368,-4.4192)(2.23365,-4.4192)(2.24362,-4.4192)(2.2536,-4.4192)(2.26357,-4.4192)(2.27354,-4.4192)(2.28351,-4.4192)(2.29348,-4.4192)(2.30345,-4.4192)(2.31343,-4.4192)(2.3234,-4.4192)(2.33337,-4.4192)(2.34334,-4.4192)(2.35331,-4.4192)(2.36328,-4.4192)(2.37326,-4.4192)(2.38323,-4.4192)(2.3932,-4.4192)(2.40317,-4.4192)(2.41314,-4.4192)(2.42311,-4.4192)(2.43309,-4.4192)(2.44306,-4.4192)(2.45303,-4.4192)(2.463,-4.4192)(2.47297,-4.4192)(2.48294,-4.4192)(2.49292,-4.4192)(2.50289,-4.4192)(2.51286,-4.4192)(2.52283,-4.4192)(2.5328,-4.4192)(2.54277,-4.4192)(2.55275,-4.4192)(2.56272,-4.4192)(2.57269,-4.4192)(2.58266,-4.4192)(2.59263,-4.4192)(2.6026,-4.4192)(2.61258,-4.4192)(2.62255,-4.4192)(2.63252,-4.4192)(2.64249,-4.4192)(2.65246,-4.4192)(2.66243,-4.4192)(2.67241,-4.4192)(2.68238,-4.4192)(2.69235,-4.4192)(2.70232,-4.4192)(2.71229,-4.4192)(2.72226,-4.4192)(2.73224,-4.4192)(2.74221,-4.4192)(2.75218,-4.4192)(2.76215,-4.4192)(2.77212,-4.4192)(2.78209,-4.4192)(2.79207,-4.4192)(2.80204,-4.4192)(2.81201,-4.4192)(2.82198,-4.4192)(2.83195,-4.4192)(2.84192,-4.4192)(2.8519,-4.4192)(2.86187,-4.4192)(2.87184,-4.4192)(2.88181,-4.4192)(2.89178,-4.4192)(2.90175,-4.4192)(2.91173,-4.4192)(2.9217,-4.4192)(2.93167,-4.4192)(2.94164,-4.4192)(2.95161,-4.4192)(2.96158,-4.4192)(2.97156,-4.4192)(2.98153,-4.4192)(2.9915,-4.4192)(3.00147,-4.4192)(3.01144,-4.4192)(3.02141,-4.4192)(3.03139,-4.4192)(3.04136,-4.4192)(3.05133,-4.4192)(3.0613,-4.4192)(3.07127,-4.4192)(3.08124,-4.4192)(3.09122,-4.4192)(3.10119,-4.4192)(3.11116,-4.4192)(3.12113,-4.4192)(3.1311,-4.4192)(3.14107,-4.4192)(3.15105,-4.4192)(3.16102,-4.4192)(3.17099,-4.4192)(3.18096,-4.4192)(3.19093,-4.4192)(3.2009,-4.4192)(3.21088,-4.4192)(3.22085,-4.4192)(3.23082,-4.4192)(3.24079,-4.4192)(3.25076,-4.4192)(3.26073,-4.4192)(3.27071,-4.4192)(3.28068,-4.4192)(3.29065,-4.4192)(3.30062,-4.4192)(3.31059,-4.4192)(3.32056,-4.4192)(3.33054,-4.4192)(3.34051,-4.4192)(3.35048,-4.4192)(3.36045,-4.4192)(3.37042,-4.4192)(3.38039,-4.4192)(3.39037,-4.4192)(3.40034,-4.4192)(3.41031,-4.4192)(3.42028,-4.4192)(3.43025,-4.4192)(3.44022,-4.4192)(3.4502,-4.4192)(3.46017,-4.4192)(3.47014,-4.4192)(3.48011,-4.4192)(3.49008,-4.4192)(3.50005,-4.4192)(3.51003,-4.4192)(3.52,-4.4192)(3.52997,-4.4192)(3.53994,-4.4192)(3.54991,-4.4192)(3.55988,-4.4192)(3.56985,-4.4192)(3.57983,-4.4192)(3.5898,-4.4192)(3.59977,-4.4192)(3.60974,-4.4192)(3.61971,-4.4192)(3.62968,-4.4192)(3.63966,-4.4192)(3.64963,-4.4192)(3.6596,-4.4192)(3.66957,-4.4192)(3.67954,-4.4192)(3.68951,-4.4192)(3.69949,-4.4192)(3.70946,-4.4192)(3.71943,-4.4192)(3.7294,-4.4192)(3.73937,-4.4192)(3.74934,-4.4192)(3.75932,-4.4192)(3.76929,-4.4192)(3.77926,-4.4192)(3.78923,-4.4192)(3.7992,-4.4192)(3.80917,-4.4192)(3.81915,-4.4192)(3.82912,-4.4192)(3.83909,-4.4192)(3.84906,-4.4192)(3.85903,-4.4192)(3.869,-4.4192)(3.87898,-4.4192)(3.88895,-4.4192)(3.89892,-4.4192)(3.90889,-4.4192)(3.91886,-4.4192)(3.92883,-4.4192)(3.93881,-4.4192)(3.94878,-4.4192)(3.95875,-4.4192)(3.96872,-4.4192)(3.97869,-4.4192)(3.98866,-4.4192)(3.99864,-4.4192)(4.00861,-4.4192)(4.01858,-4.4192)(4.02855,-4.4192)(4.03852,-4.4192)(4.04849,-4.4192)(4.05847,-4.4192)(4.06844,-4.4192)(4.07841,-4.4192)(4.08838,-4.4192)(4.09835,-4.4192)(4.10832,-4.4192)(4.1183,-4.4192)(4.12827,-4.4192)(4.13824,-4.4192)(4.14821,-4.4192)(4.15818,-4.4192)(4.16815,-4.4192)(4.17813,-4.4192)(4.1881,-4.4192)(4.19807,-4.4192)(4.20804,-4.4192)(4.21801,-4.4192)(4.22798,-4.4192)(4.23796,-4.4192)(4.24793,-4.4192)(4.2579,-4.4192)(4.26787,-4.4192)(4.27784,-4.4192)(4.28781,-4.4192)(4.29779,-4.4192)(4.30776,-4.4192)(4.31773,-4.4192)(4.3277,-4.4192)(4.33767,-4.4192)(4.34764,-4.4192)(4.35762,-4.4192)(4.36759,-4.4192)(4.37756,-4.4192)(4.38753,-4.4192)(4.3975,-4.4192)(4.40747,-4.4192)(4.41745,-4.4192)(4.42742,-4.4192)(4.43739,-4.4192)(4.44736,-4.4192)(4.45733,-4.4192)(4.4673,-4.4192)(4.47728,-4.4192)(4.48725,-4.4192)(4.49722,-4.4192)(4.50719,-4.4192)(4.51716,-4.4192)(4.52713,-4.4192)(4.53711,-4.4192)(4.54708,-4.4192)(4.55705,-4.4192)(4.56702,-4.4192)(4.57699,-4.4192)(4.58696,-4.4192)(4.59694,-4.4192)(4.60691,-4.4192)(4.61688,-4.4192)(4.62685,-4.4192)(4.63682,-4.4192)(4.64679,-4.4192)(4.65677,-4.4192)(4.66674,-4.4192)(4.67671,-4.4192)(4.68668,-4.4192)(4.69665,-4.4192)(4.70662,-4.4192)(4.7166,-4.4192)(4.72657,-4.4192)(4.73654,-4.4192)(4.74651,-4.4192)(4.75648,-4.4192)(4.76645,-4.4192)(4.77643,-4.4192)(4.7864,-4.4192)(4.79637,-4.4192)(4.80634,-4.4192)(4.81631,-4.4192)(4.82628,-4.4192)(4.83626,-4.4192)(4.84623,-4.4192)(4.8562,-4.4192)(4.86617,-4.4192)(4.87614,-4.4192)(4.88611,-4.4192)(4.89609,-4.4192)(4.90606,-4.4192)(4.91603,-4.4192)(4.926,-4.4192)(4.93597,-4.4192)(4.94594,-4.4192)(4.95592,-4.4192)(4.96589,-4.4192)(4.97586,-4.4192)(4.98583,-4.4192)(4.9958,-4.4192)(5.00577,-4.4192)(5.01575,-4.4192)(5.02572,-4.4192)(5.03569,-4.4192)(5.04566,-4.4192)(5.05563,-4.4192)(5.0656,-4.4192)(5.07558,-4.4192)(5.08555,-4.4192)(5.09552,-4.4192)(5.10549,-4.4192)(5.11546,-4.4192)(5.12543,-4.4192)(5.13541,-4.4192)(5.14538,-4.4192)(5.15535,-4.4192)(5.16532,-4.4192)(5.17529,-4.4192)(5.18526,-4.4192)(5.19524,-4.4192)(5.20521,-4.4192)(5.21518,-4.4192)(5.22515,-4.4192)(5.23512,-4.4192)(5.24509,-4.4192)(5.25507,-4.4192)(5.26504,-4.4192)(5.27501,-4.4192)(5.28498,-4.4192)(5.29495,-4.4192)(5.30492,-4.4192)(5.3149,-4.4192)(5.32487,-4.4192)(5.33484,-4.4192)(5.34481,-4.4192)(5.35478,-4.4192)(5.36475,-4.4192)(5.37473,-4.4192)(5.3847,-4.4192)(5.39467,-4.4192)(5.40464,-4.4192)(5.41461,-4.4192)(5.42458,-4.4192)(5.43456,-4.4192)(5.44453,-4.4192)(5.4545,-4.4192)(5.46447,-4.4192)(5.47444,-4.4192)(5.48441,-4.4192)(5.49439,-4.4192)(5.50436,-4.4192)(5.51433,-4.4192)(5.5243,-4.4192)(5.53427,-4.4192)(5.54424,-4.4192)(5.55422,-4.4192)(5.56419,-4.4192)(5.57416,-4.4192)(5.58413,-4.4192)(5.5941,-4.4192)(5.60407,-4.4192)(5.61405,-4.4192)(5.62402,-4.4192)(5.63399,-4.4192)(5.64396,-4.4192)(5.65393,-4.4192)(5.6639,-4.4192)(5.67388,-4.4192)(5.68385,-4.4192)(5.69382,-4.4192)(5.70379,-4.4192)(5.71376,-4.4192)(5.72373,-4.4192)(5.73371,-4.4192)(5.74368,-4.4192)(5.75365,-4.4192)(5.76362,-4.4192)(5.77359,-4.4192)(5.78356,-4.4192)(5.79354,-4.4192)(5.80351,-4.4192)(5.81348,-4.4192)(5.82345,-4.4192)(5.83342,-4.4192)(5.84339,-4.4192)(5.85337,-4.4192)(5.86334,-4.4192)(5.87331,-4.4192)(5.88328,-4.4192)(5.89325,-4.4192)(5.90322,-4.4192)(5.9132,-4.4192)(5.92317,-4.4192)(5.93314,-4.4192)(5.94311,-4.4192)(5.95308,-4.4192)(5.96305,-4.4192)(5.97303,-4.4192)(5.983,-4.4192)(5.99297,-4.4192)(6.00294,-4.4192)(6.01291,-4.4192)(6.02288,-4.4192)(6.03286,-4.4192)(6.04283,-4.4192)(6.0528,-4.4192)(6.06277,-4.4192)(6.07274,-4.4192)(6.08271,-4.4192)(6.09269,-4.4192)(6.10266,-4.4192)(6.11263,-4.4192)(6.1226,-4.4192)(6.13257,-4.4192)(6.14254,-4.4192)(6.15252,-4.4192)(6.16249,-4.4192)(6.17246,-4.4192)(6.18243,-4.4192)(6.1924,-4.4192)(6.20237,-4.4192)(6.21235,-4.4192)(6.22232,-4.4192)(6.23229,-4.4192)(6.24226,-4.4192)(6.25223,-4.4192)(6.2622,-4.4192)(6.27218,-4.4192)(6.28215,-4.4192)(6.29212,-4.4192)(6.30209,-4.4192)(6.31206,-4.4192)(6.32203,-4.4192)(6.33201,-4.4192)(6.34198,-4.4192)(6.35195,-4.4192)(6.36192,-4.4192)(6.37189,-4.4192)(6.38186,-4.4192)(6.39184,-4.4192)(6.40181,-4.4192)(6.41178,-4.4192)(6.42175,-4.4192)(6.43172,-4.4192)(6.44169,-4.4192)(6.45167,-4.4192)(6.46164,-4.4192)(6.47161,-4.4192)(6.48158,-4.4192)(6.49155,-4.4192)(6.50152,-4.4192)(6.5115,-4.4192)(6.52147,-4.4192)(6.53144,-4.4192)(6.54141,-4.4192)(6.55138,-4.4192)(6.56135,-4.4192)(6.57133,-4.4192)(6.5813,-4.4192)(6.59127,-4.4192)(6.60124,-4.4192)(6.61121,-4.4192)(6.62118,-4.4192)(6.63116,-4.4192)(6.64113,-4.4192)(6.6511,-4.4192)(6.66107,-4.4192)(6.67104,-4.4192)(6.68101,-4.4192)(6.69099,-4.4192)(6.70096,-4.4192)(6.71093,-4.4192)(6.7209,-4.4192)(6.73087,-4.4192)(6.74084,-4.4192)(6.75082,-4.4192)(6.76079,-4.4192)(6.77076,-4.4192)(6.78073,-4.4192)(6.7907,-4.4192)(6.80067,-4.4192)(6.81065,-4.4192)(6.82062,-4.4192)(6.83059,-4.4192)(6.84056,-4.4192)(6.85053,-4.4192)(6.8605,-4.4192)(6.87048,-4.4192)(6.88045,-4.4192)(6.89042,-4.4192)(6.90039,-4.4192)(6.91036,-4.4192)(6.92033,-4.4192)(6.93031,-4.4192)(6.94028,-4.4192)(6.95025,-4.4192)(6.96022,-4.4192)(6.97019,-4.4192)(6.98016,-4.4192)(6.99014,-4.4192)(7.00011,-4.4192)(7.01008,-4.4192)(7.02005,-4.4192)(7.03002,-4.4192)(7.03999,-4.4192)(7.04996,-4.4192)(7.05994,-4.4192)(7.06991,-4.4192)(7.07988,-4.4192)(7.08985,-4.4192)(7.09982,-4.4192)(7.10979,-4.4192)(7.11977,-4.4192)(7.12974,-4.4192)(7.13971,-4.4192)(7.14968,-4.4192)(7.15965,-4.4192)(7.16962,-4.4192)(7.1796,-4.4192)(7.18957,-4.4192)(7.19954,-4.4192)(7.20951,-4.4192)(7.21948,-4.4192)(7.22945,-4.4192)(7.23943,-4.4192)(7.2494,-4.4192)(7.25937,-4.4192)(7.26934,-4.4192)(7.27931,-4.4192)(7.28928,-4.4192)(7.29926,-4.4192)(7.30923,-4.4192)(7.3192,-4.4192)(7.32917,-4.4192)(7.33914,-4.4192)(7.34911,-4.4192)(7.35909,-4.4192)(7.36906,-4.4192)(7.37903,-4.4192)(7.389,-4.4192)(7.39897,-4.4192)(7.40894,-4.4192)(7.41892,-4.4192)(7.42889,-4.4192)(7.43886,-4.4192)(7.44883,-4.4192)(7.4588,-4.4192)(7.46877,-4.4192)(7.47875,-4.4192)(7.48872,-4.4192)(7.49869,-4.4192)(7.50866,-4.4192)(7.51863,-4.4192)(7.5286,-4.4192)(7.53858,-4.4192)(7.54855,-4.4192)(7.55852,-4.4192)(7.56849,-4.4192)(7.57846,-4.4192)(7.58843,-4.4192)(7.59841,-4.4192)(7.60838,-4.4192)(7.61835,-4.4192)(7.62832,-4.4192)(7.63829,-4.4192)(7.64826,-4.4192)(7.65824,-4.4192)(7.66821,-4.4192)(7.67818,-4.4192)(7.68815,-4.4192)(7.69812,-4.4192)(7.70809,-4.4192)(7.71807,-4.4192)(7.72804,-4.4192)(7.73801,-4.4192)(7.74798,-4.4192)(7.75795,-4.4192)(7.76792,-4.4192)(7.7779,-4.4192)(7.78787,-4.4192)(7.79784,-4.4192)(7.80781,-4.4192)(7.81778,-4.4192)(7.82775,-4.4192)(7.83773,-4.4192)(7.8477,-4.4192)(7.85767,-4.4192)(7.86764,-4.4192)(7.87761,-4.4192)(7.88758,-4.4192)(7.89756,-4.4192)(7.90753,-4.4192)(7.9175,-4.4192)(7.92747,-4.4192)(7.93744,-4.4192)(7.94741,-4.4192)(7.95739,-4.4192)(7.96736,-4.4192)(7.97733,-4.4192)(7.9873,-4.4192)(7.99727,-4.4192)(8.00724,-4.4192)(8.01722,-4.4192)(8.02719,-4.4192)(8.03716,-4.4192)(8.04713,-4.4192)(8.0571,-4.4192)(8.06707,-4.4192)(8.07705,-4.4192)(8.08702,-4.4192)(8.09699,-4.4192)(8.10696,-4.4192)(8.11693,-4.4192)(8.1269,-4.4192)(8.13688,-4.4192)(8.14685,-4.4192)(8.15682,-4.4192)(8.16679,-4.4192)(8.17676,-4.4192)(8.18673,-4.4192)(8.19671,-4.4192)(8.20668,-4.4192)(8.21665,-4.4192)(8.22662,-4.4192)(8.23659,-4.4192)(8.24656,-4.4192)(8.25654,-4.4192)(8.26651,-4.4192)(8.27648,-4.4192)(8.28645,-4.4192)(8.29642,-4.4192)(8.30639,-4.4192)(8.31637,-4.4192)(8.32634,-4.4192)(8.33631,-4.4192)(8.34628,-4.4192)(8.35625,-4.4192)(8.36622,-4.4192)(8.3762,-4.4192)(8.38617,-4.4192)(8.39614,-4.4192)(8.40611,-4.4192)(8.41608,-4.4192)(8.42605,-4.4192)(8.43603,-4.4192)(8.446,-4.4192)(8.45597,-4.4192)(8.46594,-4.4192)(8.47591,-4.4192)(8.48588,-4.4192)(8.49586,-4.4192)(8.50583,-4.4192)(8.5158,-4.4192)(8.52577,-4.4192)(8.53574,-4.4192)(8.54571,-4.4192)(8.55569,-4.4192)(8.56566,-4.4192)(8.57563,-4.4192)(8.5856,-4.4192)(8.59557,-4.4192)(8.60554,-4.4192)(8.61552,-4.4192)(8.62549,-4.4192)(8.63546,-4.4192)(8.64543,-4.4192)(8.6554,-4.4192)(8.66537,-4.4192)(8.67535,-4.4192)(8.68532,-4.4192)(8.69529,-4.4192)(8.70526,-4.4192)(8.71523,-4.4192)(8.7252,-4.4192)(8.73518,-4.4192)(8.74515,-4.4192)(8.75512,-4.4192)(8.76509,-4.4192)(8.77506,-4.4192)(8.78503,-4.4192)(8.79501,-4.4192)(8.80498,-4.4192)(8.81495,-4.4192)(8.82492,-4.4192)(8.83489,-4.4192)(8.84486,-4.4192)(8.85484,-4.4192)(8.86481,-4.4192)(8.87478,-4.4192)(8.88475,-4.4192)(8.89472,-4.4192)(8.90469,-4.4192)(8.91467,-4.4192)(8.92464,-4.4192)(8.93461,-4.4192)(8.94458,-4.4192)(8.95455,-4.4192)(8.96452,-4.4192)(8.9745,-4.4192)(8.98447,-4.4192)(8.99444,-4.4192)(9.00441,-4.4192)(9.01438,-4.4192)(9.02435,-4.4192)(9.03433,-4.4192)(9.0443,-4.4192)(9.05427,-4.4192)(9.06424,-4.4192)(9.07421,-4.4192)(9.08418,-4.4192)(9.09416,-4.4192)(9.10413,-4.4192)(9.1141,-4.4192)(9.12407,-4.4192)(9.13404,-4.4192)(9.14401,-4.4192)(9.15399,-4.4192)(9.16396,-4.4192)(9.17393,-4.4192)(9.1839,-4.4192)(9.19387,-4.4192)(9.20384,-4.4192)(9.21382,-4.4192)(9.22379,-4.4192)(9.23376,-4.4192)(9.24373,-4.4192)(9.2537,-4.4192)(9.26367,-4.4192)(9.27365,-4.4192)(9.28362,-4.4192)(9.29359,-4.4192)(9.30356,-4.4192)(9.31353,-4.4192)(9.3235,-4.4192)(9.33348,-4.4192)(9.34345,-4.4192)(9.35342,-4.4192)(9.36339,-4.4192)(9.37336,-4.4192)(9.38333,-4.4192)(9.39331,-4.4192)(9.40328,-4.4192)(9.41325,-4.4192)(9.42322,-4.4192)(9.43319,-4.4192)(9.44316,-4.4192)(9.45314,-4.4192)(9.46311,-4.4192)(9.47308,-4.4192)(9.48305,-4.4192)(9.49302,-4.4192)(9.50299,-4.4192)(9.51297,-4.4192)(9.52294,-4.4192)(9.53291,-4.4192)(9.54288,-4.4192)(9.55285,-4.4192)(9.56282,-4.4192)(9.5728,-4.4192)(9.58277,-4.4192)(9.59274,-4.4192)(9.60271,-4.4192)(9.61268,-4.4192)(9.62265,-4.4192)(9.63263,-4.4192)(9.6426,-4.4192)(9.65257,-4.4192)(9.66254,-4.4192)(9.67251,-4.4192)(9.68248,-4.4192)(9.69246,-4.4192)(9.70243,-4.4192)(9.7124,-4.4192)(9.72237,-4.4192)(9.73234,-4.4192)(9.74231,-4.4192)(9.75229,-4.4192)(9.76226,-4.4192)(9.77223,-4.4192)(9.7822,-4.4192)(9.79217,-4.4192)(9.80214,-4.4192)(9.81212,-4.4192)(9.82209,-4.4192)(9.83206,-4.4192)(9.84203,-4.4192)(9.852,-4.4192)(9.86197,-4.4192)(9.87195,-4.4192)(9.88192,-4.4192)(9.89189,-4.4192)(9.90186,-4.4192)(9.91183,-4.4192)(9.9218,-4.4192)(9.93178,-4.4192)(9.94175,-4.4192)(9.95172,-4.4192)(9.96169,-4.4192)(9.97166,-4.4192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,-0.494905)(-1.96442,-0.494905)(-1.95445,-0.494905)(-1.94447,-0.494905)(-1.9345,-0.494905)(-1.92453,-0.494905)(-1.91456,-0.494905)(-1.90459,-0.494905)(-1.89462,-0.494905)(-1.88464,-0.494905)(-1.87467,-0.494905)(-1.8647,-0.494905)(-1.85473,-0.494905)(-1.84476,-0.494905)(-1.83479,-0.494905)(-1.82481,-0.494905)(-1.81484,-0.494905)(-1.80487,-0.494905)(-1.7949,-0.494905)(-1.78493,-0.494905)(-1.77496,-0.494905)(-1.76498,-0.494905)(-1.75501,-0.494905)(-1.74504,-0.494905)(-1.73507,-0.494905)(-1.7251,-0.494905)(-1.71513,-0.494905)(-1.70515,-0.494905)(-1.69518,-0.494905)(-1.68521,-0.494905)(-1.67524,-0.494905)(-1.66527,-0.494905)(-1.6553,-0.494905)(-1.64532,-0.494905)(-1.63535,-0.494905)(-1.62538,-0.494905)(-1.61541,-0.494905)(-1.60544,-0.494905)(-1.59547,-0.494905)(-1.58549,-0.494905)(-1.57552,-0.494905)(-1.56555,-0.494905)(-1.55558,-0.494905)(-1.54561,-0.494905)(-1.53564,-0.494905)(-1.52566,-0.494905)(-1.51569,-0.494905)(-1.50572,-0.494905)(-1.49575,-0.494905)(-1.48578,-0.494905)(-1.47581,-0.494905)(-1.46583,-0.494905)(-1.45586,-0.494905)(-1.44589,-0.494905)(-1.43592,-0.494905)(-1.42595,-0.494905)(-1.41598,-0.494905)(-1.406,-0.494905)(-1.39603,-0.494905)(-1.38606,-0.494905)(-1.37609,-0.494905)(-1.36612,-0.494905)(-1.35615,-0.494905)(-1.34617,-0.494905)(-1.3362,-0.494905)(-1.32623,-0.494905)(-1.31626,-0.494905)(-1.30629,-0.494905)(-1.29632,-0.494905)(-1.28634,-0.494905)(-1.27637,-0.494905)(-1.2664,-0.494905)(-1.25643,-0.494905)(-1.24646,-0.494905)(-1.23649,-0.494905)(-1.22651,-0.494905)(-1.21654,-0.494905)(-1.20657,-0.494905)(-1.1966,-0.494905)(-1.18663,-0.494905)(-1.17666,-0.494905)(-1.16668,-0.494905)(-1.15671,-0.494905)(-1.14674,-0.494905)(-1.13677,-0.494905)(-1.1268,-0.494905)(-1.11683,-0.494905)(-1.10685,-0.494905)(-1.09688,-0.494905)(-1.08691,-0.494905)(-1.07694,-0.494905)(-1.06697,-0.494905)(-1.057,-0.494905)(-1.04702,-0.494905)(-1.03705,-0.494905)(-1.02708,-0.494905)(-1.01711,-0.494905)(-1.00714,-0.494905)(-0.997166,-0.494905)(-0.987195,-0.494905)(-0.977223,-0.494905)(-0.967251,-0.494905)(-0.95728,-0.494905)(-0.947308,-0.494905)(-0.937336,-0.494905)(-0.927365,-0.494905)(-0.917393,-0.494905)(-0.907421,-0.494905)(-0.89745,-0.494905)(-0.887478,-0.494905)(-0.877506,-0.494905)(-0.867535,-0.494905)(-0.857563,-0.494905)(-0.847591,-0.494905)(-0.83762,-0.494905)(-0.827648,-0.494905)(-0.817676,-0.494905)(-0.807705,-0.494905)(-0.797733,-0.494905)(-0.787761,-0.494905)(-0.77779,-0.494905)(-0.767818,-0.494905)(-0.757846,-0.494905)(-0.747875,-0.494905)(-0.737903,-0.494905)(-0.727931,-0.494905)(-0.71796,-0.494905)(-0.707988,-0.494905)(-0.698016,-0.494905)(-0.688045,-0.494905)(-0.678073,-0.494905)(-0.668101,-0.494905)(-0.65813,-0.494905)(-0.648158,-0.494905)(-0.638186,-0.494905)(-0.628215,-0.494905)(-0.618243,-0.494905)(-0.608271,-0.494905)(-0.5983,-0.494905)(-0.588328,-0.494905)(-0.578356,-0.494905)(-0.568385,-0.494905)(-0.558413,-0.494905)(-0.548441,-0.494905)(-0.53847,-0.494905)(-0.528498,-0.494905)(-0.518526,-0.494905)(-0.508555,-0.494905)(-0.498583,-0.494905)(-0.488611,-0.494905)(-0.47864,-0.494905)(-0.468668,-0.494905)(-0.458696,-0.494905)(-0.448725,-0.494905)(-0.438753,-0.494905)(-0.428781,-0.494905)(-0.41881,-0.494905)(-0.408838,-0.494905)(-0.398866,-0.494905)(-0.388895,-0.494905)(-0.378923,-0.494905)(-0.368951,-0.494905)(-0.35898,-0.494905)(-0.349008,-0.494905)(-0.339037,-0.494905)(-0.329065,-0.494905)(-0.319093,-0.494905)(-0.309122,-0.494905)(-0.29915,-0.494905)(-0.289178,-0.494905)(-0.279207,-0.494905)(-0.269235,-0.494905)(-0.259263,-0.494905)(-0.249292,-0.494905)(-0.23932,-0.494905)(-0.229348,-0.494905)(-0.219377,-0.494905)(-0.209405,-0.494905)(-0.199433,-0.494905)(-0.189462,-0.494905)(-0.17949,-0.494905)(-0.169518,-0.494905)(-0.159547,-0.494905)(-0.149575,-0.494905)(-0.139603,-0.494905)(-0.129632,-0.494905)(-0.11966,-0.494905)(-0.109688,-0.494905)(-0.0997166,-0.494905)(-0.089745,-0.494905)(-0.0797733,-0.494905)(-0.0698016,-0.494905)(-0.05983,-0.494905)(-0.0498583,-0.494905)(-0.0398866,-0.494905)(-0.029915,-0.494905)(-0.0199433,-0.494905)(-0.00997166,-0.494905)(0,-0.494905)(0.00997166,-0.494905)(0.0199433,-5.13415)(0.029915,-5.13415)(0.0398866,-5.13415)(0.0498583,-5.13415)(0.05983,-5.13415)(0.0698016,-5.13415)(0.0797733,-5.13415)(0.089745,-5.13415)(0.0997166,-5.13415)(0.109688,-5.13415)(0.11966,-5.13415)(0.129632,-5.13415)(0.139603,-5.13415)(0.149575,-5.13415)(0.159547,-5.13415)(0.169518,-5.13415)(0.17949,-5.13415)(0.189462,-5.13415)(0.199433,-5.13415)(0.209405,-5.13415)(0.219377,-5.13415)(0.229348,-5.13415)(0.23932,-5.13415)(0.249292,-5.13415)(0.259263,-5.13415)(0.269235,-5.13415)(0.279207,-5.13415)(0.289178,-5.13415)(0.29915,-5.13415)(0.309122,-5.13415)(0.319093,-5.13415)(0.329065,-5.13415)(0.339037,-5.13415)(0.349008,-5.13415)(0.35898,-5.13415)(0.368951,-5.13415)(0.378923,-5.13415)(0.388895,-5.13415)(0.398866,-5.13415)(0.408838,-5.13415)(0.41881,-5.13415)(0.428781,-5.13415)(0.438753,-5.13415)(0.448725,-5.13415)(0.458696,-5.13415)(0.468668,-5.13415)(0.47864,-5.13415)(0.488611,-5.13415)(0.498583,-5.13415)(0.508555,-5.13415)(0.518526,-5.13415)(0.528498,-5.13415)(0.53847,-5.13415)(0.548441,-5.13415)(0.558413,-5.13415)(0.568385,-5.13415)(0.578356,-5.13415)(0.588328,-5.13415)(0.5983,-5.13415)(0.608271,-5.13415)(0.618243,-5.13415)(0.628215,-5.13415)(0.638186,-5.13415)(0.648158,-5.13415)(0.65813,-5.13415)(0.668101,-5.13415)(0.678073,-5.13415)(0.688045,-5.13415)(0.698016,-5.13415)(0.707988,-5.13415)(0.71796,-5.13415)(0.727931,-5.13415)(0.737903,-5.13415)(0.747875,-5.13415)(0.757846,-5.13415)(0.767818,-5.13415)(0.77779,-5.13415)(0.787761,-5.13415)(0.797733,-5.13415)(0.807705,-5.13415)(0.817676,-5.13415)(0.827648,-5.13415)(0.83762,-5.13415)(0.847591,-5.13415)(0.857563,-5.13415)(0.867535,-5.13415)(0.877506,-5.13415)(0.887478,-5.13415)(0.89745,-5.13415)(0.907421,-5.13415)(0.917393,-5.13415)(0.927365,-5.13415)(0.937336,-5.13415)(0.947308,-5.13415)(0.95728,-5.13415)(0.967251,-5.13415)(0.977223,-5.13415)(0.987195,-5.13415)(0.997166,-5.13415)(1.00714,-5.13415)(1.01711,-5.13415)(1.02708,-5.13415)(1.03705,-5.13415)(1.04702,-5.13415)(1.057,-5.13415)(1.06697,-5.13415)(1.07694,-5.13415)(1.08691,-5.13415)(1.09688,-5.13415)(1.10685,-5.13415)(1.11683,-5.13415)(1.1268,-5.13415)(1.13677,-5.13415)(1.14674,-5.13415)(1.15671,-5.13415)(1.16668,-5.13415)(1.17666,-5.13415)(1.18663,-5.13415)(1.1966,-5.13415)(1.20657,-5.13415)(1.21654,-5.13415)(1.22651,-5.13415)(1.23649,-5.13415)(1.24646,-5.13415)(1.25643,-5.13415)(1.2664,-5.13415)(1.27637,-5.13415)(1.28634,-5.13415)(1.29632,-5.13415)(1.30629,-5.13415)(1.31626,-5.13415)(1.32623,-5.13415)(1.3362,-5.13415)(1.34617,-5.13415)(1.35615,-5.13415)(1.36612,-5.13415)(1.37609,-5.13415)(1.38606,-5.13415)(1.39603,-5.13415)(1.406,-5.13415)(1.41598,-5.13415)(1.42595,-5.13415)(1.43592,-5.13415)(1.44589,-5.13415)(1.45586,-5.13415)(1.46583,-5.13415)(1.47581,-5.13415)(1.48578,-5.13415)(1.49575,-5.13415)(1.50572,-5.13415)(1.51569,-5.13415)(1.52566,-5.13415)(1.53564,-5.13415)(1.54561,-5.13415)(1.55558,-5.13415)(1.56555,-5.13415)(1.57552,-5.13415)(1.58549,-5.13415)(1.59547,-5.13415)(1.60544,-5.13415)(1.61541,-5.13415)(1.62538,-5.13415)(1.63535,-5.13415)(1.64532,-5.13415)(1.6553,-5.13415)(1.66527,-5.13415)(1.67524,-5.13415)(1.68521,-5.13415)(1.69518,-5.13415)(1.70515,-5.13415)(1.71513,-5.13415)(1.7251,-5.13415)(1.73507,-5.13415)(1.74504,-5.13415)(1.75501,-5.13415)(1.76498,-5.13415)(1.77496,-5.13415)(1.78493,-5.13415)(1.7949,-5.13415)(1.80487,-5.13415)(1.81484,-5.13415)(1.82481,-5.13415)(1.83479,-5.13415)(1.84476,-5.13415)(1.85473,-5.13415)(1.8647,-5.13415)(1.87467,-5.13415)(1.88464,-5.13415)(1.89462,-5.13415)(1.90459,-5.13415)(1.91456,-5.13415)(1.92453,-5.13415)(1.9345,-5.13415)(1.94447,-5.13415)(1.95445,-5.13415)(1.96442,-5.13415)(1.97439,-5.13415)(1.98436,-5.13415)(1.99433,-5.13415)(2.0043,-5.13415)(2.01428,-5.13415)(2.02425,-5.13415)(2.03422,-5.13415)(2.04419,-5.13415)(2.05416,-5.13415)(2.06413,-5.13415)(2.07411,-5.13415)(2.08408,-5.13415)(2.09405,-5.13415)(2.10402,-5.13415)(2.11399,-5.13415)(2.12396,-5.13415)(2.13394,-5.13415)(2.14391,-5.13415)(2.15388,-5.13415)(2.16385,-5.13415)(2.17382,-5.13415)(2.18379,-5.13415)(2.19377,-5.13415)(2.20374,-5.13415)(2.21371,-5.13415)(2.22368,-5.13415)(2.23365,-5.13415)(2.24362,-5.13415)(2.2536,-5.13415)(2.26357,-5.13415)(2.27354,-5.13415)(2.28351,-5.13415)(2.29348,-5.13415)(2.30345,-5.13415)(2.31343,-5.13415)(2.3234,-5.13415)(2.33337,-5.13415)(2.34334,-5.13415)(2.35331,-5.13415)(2.36328,-5.13415)(2.37326,-5.13415)(2.38323,-5.13415)(2.3932,-5.13415)(2.40317,-5.13415)(2.41314,-5.13415)(2.42311,-5.13415)(2.43309,-5.13415)(2.44306,-5.13415)(2.45303,-5.13415)(2.463,-5.13415)(2.47297,-5.13415)(2.48294,-5.13415)(2.49292,-5.13415)(2.50289,-5.13415)(2.51286,-5.13415)(2.52283,-5.13415)(2.5328,-5.13415)(2.54277,-5.13415)(2.55275,-5.13415)(2.56272,-5.13415)(2.57269,-5.13415)(2.58266,-5.13415)(2.59263,-5.13415)(2.6026,-5.13415)(2.61258,-5.13415)(2.62255,-5.13415)(2.63252,-5.13415)(2.64249,-5.13415)(2.65246,-5.13415)(2.66243,-5.13415)(2.67241,-5.13415)(2.68238,-5.13415)(2.69235,-5.13415)(2.70232,-5.13415)(2.71229,-5.13415)(2.72226,-5.13415)(2.73224,-5.13415)(2.74221,-5.13415)(2.75218,-5.13415)(2.76215,-5.13415)(2.77212,-5.13415)(2.78209,-5.13415)(2.79207,-5.13415)(2.80204,-5.13415)(2.81201,-5.13415)(2.82198,-5.13415)(2.83195,-5.13415)(2.84192,-5.13415)(2.8519,-5.13415)(2.86187,-5.13415)(2.87184,-5.13415)(2.88181,-5.13415)(2.89178,-5.13415)(2.90175,-5.13415)(2.91173,-5.13415)(2.9217,-5.13415)(2.93167,-5.13415)(2.94164,-5.13415)(2.95161,-5.13415)(2.96158,-5.13415)(2.97156,-5.13415)(2.98153,-5.13415)(2.9915,-5.13415)(3.00147,-5.13415)(3.01144,-5.13415)(3.02141,-5.13415)(3.03139,-5.13415)(3.04136,-5.13415)(3.05133,-5.13415)(3.0613,-5.13415)(3.07127,-5.13415)(3.08124,-5.13415)(3.09122,-5.13415)(3.10119,-5.13415)(3.11116,-5.13415)(3.12113,-5.13415)(3.1311,-5.13415)(3.14107,-5.13415)(3.15105,-5.13415)(3.16102,-5.13415)(3.17099,-5.13415)(3.18096,-5.13415)(3.19093,-5.13415)(3.2009,-5.13415)(3.21088,-5.13415)(3.22085,-5.13415)(3.23082,-5.13415)(3.24079,-5.13415)(3.25076,-5.13415)(3.26073,-5.13415)(3.27071,-5.13415)(3.28068,-5.13415)(3.29065,-5.13415)(3.30062,-5.13415)(3.31059,-5.13415)(3.32056,-5.13415)(3.33054,-5.13415)(3.34051,-5.13415)(3.35048,-5.13415)(3.36045,-5.13415)(3.37042,-5.13415)(3.38039,-5.13415)(3.39037,-5.13415)(3.40034,-5.13415)(3.41031,-5.13415)(3.42028,-5.13415)(3.43025,-5.13415)(3.44022,-5.13415)(3.4502,-5.13415)(3.46017,-5.13415)(3.47014,-5.13415)(3.48011,-5.13415)(3.49008,-5.13415)(3.50005,-5.13415)(3.51003,-5.13415)(3.52,-5.13415)(3.52997,-5.13415)(3.53994,-5.13415)(3.54991,-5.13415)(3.55988,-5.13415)(3.56985,-5.13415)(3.57983,-5.13415)(3.5898,-5.13415)(3.59977,-5.13415)(3.60974,-5.13415)(3.61971,-5.13415)(3.62968,-5.13415)(3.63966,-5.13415)(3.64963,-5.13415)(3.6596,-5.13415)(3.66957,-5.13415)(3.67954,-5.13415)(3.68951,-5.13415)(3.69949,-5.13415)(3.70946,-5.13415)(3.71943,-5.13415)(3.7294,-5.13415)(3.73937,-5.13415)(3.74934,-5.13415)(3.75932,-5.13415)(3.76929,-5.13415)(3.77926,-5.13415)(3.78923,-5.13415)(3.7992,-5.13415)(3.80917,-5.13415)(3.81915,-5.13415)(3.82912,-5.13415)(3.83909,-5.13415)(3.84906,-5.13415)(3.85903,-5.13415)(3.869,-5.13415)(3.87898,-5.13415)(3.88895,-5.13415)(3.89892,-5.13415)(3.90889,-5.13415)(3.91886,-5.13415)(3.92883,-5.13415)(3.93881,-5.13415)(3.94878,-5.13415)(3.95875,-5.13415)(3.96872,-5.13415)(3.97869,-5.13415)(3.98866,-5.13415)(3.99864,-5.13415)(4.00861,-5.13415)(4.01858,-5.13415)(4.02855,-5.13415)(4.03852,-5.13415)(4.04849,-5.13415)(4.05847,-5.13415)(4.06844,-5.13415)(4.07841,-5.13415)(4.08838,-5.13415)(4.09835,-5.13415)(4.10832,-5.13415)(4.1183,-5.13415)(4.12827,-5.13415)(4.13824,-5.13415)(4.14821,-5.13415)(4.15818,-5.13415)(4.16815,-5.13415)(4.17813,-5.13415)(4.1881,-5.13415)(4.19807,-5.13415)(4.20804,-5.13415)(4.21801,-5.13415)(4.22798,-5.13415)(4.23796,-5.13415)(4.24793,-5.13415)(4.2579,-5.13415)(4.26787,-5.13415)(4.27784,-5.13415)(4.28781,-5.13415)(4.29779,-5.13415)(4.30776,-5.13415)(4.31773,-5.13415)(4.3277,-5.13415)(4.33767,-5.13415)(4.34764,-5.13415)(4.35762,-5.13415)(4.36759,-5.13415)(4.37756,-5.13415)(4.38753,-5.13415)(4.3975,-5.13415)(4.40747,-5.13415)(4.41745,-5.13415)(4.42742,-5.13415)(4.43739,-5.13415)(4.44736,-5.13415)(4.45733,-5.13415)(4.4673,-5.13415)(4.47728,-5.13415)(4.48725,-5.13415)(4.49722,-5.13415)(4.50719,-5.13415)(4.51716,-5.13415)(4.52713,-5.13415)(4.53711,-5.13415)(4.54708,-5.13415)(4.55705,-5.13415)(4.56702,-5.13415)(4.57699,-5.13415)(4.58696,-5.13415)(4.59694,-5.13415)(4.60691,-5.13415)(4.61688,-5.13415)(4.62685,-5.13415)(4.63682,-5.13415)(4.64679,-5.13415)(4.65677,-5.13415)(4.66674,-5.13415)(4.67671,-5.13415)(4.68668,-5.13415)(4.69665,-5.13415)(4.70662,-5.13415)(4.7166,-5.13415)(4.72657,-5.13415)(4.73654,-5.13415)(4.74651,-5.13415)(4.75648,-5.13415)(4.76645,-5.13415)(4.77643,-5.13415)(4.7864,-5.13415)(4.79637,-5.13415)(4.80634,-5.13415)(4.81631,-5.13415)(4.82628,-5.13415)(4.83626,-5.13415)(4.84623,-5.13415)(4.8562,-5.13415)(4.86617,-5.13415)(4.87614,-5.13415)(4.88611,-5.13415)(4.89609,-5.13415)(4.90606,-5.13415)(4.91603,-5.13415)(4.926,-5.13415)(4.93597,-5.13415)(4.94594,-5.13415)(4.95592,-5.13415)(4.96589,-5.13415)(4.97586,-5.13415)(4.98583,-5.13415)(4.9958,-5.13415)(5.00577,-5.13415)(5.01575,-5.13415)(5.02572,-5.13415)(5.03569,-5.13415)(5.04566,-5.13415)(5.05563,-5.13415)(5.0656,-5.13415)(5.07558,-5.13415)(5.08555,-5.13415)(5.09552,-5.13415)(5.10549,-5.13415)(5.11546,-5.13415)(5.12543,-5.13415)(5.13541,-5.13415)(5.14538,-5.13415)(5.15535,-5.13415)(5.16532,-5.13415)(5.17529,-5.13415)(5.18526,-5.13415)(5.19524,-5.13415)(5.20521,-5.13415)(5.21518,-5.13415)(5.22515,-5.13415)(5.23512,-5.13415)(5.24509,-5.13415)(5.25507,-5.13415)(5.26504,-5.13415)(5.27501,-5.13415)(5.28498,-5.13415)(5.29495,-5.13415)(5.30492,-5.13415)(5.3149,-5.13415)(5.32487,-5.13415)(5.33484,-5.13415)(5.34481,-5.13415)(5.35478,-5.13415)(5.36475,-5.13415)(5.37473,-5.13415)(5.3847,-5.13415)(5.39467,-5.13415)(5.40464,-5.13415)(5.41461,-5.13415)(5.42458,-5.13415)(5.43456,-5.13415)(5.44453,-5.13415)(5.4545,-5.13415)(5.46447,-5.13415)(5.47444,-5.13415)(5.48441,-5.13415)(5.49439,-5.13415)(5.50436,-5.13415)(5.51433,-5.13415)(5.5243,-5.13415)(5.53427,-5.13415)(5.54424,-5.13415)(5.55422,-5.13415)(5.56419,-5.13415)(5.57416,-5.13415)(5.58413,-5.13415)(5.5941,-5.13415)(5.60407,-5.13415)(5.61405,-5.13415)(5.62402,-5.13415)(5.63399,-5.13415)(5.64396,-5.13415)(5.65393,-5.13415)(5.6639,-5.13415)(5.67388,-5.13415)(5.68385,-5.13415)(5.69382,-5.13415)(5.70379,-5.13415)(5.71376,-5.13415)(5.72373,-5.13415)(5.73371,-5.13415)(5.74368,-5.13415)(5.75365,-5.13415)(5.76362,-5.13415)(5.77359,-5.13415)(5.78356,-5.13415)(5.79354,-5.13415)(5.80351,-5.13415)(5.81348,-5.13415)(5.82345,-5.13415)(5.83342,-5.13415)(5.84339,-5.13415)(5.85337,-5.13415)(5.86334,-5.13415)(5.87331,-5.13415)(5.88328,-5.13415)(5.89325,-5.13415)(5.90322,-5.13415)(5.9132,-5.13415)(5.92317,-5.13415)(5.93314,-5.13415)(5.94311,-5.13415)(5.95308,-5.13415)(5.96305,-5.13415)(5.97303,-5.13415)(5.983,-5.13415)(5.99297,-5.13415)(6.00294,-5.13415)(6.01291,-5.13415)(6.02288,-5.13415)(6.03286,-5.13415)(6.04283,-5.13415)(6.0528,-5.13415)(6.06277,-5.13415)(6.07274,-5.13415)(6.08271,-5.13415)(6.09269,-5.13415)(6.10266,-5.13415)(6.11263,-5.13415)(6.1226,-5.13415)(6.13257,-5.13415)(6.14254,-5.13415)(6.15252,-5.13415)(6.16249,-5.13415)(6.17246,-5.13415)(6.18243,-5.13415)(6.1924,-5.13415)(6.20237,-5.13415)(6.21235,-5.13415)(6.22232,-5.13415)(6.23229,-5.13415)(6.24226,-5.13415)(6.25223,-5.13415)(6.2622,-5.13415)(6.27218,-5.13415)(6.28215,-5.13415)(6.29212,-5.13415)(6.30209,-5.13415)(6.31206,-5.13415)(6.32203,-5.13415)(6.33201,-5.13415)(6.34198,-5.13415)(6.35195,-5.13415)(6.36192,-5.13415)(6.37189,-5.13415)(6.38186,-5.13415)(6.39184,-5.13415)(6.40181,-5.13415)(6.41178,-5.13415)(6.42175,-5.13415)(6.43172,-5.13415)(6.44169,-5.13415)(6.45167,-5.13415)(6.46164,-5.13415)(6.47161,-5.13415)(6.48158,-5.13415)(6.49155,-5.13415)(6.50152,-5.13415)(6.5115,-5.13415)(6.52147,-5.13415)(6.53144,-5.13415)(6.54141,-5.13415)(6.55138,-5.13415)(6.56135,-5.13415)(6.57133,-5.13415)(6.5813,-5.13415)(6.59127,-5.13415)(6.60124,-5.13415)(6.61121,-5.13415)(6.62118,-5.13415)(6.63116,-5.13415)(6.64113,-5.13415)(6.6511,-5.13415)(6.66107,-5.13415)(6.67104,-5.13415)(6.68101,-5.13415)(6.69099,-5.13415)(6.70096,-5.13415)(6.71093,-5.13415)(6.7209,-5.13415)(6.73087,-5.13415)(6.74084,-5.13415)(6.75082,-5.13415)(6.76079,-5.13415)(6.77076,-5.13415)(6.78073,-5.13415)(6.7907,-5.13415)(6.80067,-5.13415)(6.81065,-5.13415)(6.82062,-5.13415)(6.83059,-5.13415)(6.84056,-5.13415)(6.85053,-5.13415)(6.8605,-5.13415)(6.87048,-5.13415)(6.88045,-5.13415)(6.89042,-5.13415)(6.90039,-5.13415)(6.91036,-5.13415)(6.92033,-5.13415)(6.93031,-5.13415)(6.94028,-5.13415)(6.95025,-5.13415)(6.96022,-5.13415)(6.97019,-5.13415)(6.98016,-5.13415)(6.99014,-5.13415)(7.00011,-5.13415)(7.01008,-5.13415)(7.02005,-5.13415)(7.03002,-5.13415)(7.03999,-5.13415)(7.04996,-5.13415)(7.05994,-5.13415)(7.06991,-5.13415)(7.07988,-5.13415)(7.08985,-5.13415)(7.09982,-5.13415)(7.10979,-5.13415)(7.11977,-5.13415)(7.12974,-5.13415)(7.13971,-5.13415)(7.14968,-5.13415)(7.15965,-5.13415)(7.16962,-5.13415)(7.1796,-5.13415)(7.18957,-5.13415)(7.19954,-5.13415)(7.20951,-5.13415)(7.21948,-5.13415)(7.22945,-5.13415)(7.23943,-5.13415)(7.2494,-5.13415)(7.25937,-5.13415)(7.26934,-5.13415)(7.27931,-5.13415)(7.28928,-5.13415)(7.29926,-5.13415)(7.30923,-5.13415)(7.3192,-5.13415)(7.32917,-5.13415)(7.33914,-5.13415)(7.34911,-5.13415)(7.35909,-5.13415)(7.36906,-5.13415)(7.37903,-5.13415)(7.389,-5.13415)(7.39897,-5.13415)(7.40894,-5.13415)(7.41892,-5.13415)(7.42889,-5.13415)(7.43886,-5.13415)(7.44883,-5.13415)(7.4588,-5.13415)(7.46877,-5.13415)(7.47875,-5.13415)(7.48872,-5.13415)(7.49869,-5.13415)(7.50866,-5.13415)(7.51863,-5.13415)(7.5286,-5.13415)(7.53858,-5.13415)(7.54855,-5.13415)(7.55852,-5.13415)(7.56849,-5.13415)(7.57846,-5.13415)(7.58843,-5.13415)(7.59841,-5.13415)(7.60838,-5.13415)(7.61835,-5.13415)(7.62832,-5.13415)(7.63829,-5.13415)(7.64826,-5.13415)(7.65824,-5.13415)(7.66821,-5.13415)(7.67818,-5.13415)(7.68815,-5.13415)(7.69812,-5.13415)(7.70809,-5.13415)(7.71807,-5.13415)(7.72804,-5.13415)(7.73801,-5.13415)(7.74798,-5.13415)(7.75795,-5.13415)(7.76792,-5.13415)(7.7779,-5.13415)(7.78787,-5.13415)(7.79784,-5.13415)(7.80781,-5.13415)(7.81778,-5.13415)(7.82775,-5.13415)(7.83773,-5.13415)(7.8477,-5.13415)(7.85767,-5.13415)(7.86764,-5.13415)(7.87761,-5.13415)(7.88758,-5.13415)(7.89756,-5.13415)(7.90753,-5.13415)(7.9175,-5.13415)(7.92747,-5.13415)(7.93744,-5.13415)(7.94741,-5.13415)(7.95739,-5.13415)(7.96736,-5.13415)(7.97733,-5.13415)(7.9873,-5.13415)(7.99727,-5.13415)(8.00724,-5.13415)(8.01722,-5.13415)(8.02719,-5.13415)(8.03716,-5.13415)(8.04713,-5.13415)(8.0571,-5.13415)(8.06707,-5.13415)(8.07705,-5.13415)(8.08702,-5.13415)(8.09699,-5.13415)(8.10696,-5.13415)(8.11693,-5.13415)(8.1269,-5.13415)(8.13688,-5.13415)(8.14685,-5.13415)(8.15682,-5.13415)(8.16679,-5.13415)(8.17676,-5.13415)(8.18673,-5.13415)(8.19671,-5.13415)(8.20668,-5.13415)(8.21665,-5.13415)(8.22662,-5.13415)(8.23659,-5.13415)(8.24656,-5.13415)(8.25654,-5.13415)(8.26651,-5.13415)(8.27648,-5.13415)(8.28645,-5.13415)(8.29642,-5.13415)(8.30639,-5.13415)(8.31637,-5.13415)(8.32634,-5.13415)(8.33631,-5.13415)(8.34628,-5.13415)(8.35625,-5.13415)(8.36622,-5.13415)(8.3762,-5.13415)(8.38617,-5.13415)(8.39614,-5.13415)(8.40611,-5.13415)(8.41608,-5.13415)(8.42605,-5.13415)(8.43603,-5.13415)(8.446,-5.13415)(8.45597,-5.13415)(8.46594,-5.13415)(8.47591,-5.13415)(8.48588,-5.13415)(8.49586,-5.13415)(8.50583,-5.13415)(8.5158,-5.13415)(8.52577,-5.13415)(8.53574,-5.13415)(8.54571,-5.13415)(8.55569,-5.13415)(8.56566,-5.13415)(8.57563,-5.13415)(8.5856,-5.13415)(8.59557,-5.13415)(8.60554,-5.13415)(8.61552,-5.13415)(8.62549,-5.13415)(8.63546,-5.13415)(8.64543,-5.13415)(8.6554,-5.13415)(8.66537,-5.13415)(8.67535,-5.13415)(8.68532,-5.13415)(8.69529,-5.13415)(8.70526,-5.13415)(8.71523,-5.13415)(8.7252,-5.13415)(8.73518,-5.13415)(8.74515,-5.13415)(8.75512,-5.13415)(8.76509,-5.13415)(8.77506,-5.13415)(8.78503,-5.13415)(8.79501,-5.13415)(8.80498,-5.13415)(8.81495,-5.13415)(8.82492,-5.13415)(8.83489,-5.13415)(8.84486,-5.13415)(8.85484,-5.13415)(8.86481,-5.13415)(8.87478,-5.13415)(8.88475,-5.13415)(8.89472,-5.13415)(8.90469,-5.13415)(8.91467,-5.13415)(8.92464,-5.13415)(8.93461,-5.13415)(8.94458,-5.13415)(8.95455,-5.13415)(8.96452,-5.13415)(8.9745,-5.13415)(8.98447,-5.13415)(8.99444,-5.13415)(9.00441,-5.13415)(9.01438,-5.13415)(9.02435,-5.13415)(9.03433,-5.13415)(9.0443,-5.13415)(9.05427,-5.13415)(9.06424,-5.13415)(9.07421,-5.13415)(9.08418,-5.13415)(9.09416,-5.13415)(9.10413,-5.13415)(9.1141,-5.13415)(9.12407,-5.13415)(9.13404,-5.13415)(9.14401,-5.13415)(9.15399,-5.13415)(9.16396,-5.13415)(9.17393,-5.13415)(9.1839,-5.13415)(9.19387,-5.13415)(9.20384,-5.13415)(9.21382,-5.13415)(9.22379,-5.13415)(9.23376,-5.13415)(9.24373,-5.13415)(9.2537,-5.13415)(9.26367,-5.13415)(9.27365,-5.13415)(9.28362,-5.13415)(9.29359,-5.13415)(9.30356,-5.13415)(9.31353,-5.13415)(9.3235,-5.13415)(9.33348,-5.13415)(9.34345,-5.13415)(9.35342,-5.13415)(9.36339,-5.13415)(9.37336,-5.13415)(9.38333,-5.13415)(9.39331,-5.13415)(9.40328,-5.13415)(9.41325,-5.13415)(9.42322,-5.13415)(9.43319,-5.13415)(9.44316,-5.13415)(9.45314,-5.13415)(9.46311,-5.13415)(9.47308,-5.13415)(9.48305,-5.13415)(9.49302,-5.13415)(9.50299,-5.13415)(9.51297,-5.13415)(9.52294,-5.13415)(9.53291,-5.13415)(9.54288,-5.13415)(9.55285,-5.13415)(9.56282,-5.13415)(9.5728,-5.13415)(9.58277,-5.13415)(9.59274,-5.13415)(9.60271,-5.13415)(9.61268,-5.13415)(9.62265,-5.13415)(9.63263,-5.13415)(9.6426,-5.13415)(9.65257,-5.13415)(9.66254,-5.13415)(9.67251,-5.13415)(9.68248,-5.13415)(9.69246,-5.13415)(9.70243,-5.13415)(9.7124,-5.13415)(9.72237,-5.13415)(9.73234,-5.13415)(9.74231,-5.13415)(9.75229,-5.13415)(9.76226,-5.13415)(9.77223,-5.13415)(9.7822,-5.13415)(9.79217,-5.13415)(9.80214,-5.13415)(9.81212,-5.13415)(9.82209,-5.13415)(9.83206,-5.13415)(9.84203,-5.13415)(9.852,-5.13415)(9.86197,-5.13415)(9.87195,-5.13415)(9.88192,-5.13415)(9.89189,-5.13415)(9.90186,-5.13415)(9.91183,-5.13415)(9.9218,-5.13415)(9.93178,-5.13415)(9.94175,-5.13415)(9.95172,-5.13415)(9.96169,-5.13415)(9.97166,-5.13415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,0.562784)(-1.96442,0.562784)(-1.95445,0.562784)(-1.94447,0.562784)(-1.9345,0.562784)(-1.92453,0.562784)(-1.91456,0.562784)(-1.90459,0.562784)(-1.89462,0.562784)(-1.88464,0.562784)(-1.87467,0.562784)(-1.8647,0.562784)(-1.85473,0.562784)(-1.84476,0.562784)(-1.83479,0.562784)(-1.82481,0.562784)(-1.81484,0.562784)(-1.80487,0.562784)(-1.7949,0.562784)(-1.78493,0.562784)(-1.77496,0.562784)(-1.76498,0.562784)(-1.75501,0.562784)(-1.74504,0.562784)(-1.73507,0.562784)(-1.7251,0.562784)(-1.71513,0.562784)(-1.70515,0.562784)(-1.69518,0.562784)(-1.68521,0.562784)(-1.67524,0.562784)(-1.66527,0.562784)(-1.6553,0.562784)(-1.64532,0.562784)(-1.63535,0.562784)(-1.62538,0.562784)(-1.61541,0.562784)(-1.60544,0.562784)(-1.59547,0.562784)(-1.58549,0.562784)(-1.57552,0.562784)(-1.56555,0.562784)(-1.55558,0.562784)(-1.54561,0.562784)(-1.53564,0.562784)(-1.52566,0.562784)(-1.51569,0.562784)(-1.50572,0.562784)(-1.49575,0.562784)(-1.48578,0.562784)(-1.47581,0.562784)(-1.46583,0.562784)(-1.45586,0.562784)(-1.44589,0.562784)(-1.43592,0.562784)(-1.42595,0.562784)(-1.41598,0.562784)(-1.406,0.562784)(-1.39603,0.562784)(-1.38606,0.562784)(-1.37609,0.562784)(-1.36612,0.562784)(-1.35615,0.562784)(-1.34617,0.562784)(-1.3362,0.562784)(-1.32623,0.562784)(-1.31626,0.562784)(-1.30629,0.562784)(-1.29632,0.562784)(-1.28634,0.562784)(-1.27637,0.562784)(-1.2664,0.562784)(-1.25643,0.562784)(-1.24646,0.562784)(-1.23649,0.562784)(-1.22651,0.562784)(-1.21654,0.562784)(-1.20657,0.562784)(-1.1966,0.562784)(-1.18663,0.562784)(-1.17666,0.562784)(-1.16668,0.562784)(-1.15671,0.562784)(-1.14674,0.562784)(-1.13677,0.562784)(-1.1268,0.562784)(-1.11683,0.562784)(-1.10685,0.562784)(-1.09688,0.562784)(-1.08691,0.562784)(-1.07694,0.562784)(-1.06697,0.562784)(-1.057,0.562784)(-1.04702,0.562784)(-1.03705,0.562784)(-1.02708,0.562784)(-1.01711,0.562784)(-1.00714,0.562784)(-0.997166,0.562784)(-0.987195,0.562784)(-0.977223,0.562784)(-0.967251,0.562784)(-0.95728,0.562784)(-0.947308,0.562784)(-0.937336,0.562784)(-0.927365,0.562784)(-0.917393,0.562784)(-0.907421,0.562784)(-0.89745,0.562784)(-0.887478,0.562784)(-0.877506,0.562784)(-0.867535,0.562784)(-0.857563,0.562784)(-0.847591,0.562784)(-0.83762,0.562784)(-0.827648,0.562784)(-0.817676,0.562784)(-0.807705,0.562784)(-0.797733,0.562784)(-0.787761,0.562784)(-0.77779,0.562784)(-0.767818,0.562784)(-0.757846,0.562784)(-0.747875,0.562784)(-0.737903,0.562784)(-0.727931,0.562784)(-0.71796,0.562784)(-0.707988,0.562784)(-0.698016,0.562784)(-0.688045,0.562784)(-0.678073,0.562784)(-0.668101,0.562784)(-0.65813,0.562784)(-0.648158,0.562784)(-0.638186,0.562784)(-0.628215,0.562784)(-0.618243,0.562784)(-0.608271,0.562784)(-0.5983,0.562784)(-0.588328,0.562784)(-0.578356,0.562784)(-0.568385,0.562784)(-0.558413,0.562784)(-0.548441,0.562784)(-0.53847,0.562784)(-0.528498,0.562784)(-0.518526,0.562784)(-0.508555,0.562784)(-0.498583,0.562784)(-0.488611,0.562784)(-0.47864,0.562784)(-0.468668,0.562784)(-0.458696,0.562784)(-0.448725,0.562784)(-0.438753,0.562784)(-0.428781,0.562784)(-0.41881,0.562784)(-0.408838,0.562784)(-0.398866,0.562784)(-0.388895,0.562784)(-0.378923,0.562784)(-0.368951,0.562784)(-0.35898,0.562784)(-0.349008,0.562784)(-0.339037,0.562784)(-0.329065,0.562784)(-0.319093,0.562784)(-0.309122,0.562784)(-0.29915,0.562784)(-0.289178,0.562784)(-0.279207,0.562784)(-0.269235,0.562784)(-0.259263,0.562784)(-0.249292,0.562784)(-0.23932,0.562784)(-0.229348,0.562784)(-0.219377,0.562784)(-0.209405,0.562784)(-0.199433,0.562784)(-0.189462,0.562784)(-0.17949,0.562784)(-0.169518,0.562784)(-0.159547,0.562784)(-0.149575,0.562784)(-0.139603,0.562784)(-0.129632,0.562784)(-0.11966,0.562784)(-0.109688,0.562784)(-0.0997166,0.562784)(-0.089745,0.562784)(-0.0797733,0.562784)(-0.0698016,0.562784)(-0.05983,0.562784)(-0.0498583,0.562784)(-0.0398866,0.562784)(-0.029915,0.562784)(-0.0199433,0.562784)(-0.00997166,0.562784)(0,0.562784)(0.00997166,0.562784)(0.0199433,-4.86585)(0.029915,-4.86585)(0.0398866,-4.86585)(0.0498583,-4.86585)(0.05983,-4.86585)(0.0698016,-4.86585)(0.0797733,-4.86585)(0.089745,-4.86585)(0.0997166,-4.86585)(0.109688,-4.86585)(0.11966,-4.86585)(0.129632,-4.86585)(0.139603,-4.86585)(0.149575,-4.86585)(0.159547,-4.86585)(0.169518,-4.86585)(0.17949,-4.86585)(0.189462,-4.86585)(0.199433,-4.86585)(0.209405,-4.86585)(0.219377,-4.86585)(0.229348,-4.86585)(0.23932,-4.86585)(0.249292,-4.86585)(0.259263,-4.86585)(0.269235,-4.86585)(0.279207,-4.86585)(0.289178,-4.86585)(0.29915,-4.86585)(0.309122,-4.86585)(0.319093,-4.86585)(0.329065,-4.86585)(0.339037,-4.86585)(0.349008,-4.86585)(0.35898,-4.86585)(0.368951,-4.86585)(0.378923,-4.86585)(0.388895,-4.86585)(0.398866,-4.86585)(0.408838,-4.86585)(0.41881,-4.86585)(0.428781,-4.86585)(0.438753,-4.86585)(0.448725,-4.86585)(0.458696,-4.86585)(0.468668,-4.86585)(0.47864,-4.86585)(0.488611,-4.86585)(0.498583,-4.86585)(0.508555,-4.86585)(0.518526,-4.86585)(0.528498,-4.86585)(0.53847,-4.86585)(0.548441,-4.86585)(0.558413,-4.86585)(0.568385,-4.86585)(0.578356,-4.86585)(0.588328,-4.86585)(0.5983,-4.86585)(0.608271,-4.86585)(0.618243,-4.86585)(0.628215,-4.86585)(0.638186,-4.86585)(0.648158,-4.86585)(0.65813,-4.86585)(0.668101,-4.86585)(0.678073,-4.86585)(0.688045,-4.86585)(0.698016,-4.86585)(0.707988,-4.86585)(0.71796,-4.86585)(0.727931,-4.86585)(0.737903,-4.86585)(0.747875,-4.86585)(0.757846,-4.86585)(0.767818,-4.86585)(0.77779,-4.86585)(0.787761,-4.86585)(0.797733,-4.86585)(0.807705,-4.86585)(0.817676,-4.86585)(0.827648,-4.86585)(0.83762,-4.86585)(0.847591,-4.86585)(0.857563,-4.86585)(0.867535,-4.86585)(0.877506,-4.86585)(0.887478,-4.86585)(0.89745,-4.86585)(0.907421,-4.86585)(0.917393,-4.86585)(0.927365,-4.86585)(0.937336,-4.86585)(0.947308,-4.86585)(0.95728,-4.86585)(0.967251,-4.86585)(0.977223,-4.86585)(0.987195,-4.86585)(0.997166,-4.86585)(1.00714,-4.86585)(1.01711,-4.86585)(1.02708,-4.86585)(1.03705,-4.86585)(1.04702,-4.86585)(1.057,-4.86585)(1.06697,-4.86585)(1.07694,-4.86585)(1.08691,-4.86585)(1.09688,-4.86585)(1.10685,-4.86585)(1.11683,-4.86585)(1.1268,-4.86585)(1.13677,-4.86585)(1.14674,-4.86585)(1.15671,-4.86585)(1.16668,-4.86585)(1.17666,-4.86585)(1.18663,-4.86585)(1.1966,-4.86585)(1.20657,-4.86585)(1.21654,-4.86585)(1.22651,-4.86585)(1.23649,-4.86585)(1.24646,-4.86585)(1.25643,-4.86585)(1.2664,-4.86585)(1.27637,-4.86585)(1.28634,-4.86585)(1.29632,-4.86585)(1.30629,-4.86585)(1.31626,-4.86585)(1.32623,-4.86585)(1.3362,-4.86585)(1.34617,-4.86585)(1.35615,-4.86585)(1.36612,-4.86585)(1.37609,-4.86585)(1.38606,-4.86585)(1.39603,-4.86585)(1.406,-4.86585)(1.41598,-4.86585)(1.42595,-4.86585)(1.43592,-4.86585)(1.44589,-4.86585)(1.45586,-4.86585)(1.46583,-4.86585)(1.47581,-4.86585)(1.48578,-4.86585)(1.49575,-4.86585)(1.50572,-4.86585)(1.51569,-4.86585)(1.52566,-4.86585)(1.53564,-4.86585)(1.54561,-4.86585)(1.55558,-4.86585)(1.56555,-4.86585)(1.57552,-4.86585)(1.58549,-4.86585)(1.59547,-4.86585)(1.60544,-4.86585)(1.61541,-4.86585)(1.62538,-4.86585)(1.63535,-4.86585)(1.64532,-4.86585)(1.6553,-4.86585)(1.66527,-4.86585)(1.67524,-4.86585)(1.68521,-4.86585)(1.69518,-4.86585)(1.70515,-4.86585)(1.71513,-4.86585)(1.7251,-4.86585)(1.73507,-4.86585)(1.74504,-4.86585)(1.75501,-4.86585)(1.76498,-4.86585)(1.77496,-4.86585)(1.78493,-4.86585)(1.7949,-4.86585)(1.80487,-4.86585)(1.81484,-4.86585)(1.82481,-4.86585)(1.83479,-4.86585)(1.84476,-4.86585)(1.85473,-4.86585)(1.8647,-4.86585)(1.87467,-4.86585)(1.88464,-4.86585)(1.89462,-4.86585)(1.90459,-4.86585)(1.91456,-4.86585)(1.92453,-4.86585)(1.9345,-4.86585)(1.94447,-4.86585)(1.95445,-4.86585)(1.96442,-4.86585)(1.97439,-4.86585)(1.98436,-4.86585)(1.99433,-4.86585)(2.0043,-4.86585)(2.01428,-4.86585)(2.02425,-4.86585)(2.03422,-4.86585)(2.04419,-4.86585)(2.05416,-4.86585)(2.06413,-4.86585)(2.07411,-4.86585)(2.08408,-4.86585)(2.09405,-4.86585)(2.10402,-4.86585)(2.11399,-4.86585)(2.12396,-4.86585)(2.13394,-4.86585)(2.14391,-4.86585)(2.15388,-4.86585)(2.16385,-4.86585)(2.17382,-4.86585)(2.18379,-4.86585)(2.19377,-4.86585)(2.20374,-4.86585)(2.21371,-4.86585)(2.22368,-4.86585)(2.23365,-4.86585)(2.24362,-4.86585)(2.2536,-4.86585)(2.26357,-4.86585)(2.27354,-4.86585)(2.28351,-4.86585)(2.29348,-4.86585)(2.30345,-4.86585)(2.31343,-4.86585)(2.3234,-4.86585)(2.33337,-4.86585)(2.34334,-4.86585)(2.35331,-4.86585)(2.36328,-4.86585)(2.37326,-4.86585)(2.38323,-4.86585)(2.3932,-4.86585)(2.40317,-4.86585)(2.41314,-4.86585)(2.42311,-4.86585)(2.43309,-4.86585)(2.44306,-4.86585)(2.45303,-4.86585)(2.463,-4.86585)(2.47297,-4.86585)(2.48294,-4.86585)(2.49292,-4.86585)(2.50289,-4.86585)(2.51286,-4.86585)(2.52283,-4.86585)(2.5328,-4.86585)(2.54277,-4.86585)(2.55275,-4.86585)(2.56272,-4.86585)(2.57269,-4.86585)(2.58266,-4.86585)(2.59263,-4.86585)(2.6026,-4.86585)(2.61258,-4.86585)(2.62255,-4.86585)(2.63252,-4.86585)(2.64249,-4.86585)(2.65246,-4.86585)(2.66243,-4.86585)(2.67241,-4.86585)(2.68238,-4.86585)(2.69235,-4.86585)(2.70232,-4.86585)(2.71229,-4.86585)(2.72226,-4.86585)(2.73224,-4.86585)(2.74221,-4.86585)(2.75218,-4.86585)(2.76215,-4.86585)(2.77212,-4.86585)(2.78209,-4.86585)(2.79207,-4.86585)(2.80204,-4.86585)(2.81201,-4.86585)(2.82198,-4.86585)(2.83195,-4.86585)(2.84192,-4.86585)(2.8519,-4.86585)(2.86187,-4.86585)(2.87184,-4.86585)(2.88181,-4.86585)(2.89178,-4.86585)(2.90175,-4.86585)(2.91173,-4.86585)(2.9217,-4.86585)(2.93167,-4.86585)(2.94164,-4.86585)(2.95161,-4.86585)(2.96158,-4.86585)(2.97156,-4.86585)(2.98153,-4.86585)(2.9915,-4.86585)(3.00147,-4.86585)(3.01144,-4.86585)(3.02141,-4.86585)(3.03139,-4.86585)(3.04136,-4.86585)(3.05133,-4.86585)(3.0613,-4.86585)(3.07127,-4.86585)(3.08124,-4.86585)(3.09122,-4.86585)(3.10119,-4.86585)(3.11116,-4.86585)(3.12113,-4.86585)(3.1311,-4.86585)(3.14107,-4.86585)(3.15105,-4.86585)(3.16102,-4.86585)(3.17099,-4.86585)(3.18096,-4.86585)(3.19093,-4.86585)(3.2009,-4.86585)(3.21088,-4.86585)(3.22085,-4.86585)(3.23082,-4.86585)(3.24079,-4.86585)(3.25076,-4.86585)(3.26073,-4.86585)(3.27071,-4.86585)(3.28068,-4.86585)(3.29065,-4.86585)(3.30062,-4.86585)(3.31059,-4.86585)(3.32056,-4.86585)(3.33054,-4.86585)(3.34051,-4.86585)(3.35048,-4.86585)(3.36045,-4.86585)(3.37042,-4.86585)(3.38039,-4.86585)(3.39037,-4.86585)(3.40034,-4.86585)(3.41031,-4.86585)(3.42028,-4.86585)(3.43025,-4.86585)(3.44022,-4.86585)(3.4502,-4.86585)(3.46017,-4.86585)(3.47014,-4.86585)(3.48011,-4.86585)(3.49008,-4.86585)(3.50005,-4.86585)(3.51003,-4.86585)(3.52,-4.86585)(3.52997,-4.86585)(3.53994,-4.86585)(3.54991,-4.86585)(3.55988,-4.86585)(3.56985,-4.86585)(3.57983,-4.86585)(3.5898,-4.86585)(3.59977,-4.86585)(3.60974,-4.86585)(3.61971,-4.86585)(3.62968,-4.86585)(3.63966,-4.86585)(3.64963,-4.86585)(3.6596,-4.86585)(3.66957,-4.86585)(3.67954,-4.86585)(3.68951,-4.86585)(3.69949,-4.86585)(3.70946,-4.86585)(3.71943,-4.86585)(3.7294,-4.86585)(3.73937,-4.86585)(3.74934,-4.86585)(3.75932,-4.86585)(3.76929,-4.86585)(3.77926,-4.86585)(3.78923,-4.86585)(3.7992,-4.86585)(3.80917,-4.86585)(3.81915,-4.86585)(3.82912,-4.86585)(3.83909,-4.86585)(3.84906,-4.86585)(3.85903,-4.86585)(3.869,-4.86585)(3.87898,-4.86585)(3.88895,-4.86585)(3.89892,-4.86585)(3.90889,-4.86585)(3.91886,-4.86585)(3.92883,-4.86585)(3.93881,-4.86585)(3.94878,-4.86585)(3.95875,-4.86585)(3.96872,-4.86585)(3.97869,-4.86585)(3.98866,-4.86585)(3.99864,-4.86585)(4.00861,-4.86585)(4.01858,-4.86585)(4.02855,-4.86585)(4.03852,-4.86585)(4.04849,-4.86585)(4.05847,-4.86585)(4.06844,-4.86585)(4.07841,-4.86585)(4.08838,-4.86585)(4.09835,-4.86585)(4.10832,-4.86585)(4.1183,-4.86585)(4.12827,-4.86585)(4.13824,-4.86585)(4.14821,-4.86585)(4.15818,-4.86585)(4.16815,-4.86585)(4.17813,-4.86585)(4.1881,-4.86585)(4.19807,-4.86585)(4.20804,-4.86585)(4.21801,-4.86585)(4.22798,-4.86585)(4.23796,-4.86585)(4.24793,-4.86585)(4.2579,-4.86585)(4.26787,-4.86585)(4.27784,-4.86585)(4.28781,-4.86585)(4.29779,-4.86585)(4.30776,-4.86585)(4.31773,-4.86585)(4.3277,-4.86585)(4.33767,-4.86585)(4.34764,-4.86585)(4.35762,-4.86585)(4.36759,-4.86585)(4.37756,-4.86585)(4.38753,-4.86585)(4.3975,-4.86585)(4.40747,-4.86585)(4.41745,-4.86585)(4.42742,-4.86585)(4.43739,-4.86585)(4.44736,-4.86585)(4.45733,-4.86585)(4.4673,-4.86585)(4.47728,-4.86585)(4.48725,-4.86585)(4.49722,-4.86585)(4.50719,-4.86585)(4.51716,-4.86585)(4.52713,-4.86585)(4.53711,-4.86585)(4.54708,-4.86585)(4.55705,-4.86585)(4.56702,-4.86585)(4.57699,-4.86585)(4.58696,-4.86585)(4.59694,-4.86585)(4.60691,-4.86585)(4.61688,-4.86585)(4.62685,-4.86585)(4.63682,-4.86585)(4.64679,-4.86585)(4.65677,-4.86585)(4.66674,-4.86585)(4.67671,-4.86585)(4.68668,-4.86585)(4.69665,-4.86585)(4.70662,-4.86585)(4.7166,-4.86585)(4.72657,-4.86585)(4.73654,-4.86585)(4.74651,-4.86585)(4.75648,-4.86585)(4.76645,-4.86585)(4.77643,-4.86585)(4.7864,-4.86585)(4.79637,-4.86585)(4.80634,-4.86585)(4.81631,-4.86585)(4.82628,-4.86585)(4.83626,-4.86585)(4.84623,-4.86585)(4.8562,-4.86585)(4.86617,-4.86585)(4.87614,-4.86585)(4.88611,-4.86585)(4.89609,-4.86585)(4.90606,-4.86585)(4.91603,-4.86585)(4.926,-4.86585)(4.93597,-4.86585)(4.94594,-4.86585)(4.95592,-4.86585)(4.96589,-4.86585)(4.97586,-4.86585)(4.98583,-4.86585)(4.9958,-4.86585)(5.00577,-4.86585)(5.01575,-4.86585)(5.02572,-4.86585)(5.03569,-4.86585)(5.04566,-4.86585)(5.05563,-4.86585)(5.0656,-4.86585)(5.07558,-4.86585)(5.08555,-4.86585)(5.09552,-4.86585)(5.10549,-4.86585)(5.11546,-4.86585)(5.12543,-4.86585)(5.13541,-4.86585)(5.14538,-4.86585)(5.15535,-4.86585)(5.16532,-4.86585)(5.17529,-4.86585)(5.18526,-4.86585)(5.19524,-4.86585)(5.20521,-4.86585)(5.21518,-4.86585)(5.22515,-4.86585)(5.23512,-4.86585)(5.24509,-4.86585)(5.25507,-4.86585)(5.26504,-4.86585)(5.27501,-4.86585)(5.28498,-4.86585)(5.29495,-4.86585)(5.30492,-4.86585)(5.3149,-4.86585)(5.32487,-4.86585)(5.33484,-4.86585)(5.34481,-4.86585)(5.35478,-4.86585)(5.36475,-4.86585)(5.37473,-4.86585)(5.3847,-4.86585)(5.39467,-4.86585)(5.40464,-4.86585)(5.41461,-4.86585)(5.42458,-4.86585)(5.43456,-4.86585)(5.44453,-4.86585)(5.4545,-4.86585)(5.46447,-4.86585)(5.47444,-4.86585)(5.48441,-4.86585)(5.49439,-4.86585)(5.50436,-4.86585)(5.51433,-4.86585)(5.5243,-4.86585)(5.53427,-4.86585)(5.54424,-4.86585)(5.55422,-4.86585)(5.56419,-4.86585)(5.57416,-4.86585)(5.58413,-4.86585)(5.5941,-4.86585)(5.60407,-4.86585)(5.61405,-4.86585)(5.62402,-4.86585)(5.63399,-4.86585)(5.64396,-4.86585)(5.65393,-4.86585)(5.6639,-4.86585)(5.67388,-4.86585)(5.68385,-4.86585)(5.69382,-4.86585)(5.70379,-4.86585)(5.71376,-4.86585)(5.72373,-4.86585)(5.73371,-4.86585)(5.74368,-4.86585)(5.75365,-4.86585)(5.76362,-4.86585)(5.77359,-4.86585)(5.78356,-4.86585)(5.79354,-4.86585)(5.80351,-4.86585)(5.81348,-4.86585)(5.82345,-4.86585)(5.83342,-4.86585)(5.84339,-4.86585)(5.85337,-4.86585)(5.86334,-4.86585)(5.87331,-4.86585)(5.88328,-4.86585)(5.89325,-4.86585)(5.90322,-4.86585)(5.9132,-4.86585)(5.92317,-4.86585)(5.93314,-4.86585)(5.94311,-4.86585)(5.95308,-4.86585)(5.96305,-4.86585)(5.97303,-4.86585)(5.983,-4.86585)(5.99297,-4.86585)(6.00294,-4.86585)(6.01291,-4.86585)(6.02288,-4.86585)(6.03286,-4.86585)(6.04283,-4.86585)(6.0528,-4.86585)(6.06277,-4.86585)(6.07274,-4.86585)(6.08271,-4.86585)(6.09269,-4.86585)(6.10266,-4.86585)(6.11263,-4.86585)(6.1226,-4.86585)(6.13257,-4.86585)(6.14254,-4.86585)(6.15252,-4.86585)(6.16249,-4.86585)(6.17246,-4.86585)(6.18243,-4.86585)(6.1924,-4.86585)(6.20237,-4.86585)(6.21235,-4.86585)(6.22232,-4.86585)(6.23229,-4.86585)(6.24226,-4.86585)(6.25223,-4.86585)(6.2622,-4.86585)(6.27218,-4.86585)(6.28215,-4.86585)(6.29212,-4.86585)(6.30209,-4.86585)(6.31206,-4.86585)(6.32203,-4.86585)(6.33201,-4.86585)(6.34198,-4.86585)(6.35195,-4.86585)(6.36192,-4.86585)(6.37189,-4.86585)(6.38186,-4.86585)(6.39184,-4.86585)(6.40181,-4.86585)(6.41178,-4.86585)(6.42175,-4.86585)(6.43172,-4.86585)(6.44169,-4.86585)(6.45167,-4.86585)(6.46164,-4.86585)(6.47161,-4.86585)(6.48158,-4.86585)(6.49155,-4.86585)(6.50152,-4.86585)(6.5115,-4.86585)(6.52147,-4.86585)(6.53144,-4.86585)(6.54141,-4.86585)(6.55138,-4.86585)(6.56135,-4.86585)(6.57133,-4.86585)(6.5813,-4.86585)(6.59127,-4.86585)(6.60124,-4.86585)(6.61121,-4.86585)(6.62118,-4.86585)(6.63116,-4.86585)(6.64113,-4.86585)(6.6511,-4.86585)(6.66107,-4.86585)(6.67104,-4.86585)(6.68101,-4.86585)(6.69099,-4.86585)(6.70096,-4.86585)(6.71093,-4.86585)(6.7209,-4.86585)(6.73087,-4.86585)(6.74084,-4.86585)(6.75082,-4.86585)(6.76079,-4.86585)(6.77076,-4.86585)(6.78073,-4.86585)(6.7907,-4.86585)(6.80067,-4.86585)(6.81065,-4.86585)(6.82062,-4.86585)(6.83059,-4.86585)(6.84056,-4.86585)(6.85053,-4.86585)(6.8605,-4.86585)(6.87048,-4.86585)(6.88045,-4.86585)(6.89042,-4.86585)(6.90039,-4.86585)(6.91036,-4.86585)(6.92033,-4.86585)(6.93031,-4.86585)(6.94028,-4.86585)(6.95025,-4.86585)(6.96022,-4.86585)(6.97019,-4.86585)(6.98016,-4.86585)(6.99014,-4.86585)(7.00011,-4.86585)(7.01008,-4.86585)(7.02005,-4.86585)(7.03002,-4.86585)(7.03999,-4.86585)(7.04996,-4.86585)(7.05994,-4.86585)(7.06991,-4.86585)(7.07988,-4.86585)(7.08985,-4.86585)(7.09982,-4.86585)(7.10979,-4.86585)(7.11977,-4.86585)(7.12974,-4.86585)(7.13971,-4.86585)(7.14968,-4.86585)(7.15965,-4.86585)(7.16962,-4.86585)(7.1796,-4.86585)(7.18957,-4.86585)(7.19954,-4.86585)(7.20951,-4.86585)(7.21948,-4.86585)(7.22945,-4.86585)(7.23943,-4.86585)(7.2494,-4.86585)(7.25937,-4.86585)(7.26934,-4.86585)(7.27931,-4.86585)(7.28928,-4.86585)(7.29926,-4.86585)(7.30923,-4.86585)(7.3192,-4.86585)(7.32917,-4.86585)(7.33914,-4.86585)(7.34911,-4.86585)(7.35909,-4.86585)(7.36906,-4.86585)(7.37903,-4.86585)(7.389,-4.86585)(7.39897,-4.86585)(7.40894,-4.86585)(7.41892,-4.86585)(7.42889,-4.86585)(7.43886,-4.86585)(7.44883,-4.86585)(7.4588,-4.86585)(7.46877,-4.86585)(7.47875,-4.86585)(7.48872,-4.86585)(7.49869,-4.86585)(7.50866,-4.86585)(7.51863,-4.86585)(7.5286,-4.86585)(7.53858,-4.86585)(7.54855,-4.86585)(7.55852,-4.86585)(7.56849,-4.86585)(7.57846,-4.86585)(7.58843,-4.86585)(7.59841,-4.86585)(7.60838,-4.86585)(7.61835,-4.86585)(7.62832,-4.86585)(7.63829,-4.86585)(7.64826,-4.86585)(7.65824,-4.86585)(7.66821,-4.86585)(7.67818,-4.86585)(7.68815,-4.86585)(7.69812,-4.86585)(7.70809,-4.86585)(7.71807,-4.86585)(7.72804,-4.86585)(7.73801,-4.86585)(7.74798,-4.86585)(7.75795,-4.86585)(7.76792,-4.86585)(7.7779,-4.86585)(7.78787,-4.86585)(7.79784,-4.86585)(7.80781,-4.86585)(7.81778,-4.86585)(7.82775,-4.86585)(7.83773,-4.86585)(7.8477,-4.86585)(7.85767,-4.86585)(7.86764,-4.86585)(7.87761,-4.86585)(7.88758,-4.86585)(7.89756,-4.86585)(7.90753,-4.86585)(7.9175,-4.86585)(7.92747,-4.86585)(7.93744,-4.86585)(7.94741,-4.86585)(7.95739,-4.86585)(7.96736,-4.86585)(7.97733,-4.86585)(7.9873,-4.86585)(7.99727,-4.86585)(8.00724,-4.86585)(8.01722,-4.86585)(8.02719,-4.86585)(8.03716,-4.86585)(8.04713,-4.86585)(8.0571,-4.86585)(8.06707,-4.86585)(8.07705,-4.86585)(8.08702,-4.86585)(8.09699,-4.86585)(8.10696,-4.86585)(8.11693,-4.86585)(8.1269,-4.86585)(8.13688,-4.86585)(8.14685,-4.86585)(8.15682,-4.86585)(8.16679,-4.86585)(8.17676,-4.86585)(8.18673,-4.86585)(8.19671,-4.86585)(8.20668,-4.86585)(8.21665,-4.86585)(8.22662,-4.86585)(8.23659,-4.86585)(8.24656,-4.86585)(8.25654,-4.86585)(8.26651,-4.86585)(8.27648,-4.86585)(8.28645,-4.86585)(8.29642,-4.86585)(8.30639,-4.86585)(8.31637,-4.86585)(8.32634,-4.86585)(8.33631,-4.86585)(8.34628,-4.86585)(8.35625,-4.86585)(8.36622,-4.86585)(8.3762,-4.86585)(8.38617,-4.86585)(8.39614,-4.86585)(8.40611,-4.86585)(8.41608,-4.86585)(8.42605,-4.86585)(8.43603,-4.86585)(8.446,-4.86585)(8.45597,-4.86585)(8.46594,-4.86585)(8.47591,-4.86585)(8.48588,-4.86585)(8.49586,-4.86585)(8.50583,-4.86585)(8.5158,-4.86585)(8.52577,-4.86585)(8.53574,-4.86585)(8.54571,-4.86585)(8.55569,-4.86585)(8.56566,-4.86585)(8.57563,-4.86585)(8.5856,-4.86585)(8.59557,-4.86585)(8.60554,-4.86585)(8.61552,-4.86585)(8.62549,-4.86585)(8.63546,-4.86585)(8.64543,-4.86585)(8.6554,-4.86585)(8.66537,-4.86585)(8.67535,-4.86585)(8.68532,-4.86585)(8.69529,-4.86585)(8.70526,-4.86585)(8.71523,-4.86585)(8.7252,-4.86585)(8.73518,-4.86585)(8.74515,-4.86585)(8.75512,-4.86585)(8.76509,-4.86585)(8.77506,-4.86585)(8.78503,-4.86585)(8.79501,-4.86585)(8.80498,-4.86585)(8.81495,-4.86585)(8.82492,-4.86585)(8.83489,-4.86585)(8.84486,-4.86585)(8.85484,-4.86585)(8.86481,-4.86585)(8.87478,-4.86585)(8.88475,-4.86585)(8.89472,-4.86585)(8.90469,-4.86585)(8.91467,-4.86585)(8.92464,-4.86585)(8.93461,-4.86585)(8.94458,-4.86585)(8.95455,-4.86585)(8.96452,-4.86585)(8.9745,-4.86585)(8.98447,-4.86585)(8.99444,-4.86585)(9.00441,-4.86585)(9.01438,-4.86585)(9.02435,-4.86585)(9.03433,-4.86585)(9.0443,-4.86585)(9.05427,-4.86585)(9.06424,-4.86585)(9.07421,-4.86585)(9.08418,-4.86585)(9.09416,-4.86585)(9.10413,-4.86585)(9.1141,-4.86585)(9.12407,-4.86585)(9.13404,-4.86585)(9.14401,-4.86585)(9.15399,-4.86585)(9.16396,-4.86585)(9.17393,-4.86585)(9.1839,-4.86585)(9.19387,-4.86585)(9.20384,-4.86585)(9.21382,-4.86585)(9.22379,-4.86585)(9.23376,-4.86585)(9.24373,-4.86585)(9.2537,-4.86585)(9.26367,-4.86585)(9.27365,-4.86585)(9.28362,-4.86585)(9.29359,-4.86585)(9.30356,-4.86585)(9.31353,-4.86585)(9.3235,-4.86585)(9.33348,-4.86585)(9.34345,-4.86585)(9.35342,-4.86585)(9.36339,-4.86585)(9.37336,-4.86585)(9.38333,-4.86585)(9.39331,-4.86585)(9.40328,-4.86585)(9.41325,-4.86585)(9.42322,-4.86585)(9.43319,-4.86585)(9.44316,-4.86585)(9.45314,-4.86585)(9.46311,-4.86585)(9.47308,-4.86585)(9.48305,-4.86585)(9.49302,-4.86585)(9.50299,-4.86585)(9.51297,-4.86585)(9.52294,-4.86585)(9.53291,-4.86585)(9.54288,-4.86585)(9.55285,-4.86585)(9.56282,-4.86585)(9.5728,-4.86585)(9.58277,-4.86585)(9.59274,-4.86585)(9.60271,-4.86585)(9.61268,-4.86585)(9.62265,-4.86585)(9.63263,-4.86585)(9.6426,-4.86585)(9.65257,-4.86585)(9.66254,-4.86585)(9.67251,-4.86585)(9.68248,-4.86585)(9.69246,-4.86585)(9.70243,-4.86585)(9.7124,-4.86585)(9.72237,-4.86585)(9.73234,-4.86585)(9.74231,-4.86585)(9.75229,-4.86585)(9.76226,-4.86585)(9.77223,-4.86585)(9.7822,-4.86585)(9.79217,-4.86585)(9.80214,-4.86585)(9.81212,-4.86585)(9.82209,-4.86585)(9.83206,-4.86585)(9.84203,-4.86585)(9.852,-4.86585)(9.86197,-4.86585)(9.87195,-4.86585)(9.88192,-4.86585)(9.89189,-4.86585)(9.90186,-4.86585)(9.91183,-4.86585)(9.9218,-4.86585)(9.93178,-4.86585)(9.94175,-4.86585)(9.95172,-4.86585)(9.96169,-4.86585)(9.97166,-4.86585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,-0.934993)(-1.96442,-0.934993)(-1.95445,-0.934993)(-1.94447,-0.934993)(-1.9345,-0.934993)(-1.92453,-0.934993)(-1.91456,-0.934993)(-1.90459,-0.934993)(-1.89462,-0.934993)(-1.88464,-0.934993)(-1.87467,-0.934993)(-1.8647,-0.934993)(-1.85473,-0.934993)(-1.84476,-0.934993)(-1.83479,-0.934993)(-1.82481,-0.934993)(-1.81484,-0.934993)(-1.80487,-0.934993)(-1.7949,-0.934993)(-1.78493,-0.934993)(-1.77496,-0.934993)(-1.76498,-0.934993)(-1.75501,-0.934993)(-1.74504,-0.934993)(-1.73507,-0.934993)(-1.7251,-0.934993)(-1.71513,-0.934993)(-1.70515,-0.934993)(-1.69518,-0.934993)(-1.68521,-0.934993)(-1.67524,-0.934993)(-1.66527,-0.934993)(-1.6553,-0.934993)(-1.64532,-0.934993)(-1.63535,-0.934993)(-1.62538,-0.934993)(-1.61541,-0.934993)(-1.60544,-0.934993)(-1.59547,-0.934993)(-1.58549,-0.934993)(-1.57552,-0.934993)(-1.56555,-0.934993)(-1.55558,-0.934993)(-1.54561,-0.934993)(-1.53564,-0.934993)(-1.52566,-0.934993)(-1.51569,-0.934993)(-1.50572,-0.934993)(-1.49575,-0.934993)(-1.48578,-0.934993)(-1.47581,-0.934993)(-1.46583,-0.934993)(-1.45586,-0.934993)(-1.44589,-0.934993)(-1.43592,-0.934993)(-1.42595,-0.934993)(-1.41598,-0.934993)(-1.406,-0.934993)(-1.39603,-0.934993)(-1.38606,-0.934993)(-1.37609,-0.934993)(-1.36612,-0.934993)(-1.35615,-0.934993)(-1.34617,-0.934993)(-1.3362,-0.934993)(-1.32623,-0.934993)(-1.31626,-0.934993)(-1.30629,-0.934993)(-1.29632,-0.934993)(-1.28634,-0.934993)(-1.27637,-0.934993)(-1.2664,-0.934993)(-1.25643,-0.934993)(-1.24646,-0.934993)(-1.23649,-0.934993)(-1.22651,-0.934993)(-1.21654,-0.934993)(-1.20657,-0.934993)(-1.1966,-0.934993)(-1.18663,-0.934993)(-1.17666,-0.934993)(-1.16668,-0.934993)(-1.15671,-0.934993)(-1.14674,-0.934993)(-1.13677,-0.934993)(-1.1268,-0.934993)(-1.11683,-0.934993)(-1.10685,-0.934993)(-1.09688,-0.934993)(-1.08691,-0.934993)(-1.07694,-0.934993)(-1.06697,-0.934993)(-1.057,-0.934993)(-1.04702,-0.934993)(-1.03705,-0.934993)(-1.02708,-0.934993)(-1.01711,-0.934993)(-1.00714,-0.934993)(-0.997166,-0.934993)(-0.987195,-0.934993)(-0.977223,-0.934993)(-0.967251,-0.934993)(-0.95728,-0.934993)(-0.947308,-0.934993)(-0.937336,-0.934993)(-0.927365,-0.934993)(-0.917393,-0.934993)(-0.907421,-0.934993)(-0.89745,-0.934993)(-0.887478,-0.934993)(-0.877506,-0.934993)(-0.867535,-0.934993)(-0.857563,-0.934993)(-0.847591,-0.934993)(-0.83762,-0.934993)(-0.827648,-0.934993)(-0.817676,-0.934993)(-0.807705,-0.934993)(-0.797733,-0.934993)(-0.787761,-0.934993)(-0.77779,-0.934993)(-0.767818,-0.934993)(-0.757846,-0.934993)(-0.747875,-0.934993)(-0.737903,-0.934993)(-0.727931,-0.934993)(-0.71796,-0.934993)(-0.707988,-0.934993)(-0.698016,-0.934993)(-0.688045,-0.934993)(-0.678073,-0.934993)(-0.668101,-0.934993)(-0.65813,-0.934993)(-0.648158,-0.934993)(-0.638186,-0.934993)(-0.628215,-0.934993)(-0.618243,-0.934993)(-0.608271,-0.934993)(-0.5983,-0.934993)(-0.588328,-0.934993)(-0.578356,-0.934993)(-0.568385,-0.934993)(-0.558413,-0.934993)(-0.548441,-0.934993)(-0.53847,-0.934993)(-0.528498,-0.934993)(-0.518526,-0.934993)(-0.508555,-0.934993)(-0.498583,-0.934993)(-0.488611,-0.934993)(-0.47864,-0.934993)(-0.468668,-0.934993)(-0.458696,-0.934993)(-0.448725,-0.934993)(-0.438753,-0.934993)(-0.428781,-0.934993)(-0.41881,-0.934993)(-0.408838,-0.934993)(-0.398866,-0.934993)(-0.388895,-0.934993)(-0.378923,-0.934993)(-0.368951,-0.934993)(-0.35898,-0.934993)(-0.349008,-0.934993)(-0.339037,-0.934993)(-0.329065,-0.934993)(-0.319093,-0.934993)(-0.309122,-0.934993)(-0.29915,-0.934993)(-0.289178,-0.934993)(-0.279207,-0.934993)(-0.269235,-0.934993)(-0.259263,-0.934993)(-0.249292,-0.934993)(-0.23932,-0.934993)(-0.229348,-0.934993)(-0.219377,-0.934993)(-0.209405,-0.934993)(-0.199433,-0.934993)(-0.189462,-0.934993)(-0.17949,-0.934993)(-0.169518,-0.934993)(-0.159547,-0.934993)(-0.149575,-0.934993)(-0.139603,-0.934993)(-0.129632,-0.934993)(-0.11966,-0.934993)(-0.109688,-0.934993)(-0.0997166,-0.934993)(-0.089745,-0.934993)(-0.0797733,-0.934993)(-0.0698016,-0.934993)(-0.05983,-0.934993)(-0.0498583,-0.934993)(-0.0398866,-0.934993)(-0.029915,-0.934993)(-0.0199433,-0.934993)(-0.00997166,-0.934993)(0,-0.934993)(0.00997166,-0.934993)(0.0199433,-5.5808)(0.029915,-5.5808)(0.0398866,-5.5808)(0.0498583,-5.5808)(0.05983,-5.5808)(0.0698016,-5.5808)(0.0797733,-5.5808)(0.089745,-5.5808)(0.0997166,-5.5808)(0.109688,-5.5808)(0.11966,-5.5808)(0.129632,-5.5808)(0.139603,-5.5808)(0.149575,-5.5808)(0.159547,-5.5808)(0.169518,-5.5808)(0.17949,-5.5808)(0.189462,-5.5808)(0.199433,-5.5808)(0.209405,-5.5808)(0.219377,-5.5808)(0.229348,-5.5808)(0.23932,-5.5808)(0.249292,-5.5808)(0.259263,-5.5808)(0.269235,-5.5808)(0.279207,-5.5808)(0.289178,-5.5808)(0.29915,-5.5808)(0.309122,-5.5808)(0.319093,-5.5808)(0.329065,-5.5808)(0.339037,-5.5808)(0.349008,-5.5808)(0.35898,-5.5808)(0.368951,-5.5808)(0.378923,-5.5808)(0.388895,-5.5808)(0.398866,-5.5808)(0.408838,-5.5808)(0.41881,-5.5808)(0.428781,-5.5808)(0.438753,-5.5808)(0.448725,-5.5808)(0.458696,-5.5808)(0.468668,-5.5808)(0.47864,-5.5808)(0.488611,-5.5808)(0.498583,-5.5808)(0.508555,-5.5808)(0.518526,-5.5808)(0.528498,-5.5808)(0.53847,-5.5808)(0.548441,-5.5808)(0.558413,-5.5808)(0.568385,-5.5808)(0.578356,-5.5808)(0.588328,-5.5808)(0.5983,-5.5808)(0.608271,-5.5808)(0.618243,-5.5808)(0.628215,-5.5808)(0.638186,-5.5808)(0.648158,-5.5808)(0.65813,-5.5808)(0.668101,-5.5808)(0.678073,-5.5808)(0.688045,-5.5808)(0.698016,-5.5808)(0.707988,-5.5808)(0.71796,-5.5808)(0.727931,-5.5808)(0.737903,-5.5808)(0.747875,-5.5808)(0.757846,-5.5808)(0.767818,-5.5808)(0.77779,-5.5808)(0.787761,-5.5808)(0.797733,-5.5808)(0.807705,-5.5808)(0.817676,-5.5808)(0.827648,-5.5808)(0.83762,-5.5808)(0.847591,-5.5808)(0.857563,-5.5808)(0.867535,-5.5808)(0.877506,-5.5808)(0.887478,-5.5808)(0.89745,-5.5808)(0.907421,-5.5808)(0.917393,-5.5808)(0.927365,-5.5808)(0.937336,-5.5808)(0.947308,-5.5808)(0.95728,-5.5808)(0.967251,-5.5808)(0.977223,-5.5808)(0.987195,-5.5808)(0.997166,-5.5808)(1.00714,-5.5808)(1.01711,-5.5808)(1.02708,-5.5808)(1.03705,-5.5808)(1.04702,-5.5808)(1.057,-5.5808)(1.06697,-5.5808)(1.07694,-5.5808)(1.08691,-5.5808)(1.09688,-5.5808)(1.10685,-5.5808)(1.11683,-5.5808)(1.1268,-5.5808)(1.13677,-5.5808)(1.14674,-5.5808)(1.15671,-5.5808)(1.16668,-5.5808)(1.17666,-5.5808)(1.18663,-5.5808)(1.1966,-5.5808)(1.20657,-5.5808)(1.21654,-5.5808)(1.22651,-5.5808)(1.23649,-5.5808)(1.24646,-5.5808)(1.25643,-5.5808)(1.2664,-5.5808)(1.27637,-5.5808)(1.28634,-5.5808)(1.29632,-5.5808)(1.30629,-5.5808)(1.31626,-5.5808)(1.32623,-5.5808)(1.3362,-5.5808)(1.34617,-5.5808)(1.35615,-5.5808)(1.36612,-5.5808)(1.37609,-5.5808)(1.38606,-5.5808)(1.39603,-5.5808)(1.406,-5.5808)(1.41598,-5.5808)(1.42595,-5.5808)(1.43592,-5.5808)(1.44589,-5.5808)(1.45586,-5.5808)(1.46583,-5.5808)(1.47581,-5.5808)(1.48578,-5.5808)(1.49575,-5.5808)(1.50572,-5.5808)(1.51569,-5.5808)(1.52566,-5.5808)(1.53564,-5.5808)(1.54561,-5.5808)(1.55558,-5.5808)(1.56555,-5.5808)(1.57552,-5.5808)(1.58549,-5.5808)(1.59547,-5.5808)(1.60544,-5.5808)(1.61541,-5.5808)(1.62538,-5.5808)(1.63535,-5.5808)(1.64532,-5.5808)(1.6553,-5.5808)(1.66527,-5.5808)(1.67524,-5.5808)(1.68521,-5.5808)(1.69518,-5.5808)(1.70515,-5.5808)(1.71513,-5.5808)(1.7251,-5.5808)(1.73507,-5.5808)(1.74504,-5.5808)(1.75501,-5.5808)(1.76498,-5.5808)(1.77496,-5.5808)(1.78493,-5.5808)(1.7949,-5.5808)(1.80487,-5.5808)(1.81484,-5.5808)(1.82481,-5.5808)(1.83479,-5.5808)(1.84476,-5.5808)(1.85473,-5.5808)(1.8647,-5.5808)(1.87467,-5.5808)(1.88464,-5.5808)(1.89462,-5.5808)(1.90459,-5.5808)(1.91456,-5.5808)(1.92453,-5.5808)(1.9345,-5.5808)(1.94447,-5.5808)(1.95445,-5.5808)(1.96442,-5.5808)(1.97439,-5.5808)(1.98436,-5.5808)(1.99433,-5.5808)(2.0043,-5.5808)(2.01428,-5.5808)(2.02425,-5.5808)(2.03422,-5.5808)(2.04419,-5.5808)(2.05416,-5.5808)(2.06413,-5.5808)(2.07411,-5.5808)(2.08408,-5.5808)(2.09405,-5.5808)(2.10402,-5.5808)(2.11399,-5.5808)(2.12396,-5.5808)(2.13394,-5.5808)(2.14391,-5.5808)(2.15388,-5.5808)(2.16385,-5.5808)(2.17382,-5.5808)(2.18379,-5.5808)(2.19377,-5.5808)(2.20374,-5.5808)(2.21371,-5.5808)(2.22368,-5.5808)(2.23365,-5.5808)(2.24362,-5.5808)(2.2536,-5.5808)(2.26357,-5.5808)(2.27354,-5.5808)(2.28351,-5.5808)(2.29348,-5.5808)(2.30345,-5.5808)(2.31343,-5.5808)(2.3234,-5.5808)(2.33337,-5.5808)(2.34334,-5.5808)(2.35331,-5.5808)(2.36328,-5.5808)(2.37326,-5.5808)(2.38323,-5.5808)(2.3932,-5.5808)(2.40317,-5.5808)(2.41314,-5.5808)(2.42311,-5.5808)(2.43309,-5.5808)(2.44306,-5.5808)(2.45303,-5.5808)(2.463,-5.5808)(2.47297,-5.5808)(2.48294,-5.5808)(2.49292,-5.5808)(2.50289,-5.5808)(2.51286,-5.5808)(2.52283,-5.5808)(2.5328,-5.5808)(2.54277,-5.5808)(2.55275,-5.5808)(2.56272,-5.5808)(2.57269,-5.5808)(2.58266,-5.5808)(2.59263,-5.5808)(2.6026,-5.5808)(2.61258,-5.5808)(2.62255,-5.5808)(2.63252,-5.5808)(2.64249,-5.5808)(2.65246,-5.5808)(2.66243,-5.5808)(2.67241,-5.5808)(2.68238,-5.5808)(2.69235,-5.5808)(2.70232,-5.5808)(2.71229,-5.5808)(2.72226,-5.5808)(2.73224,-5.5808)(2.74221,-5.5808)(2.75218,-5.5808)(2.76215,-5.5808)(2.77212,-5.5808)(2.78209,-5.5808)(2.79207,-5.5808)(2.80204,-5.5808)(2.81201,-5.5808)(2.82198,-5.5808)(2.83195,-5.5808)(2.84192,-5.5808)(2.8519,-5.5808)(2.86187,-5.5808)(2.87184,-5.5808)(2.88181,-5.5808)(2.89178,-5.5808)(2.90175,-5.5808)(2.91173,-5.5808)(2.9217,-5.5808)(2.93167,-5.5808)(2.94164,-5.5808)(2.95161,-5.5808)(2.96158,-5.5808)(2.97156,-5.5808)(2.98153,-5.5808)(2.9915,-5.5808)(3.00147,-5.5808)(3.01144,-5.5808)(3.02141,-5.5808)(3.03139,-5.5808)(3.04136,-5.5808)(3.05133,-5.5808)(3.0613,-5.5808)(3.07127,-5.5808)(3.08124,-5.5808)(3.09122,-5.5808)(3.10119,-5.5808)(3.11116,-5.5808)(3.12113,-5.5808)(3.1311,-5.5808)(3.14107,-5.5808)(3.15105,-5.5808)(3.16102,-5.5808)(3.17099,-5.5808)(3.18096,-5.5808)(3.19093,-5.5808)(3.2009,-5.5808)(3.21088,-5.5808)(3.22085,-5.5808)(3.23082,-5.5808)(3.24079,-5.5808)(3.25076,-5.5808)(3.26073,-5.5808)(3.27071,-5.5808)(3.28068,-5.5808)(3.29065,-5.5808)(3.30062,-5.5808)(3.31059,-5.5808)(3.32056,-5.5808)(3.33054,-5.5808)(3.34051,-5.5808)(3.35048,-5.5808)(3.36045,-5.5808)(3.37042,-5.5808)(3.38039,-5.5808)(3.39037,-5.5808)(3.40034,-5.5808)(3.41031,-5.5808)(3.42028,-5.5808)(3.43025,-5.5808)(3.44022,-5.5808)(3.4502,-5.5808)(3.46017,-5.5808)(3.47014,-5.5808)(3.48011,-5.5808)(3.49008,-5.5808)(3.50005,-5.5808)(3.51003,-5.5808)(3.52,-5.5808)(3.52997,-5.5808)(3.53994,-5.5808)(3.54991,-5.5808)(3.55988,-5.5808)(3.56985,-5.5808)(3.57983,-5.5808)(3.5898,-5.5808)(3.59977,-5.5808)(3.60974,-5.5808)(3.61971,-5.5808)(3.62968,-5.5808)(3.63966,-5.5808)(3.64963,-5.5808)(3.6596,-5.5808)(3.66957,-5.5808)(3.67954,-5.5808)(3.68951,-5.5808)(3.69949,-5.5808)(3.70946,-5.5808)(3.71943,-5.5808)(3.7294,-5.5808)(3.73937,-5.5808)(3.74934,-5.5808)(3.75932,-5.5808)(3.76929,-5.5808)(3.77926,-5.5808)(3.78923,-5.5808)(3.7992,-5.5808)(3.80917,-5.5808)(3.81915,-5.5808)(3.82912,-5.5808)(3.83909,-5.5808)(3.84906,-5.5808)(3.85903,-5.5808)(3.869,-5.5808)(3.87898,-5.5808)(3.88895,-5.5808)(3.89892,-5.5808)(3.90889,-5.5808)(3.91886,-5.5808)(3.92883,-5.5808)(3.93881,-5.5808)(3.94878,-5.5808)(3.95875,-5.5808)(3.96872,-5.5808)(3.97869,-5.5808)(3.98866,-5.5808)(3.99864,-5.5808)(4.00861,-5.5808)(4.01858,-5.5808)(4.02855,-5.5808)(4.03852,-5.5808)(4.04849,-5.5808)(4.05847,-5.5808)(4.06844,-5.5808)(4.07841,-5.5808)(4.08838,-5.5808)(4.09835,-5.5808)(4.10832,-5.5808)(4.1183,-5.5808)(4.12827,-5.5808)(4.13824,-5.5808)(4.14821,-5.5808)(4.15818,-5.5808)(4.16815,-5.5808)(4.17813,-5.5808)(4.1881,-5.5808)(4.19807,-5.5808)(4.20804,-5.5808)(4.21801,-5.5808)(4.22798,-5.5808)(4.23796,-5.5808)(4.24793,-5.5808)(4.2579,-5.5808)(4.26787,-5.5808)(4.27784,-5.5808)(4.28781,-5.5808)(4.29779,-5.5808)(4.30776,-5.5808)(4.31773,-5.5808)(4.3277,-5.5808)(4.33767,-5.5808)(4.34764,-5.5808)(4.35762,-5.5808)(4.36759,-5.5808)(4.37756,-5.5808)(4.38753,-5.5808)(4.3975,-5.5808)(4.40747,-5.5808)(4.41745,-5.5808)(4.42742,-5.5808)(4.43739,-5.5808)(4.44736,-5.5808)(4.45733,-5.5808)(4.4673,-5.5808)(4.47728,-5.5808)(4.48725,-5.5808)(4.49722,-5.5808)(4.50719,-5.5808)(4.51716,-5.5808)(4.52713,-5.5808)(4.53711,-5.5808)(4.54708,-5.5808)(4.55705,-5.5808)(4.56702,-5.5808)(4.57699,-5.5808)(4.58696,-5.5808)(4.59694,-5.5808)(4.60691,-5.5808)(4.61688,-5.5808)(4.62685,-5.5808)(4.63682,-5.5808)(4.64679,-5.5808)(4.65677,-5.5808)(4.66674,-5.5808)(4.67671,-5.5808)(4.68668,-5.5808)(4.69665,-5.5808)(4.70662,-5.5808)(4.7166,-5.5808)(4.72657,-5.5808)(4.73654,-5.5808)(4.74651,-5.5808)(4.75648,-5.5808)(4.76645,-5.5808)(4.77643,-5.5808)(4.7864,-5.5808)(4.79637,-5.5808)(4.80634,-5.5808)(4.81631,-5.5808)(4.82628,-5.5808)(4.83626,-5.5808)(4.84623,-5.5808)(4.8562,-5.5808)(4.86617,-5.5808)(4.87614,-5.5808)(4.88611,-5.5808)(4.89609,-5.5808)(4.90606,-5.5808)(4.91603,-5.5808)(4.926,-5.5808)(4.93597,-5.5808)(4.94594,-5.5808)(4.95592,-5.5808)(4.96589,-5.5808)(4.97586,-5.5808)(4.98583,-5.5808)(4.9958,-5.5808)(5.00577,-5.5808)(5.01575,-5.5808)(5.02572,-5.5808)(5.03569,-5.5808)(5.04566,-5.5808)(5.05563,-5.5808)(5.0656,-5.5808)(5.07558,-5.5808)(5.08555,-5.5808)(5.09552,-5.5808)(5.10549,-5.5808)(5.11546,-5.5808)(5.12543,-5.5808)(5.13541,-5.5808)(5.14538,-5.5808)(5.15535,-5.5808)(5.16532,-5.5808)(5.17529,-5.5808)(5.18526,-5.5808)(5.19524,-5.5808)(5.20521,-5.5808)(5.21518,-5.5808)(5.22515,-5.5808)(5.23512,-5.5808)(5.24509,-5.5808)(5.25507,-5.5808)(5.26504,-5.5808)(5.27501,-5.5808)(5.28498,-5.5808)(5.29495,-5.5808)(5.30492,-5.5808)(5.3149,-5.5808)(5.32487,-5.5808)(5.33484,-5.5808)(5.34481,-5.5808)(5.35478,-5.5808)(5.36475,-5.5808)(5.37473,-5.5808)(5.3847,-5.5808)(5.39467,-5.5808)(5.40464,-5.5808)(5.41461,-5.5808)(5.42458,-5.5808)(5.43456,-5.5808)(5.44453,-5.5808)(5.4545,-5.5808)(5.46447,-5.5808)(5.47444,-5.5808)(5.48441,-5.5808)(5.49439,-5.5808)(5.50436,-5.5808)(5.51433,-5.5808)(5.5243,-5.5808)(5.53427,-5.5808)(5.54424,-5.5808)(5.55422,-5.5808)(5.56419,-5.5808)(5.57416,-5.5808)(5.58413,-5.5808)(5.5941,-5.5808)(5.60407,-5.5808)(5.61405,-5.5808)(5.62402,-5.5808)(5.63399,-5.5808)(5.64396,-5.5808)(5.65393,-5.5808)(5.6639,-5.5808)(5.67388,-5.5808)(5.68385,-5.5808)(5.69382,-5.5808)(5.70379,-5.5808)(5.71376,-5.5808)(5.72373,-5.5808)(5.73371,-5.5808)(5.74368,-5.5808)(5.75365,-5.5808)(5.76362,-5.5808)(5.77359,-5.5808)(5.78356,-5.5808)(5.79354,-5.5808)(5.80351,-5.5808)(5.81348,-5.5808)(5.82345,-5.5808)(5.83342,-5.5808)(5.84339,-5.5808)(5.85337,-5.5808)(5.86334,-5.5808)(5.87331,-5.5808)(5.88328,-5.5808)(5.89325,-5.5808)(5.90322,-5.5808)(5.9132,-5.5808)(5.92317,-5.5808)(5.93314,-5.5808)(5.94311,-5.5808)(5.95308,-5.5808)(5.96305,-5.5808)(5.97303,-5.5808)(5.983,-5.5808)(5.99297,-5.5808)(6.00294,-5.5808)(6.01291,-5.5808)(6.02288,-5.5808)(6.03286,-5.5808)(6.04283,-5.5808)(6.0528,-5.5808)(6.06277,-5.5808)(6.07274,-5.5808)(6.08271,-5.5808)(6.09269,-5.5808)(6.10266,-5.5808)(6.11263,-5.5808)(6.1226,-5.5808)(6.13257,-5.5808)(6.14254,-5.5808)(6.15252,-5.5808)(6.16249,-5.5808)(6.17246,-5.5808)(6.18243,-5.5808)(6.1924,-5.5808)(6.20237,-5.5808)(6.21235,-5.5808)(6.22232,-5.5808)(6.23229,-5.5808)(6.24226,-5.5808)(6.25223,-5.5808)(6.2622,-5.5808)(6.27218,-5.5808)(6.28215,-5.5808)(6.29212,-5.5808)(6.30209,-5.5808)(6.31206,-5.5808)(6.32203,-5.5808)(6.33201,-5.5808)(6.34198,-5.5808)(6.35195,-5.5808)(6.36192,-5.5808)(6.37189,-5.5808)(6.38186,-5.5808)(6.39184,-5.5808)(6.40181,-5.5808)(6.41178,-5.5808)(6.42175,-5.5808)(6.43172,-5.5808)(6.44169,-5.5808)(6.45167,-5.5808)(6.46164,-5.5808)(6.47161,-5.5808)(6.48158,-5.5808)(6.49155,-5.5808)(6.50152,-5.5808)(6.5115,-5.5808)(6.52147,-5.5808)(6.53144,-5.5808)(6.54141,-5.5808)(6.55138,-5.5808)(6.56135,-5.5808)(6.57133,-5.5808)(6.5813,-5.5808)(6.59127,-5.5808)(6.60124,-5.5808)(6.61121,-5.5808)(6.62118,-5.5808)(6.63116,-5.5808)(6.64113,-5.5808)(6.6511,-5.5808)(6.66107,-5.5808)(6.67104,-5.5808)(6.68101,-5.5808)(6.69099,-5.5808)(6.70096,-5.5808)(6.71093,-5.5808)(6.7209,-5.5808)(6.73087,-5.5808)(6.74084,-5.5808)(6.75082,-5.5808)(6.76079,-5.5808)(6.77076,-5.5808)(6.78073,-5.5808)(6.7907,-5.5808)(6.80067,-5.5808)(6.81065,-5.5808)(6.82062,-5.5808)(6.83059,-5.5808)(6.84056,-5.5808)(6.85053,-5.5808)(6.8605,-5.5808)(6.87048,-5.5808)(6.88045,-5.5808)(6.89042,-5.5808)(6.90039,-5.5808)(6.91036,-5.5808)(6.92033,-5.5808)(6.93031,-5.5808)(6.94028,-5.5808)(6.95025,-5.5808)(6.96022,-5.5808)(6.97019,-5.5808)(6.98016,-5.5808)(6.99014,-5.5808)(7.00011,-5.5808)(7.01008,-5.5808)(7.02005,-5.5808)(7.03002,-5.5808)(7.03999,-5.5808)(7.04996,-5.5808)(7.05994,-5.5808)(7.06991,-5.5808)(7.07988,-5.5808)(7.08985,-5.5808)(7.09982,-5.5808)(7.10979,-5.5808)(7.11977,-5.5808)(7.12974,-5.5808)(7.13971,-5.5808)(7.14968,-5.5808)(7.15965,-5.5808)(7.16962,-5.5808)(7.1796,-5.5808)(7.18957,-5.5808)(7.19954,-5.5808)(7.20951,-5.5808)(7.21948,-5.5808)(7.22945,-5.5808)(7.23943,-5.5808)(7.2494,-5.5808)(7.25937,-5.5808)(7.26934,-5.5808)(7.27931,-5.5808)(7.28928,-5.5808)(7.29926,-5.5808)(7.30923,-5.5808)(7.3192,-5.5808)(7.32917,-5.5808)(7.33914,-5.5808)(7.34911,-5.5808)(7.35909,-5.5808)(7.36906,-5.5808)(7.37903,-5.5808)(7.389,-5.5808)(7.39897,-5.5808)(7.40894,-5.5808)(7.41892,-5.5808)(7.42889,-5.5808)(7.43886,-5.5808)(7.44883,-5.5808)(7.4588,-5.5808)(7.46877,-5.5808)(7.47875,-5.5808)(7.48872,-5.5808)(7.49869,-5.5808)(7.50866,-5.5808)(7.51863,-5.5808)(7.5286,-5.5808)(7.53858,-5.5808)(7.54855,-5.5808)(7.55852,-5.5808)(7.56849,-5.5808)(7.57846,-5.5808)(7.58843,-5.5808)(7.59841,-5.5808)(7.60838,-5.5808)(7.61835,-5.5808)(7.62832,-5.5808)(7.63829,-5.5808)(7.64826,-5.5808)(7.65824,-5.5808)(7.66821,-5.5808)(7.67818,-5.5808)(7.68815,-5.5808)(7.69812,-5.5808)(7.70809,-5.5808)(7.71807,-5.5808)(7.72804,-5.5808)(7.73801,-5.5808)(7.74798,-5.5808)(7.75795,-5.5808)(7.76792,-5.5808)(7.7779,-5.5808)(7.78787,-5.5808)(7.79784,-5.5808)(7.80781,-5.5808)(7.81778,-5.5808)(7.82775,-5.5808)(7.83773,-5.5808)(7.8477,-5.5808)(7.85767,-5.5808)(7.86764,-5.5808)(7.87761,-5.5808)(7.88758,-5.5808)(7.89756,-5.5808)(7.90753,-5.5808)(7.9175,-5.5808)(7.92747,-5.5808)(7.93744,-5.5808)(7.94741,-5.5808)(7.95739,-5.5808)(7.96736,-5.5808)(7.97733,-5.5808)(7.9873,-5.5808)(7.99727,-5.5808)(8.00724,-5.5808)(8.01722,-5.5808)(8.02719,-5.5808)(8.03716,-5.5808)(8.04713,-5.5808)(8.0571,-5.5808)(8.06707,-5.5808)(8.07705,-5.5808)(8.08702,-5.5808)(8.09699,-5.5808)(8.10696,-5.5808)(8.11693,-5.5808)(8.1269,-5.5808)(8.13688,-5.5808)(8.14685,-5.5808)(8.15682,-5.5808)(8.16679,-5.5808)(8.17676,-5.5808)(8.18673,-5.5808)(8.19671,-5.5808)(8.20668,-5.5808)(8.21665,-5.5808)(8.22662,-5.5808)(8.23659,-5.5808)(8.24656,-5.5808)(8.25654,-5.5808)(8.26651,-5.5808)(8.27648,-5.5808)(8.28645,-5.5808)(8.29642,-5.5808)(8.30639,-5.5808)(8.31637,-5.5808)(8.32634,-5.5808)(8.33631,-5.5808)(8.34628,-5.5808)(8.35625,-5.5808)(8.36622,-5.5808)(8.3762,-5.5808)(8.38617,-5.5808)(8.39614,-5.5808)(8.40611,-5.5808)(8.41608,-5.5808)(8.42605,-5.5808)(8.43603,-5.5808)(8.446,-5.5808)(8.45597,-5.5808)(8.46594,-5.5808)(8.47591,-5.5808)(8.48588,-5.5808)(8.49586,-5.5808)(8.50583,-5.5808)(8.5158,-5.5808)(8.52577,-5.5808)(8.53574,-5.5808)(8.54571,-5.5808)(8.55569,-5.5808)(8.56566,-5.5808)(8.57563,-5.5808)(8.5856,-5.5808)(8.59557,-5.5808)(8.60554,-5.5808)(8.61552,-5.5808)(8.62549,-5.5808)(8.63546,-5.5808)(8.64543,-5.5808)(8.6554,-5.5808)(8.66537,-5.5808)(8.67535,-5.5808)(8.68532,-5.5808)(8.69529,-5.5808)(8.70526,-5.5808)(8.71523,-5.5808)(8.7252,-5.5808)(8.73518,-5.5808)(8.74515,-5.5808)(8.75512,-5.5808)(8.76509,-5.5808)(8.77506,-5.5808)(8.78503,-5.5808)(8.79501,-5.5808)(8.80498,-5.5808)(8.81495,-5.5808)(8.82492,-5.5808)(8.83489,-5.5808)(8.84486,-5.5808)(8.85484,-5.5808)(8.86481,-5.5808)(8.87478,-5.5808)(8.88475,-5.5808)(8.89472,-5.5808)(8.90469,-5.5808)(8.91467,-5.5808)(8.92464,-5.5808)(8.93461,-5.5808)(8.94458,-5.5808)(8.95455,-5.5808)(8.96452,-5.5808)(8.9745,-5.5808)(8.98447,-5.5808)(8.99444,-5.5808)(9.00441,-5.5808)(9.01438,-5.5808)(9.02435,-5.5808)(9.03433,-5.5808)(9.0443,-5.5808)(9.05427,-5.5808)(9.06424,-5.5808)(9.07421,-5.5808)(9.08418,-5.5808)(9.09416,-5.5808)(9.10413,-5.5808)(9.1141,-5.5808)(9.12407,-5.5808)(9.13404,-5.5808)(9.14401,-5.5808)(9.15399,-5.5808)(9.16396,-5.5808)(9.17393,-5.5808)(9.1839,-5.5808)(9.19387,-5.5808)(9.20384,-5.5808)(9.21382,-5.5808)(9.22379,-5.5808)(9.23376,-5.5808)(9.24373,-5.5808)(9.2537,-5.5808)(9.26367,-5.5808)(9.27365,-5.5808)(9.28362,-5.5808)(9.29359,-5.5808)(9.30356,-5.5808)(9.31353,-5.5808)(9.3235,-5.5808)(9.33348,-5.5808)(9.34345,-5.5808)(9.35342,-5.5808)(9.36339,-5.5808)(9.37336,-5.5808)(9.38333,-5.5808)(9.39331,-5.5808)(9.40328,-5.5808)(9.41325,-5.5808)(9.42322,-5.5808)(9.43319,-5.5808)(9.44316,-5.5808)(9.45314,-5.5808)(9.46311,-5.5808)(9.47308,-5.5808)(9.48305,-5.5808)(9.49302,-5.5808)(9.50299,-5.5808)(9.51297,-5.5808)(9.52294,-5.5808)(9.53291,-5.5808)(9.54288,-5.5808)(9.55285,-5.5808)(9.56282,-5.5808)(9.5728,-5.5808)(9.58277,-5.5808)(9.59274,-5.5808)(9.60271,-5.5808)(9.61268,-5.5808)(9.62265,-5.5808)(9.63263,-5.5808)(9.6426,-5.5808)(9.65257,-5.5808)(9.66254,-5.5808)(9.67251,-5.5808)(9.68248,-5.5808)(9.69246,-5.5808)(9.70243,-5.5808)(9.7124,-5.5808)(9.72237,-5.5808)(9.73234,-5.5808)(9.74231,-5.5808)(9.75229,-5.5808)(9.76226,-5.5808)(9.77223,-5.5808)(9.7822,-5.5808)(9.79217,-5.5808)(9.80214,-5.5808)(9.81212,-5.5808)(9.82209,-5.5808)(9.83206,-5.5808)(9.84203,-5.5808)(9.852,-5.5808)(9.86197,-5.5808)(9.87195,-5.5808)(9.88192,-5.5808)(9.89189,-5.5808)(9.90186,-5.5808)(9.91183,-5.5808)(9.9218,-5.5808)(9.93178,-5.5808)(9.94175,-5.5808)(9.95172,-5.5808)(9.96169,-5.5808)(9.97166,-5.5808) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leader/omega_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=99991,
ymax=100001,
ylabel={V(t) [V]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.9999881423\\
-9.84573095516021 99999.9999843752\\
-9.79575262543858 100000.00001445\\
-9.74577429571696 99999.9999929939\\
-9.69579596599533 100000.000019071\\
-9.6458176362737 100000.000009833\\
-9.59583930655208 99999.999997926\\
-9.54586097683045 100000.000014333\\
-9.49588264710883 99999.9999946264\\
-9.4459043173872 99999.999990159\\
-9.39592598766558 100000.000024247\\
-9.34594765794395 100000.000020203\\
-9.29596932822233 99999.9999997377\\
-9.2459909985007 99999.999995958\\
-9.19601266877908 100000.000012022\\
-9.14603433905745 99999.9999990433\\
-9.09605600933583 100000.000011621\\
-9.0460776796142 100000.000003693\\
-8.99609934989257 99999.9999972847\\
-8.94612102017095 100000.000013047\\
-8.89614269044932 100000.000002984\\
-8.8461643607277 99999.9999914781\\
-8.79618603100607 100000.00000831\\
-8.74620770128445 100000.000002373\\
-8.69622937156282 100000.000003086\\
-8.6462510418412 100000.000012195\\
-8.59627271211957 99999.9999994808\\
-8.54629438239795 100000.000008197\\
-8.49631605267632 100000.000004955\\
-8.44633772295469 99999.9999922018\\
-8.39635939323307 100000.000000014\\
-8.34638106351144 100000.000017585\\
-8.29640273378982 100000.00000603\\
-8.24642440406819 99999.9999895115\\
-8.19644607434657 99999.9999930744\\
-8.14646774462494 100000.000012054\\
-8.09648941490332 99999.9999960296\\
-8.04651108518169 100000.000014882\\
-7.99653275546007 100000.000002579\\
-7.94655442573844 99999.999999227\\
-7.89657609601682 100000.000013543\\
-7.84659776629519 99999.9999978572\\
-7.79661943657356 99999.9999915715\\
-7.74664110685194 100000.00001774\\
-7.69666277713031 100000.000014415\\
-7.64668444740869 99999.9999956304\\
-7.59670611768706 99999.9999896178\\
-7.54672778796544 100000.000016212\\
-7.49674945824381 100000.000017436\\
-7.44677112852219 99999.999998952\\
-7.39679279880056 99999.9999890916\\
-7.34681446907894 100000.000011914\\
-7.29683613935731 100000.000004365\\
-7.24685780963569 100000.00000809\\
-7.19687947991406 100000.000002822\\
-7.14690115019243 99999.9999932539\\
-7.09692282047081 100000.000017015\\
-7.04694449074918 100000.000009351\\
-6.99696616102756 99999.9999958432\\
-6.94698783130593 100000.000010477\\
-6.89700950158431 100000.000007779\\
-6.84703117186268 99999.9999901086\\
-6.79705284214106 99999.9999849255\\
-6.74707451241943 100000.000014936\\
-6.69709618269781 100000.00001991\\
-6.64711785297618 99999.9999993224\\
-6.59713952325455 99999.9999871214\\
-6.54716119353293 100000.000012922\\
-6.4971828638113 100000.000006679\\
-6.44720453408968 100000.000002003\\
-6.39722620436805 100000.000010967\\
-6.34724787464643 99999.9999939356\\
-6.2972695449248 100000.000005445\\
-6.24729121520318 100000.000016364\\
-6.19731288548155 99999.9999988389\\
-6.14733455575993 99999.9999906472\\
-6.0973562260383 100000.000013037\\
-6.04737789631668 99999.9999997079\\
-5.99739956659505 100000.000009487\\
-5.94742123687342 100000.000007426\\
-5.8974429071518 99999.999994679\\
-5.84746457743017 100000.000012706\\
-5.79748624770855 100000.000002495\\
-5.74750791798692 99999.9999825478\\
-5.6975295882653 99999.99999812\\
-5.64755125854367 100000.000014737\\
-5.59757292882205 100000.000000181\\
-5.54759459910042 100000.000011725\\
-5.4976162693788 100000.000001476\\
-5.44763793965717 100000.000006267\\
-5.39765960993554 100000.0000032\\
-5.34768128021392 99999.9999933038\\
-5.29770295049229 100000.000003214\\
-5.24772462077067 100000.000011523\\
-5.19774629104904 99999.9999957683\\
-5.14776796132742 99999.9999835046\\
-5.09778963160579 100000.000002292\\
-5.04781130188417 100000.000026564\\
-4.99783297216254 100000.000017824\\
-4.94785464244092 100000.000001467\\
-4.89787631271929 100000.000003047\\
-4.84789798299767 100000.000005867\\
-4.79791965327604 99999.9999984657\\
-4.74794132355441 100000.000010488\\
-4.69796299383279 99999.9999953168\\
-4.64798466411116 99999.9999997357\\
-4.59800633438954 100000.000014945\\
-4.54802800466791 99999.999995262\\
-4.49804967494629 99999.9999857924\\
-4.44807134522466 100000.000016299\\
-4.39809301550304 100000.000005045\\
-4.34811468578141 100000.000007701\\
-4.29813635605979 99999.9999992428\\
-4.24815802633816 99999.9999929536\\
-4.19817969661653 100000.000017157\\
-4.14820136689491 100000.000008368\\
-4.09822303717328 99999.9999937745\\
-4.04824470745166 100000.000009508\\
-3.99826637773003 99999.9999992628\\
-3.94828804800841 100000.000008122\\
-3.89830971828678 100000.000007332\\
-3.84833138856516 99999.999993238\\
-3.79835305884353 100000.000015408\\
-3.74837472912191 100000.000006157\\
-3.69839639940028 99999.9999907518\\
-3.64841806967866 100000.00001024\\
-3.59843973995703 100000.00000458\\
-3.5484614102354 100000.000006626\\
-3.49848308051378 100000.000002925\\
-3.44850475079215 99999.9999966553\\
-3.39852642107053 100000.000010832\\
-3.3485480913489 99999.9999964276\\
-3.29856976162728 99999.999988314\\
-3.24859143190565 100000.000017533\\
-3.19861310218403 100000.000014539\\
-3.1486347724624 99999.9999914915\\
-3.09865644274078 99999.9999854216\\
-3.04867811301915 100000.00001578\\
-2.99869978329752 99999.9999985515\\
-2.9487214535759 100000.000010729\\
-2.89874312385427 100000.000008552\\
-2.84876479413265 99999.9999910378\\
-2.79878646441102 100000.000016915\\
-2.7488081346894 100000.000019381\\
-2.69882980496777 100000.000002933\\
-2.64885147524615 100000.000001774\\
-2.59887314552452 100000.000012767\\
-2.5488948158029 100000.000004451\\
-2.49891648608127 99999.9999933667\\
-2.44893815635965 99999.9999965366\\
-2.39895982663802 100000.000008814\\
-2.34898149691639 99999.9999952489\\
-2.29900316719477 100000.000014749\\
-2.24902483747314 100000.0000012\\
-2.19904650775152 99999.9999977276\\
-2.14906817802989 100000.000016702\\
-2.09908984830827 100000.000000883\\
-2.04911151858664 99999.9999912282\\
-1.99913318886502 100000.000016261\\
-1.94915485914339 100000.000011459\\
-1.89917652942177 99999.9999897755\\
-1.84919819970014 99999.9999830874\\
-1.79921986997851 100000.000017664\\
-1.74924154025689 100000.000032221\\
-1.69926321053526 100000.000019476\\
-1.64928488081364 100000.000003345\\
-1.59930655109201 100000.00000722\\
-1.54932822137039 100000.000009362\\
-1.49934989164876 99999.9999987653\\
-1.44937156192714 99999.9999914886\\
-1.39939323220551 100000.00000359\\
-1.34941490248389 100000.000017664\\
-1.29943657276226 100000.000009793\\
-1.24945824304064 99999.9999979629\\
-1.19947991331901 100000.000000271\\
-1.14950158359738 100000.000002276\\
-1.09952325387576 99999.9999932589\\
-1.04954492415413 100000.000022163\\
-0.999566594432508 100000.000010793\\
-0.949588264710883 100000.000004928\\
-0.899609934989257 100000.00000157\\
-0.849631605267632 99999.9999907805\\
-0.799653275546007 99999.9999987215\\
-0.749674945824381 100000.000018866\\
-0.699696616102756 100000.000011043\\
-0.64971828638113 99999.9999965804\\
-0.599739956659505 99999.9999985295\\
-0.54976162693788 100000.000014013\\
-0.499783297216254 100000.000001598\\
-0.449804967494629 99999.9999851845\\
-0.399826637773003 99999.9999920807\\
-0.349848308051378 100000.000023114\\
-0.299869978329752 100000.000017929\\
-0.249891648608127 99999.9999987225\\
-0.199913318886502 99999.999994864\\
-0.149934989164876 100000.000015648\\
-0.0999566594432508 100000.000003816\\
-0.0499783297216254 99999.9999823564\\
0 99999.9999848035\\
0.0499783297216254 100000.000025529\\
0.0999566594432508 99993.6353345539\\
0.149934989164876 99994.4427479147\\
0.199913318886502 99995.1477446727\\
0.249891648608127 99995.7633426321\\
0.299869978329752 99996.2983374612\\
0.349848308051378 99996.7601778273\\
0.399826637773003 99997.1588423972\\
0.449804967494629 99997.5029513076\\
0.499783297216254 99997.8001054065\\
0.54976162693788 99998.0578452763\\
0.599739956659505 99998.2828186976\\
0.64971828638113 99998.4806147992\\
0.699696616102756 99998.6558380002\\
0.749674945824381 99998.8121538205\\
0.799653275546007 99998.9522541566\\
0.849631605267632 99999.0779762154\\
0.899609934989257 99999.1904134521\\
0.949588264710883 99999.290226375\\
0.999566594432508 99999.3778428032\\
1.04954492415413 99999.4536558931\\
1.09952325387576 99999.5181158107\\
1.14950158359738 99999.5719412843\\
1.19947991331901 99999.6161910887\\
1.24945824304064 99999.6522233688\\
1.29943657276226 99999.6815727185\\
1.34941490248389 99999.7058909064\\
1.39939323220551 99999.7268191071\\
1.44937156192714 99999.7458443065\\
1.49934989164876 99999.7640806222\\
1.54932822137039 99999.7822588096\\
1.59930655109201 99999.8007867299\\
1.64928488081364 99999.8196414085\\
1.69926321053526 99999.8384361503\\
1.74924154025689 99999.8564896444\\
1.79921986997851 99999.873132215\\
1.84919819970014 99999.8877178058\\
1.89917652942177 99999.8996963703\\
1.94915485914339 99999.9087101033\\
1.99913318886502 99999.9147891795\\
2.04911151858664 99999.9182485845\\
2.09908984830827 99999.9196402166\\
2.14906817802989 99999.9196373624\\
2.19904650775152 99999.9190656847\\
2.24902483747314 99999.9187429383\\
2.29900316719477 99999.9193164487\\
2.34898149691639 99999.9212104429\\
2.39895982663802 99999.9246207547\\
2.44893815635965 99999.9295104904\\
2.49891648608127 99999.9355678619\\
2.5488948158029 99999.9422388893\\
2.59887314552452 99999.9489466569\\
2.64885147524615 99999.9551026491\\
2.69882980496777 99999.9601933547\\
2.7488081346894 99999.9637956213\\
2.79878646441102 99999.9657492476\\
2.84876479413265 99999.9661381406\\
2.89874312385427 99999.9652255292\\
2.9487214535759 99999.9633812714\\
2.99869978329752 99999.9611293496\\
3.04867811301915 99999.9590415792\\
3.09865644274078 99999.957628683\\
3.1486347724624 99999.9572068775\\
3.19861310218403 99999.9579786695\\
3.24859143190565 99999.9599742601\\
3.29856976162728 99999.9630443011\\
3.3485480913489 99999.9668234245\\
3.39852642107053 99999.9708933242\\
3.44850475079215 99999.9748283994\\
3.49848308051378 99999.978233069\\
3.5484614102354 99999.9807254817\\
3.59843973995703 99999.9821019129\\
3.64841806967866 99999.9823570001\\
3.69839639940028 99999.9816413053\\
3.74837472912191 99999.9801733278\\
3.79835305884353 99999.9782861968\\
3.84833138856516 99999.9763954368\\
3.89830971828678 99999.9748989924\\
3.94828804800841 99999.9740603111\\
3.99826637773003 99999.974046633\\
4.04824470745166 99999.9749495311\\
4.09822303717328 99999.9767241311\\
4.14820136689491 99999.9791414697\\
4.19817969661653 99999.9818733453\\
4.24815802633816 99999.9846214649\\
4.29813635605979 99999.9870938203\\
4.34811468578141 99999.9890106263\\
4.39809301550304 99999.9901560787\\
4.44807134522466 99999.9904840767\\
4.49804967494629 99999.9900664723\\
4.54802800466791 99999.989047652\\
4.59800633438954 99999.9876213344\\
4.64798466411116 99999.9860938966\\
4.69796299383279 99999.9847754247\\
4.74794132355441 99999.9839027907\\
4.79791965327604 99999.9835872319\\
4.84789798299767 99999.9839342836\\
4.89787631271929 99999.9849528363\\
4.94785464244092 99999.9865292888\\
4.99783297216254 99999.9884068206\\
5.04781130188417 99999.9903712703\\
5.09778963160579 99999.99220855\\
5.14776796132742 99999.9937131729\\
5.19774629104904 99999.9946716587\\
5.24772462077067 99999.9950239212\\
5.29770295049229 99999.9948074483\\
5.34768128021392 99999.9941262873\\
5.39765960993554 99999.9930709451\\
5.44763793965717 99999.9918609299\\
5.4976162693788 99999.9907443387\\
5.54759459910042 99999.9899368889\\
5.59757292882205 99999.9895116179\\
5.64755125854367 99999.9895586293\\
5.6975295882653 99999.9901167555\\
5.74750791798692 99999.9911440203\\
5.79748624770855 99999.9924542165\\
5.84746457743017 99999.9938774096\\
5.8974429071518 99999.9952543733\\
5.94742123687342 99999.9964349186\\
5.99739956659505 99999.9972406738\\
6.04737789631668 99999.9975928328\\
6.0973562260383 99999.9975043859\\
6.14733455575993 99999.9970509218\\
6.19731288548155 99999.9962834926\\
6.24729121520318 99999.9953378689\\
6.2972695449248 99999.9944085494\\
6.34724787464643 99999.9936816183\\
6.39722620436805 99999.9932321614\\
6.44720453408968 99999.9931177536\\
6.4971828638113 99999.9933935115\\
6.54716119353293 99999.9940570851\\
6.59713952325455 99999.9949835173\\
6.64711785297618 99999.9960201543\\
6.69709618269781 99999.9970586559\\
6.74707451241943 99999.9979940775\\
6.79705284214106 99999.9986865332\\
6.84703117186268 99999.9990254512\\
6.89700950158431 99999.9990159625\\
6.94698783130593 99999.9987139384\\
6.99696616102756 99999.9981694632\\
7.04694449074918 99999.9974388862\\
7.09692282047081 99999.996674768\\
7.14690115019243 99999.9960303261\\
7.19687947991406 99999.995589916\\
7.24685780963569 99999.9953966324\\
7.29683613935731 99999.9955260353\\
7.34681446907894 99999.9959125833\\
7.39679279880056 99999.9965614305\\
7.44677112852219 99999.9973381785\\
7.49674945824381 99999.9981315412\\
7.54672778796544 99999.9988745641\\
7.59670611768706 99999.9994537636\\
7.64668444740869 99999.9997767646\\
7.69666277713031 99999.9998332947\\
7.74664110685194 99999.9996522738\\
7.79661943657356 99999.9992365424\\
7.84659776629519 99999.9986745293\\
7.89657609601682 99999.9981080494\\
7.94655442573844 99999.9975433549\\
7.99653275546007 99999.9971048689\\
8.04651108518169 99999.9969000533\\
8.09648941490332 99999.9969033639\\
8.14646774462494 99999.9971238779\\
8.19644607434657 99999.9975571027\\
8.24642440406819 99999.9981461499\\
8.29640273378982 99999.998750526\\
8.34638106351144 99999.9993563326\\
8.39635939323307 99999.99984162\\
8.44633772295469 100000.00013374\\
8.49631605267632 100000.000250873\\
8.54629438239795 100000.000156383\\
8.59627271211957 99999.9998581153\\
8.6462510418412 99999.9994323773\\
8.69622937156282 99999.9989653921\\
8.74620770128445 99999.9984926391\\
8.79618603100607 99999.9981158582\\
8.8461643607277 99999.997875494\\
8.89614269044932 99999.9977990516\\
8.94612102017095 99999.9979463289\\
8.99609934989257 99999.9982536807\\
9.0460776796142 99999.9986508392\\
9.09605600933583 99999.999114539\\
9.14603433905745 99999.9996011745\\
9.19601266877908 99999.9999929938\\
9.2459909985007 100000.000293027\\
9.29596932822233 100000.000411083\\
9.34594765794395 100000.000362813\\
9.39592598766558 100000.000203333\\
9.4459043173872 99999.9998863498\\
9.49588264710883 99999.9994926627\\
9.54586097683045 99999.9991197953\\
9.59583930655208 99999.9987774848\\
9.6458176362737 99999.998551157\\
9.69579596599533 99999.9984499842\\
9.74577429571696 99999.9984881518\\
9.79575262543858 99999.9986844346\\
9.84573095516021 99999.9989682541\\
9.89570928488183 99999.9993225849\\
9.94568761460346 99999.9997247891\\
9.99566594432508 100000.000064138\\
10.0456442740467 100000.000298742\\
10.0956226037683 100000.000429577\\
10.14560093349 100000.000470591\\
10.1955792632116 100000.000359073\\
10.2455575929332 100000.000113407\\
10.2955359226548 99999.9998082703\\
10.3455142523765 99999.9995246886\\
10.3954925820981 99999.9992520534\\
10.4454709118197 99999.9990157421\\
10.4954492415413 99999.9988786857\\
10.545427571263 99999.9988879184\\
10.5954059009846 99999.9990014803\\
10.6453842307062 99999.9991863013\\
10.6953625604278 99999.9994450716\\
10.7453408901495 99999.9997717068\\
10.7953192198711 100000.00007607\\
10.8452975495927 100000.000284525\\
10.8952758793143 100000.00040502\\
10.945254209036 100000.000458552\\
10.9952325387576 100000.000415554\\
11.0452108684792 100000.000246805\\
11.0951891982008 100000.000009599\\
11.1451675279225 99999.9997699074\\
11.1951458576441 99999.9995491281\\
11.2451241873657 99999.9993394294\\
11.2951025170873 99999.9991958385\\
11.345080846809 99999.9991629919\\
11.3950591765306 99999.999235201\\
11.4450375062522 99999.9993594723\\
11.4950158359738 99999.9995421286\\
11.5449941656955 99999.9997829872\\
11.5949724954171 100000.000044395\\
11.6449508251387 100000.000237688\\
11.6949291548603 100000.000357509\\
11.744907484582 100000.000411805\\
11.7948858143036 100000.00040056\\
11.8448641440252 100000.000291134\\
11.8948424737468 100000.000117339\\
11.9448208034685 99999.9999256377\\
11.9947991331901 99999.9997497688\\
12.0447774629117 99999.9995716869\\
12.0947557926334 99999.9994320409\\
12.144734122355 99999.9993711258\\
12.1947124520766 99999.9994045919\\
12.2446907817982 99999.9994779682\\
12.2946691115199 99999.9995990925\\
12.3446474412415 99999.9997800177\\
12.3946257709631 100000.000011814\\
12.4446041006847 100000.000183827\\
12.4945824304064 100000.000286885\\
12.544560760128 100000.000342171\\
12.5945390898496 100000.000370092\\
12.6445174195712 100000.00031128\\
12.6944957492929 100000.000180004\\
12.7444740790145 100000.000021871\\
12.7944524087361 99999.9998818589\\
12.8444307384577 99999.9997349516\\
12.8944090681794 99999.9996030214\\
12.944387397901 99999.9995274797\\
12.9943657276226 99999.9995379\\
13.0443440573442 99999.9995774246\\
13.0943223870659 99999.9996852453\\
13.1443007167875 99999.9998139607\\
13.1942790465091 99999.9999526849\\
13.2442573762307 100000.000113078\\
13.2942357059524 100000.000219036\\
13.344214035674 100000.000281575\\
13.3941923653956 100000.000314704\\
13.4441706951172 100000.000273202\\
13.4941490248389 100000.000178154\\
13.5441273545605 100000.000070768\\
13.5941056842821 99999.9999737197\\
13.6440840140037 99999.9998299137\\
13.6940623437254 99999.9997411358\\
13.744040673447 99999.999666655\\
13.7940190031686 99999.9996260117\\
13.8439973328902 99999.9996742212\\
13.8939756626119 99999.9997310149\\
13.9439539923335 99999.9998069067\\
13.9939323220551 99999.999935385\\
14.0439106517767 100000.00006112\\
14.0938889814984 100000.000149625\\
14.14386731122 100000.000231629\\
14.1938456409416 100000.000248452\\
14.2438239706632 100000.000251585\\
14.2938023003849 100000.000201887\\
14.3437806301065 100000.000104632\\
14.3937589598281 100000.000014251\\
14.4437372895497 99999.9999321926\\
14.4937156192714 99999.9998301244\\
14.543693948993 99999.9997472447\\
14.5936722787146 99999.9997193424\\
14.6436506084362 99999.9997429317\\
14.6936289381579 99999.9997733517\\
14.7436072678795 99999.9998268453\\
14.7935855976011 99999.9999175741\\
14.8435639273227 100000.000033055\\
14.8935422570444 100000.00011291\\
14.943520586766 100000.000163426\\
14.9934989164876 100000.000198562\\
15.0434772462092 100000.000213154\\
15.0934555759309 100000.000169516\\
15.1434339056525 100000.000140971\\
15.1934122353741 100000.000055013\\
15.2433905650958 99999.9999678094\\
15.2933688948174 99999.9998977028\\
15.343347224539 99999.9998262192\\
15.3933255542606 99999.9997888225\\
15.4433038839823 99999.9997929251\\
15.4932822137039 99999.999804849\\
15.5432605434255 99999.9998398651\\
15.5932388731471 99999.9999121471\\
15.6432172028688 100000.000001119\\
15.6931955325904 100000.000058792\\
15.743173862312 100000.00012957\\
15.7931521920336 100000.000167814\\
15.8431305217553 100000.000170267\\
15.8931088514769 100000.000163087\\
15.9430871811985 100000.000118007\\
15.9930655109201 100000.000045817\\
16.0430438406418 99999.9999837617\\
16.0930221703634 99999.9999527352\\
16.143000500085 99999.9998858103\\
16.1929788298066 99999.9998525447\\
16.2429571595283 99999.9998312045\\
16.2929354892499 99999.9998339934\\
16.3429138189715 99999.9998801296\\
16.3928921486931 99999.9999172003\\
16.4428704784148 99999.9999637495\\
16.4928488081364 100000.000039837\\
16.542827137858 100000.000079518\\
16.5928054675796 100000.000127461\\
16.6427837973013 100000.000144074\\
16.6927621270229 100000.000128136\\
16.7427404567445 100000.000121911\\
16.7927187864661 100000.000066384\\
16.8426971161878 100000.000003471\\
16.8926754459094 99999.9999859727\\
16.942653775631 99999.9999481573\\
16.9926321053526 99999.9998912981\\
17.0426104350743 99999.9998594327\\
17.0925887647959 99999.9998838485\\
17.1425670945175 99999.9999018118\\
17.1925454242391 99999.9999150149\\
17.2425237539608 99999.9999468423\\
17.2925020836824 100000.000018124\\
17.342480413404 100000.000057115\\
17.3924587431256 100000.000089541\\
17.4424370728473 100000.00011705\\
17.4924154025689 100000.000103576\\
17.5423937322905 100000.000109799\\
17.5923720620121 100000.000078938\\
17.6423503917338 100000.000022838\\
17.6923287214554 99999.9999940276\\
17.742307051177 99999.9999729391\\
17.7922853808986 99999.9999218393\\
17.8422637106203 99999.9998809098\\
17.8922420403419 99999.9998886075\\
17.9422203700635 99999.9999342695\\
17.9921986997851 99999.9999493337\\
18.0421770295068 99999.9999588724\\
18.0921553592284 99999.9999900118\\
18.14213368895 100000.000047673\\
18.1921120186717 100000.000071062\\
18.2420903483933 100000.00007356\\
18.2920686781149 100000.000078587\\
18.3420470078365 100000.000100803\\
18.3920253375582 100000.000084181\\
18.4420036672798 100000.000039938\\
18.4919819970014 99999.9999982562\\
18.541960326723 99999.9999862604\\
18.5919386564447 99999.9999600748\\
18.6419169861663 99999.9999217492\\
18.6918953158879 99999.9999018752\\
18.7418736456095 99999.9999289687\\
18.7918519753312 99999.9999584458\\
18.8418303050528 99999.9999652426\\
18.8918086347744 99999.999975837\\
18.941786964496 100000.000016042\\
18.9917652942177 100000.000060184\\
19.0417436239393 100000.00006306\\
19.0917219536609 100000.000053616\\
19.1417002833825 100000.000062743\\
19.1916786131042 100000.000084281\\
19.2416569428258 100000.000053809\\
19.2916352725474 100000.000005124\\
19.341613602269 99999.9999779357\\
19.3915919319907 99999.9999896066\\
19.4415702617123 99999.9999691802\\
19.4915485914339 99999.9999369167\\
19.5415269211555 99999.9999260938\\
19.5915052508772 99999.9999595785\\
19.6414835805988 99999.9999750351\\
19.6914619103204 99999.9999759664\\
19.741440240042 99999.999989197\\
19.7914185697637 100000.000037353\\
19.8413968994853 100000.000044054\\
19.8913752292069 100000.000063006\\
19.9413535589285 100000.000068232\\
19.9913318886502 100000.000047003\\
20.0413102183718 100000.000051051\\
20.0912885480934 100000.000019473\\
20.141266877815 99999.9999845604\\
20.1912452075367 99999.9999939331\\
20.2412235372583 99999.9999876027\\
20.2912018669799 99999.9999574899\\
20.3411801967015 99999.9999384222\\
20.3911585264232 99999.9999624384\\
20.4411368561448 99999.9999801938\\
20.4911151858664 99999.9999769612\\
20.541093515588 99999.9999817786\\
20.5910718453097 100000.000022886\\
20.6410501750313 100000.000054384\\
20.6910285047529 100000.000050223\\
20.7410068344745 100000.000038435\\
20.7909851641962 100000.000047977\\
20.8409634939178 100000.000052891\\
20.8909418236394 100000.000026973\\
20.940920153361 99999.9999974474\\
20.9908984830827 99999.9999918893\\
21.0408768128043 99999.9999935149\\
21.0908551425259 99999.9999714424\\
21.1408334722476 99999.9999519267\\
21.1908118019692 99999.9999606755\\
21.2407901316908 99999.9999862211\\
21.2907684614124 99999.9999886391\\
21.3407467911341 99999.9999881762\\
21.3907251208557 100000.000005813\\
21.4407034505773 100000.000034502\\
21.4906817802989 100000.000033335\\
21.5406601100206 100000.000023759\\
21.5906384397422 100000.00003034\\
21.6406167694638 100000.000050482\\
21.6905950991854 100000.000030858\\
21.7405734289071 99999.9999989302\\
21.7905517586287 99999.9999880237\\
21.8405300883503 99999.9999969608\\
21.8905084180719 99999.9999699586\\
21.9404867477936 99999.9999840189\\
21.9904650775152 99999.9999631178\\
22.0404434072368 99999.9999767585\\
22.0904217369584 99999.9999944054\\
22.1404000666801 99999.9999798279\\
22.1903783964017 99999.9999967794\\
22.2403567261233 100000.00004198\\
22.2903350558449 100000.000042006\\
22.3403133855666 100000.000027219\\
22.3902917152882 100000.000030698\\
22.4402700450098 100000.000033058\\
22.4902483747314 100000.000019107\\
22.5402267044531 100000.000020099\\
22.5902050341747 99999.9999930387\\
22.6401833638963 99999.9999951308\\
22.6901616936179 100000.000001008\\
22.7401400233396 99999.9999764743\\
22.7901183530612 99999.9999674021\\
22.8400966827828 99999.9999942172\\
22.8900750125044 99999.9999923832\\
22.9400533422261 99999.9999795482\\
22.9900316719477 99999.9999836652\\
23.0400100016693 100000.000024118\\
23.0899883313909 100000.000037605\\
23.1399666611126 100000.00002574\\
23.1899449908342 100000.000014994\\
23.2399233205558 100000.000030819\\
23.2899016502774 100000.000019809\\
23.3398799799991 100000.000017112\\
23.3898583097207 100000.000016868\\
23.4398366394423 99999.9999937083\\
23.4898149691639 99999.9999991175\\
23.5397932988856 99999.9999848153\\
23.5897716286072 99999.9999669113\\
23.6397499583288 99999.9999869646\\
23.6897282880504 100000.000007027\\
23.7397066177721 99999.9999983233\\
23.7896849474937 99999.999988488\\
23.8396632772153 100000.000004957\\
23.8896416069369 100000.000025715\\
23.9396199366586 100000.000015839\\
23.9895982663802 100000.000002943\\
24.0395765961018 100000.000015185\\
24.0895549258234 100000.000029066\\
24.1395332555451 100000.000011476\\
24.1895115852667 100000.000014682\\
24.2394899149883 99999.9999927764\\
24.28946824471 100000.000002074\\
24.3394465744316 99999.9999985545\\
24.3894249041532 99999.9999757599\\
24.4394032338748 99999.9999843913\\
24.4893815635965 100000.000010876\\
24.5393598933181 100000.000006226\\
24.5893382230397 99999.9999950518\\
24.6393165527613 100000.000002111\\
24.689294882483 100000.000017241\\
24.7392732122046 100000.000010866\\
24.7892515419262 100000.000003178\\
24.8392298716478 100000.00001509\\
24.8892082013695 100000.000024713\\
24.9391865310911 100000.000007026\\
24.9891648608127 100000.000019887\\
25.0391431905343 100000.000018939\\
25.089121520256 100000.000002767\\
25.1390998499776 99999.9999960857\\
25.1890781796992 99999.9999871078\\
25.2390565094208 99999.9999749305\\
25.2890348391425 99999.9999753391\\
25.3390131688641 100000.000000432\\
25.3889914985857 99999.9999992355\\
25.4389698283073 99999.9999979374\\
25.488948158029 100000.00001324\\
25.5389264877506 100000.000002093\\
25.5889048174722 100000.000006084\\
25.6388831471938 100000.000031219\\
25.6888614769155 100000.00002122\\
25.7388398066371 100000.00000321\\
25.7888181363587 100000.000008663\\
25.8387964660803 100000.000008068\\
25.888774795802 99999.9999913762\\
25.9387531255236 100000.000010416\\
25.9887314552452 99999.9999878222\\
26.0387097849668 99999.9999799567\\
26.0886881146885 100000.000015425\\
26.1386664444101 100000.000007\\
26.1886447741317 99999.9999877525\\
26.2386231038533 100000.000001441\\
26.288601433575 100000.000020345\\
26.3385797632966 100000.000008142\\
26.3885580930182 99999.999993382\\
26.4385364227398 100000.000004726\\
26.4885147524615 100000.000032816\\
26.5384930821831 100000.000021021\\
26.5884714119047 99999.9999973243\\
26.6384497416263 99999.9999932303\\
26.688428071348 100000.000021271\\
26.7384064010696 100000.000014231\\
26.7883847307912 99999.9999896454\\
26.8383630605128 99999.9999790865\\
26.8883413902345 100000.000005929\\
26.9383197199561 99999.9999969476\\
26.9882980496777 100000.000002643\\
27.0382763793993 99999.9999994012\\
27.088254709121 99999.9999927826\\
27.1382330388426 100000.000017597\\
27.1882113685642 100000.00000463\\
27.2381896982859 99999.9999900322\\
27.2881680280075 100000.000023239\\
27.3381463577291 100000.000039569\\
27.3881246874507 100000.000022792\\
27.4381030171724 100000.000003428\\
27.488081346894 100000.000009182\\
27.5380596766156 99999.999999435\\
27.5880380063372 100000.000001825\\
27.6380163360589 99999.9999952856\\
27.6879946657805 99999.9999791311\\
27.7379729955021 100000.000012499\\
27.7879513252237 100000.000011794\\
27.8379296549454 99999.9999898186\\
27.887907984667 100000.000001291\\
27.9378863143886 100000.000024027\\
27.9878646441102 100000.000011795\\
28.0378429738319 99999.9999954971\\
28.0878213035535 100000.000006173\\
28.1377996332751 100000.000026322\\
28.1877779629967 100000.000012738\\
28.2377562927184 99999.9999940825\\
28.28773462244 99999.9999998397\\
28.3377129521616 100000.000018964\\
28.3876912818832 100000.000001993\\
28.4376696116049 99999.9999804632\\
28.4876479413265 99999.9999881528\\
28.5376262710481 100000.000022995\\
28.5876046007697 100000.000020619\\
28.6375829304914 100000.000003156\\
28.687561260213 99999.9999976597\\
28.7375395899346 100000.000012073\\
28.7875179196562 100000.000004367\\
28.8374962493779 99999.9999914977\\
28.8874745790995 99999.999996216\\
28.9374529088211 100000.000023661\\
28.9874312385427 100000.000016454\\
29.0374095682644 99999.999995026\\
29.087387897986 99999.9999909497\\
29.1373662277076 100000.000021361\\
29.1873445574292 100000.000021811\\
29.2373228871509 100000.000002898\\
29.2873012168725 99999.9999920994\\
29.3372795465941 100000.000008936\\
29.3872578763157 100000.000005973\\
29.4372362060374 99999.9999902072\\
29.487214535759 99999.9999866399\\
29.5371928654806 100000.000014338\\
29.5871711952022 100000.000015653\\
29.6371495249239 99999.9999953174\\
29.6871278546455 99999.9999866311\\
29.7371061843671 100000.000019246\\
29.7870845140887 100000.000032559\\
29.8370628438104 100000.000015964\\
29.887041173532 99999.9999988927\\
29.9370195032536 100000.000009605\\
29.9869978329752 100000.000009601\\
30.0369761626969 99999.9999892813\\
30.0869544924185 99999.9999781578\\
30.1369328221401 100000.000005392\\
30.1869111518618 100000.000026472\\
30.2368894815834 100000.000013733\\
30.286867811305 99999.999996445\\
30.3368461410266 100000.000003827\\
30.3868244707483 100000.000016665\\
30.4368028004699 100000.00000736\\
30.4867811301915 99999.9999966582\\
30.5367594599131 100000.000005351\\
30.5867377896348 100000.000018532\\
30.6367161193564 100000.000006937\\
30.686694449078 99999.9999932527\\
30.7366727787996 100000.000000622\\
30.7866511085213 100000.000019527\\
30.8366294382429 100000.000010447\\
30.8866077679645 99999.9999950528\\
30.9365860976861 99999.9999965348\\
30.9865644274078 100000.000012478\\
31.0365427571294 100000.000002119\\
31.086521086851 99999.99998733\\
31.1364994165726 99999.9999931589\\
31.1864777462943 100000.000020771\\
31.2364560760159 100000.000015841\\
31.2864344057375 99999.9999988795\\
31.3364127354591 99999.9999969841\\
31.3863910651808 100000.000019441\\
31.4363693949024 100000.000012868\\
31.486347724624 99999.9999947172\\
31.5363260543456 99999.9999922869\\
31.5863043840673 100000.000020007\\
31.6362827137889 100000.000022998\\
31.6862610435105 100000.00000888\\
31.7362393732321 99999.9999987291\\
31.7862177029538 100000.000007145\\
31.8361960326754 99999.9999988735\\
31.886174362397 99999.9999834492\\
31.9361526921186 99999.9999838586\\
31.9861310218403 100000.000016406\\
32.0361093515619 100000.00001839\\
32.0860876812835 99999.999996315\\
32.1360660110051 99999.9999856899\\
32.1860443407268 100000.000017835\\
32.2360226704484 100000.000030698\\
32.28600100017 100000.000014288\\
32.3359793298916 99999.999997959\\
32.3859576596133 100000.000009801\\
32.4359359893349 100000.000015374\\
32.4859143190565 100000.000002604\\
32.5358926487781 99999.9999925255\\
32.5858709784998 100000.000005839\\
32.6358493082214 100000.000009598\\
32.685827637943 99999.9999910878\\
32.7358059676646 99999.9999796292\\
32.7857842973863 100000.000004518\\
32.8357626271079 100000.000027488\\
32.8857409568295 100000.000012622\\
32.9357192865511 99999.9999933653\\
32.9856976162728 100000.000003178\\
33.0356759459944 100000.000023328\\
33.085654275716 100000.000011696\\
33.1356326054376 99999.9999950671\\
33.1856109351593 100000.00000068\\
33.2355892648809 100000.000018943\\
33.2855675946025 100000.000008323\\
33.3355459243242 99999.9999925807\\
33.3855242540458 99999.9999969154\\
33.4355025837674 100000.000017487\\
33.485480913489 100000.000008935\\
33.5354592432107 99999.9999932576\\
33.5854375729323 99999.9999955934\\
33.6354159026539 100000.000017521\\
33.6853942323755 100000.000009307\\
33.7353725620972 99999.999992331\\
33.7853508918188 99999.9999937651\\
33.8353292215404 100000.000022003\\
33.885307551262 100000.000021527\\
33.9352858809837 100000.000006183\\
33.9852642107053 99999.9999990078\\
34.0352425404269 100000.000013125\\
34.0852208701485 100000.000010793\\
34.1351991998702 99999.9999995275\\
34.1851775295918 99999.9999961298\\
34.2351558593134 100000.000011271\\
34.285134189035 100000.000010778\\
34.3351125187567 100000.000000029\\
34.3850908484783 99999.9999957993\\
34.4350691781999 100000.000010732\\
34.4850475079215 100000.000010658\\
34.5350258376432 99999.9999987585\\
34.5850041673648 99999.9999938463\\
34.6349824970864 100000.000012091\\
34.684960826808 100000.000017182\\
34.7349391565297 100000.000005992\\
34.7849174862513 99999.9999973544\\
34.8348958159729 100000.000008974\\
34.8848741456945 100000.00001199\\
34.9348524754162 100000.000000152\\
34.9848308051378 99999.9999923422\\
35.0348091348594 100000.000007033\\
35.084787464581 100000.000011542\\
35.1347657943027 99999.9999945974\\
35.1847441240243 99999.9999834552\\
35.2347224537459 100000.000005348\\
35.2847007834675 100000.000025157\\
35.3346791131892 100000.000011884\\
35.3846574429108 99999.9999948338\\
35.4346357726324 100000.000003317\\
35.484614102354 100000.000019373\\
35.5345924320757 100000.000007692\\
35.5845707617973 99999.9999931078\\
35.6345490915189 100000.000000739\\
35.6845274212405 100000.000018157\\
35.7345057509622 100000.00000573\\
35.7844840806838 99999.9999894762\\
35.8344624104054 99999.9999966476\\
35.884440740127 100000.000007248\\
35.9344190698487 99999.9999945341\\
35.9843973995703 100000.000019175\\
36.0343757292919 100000.000002357\\
36.0843540590135 100000.000008078\\
36.1343323887352 100000.000008222\\
36.1843107184568 99999.9999941814\\
36.2342890481784 100000.000003732\\
36.2842673779001 100000.00001655\\
36.3342457076217 100000.000002056\\
36.3842240373433 99999.999988643\\
36.4342023670649 100000.000004735\\
36.4841806967866 100000.000008781\\
36.5341590265082 99999.9999951337\\
36.5841373562298 100000.000015851\\
36.6341156859514 100000.000002306\\
36.6840940156731 99999.9999928943\\
36.7340723453947 100000.000017789\\
36.7840506751163 100000.000012214\\
36.8340290048379 99999.9999950212\\
36.8840073345596 99999.9999981218\\
36.9339856642812 100000.000006571\\
36.9839639940028 99999.9999909618\\
37.0339423237244 100000.000019053\\
37.0839206534461 100000.000007228\\
37.1338989831677 99999.9999947514\\
37.1838773128893 100000.000018863\\
37.2338556426109 100000.000012741\\
37.2838339723326 99999.9999972123\\
37.3338123020542 100000.000004455\\
37.3837906317758 99999.9999998414\\
37.4337689614974 99999.9999943549\\
37.4837472912191 100000.000021279\\
37.5337256209407 100000.000006726\\
37.5837039506623 100000.00000234\\
37.6336822803839 100000.000009825\\
37.6836606101056 99999.9999986357\\
37.7336389398272 99999.9999940616\\
37.7836172695488 100000.000009269\\
37.8335955992704 99999.9999956505\\
37.8835739289921 100000.000011335\\
37.9335522587137 100000.000006559\\
37.9835305884353 99999.9999933648\\
38.0335089181569 100000.000015499\\
38.0834872478786 100000.000003969\\
38.1334655776002 99999.9999855908\\
38.1834439073218 100000.000007373\\
38.2334222370434 100000.000025638\\
38.2834005667651 100000.000007983\\
38.3333788964867 99999.9999878225\\
38.3833572262083 99999.9999985648\\
38.4333355559299 100000.000009777\\
38.4833138856516 99999.9999974791\\
38.5332922153732 100000.000013387\\
38.5832705450948 99999.9999959516\\
38.6332488748164 100000.000008521\\
38.6832272045381 100000.00001494\\
38.7332055342597 99999.9999978352\\
38.7831838639813 99999.9999992\\
38.8331621937029 100000.000017822\\
38.8831405234246 100000.000007961\\
38.9331188531462 99999.9999927624\\
38.9830971828678 99999.9999968886\\
39.0330755125894 100000.000019261\\
39.0830538423111 100000.000015034\\
39.1330321720327 100000.000001308\\
39.1830105017543 99999.999998674\\
39.232988831476 100000.000011587\\
39.2829671611976 100000.000000722\\
39.3329454909192 99999.9999847355\\
39.3829238206408 99999.9999884518\\
39.4329021503625 100000.000020969\\
39.4828804800841 100000.00001886\\
39.5328588098057 99999.9999984076\\
39.5828371395273 99999.9999906398\\
39.632815469249 100000.000017012\\
39.6827937989706 100000.000018812\\
39.7327721286922 100000.000001647\\
39.7827504584138 99999.9999923239\\
39.8327287881355 100000.000013436\\
39.8827071178571 100000.000019829\\
39.9326854475787 100000.000007655\\
39.9826637773003 99999.9999975494\\
40.032642107022 100000.000008926\\
40.0826204367436 100000.000013551\\
40.1325987664652 100000.0000037\\
40.1825770961868 99999.9999959589\\
40.2325554259085 100000.000006714\\
40.2825337556301 100000.000010391\\
40.3325120853517 99999.9999959106\\
40.3824904150733 99999.9999860388\\
40.432468744795 100000.000003547\\
40.4824470745166 100000.000023024\\
40.5324254042382 100000.000012678\\
40.5824037339598 99999.9999971967\\
40.6323820636815 100000.000001344\\
40.6823603934031 100000.000014971\\
40.7323387231247 100000.000002725\\
40.7823170528463 99999.9999883222\\
40.832295382568 99999.9999965234\\
40.8822737122896 100000.000020476\\
40.9322520420112 100000.000008975\\
40.9822303717328 99999.9999892128\\
41.0322087014545 99999.9999922384\\
41.0821870311761 100000.000021984\\
41.1321653608977 100000.00001232\\
41.1821436906193 99999.9999892286\\
41.232122020341 99999.9999878788\\
41.2821003500626 100000.000023932\\
41.3320786797842 100000.000024297\\
41.3820570095058 100000.000003958\\
41.4320353392275 99999.9999938872\\
41.4820136689491 100000.000015089\\
41.5319919986707 100000.000011541\\
41.5819703283923 99999.9999923178\\
41.631948658114 99999.9999863287\\
41.6819269878356 100000.000016825\\
41.7319053175572 100000.000025319\\
41.7818836472788 100000.000009378\\
41.8318619770005 99999.9999959133\\
41.8818403067221 100000.000009952\\
41.9318186364437 100000.000012635\\
41.9817969661653 99999.9999967921\\
42.031775295887 99999.999987241\\
42.0817536256086 100000.000008389\\
42.1317319553302 100000.000020481\\
42.1817102850518 100000.000004531\\
42.2316886147735 99999.9999894561\\
42.2816669444951 100000.000004173\\
42.3316452742167 100000.000021046\\
42.3816236039384 100000.000006755\\
42.43160193366 99999.999990188\\
42.4815802633816 100000.000000265\\
42.5315585931032 100000.00002466\\
42.5815369228249 100000.000019759\\
42.6315152525465 100000.000005294\\
42.6814935822681 100000.000001955\\
42.7314719119897 100000.000011996\\
42.7814502417114 100000.000007745\\
42.831428571433 99999.9999997791\\
42.8814069011546 100000.000000507\\
42.9313852308762 100000.000009685\\
42.9813635605979 99999.999999377\\
43.0313418903195 99999.9999862983\\
43.0813202200411 99999.9999911098\\
43.1312985497627 100000.000019167\\
43.1812768794844 100000.000014974\\
43.231255209206 99999.9999958118\\
43.2812335389276 99999.999990619\\
43.3312118686492 100000.000012683\\
43.3811901983709 99999.9999959941\\
43.4311685280925 100000.000014794\\
43.4811468578141 100000.000000296\\
43.5311251875357 99999.9999960509\\
43.5811035172574 100000.000020783\\
43.631081846979 100000.000001578\\
43.6810601767006 99999.9999920094\\
43.7310385064222 100000.000021561\\
43.7810168361439 100000.000017927\\
43.8309951658655 99999.9999989043\\
43.8809734955871 99999.9999947196\\
43.9309518253087 100000.000011015\\
43.9809301550304 99999.9999940896\\
44.030908484752 100000.000012961\\
44.0808868144736 100000.000011033\\
44.1308651441952 99999.999993373\\
44.1808434739169 100000.000013623\\
44.2308218036385 100000.000013682\\
44.2808001333601 99999.9999948704\\
44.3307784630817 99999.9999937009\\
44.3807567928034 100000.000012808\\
44.430735122525 99999.999997381\\
44.4807134522466 100000.000012541\\
44.5306917819682 100000.000006353\\
44.5806701116899 99999.9999966523\\
44.6306484414115 100000.000012309\\
44.6806267711331 100000.000002638\\
44.7306051008547 99999.999988975\\
44.7805834305764 100000.000004573\\
44.830561760298 100000.000006004\\
44.8805400900196 99999.9999977176\\
44.9305184197412 100000.000013636\\
44.9804967494629 99999.999996056\\
45.0304750791845 100000.000004756\\
45.0804534089061 100000.000018122\\
45.1304317386277 100000.000003584\\
45.1804100683494 99999.9999961046\\
45.230388398071 100000.000008287\\
45.2803667277926 99999.9999943845\\
45.3303450575143 100000.000013767\\
45.3803233872359 100000.000004593\\
45.4303017169575 99999.9999966509\\
45.4802800466791 100000.000013701\\
45.5302583764008 99999.9999986142\\
45.5802367061224 99999.9999875669\\
45.630215035844 100000.000012779\\
45.6801933655656 99999.999997881\\
45.7301716952873 100000.000011554\\
45.7801500250089 100000.00001128\\
45.8301283547305 99999.9999974316\\
45.8801066844521 100000.000011029\\
45.9300850141738 99999.9999978022\\
45.9800633438954 99999.9999866929\\
46.030041673617 100000.000011583\\
46.0800200033386 99999.99999644\\
46.1299983330603 100000.000012546\\
46.1799766627819 100000.000016035\\
46.2299549925035 100000.000001139\\
46.2799333222251 100000.000008338\\
46.3299116519468 100000.000001065\\
46.3798899816684 99999.9999961455\\
46.42986831139 100000.000010203\\
46.4798466411116 100000.000006567\\
46.5298249708333 99999.9999929465\\
46.5798033005549 99999.9999907542\\
46.6297816302765 100000.000011814\\
46.6797599599981 99999.9999994429\\
46.7297382897198 100000.000001363\\
46.7797166194414 100000.000016621\\
46.829694949163 100000.000001571\\
46.8796732788846 100000.000000391\\
46.9296516086063 100000.000012832\\
46.9796299383279 99999.99999946\\
47.0296082680495 99999.9999875468\\
47.0795865977711 100000.000005401\\
47.1295649274928 100000.000007515\\
47.1795432572144 99999.9999955313\\
47.229521586936 100000.000016403\\
47.2794999166576 100000.000003204\\
47.3294782463793 99999.9999962135\\
47.3794565761009 100000.00001626\\
47.4294349058225 100000.000007304\\
47.4794132355441 99999.9999926547\\
47.5293915652658 100000.000002556\\
47.5793698949874 100000.00000727\\
47.629348224709 99999.9999968386\\
47.6793265544306 100000.000012642\\
47.7293048841523 99999.9999973484\\
47.7792832138739 99999.9999974996\\
47.8292615435955 100000.000016047\\
47.8792398733171 99999.9999980723\\
47.9292182030388 99999.9999846159\\
47.9791965327604 100000.00001359\\
48.029174862482 100000.000008608\\
48.0791531922036 100000.000005576\\
48.1291315219253 100000.000003769\\
48.1791098516469 99999.9999934175\\
48.2290881813685 100000.0000135\\
48.2790665110902 100000.000014772\\
48.3290448408118 100000.000002403\\
48.3790231705334 100000.000003893\\
48.429001500255 99999.9999954466\\
48.4789798299767 99999.999998584\\
48.5289581596983 100000.000017075\\
48.5789364894199 99999.99999809\\
48.6289148191415 100000.000010253\\
48.6788931488632 100000.000006704\\
48.7288714785848 99999.9999889271\\
48.7788498083064 100000.000001759\\
48.828828138028 100000.000021224\\
48.8788064677497 100000.000003754\\
48.9287847974713 99999.9999839832\\
48.9787631271929 99999.9999966973\\
49.0287414569145 100000.000024499\\
49.0787197866362 100000.000007954\\
49.1286981163578 99999.9999838687\\
49.1786764460794 99999.9999912016\\
49.228654775801 100000.000028435\\
49.2786331055227 100000.000019663\\
49.3286114352443 99999.9999950251\\
49.3785897649659 99999.9999914774\\
49.4285680946875 100000.000013228\\
49.4785464244092 99999.9999952645\\
49.5285247541308 100000.000016832\\
49.5785030838524 100000.000003083\\
49.628481413574 100000.000002223\\
49.6784597432957 100000.000011268\\
49.7284380730173 99999.9999929043\\
49.7784164027389 99999.9999940059\\
49.8283947324605 100000.000021254\\
49.8783730621822 100000.000009821\\
49.9283513919038 99999.999991674\\
49.9783297216254 100000.000004423\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.5283546115\\
-9.84573095516021 99998.5283607351\\
-9.79575262543858 99998.5283408335\\
-9.74577429571696 99998.5283512128\\
-9.69579596599533 99998.5283414098\\
-9.6458176362737 99998.5283502627\\
-9.59583930655208 99998.5283528775\\
-9.54586097683045 99998.5283360672\\
-9.49588264710883 99998.5283483883\\
-9.4459043173872 99998.5283545774\\
-9.39592598766558 99998.5283369623\\
-9.34594765794395 99998.5283423681\\
-9.29596932822233 99998.528355832\\
-9.2459909985007 99998.5283551666\\
-9.19601266877908 99998.5283411041\\
-9.14603433905745 99998.5283512715\\
-9.09605600933583 99998.5283415101\\
-9.0460776796142 99998.5283494253\\
-8.99609934989257 99998.5283538911\\
-8.94612102017095 99998.528338461\\
-8.89614269044932 99998.5283504459\\
-8.8461643607277 99998.5283624917\\
-8.79618603100607 99998.5283420092\\
-8.74620770128445 99998.5283454025\\
-8.69622937156282 99998.5283475394\\
-8.6462510418412 99998.5283421678\\
-8.59627271211957 99998.5283543437\\
-8.54629438239795 99998.5283413177\\
-8.49631605267632 99998.5283447556\\
-8.44633772295469 99998.5283603734\\
-8.39635939323307 99998.5283518893\\
-8.34638106351144 99998.5283297299\\
-8.29640273378982 99998.5283395138\\
-8.24642440406819 99998.5283570397\\
-8.19644607434657 99998.5283571105\\
-8.14646774462494 99998.5283410044\\
-8.09648941490332 99998.5283541572\\
-8.04651108518169 99998.5283382188\\
-7.99653275546007 99998.5283500385\\
-7.94655442573844 99998.5283516162\\
-7.89657609601682 99998.5283373169\\
-7.84659776629519 99998.528353186\\
-7.79661943657356 99998.528359629\\
-7.74664110685194 99998.5283335367\\
-7.69666277713031 99998.5283371708\\
-7.64668444740869 99998.5283563736\\
-7.59670611768706 99998.5283627146\\
-7.54672778796544 99998.5283361981\\
-7.49674945824381 99998.5283350382\\
-7.44677112852219 99998.5283536181\\
-7.39679279880056 99998.5283635604\\
-7.34681446907894 99998.5283409871\\
-7.29683613935731 99998.5283510081\\
-7.24685780963569 99998.528341734\\
-7.19687947991406 99998.5283426183\\
-7.14690115019243 99998.5283552033\\
-7.09692282047081 99998.528337072\\
-7.04694449074918 99998.5283486723\\
-6.99696616102756 99998.528360926\\
-6.94698783130593 99998.5283373118\\
-6.89700950158431 99998.5283333758\\
-6.84703117186268 99998.5283503063\\
-6.79705284214106 99998.5283604315\\
-6.74707451241943 99998.5283400277\\
-6.69709618269781 99998.5283362961\\
-6.64711785297618 99998.5283517363\\
-6.59713952325455 99998.5283608864\\
-6.54716119353293 99998.5283417918\\
-6.4971828638113 99998.5283501262\\
-6.44720453408968 99998.5283498564\\
-6.39722620436805 99998.5283355236\\
-6.34724787464643 99998.5283509743\\
-6.2972695449248 99998.5283460642\\
-6.24729121520318 99998.52834216\\
-6.19731288548155 99998.5283599584\\
-6.14733455575993 99998.5283641872\\
-6.0973562260383 99998.5283370003\\
-6.04737789631668 99998.5283506843\\
-5.99739956659505 99998.5283419222\\
-5.94742123687342 99998.5283455472\\
-5.8974429071518 99998.5283586608\\
-5.84746457743017 99998.5283357289\\
-5.79748624770855 99998.5283379839\\
-5.74750791798692 99998.5283552015\\
-5.6975295882653 99998.5283505875\\
-5.64755125854367 99998.5283467567\\
-5.59757292882205 99998.5283533805\\
-5.54759459910042 99998.5283361134\\
-5.4976162693788 99998.5283548531\\
-5.44763793965717 99998.5283395516\\
-5.39765960993554 99998.5283379671\\
-5.34768128021392 99998.5283552365\\
-5.29770295049229 99998.5283477933\\
-5.24772462077067 99998.5283352599\\
-5.19774629104904 99998.5283498899\\
-5.14776796132742 99998.5283639135\\
-5.09778963160579 99998.528349556\\
-5.04781130188417 99998.5283318148\\
-4.99783297216254 99998.5283459526\\
-4.94785464244092 99998.5283622634\\
-4.89787631271929 99998.5283508855\\
-4.84789798299767 99998.5283405461\\
-4.79791965327604 99998.5283522287\\
-4.74794132355441 99998.5283400718\\
-4.69796299383279 99998.5283534546\\
-4.64798466411116 99998.5283506663\\
-4.59800633438954 99998.5283370314\\
-4.54802800466791 99998.5283528792\\
-4.49804967494629 99998.5283614493\\
-4.44807134522466 99998.5283386796\\
-4.39809301550304 99998.5283499357\\
-4.34811468578141 99998.5283419792\\
-4.29813635605979 99998.528347832\\
-4.24815802633816 99998.5283558413\\
-4.19817969661653 99998.5283355392\\
-4.14820136689491 99998.5283428736\\
-4.09822303717328 99998.5283553904\\
-4.04824470745166 99998.5283425579\\
-3.99826637773003 99998.528352636\\
-3.94828804800841 99998.5283422638\\
-3.89830971828678 99998.5283414313\\
-3.84833138856516 99998.5283551593\\
-3.79835305884353 99998.5283362506\\
-3.74837472912191 99998.5283426108\\
-3.69839639940028 99998.5283556098\\
-3.64841806967866 99998.5283428487\\
-3.59843973995703 99998.5283500688\\
-3.5484614102354 99998.5283429076\\
-3.49848308051378 99998.5283438327\\
-3.44850475079215 99998.5283518657\\
-3.39852642107053 99998.5283408166\\
-3.3485480913489 99998.5283517041\\
-3.29856976162728 99998.5283583109\\
-3.24859143190565 99998.5283366212\\
-3.19861310218403 99998.5283395015\\
-3.1486347724624 99998.5283574673\\
-3.09865644274078 99998.5283620411\\
-3.04867811301915 99998.528338625\\
-2.99869978329752 99998.528352901\\
-2.9487214535759 99998.5283411043\\
-2.89874312385427 99998.5283429787\\
-2.84876479413265 99998.5283582632\\
-2.79878646441102 99998.5283361879\\
-2.7488081346894 99998.5283384732\\
-2.69882980496777 99998.5283557599\\
-2.64885147524615 99998.5283508216\\
-2.59887314552452 99998.5283339924\\
-2.5488948158029 99998.5283460128\\
-2.49891648608127 99998.5283626938\\
-2.44893815635965 99998.5283592138\\
-2.39895982663802 99998.5283383171\\
-2.34898149691639 99998.5283517752\\
-2.29900316719477 99998.5283399971\\
-2.24902483747314 99998.528351215\\
-2.19904650775152 99998.5283523748\\
-2.14906817802989 99998.5283369513\\
-2.09908984830827 99998.5283524058\\
-2.04911151858664 99998.5283603798\\
-1.99913318886502 99998.528335001\\
-1.94915485914339 99998.5283401158\\
-1.89917652942177 99998.5283622389\\
-1.84919819970014 99998.5283692876\\
-1.79921986997851 99998.5283351503\\
-1.74924154025689 99998.5283251623\\
-1.69926321053526 99998.5283430972\\
-1.64928488081364 99998.5283589749\\
-1.59930655109201 99998.5283436269\\
-1.54932822137039 99998.5283355214\\
-1.49934989164876 99998.528351229\\
-1.44937156192714 99998.5283646784\\
-1.39939323220551 99998.5283497978\\
-1.34941490248389 99998.5283304949\\
-1.29943657276226 99998.5283422715\\
-1.24945824304064 99998.5283591474\\
-1.19947991331901 99998.528354978\\
-1.14950158359738 99998.5283437356\\
-1.09952325387576 99998.5283544043\\
-1.04954492415413 99998.5283393835\\
-0.999566594432508 99998.528353587\\
-0.949588264710883 99998.5283449878\\
-0.899609934989257 99998.5283373764\\
-0.849631605267632 99998.5283515961\\
-0.799653275546007 99998.5283516418\\
-0.749674945824381 99998.5283373044\\
-0.699696616102756 99998.5283492358\\
-0.64971828638113 99998.5283640247\\
-0.599739956659505 99998.528356414\\
-0.54976162693788 99998.5283318105\\
-0.499783297216254 99998.5283416173\\
-0.449804967494629 99998.5283603658\\
-0.399826637773003 99998.5283585651\\
-0.349848308051378 99998.5283332654\\
-0.299869978329752 99998.528342853\\
-0.249891648608127 99998.5283629995\\
-0.199913318886502 99998.5283621843\\
-0.149934989164876 99998.5283314687\\
-0.0999566594432508 99998.528337874\\
-0.0499783297216254 99998.5283596259\\
0 99998.5283631665\\
0.0499783297216254 99998.5283316998\\
0.0999566594432508 99991.5710376534\\
0.149934989164876 99992.2620613189\\
0.199913318886502 99992.8654153863\\
0.249891648608127 99993.3922007916\\
0.299869978329752 99993.8526085033\\
0.349848308051378 99994.2569862255\\
0.399826637773003 99994.6129927788\\
0.449804967494629 99994.9272410153\\
0.499783297216254 99995.2055183181\\
0.54976162693788 99995.4526237501\\
0.599739956659505 99995.6724802315\\
0.64971828638113 99995.8683354442\\
0.699696616102756 99996.0429341829\\
0.749674945824381 99996.1985247188\\
0.799653275546007 99996.3370259066\\
0.849631605267632 99996.4601592063\\
0.899609934989257 99996.5695960487\\
0.949588264710883 99996.6669058645\\
0.999566594432508 99996.7535772354\\
1.04954492415413 99996.8310528312\\
1.09952325387576 99996.900781346\\
1.14950158359738 99996.9640532379\\
1.19947991331901 99997.0219562759\\
1.24945824304064 99997.0753729997\\
1.29943657276226 99997.1250278638\\
1.34941490248389 99997.171423352\\
1.39939323220551 99997.2147893808\\
1.44937156192714 99997.2552271162\\
1.49934989164876 99997.2927628883\\
1.54932822137039 99997.3274232977\\
1.59930655109201 99997.3591680588\\
1.64928488081364 99997.3880446212\\
1.69926321053526 99997.4142307598\\
1.74924154025689 99997.4380536244\\
1.79921986997851 99997.4598483388\\
1.84919819970014 99997.4800244137\\
1.89917652942177 99997.4990411271\\
1.94915485914339 99997.5173589942\\
1.99913318886502 99997.5352886858\\
2.04911151858664 99997.5530344153\\
2.09908984830827 99997.5706821556\\
2.14906817802989 99997.5882522439\\
2.19904650775152 99997.6055546317\\
2.24902483747314 99997.6223352137\\
2.29900316719477 99997.6383208267\\
2.34898149691639 99997.6533049937\\
2.39895982663802 99997.6670960448\\
2.44893815635965 99997.6795712585\\
2.49891648608127 99997.6907650303\\
2.5488948158029 99997.7008531017\\
2.59887314552452 99997.7100759534\\
2.64885147524615 99997.7187052688\\
2.69882980496777 99997.7270645196\\
2.7488081346894 99997.7355092746\\
2.79878646441102 99997.7442655739\\
2.84876479413265 99997.7534327434\\
2.89874312385427 99997.7630248197\\
2.9487214535759 99997.7729831648\\
2.99869978329752 99997.7831134951\\
3.04867811301915 99997.7931269464\\
3.09865644274078 99997.8027213794\\
3.1486347724624 99997.811686897\\
3.19861310218403 99997.8198096654\\
3.24859143190565 99997.8269513568\\
3.29856976162728 99997.8330813457\\
3.3485480913489 99997.8383708749\\
3.39852642107053 99997.8430296791\\
3.44850475079215 99997.8472931939\\
3.49848308051378 99997.8514244551\\
3.5484614102354 99997.8557387093\\
3.59843973995703 99997.8604596283\\
3.64841806967866 99997.8656906212\\
3.69839639940028 99997.8714323832\\
3.74837472912191 99997.8776547216\\
3.79835305884353 99997.8842047754\\
3.84833138856516 99997.8908141384\\
3.89830971828678 99997.8971860183\\
3.94828804800841 99997.9031060752\\
3.99826637773003 99997.9084012886\\
4.04824470745166 99997.9129171371\\
4.09822303717328 99997.916595271\\
4.14820136689491 99997.9195276799\\
4.19817969661653 99997.9219052677\\
4.24815802633816 99997.9239260086\\
4.29813635605979 99997.9258192305\\
4.34811468578141 99997.9278489436\\
4.39809301550304 99997.9302594254\\
4.44807134522466 99997.933163604\\
4.49804967494629 99997.936585456\\
4.54802800466791 99997.9404887319\\
4.59800633438954 99997.9447859912\\
4.64798466411116 99997.9492599518\\
4.69796299383279 99997.9536567953\\
4.74794132355441 99997.9577497832\\
4.79791965327604 99997.9613893234\\
4.84789798299767 99997.9644191508\\
4.89787631271929 99997.9667592442\\
4.94785464244092 99997.9684388777\\
4.99783297216254 99997.9696209794\\
5.04781130188417 99997.9704606674\\
5.09778963160579 99997.9711437633\\
5.14776796132742 99997.9718817989\\
5.19774629104904 99997.972927681\\
5.24772462077067 99997.9744013709\\
5.29770295049229 99997.9763404797\\
5.34768128021392 99997.9787195291\\
5.39765960993554 99997.9815194167\\
5.44763793965717 99997.9845741027\\
5.4976162693788 99997.9876617761\\
5.54759459910042 99997.9905618393\\
5.59757292882205 99997.9931606774\\
5.64755125854367 99997.9953123593\\
5.6975295882653 99997.9969118442\\
5.74750791798692 99997.99793417\\
5.79748624770855 99997.9985094113\\
5.84746457743017 99997.9987631344\\
5.8974429071518 99997.9988341388\\
5.94742123687342 99997.9988809198\\
5.99739956659505 99997.9991367882\\
6.04737789631668 99997.9997422738\\
6.0973562260383 99998.0007478384\\
6.14733455575993 99998.0021408092\\
6.19731288548155 99998.0039211197\\
6.24729121520318 99998.0059922258\\
6.2972695449248 99998.0081771697\\
6.34724787464643 99998.0102815001\\
6.39722620436805 99998.0121894265\\
6.44720453408968 99998.0137869212\\
6.4971828638113 99998.0149589109\\
6.54716119353293 99998.0156486797\\
6.59713952325455 99998.0159271243\\
6.64711785297618 99998.015914497\\
6.69709618269781 99998.0157155218\\
6.74707451241943 99998.0154557208\\
6.79705284214106 99998.0153016003\\
6.84703117186268 99998.0154040383\\
6.89700950158431 99998.015824872\\
6.94698783130593 99998.0165743968\\
6.99696616102756 99998.0176531932\\
7.04694449074918 99998.0190342358\\
7.09692282047081 99998.0205807712\\
7.14690115019243 99998.0221326086\\
7.19687947991406 99998.0235683372\\
7.24685780963569 99998.0247858924\\
7.29683613935731 99998.0256632864\\
7.34681446907894 99998.0262154994\\
7.39679279880056 99998.026390717\\
7.44677112852219 99998.0262848571\\
7.49674945824381 99998.025997158\\
7.54672778796544 99998.025608008\\
7.59670611768706 99998.0252627696\\
7.64668444740869 99998.0250969907\\
7.69666277713031 99998.0251717944\\
7.74664110685194 99998.0255095835\\
7.79661943657356 99998.0261561494\\
7.84659776629519 99998.0270628295\\
7.89657609601682 99998.0281036749\\
7.94655442573844 99998.0292516441\\
7.99653275546007 99998.0303586145\\
8.04651108518169 99998.0312816349\\
8.09648941490332 99998.032003312\\
8.14646774462494 99998.0324634978\\
8.19644607434657 99998.0326205145\\
8.24642440406819 99998.032497882\\
8.29640273378982 99998.0322225021\\
8.34638106351144 99998.0318128815\\
8.39635939323307 99998.0314111149\\
8.44633772295469 99998.0311277472\\
8.49631605267632 99998.0309932159\\
8.54629438239795 99998.0310874591\\
8.59627271211957 99998.0314415106\\
8.6462510418412 99998.0320107321\\
8.69622937156282 99998.0327273484\\
8.74620770128445 99998.0335654437\\
8.79618603100607 99998.034387732\\
8.8461643607277 99998.0351311414\\
8.89614269044932 99998.0357411348\\
8.94612102017095 99998.0361028342\\
8.99609934989257 99998.0362376201\\
9.0460776796142 99998.0361882412\\
9.09605600933583 99998.0359602823\\
9.14603433905745 99998.0355952148\\
9.19601266877908 99998.0352242344\\
9.2459909985007 99998.0348715601\\
9.29596932822233 99998.0346605464\\
9.34594765794395 99998.034622305\\
9.39592598766558 99998.0347440791\\
9.4459043173872 99998.0350879699\\
9.49588264710883 99998.0355929758\\
9.54586097683045 99998.0361695158\\
9.59583930655208 99998.0368039577\\
9.6458176362737 99998.0373905343\\
9.69579596599533 99998.0378834417\\
9.74577429571696 99998.0382258577\\
9.79575262543858 99998.0383634865\\
9.84573095516021 99998.0383524519\\
9.89570928488183 99998.0381864116\\
9.94568761460346 99998.0378746325\\
9.99566594432508 99998.0375306911\\
10.0456442740467 99998.0372217969\\
10.0956226037683 99998.0369829699\\
10.14560093349 99998.0368394552\\
10.1955792632116 99998.0368599862\\
10.2455575929332 99998.0370533841\\
10.2955359226548 99998.0373791831\\
10.3455142523765 99998.0377787535\\
10.3954925820981 99998.0382433893\\
10.4454709118197 99998.0387235938\\
10.4954492415413 99998.0391368559\\
10.545427571263 99998.0394112754\\
10.5954059009846 99998.0395561706\\
10.6453842307062 99998.0395822908\\
10.6953625604278 99998.039478127\\
10.7453408901495 99998.0392506473\\
10.7953192198711 99998.0389660606\\
10.8452975495927 99998.038691911\\
10.8952758793143 99998.0384553013\\
10.945254209036 99998.038275696\\
10.9952325387576 99998.0382096245\\
11.0452108684792 99998.0383003575\\
11.0951891982008 99998.0385117378\\
11.1451675279225 99998.0387905004\\
11.1951458576441 99998.0391177466\\
11.2451241873657 99998.0394914364\\
11.2951025170873 99998.0398375156\\
11.345080846809 99998.0400868206\\
11.3950591765306 99998.0402199152\\
11.4450375062522 99998.0402710629\\
11.4950158359738 99998.0402198338\\
11.5449941656955 99998.0400595068\\
11.5949724954171 99998.0398215457\\
11.6449508251387 99998.0395854174\\
11.6949291548603 99998.0393738048\\
11.744907484582 99998.0392024996\\
11.7948858143036 99998.0390986704\\
11.8448641440252 99998.0391193766\\
11.8948424737468 99998.03924459\\
11.9448208034685 99998.0394351327\\
11.9947991331901 99998.0396595809\\
12.0447774629117 99998.0399394887\\
12.0947557926334 99998.0402219092\\
12.144734122355 99998.0404477413\\
12.1947124520766 99998.0405787438\\
12.2446907817982 99998.0406468456\\
12.2946691115199 99998.0406348322\\
12.3446474412415 99998.0405275609\\
12.3946257709631 99998.0403325201\\
12.4446041006847 99998.0401357436\\
12.4945824304064 99998.0399587097\\
12.544560760128 99998.0398050049\\
12.5945390898496 99998.0396802709\\
12.6445174195712 99998.0396518645\\
12.6944957492929 99998.0397192823\\
12.7444740790145 99998.0398504316\\
12.7944524087361 99998.0400079168\\
12.8444307384577 99998.0402152925\\
12.8944090681794 99998.0404432005\\
12.944387397901 99998.0406383048\\
12.9943657276226 99998.0407556242\\
13.0443440573442 99998.0408328083\\
13.0943223870659 99998.0408284946\\
13.1443007167875 99998.0407651372\\
13.1942790465091 99998.0406490773\\
13.2442573762307 99998.0404798996\\
13.2942357059524 99998.0403294246\\
13.344214035674 99998.0401921403\\
13.3941923653956 99998.0400657103\\
13.4441706951172 99998.0400207043\\
13.4941490248389 99998.0400515996\\
13.5441273545605 99998.0401276942\\
13.5941056842821 99998.0402295091\\
13.6440840140037 99998.0404024418\\
13.6940623437254 99998.0405514607\\
13.744040673447 99998.0407097804\\
13.7940190031686 99998.040847539\\
13.8439973328902 99998.0408995343\\
13.8939756626119 99998.0409238958\\
13.9439539923335 99998.0409049487\\
13.9939323220551 99998.0408110378\\
14.0439106517767 99998.040686235\\
14.0938889814984 99998.0405636134\\
14.14386731122 99998.040428304\\
14.1938456409416 99998.0403402596\\
14.2438239706632 99998.0402730936\\
14.2938023003849 99998.0402644677\\
14.3437806301065 99998.0403161131\\
14.3937589598281 99998.0403897464\\
14.4437372895497 99998.0404862388\\
14.4937156192714 99998.0406249654\\
14.543693948993 99998.0407654226\\
14.5936722787146 99998.0408676269\\
14.6436506084362 99998.0409237927\\
14.6936289381579 99998.0409616882\\
14.7436072678795 99998.0409599096\\
14.7935855976011 99998.0409018934\\
14.8435639273227 99998.0407986767\\
14.8935422570444 99998.0407053782\\
14.943520586766 99998.0406172698\\
14.9934989164876 99998.0405251216\\
15.0434772462092 99998.0404439299\\
15.0934555759309 99998.040434085\\
15.1434339056525 99998.0404296993\\
15.1934122353741 99998.0404931037\\
15.2433905650958 99998.0405742598\\
15.2933688948174 99998.0406636736\\
15.343347224539 99998.0407778571\\
15.3933255542606 99998.0408688689\\
15.4433038839823 99998.0409209027\\
15.4932822137039 99998.0409679443\\
15.5432605434255 99998.0409832273\\
15.5932388731471 99998.0409420942\\
15.6432172028688 99998.0408637508\\
15.6931955325904 99998.0408013754\\
15.743173862312 99998.0406991419\\
15.7931521920336 99998.040626521\\
15.8431305217553 99998.0405839286\\
15.8931088514769 99998.0405318782\\
15.9430871811985 99998.0405279436\\
15.9930655109201 99998.0405764734\\
16.0430438406418 99998.040638933\\
16.0930221703634 99998.040689557\\
16.143000500085 99998.0407829418\\
16.1929788298066 99998.0408464773\\
16.2429571595283 99998.0409169125\\
16.2929354892499 99998.0409627554\\
16.3429138189715 99998.0409467344\\
16.3928921486931 99998.0409427539\\
16.4428704784148 99998.040917413\\
16.4928488081364 99998.0408348138\\
16.542827137858 99998.0407757388\\
16.5928054675796 99998.0407071059\\
16.6427837973013 99998.0406573103\\
16.6927621270229 99998.0406322772\\
16.7427404567445 99998.0406022886\\
16.7927187864661 99998.0406258043\\
16.8426971161878 99998.0406750183\\
16.8926754459094 99998.0407097555\\
16.942653775631 99998.0407707027\\
16.9926321053526 99998.0408499774\\
17.0426104350743 99998.04090875\\
17.0925887647959 99998.0409188126\\
17.1425670945175 99998.0409334132\\
17.1925454242391 99998.0409457002\\
17.2425237539608 99998.0409305931\\
17.2925020836824 99998.040867024\\
17.342480413404 99998.0408181577\\
17.3924587431256 99998.0407659562\\
17.4424370728473 99998.0407152212\\
17.4924154025689 99998.0406977576\\
17.5423937322905 99998.0406578479\\
17.5923720620121 99998.0406593053\\
17.6423503917338 99998.0406995799\\
17.6923287214554 99998.0407342721\\
17.742307051177 99998.0407707582\\
17.7922853808986 99998.0408338603\\
17.8422637106203 99998.0408925358\\
17.8922420403419 99998.04091653\\
17.9422203700635 99998.0409109743\\
17.9921986997851 99998.0409207148\\
18.0421770295068 99998.0409225562\\
18.0921553592284 99998.0408933157\\
18.14213368895 99998.0408312201\\
18.1921120186717 99998.0407934955\\
18.2420903483933 99998.0407701297\\
18.2920686781149 99998.0407427906\\
18.3420470078365 99998.0407013175\\
18.3920253375582 99998.0406989684\\
18.4420036672798 99998.0407277039\\
18.4919819970014 99998.0407613127\\
18.541960326723 99998.04077505\\
18.5919386564447 99998.0408078886\\
18.6419169861663 99998.0408587281\\
18.6918953158879 99998.0409003063\\
18.7418736456095 99998.0409068182\\
18.7918519753312 99998.0409064115\\
18.8418303050528 99998.0409134161\\
18.8918086347744 99998.0409054022\\
18.941786964496 99998.0408616646\\
18.9917652942177 99998.0408090564\\
19.0417436239393 99998.0407905123\\
19.0917219536609 99998.040781261\\
19.1417002833825 99998.040755154\\
19.1916786131042 99998.0407189835\\
19.2416569428258 99998.0407327585\\
19.2916352725474 99998.0407699651\\
19.341613602269 99998.0407978794\\
19.3915919319907 99998.0408015407\\
19.4415702617123 99998.0408380567\\
19.4915485914339 99998.0408851737\\
19.5415269211555 99998.0409092357\\
19.5915052508772 99998.0408870119\\
19.6414835805988 99998.0408817293\\
19.6914619103204 99998.0408886898\\
19.741440240042 99998.0408800334\\
19.7914185697637 99998.0408325884\\
19.8413968994853 99998.0408145038\\
19.8913752292069 99998.0407829167\\
19.9413535589285 99998.0407668837\\
19.9913318886502 99998.0407718737\\
20.0413102183718 99998.0407463201\\
20.0912885480934 99998.0407654812\\
20.141266877815 99998.0408004232\\
20.1912452075367 99998.0408032978\\
20.2412235372583 99998.040823682\\
20.2912018669799 99998.0408658165\\
20.3411801967015 99998.0408950481\\
20.3911585264232 99998.0408793122\\
20.4411368561448 99998.0408695142\\
20.4911151858664 99998.0408800548\\
20.541093515588 99998.040880784\\
20.5910718453097 99998.0408430296\\
20.6410501750313 99998.0408109499\\
20.6910285047529 99998.0408086113\\
20.7410068344745 99998.0408073886\\
20.7909851641962 99998.0407780004\\
20.8409634939178 99998.0407558919\\
20.8909418236394 99998.0407747538\\
20.940920153361 99998.0408041701\\
20.9908984830827 99998.0408127771\\
21.0408768128043 99998.0408169784\\
21.0908551425259 99998.0408492325\\
21.1408334722476 99998.0408799\\
21.1908118019692 99998.0408795915\\
21.2407901316908 99998.0408610277\\
21.2907684614124 99998.0408680316\\
21.3407467911341 99998.0408753058\\
21.3907251208557 99998.0408571755\\
21.4407034505773 99998.0408202835\\
21.4906817802989 99998.0408125648\\
21.5406601100206 99998.0408139384\\
21.5906384397422 99998.0408011997\\
21.6406167694638 99998.0407752919\\
21.6905950991854 99998.0407847224\\
21.7405734289071 99998.0408086009\\
21.7905517586287 99998.0408204283\\
21.8405300883503 99998.0408208469\\
21.8905084180719 99998.0408500999\\
21.9404867477936 99998.0408404197\\
21.9904650775152 99998.0408633822\\
22.0404434072368 99998.0408672413\\
22.0904217369584 99998.0408641957\\
22.1404000666801 99998.0408756315\\
22.1903783964017 99998.0408578784\\
22.2403567261233 99998.0408194686\\
22.2903350558449 99998.040817077\\
22.3403133855666 99998.040822735\\
22.3902917152882 99998.0408064898\\
22.4402700450098 99998.040794028\\
22.4902483747314 99998.040802789\\
22.5402267044531 99998.0407975358\\
22.5902050341747 99998.0408226632\\
22.6401833638963 99998.0408215084\\
22.6901616936179 99998.0408217466\\
22.7401400233396 99998.0408552055\\
22.7901183530612 99998.0408690576\\
22.8400966827828 99998.0408395424\\
22.8900750125044 99998.040842092\\
22.9400533422261 99998.0408595562\\
22.9900316719477 99998.0408632309\\
23.0400100016693 99998.040832439\\
23.0899883313909 99998.0408215745\\
23.1399666611126 99998.0408286518\\
23.1899449908342 99998.0408298067\\
23.2399233205558 99998.0408024776\\
23.2899016502774 99998.0408083039\\
23.3398799799991 99998.0408060697\\
23.3898583097207 99998.0408060727\\
23.4398366394423 99998.0408326854\\
23.4898149691639 99998.0408178301\\
23.5397932988856 99998.0408279554\\
23.5897716286072 99998.0408534293\\
23.6397499583288 99998.0408517788\\
23.6897282880504 99998.0408483925\\
23.7397066177721 99998.0408637499\\
23.7896849474937 99998.0408715636\\
23.8396632772153 99998.0408459961\\
23.8896416069369 99998.0408155557\\
23.9396199366586 99998.0408206594\\
23.9895982663802 99998.0408321286\\
24.0395765961018 99998.0408203664\\
24.0895549258234 99998.0408054831\\
24.1395332555451 99998.0408171025\\
24.1895115852667 99998.0408070021\\
24.2394899149883 99998.0408277083\\
24.28946824471 99998.040823362\\
24.3394465744316 99998.0408270181\\
24.3894249041532 99998.0408486096\\
24.4394032338748 99998.0408501531\\
24.4893815635965 99998.0408407236\\
24.5393598933181 99998.0408525159\\
24.5893382230397 99998.0408622855\\
24.6393165527613 99998.0408469105\\
24.689294882483 99998.0408236274\\
24.7392732122046 99998.0408280977\\
24.7892515419262 99998.0408362236\\
24.8392298716478 99998.0408232466\\
24.8892082013695 99998.0408095858\\
24.9391865310911 99998.0408233512\\
24.9891648608127 99998.0408091062\\
25.0391431905343 99998.0408192021\\
25.089121520256 99998.0408398545\\
25.1390998499776 99998.0408267556\\
25.1890781796992 99998.0408270694\\
25.2390565094208 99998.0408514056\\
25.2890348391425 99998.0408652898\\
25.3390131688641 99998.0408396398\\
25.3889914985857 99998.0408449969\\
25.4389698283073 99998.0408488345\\
25.488948158029 99998.0408247512\\
25.5389264877506 99998.0408328234\\
25.5889048174722 99998.040832443\\
25.6388831471938 99998.0408127818\\
25.6888614769155 99998.0408201554\\
25.7388398066371 99998.0408319947\\
25.7888181363587 99998.0408219657\\
25.8387964660803 99998.0408210848\\
25.888774795802 99998.0408372404\\
25.9387531255236 99998.0408168615\\
25.9887314552452 99998.0408343383\\
26.0387097849668 99998.0408477583\\
26.0886881146885 99998.0408309749\\
26.1386664444101 99998.0408415506\\
26.1886447741317 99998.0408555488\\
26.2386231038533 99998.0408417758\\
26.288601433575 99998.040824545\\
26.3385797632966 99998.0408324834\\
26.3885580930182 99998.0408428726\\
26.4385364227398 99998.0408329984\\
26.4885147524615 99998.0408101738\\
26.5384930821831 99998.0408188014\\
26.5884714119047 99998.0408363491\\
26.6384497416263 99998.0408374015\\
26.688428071348 99998.0408122579\\
26.7384064010696 99998.0408176265\\
26.7883847307912 99998.0408393405\\
26.8383630605128 99998.0408514207\\
26.8883413902345 99998.0408345767\\
26.9383197199561 99998.0408463115\\
26.9882980496777 99998.040837129\\
27.0382763793993 99998.0408402466\\
27.088254709121 99998.0408488544\\
27.1382330388426 99998.0408224174\\
27.1882113685642 99998.0408272295\\
27.2381896982859 99998.0408386999\\
27.2881680280075 99998.0408191351\\
27.3381463577291 99998.0408128948\\
27.3881246874507 99998.0408280102\\
27.4381030171724 99998.0408384326\\
27.488081346894 99998.0408214389\\
27.5380596766156 99998.0408318164\\
27.5880380063372 99998.0408304492\\
27.6380163360589 99998.0408288989\\
27.6879946657805 99998.0408445042\\
27.7379729955021 99998.0408322273\\
27.7879513252237 99998.0408370944\\
27.8379296549454 99998.0408505097\\
27.887907984667 99998.0408389018\\
27.9378863143886 99998.0408221773\\
27.9878646441102 99998.0408318828\\
28.0378429738319 99998.0408433131\\
28.0878213035535 99998.0408317104\\
28.1377996332751 99998.0408138194\\
28.1877779629967 99998.0408260918\\
28.2377562927184 99998.0408420064\\
28.28773462244 99998.0408342688\\
28.3377129521616 99998.0408142392\\
28.3876912818832 99998.0408298183\\
28.4376696116049 99998.0408513651\\
28.4876479413265 99998.0408470323\\
28.5376262710481 99998.0408196608\\
28.5876046007697 99998.0408294058\\
28.6375829304914 99998.0408496342\\
28.687561260213 99998.0408489072\\
28.7375395899346 99998.0408218982\\
28.7875179196562 99998.04082892\\
28.8374962493779 99998.040846869\\
28.8874745790995 99998.0408446919\\
28.9374529088211 99998.0408115492\\
28.9874312385427 99998.0408129755\\
29.0374095682644 99998.0408320609\\
29.087387897986 99998.0408395008\\
29.1373662277076 99998.040818403\\
29.1873445574292 99998.0408224771\\
29.2373228871509 99998.0408408588\\
29.2873012168725 99998.0408480729\\
29.3372795465941 99998.0408267734\\
29.3872578763157 99998.0408276148\\
29.4372362060374 99998.0408440079\\
29.487214535759 99998.0408507661\\
29.5371928654806 99998.0408280119\\
29.5871711952022 99998.0408254868\\
29.6371495249239 99998.0408411054\\
29.6871278546455 99998.0408479305\\
29.7371061843671 99998.0408220115\\
29.7870845140887 99998.0408122871\\
29.8370628438104 99998.0408263009\\
29.887041173532 99998.0408389683\\
29.9370195032536 99998.040826241\\
29.9869978329752 99998.0408249417\\
30.0369761626969 99998.0408438554\\
30.0869544924185 99998.0408554992\\
30.1369328221401 99998.0408326893\\
30.1869111518618 99998.040817878\\
30.2368894815834 99998.0408346065\\
30.286867811305 99998.0408513747\\
30.3368461410266 99998.0408367618\\
30.3868244707483 99998.0408193091\\
30.4368028004699 99998.0408325429\\
30.4867811301915 99998.0408473835\\
30.5367594599131 99998.0408347359\\
30.5867377896348 99998.0408124443\\
30.6367161193564 99998.0408214622\\
30.686694449078 99998.0408372699\\
30.7366727787996 99998.0408347468\\
30.7866511085213 99998.0408213629\\
30.8366294382429 99998.0408345016\\
30.8866077679645 99998.0408503753\\
30.9365860976861 99998.0408436441\\
30.9865644274078 99998.04081924\\
31.0365427571294 99998.0408276138\\
31.086521086851 99998.0408452328\\
31.1364994165726 99998.0408448243\\
31.1864777462943 99998.0408230524\\
31.2364560760159 99998.0408321956\\
31.2864344057375 99998.0408496805\\
31.3364127354591 99998.040846369\\
31.3863910651808 99998.0408137666\\
31.4363693949024 99998.0408159448\\
31.486347724624 99998.0408350212\\
31.5363260543456 99998.0408417088\\
31.5863043840673 99998.0408201597\\
31.6362827137889 99998.0408253256\\
31.6862610435105 99998.0408441177\\
31.7362393732321 99998.0408491484\\
31.7862177029538 99998.0408230545\\
31.8361960326754 99998.0408255671\\
31.886174362397 99998.0408461853\\
31.9361526921186 99998.0408534417\\
31.9861310218403 99998.0408226732\\
32.0361093515619 99998.040814461\\
32.0860876812835 99998.0408298499\\
32.1360660110051 99998.040841738\\
32.1860443407268 99998.0408259395\\
32.2360226704484 99998.0408229784\\
32.28600100017 99998.0408371844\\
32.3359793298916 99998.0408455738\\
32.3859576596133 99998.0408264056\\
32.4359359893349 99998.0408182364\\
32.4859143190565 99998.0408318467\\
32.5358926487781 99998.0408440748\\
32.5858709784998 99998.0408320499\\
32.6358493082214 99998.0408238613\\
32.685827637943 99998.0408355756\\
32.7358059676646 99998.0408461881\\
32.7857842973863 99998.0408347333\\
32.8357626271079 99998.0408240243\\
32.8857409568295 99998.040835799\\
32.9357192865511 99998.0408471117\\
32.9856976162728 99998.0408350163\\
33.0356759459944 99998.0408172095\\
33.085654275716 99998.0408265933\\
33.1356326054376 99998.0408405179\\
33.1856109351593 99998.0408359584\\
33.2355892648809 99998.0408215488\\
33.2855675946025 99998.0408323841\\
33.3355459243242 99998.0408466011\\
33.3855242540458 99998.0408410769\\
33.4355025837674 99998.0408200928\\
33.485480913489 99998.0408271176\\
33.5354592432107 99998.0408420352\\
33.5854375729323 99998.0408417712\\
33.6354159026539 99998.0408237389\\
33.6853942323755 99998.0408307925\\
33.7353725620972 99998.0408449444\\
33.7853508918188 99998.0408432223\\
33.8353292215404 99998.0408201884\\
33.885307551262 99998.040826654\\
33.9352858809837 99998.0408442327\\
33.9852642107053 99998.0408457194\\
34.0352425404269 99998.0408187226\\
34.0852208701485 99998.04082252\\
34.1351991998702 99998.0408420907\\
34.1851775295918 99998.0408480494\\
34.2351558593134 99998.0408217076\\
34.285134189035 99998.0408227722\\
34.3351125187567 99998.0408418252\\
34.3850908484783 99998.0408495133\\
34.4350691781999 99998.0408232938\\
34.4850475079215 99998.0408193821\\
34.5350258376432 99998.0408359296\\
34.5850041673648 99998.0408457542\\
34.6349824970864 99998.0408251003\\
34.684960826808 99998.040819082\\
34.7349391565297 99998.0408326582\\
34.7849174862513 99998.0408428166\\
34.8348958159729 99998.0408278898\\
34.8848741456945 99998.0408223296\\
34.9348524754162 99998.0408349482\\
34.9848308051378 99998.0408447539\\
35.0348091348594 99998.0408311542\\
35.084787464581 99998.0408256085\\
35.1347657943027 99998.0408409339\\
35.1847441240243 99998.0408519547\\
35.2347224537459 99998.0408335222\\
35.2847007834675 99998.040817011\\
35.3346791131892 99998.040829927\\
35.3846574429108 99998.0408450662\\
35.4346357726324 99998.0408352253\\
35.484614102354 99998.0408208807\\
35.5345924320757 99998.0408360837\\
35.5845707617973 99998.0408518393\\
35.6345490915189 99998.0408388548\\
35.6845274212405 99998.0408127445\\
35.7345057509622 99998.0408230875\\
35.7844840806838 99998.0408420004\\
35.8344624104054 99998.0408401269\\
35.884440740127 99998.0408292921\\
35.9344190698487 99998.0408393769\\
35.9843973995703 99998.0408262891\\
36.0343757292919 99998.0408421787\\
36.0843540590135 99998.04082697\\
36.1343323887352 99998.0408231704\\
36.1843107184568 99998.0408400614\\
36.2342890481784 99998.0408329851\\
36.2842673779001 99998.0408180341\\
36.3342457076217 99998.0408290377\\
36.3842240373433 99998.0408418497\\
36.4342023670649 99998.0408322923\\
36.4841806967866 99998.0408305438\\
36.5341590265082 99998.0408402076\\
36.5841373562298 99998.0408226279\\
36.6341156859514 99998.0408360011\\
36.6840940156731 99998.0408436402\\
36.7340723453947 99998.0408185871\\
36.7840506751163 99998.0408244642\\
36.8340290048379 99998.040841972\\
36.8840073345596 99998.0408390574\\
36.9339856642812 99998.0408283587\\
36.9839639940028 99998.04084209\\
37.0339423237244 99998.0408213701\\
37.0839206534461 99998.0408331415\\
37.1338989831677 99998.0408419506\\
37.1838773128893 99998.0408177287\\
37.2338556426109 99998.0408257458\\
37.2838339723326 99998.0408421268\\
37.3338123020542 99998.0408318859\\
37.3837906317758 99998.0408316147\\
37.4337689614974 99998.0408391376\\
37.4837472912191 99998.040821938\\
37.5337256209407 99998.040839226\\
37.5837039506623 99998.0408344552\\
37.6336822803839 99998.0408185752\\
37.6836606101056 99998.040833853\\
37.7336389398272 99998.0408435634\\
37.7836172695488 99998.0408252943\\
37.8335955992704 99998.0408376998\\
37.8835739289921 99998.0408255135\\
37.9335522587137 99998.0408261243\\
37.9835305884353 99998.0408369973\\
38.0335089181569 99998.0408258501\\
38.0834872478786 99998.0408358449\\
38.1334655776002 99998.0408478496\\
38.1834439073218 99998.0408294658\\
38.2334222370434 99998.0408152195\\
38.2834005667651 99998.0408289425\\
38.3333788964867 99998.0408449165\\
38.3833572262083 99998.0408374272\\
38.4333355559299 99998.0408309321\\
38.4833138856516 99998.0408395549\\
38.5332922153732 99998.0408223529\\
38.5832705450948 99998.040838161\\
38.6332488748164 99998.0408284129\\
38.6832272045381 99998.0408255994\\
38.7332055342597 99998.0408427972\\
38.7831838639813 99998.040837944\\
38.8331621937029 99998.040815395\\
38.8831405234246 99998.0408253821\\
38.9331188531462 99998.0408426339\\
38.9830971828678 99998.0408402302\\
39.0330755125894 99998.0408205087\\
39.0830538423111 99998.0408322461\\
39.1330321720327 99998.0408505481\\
39.1830105017543 99998.0408464723\\
39.232988831476 99998.0408154877\\
39.2829671611976 99998.0408212073\\
39.3329454909192 99998.0408418129\\
39.3829238206408 99998.040846257\\
39.4329021503625 99998.0408194161\\
39.4828804800841 99998.040822761\\
39.5328588098057 99998.0408419068\\
39.5828371395273 99998.0408478761\\
39.632815469249 99998.0408210304\\
39.6827937989706 99998.0408192687\\
39.7327721286922 99998.0408365276\\
39.7827504584138 99998.0408459455\\
39.8327287881355 99998.0408252072\\
39.8827071178571 99998.0408233677\\
39.9326854475787 99998.0408405981\\
39.9826637773003 99998.0408500558\\
40.032642107022 99998.0408268081\\
40.0826204367436 99998.0408187066\\
40.1325987664652 99998.040835874\\
40.1825770961868 99998.0408493484\\
40.2325554259085 99998.040830471\\
40.2825337556301 99998.0408165663\\
40.3325120853517 99998.0408305391\\
40.3824904150733 99998.0408454884\\
40.432468744795 99998.0408345106\\
40.4824470745166 99998.0408185146\\
40.5324254042382 99998.0408287042\\
40.5824037339598 99998.0408424395\\
40.6323820636815 99998.0408370042\\
40.6823603934031 99998.0408225587\\
40.7323387231247 99998.0408330038\\
40.7823170528463 99998.0408466123\\
40.832295382568 99998.0408406752\\
40.8822737122896 99998.0408196888\\
40.9322520420112 99998.0408279829\\
40.9822303717328 99998.0408440012\\
41.0322087014545 99998.0408429096\\
41.0821870311761 99998.0408193864\\
41.1321653608977 99998.0408216816\\
41.1821436906193 99998.0408355467\\
41.232122020341 99998.0408402822\\
41.2821003500626 99998.0408263962\\
41.3320786797842 99998.0408336843\\
41.3820570095058 99998.0408488001\\
41.4320353392275 99998.0408490448\\
41.4820136689491 99998.0408206618\\
41.5319919986707 99998.0408177393\\
41.5819703283923 99998.0408335188\\
41.631948658114 99998.0408432126\\
41.6819269878356 99998.0408263752\\
41.7319053175572 99998.0408254504\\
41.7818836472788 99998.0408401683\\
41.8318619770005 99998.0408477726\\
41.8818403067221 99998.0408274919\\
41.9318186364437 99998.0408237174\\
41.9817969661653 99998.0408420246\\
42.031775295887 99998.0408534564\\
42.0817536256086 99998.0408295163\\
42.1317319553302 99998.0408144624\\
42.1817102850518 99998.0408308845\\
42.2316886147735 99998.0408477947\\
42.2816669444951 99998.0408342032\\
42.3316452742167 99998.0408173371\\
42.3816236039384 99998.0408316304\\
42.43160193366 99998.0408482035\\
42.4815802633816 99998.0408381421\\
42.5315585931032 99998.0408162802\\
42.5815369228249 99998.0408267477\\
42.6315152525465 99998.0408436945\\
42.6814935822681 99998.0408402316\\
42.7314719119897 99998.0408196156\\
42.7814502417114 99998.0408281287\\
42.831428571433 99998.0408440578\\
42.8814069011546 99998.040842582\\
42.9313852308762 99998.0408202041\\
42.9813635605979 99998.0408263873\\
43.0313418903195 99998.0408426987\\
43.0813202200411 99998.0408443442\\
43.1312985497627 99998.0408215815\\
43.1812768794844 99998.0408269121\\
43.231255209206 99998.0408447232\\
43.2812335389276 99998.0408481538\\
43.3312118686492 99998.0408251719\\
43.3811901983709 99998.0408397878\\
43.4311685280925 99998.0408232553\\
43.4811468578141 99998.0408324524\\
43.5311251875357 99998.0408378305\\
43.5811035172574 99998.0408220518\\
43.631081846979 99998.0408360188\\
43.6810601767006 99998.0408418979\\
43.7310385064222 99998.0408210854\\
43.7810168361439 99998.0408302171\\
43.8309951658655 99998.0408490016\\
43.8809734955871 99998.0408470737\\
43.9309518253087 99998.0408199618\\
43.9809301550304 99998.0408327046\\
44.030908484752 99998.0408283272\\
44.0808868144736 99998.0408350176\\
44.1308651441952 99998.0408457871\\
44.1808434739169 99998.0408223428\\
44.2308218036385 99998.0408192054\\
44.2808001333601 99998.0408354834\\
44.3307784630817 99998.0408397531\\
44.3807567928034 99998.0408284796\\
44.430735122525 99998.0408422426\\
44.4807134522466 99998.0408222499\\
44.5306917819682 99998.0408297196\\
44.5806701116899 99998.0408409672\\
44.6306484414115 99998.0408215392\\
44.6806267711331 99998.0408308126\\
44.7306051008547 99998.0408463635\\
44.7805834305764 99998.0408320251\\
44.830561760298 99998.0408288634\\
44.8805400900196 99998.0408372868\\
44.9305184197412 99998.0408237106\\
44.9804967494629 99998.0408387125\\
45.0304750791845 99998.0408312236\\
45.0804534089061 99998.0408232717\\
45.1304317386277 99998.0408403357\\
45.1804100683494 99998.0408443729\\
45.230388398071 99998.0408218508\\
45.2803667277926 99998.0408329613\\
45.3303450575143 99998.0408295568\\
45.3803233872359 99998.0408428848\\
45.4303017169575 99998.0408425907\\
45.4802800466791 99998.0408156855\\
45.5302583764008 99998.0408275753\\
45.5802367061224 99998.0408423162\\
45.630215035844 99998.040825861\\
45.6801933655656 99998.0408382733\\
45.7301716952873 99998.0408252196\\
45.7801500250089 99998.0408281121\\
45.8301283547305 99998.0408401578\\
45.8801066844521 99998.0408212826\\
45.9300850141738 99998.0408308922\\
45.9800633438954 99998.0408434409\\
46.030041673617 99998.04082649\\
46.0800200033386 99998.0408380125\\
46.1299983330603 99998.0408253682\\
46.1799766627819 99998.0408270567\\
46.2299549925035 99998.0408381016\\
46.2799333222251 99998.0408248552\\
46.3299116519468 99998.0408395977\\
46.3798899816684 99998.0408479035\\
46.42986831139 99998.0408184986\\
46.4798466411116 99998.0408195599\\
46.5298249708333 99998.0408413693\\
46.5798033005549 99998.0408494223\\
46.6297816302765 99998.0408219145\\
46.6797599599981 99998.0408340459\\
46.7297382897198 99998.0408348872\\
46.7797166194414 99998.0408196543\\
46.829694949163 99998.040834711\\
46.8796732788846 99998.0408358925\\
46.9296516086063 99998.040823556\\
46.9796299383279 99998.0408372222\\
47.0296082680495 99998.0408494407\\
47.0795865977711 99998.040831719\\
47.1295649274928 99998.0408278883\\
47.1795432572144 99998.0408395072\\
47.229521586936 99998.0408236487\\
47.2794999166576 99998.0408398099\\
47.3294782463793 99998.040843286\\
47.3794565761009 99998.0408136638\\
47.4294349058225 99998.0408184833\\
47.4794132355441 99998.0408352728\\
47.5293915652658 99998.0408336754\\
47.5793698949874 99998.0408330346\\
47.629348224709 99998.0408398074\\
47.6793265544306 99998.0408234683\\
47.7293048841523 99998.0408387054\\
47.7792832138739 99998.0408385105\\
47.8292615435955 99998.0408175469\\
47.8792398733171 99998.0408303559\\
47.9292182030388 99998.0408437711\\
47.9791965327604 99998.0408269739\\
48.029174862482 99998.0408386837\\
48.0791531922036 99998.0408286853\\
48.1291315219253 99998.0408216835\\
48.1791098516469 99998.0408378062\\
48.2290881813685 99998.040825252\\
48.2790665110902 99998.0408337737\\
48.3290448408118 99998.0408494081\\
48.3790231705334 99998.0408322965\\
48.429001500255 99998.0408310978\\
48.4789798299767 99998.0408364607\\
48.5289581596983 99998.0408197779\\
48.5789364894199 99998.0408362631\\
48.6289148191415 99998.0408264913\\
48.6788931488632 99998.0408284926\\
48.7288714785848 99998.0408427342\\
48.7788498083064 99998.0408338572\\
48.828828138028 99998.0408225981\\
48.8788064677497 99998.0408420003\\
48.9287847974713 99998.0408592713\\
48.9787631271929 99998.0408414934\\
49.0287414569145 99998.0408073642\\
49.0787197866362 99998.0408183301\\
49.1286981163578 99998.0408415601\\
49.1786764460794 99998.0408421007\\
49.228654775801 99998.040816112\\
49.2786331055227 99998.0408211919\\
49.3286114352443 99998.0408377965\\
49.3785897649659 99998.0408412678\\
49.4285680946875 99998.0408276741\\
49.4785464244092 99998.0408383414\\
49.5285247541308 99998.0408253233\\
49.5785030838524 99998.0408357689\\
49.628481413574 99998.0408338555\\
49.6784597432957 99998.0408267298\\
49.7284380730173 99998.0408426425\\
49.7784164027389 99998.0408413319\\
49.8283947324605 99998.0408174395\\
49.8783730621822 99998.0408274123\\
49.9283513919038 99998.0408434286\\
49.9783297216254 99998.0408327639\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99999.6933629279\\
-9.84573095516021 99999.6933667208\\
-9.79575262543858 99999.6933399191\\
-9.74577429571696 99999.6933600929\\
-9.69579596599533 99999.6933328954\\
-9.6458176362737 99999.6933413859\\
-9.59583930655208 99999.6933532387\\
-9.54586097683045 99999.6933378988\\
-9.49588264710883 99999.6933578072\\
-9.4459043173872 99999.6933617128\\
-9.39592598766558 99999.6933269091\\
-9.34594765794395 99999.6933313862\\
-9.29596932822233 99999.6933526413\\
-9.2459909985007 99999.6933565864\\
-9.19601266877908 99999.6933395009\\
-9.14603433905745 99999.6933518452\\
-9.09605600933583 99999.6933403418\\
-9.0460776796142 99999.6933494129\\
-8.99609934989257 99999.6933548081\\
-8.94612102017095 99999.6933358165\\
-8.89614269044932 99999.6933454557\\
-8.8461643607277 99999.6933583637\\
-8.79618603100607 99999.6933430933\\
-8.74620770128445 99999.6933472143\\
-8.69622937156282 99999.6933476251\\
-8.6462510418412 99999.6933392315\\
-8.59627271211957 99999.693349043\\
-8.54629438239795 99999.6933443831\\
-8.49631605267632 99999.6933498116\\
-8.44633772295469 99999.6933606907\\
-8.39635939323307 99999.6933511599\\
-8.34638106351144 99999.6933337539\\
-8.29640273378982 99999.6933452842\\
-8.24642440406819 99999.6933618684\\
-8.19644607434657 99999.6933587832\\
-8.14646774462494 99999.6933402942\\
-8.09648941490332 99999.6933554457\\
-8.04651108518169 99999.693336269\\
-7.99653275546007 99999.6933481761\\
-7.94655442573844 99999.6933515526\\
-7.89657609601682 99999.6933375786\\
-7.84659776629519 99999.6933530705\\
-7.79661943657356 99999.6933594268\\
-7.74664110685194 99999.6933338544\\
-7.69666277713031 99999.6933363992\\
-7.64668444740869 99999.6933542524\\
-7.59670611768706 99999.6933608997\\
-7.54672778796544 99999.6933373407\\
-7.49674945824381 99999.6933350899\\
-7.44677112852219 99999.6933504488\\
-7.39679279880056 99999.6933596145\\
-7.34681446907894 99999.6933422005\\
-7.29683613935731 99999.6933479228\\
-7.24685780963569 99999.6933440517\\
-7.19687947991406 99999.6933504305\\
-7.14690115019243 99999.6933583604\\
-7.09692282047081 99999.6933336464\\
-7.04694449074918 99999.6933417828\\
-6.99696616102756 99999.6933558433\\
-6.94698783130593 99999.6933405872\\
-6.89700950158431 99999.6933425908\\
-6.84703117186268 99999.693360228\\
-6.79705284214106 99999.693366248\\
-6.74707451241943 99999.6933379627\\
-6.69709618269781 99999.6933327679\\
-6.64711785297618 99999.6933518947\\
-6.59713952325455 99999.6933636378\\
-6.54716119353293 99999.693340224\\
-6.4971828638113 99999.6933449778\\
-6.44720453408968 99999.693349078\\
-6.39722620436805 99999.6933398002\\
-6.34724787464643 99999.6933530394\\
-6.2972695449248 99999.6933461617\\
-6.24729121520318 99999.6933408078\\
-6.19731288548155 99999.6933563977\\
-6.14733455575993 99999.6933613537\\
-6.0973562260383 99999.6933397107\\
-6.04737789631668 99999.693353842\\
-5.99739956659505 99999.6933409384\\
-5.94742123687342 99999.6933406375\\
-5.8974429071518 99999.6933543923\\
-5.84746457743017 99999.6933392725\\
-5.79748624770855 99999.6933479534\\
-5.74750791798692 99999.6933654106\\
-5.6975295882653 99999.6933521941\\
-5.64755125854367 99999.6933397216\\
-5.59757292882205 99999.693351278\\
-5.54759459910042 99999.6933373355\\
-5.4976162693788 99999.6933498468\\
-5.44763793965717 99999.6933430674\\
-5.39765960993554 99999.6933451347\\
-5.34768128021392 99999.6933567828\\
-5.29770295049229 99999.6933477934\\
-5.24772462077067 99999.6933399089\\
-5.19774629104904 99999.693357235\\
-5.14776796132742 99999.6933704045\\
-5.09778963160579 99999.6933500464\\
-5.04781130188417 99999.6933218712\\
-4.99783297216254 99999.6933275927\\
-4.94785464244092 99999.6933441766\\
-4.89787631271929 99999.6933484298\\
-4.84789798299767 99999.693347082\\
-4.79791965327604 99999.6933508181\\
-4.74794132355441 99999.6933433585\\
-4.69796299383279 99999.6933537254\\
-4.64798466411116 99999.6933500278\\
-4.59800633438954 99999.6933399792\\
-4.54802800466791 99999.6933551542\\
-4.49804967494629 99999.6933618597\\
-4.44807134522466 99999.6933388258\\
-4.39809301550304 99999.693350035\\
-4.34811468578141 99999.6933420369\\
-4.29813635605979 99999.6933481874\\
-4.24815802633816 99999.6933561595\\
-4.19817969661653 99999.6933356877\\
-4.14820136689491 99999.6933452105\\
-4.09822303717328 99999.6933585227\\
-4.04824470745166 99999.6933412665\\
-3.99826637773003 99999.6933518505\\
-3.94828804800841 99999.6933418229\\
-3.89830971828678 99999.6933407468\\
-3.84833138856516 99999.6933554184\\
-3.79835305884353 99999.6933355842\\
-3.74837472912191 99999.6933422761\\
-3.69839639940028 99999.6933559688\\
-3.64841806967866 99999.6933422145\\
-3.59843973995703 99999.6933452386\\
-3.5484614102354 99999.6933452941\\
-3.49848308051378 99999.6933509305\\
-3.44850475079215 99999.69335434\\
-3.39852642107053 99999.6933384912\\
-3.3485480913489 99999.693350644\\
-3.29856976162728 99999.6933591949\\
-3.24859143190565 99999.6933356105\\
-3.19861310218403 99999.6933406951\\
-3.1486347724624 99999.6933623759\\
-3.09865644274078 99999.6933664436\\
-3.04867811301915 99999.6933355973\\
-2.99869978329752 99999.6933516172\\
-2.9487214535759 99999.6933405542\\
-2.89874312385427 99999.6933424894\\
-2.84876479413265 99999.6933588718\\
-2.79878646441102 99999.6933348808\\
-2.7488081346894 99999.6933328471\\
-2.69882980496777 99999.6933484441\\
-2.64885147524615 99999.6933495997\\
-2.59887314552452 99999.6933397738\\
-2.5488948158029 99999.6933486567\\
-2.49891648608127 99999.6933597762\\
-2.44893815635965 99999.6933561987\\
-2.39895982663802 99999.693344327\\
-2.34898149691639 99999.6933588015\\
-2.29900316719477 99999.6933336059\\
-2.24902483747314 99999.6933466078\\
-2.19904650775152 99999.6933526808\\
-2.14906817802989 99999.6933339947\\
-2.09908984830827 99999.6933477859\\
-2.04911151858664 99999.6933575748\\
-1.99913318886502 99999.6933374033\\
-1.94915485914339 99999.6933427728\\
-1.89917652942177 99999.693362174\\
-1.84919819970014 99999.6933676426\\
-1.79921986997851 99999.6933362579\\
-1.74924154025689 99999.6933234939\\
-1.69926321053526 99999.693335444\\
-1.64928488081364 99999.6933500296\\
-1.59930655109201 99999.6933457045\\
-1.54932822137039 99999.6933454736\\
-1.49934989164876 99999.6933585205\\
-1.44937156192714 99999.6933661572\\
-1.39939323220551 99999.693349695\\
-1.34941490248389 99999.6933305549\\
-1.29943657276226 99999.6933383213\\
-1.24945824304064 99999.6933525724\\
-1.19947991331901 99999.6933527531\\
-1.14950158359738 99999.6933499942\\
-1.09952325387576 99999.6933578077\\
-1.04954492415413 99999.6933340395\\
-0.999566594432508 99999.6933472211\\
-0.949588264710883 99999.6933459621\\
-0.899609934989257 99999.6933442656\\
-0.849631605267632 99999.6933576448\\
-0.799653275546007 99999.6933528162\\
-0.749674945824381 99999.6933316156\\
-0.699696616102756 99999.6933371763\\
-0.64971828638113 99999.6933507685\\
-0.599739956659505 99999.6933518643\\
-0.54976162693788 99999.6933414234\\
-0.499783297216254 99999.6933529844\\
-0.449804967494629 99999.6933665539\\
-0.399826637773003 99999.6933593282\\
-0.349848308051378 99999.6933313724\\
-0.299869978329752 99999.6933352777\\
-0.249891648608127 99999.693351998\\
-0.199913318886502 99999.6933562765\\
-0.149934989164876 99999.6933398534\\
-0.0999566594432508 99999.6933507965\\
-0.0499783297216254 99999.6933692123\\
0 99999.6933662784\\
0.0499783297216254 99999.693329788\\
0.0999566594432508 99993.2398025364\\
0.149934989164876 99994.0260908609\\
0.199913318886502 99994.7126261135\\
0.249891648608127 99995.3120412724\\
0.299869978329752 99995.8370620553\\
0.349848308051378 99996.2985797363\\
0.399826637773003 99996.705278894\\
0.449804967494629 99997.0646595588\\
0.499783297216254 99997.3830326196\\
0.54976162693788 99997.6647750467\\
0.599739956659505 99997.9132288236\\
0.64971828638113 99998.1311104068\\
0.699696616102756 99998.3207166035\\
0.749674945824381 99998.4841217699\\
0.799653275546007 99998.6235080829\\
0.849631605267632 99998.7412892301\\
0.899609934989257 99998.8401964222\\
0.949588264710883 99998.9231525849\\
0.999566594432508 99998.9931547752\\
1.04954492415413 99999.0531243402\\
1.09952325387576 99999.1058016271\\
1.14950158359738 99999.1534651918\\
1.19947991331901 99999.197834183\\
1.24945824304064 99999.239992371\\
1.29943657276226 99999.2804357956\\
1.34941490248389 99999.3191181879\\
1.39939323220551 99999.3555206584\\
1.44937156192714 99999.3889142703\\
1.49934989164876 99999.4185138441\\
1.54932822137039 99999.4437078807\\
1.59930655109201 99999.4640284526\\
1.64928488081364 99999.4794191503\\
1.69926321053526 99999.4902205004\\
1.74924154025689 99999.4972195061\\
1.79921986997851 99999.5013531289\\
1.84919819970014 99999.503755467\\
1.89917652942177 99999.505607651\\
1.94915485914339 99999.5080108425\\
1.99913318886502 99999.5117221977\\
2.04911151858664 99999.5171852395\\
2.09908984830827 99999.524465578\\
2.14906817802989 99999.5333600569\\
2.19904650775152 99999.5432754191\\
2.24902483747314 99999.553453919\\
2.29900316719477 99999.5630690986\\
2.34898149691639 99999.5713714292\\
2.39895982663802 99999.5777680225\\
2.44893815635965 99999.58187019\\
2.49891648608127 99999.5836497511\\
2.5488948158029 99999.5833937344\\
2.59887314552452 99999.581600775\\
2.64885147524615 99999.5788983002\\
2.69882980496777 99999.5760243485\\
2.7488081346894 99999.5737417425\\
2.79878646441102 99999.5726304771\\
2.84876479413265 99999.5730304801\\
2.89874312385427 99999.5750797254\\
2.9487214535759 99999.5786805877\\
2.99869978329752 99999.5834902483\\
3.04867811301915 99999.588958564\\
3.09865644274078 99999.5944623768\\
3.1486347724624 99999.5994492896\\
3.19861310218403 99999.6034036538\\
3.24859143190565 99999.6059610957\\
3.29856976162728 99999.6069552125\\
3.3485480913489 99999.6065034221\\
3.39852642107053 99999.6048800484\\
3.44850475079215 99999.6024820994\\
3.49848308051378 99999.5997964092\\
3.5484614102354 99999.5973976159\\
3.59843973995703 99999.595755818\\
3.64841806967866 99999.5951762051\\
3.69839639940028 99999.5957956639\\
3.74837472912191 99999.5976210871\\
3.79835305884353 99999.6004665528\\
3.84833138856516 99999.6039696872\\
3.89830971828678 99999.6076824841\\
3.94828804800841 99999.6111942383\\
3.99826637773003 99999.6141251829\\
4.04824470745166 99999.6161425814\\
4.09822303717328 99999.6170531383\\
4.14820136689491 99999.6168764636\\
4.19817969661653 99999.6157950189\\
4.24815802633816 99999.6140545016\\
4.29813635605979 99999.6119830983\\
4.34811468578141 99999.6099783519\\
4.39809301550304 99999.608433741\\
4.44807134522466 99999.6076040609\\
4.49804967494629 99999.6076288716\\
4.54802800466791 99999.6085472837\\
4.59800633438954 99999.610297161\\
4.64798466411116 99999.6126345857\\
4.69796299383279 99999.6152356343\\
4.74794132355441 99999.6177772372\\
4.79791965327604 99999.6200041213\\
4.84789798299767 99999.6216366545\\
4.89787631271929 99999.6224850866\\
4.94785464244092 99999.6225001694\\
4.99783297216254 99999.6218144142\\
5.04781130188417 99999.6205817639\\
5.09778963160579 99999.6190220082\\
5.14776796132742 99999.6174079428\\
5.19774629104904 99999.6160673024\\
5.24772462077067 99999.6152103418\\
5.29770295049229 99999.6149599904\\
5.34768128021392 99999.6153588922\\
5.39765960993554 99999.6164278287\\
5.44763793965717 99999.6180096702\\
5.4976162693788 99999.6198625379\\
5.54759459910042 99999.6217215429\\
5.59757292882205 99999.6234182747\\
5.64755125854367 99999.6247393687\\
5.6975295882653 99999.625511583\\
5.74750791798692 99999.6256501522\\
5.79748624770855 99999.6252300522\\
5.84746457743017 99999.6243593777\\
5.8974429071518 99999.6231874856\\
5.94742123687342 99999.6219032322\\
5.99739956659505 99999.6207633396\\
6.04737789631668 99999.6199547678\\
6.0973562260383 99999.6195861102\\
6.14733455575993 99999.6196981283\\
6.19731288548155 99999.6203259079\\
6.24729121520318 99999.6213922079\\
6.2972695449248 99999.6227245366\\
6.34724787464643 99999.6241158896\\
6.39722620436805 99999.6254239313\\
6.44720453408968 99999.6264984569\\
6.4971828638113 99999.6271835297\\
6.54716119353293 99999.627382707\\
6.59713952325455 99999.6271340315\\
6.64711785297618 99999.626530791\\
6.69709618269781 99999.625661218\\
6.74707451241943 99999.6246478254\\
6.79705284214106 99999.6236829566\\
6.84703117186268 99999.6229547385\\
6.89700950158431 99999.6225480378\\
6.94698783130593 99999.6224972346\\
6.99696616102756 99999.6228290781\\
7.04694449074918 99999.6235411932\\
7.09692282047081 99999.6245058281\\
7.14690115019243 99999.6255613821\\
7.19687947991406 99999.626580601\\
7.24685780963569 99999.6274541458\\
7.29683613935731 99999.6280317022\\
7.34681446907894 99999.628295088\\
7.39679279880056 99999.6281772791\\
7.44677112852219 99999.6277531862\\
7.49674945824381 99999.6271072226\\
7.54672778796544 99999.6263159204\\
7.59670611768706 99999.6255256386\\
7.64668444740869 99999.6248816349\\
7.69666277713031 99999.624463304\\
7.74664110685194 99999.6243142214\\
7.79661943657356 99999.6244903427\\
7.84659776629519 99999.624956781\\
7.89657609601682 99999.6256055577\\
7.94655442573844 99999.6264124951\\
7.99653275546007 99999.6272347189\\
8.04651108518169 99999.6279269619\\
8.09648941490332 99999.6284464104\\
8.14646774462494 99999.6287238364\\
8.19644607434657 99999.6287119323\\
8.24642440406819 99999.6284222249\\
8.29640273378982 99999.6279518599\\
8.34638106351144 99999.6273306357\\
8.39635939323307 99999.6266925716\\
8.44633772295469 99999.6261424741\\
8.49631605267632 99999.6257206184\\
8.54629438239795 99999.6255211096\\
8.59627271211957 99999.6255858781\\
8.6462510418412 99999.6258789816\\
8.69622937156282 99999.6263392481\\
8.74620770128445 99999.6269451926\\
8.79618603100607 99999.6275773028\\
8.8461643607277 99999.6281611828\\
8.89614269044932 99999.6286289395\\
8.94612102017095 99999.6288735035\\
8.99609934989257 99999.6289057406\\
9.0460776796142 99999.6287548275\\
9.09605600933583 99999.6284223138\\
9.14603433905745 99999.6279458173\\
9.19601266877908 99999.6274455604\\
9.2459909985007 99999.626949543\\
9.29596932822233 99999.6265806089\\
9.34594765794395 99999.6263737002\\
9.39592598766558 99999.6263221506\\
9.4459043173872 99999.6264906941\\
9.49588264710883 99999.6268317861\\
9.54586097683045 99999.6272678318\\
9.59583930655208 99999.6277698853\\
9.6458176362737 99999.6282389954\\
9.69579596599533 99999.6286314767\\
9.74577429571696 99999.6288946599\\
9.79575262543858 99999.6289752046\\
9.84573095516021 99999.62890137\\
9.89570928488183 99999.628671308\\
9.94568761460346 99999.6283025474\\
9.99566594432508 99999.6278994291\\
10.0456442740467 99999.627518807\\
10.0956226037683 99999.6271899803\\
10.14560093349 99999.6269355592\\
10.1955792632116 99999.6268516621\\
10.2455575929332 99999.6269507696\\
10.2955359226548 99999.6271825033\\
10.3455142523765 99999.6274788161\\
10.3954925820981 99999.6278473173\\
10.4454709118197 99999.6282495648\\
10.4954492415413 99999.6286014524\\
10.545427571263 99999.6288282421\\
10.5954059009846 99999.6289368173\\
10.6453842307062 99999.6289310102\\
10.6953625604278 99999.6287896794\\
10.7453408901495 99999.6285100854\\
10.7953192198711 99999.6281753792\\
10.8452975495927 99999.6278641049\\
10.8952758793143 99999.6275906426\\
10.945254209036 99999.6273627093\\
10.9952325387576 99999.6272362199\\
11.0452108684792 99999.6272648215\\
11.0951891982008 99999.6274162472\\
11.1451675279225 99999.6276413418\\
11.1951458576441 99999.627917854\\
11.2451241873657 99999.6282384392\\
11.2951025170873 99999.6285356736\\
11.345080846809 99999.6287464213\\
11.3950591765306 99999.6288529065\\
11.4450375062522 99999.6288820844\\
11.4950158359738 99999.6288086225\\
11.5449941656955 99999.6286207386\\
11.5949724954171 99999.6283517102\\
11.6449508251387 99999.6280925516\\
11.6949291548603 99999.6278607831\\
11.744907484582 99999.6276667319\\
11.7948858143036 99999.6275333206\\
11.8448641440252 99999.6275189007\\
11.8948424737468 99999.6276072871\\
11.9448208034685 99999.6277634413\\
11.9947991331901 99999.6279580492\\
12.0447774629117 99999.62820712\\
12.0947557926334 99999.6284586737\\
12.144734122355 99999.6286551127\\
12.1947124520766 99999.6287608644\\
12.2446907817982 99999.6288139713\\
12.2946691115199 99999.628791071\\
12.3446474412415 99999.6286690058\\
12.3946257709631 99999.6284509714\\
12.4446041006847 99999.6282418944\\
12.4945824304064 99999.6280583328\\
12.544560760128 99999.6278935349\\
12.5945390898496 99999.6277450926\\
12.6445174195712 99999.6276931212\\
12.6944957492929 99999.6277407946\\
12.7444740790145 99999.6278554197\\
12.7944524087361 99999.6279985666\\
12.8444307384577 99999.628186198\\
12.8944090681794 99999.6283913787\\
12.944387397901 99999.6285665547\\
12.9943657276226 99999.6286719066\\
13.0443440573442 99999.6287384308\\
13.0943223870659 99999.6287177569\\
13.1443007167875 99999.628643121\\
13.1942790465091 99999.6285222424\\
13.2442573762307 99999.6283465758\\
13.2942357059524 99999.6281839097\\
13.344214035674 99999.6280391761\\
13.3941923653956 99999.6279167159\\
13.4441706951172 99999.627865704\\
13.4941490248389 99999.6278817953\\
13.5441273545605 99999.6279411137\\
13.5941056842821 99999.628028747\\
13.6440840140037 99999.628185878\\
13.6940623437254 99999.6283291287\\
13.744040673447 99999.6284774525\\
13.7940190031686 99999.6286009521\\
13.8439973328902 99999.628644435\\
13.8939756626119 99999.6286640668\\
13.9439539923335 99999.628639792\\
13.9939323220551 99999.6285363257\\
14.0439106517767 99999.6284055159\\
14.0938889814984 99999.6282807641\\
14.14386731122 99999.6281396203\\
14.1938456409416 99999.6280501331\\
14.2438239706632 99999.6279750663\\
14.2938023003849 99999.6279603316\\
14.3437806301065 99999.6280087155\\
14.3937589598281 99999.6280743977\\
14.4437372895497 99999.6281606207\\
14.4937156192714 99999.6282943837\\
14.543693948993 99999.6284304067\\
14.5936722787146 99999.6285238347\\
14.6436506084362 99999.6285683206\\
14.6936289381579 99999.6286006087\\
14.7436072678795 99999.628596706\\
14.7935855976011 99999.6285370099\\
14.8435639273227 99999.6284296917\\
14.8935422570444 99999.6283306061\\
14.943520586766 99999.6282383249\\
14.9934989164876 99999.6281469665\\
15.0434772462092 99999.6280706339\\
15.0934555759309 99999.6280564578\\
15.1434339056525 99999.6280443989\\
15.1934122353741 99999.6281040371\\
15.2433905650958 99999.6281828195\\
15.2933688948174 99999.6282670319\\
15.343347224539 99999.6283744955\\
15.3933255542606 99999.6284625488\\
15.4433038839823 99999.6285152191\\
15.4932822137039 99999.6285580546\\
15.5432605434255 99999.6285676234\\
15.5932388731471 99999.6285230902\\
15.6432172028688 99999.6284419339\\
15.6931955325904 99999.628374358\\
15.743173862312 99999.628278334\\
15.7931521920336 99999.6281990168\\
15.8431305217553 99999.6281480621\\
15.8931088514769 99999.6281105895\\
15.9430871811985 99999.6281149831\\
15.9930655109201 99999.6281569142\\
16.0430438406418 99999.6282083522\\
16.0930221703634 99999.6282528523\\
16.143000500085 99999.6283431053\\
16.1929788298066 99999.628404903\\
16.2429571595283 99999.6284638353\\
16.2929354892499 99999.6285077023\\
16.3429138189715 99999.6285086472\\
16.3928921486931 99999.6284965159\\
16.4428704784148 99999.6284591575\\
16.4928488081364 99999.6283860886\\
16.542827137858 99999.628327543\\
16.5928054675796 99999.6282510458\\
16.6427837973013 99999.6281974327\\
16.6927621270229 99999.628173278\\
16.7427404567445 99999.628149676\\
16.7927187864661 99999.6281808122\\
16.8426971161878 99999.6282281844\\
16.8926754459094 99999.6282427937\\
16.942653775631 99999.6282944149\\
16.9926321053526 99999.6283781815\\
17.0426104350743 99999.6284430078\\
17.0925887647959 99999.6284505059\\
17.1425670945175 99999.6284642112\\
17.1925454242391 99999.6284779409\\
17.2425237539608 99999.6284628522\\
17.2925020836824 99999.6283942184\\
17.342480413404 99999.6283426776\\
17.3924587431256 99999.6282926555\\
17.4424370728473 99999.6282414473\\
17.4924154025689 99999.6282218457\\
17.5423937322905 99999.6281857811\\
17.5923720620121 99999.6281937703\\
17.6423503917338 99999.628235278\\
17.6923287214554 99999.6282591763\\
17.742307051177 99999.6282862431\\
17.7922853808986 99999.6283540877\\
17.8422637106203 99999.6284194713\\
17.8922420403419 99999.6284399251\\
17.9422203700635 99999.6284215828\\
17.9921986997851 99999.6284290105\\
18.0421770295068 99999.628434484\\
18.0921553592284 99999.6284093788\\
18.14213368895 99999.6283478503\\
18.1921120186717 99999.6283096871\\
18.2420903483933 99999.6282857497\\
18.2920686781149 99999.628258162\\
18.3420470078365 99999.6282170568\\
18.3920253375582 99999.6282147977\\
18.4420036672798 99999.6282432548\\
18.4919819970014 99999.6282763868\\
18.541960326723 99999.6282897766\\
18.5919386564447 99999.6283245439\\
18.6419169861663 99999.6283776925\\
18.6918953158879 99999.6284186057\\
18.7418736456095 99999.6284181913\\
18.7918519753312 99999.6284114155\\
18.8418303050528 99999.6284174809\\
18.8918086347744 99999.6284117639\\
18.941786964496 99999.6283713534\\
18.9917652942177 99999.6283206686\\
19.0417436239393 99999.6283020713\\
19.0917219536609 99999.628291776\\
19.1417002833825 99999.6282646204\\
19.1916786131042 99999.6282293126\\
19.2416569428258 99999.6282466798\\
19.2916352725474 99999.6282862081\\
19.341613602269 99999.6283109962\\
19.3915919319907 99999.6283045457\\
19.4415702617123 99999.6283344448\\
19.4915485914339 99999.6283805857\\
19.5415269211555 99999.6284099425\\
19.5915052508772 99999.6283985754\\
19.6414835805988 99999.6283976568\\
19.6914619103204 99999.6284025157\\
19.741440240042 99999.6283890996\\
19.7914185697637 99999.6283377524\\
19.8413968994853 99999.6283149521\\
19.8913752292069 99999.6282901355\\
19.9413535589285 99999.628274449\\
19.9913318886502 99999.6282740647\\
20.0413102183718 99999.6282571033\\
20.0912885480934 99999.6282777659\\
20.141266877815 99999.6283084733\\
20.1912452075367 99999.6283082451\\
20.2412235372583 99999.6283261534\\
20.2912018669799 99999.6283662576\\
20.3411801967015 99999.6283958833\\
20.3911585264232 99999.6283847489\\
20.4411368561448 99999.628376797\\
20.4911151858664 99999.6283850303\\
20.541093515588 99999.6283832768\\
20.5910718453097 99999.6283467718\\
20.6410501750313 99999.6283139488\\
20.6910285047529 99999.6283073167\\
20.7410068344745 99999.6283042565\\
20.7909851641962 99999.6282814887\\
20.8409634939178 99999.628266044\\
20.8909418236394 99999.6282833679\\
20.940920153361 99999.6283086379\\
20.9908984830827 99999.628316088\\
21.0408768128043 99999.6283213937\\
21.0908551425259 99999.6283523183\\
21.1408334722476 99999.6283815514\\
21.1908118019692 99999.6283820696\\
21.2407901316908 99999.6283649749\\
21.2907684614124 99999.6283701073\\
21.3407467911341 99999.6283753596\\
21.3907251208557 99999.6283583684\\
21.4407034505773 99999.6283263128\\
21.4906817802989 99999.6283217515\\
21.5406601100206 99999.6283230917\\
21.5906384397422 99999.6283058124\\
21.6406167694638 99999.628273989\\
21.6905950991854 99999.6282854124\\
21.7405734289071 99999.6283135371\\
21.7905517586287 99999.6283252711\\
21.8405300883503 99999.6283190639\\
21.8905084180719 99999.6283489719\\
21.9404867477936 99999.6283479821\\
21.9904650775152 99999.6283754694\\
22.0404434072368 99999.6283683597\\
22.0904217369584 99999.6283559859\\
22.1404000666801 99999.6283720095\\
22.1903783964017 99999.6283592621\\
22.2403567261233 99999.6283189482\\
22.2903350558449 99999.6283141834\\
22.3403133855666 99999.6283194312\\
22.3902917152882 99999.6283070171\\
22.4402700450098 99999.6282977221\\
22.4902483747314 99999.6283043988\\
22.5402267044531 99999.6282982415\\
22.5902050341747 99999.6283239101\\
22.6401833638963 99999.6283226409\\
22.6901616936179 99999.6283177737\\
22.7401400233396 99999.6283454122\\
22.7901183530612 99999.6283633858\\
22.8400966827828 99999.6283505811\\
22.8900750125044 99999.6283581376\\
22.9400533422261 99999.6283714373\\
22.9900316719477 99999.6283677466\\
23.0400100016693 99999.6283318429\\
23.0899883313909 99999.6283172146\\
23.1399666611126 99999.6283223607\\
23.1899449908342 99999.6283251248\\
23.2399233205558 99999.6283043301\\
23.2899016502774 99999.628307946\\
23.3398799799991 99999.6283071117\\
23.3898583097207 99999.6283069896\\
23.4398366394423 99999.6283280508\\
23.4898149691639 99999.6283244692\\
23.5397932988856 99999.6283409238\\
23.5897716286072 99999.6283627103\\
23.6397499583288 99999.628351746\\
23.6897282880504 99999.6283412907\\
23.7397066177721 99999.6283550199\\
23.7896849474937 99999.628365608\\
23.8396632772153 99999.6283461777\\
23.8896416069369 99999.628321219\\
23.9396199366586 99999.6283276536\\
23.9895982663802 99999.6283373391\\
24.0395765961018 99999.6283217274\\
24.0895549258234 99999.6283040327\\
24.1395332555451 99999.6283168868\\
24.1895115852667 99999.6283096161\\
24.2394899149883 99999.6283317155\\
24.28946824471 99999.6283228069\\
24.3394465744316 99999.6283274913\\
24.3894249041532 99999.628354034\\
24.4394032338748 99999.6283516351\\
24.4893815635965 99999.6283317942\\
24.5393598933181 99999.6283407883\\
24.5893382230397 99999.6283538523\\
24.6393165527613 99999.6283462658\\
24.689294882483 99999.6283278202\\
24.7392732122046 99999.6283291194\\
24.7892515419262 99999.6283331124\\
24.8392298716478 99999.6283221835\\
24.8892082013695 99999.6283126339\\
24.9391865310911 99999.6283235559\\
24.9891648608127 99999.6283095448\\
25.0391431905343 99999.6283145235\\
25.089121520256 99999.6283319532\\
25.1390998499776 99999.6283302849\\
25.1890781796992 99999.628333448\\
25.2390565094208 99999.6283486127\\
25.2890348391425 99999.6283572966\\
25.3390131688641 99999.6283441216\\
25.3889914985857 99999.6283478147\\
25.4389698283073 99999.6283472239\\
25.488948158029 99999.6283317306\\
25.5389264877506 99999.6283398756\\
25.5889048174722 99999.6283341492\\
25.6388831471938 99999.6283094934\\
25.6888614769155 99999.6283168119\\
25.7388398066371 99999.6283307862\\
25.7888181363587 99999.6283220713\\
25.8387964660803 99999.6283189525\\
25.888774795802 99999.628334729\\
25.9387531255236 99999.6283221775\\
25.9887314552452 99999.6283442658\\
26.0387097849668 99999.6283526851\\
26.0886881146885 99999.6283241271\\
26.1386664444101 99999.6283351415\\
26.1886447741317 99999.6283545881\\
26.2386231038533 99999.6283419726\\
26.288601433575 99999.6283229184\\
26.3385797632966 99999.6283318347\\
26.3885580930182 99999.6283437194\\
26.4385364227398 99999.6283335745\\
26.4885147524615 99999.6283091704\\
26.5384930821831 99999.6283188382\\
26.5884714119047 99999.6283379683\\
26.6384497416263 99999.628338827\\
26.688428071348 99999.6283114193\\
26.7384064010696 99999.6283194529\\
26.7883847307912 99999.628345084\\
26.8383630605128 99999.6283570528\\
26.8883413902345 99999.6283321758\\
26.9383197199561 99999.6283429716\\
26.9882980496777 99999.6283381347\\
27.0382763793993 99999.6283398159\\
27.088254709121 99999.628346828\\
27.1382330388426 99999.6283271628\\
27.1882113685642 99999.6283379427\\
27.2381896982859 99999.6283480533\\
27.2881680280075 99999.6283154677\\
27.3381463577291 99999.6282999935\\
27.3881246874507 99999.6283150735\\
27.4381030171724 99999.6283315549\\
27.488081346894 99999.6283230414\\
27.5380596766156 99999.628331733\\
27.5880380063372 99999.6283308619\\
27.6380163360589 99999.6283372664\\
27.6879946657805 99999.628353415\\
27.7379729955021 99999.6283261919\\
27.7879513252237 99999.6283272873\\
27.8379296549454 99999.628346886\\
27.887907984667 99999.628339123\\
27.9378863143886 99999.6283223534\\
27.9878646441102 99999.6283339701\\
28.0378429738319 99999.6283465231\\
28.0878213035535 99999.6283325019\\
28.1377996332751 99999.6283103912\\
28.1877779629967 99999.6283216908\\
28.2377562927184 99999.6283389231\\
28.28773462244 99999.6283337735\\
28.3377129521616 99999.6283161942\\
28.3876912818832 99999.6283328376\\
28.4376696116049 99999.6283540232\\
28.4876479413265 99999.6283478925\\
28.5376262710481 99999.6283159693\\
28.5876046007697 99999.6283184292\\
28.6375829304914 99999.6283353939\\
28.687561260213 99999.6283424537\\
28.7375395899346 99999.6283316721\\
28.7875179196562 99999.6283385553\\
28.8374962493779 99999.6283486154\\
28.8874745790995 99999.6283424639\\
28.9374529088211 99999.6283168258\\
28.9874312385427 99999.6283241702\\
29.0374095682644 99999.6283440715\\
29.087387897986 99999.6283457895\\
29.1373662277076 99999.6283128593\\
29.1873445574292 99999.6283100859\\
29.2373228871509 99999.6283283494\\
29.2873012168725 99999.6283417673\\
29.3372795465941 99999.6283313451\\
29.3872578763157 99999.6283368449\\
29.4372362060374 99999.6283517614\\
29.487214535759 99999.6283540719\\
29.5371928654806 99999.628327223\\
29.5871711952022 99999.6283246124\\
29.6371495249239 99999.6283422576\\
29.6871278546455 99999.6283500714\\
29.7371061843671 99999.6283211919\\
29.7870845140887 99999.6283082703\\
29.8370628438104 99999.6283213753\\
29.887041173532 99999.6283356762\\
29.9370195032536 99999.6283272751\\
29.9869978329752 99999.6283280277\\
30.0369761626969 99999.6283457574\\
30.0869544924185 99999.6283556117\\
30.1369328221401 99999.6283330055\\
30.1869111518618 99999.6283160707\\
30.2368894815834 99999.6283280221\\
30.286867811305 99999.6283433821\\
30.3368461410266 99999.6283367514\\
30.3868244707483 99999.628324228\\
30.4368028004699 99999.6283302862\\
30.4867811301915 99999.6283386666\\
30.5367594599131 99999.6283330986\\
30.5867377896348 99999.6283260288\\
30.6367161193564 99999.6283390003\\
30.686694449078 99999.6283501707\\
30.7366727787996 99999.6283372897\\
30.7866511085213 99999.6283134294\\
30.8366294382429 99999.6283223441\\
30.8866077679645 99999.6283401115\\
30.9365860976861 99999.6283411108\\
30.9865644274078 99999.6283258185\\
31.0365427571294 99999.6283357467\\
31.086521086851 99999.6283503674\\
31.1364994165726 99999.6283459777\\
31.1864777462943 99999.6283207959\\
31.2364560760159 99999.6283245885\\
31.2864344057375 99999.6283393045\\
31.3364127354591 99999.6283409094\\
31.3863910651808 99999.6283207011\\
31.4363693949024 99999.6283246874\\
31.486347724624 99999.6283390692\\
31.5363260543456 99999.6283416194\\
31.5863043840673 99999.6283209145\\
31.6362827137889 99999.6283224436\\
31.6862610435105 99999.6283368627\\
31.7362393732321 99999.6283433145\\
31.7862177029538 99999.6283283114\\
31.8361960326754 99999.6283344514\\
31.886174362397 99999.6283516713\\
31.9361526921186 99999.628354412\\
31.9861310218403 99999.6283236926\\
32.0361093515619 99999.6283198439\\
32.0860876812835 99999.6283390426\\
32.1360660110051 99999.6283494717\\
32.1860443407268 99999.6283230403\\
32.2360226704484 99999.6283140449\\
32.28600100017 99999.6283298813\\
32.3359793298916 99999.6283429715\\
32.3859576596133 99999.6283270423\\
32.4359359893349 99999.6283200762\\
32.4859143190565 99999.6283339776\\
32.5358926487781 99999.6283456079\\
32.5858709784998 99999.6283321702\\
32.6358493082214 99999.6283286757\\
32.685827637943 99999.6283488698\\
32.7358059676646 99999.6283614062\\
32.7857842973863 99999.6283349782\\
32.8357626271079 99999.6283082491\\
32.8857409568295 99999.6283202544\\
32.9357192865511 99999.6283396396\\
32.9856976162728 99999.6283350502\\
33.0356759459944 99999.6283202619\\
33.085654275716 99999.6283309384\\
33.1356326054376 99999.6283442251\\
33.1856109351593 99999.6283368638\\
33.2355892648809 99999.6283190572\\
33.2855675946025 99999.6283288201\\
33.3355459243242 99999.6283438511\\
33.3855242540458 99999.6283405172\\
33.4355025837674 99999.6283226365\\
33.485480913489 99999.6283325328\\
33.5354592432107 99999.628348133\\
33.5854375729323 99999.6283443853\\
33.6354159026539 99999.6283203423\\
33.6853942323755 99999.6283274858\\
33.7353725620972 99999.6283445405\\
33.7853508918188 99999.6283443234\\
33.8353292215404 99999.6283174459\\
33.885307551262 99999.6283163687\\
33.9352858809837 99999.6283296004\\
33.9852642107053 99999.6283370235\\
34.0352425404269 99999.6283266173\\
34.0852208701485 99999.6283286827\\
34.1351991998702 99999.6283376235\\
34.1851775295918 99999.6283403137\\
34.2351558593134 99999.6283286376\\
34.285134189035 99999.6283305448\\
34.3351125187567 99999.6283404813\\
34.3850908484783 99999.6283434672\\
34.4350691781999 99999.628328523\\
34.4850475079215 99999.6283291527\\
34.5350258376432 99999.6283413705\\
34.5850041673648 99999.6283459506\\
34.6349824970864 99999.6283264572\\
34.684960826808 99999.6283213285\\
34.7349391565297 99999.6283333779\\
34.7849174862513 99999.628342224\\
34.8348958159729 99999.628328682\\
34.8848741456945 99999.6283235868\\
34.9348524754162 99999.6283348053\\
34.9848308051378 99999.6283436036\\
35.0348091348594 99999.6283315964\\
35.084787464581 99999.6283260569\\
35.1347657943027 99999.6283387384\\
35.1847441240243 99999.6283483902\\
35.2347224537459 99999.6283337872\\
35.2847007834675 99999.6283217851\\
35.3346791131892 99999.6283346688\\
35.3846574429108 99999.6283475685\\
35.4346357726324 99999.6283356153\\
35.484614102354 99999.6283176164\\
35.5345924320757 99999.6283270734\\
35.5845707617973 99999.6283411146\\
35.6345490915189 99999.6283365971\\
35.6845274212405 99999.6283223735\\
35.7345057509622 99999.6283322532\\
35.7844840806838 99999.6283454162\\
35.8344624104054 99999.6283399969\\
35.884440740127 99999.6283318988\\
35.9344190698487 99999.6283415349\\
35.9843973995703 99999.6283195894\\
36.0343757292919 99999.6283320866\\
36.0843540590135 99999.6283305419\\
36.1343323887352 99999.6283324253\\
36.1843107184568 99999.6283426694\\
36.2342890481784 99999.628333109\\
36.2842673779001 99999.6283224208\\
36.3342457076217 99999.6283350485\\
36.3842240373433 99999.6283465685\\
36.4342023670649 99999.6283325294\\
36.4841806967866 99999.6283280593\\
36.5341590265082 99999.6283393113\\
36.5841373562298 99999.6283234666\\
36.6341156859514 99999.6283365406\\
36.6840940156731 99999.6283435452\\
36.7340723453947 99999.6283187996\\
36.7840506751163 99999.6283243431\\
36.8340290048379 99999.6283414236\\
36.8840073345596 99999.6283388918\\
36.9339856642812 99999.6283278905\\
36.9839639940028 99999.6283404964\\
37.0339423237244 99999.6283235143\\
37.0839206534461 99999.6283357737\\
37.1338989831677 99999.6283427092\\
37.1838773128893 99999.6283167808\\
37.2338556426109 99999.6283232213\\
37.2838339723326 99999.628339453\\
37.3338123020542 99999.6283320009\\
37.3837906317758 99999.6283333781\\
37.4337689614974 99999.6283394488\\
37.4837472912191 99999.6283190799\\
37.5337256209407 99999.6283323273\\
37.5837039506623 99999.6283336317\\
37.6336822803839 99999.6283252557\\
37.6836606101056 99999.6283364989\\
37.7336389398272 99999.6283418853\\
37.7836172695488 99999.6283269305\\
37.8335955992704 99999.6283370606\\
37.8835739289921 99999.6283269976\\
37.9335522587137 99999.6283330037\\
37.9835305884353 99999.6283425575\\
38.0335089181569 99999.6283205922\\
38.0834872478786 99999.62833035\\
38.1334655776002 99999.6283473942\\
38.1834439073218 99999.6283291664\\
38.2334222370434 99999.6283118281\\
38.2834005667651 99999.6283249009\\
38.3333788964867 99999.6283420603\\
38.3833572262083 99999.6283369861\\
38.4333355559299 99999.628330673\\
38.4833138856516 99999.628338534\\
38.5332922153732 99999.628324584\\
38.5832705450948 99999.6283400471\\
38.6332488748164 99999.6283280247\\
38.6832272045381 99999.6283236846\\
38.7332055342597 99999.6283409359\\
38.7831838639813 99999.6283376553\\
38.8331621937029 99999.6283165562\\
38.8831405234246 99999.6283259349\\
38.9331188531462 99999.6283421286\\
38.9830971828678 99999.6283398909\\
39.0330755125894 99999.6283196942\\
39.0830538423111 99999.6283256219\\
39.1330321720327 99999.6283397386\\
39.1830105017543 99999.6283406188\\
39.232988831476 99999.6283246001\\
39.2829671611976 99999.6283356973\\
39.3329454909192 99999.6283534186\\
39.3829238206408 99999.6283504535\\
39.4329021503625 99999.6283161437\\
39.4828804800841 99999.6283174701\\
39.5328588098057 99999.6283383352\\
39.5828371395273 99999.6283471228\\
39.632815469249 99999.6283214687\\
39.6827937989706 99999.6283177548\\
39.7327721286922 99999.6283326178\\
39.7827504584138 99999.628342444\\
39.8327287881355 99999.6283272964\\
39.8827071178571 99999.6283258046\\
39.9326854475787 99999.6283389688\\
39.9826637773003 99999.6283461882\\
40.032642107022 99999.6283282598\\
40.0826204367436 99999.6283199345\\
40.1325987664652 99999.6283304158\\
40.1825770961868 99999.6283406732\\
40.2325554259085 99999.6283318856\\
40.2825337556301 99999.6283294599\\
40.3325120853517 99999.6283449204\\
40.3824904150733 99999.6283546889\\
40.432468744795 99999.6283351844\\
40.4824470745166 99999.6283135365\\
40.5324254042382 99999.6283236662\\
40.5824037339598 99999.6283400839\\
40.6323820636815 99999.6283372173\\
40.6823603934031 99999.6283255587\\
40.7323387231247 99999.6283405702\\
40.7823170528463 99999.6283558969\\
40.832295382568 99999.6283441\\
40.8822737122896 99999.628312591\\
40.9322520420112 99999.6283198301\\
40.9822303717328 99999.6283398939\\
41.0322087014545 99999.6283426596\\
41.0821870311761 99999.6283207424\\
41.1321653608977 99999.6283284082\\
41.1821436906193 99999.6283461626\\
41.232122020341 99999.6283469543\\
41.2821003500626 99999.6283192998\\
41.3320786797842 99999.6283213225\\
41.3820570095058 99999.6283390437\\
41.4320353392275 99999.6283456077\\
41.4820136689491 99999.628323817\\
41.5319919986707 99999.6283290881\\
41.5819703283923 99999.6283499253\\
41.631948658114 99999.6283552491\\
41.6819269878356 99999.6283204169\\
41.7319053175572 99999.6283126403\\
41.7818836472788 99999.6283326842\\
41.8318619770005 99999.6283475771\\
41.8818403067221 99999.6283267084\\
41.9318186364437 99999.628319664\\
41.9817969661653 99999.6283372113\\
42.031775295887 99999.6283502525\\
42.0817536256086 99999.6283301141\\
42.1317319553302 99999.6283159313\\
42.1817102850518 99999.6283297105\\
42.2316886147735 99999.6283447268\\
42.2816669444951 99999.6283342535\\
42.3316452742167 99999.6283209116\\
42.3816236039384 99999.6283335573\\
42.43160193366 99999.6283474468\\
42.4815802633816 99999.6283378074\\
42.5315585931032 99999.6283166146\\
42.5815369228249 99999.6283222857\\
42.6315152525465 99999.6283357734\\
42.6814935822681 99999.6283371667\\
42.7314719119897 99999.6283249974\\
42.7814502417114 99999.6283277179\\
42.831428571433 99999.6283355153\\
42.8814069011546 99999.6283367443\\
42.9313852308762 99999.6283301554\\
42.9813635605979 99999.6283383384\\
43.0313418903195 99999.6283484679\\
43.0813202200411 99999.6283445249\\
43.1312985497627 99999.6283229117\\
43.1812768794844 99999.6283284035\\
43.231255209206 99999.6283452279\\
43.2812335389276 99999.6283480578\\
43.3312118686492 99999.6283256972\\
43.3811901983709 99999.6283394566\\
43.4311685280925 99999.6283247698\\
43.4811468578141 99999.6283378337\\
43.5311251875357 99999.6283401501\\
43.5811035172574 99999.6283171565\\
43.631081846979 99999.6283342907\\
43.6810601767006 99999.628343262\\
43.7310385064222 99999.6283173396\\
43.7810168361439 99999.6283209865\\
43.8309951658655 99999.6283381997\\
43.8809734955871 99999.6283418624\\
43.9309518253087 99999.6283274118\\
43.9809301550304 99999.6283432553\\
44.030908484752 99999.6283234677\\
44.0808868144736 99999.628322992\\
44.1308651441952 99999.6283396838\\
44.1808434739169 99999.6283246798\\
44.2308218036385 99999.62832662\\
44.2808001333601 99999.6283435226\\
44.3307784630817 99999.6283429636\\
44.3807567928034 99999.6283235788\\
44.430735122525 99999.6283371561\\
44.4807134522466 99999.6283250203\\
44.5306917819682 99999.6283284321\\
44.5806701116899 99999.6283365171\\
44.6306484414115 99999.6283276607\\
44.6806267711331 99999.628337035\\
44.7306051008547 99999.6283471937\\
44.7805834305764 99999.6283320617\\
44.830561760298 99999.6283305204\\
44.8805400900196 99999.628337499\\
44.9305184197412 99999.6283237499\\
44.9804967494629 99999.6283397566\\
45.0304750791845 99999.6283310783\\
45.0804534089061 99999.6283198528\\
45.1304317386277 99999.6283352519\\
45.1804100683494 99999.6283415833\\
45.230388398071 99999.6283263686\\
45.2803667277926 99999.6283396777\\
45.3303450575143 99999.6283236678\\
45.3803233872359 99999.6283340157\\
45.4303017169575 99999.6283400914\\
45.4802800466791 99999.6283205256\\
45.5302583764008 99999.628335967\\
45.5802367061224 99999.6283483105\\
45.630215035844 99999.6283234452\\
45.6801933655656 99999.6283391565\\
45.7301716952873 99999.6283232705\\
45.7801500250089 99999.6283234711\\
45.8301283547305 99999.6283385602\\
45.8801066844521 99999.6283231392\\
45.9300850141738 99999.6283351413\\
45.9800633438954 99999.6283470548\\
46.030041673617 99999.6283252609\\
46.0800200033386 99999.6283392365\\
46.1299983330603 99999.6283235987\\
46.1799766627819 99999.6283213645\\
46.2299549925035 99999.6283352562\\
46.2799333222251 99999.6283249986\\
46.3299116519468 99999.6283294399\\
46.3798899816684 99999.6283355708\\
46.42986831139 99999.6283288753\\
46.4798466411116 99999.6283347525\\
46.5298249708333 99999.6283461678\\
46.5798033005549 99999.6283459499\\
46.6297816302765 99999.6283258296\\
46.6797599599981 99999.6283385796\\
46.7297382897198 99999.6283351349\\
46.7797166194414 99999.6283186302\\
46.829694949163 99999.6283342542\\
46.8796732788846 99999.6283359791\\
46.9296516086063 99999.6283222715\\
46.9796299383279 99999.6283335297\\
47.0296082680495 99999.6283452615\\
47.0795865977711 99999.6283319405\\
47.1295649274928 99999.6283300353\\
47.1795432572144 99999.6283393968\\
47.229521586936 99999.6283224189\\
47.2794999166576 99999.6283338345\\
47.3294782463793 99999.628339174\\
47.3794565761009 99999.6283217882\\
47.4294349058225 99999.6283311853\\
47.4794132355441 99999.6283448987\\
47.5293915652658 99999.6283342744\\
47.5793698949874 99999.6283294934\\
47.629348224709 99999.6283395802\\
47.6793265544306 99999.6283225657\\
47.7293048841523 99999.6283362222\\
47.7792832138739 99999.6283376398\\
47.8292615435955 99999.6283215883\\
47.8792398733171 99999.6283365783\\
47.9292182030388 99999.6283482735\\
47.9791965327604 99999.6283246505\\
48.029174862482 99999.6283271032\\
48.0791531922036 99999.628331096\\
48.1291315219253 99999.6283364771\\
48.1791098516469 99999.6283446662\\
48.2290881813685 99999.6283212595\\
48.2790665110902 99999.6283200152\\
48.3290448408118 99999.6283338771\\
48.3790231705334 99999.6283323329\\
48.429001500255 99999.6283379419\\
48.4789798299767 99999.6283362905\\
48.5289581596983 99999.6283222882\\
48.5789364894199 99999.6283396068\\
48.6289148191415 99999.6283248752\\
48.6788931488632 99999.6283283866\\
48.7288714785848 99999.6283472044\\
48.7788498083064 99999.6283343291\\
48.828828138028 99999.6283127184\\
48.8788064677497 99999.6283279436\\
48.9287847974713 99999.6283476124\\
48.9787631271929 99999.6283391806\\
49.0287414569145 99999.6283167458\\
49.0787197866362 99999.6283327209\\
49.1286981163578 99999.6283540792\\
49.1786764460794 99999.6283458739\\
49.228654775801 99999.6283108591\\
49.2786331055227 99999.6283198442\\
49.3286114352443 99999.6283436016\\
49.3785897649659 99999.6283465211\\
49.4285680946875 99999.6283253447\\
49.4785464244092 99999.6283430354\\
49.5285247541308 99999.6283197095\\
49.5785030838524 99999.6283359166\\
49.628481413574 99999.6283347223\\
49.6784597432957 99999.6283196469\\
49.7284380730173 99999.6283374837\\
49.7784164027389 99999.6283407064\\
49.8283947324605 99999.6283183836\\
49.8783730621822 99999.6283283617\\
49.9283513919038 99999.6283437836\\
49.9783297216254 99999.6283327397\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 99998.0850026157\\
-9.84573095516021 99998.0850005775\\
-9.79575262543858 99998.0850073639\\
-9.74577429571696 99998.0850043971\\
-9.69579596599533 99998.0850053216\\
-9.6458176362737 99998.085001992\\
-9.59583930655208 99998.0850020487\\
-9.54586097683045 99998.0850074215\\
-9.49588264710883 99998.0850027731\\
-9.4459043173872 99998.0850010161\\
-9.39592598766558 99998.0850086713\\
-9.34594765794395 99998.0850084775\\
-9.29596932822233 99998.0850044383\\
-9.2459909985007 99998.0850031053\\
-9.19601266877908 99998.0850063104\\
-9.14603433905745 99998.0850048592\\
-9.09605600933583 99998.0850041528\\
-9.0460776796142 99998.0850040413\\
-8.99609934989257 99998.0850039345\\
-8.94612102017095 99998.0850027993\\
-8.89614269044932 99998.0849991582\\
-8.8461643607277 99998.0849982955\\
-8.79618603100607 99998.0850054602\\
-8.74620770128445 99998.0850050102\\
-8.69622937156282 99998.0850035644\\
-8.6462510418412 99998.0850059791\\
-8.59627271211957 99998.0850045093\\
-8.54629438239795 99998.0850033461\\
-8.49631605267632 99998.0849986242\\
-8.44633772295469 99998.0849951907\\
-8.39635939323307 99998.0850019933\\
-8.34638106351144 99998.0850120897\\
-8.29640273378982 99998.0850091434\\
-8.24642440406819 99998.0850024002\\
-8.19644607434657 99998.0850014572\\
-8.14646774462494 99998.0850058422\\
-8.09648941490332 99998.0850001114\\
-8.04651108518169 99998.0850089264\\
-7.99653275546007 99998.0850045663\\
-7.94655442573844 99998.0850023157\\
-7.89657609601682 99998.0850073729\\
-7.84659776629519 99998.0850027409\\
-7.79661943657356 99998.0850004581\\
-7.74664110685194 99998.0850071827\\
-7.69666277713031 99998.0850028969\\
-7.64668444740869 99998.0849948178\\
-7.59670611768706 99998.0849949953\\
-7.54672778796544 99998.0850114887\\
-7.49674945824381 99998.0850153896\\
-7.44677112852219 99998.0850080501\\
-7.39679279880056 99998.0850015962\\
-7.34681446907894 99998.085006557\\
-7.29683613935731 99998.0850016689\\
-7.24685780963569 99998.0850065725\\
-7.19687947991406 99998.0850069366\\
-7.14690115019243 99998.0850013771\\
-7.09692282047081 99998.0850068459\\
-7.04694449074918 99998.0850018256\\
-6.99696616102756 99998.0849976617\\
-6.94698783130593 99998.0850082661\\
-6.89700950158431 99998.0850110313\\
-6.84703117186268 99998.0850049902\\
-6.79705284214106 99998.0850006389\\
-6.74707451241943 99998.0850071966\\
-6.69709618269781 99998.0850100018\\
-6.64711785297618 99998.0850066224\\
-6.59713952325455 99998.0850033647\\
-6.54716119353293 99998.0850057677\\
-6.4971828638113 99998.0850026459\\
-6.44720453408968 99998.0850035039\\
-6.39722620436805 99998.0850080014\\
-6.34724787464643 99998.0850039306\\
-6.2972695449248 99998.0850040475\\
-6.24729121520318 99998.0850031264\\
-6.19731288548155 99998.0849973287\\
-6.14733455575993 99998.0849974301\\
-6.0973562260383 99998.0850080922\\
-6.04737789631668 99998.0850032061\\
-5.99739956659505 99998.0850057427\\
-5.94742123687342 99998.0850051058\\
-5.8974429071518 99998.0850009209\\
-5.84746457743017 99998.085007255\\
-5.79748624770855 99998.0850061822\\
-5.74750791798692 99998.0850010348\\
-5.6975295882653 99998.0850030806\\
-5.64755125854367 99998.085002479\\
-5.59757292882205 99998.0850004294\\
-5.54759459910042 99998.0850106192\\
-5.4976162693788 99998.0850029236\\
-5.44763793965717 99998.0850056826\\
-5.39765960993554 99998.0850073505\\
-5.34768128021392 99998.0850033149\\
-5.29770295049229 99998.0850035501\\
-5.24772462077067 99998.085003817\\
-5.19774629104904 99998.0849983302\\
-5.14776796132742 99998.0849954705\\
-5.09778963160579 99998.0850036197\\
-5.04781130188417 99998.0850122573\\
-4.99783297216254 99998.0850081258\\
-4.94785464244092 99998.0850017828\\
-4.89787631271929 99998.0850038423\\
-4.84789798299767 99998.085008349\\
-4.79791965327604 99998.085004753\\
-4.74794132355441 99998.0850048998\\
-4.69796299383279 99998.0850062515\\
-4.64798466411116 99998.085004321\\
-4.59800633438954 99998.0849989034\\
-4.54802800466791 99998.0849960253\\
-4.49804967494629 99998.0849985845\\
-4.44807134522466 99998.0850065678\\
-4.39809301550304 99998.0850038723\\
-4.34811468578141 99998.0850048712\\
-4.29813635605979 99998.0850041034\\
-4.24815802633816 99998.0850025574\\
-4.19817969661653 99998.0850058367\\
-4.14820136689491 99998.0850044031\\
-4.09822303717328 99998.0850023503\\
-4.04824470745166 99998.0850050234\\
-3.99826637773003 99998.0850017706\\
-3.94828804800841 99998.085005073\\
-3.89830971828678 99998.0850047565\\
-3.84833138856516 99998.0850006096\\
-3.79835305884353 99998.0850076866\\
-3.74837472912191 99998.0850086504\\
-3.69839639940028 99998.085005187\\
-3.64841806967866 99998.0850035737\\
-3.59843973995703 99998.0850035285\\
-3.5484614102354 99998.0850034384\\
-3.49848308051378 99998.0850019037\\
-3.44850475079215 99998.0850021194\\
-3.39852642107053 99998.0850049912\\
-3.3485480913489 99998.0850014964\\
-3.29856976162728 99998.0850000111\\
-3.24859143190565 99998.085007522\\
-3.19861310218403 99998.085007216\\
-3.1486347724624 99998.0850018615\\
-3.09865644274078 99998.0850001507\\
-3.04867811301915 99998.0850059492\\
-2.99869978329752 99998.0849984628\\
-2.9487214535759 99998.0850072978\\
-2.89874312385427 99998.0850078203\\
-2.84876479413265 99998.0849995476\\
-2.79878646441102 99998.0850089826\\
-2.7488081346894 99998.085012566\\
-2.69882980496777 99998.0850081247\\
-2.64885147524615 99998.0850041125\\
-2.59887314552452 99998.0850015678\\
-2.5488948158029 99998.0849962394\\
-2.49891648608127 99998.0849936344\\
-2.44893815635965 99998.0849993568\\
-2.39895982663802 99998.085009488\\
-2.34898149691639 99998.0850043649\\
-2.29900316719477 99998.0850053662\\
-2.24902483747314 99998.0850014898\\
-2.19904650775152 99998.085001988\\
-2.14906817802989 99998.085007469\\
-2.09908984830827 99998.0850029276\\
-2.04911151858664 99998.0850001497\\
-1.99913318886502 99998.0850072013\\
-1.94915485914339 99998.0850052517\\
-1.89917652942177 99998.0849986046\\
-1.84919819970014 99998.0849971318\\
-1.79921986997851 99998.0850086662\\
-1.74924154025689 99998.0850105809\\
-1.69926321053526 99998.0850030474\\
-1.64928488081364 99998.0849979965\\
-1.59930655109201 99998.0850069745\\
-1.54932822137039 99998.0850103626\\
-1.49934989164876 99998.0850015414\\
-1.44937156192714 99998.0849945805\\
-1.39939323220551 99998.0850035494\\
-1.34941490248389 99998.0850159751\\
-1.29943657276226 99998.0850119331\\
-1.24945824304064 99998.0850033948\\
-1.19947991331901 99998.0850024179\\
-1.14950158359738 99998.0850069403\\
-1.09952325387576 99998.0850033507\\
-1.04954492415413 99998.0850048097\\
-0.999566594432508 99998.0850009279\\
-0.949588264710883 99998.0850049916\\
-0.899609934989257 99998.0850084681\\
-0.849631605267632 99998.0850047159\\
-0.799653275546007 99998.0850035141\\
-0.749674945824381 99998.0850059077\\
-0.699696616102756 99998.0850024867\\
-0.64971828638113 99998.084999075\\
-0.599739956659505 99998.0850019419\\
-0.54976162693788 99998.0850083884\\
-0.499783297216254 99998.0850037724\\
-0.449804967494629 99998.0849973959\\
-0.399826637773003 99998.0849997722\\
-0.349848308051378 99998.0850115315\\
-0.299869978329752 99998.0850100927\\
-0.249891648608127 99998.0850032505\\
-0.199913318886502 99998.0850014619\\
-0.149934989164876 99998.0850084689\\
-0.0999566594432508 99998.0850051682\\
-0.0499783297216254 99998.0849985183\\
0 99998.0849989634\\
0.0499783297216254 99998.0850114733\\
0.0999566594432508 99991.2656411532\\
0.149934989164876 99991.9556643559\\
0.199913318886502 99992.5581536795\\
0.249891648608127 99993.0842198388\\
0.299869978329752 99993.5443165803\\
0.349848308051378 99993.9484424502\\
0.399826637773003 99994.3042767494\\
0.449804967494629 99994.6184468583\\
0.499783297216254 99994.8966313269\\
0.54976162693788 99995.1436766279\\
0.599739956659505 99995.3636528884\\
0.64971828638113 99995.5599354987\\
0.699696616102756 99995.7353031139\\
0.749674945824381 99995.8920640293\\
0.799653275546007 99996.0321475172\\
0.849631605267632 99996.1571940544\\
0.899609934989257 99996.2686231791\\
0.949588264710883 99996.3677477179\\
0.999566594432508 99996.4558243525\\
1.04954492415413 99996.5340884904\\
1.09952325387576 99996.6037496433\\
1.14950158359738 99996.666006465\\
1.19947991331901 99996.7220455472\\
1.24945824304064 99996.772985955\\
1.29943657276226 99996.8198183223\\
1.34941490248389 99996.8633951561\\
1.39939323220551 99996.9043916449\\
1.44937156192714 99996.9433090021\\
1.49934989164876 99996.9804095883\\
1.54932822137039 99997.0157901677\\
1.59930655109201 99997.0494106571\\
1.64928488081364 99997.0811312798\\
1.69926321053526 99997.1107483223\\
1.74924154025689 99997.138062411\\
1.79921986997851 99997.1629552117\\
1.84919819970014 99997.1854244647\\
1.89917652942177 99997.2055679178\\
1.94915485914339 99997.2236052155\\
1.99913318886502 99997.2398942576\\
2.04911151858664 99997.2548741751\\
2.09908984830827 99997.2690058513\\
2.14906817802989 99997.2827248925\\
2.19904650775152 99997.2964136794\\
2.24902483747314 99997.3103685891\\
2.29900316719477 99997.3247231387\\
2.34898149691639 99997.3394745542\\
2.39895982663802 99997.3544771771\\
2.44893815635965 99997.3694855664\\
2.49891648608127 99997.3841808835\\
2.5488948158029 99997.3982031096\\
2.59887314552452 99997.4112536456\\
2.64885147524615 99997.4230969427\\
2.69882980496777 99997.4336118448\\
2.7488081346894 99997.4427779347\\
2.79878646441102 99997.4507334794\\
2.84876479413265 99997.457738994\\
2.89874312385427 99997.464127598\\
2.9487214535759 99997.4702422223\\
2.99869978329752 99997.4764387535\\
3.04867811301915 99997.4830183928\\
3.09865644274078 99997.4901854723\\
3.1486347724624 99997.4979982188\\
3.19861310218403 99997.506411684\\
3.24859143190565 99997.5152704411\\
3.29856976162728 99997.5243298245\\
3.3485480913489 99997.5332556465\\
3.39852642107053 99997.5417272163\\
3.44850475079215 99997.5494742979\\
3.49848308051378 99997.5563029677\\
3.5484614102354 99997.5621111093\\
3.59843973995703 99997.5669170424\\
3.64841806967866 99997.5708572764\\
3.69839639940028 99997.574160934\\
3.74837472912191 99997.5771024049\\
3.79835305884353 99997.5799857373\\
3.84833138856516 99997.5831049956\\
3.89830971828678 99997.5866942185\\
3.94828804800841 99997.5908805414\\
3.99826637773003 99997.5956862397\\
4.04824470745166 99997.601040366\\
4.09822303717328 99997.6067781573\\
4.14820136689491 99997.6126569466\\
4.19817969661653 99997.6184005795\\
4.24815802633816 99997.623752014\\
4.29813635605979 99997.628498501\\
4.34811468578141 99997.632488674\\
4.39809301550304 99997.6356602522\\
4.44807134522466 99997.6380713731\\
4.49804967494629 99997.6398708352\\
4.54802800466791 99997.6412622551\\
4.59800633438954 99997.642473488\\
4.64798466411116 99997.6437658155\\
4.69796299383279 99997.6453705988\\
4.74794132355441 99997.6474480167\\
4.79791965327604 99997.6500598411\\
4.84789798299767 99997.6532041625\\
4.89787631271929 99997.6567945055\\
4.94785464244092 99997.6606641167\\
4.99783297216254 99997.6645781138\\
5.04781130188417 99997.6683213042\\
5.09778963160579 99997.6717002239\\
5.14776796132742 99997.6745600471\\
5.19774629104904 99997.6767848478\\
5.24772462077067 99997.6783753339\\
5.29770295049229 99997.6794168774\\
5.34768128021392 99997.6800551235\\
5.39765960993554 99997.6804436386\\
5.44763793965717 99997.6807953303\\
5.4976162693788 99997.6813217191\\
5.54759459910042 99997.6821931783\\
5.59757292882205 99997.6834867134\\
5.64755125854367 99997.6852361747\\
5.6975295882653 99997.6874106979\\
5.74750791798692 99997.6899118515\\
5.79748624770855 99997.6925663612\\
5.84746457743017 99997.6951964497\\
5.8974429071518 99997.6976340913\\
5.94742123687342 99997.6997361973\\
5.99739956659505 99997.7013770539\\
6.04737789631668 99997.7025118286\\
6.0973562260383 99997.7031737651\\
6.14733455575993 99997.7034564647\\
6.19731288548155 99997.7034758392\\
6.24729121520318 99997.7033890294\\
6.2972695449248 99997.7033711122\\
6.34724787464643 99997.7035784612\\
6.39722620436805 99997.7041006383\\
6.44720453408968 99997.7049862845\\
6.4971828638113 99997.7062444751\\
6.54716119353293 99997.7078276833\\
6.59713952325455 99997.7096178629\\
6.64711785297618 99997.7114660058\\
6.69709618269781 99997.7132322678\\
6.74707451241943 99997.7147881871\\
6.79705284214106 99997.7160266744\\
6.84703117186268 99997.7168849229\\
6.89700950158431 99997.7173630295\\
6.94698783130593 99997.7175127543\\
6.99696616102756 99997.7174112885\\
7.04694449074918 99997.7171575735\\
7.09692282047081 99997.7168931032\\
7.14690115019243 99997.7167539134\\
7.19687947991406 99997.7168396528\\
7.24685780963569 99997.7172125744\\
7.29683613935731 99997.7179024442\\
7.34681446907894 99997.7188591283\\
7.39679279880056 99997.7200379243\\
7.44677112852219 99997.7213280147\\
7.49674945824381 99997.7226111199\\
7.54672778796544 99997.7237841541\\
7.59670611768706 99997.7247467588\\
7.64668444740869 99997.72542845\\
7.69666277713031 99997.7258094374\\
7.74664110685194 99997.7259116533\\
7.79661943657356 99997.7257707269\\
7.84659776629519 99997.7254799828\\
7.89657609601682 99997.7251633527\\
7.94655442573844 99997.7248801497\\
7.99653275546007 99997.7247370777\\
8.04651108518169 99997.7248197448\\
8.09648941490332 99997.7251397038\\
8.14646774462494 99997.7256941078\\
8.19644607434657 99997.7264519944\\
8.24642440406819 99997.7273461316\\
8.29640273378982 99997.7282719696\\
8.34638106351144 99997.7291620259\\
8.39635939323307 99997.7299160289\\
8.44633772295469 99997.7304660191\\
8.49631605267632 99997.7307956508\\
8.54629438239795 99997.7308921589\\
8.59627271211957 99997.730778373\\
8.6462510418412 99997.7305183363\\
8.69622937156282 99997.7301920101\\
8.74620770128445 99997.7298697178\\
8.79618603100607 99997.7296411818\\
8.8461643607277 99997.7295578074\\
8.89614269044932 99997.7296540886\\
8.94612102017095 99997.7299629584\\
8.99609934989257 99997.730446398\\
9.0460776796142 99997.7310453758\\
9.09605600933583 99997.7317093296\\
9.14603433905745 99997.7323757653\\
9.19601266877908 99997.732961827\\
9.2459909985007 99997.7334233227\\
9.29596932822233 99997.7337052082\\
9.34594765794395 99997.733803831\\
9.39592598766558 99997.7337450626\\
9.4459043173872 99997.7335389687\\
9.49588264710883 99997.7332475426\\
9.54586097683045 99997.732945644\\
9.59583930655208 99997.7326887942\\
9.6458176362737 99997.7325265723\\
9.69579596599533 99997.7325035303\\
9.74577429571696 99997.7326395349\\
9.79575262543858 99997.7329258001\\
9.84573095516021 99997.7333267708\\
9.89570928488183 99997.7338026501\\
9.94568761460346 99997.7343040894\\
9.99566594432508 99997.7347664574\\
10.0456442740467 99997.7351393609\\
10.0956226037683 99997.7353899963\\
10.14560093349 99997.7355032312\\
10.1955792632116 99997.7354721102\\
10.2455575929332 99997.7353186395\\
10.2955359226548 99997.7350864995\\
10.3455142523765 99997.7348290597\\
10.3954925820981 99997.7345835763\\
10.4454709118197 99997.7343941381\\
10.4954492415413 99997.7343048697\\
10.545427571263 99997.7343441641\\
10.5954059009846 99997.734502248\\
10.6453842307062 99997.7347582855\\
10.6953625604278 99997.7350901212\\
10.7453408901495 99997.7354653908\\
10.7953192198711 99997.7358283468\\
10.8452975495927 99997.7361295717\\
10.8952758793143 99997.7363457308\\
10.945254209036 99997.7364665837\\
10.9952325387576 99997.736476478\\
11.0452108684792 99997.7363723671\\
11.0951891982008 99997.7361896352\\
11.1451675279225 99997.7359736934\\
11.1951458576441 99997.7357588294\\
11.2451241873657 99997.7355701382\\
11.2951025170873 99997.7354498636\\
11.345080846809 99997.7354295453\\
11.3950591765306 99997.7355118064\\
11.4450375062522 99997.735670536\\
11.4950158359738 99997.7358956805\\
11.5449941656955 99997.7361682829\\
11.5949724954171 99997.7364544355\\
11.6449508251387 99997.7367034871\\
11.6949291548603 99997.7368908851\\
11.744907484582 99997.7370022435\\
11.7948858143036 99997.7370303286\\
11.8448641440252 99997.7369695702\\
11.8948424737468 99997.7368387509\\
11.9448208034685 99997.7366669446\\
11.9947991331901 99997.7364855342\\
12.0447774629117 99997.7363172065\\
12.0947557926334 99997.736192433\\
12.144734122355 99997.7361356277\\
12.1947124520766 99997.7361586995\\
12.2446907817982 99997.7362518095\\
12.2946691115199 99997.7364053027\\
12.3446474412415 99997.7366026981\\
12.3946257709631 99997.7368199582\\
12.4446041006847 99997.7370195478\\
12.4945824304064 99997.7371793942\\
12.544560760128 99997.7372864426\\
12.5945390898496 99997.7373341549\\
12.6445174195712 99997.7373070014\\
12.6944957492929 99997.7372148214\\
12.7444740790145 99997.7370810657\\
12.7944524087361 99997.7369337036\\
12.8444307384577 99997.7367887017\\
12.8944090681794 99997.7366688743\\
12.944387397901 99997.7365968821\\
12.9943657276226 99997.7365873569\\
13.0443440573442 99997.7366330207\\
13.0943223870659 99997.7367358197\\
13.1443007167875 99997.736876375\\
13.1942790465091 99997.7370367406\\
13.2442573762307 99997.737200496\\
13.2942357059524 99997.7373369311\\
13.344214035674 99997.737434145\\
13.3941923653956 99997.7374852455\\
13.4441706951172 99997.7374764774\\
13.4941490248389 99997.7374155449\\
13.5441273545605 99997.7373202649\\
13.5941056842821 99997.7372078865\\
13.6440840140037 99997.7370800273\\
13.6940623437254 99997.7369813113\\
13.744040673447 99997.7369070222\\
13.7940190031686 99997.7368705044\\
13.8439973328902 99997.7368932599\\
13.8939756626119 99997.7369522251\\
13.9439539923335 99997.7370448207\\
13.9939323220551 99997.7371712603\\
14.0439106517767 99997.737302541\\
14.0938889814984 99997.7374131933\\
14.14386731122 99997.7375034719\\
14.1938456409416 99997.7375519927\\
14.2438239706632 99997.7375624636\\
14.2938023003849 99997.7375264163\\
14.3437806301065 99997.7374536479\\
14.3937589598281 99997.7373686941\\
14.4437372895497 99997.7372798236\\
14.4937156192714 99997.7371860536\\
14.543693948993 99997.7371093266\\
14.5936722787146 99997.7370683009\\
14.6436506084362 99997.7370683711\\
14.6936289381579 99997.7370998021\\
14.7436072678795 99997.7371630402\\
14.7935855976011 99997.7372545387\\
14.8435639273227 99997.73736036\\
14.8935422570444 99997.7374522537\\
14.943520586766 99997.7375243147\\
14.9934989164876 99997.7375748265\\
15.0434772462092 99997.7375967078\\
15.0934555759309 99997.737574337\\
15.1434339056525 99997.737541857\\
15.1934122353741 99997.7374721309\\
15.2433905650958 99997.7373877476\\
15.2933688948174 99997.7373104283\\
15.343347224539 99997.737245952\\
15.3933255542606 99997.7372037248\\
15.4433038839823 99997.7371883826\\
15.4932822137039 99997.7372007122\\
15.5432605434255 99997.73724215\\
15.5932388731471 99997.737310451\\
15.6432172028688 99997.7373897969\\
15.6931955325904 99997.7374597238\\
15.743173862312 99997.7375345117\\
15.7931521920336 99997.737581857\\
15.8431305217553 99997.7375986151\\
15.8931088514769 99997.7375998726\\
15.9430871811985 99997.7375720073\\
15.9930655109201 99997.7375180331\\
16.0430438406418 99997.7374554277\\
16.0930221703634 99997.737398337\\
16.143000500085 99997.7373373826\\
16.1929788298066 99997.737300161\\
16.2429571595283 99997.7372758698\\
16.2929354892499 99997.737276405\\
16.3429138189715 99997.7373123477\\
16.3928921486931 99997.7373520171\\
16.4428704784148 99997.7374026161\\
16.4928488081364 99997.7374720724\\
16.542827137858 99997.7375259292\\
16.5928054675796 99997.7375682496\\
16.6427837973013 99997.7375931124\\
16.6927621270229 99997.7375956335\\
16.7427404567445 99997.7375820529\\
16.7927187864661 99997.7375449151\\
16.8426971161878 99997.7374967126\\
16.8926754459094 99997.7374530296\\
16.942653775631 99997.7374075433\\
16.9926321053526 99997.7373657836\\
17.0426104350743 99997.7373400076\\
17.0925887647959 99997.7373379928\\
17.1425670945175 99997.7373473602\\
17.1925454242391 99997.7373700037\\
17.2425237539608 99997.7374107953\\
17.2925020836824 99997.7374725597\\
17.342480413404 99997.7375201197\\
17.3924587431256 99997.7375536566\\
17.4424370728473 99997.7375760345\\
17.4924154025689 99997.7375801474\\
17.5423937322905 99997.7375866775\\
17.5923720620121 99997.7375696638\\
17.6423503917338 99997.737529829\\
17.6923287214554 99997.7374849395\\
17.742307051177 99997.7374422656\\
17.7922853808986 99997.7374030172\\
17.8422637106203 99997.7373778826\\
17.8922420403419 99997.7373758929\\
17.9422203700635 99997.7373923052\\
17.9921986997851 99997.7374090334\\
18.0421770295068 99997.7374321421\\
18.0921553592284 99997.7374671006\\
18.14213368895 99997.7375121711\\
18.1921120186717 99997.7375450835\\
18.2420903483933 99997.737564897\\
18.2920686781149 99997.7375745351\\
18.3420470078365 99997.737576594\\
18.3920253375582 99997.7375610494\\
18.4420036672798 99997.7375327661\\
18.4919819970014 99997.7375015538\\
18.541960326723 99997.737477094\\
18.5919386564447 99997.7374509243\\
18.6419169861663 99997.7374256081\\
18.6918953158879 99997.7374101357\\
18.7418736456095 99997.7374118644\\
18.7918519753312 99997.7374237307\\
18.8418303050528 99997.7374405565\\
18.8918086347744 99997.7374651304\\
18.941786964496 99997.7374994128\\
18.9917652942177 99997.737531822\\
19.0417436239393 99997.7375481106\\
19.0917219536609 99997.7375552684\\
19.1417002833825 99997.7375617597\\
19.1916786131042 99997.7375643652\\
19.2416569428258 99997.7375422142\\
19.2916352725474 99997.7375101689\\
19.341613602269 99997.7374857384\\
19.3915919319907 99997.737476909\\
19.4415702617123 99997.7374545083\\
19.4915485914339 99997.7374309511\\
19.5415269211555 99997.7374238592\\
19.5915052508772 99997.7374452507\\
19.6414835805988 99997.7374646592\\
19.6914619103204 99997.7374788963\\
19.741440240042 99997.7374949588\\
19.7914185697637 99997.7375186773\\
19.8413968994853 99997.7375346548\\
19.8913752292069 99997.737550799\\
19.9413535589285 99997.7375526773\\
19.9913318886502 99997.7375447652\\
20.0413102183718 99997.7375486906\\
20.0912885480934 99997.7375320625\\
20.141266877815 99997.737504723\\
20.1912452075367 99997.7374849968\\
20.2412235372583 99997.7374654692\\
20.2912018669799 99997.7374473123\\
20.3411801967015 99997.7374404605\\
20.3911585264232 99997.7374532558\\
20.4411368561448 99997.7374670525\\
20.4911151858664 99997.7374758513\\
20.541093515588 99997.7374879175\\
20.5910718453097 99997.7375109526\\
20.6410501750313 99997.7375308527\\
20.6910285047529 99997.7375385169\\
20.7410068344745 99997.7375407514\\
20.7909851641962 99997.7375452437\\
20.8409634939178 99997.7375431827\\
20.8909418236394 99997.7375271832\\
20.940920153361 99997.7375075009\\
20.9908984830827 99997.7374948311\\
21.0408768128043 99997.7374852072\\
21.0908551425259 99997.7374698065\\
21.1408334722476 99997.7374584609\\
21.1908118019692 99997.7374603284\\
21.2407901316908 99997.7374713777\\
21.2907684614124 99997.7374777811\\
21.3407467911341 99997.7374859931\\
21.3907251208557 99997.7375024018\\
21.4407034505773 99997.7375230066\\
21.4906817802989 99997.7375311038\\
21.5406601100206 99997.7375327385\\
21.5906384397422 99997.7375354869\\
21.6406167694638 99997.7375393754\\
21.6905950991854 99997.7375289701\\
21.7405734289071 99997.7375123599\\
21.7905517586287 99997.7374996751\\
21.8405300883503 99997.7374915987\\
21.8905084180719 99997.7374758881\\
21.9404867477936 99997.7374782344\\
21.9904650775152 99997.737472132\\
22.0404434072368 99997.7374726531\\
22.0904217369584 99997.7374791028\\
22.1404000666801 99997.7374847571\\
22.1903783964017 99997.7374984329\\
22.2403567261233 99997.7375158782\\
22.2903350558449 99997.7375220719\\
22.3403133855666 99997.7375242136\\
22.3902917152882 99997.7375304097\\
22.4402700450098 99997.7375310537\\
22.4902483747314 99997.7375226984\\
22.5402267044531 99997.7375186775\\
22.5902050341747 99997.7375023139\\
22.6401833638963 99997.7374964967\\
22.6901616936179 99997.7374912377\\
22.7401400233396 99997.7374754837\\
22.7901183530612 99997.737471117\\
22.8400966827828 99997.737487111\\
22.8900750125044 99997.7374900861\\
22.9400533422261 99997.737487588\\
22.9900316719477 99997.7374920876\\
23.0400100016693 99997.7375124536\\
23.0899883313909 99997.73752333\\
23.1399666611126 99997.7375236042\\
23.1899449908342 99997.737522121\\
23.2399233205558 99997.7375276189\\
23.2899016502774 99997.737521004\\
23.3398799799991 99997.7375175713\\
23.3898583097207 99997.7375106815\\
23.4398366394423 99997.7374946818\\
23.4898149691639 99997.7374999288\\
23.5397932988856 99997.7374944511\\
23.5897716286072 99997.7374825737\\
23.6397499583288 99997.7374837981\\
23.6897282880504 99997.7374885514\\
23.7397066177721 99997.7374872208\\
23.7896849474937 99997.7374891338\\
23.8396632772153 99997.7375033821\\
23.8896416069369 99997.7375193124\\
23.9396199366586 99997.7375212077\\
23.9895982663802 99997.7375183682\\
24.0395765961018 99997.7375204918\\
24.0895549258234 99997.7375242467\\
24.1395332555451 99997.7375169356\\
24.1895115852667 99997.7375101112\\
24.2394899149883 99997.7375020788\\
24.28946824471 99997.7374986715\\
24.3394465744316 99997.73749524\\
24.3894249041532 99997.7374901714\\
24.4394032338748 99997.7374873071\\
24.4893815635965 99997.7374853918\\
24.5393598933181 99997.7374831636\\
24.5893382230397 99997.7374863693\\
24.6393165527613 99997.7375005605\\
24.689294882483 99997.7375175279\\
24.7392732122046 99997.7375224968\\
24.7892515419262 99997.7375209492\\
24.8392298716478 99997.737518779\\
24.8892082013695 99997.7375170496\\
24.9391865310911 99997.7375133991\\
24.9891648608127 99997.7375124768\\
25.0391431905343 99997.7375033187\\
25.089121520256 99997.7374942014\\
25.1390998499776 99997.7374991572\\
25.1890781796992 99997.7374973677\\
25.2390565094208 99997.7374863657\\
25.2890348391425 99997.7374820265\\
25.3390131688641 99997.7374977585\\
25.3889914985857 99997.7375017402\\
25.4389698283073 99997.7375002156\\
25.488948158029 99997.7375070783\\
25.5389264877506 99997.7375089835\\
25.5889048174722 99997.7375120168\\
25.6388831471938 99997.737517209\\
25.6888614769155 99997.7375158593\\
25.7388398066371 99997.7375121354\\
25.7888181363587 99997.7375110703\\
25.8387964660803 99997.7375056315\\
25.888774795802 99997.7374986946\\
25.9387531255236 99997.7375052901\\
25.9887314552452 99997.7374995176\\
26.0387097849668 99997.7374930524\\
26.0886881146885 99997.7374954904\\
26.1386664444101 99997.7374950518\\
26.1886447741317 99997.7374950677\\
26.2386231038533 99997.7375002575\\
26.288601433575 99997.7375062622\\
26.3385797632966 99997.7375080014\\
26.3885580930182 99997.7375087505\\
26.4385364227398 99997.7375118808\\
26.4885147524615 99997.7375154043\\
26.5384930821831 99997.7375115992\\
26.5884714119047 99997.7375059513\\
26.6384497416263 99997.7375046152\\
26.688428071348 99997.7375098781\\
26.7384064010696 99997.737507406\\
26.7883847307912 99997.7375005811\\
26.8383630605128 99997.7374956655\\
26.8883413902345 99997.7374975497\\
26.9383197199561 99997.7374958641\\
26.9882980496777 99997.7374985963\\
27.0382763793993 99997.7374987414\\
27.088254709121 99997.7374995593\\
27.1382330388426 99997.7375101118\\
27.1882113685642 99997.7375134722\\
27.2381896982859 99997.7375119307\\
27.2881680280075 99997.7375111931\\
27.3381463577291 99997.7375082508\\
27.3881246874507 99997.7375038759\\
27.4381030171724 99997.7375025638\\
27.488081346894 99997.7375081204\\
27.5380596766156 99997.7375058496\\
27.5880380063372 99997.7375005506\\
27.6380163360589 99997.7374971623\\
27.6879946657805 99997.7374952385\\
27.7379729955021 99997.7374983322\\
27.7879513252237 99997.7374952991\\
27.8379296549454 99997.7374923798\\
27.887907984667 99997.7375014697\\
27.9378863143886 99997.7375121251\\
27.9878646441102 99997.737510206\\
28.0378429738319 99997.7375057242\\
28.0878213035535 99997.737508779\\
28.1377996332751 99997.7375147788\\
28.1877779629967 99997.7375105752\\
28.2377562927184 99997.7375044035\\
28.28773462244 99997.7375048174\\
28.3377129521616 99997.7375077607\\
28.3876912818832 99997.7374987924\\
28.4376696116049 99997.7374900739\\
28.4876479413265 99997.7374944493\\
28.5376262710481 99997.7375083896\\
28.5876046007697 99997.7375034087\\
28.6375829304914 99997.7374938087\\
28.687561260213 99997.7374961697\\
28.7375395899346 99997.7375133624\\
28.7875179196562 99997.7375128787\\
28.8374962493779 99997.7375049169\\
28.8874745790995 99997.7375038512\\
28.9374529088211 99997.7375155591\\
28.9874312385427 99997.7375131918\\
29.0374095682644 99997.7375041963\\
29.087387897986 99997.7375012662\\
29.1373662277076 99997.7375118336\\
29.1873445574292 99997.7375124298\\
29.2373228871509 99997.7375056232\\
29.2873012168725 99997.7375000496\\
29.3372795465941 99997.7375022294\\
29.3872578763157 99997.7375006837\\
29.4372362060374 99997.7374970643\\
29.487214535759 99997.7374975542\\
29.5371928654806 99997.7375068675\\
29.5871711952022 99997.7375107317\\
29.6371495249239 99997.7375085068\\
29.6871278546455 99997.7375062484\\
29.7371061843671 99997.7375095952\\
29.7870845140887 99997.7375119308\\
29.8370628438104 99997.7375106575\\
29.887041173532 99997.7375079374\\
29.9370195032536 99997.7375058943\\
29.9869978329752 99997.7375019248\\
30.0369761626969 99997.7374971192\\
30.0869544924185 99997.7374958789\\
30.1369328221401 99997.7375024979\\
30.1869111518618 99997.7375059903\\
30.2368894815834 99997.7375017584\\
30.286867811305 99997.7374981431\\
30.3368461410266 99997.7375034312\\
30.3868244707483 99997.7375103133\\
30.4368028004699 99997.7375091384\\
30.4867811301915 99997.7375059923\\
30.5367594599131 99997.7375069965\\
30.5867377896348 99997.7375108835\\
30.6367161193564 99997.7375106586\\
30.686694449078 99997.73750836\\
30.7366727787996 99997.7375061555\\
30.7866511085213 99997.7375043226\\
30.8366294382429 99997.7375014182\\
30.8866077679645 99997.7374996239\\
30.9365860976861 99997.7375011872\\
30.9865644274078 99997.7375045272\\
31.0365427571294 99997.7375032371\\
31.086521086851 99997.7375010067\\
31.1364994165726 99997.7375019754\\
31.1864777462943 99997.7375060452\\
31.2364560760159 99997.7375040891\\
31.2864344057375 99997.7375010397\\
31.3364127354591 99997.7375030392\\
31.3863910651808 99997.7375111785\\
31.4363693949024 99997.7375095909\\
31.486347724624 99997.7375037955\\
31.5363260543456 99997.7375022124\\
31.5863043840673 99997.7375094577\\
31.6362827137889 99997.7375094726\\
31.6862610435105 99997.7375046807\\
31.7362393732321 99997.7375014912\\
31.7862177029538 99997.7375041459\\
31.8361960326754 99997.7375007885\\
31.886174362397 99997.7374952558\\
31.9361526921186 99997.7374959015\\
31.9861310218403 99997.7375089067\\
32.0361093515619 99997.7375138081\\
32.0860876812835 99997.7375098386\\
32.1360660110051 99997.737505265\\
32.1860443407268 99997.7375076043\\
32.2360226704484 99997.7375070148\\
32.28600100017 99997.7375026232\\
32.3359793298916 99997.7375007174\\
32.3859576596133 99997.7375071999\\
32.4359359893349 99997.737509017\\
32.4859143190565 99997.7375034803\\
32.5358926487781 99997.7374990863\\
32.5858709784998 99997.7375042004\\
32.6358493082214 99997.737507558\\
32.685827637943 99997.737503068\\
32.7358059676646 99997.7374991114\\
32.7857842973863 99997.7375040411\\
32.8357626271079 99997.7375091295\\
32.8857409568295 99997.7375054982\\
32.9357192865511 99997.737501419\\
32.9856976162728 99997.7375051793\\
33.0356759459944 99997.7375107842\\
33.085654275716 99997.7375069133\\
33.1356326054376 99997.7375018145\\
33.1856109351593 99997.7375038814\\
33.2355892648809 99997.7375112204\\
33.2855675946025 99997.7375110116\\
33.3355459243242 99997.737507149\\
33.3855242540458 99997.7375039042\\
33.4355025837674 99997.7375029385\\
33.485480913489 99997.7375011113\\
33.5354592432107 99997.7375002663\\
33.5854375729323 99997.7375024844\\
33.6354159026539 99997.7375067341\\
33.6853942323755 99997.7375060626\\
33.7353725620972 99997.7375037886\\
33.7853508918188 99997.7375040317\\
33.8353292215404 99997.7375075738\\
33.885307551262 99997.7375049987\\
33.9352858809837 99997.7375008531\\
33.9852642107053 99997.7375014232\\
34.0352425404269 99997.737509065\\
34.0852208701485 99997.7375076701\\
34.1351991998702 99997.737501808\\
34.1851775295918 99997.7374999255\\
34.2351558593134 99997.7375073939\\
34.285134189035 99997.7375071238\\
34.3351125187567 99997.7375017989\\
34.3850908484783 99997.7374997969\\
34.4350691781999 99997.7375076487\\
34.4850475079215 99997.7375101669\\
34.5350258376432 99997.7375068455\\
34.5850041673648 99997.7375039054\\
34.6349824970864 99997.737507\\
34.684960826808 99997.7375092531\\
34.7349391565297 99997.7375083343\\
34.7849174862513 99997.7375063286\\
34.8348958159729 99997.7375052908\\
34.8848741456945 99997.7375049584\\
34.9348524754162 99997.7375046242\\
34.9848308051378 99997.7375043462\\
35.0348091348594 99997.7375041487\\
35.084787464581 99997.7375015941\\
35.1347657943027 99997.7374980051\\
35.1847441240243 99997.73749759\\
35.2347224537459 99997.7375045414\\
35.2847007834675 99997.7375102583\\
35.3346791131892 99997.7375080825\\
35.3846574429108 99997.7375042526\\
35.4346357726324 99997.7375050141\\
35.484614102354 99997.7375058656\\
35.5345924320757 99997.737500251\\
35.5845707617973 99997.7374964573\\
35.6345490915189 99997.7375028497\\
35.6845274212405 99997.737512709\\
35.7345057509622 99997.7375091176\\
35.7844840806838 99997.7375020938\\
35.8344624104054 99997.7375021531\\
35.884440740127 99997.737505493\\
35.9344190698487 99997.737501702\\
35.9843973995703 99997.7375054759\\
36.0343757292919 99997.7374991739\\
36.0843540590135 99997.7375063492\\
36.1343323887352 99997.737509003\\
36.1843107184568 99997.7375025568\\
36.2342890481784 99997.7375041435\\
36.2842673779001 99997.7375099468\\
36.3342457076217 99997.7375076743\\
36.3842240373433 99997.7375037953\\
36.4342023670649 99997.7375047963\\
36.4841806967866 99997.7375023332\\
36.5341590265082 99997.7374995942\\
36.5841373562298 99997.7375095644\\
36.6341156859514 99997.7375053941\\
36.6840940156731 99997.7375008117\\
36.7340723453947 99997.7375078931\\
36.7840506751163 99997.7375076148\\
36.8340290048379 99997.7375035156\\
36.8840073345596 99997.7375029469\\
36.9339856642812 99997.7375038632\\
36.9839639940028 99997.7375008907\\
37.0339423237244 99997.737506805\\
37.0839206534461 99997.7375017369\\
37.1338989831677 99997.7374997014\\
37.1838773128893 99997.7375106032\\
37.2338556426109 99997.737508261\\
37.2838339723326 99997.7375017143\\
37.3338123020542 99997.7375043283\\
37.3837906317758 99997.7375031922\\
37.4337689614974 99997.7375006281\\
37.4837472912191 99997.737508013\\
37.5337256209407 99997.73750053\\
37.5837039506623 99997.7375025679\\
37.6336822803839 99997.7375101217\\
37.6836606101056 99997.7375047504\\
37.7336389398272 99997.7375004887\\
37.7836172695488 99997.7375063596\\
37.8335955992704 99997.7375021144\\
37.8835739289921 99997.737506287\\
37.9335522587137 99997.737508345\\
37.9835305884353 99997.7375049231\\
38.0335089181569 99997.7375029393\\
38.0834872478786 99997.7374976117\\
38.1334655776002 99997.7374954522\\
38.1834439073218 99997.7375051734\\
38.2334222370434 99997.7375119929\\
38.2834005667651 99997.7375073226\\
38.3333788964867 99997.7375009683\\
38.3833572262083 99997.7375027295\\
38.4333355559299 99997.7375039042\\
38.4833138856516 99997.7375008106\\
38.5332922153732 99997.7375096725\\
38.5832705450948 99997.7375049501\\
38.6332488748164 99997.7375044963\\
38.6832272045381 99997.737503864\\
38.7332055342597 99997.7374999803\\
38.7831838639813 99997.7375024829\\
38.8331621937029 99997.7375079785\\
38.8831405234246 99997.7375029182\\
38.9331188531462 99997.7374970465\\
38.9830971828678 99997.7375005933\\
39.0330755125894 99997.7375112112\\
39.0830538423111 99997.7375072257\\
39.1330321720327 99997.7374992481\\
39.1830105017543 99997.7374996425\\
39.232988831476 99997.7375114487\\
39.2829671611976 99997.7375104577\\
39.3329454909192 99997.7375035654\\
39.3829238206408 99997.7375011228\\
39.4329021503625 99997.7375083159\\
39.4828804800841 99997.7375057249\\
39.5328588098057 99997.7374989039\\
39.5828371395273 99997.7374981685\\
39.632815469249 99997.7375104191\\
39.6827937989706 99997.7375137459\\
39.7327721286922 99997.737508843\\
39.7827504584138 99997.7375039389\\
39.8327287881355 99997.7375060701\\
39.8827071178571 99997.7375035663\\
39.9326854475787 99997.7374976061\\
39.9826637773003 99997.7374964543\\
40.032642107022 99997.7375076295\\
40.0826204367436 99997.7375110914\\
40.1325987664652 99997.7375036946\\
40.1825770961868 99997.737497886\\
40.2325554259085 99997.7375059798\\
40.2825337556301 99997.737511471\\
40.3325120853517 99997.7375047547\\
40.3824904150733 99997.7374982255\\
40.432468744795 99997.7375042817\\
40.4824470745166 99997.7375147912\\
40.5324254042382 99997.7375143476\\
40.5824037339598 99997.7375090748\\
40.6323820636815 99997.7375051286\\
40.6823603934031 99997.7375033601\\
40.7323387231247 99997.7374996316\\
40.7823170528463 99997.7374979204\\
40.832295382568 99997.7375023517\\
40.8822737122896 99997.7375094925\\
40.9322520420112 99997.7375066733\\
40.9822303717328 99997.7375012679\\
41.0322087014545 99997.7375015997\\
41.0821870311761 99997.7375101079\\
41.1321653608977 99997.7375117691\\
41.1821436906193 99997.7375088376\\
41.232122020341 99997.737505449\\
41.2821003500626 99997.7375038636\\
41.3320786797842 99997.737498732\\
41.3820570095058 99997.737494573\\
41.4320353392275 99997.7374975362\\
41.4820136689491 99997.7375104321\\
41.5319919986707 99997.7375118761\\
41.5819703283923 99997.7375052898\\
41.631948658114 99997.7375010217\\
41.6819269878356 99997.7375075755\\
41.7319053175572 99997.7375070162\\
41.7818836472788 99997.7375000992\\
41.8318619770005 99997.7374971942\\
41.8818403067221 99997.7375077569\\
41.9318186364437 99997.7375110478\\
41.9817969661653 99997.7375036587\\
42.031775295887 99997.7374979918\\
42.0817536256086 99997.7375062667\\
42.1317319553302 99997.7375114669\\
42.1817102850518 99997.73750467\\
42.2316886147735 99997.7374982429\\
42.2816669444951 99997.7375045532\\
42.3316452742167 99997.7375117681\\
42.3816236039384 99997.7375056371\\
42.43160193366 99997.7374985381\\
42.4815802633816 99997.7375028616\\
42.5315585931032 99997.7375135501\\
42.5815369228249 99997.7375119553\\
42.6315152525465 99997.7375059683\\
42.6814935822681 99997.7375038848\\
42.7314719119897 99997.7375065341\\
42.7814502417114 99997.7375032794\\
42.831428571433 99997.7374995757\\
42.8814069011546 99997.7375016332\\
42.9313852308762 99997.7375087465\\
42.9813635605979 99997.7375048909\\
43.0313418903195 99997.7374982359\\
43.0813202200411 99997.7374991003\\
43.1312985497627 99997.7375105674\\
43.1812768794844 99997.7375070396\\
43.231255209206 99997.7374974548\\
43.2812335389276 99997.7374962692\\
43.3312118686492 99997.7375094936\\
43.3811901983709 99997.7375005951\\
43.4311685280925 99997.7375099551\\
43.4811468578141 99997.7375051948\\
43.5311251875357 99997.7375014732\\
43.5811035172574 99997.7375093177\\
43.631081846979 99997.7375023294\\
43.6810601767006 99997.7374993802\\
43.7310385064222 99997.7375102453\\
43.7810168361439 99997.7375076191\\
43.8309951658655 99997.737499656\\
43.8809734955871 99997.7374992648\\
43.9309518253087 99997.7375101368\\
43.9809301550304 99997.7375071524\\
44.030908484752 99997.7375038467\\
44.0808868144736 99997.7374988011\\
44.1308651441952 99997.7374969638\\
44.1808434739169 99997.7375085339\\
44.2308218036385 99997.7375134186\\
44.2808001333601 99997.7375094941\\
44.3307784630817 99997.7375045764\\
44.3807567928034 99997.7375016814\\
44.430735122525 99997.7374981737\\
44.4807134522466 99997.7375085994\\
44.5306917819682 99997.7375081538\\
44.5806701116899 99997.7375030676\\
44.6306484414115 99997.7375053319\\
44.6806267711331 99997.737502397\\
44.7306051008547 99997.7374992997\\
44.7805834305764 99997.7375042865\\
44.830561760298 99997.7375060577\\
44.8805400900196 99997.7375031005\\
44.9305184197412 99997.7375033434\\
44.9804967494629 99997.7374978976\\
45.0304750791845 99997.7375041869\\
45.0804534089061 99997.737507621\\
45.1304317386277 99997.7374984319\\
45.1804100683494 99997.737497\\
45.230388398071 99997.7375116846\\
45.2803667277926 99997.7375083082\\
45.3303450575143 99997.737500791\\
45.3803233872359 99997.7374936704\\
45.4303017169575 99997.7374980891\\
45.4802800466791 99997.7375126669\\
45.5302583764008 99997.7375086517\\
45.5802367061224 99997.7375014471\\
45.630215035844 99997.7375059373\\
45.6801933655656 99997.7375005479\\
45.7301716952873 99997.7375067836\\
45.7801500250089 99997.737508114\\
45.8301283547305 99997.7375028927\\
45.8801066844521 99997.737504481\\
45.9300850141738 99997.7374993526\\
45.9800633438954 99997.7374967764\\
46.030041673617 99997.7375070048\\
46.0800200033386 99997.7375033976\\
46.1299983330603 99997.7375056634\\
46.1799766627819 99997.7375075538\\
46.2299549925035 99997.73750412\\
46.2799333222251 99997.7375012889\\
46.3299116519468 99997.7374942267\\
46.3798899816684 99997.7374946995\\
46.42986831139 99997.7375109424\\
46.4798466411116 99997.737512228\\
46.5298249708333 99997.7375030641\\
46.5798033005549 99997.7374984303\\
46.6297816302765 99997.7375081871\\
46.6797599599981 99997.7375027845\\
46.7297382897198 99997.7375029021\\
46.7797166194414 99997.7375107378\\
46.829694949163 99997.7375059569\\
46.8796732788846 99997.7375032806\\
46.9296516086063 99997.737503477\\
46.9796299383279 99997.7374961302\\
47.0296082680495 99997.7374926777\\
47.0795865977711 99997.7375048808\\
47.1295649274928 99997.7375089685\\
47.1795432572144 99997.7375021045\\
47.229521586936 99997.7375067066\\
47.2794999166576 99997.7375006993\\
47.3294782463793 99997.7374997901\\
47.3794565761009 99997.7375129945\\
47.4294349058225 99997.7375177008\\
47.4794132355441 99997.737514122\\
47.5293915652658 99997.7375047322\\
47.5793698949874 99997.7374976275\\
47.629348224709 99997.7375006467\\
47.6793265544306 99997.7375057099\\
47.7293048841523 99997.7374978519\\
47.7792832138739 99997.7375002529\\
47.8292615435955 99997.7375135627\\
47.8792398733171 99997.737508962\\
47.9292182030388 99997.7375015702\\
47.9791965327604 99997.737505774\\
48.029174862482 99997.7374994782\\
48.0791531922036 99997.7375056309\\
48.1291315219253 99997.7375113362\\
48.1791098516469 99997.7375041549\\
48.2290881813685 99997.7375048234\\
48.2790665110902 99997.7375007862\\
48.3290448408118 99997.7374964397\\
48.3790231705334 99997.7375039718\\
48.429001500255 99997.7375042747\\
48.4789798299767 99997.7375020941\\
48.5289581596983 99997.7375093498\\
48.5789364894199 99997.7375040748\\
48.6289148191415 99997.7375048086\\
48.6788931488632 99997.7375048132\\
48.7288714785848 99997.7375023069\\
48.7788498083064 99997.7375036271\\
48.828828138028 99997.7375022888\\
48.8788064677497 99997.7374930985\\
48.9287847974713 99997.7374882493\\
48.9787631271929 99997.7374999654\\
49.0287414569145 99997.7375183127\\
49.0787197866362 99997.7375157035\\
49.1286981163578 99997.7375055655\\
49.1786764460794 99997.7375022437\\
49.228654775801 99997.7375091176\\
49.2786331055227 99997.737506683\\
49.3286114352443 99997.7375013585\\
49.3785897649659 99997.7375013292\\
49.4285680946875 99997.7375075087\\
49.4785464244092 99997.737503743\\
49.5285247541308 99997.7375052452\\
49.5785030838524 99997.7375013239\\
49.628481413574 99997.7375034267\\
49.6784597432957 99997.737506062\\
49.7284380730173 99997.7374994047\\
49.7784164027389 99997.7375002195\\
49.8283947324605 99997.7375108933\\
49.8783730621822 99997.7375077937\\
49.9283513919038 99997.7375014207\\
49.9783297216254 99997.7375042781\\
};
\end{axis}
\end{tikzpicture}%

==> Simulations_leader/u_dec_noise.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-10,
xmax=50,
xlabel={t [s]},
ymin=-20,
ymax=180,
ylabel={u(t) [A]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.00030346040148288\\
-9.84573095516021 0.000340261467499658\\
-9.79575262543858 -1.28056854009628e-08\\
-9.74577429571696 0.000207569974008948\\
-9.69579596599533 -0.000123732461361215\\
-9.6458176362737 -0.000150261621456593\\
-9.59583930655208 -0.00011605879990384\\
-9.54586097683045 -0.000322878040606156\\
-9.49588264710883 -0.000192528823390603\\
-9.4459043173872 -0.000191295548574999\\
-9.39592598766558 -0.000501542963320389\\
-9.34594765794395 -0.000349474867107347\\
-9.29596932822233 2.52737663686275e-06\\
-9.2459909985007 0.000175827008206397\\
-9.19601266877908 0.000141281925607473\\
-9.14603433905745 0.000444014731328934\\
-9.09605600933583 0.000376471871277317\\
-9.0460776796142 0.000413848902098835\\
-8.99609934989257 0.000387246982427314\\
-8.94612102017095 0.000114097201731056\\
-8.89614269044932 6.34137541055679e-05\\
-8.8461643607277 7.01111275702715e-06\\
-8.79618603100607 -0.000332310155499727\\
-8.74620770128445 -0.00035779841709882\\
-8.69622937156282 -0.000395566748920828\\
-8.6462510418412 -0.000503566843690351\\
-8.59627271211957 -0.000341152190230787\\
-8.54629438239795 -0.000324386055581272\\
-8.49631605267632 -0.000156211608555168\\
-8.44633772295469 0.00010714735253714\\
-8.39635939323307 0.000147595565067604\\
-8.34638106351144 7.63687421567738e-05\\
-8.29640273378982 0.000292984623229131\\
-8.24642440406819 0.000530220131622627\\
-8.19644607434657 0.000511529360665008\\
-8.14646774462494 0.000283544941339642\\
-8.09648941490332 0.000386053434340283\\
-8.04651108518169 3.99156124331057e-05\\
-7.99653275546007 -3.28727765008807e-05\\
-7.94655442573844 -0.00016864127246663\\
-7.89657609601682 -0.000436129339504987\\
-7.84659776629519 -0.00038370955735445\\
-7.79661943657356 -0.000383027800126001\\
-7.74664110685194 -0.00063186147599481\\
-7.69666277713031 -0.000467314966954291\\
-7.64668444740869 -7.46425939723849e-05\\
-7.59670611768706 0.000208380079129711\\
-7.54672778796544 0.000135496084112674\\
-7.49674945824381 0.000311568728648126\\
-7.44677112852219 0.000654029427096248\\
-7.39679279880056 0.000833899539429694\\
-7.34681446907894 0.000570484990021214\\
-7.29683613935731 0.000569968397030607\\
-7.24685780963569 0.000360785197699443\\
-7.19687947991406 0.000142340722959489\\
-7.14690115019243 -3.55999509338289e-05\\
-7.09692282047081 -0.000489956437377259\\
-7.04694449074918 -0.000598293263465166\\
-6.99696616102756 -0.000596854952163994\\
-6.94698783130593 -0.000791193742770702\\
-6.89700950158431 -0.000648268905933946\\
-6.84703117186268 -0.000233509344980121\\
-6.79705284214106 0.000103220954770222\\
-6.74707451241943 6.39318022876978e-05\\
-6.69709618269781 0.000263517576968297\\
-6.64711785297618 0.000684208644088358\\
-6.59713952325455 0.000934609706746414\\
-6.54716119353293 0.000672420865157619\\
-6.4971828638113 0.000682479731040075\\
-6.44720453408968 0.000571827258681878\\
-6.39722620436805 0.000180372589966282\\
-6.34724787464643 2.08156416192651e-05\\
-6.2972695449248 -0.000390120694646612\\
-6.24729121520318 -0.000716496724635363\\
-6.19731288548155 -0.000675045885145664\\
-6.14733455575993 -0.000643244129605591\\
-6.0973562260383 -0.000817424588603899\\
-6.04737789631668 -0.000474151893286034\\
-5.99739956659505 -0.000329684262396768\\
-5.94742123687342 -7.89246405474842e-05\\
-5.8974429071518 0.000276341597782448\\
-5.84746457743017 0.000304471177514642\\
-5.79748624770855 0.000552225392311811\\
-5.74750791798692 0.000808647164376453\\
-5.6975295882653 0.000601745414314792\\
-5.64755125854367 0.000320217513944954\\
-5.59757292882205 0.000312071351800114\\
-5.54759459910042 -6.09610287938267e-05\\
-5.4976162693788 -0.000229068391490728\\
-5.44763793965717 -0.000459768489236012\\
-5.39765960993554 -0.000558770116185769\\
-5.34768128021392 -0.000543852074770257\\
-5.29770295049229 -0.000640426733298227\\
-5.24772462077067 -0.000601671199547127\\
-5.19774629104904 -0.000231636222451925\\
-5.14776796132742 0.000142529606819153\\
-5.09778963160579 0.000193640444194898\\
-5.04781130188417 0.00015901867300272\\
-4.99783297216254 0.000421368604293093\\
-4.94785464244092 0.000689030130160972\\
-4.89787631271929 0.000668701686663553\\
-4.84789798299767 0.000579617626499385\\
-4.79791965327604 0.000569195835851133\\
-4.74794132355441 0.000246571726165712\\
-4.69796299383279 0.000146823294926435\\
-4.64798466411116 -0.000148133403854445\\
-4.59800633438954 -0.00050735761760734\\
-4.54802800466791 -0.000457976857433096\\
-4.49804967494629 -0.000450875668320805\\
-4.44807134522466 -0.000770002079661936\\
-4.39809301550304 -0.000526114599779248\\
-4.34811468578141 -0.000384407467208803\\
-4.29813635605979 -0.000136235903482884\\
-4.24815802633816 0.000116436131065711\\
-4.19817969661653 8.97471909411252e-05\\
-4.14820136689491 0.00032756885048002\\
-4.09822303717328 0.00054008633014746\\
-4.04824470745166 0.000362642313120887\\
-3.99826637773003 0.000422936718678102\\
-3.94828804800841 0.000239990913541988\\
-3.89830971828678 7.58680107537657e-05\\
-3.84833138856516 2.62608227785677e-05\\
-3.79835305884353 -0.000352713104803115\\
-3.74837472912191 -0.000401388533646241\\
-3.69839639940028 -0.000357703684130684\\
-3.64841806967866 -0.000606563553446904\\
-3.59843973995703 -0.000499916059197858\\
-3.5484614102354 -0.000399333948735148\\
-3.49848308051378 -0.00022321313736029\\
-3.44850475079215 3.64088919013739e-06\\
-3.39852642107053 5.42888301424682e-05\\
-3.3485480913489 0.0003509980160743\\
-3.29856976162728 0.000520737376064062\\
-3.24859143190565 0.000244428083533421\\
-3.19861310218403 0.000276007049251348\\
-3.1486347724624 0.000484035117551684\\
-3.09865644274078 0.000469602673547342\\
-3.04867811301915 3.03341948892921e-05\\
-2.99869978329752 0.000112889829324558\\
-2.9487214535759 -0.000151891727000475\\
-2.89874312385427 -0.00031574338208884\\
-2.84876479413265 -0.000282328110188246\\
-2.79878646441102 -0.000594112934777513\\
-2.7488081346894 -0.000610714487265795\\
-2.69882980496777 -0.00039884151192382\\
-2.64885147524615 -0.000311241019517183\\
-2.59887314552452 -0.000275784404948354\\
-2.5488948158029 4.85646887682378e-05\\
-2.49891648608127 0.000420966825913638\\
-2.44893815635965 0.000594924058532342\\
-2.39895982663802 0.000579120096517727\\
-2.34898149691639 0.000759444810682908\\
-2.29900316719477 0.000464840122731403\\
-2.24902483747314 0.000405736063839868\\
-2.19904650775152 0.000203193922061473\\
-2.14906817802989 -0.000236445484915748\\
-2.09908984830827 -0.000325114524457604\\
-2.04911151858664 -0.000440318835899234\\
-1.99913318886502 -0.000822452420834452\\
-1.94915485914339 -0.000742637639632449\\
-1.89917652942177 -0.000367118918802589\\
-1.84919819970014 -7.10744643583894e-05\\
-1.79921986997851 -0.000170229031937197\\
-1.74924154025689 -5.12249243911356e-05\\
-1.69926321053526 0.000328542228089646\\
-1.64928488081364 0.000681061210343614\\
-1.59930655109201 0.000724695128155872\\
-1.54932822137039 0.000722130062058568\\
-1.49934989164876 0.000805378658697009\\
-1.44937156192714 0.000779572146711871\\
-1.39939323220551 0.000449838116765022\\
-1.34941490248389 2.88867158815265e-05\\
-1.29943657276226 -0.000156251189764589\\
-1.24945824304064 -0.000268382136709988\\
-1.19947991331901 -0.000471641251351684\\
-1.14950158359738 -0.000571051641600206\\
-1.09952325387576 -0.000437764247180894\\
-1.04954492415413 -0.000648043933324516\\
-0.999566594432508 -0.000399103300878778\\
-0.949588264710883 -0.000159334449563175\\
-0.899609934989257 5.86682290304452e-05\\
-0.849631605267632 0.000323094718623906\\
-0.799653275546007 0.000363705330528319\\
-0.749674945824381 0.000243842805502936\\
-0.699696616102756 0.000366380118066445\\
-0.64971828638113 0.000503551564179361\\
-0.599739956659505 0.000409945205319673\\
-0.54976162693788 0.000133499852381647\\
-0.499783297216254 0.00015896002878435\\
-0.449804967494629 0.000232547026826069\\
-0.399826637773003 6.19301863480359e-05\\
-0.349848308051378 -0.000355862284777686\\
-0.299869978329752 -0.000354007061105222\\
-0.249891648608127 -0.000166208046721295\\
-0.199913318886502 -0.000104533392004669\\
-0.149934989164876 -0.000260688102571294\\
-0.0999566594432508 -1.11105327960104e-05\\
-0.0499783297216254 0.000366730382665992\\
0 0.000478553702123463\\
0.0499783297216254 0.000136944290716201\\
0.0999566594432508 97.7061273805157\\
0.149934989164876 119.378386984172\\
0.199913318886502 138.301222962327\\
0.249891648608127 154.823162153916\\
0.299869978329752 166.319006788544\\
0.349848308051378 170.29239092939\\
0.399826637773003 167.714967421198\\
0.449804967494629 159.432884884009\\
0.499783297216254 146.509606807813\\
0.54976162693788 131.225901511934\\
0.599739956659505 115.918935767986\\
0.64971828638113 102.6186323195\\
0.699696616102756 93.0616203807585\\
0.749674945824381 88.4061878937064\\
0.799653275546007 89.0027812357584\\
0.849631605267632 94.4380099522823\\
0.899609934989257 103.645216817386\\
0.949588264710883 115.068772808445\\
0.999566594432508 126.888638193486\\
1.04954492415413 137.313911801321\\
1.09952325387576 144.805827829841\\
1.14950158359738 148.313958968647\\
1.19947991331901 147.366493665904\\
1.24945824304064 142.147651331325\\
1.29943657276226 133.432895481674\\
1.34941490248389 122.446840364137\\
1.39939323220551 110.686434717936\\
1.44937156192714 99.684213102737\\
1.49934989164876 90.8262168998772\\
1.54932822137039 85.1039332874643\\
1.59930655109201 83.0791313810914\\
1.64928488081364 84.7182208535378\\
1.69926321053526 89.5317821684876\\
1.74924154025689 96.550218793127\\
1.79921986997851 104.585870287265\\
1.84919819970014 112.330764805956\\
1.89917652942177 118.581372031331\\
1.94915485914339 122.399195082398\\
1.99913318886502 123.238144510542\\
2.04911151858664 120.972781802993\\
2.09908984830827 115.955394439807\\
2.14906817802989 108.888801155117\\
2.19904650775152 100.758308292134\\
2.24902483747314 92.6515213026141\\
2.29900316719477 85.6052543559053\\
2.34898149691639 80.4994313280622\\
2.39895982663802 77.8566314926138\\
2.44893815635965 77.8811411852075\\
2.49891648608127 80.3536983895174\\
2.5488948158029 84.7529860348732\\
2.59887314552452 90.2833404764533\\
2.64885147524615 96.0377820009307\\
2.69882980496777 101.106245666742\\
2.7488081346894 104.722000075417\\
2.79878646441102 106.347864785494\\
2.84876479413265 105.774873911578\\
2.89874312385427 103.079758477397\\
2.9487214535759 98.6823150207056\\
2.99869978329752 93.1949963359511\\
3.04867811301915 87.3833946991363\\
3.09865644274078 82.0268454185862\\
3.1486347724624 77.8083167121804\\
3.19861310218403 75.2305454906309\\
3.24859143190565 74.5335989967862\\
3.29856976162728 75.6925315651461\\
3.3485480913489 78.4158435155405\\
3.39852642107053 82.1994938506396\\
3.44850475079215 86.4116593931976\\
3.49848308051378 90.3841363129322\\
3.5484614102354 93.5094480396947\\
3.59843973995703 95.3270024599624\\
3.64841806967866 95.5815949164389\\
3.69839639940028 94.2520223250904\\
3.74837472912191 91.5478614023596\\
3.79835305884353 87.8679182541964\\
3.84833138856516 83.7367451065802\\
3.89830971828678 79.7251040686388\\
3.94828804800841 76.3673365298018\\
3.99826637773003 74.0851624452625\\
4.04824470745166 73.1308805424487\\
4.09822303717328 73.5577585046121\\
4.14820136689491 75.2204354493006\\
4.19817969661653 77.8026978395064\\
4.24815802633816 80.8680936250312\\
4.29813635605979 83.9276114839595\\
4.34811468578141 86.5122868234175\\
4.39809301550304 88.2395607759827\\
4.44807134522466 88.8644099130761\\
4.49804967494629 88.3097312666359\\
4.54802800466791 86.672461223061\\
4.59800633438954 84.2025682513486\\
4.64798466411116 81.2613043206511\\
4.69796299383279 78.2655020490347\\
4.74794132355441 75.6261964846635\\
4.79791965327604 73.68975603953\\
4.84789798299767 72.6888845163921\\
4.89787631271929 72.713916056673\\
4.94785464244092 73.7050507466483\\
4.99783297216254 75.466655586788\\
5.04781130188417 77.6985199307092\\
5.09778963160579 80.0435241949162\\
5.14776796132742 82.1412721910747\\
5.19774629104904 83.6807012905774\\
5.24772462077067 84.4417225415236\\
5.29770295049229 84.3245061754715\\
5.34768128021392 83.3600227902934\\
5.39765960993554 81.7018307094986\\
5.44763793965717 79.5980622610659\\
5.4976162693788 77.3531140632986\\
5.54759459910042 75.2820844753296\\
5.59757292882205 73.6657873727381\\
5.64755125854367 72.7095889723569\\
5.6975295882653 72.5168139972084\\
5.74750791798692 73.0775101370818\\
5.79748624770855 74.2744220829627\\
5.84746457743017 75.9019552107202\\
5.8974429071518 77.6991393932258\\
5.94742123687342 79.3893485922308\\
5.99739956659505 80.721502679371\\
6.04737789631668 81.504297167121\\
6.0973562260383 81.6320818210079\\
6.14733455575993 81.0976306967495\\
6.19731288548155 79.9908332205086\\
6.24729121520318 78.481302629807\\
6.2972695449248 76.7913264925301\\
6.34724787464643 75.1624565290695\\
6.39722620436805 73.8208099934855\\
6.44720453408968 72.9437573053292\\
6.4971828638113 72.6355793015682\\
6.54716119353293 72.9152020331821\\
6.59713952325455 73.7168860141537\\
6.64711785297618 74.9015637981938\\
6.69709618269781 76.2786980083911\\
6.74707451241943 77.6360311056487\\
6.79705284214106 78.7715524883242\\
6.84703117186268 79.5219083678967\\
6.89700950158431 79.7840101903421\\
6.94698783130593 79.5287567729247\\
6.99696616102756 78.8034853913996\\
7.04694449074918 77.7225664602884\\
7.09692282047081 76.4477036279277\\
7.14690115019243 75.1638848301081\\
7.19687947991406 74.0524547670793\\
7.24685780963569 73.2645629321632\\
7.29683613935731 72.8992797229148\\
7.34681446907894 72.9927766229957\\
7.39679279880056 73.5128403890121\\
7.44677112852219 74.3675636399712\\
7.49674945824381 75.419147528446\\
7.54672778796544 76.5051610785304\\
7.59670611768706 77.4637465862907\\
7.64668444740869 78.1564287121\\
7.69666277713031 78.4869524461101\\
7.74664110685194 78.4144043152628\\
7.79661943657356 77.9581756035623\\
7.84659776629519 77.1921005286276\\
7.89657609601682 76.2323298635602\\
7.94655442573844 75.2211698250903\\
7.99653275546007 74.3030196450127\\
8.04651108518169 73.6046439901111\\
8.09648941490332 73.2184844790027\\
8.14646774462494 73.1884611162241\\
8.19644607434657 73.5056003317004\\
8.24642440406819 74.1113324031176\\
8.29640273378982 74.9078751570778\\
8.34638106351144 75.7713153932127\\
8.39635939323307 76.5729148348328\\
8.44633772295469 77.1964121244673\\
8.49631605267632 77.5540533191815\\
8.54629438239795 77.599947421113\\
8.59627271211957 77.3344718331646\\
8.6462510418412 76.8026260544138\\
8.69622937156282 76.0867515661812\\
8.74620770128445 75.2941516286228\\
8.79618603100607 74.5393646627781\\
8.8461643607277 73.9287429685646\\
8.89614269044932 73.5448308121704\\
8.94612102017095 73.4345162104\\
8.99609934989257 73.6047935501847\\
9.0460776796142 74.021800487244\\
9.09605600933583 74.6164474048419\\
9.14603433905745 75.296123761218\\
9.19601266877908 75.9594479025691\\
9.2459909985007 76.5090445513488\\
9.29596932822233 76.8678886654379\\
9.34594765794395 76.9880104836193\\
9.39592598766558 76.8571139262349\\
9.4459043173872 76.5006413988885\\
9.49588264710883 75.9749152253789\\
9.54586097683045 75.3590692751459\\
9.59583930655208 74.7439505663351\\
9.6458176362737 74.2168869820307\\
9.69579596599533 73.8506407800014\\
9.74577429571696 73.6925892002182\\
9.79575262543858 73.7585217603191\\
9.84573095516021 74.0321111430239\\
9.89570928488183 74.4669275848719\\
9.94568761460346 74.9945686376304\\
9.99566594432508 75.5360315760481\\
10.0456442740467 76.0119325909181\\
10.0956226037683 76.3542994840827\\
10.14560093349 76.5163583772664\\
10.1955792632116 76.4796215068782\\
10.2455575929332 76.2542000987742\\
10.2955359226548 75.8767566013557\\
10.3455142523765 75.4048800104647\\
10.3954925820981 74.9091390818649\\
10.4454709118197 74.4611884905316\\
10.4954492415413 74.1233472565364\\
10.545427571263 73.9403490551922\\
10.5954059009846 73.9341472838714\\
10.6453842307062 74.1003509167058\\
10.6953625604278 74.4093368400354\\
10.7453408901495 74.8117169228499\\
10.7953192198711 75.2468423068058\\
10.8452975495927 75.6509365368402\\
10.8952758793143 75.9657562694338\\
10.945254209036 76.1475402665383\\
10.9952325387576 76.1735792753461\\
11.0452108684792 76.0443912108894\\
11.0951891982008 75.7821071219223\\
11.1451675279225 75.4274324797734\\
11.1951458576441 75.0337679182121\\
11.2451241873657 74.658962435351\\
11.2951025170873 74.355824557133\\
11.345080846809 74.1653861825762\\
11.3950591765306 74.1117065915023\\
11.4450375062522 74.1988743263937\\
11.4950158359738 74.4098410652077\\
11.5449941656955 74.7101849855972\\
11.5949724954171 75.0538953549403\\
11.6449508251387 75.3905430065061\\
11.6949291548603 75.6713221296377\\
11.744907484582 75.8567959281208\\
11.7948858143036 75.9225499106105\\
11.8448641440252 75.8625727912295\\
11.8948424737468 75.6885080348002\\
11.9448208034685 75.4280617846234\\
11.9947991331901 75.1207825115125\\
12.0447774629117 74.8124513479706\\
12.0947557926334 74.5470883957751\\
12.144734122355 74.3612493513501\\
12.1947124520766 74.2791806030436\\
12.2446907817982 74.3101699578983\\
12.2946691115199 74.4462355760334\\
12.3446474412415 74.6643730536744\\
12.3946257709631 74.9305344748427\\
12.4446041006847 75.2057180568227\\
12.4945824304064 75.4497563367477\\
12.544560760128 75.6278606399428\\
12.5945390898496 75.7157731648476\\
12.6445174195712 75.7037952910468\\
12.6944957492929 75.5961872001353\\
12.7444740790145 75.4106188555306\\
12.7944524087361 75.175532411813\\
12.8444307384577 74.9264949484495\\
12.8944090681794 74.6995738473197\\
12.944387397901 74.5264007354854\\
12.9943657276226 74.4300345968804\\
13.0443440573442 74.4227055154624\\
13.0943223870659 74.5023769744148\\
13.1443007167875 74.655352269765\\
13.1942790465091 74.8574632027885\\
13.2442573762307 75.0778708422149\\
13.2942357059524 75.2847411001858\\
13.344214035674 75.4483482598152\\
13.3941923653956 75.5460573793971\\
13.4441706951172 75.5659892389667\\
13.4941490248389 75.5071682418929\\
13.5441273545605 75.3798386546259\\
13.5941056842821 75.2040268198471\\
13.6440840140037 75.0070190329279\\
13.6940623437254 74.8167584541079\\
13.744040673447 74.6608749381267\\
13.7940190031686 74.560707940982\\
13.8439973328902 74.528555085999\\
13.8939756626119 74.5677824915037\\
13.9439539923335 74.6705084473069\\
13.9939323220551 74.8196832525718\\
14.0439106517767 74.9929243219958\\
14.0938889814984 75.1647587199113\\
14.14386731122 75.3099407957052\\
14.1938456409416 75.4087901258026\\
14.2438239706632 75.447852157231\\
14.2938023003849 75.4234435094986\\
14.3437806301065 75.3407768368197\\
14.3937589598281 75.2129158526077\\
14.4437372895497 75.059585722629\\
14.4937156192714 74.9038978236786\\
14.543693948993 74.7679833088478\\
14.5936722787146 74.6705134108197\\
14.6436506084362 74.6244595841563\\
14.6936289381579 74.635429008049\\
14.7436072678795 74.699991378875\\
14.7935855976011 74.8070875940903\\
14.8435639273227 74.9400904636423\\
14.8935422570444 75.0796224671649\\
14.943520586766 75.2052167018701\\
14.9934989164876 75.2989362445078\\
15.0434772462092 75.3481610337622\\
15.0934555759309 75.3474259315408\\
15.1434339056525 75.2974361814267\\
15.1934122353741 75.2074917980644\\
15.2433905650958 75.0911985820858\\
15.2933688948174 74.9658912520681\\
15.343347224539 74.8500535772473\\
15.3933255542606 74.759809938987\\
15.4433038839823 74.7073900804389\\
15.4932822137039 74.6995844607591\\
15.5432605434255 74.7360606993607\\
15.5932388731471 74.8101061928901\\
15.6432172028688 74.9101186373446\\
15.6931955325904 75.0213595380774\\
15.743173862312 75.1269100916397\\
15.7931521920336 75.2121328776411\\
15.8431305217553 75.2653274573095\\
15.8931088514769 75.2794469788205\\
15.9430871811985 75.2538565878058\\
15.9930655109201 75.1932727025996\\
16.0430438406418 75.1070604589768\\
16.0930221703634 75.0081625574967\\
16.143000500085 74.9118755164091\\
16.1929788298066 74.8312709847232\\
16.2429571595283 74.7777514459449\\
16.2929354892499 74.7581968126178\\
16.3429138189715 74.7742697737704\\
16.3928921486931 74.8230455670273\\
16.4428704784148 74.8963654057297\\
16.4928488081364 74.9827451567398\\
16.542827137858 75.0699725048617\\
16.5928054675796 75.1449442432204\\
16.6427837973013 75.197527990822\\
16.6927621270229 75.220801140822\\
16.7427404567445 75.2118409732066\\
16.7927187864661 75.1733857943327\\
16.8426971161878 75.1114407778368\\
16.8926754459094 75.0351166211476\\
16.942653775631 74.9564867943991\\
16.9926321053526 74.8869355983334\\
17.0426104350743 74.8358033486875\\
17.0925887647959 74.8096183368762\\
17.1425670945175 74.8121250663826\\
17.1925454242391 74.8421082261484\\
17.2425237539608 74.8941943925456\\
17.2925020836824 74.9599745674641\\
17.342480413404 75.030272166332\\
17.3924587431256 75.094502090069\\
17.4424370728473 75.1434757841344\\
17.4924154025689 75.1709666947136\\
17.5423937322905 75.1730725754169\\
17.5923720620121 75.1506907425937\\
17.6423503917338 75.1076295405801\\
17.6923287214554 75.050217109092\\
17.742307051177 74.9873755595763\\
17.7922853808986 74.9287016916787\\
17.8422637106203 74.8821495904122\\
17.8922420403419 74.8537102233968\\
17.9422203700635 74.8470445000567\\
17.9921986997851 74.863148250879\\
18.0421770295068 74.8987948917784\\
18.0921553592284 74.9480117160419\\
18.14213368895 75.003241548693\\
18.1921120186717 75.0569653572165\\
18.2420903483933 75.1013220258756\\
18.2920686781149 75.1299248074065\\
18.3420470078365 75.1389109239972\\
18.3920253375582 75.1281188780558\\
18.4420036672798 75.0995591797982\\
18.4919819970014 75.0575687720266\\
18.541960326723 75.0083203200484\\
18.5919386564447 74.9595805602439\\
18.6419169861663 74.9183495725447\\
18.6918953158879 74.8900653970486\\
18.7418736456095 74.8781454368145\\
18.7918519753312 74.8842624867393\\
18.8418303050528 74.9072574745514\\
18.8918086347744 74.9430708745786\\
18.941786964496 74.9859031090455\\
18.9917652942177 75.0296078130486\\
19.0417436239393 75.0683037358976\\
19.0917219536609 75.096265761531\\
19.1417002833825 75.1094548740366\\
19.1916786131042 75.1064237153332\\
19.2416569428258 75.0887098297244\\
19.2916352725474 75.0589676039817\\
19.341613602269 75.0214634368604\\
19.3915919319907 74.9816575266595\\
19.4415702617123 74.9460521938454\\
19.4915485914339 74.9194610590348\\
19.5415269211555 74.9051476248133\\
19.5915052508772 74.9045944130921\\
19.6414835805988 74.9181154886901\\
19.6914619103204 74.9433144896466\\
19.741440240042 74.9759483277739\\
19.7914185697637 75.0108373210242\\
19.8413968994853 75.0436515983893\\
19.8913752292069 75.069132327626\\
19.9413535589285 75.0840172440803\\
19.9913318886502 75.0866499012045\\
20.0413102183718 75.0765386852436\\
20.0912885480934 75.0560206090449\\
20.141266877815 75.0280643708538\\
20.1912452075367 74.9964896863094\\
20.2412235372583 74.9665557612025\\
20.2912018669799 74.9425958123174\\
20.3411801967015 74.9275591713376\\
20.3911585264232 74.9230403560796\\
20.4411368561448 74.9298951977107\\
20.4911151858664 74.946958260698\\
20.541093515588 74.9711807089625\\
20.5910718453097 74.9985475871654\\
20.6410501750313 75.0254704334657\\
20.6910285047529 75.048347360862\\
20.7410068344745 75.0637081760215\\
20.7909851641962 75.0692441730644\\
20.8409634939178 75.0647128293349\\
20.8909418236394 75.0513374466391\\
20.940920153361 75.0310175040795\\
20.9908984830827 75.006598229229\\
21.0408768128043 74.981899097329\\
21.0908551425259 74.9608176217589\\
21.1408334722476 74.9460214239662\\
21.1908118019692 74.9392017006176\\
21.2407901316908 74.9412233258772\\
21.2907684614124 74.9519524948846\\
21.3407467911341 74.9693811166799\\
21.3907251208557 74.990578712459\\
21.4407034505773 75.012437410478\\
21.4906817802989 75.0322262269037\\
21.5406601100206 75.0469278647506\\
21.5906384397422 75.0543049813132\\
21.6406167694638 75.0535018618393\\
21.6905950991854 75.0454205421556\\
21.7405734289071 75.0311671959935\\
21.7905517586287 75.0126536500466\\
21.8405300883503 74.9926917166158\\
21.8905084180719 74.9747707232018\\
21.9404867477936 74.9605716129008\\
21.9904650775152 74.9527955832309\\
22.0404434072368 74.9517810538237\\
22.0904217369584 74.9577301101817\\
22.1404000666801 74.969886681356\\
22.1903783964017 74.9857422776404\\
22.2403567261233 75.0029633460508\\
22.2903350558449 75.0197375459538\\
22.3403133855666 75.0333331828006\\
22.3902917152882 75.0415320829779\\
22.4402700450098 75.0435557476885\\
22.4902483747314 75.0394690518442\\
22.5402267044531 75.0296077727398\\
22.5902050341747 75.0160193898773\\
22.6401833638963 75.0002653450065\\
22.6901616936179 74.9849064016598\\
22.7401400233396 74.9724412213254\\
22.7901183530612 74.9641553634137\\
22.8400966827828 74.9609470012365\\
22.8900750125044 74.9638173688436\\
22.9400533422261 74.9719847198867\\
22.9900316719477 74.983832368307\\
23.0400100016693 74.9973223348206\\
23.0899883313909 75.0110833821236\\
23.1399666611126 75.0231099493976\\
23.1899449908342 75.0314654686372\\
23.2399233205558 75.034788990597\\
23.2899016502774 75.0333040759142\\
23.3398799799991 75.0269788067089\\
23.3898583097207 75.0168679052149\\
23.4398366394423 75.0048345755204\\
23.4898149691639 74.9922042370599\\
23.5397932988856 74.9812387564452\\
23.5897716286072 74.9733232814469\\
23.6397499583288 74.9691320776765\\
23.6897282880504 74.9695472129679\\
23.7397066177721 74.974640194996\\
23.7896849474937 74.9832689366303\\
23.8396632772153 74.9938176599971\\
23.8896416069369 75.0049317456433\\
23.9396199366586 75.0153506599599\\
23.9895982663802 75.0233204530377\\
24.0395765961018 75.02746907252\\
24.0895549258234 75.0275305776449\\
24.1395332555451 75.0239429688372\\
24.1895115852667 75.016735297977\\
24.2394899149883 75.0075520804967\\
24.28946824471 74.9972925592738\\
24.3394465744316 74.9878340335272\\
24.3894249041532 74.9805520195514\\
24.4394032338748 74.975979164883\\
24.4893815635965 74.9748682578502\\
24.5393598933181 74.9777461480699\\
24.5893382230397 74.9838174575416\\
24.6393165527613 74.9918613364571\\
24.689294882483 75.0007880452904\\
24.7392732122046 75.0096206406306\\
24.7892515419262 75.0168668945844\\
24.8392298716478 75.0212798666325\\
24.8892082013695 75.0225121605035\\
24.9391865310911 75.0207639261498\\
24.9891648608127 75.0157300333376\\
25.0391431905343 75.0086863817705\\
25.089121520256 75.0007284924504\\
25.1390998499776 74.9927820119774\\
25.1890781796992 74.9861735419836\\
25.2390565094208 74.9818304929067\\
25.2890348391425 74.9801332499192\\
25.3390131688641 74.9811061430955\\
25.3889914985857 74.985055305151\\
25.4389698283073 74.9910346674733\\
25.488948158029 74.9979312843061\\
25.5389264877506 75.0051925462321\\
25.5889048174722 75.011355671304\\
25.6388831471938 75.0154955880134\\
25.6888614769155 75.0176381345955\\
25.7388398066371 75.0172595899494\\
25.7888181363587 75.0141576465103\\
25.8387964660803 75.0091859415988\\
25.888774795802 75.0032375003502\\
25.9387531255236 74.9965938816604\\
25.9887314552452 74.9910125913448\\
26.0387097849668 74.9867554151569\\
26.0886881146885 74.9841346502944\\
26.1386664444101 74.9843044570298\\
26.1886447741317 74.9868199659977\\
26.2386231038533 74.9908166487876\\
26.288601433575 74.9960011072108\\
26.3385797632966 75.0019855205028\\
26.3885580930182 75.0075834956078\\
26.4385364227398 75.0116889916535\\
26.4885147524615 75.0138095932198\\
26.5384930821831 75.0142872986908\\
26.5884714119047 75.0128366680292\\
26.6384497416263 75.0094148085918\\
26.688428071348 75.0044198027172\\
26.7384064010696 74.9992882054357\\
26.7883847307912 74.9945939258032\\
26.8383630605128 74.9907038790116\\
26.8883413902345 74.9879254157713\\
26.9383197199561 74.987363350665\\
26.9882980496777 74.9884609448782\\
27.0382763793993 74.9912245878659\\
27.088254709121 74.9952219439729\\
27.1382330388426 74.9995320341259\\
27.1882113685642 75.004110156151\\
27.2381896982859 75.007961171068\\
27.2881680280075 75.0100912050402\\
27.3381463577291 75.010883831128\\
27.3881246874507 75.0104070465022\\
27.4381030171724 75.008461268153\\
27.488081346894 75.0050844927318\\
27.5380596766156 75.0013056144235\\
27.5880380063372 74.9973497602332\\
27.6380163360589 74.9939254620404\\
27.6879946657805 74.9915769269865\\
27.7379729955021 74.9900665281166\\
27.7879513252237 74.9903422650823\\
27.8379296549454 74.9921753279341\\
27.887907984667 74.9947373692703\\
27.9378863143886 74.9979087476095\\
27.9878646441102 75.001687931217\\
28.0378429738319 75.0051795161562\\
28.0878213035535 75.0075557969103\\
28.1377996332751 75.0086766155437\\
28.1877779629967 75.0088818759832\\
28.2377562927184 75.0078791804845\\
28.28773462244 75.0055382345454\\
28.3377129521616 75.0023294962011\\
28.3876912818832 74.9992716505949\\
28.4376696116049 74.9964892974822\\
28.4876479413265 74.9940312291437\\
28.5376262710481 74.9922381193028\\
28.5876046007697 74.9919939265237\\
28.6375829304914 74.9930548391421\\
28.687561260213 74.9949657409161\\
28.7375395899346 74.997367085889\\
28.7875179196562 75.0003684853436\\
28.8374962493779 75.0033277276088\\
28.8874745790995 75.0055677937053\\
28.9374529088211 75.0066961655102\\
28.9874312385427 75.0071720540291\\
29.0374095682644 75.0067576850415\\
29.087387897986 75.0052340245747\\
29.1373662277076 75.0026607431937\\
29.1873445574292 75.0000840639404\\
29.2373228871509 74.9977667514759\\
29.2873012168725 74.9957653445017\\
29.3372795465941 74.9941600990132\\
29.3872578763157 74.9936934816651\\
29.4372362060374 74.9943196189997\\
29.487214535759 74.9956514772202\\
29.5371928654806 74.997256344941\\
29.5871711952022 74.9994780481211\\
29.6371495249239 75.0019413165865\\
29.6871278546455 75.0039653664862\\
29.7371061843671 75.0049630436115\\
29.7870845140887 75.0054113837541\\
29.8370628438104 75.0053616013611\\
29.887041173532 75.0045486654562\\
29.9370195032536 75.0028243668203\\
29.9869978329752 75.0008886045543\\
30.0369761626969 74.99913913809\\
30.0869544924185 74.997517685988\\
30.1369328221401 74.9959282805503\\
30.1869111518618 74.9950216630532\\
30.2368894815834 74.9951867030177\\
30.286867811305 74.9960836472746\\
30.3368461410266 74.9972783176054\\
30.3868244707483 74.9988118074543\\
30.4368028004699 75.0007394258864\\
30.4867811301915 75.0025428931986\\
30.5367594599131 75.0037341116695\\
30.5867377896348 75.0043081493641\\
30.6367161193564 75.0045248219976\\
30.686694449078 75.0041303402395\\
30.7366727787996 75.0029524219281\\
30.7866511085213 75.0012600129412\\
30.8366294382429 74.9997241499659\\
30.8866077679645 74.9983454527683\\
30.9365860976861 74.9970858168672\\
30.9865644274078 74.9961490357236\\
31.0365427571294 74.9960951934918\\
31.086521086851 74.9966784729622\\
31.1364994165726 74.9975375847134\\
31.1864777462943 74.9985098950856\\
31.2364560760159 75.0000033801189\\
31.2864344057375 75.0015817087842\\
31.3364127354591 75.0027495526592\\
31.3863910651808 75.0032511464087\\
31.4363693949024 75.0035892189771\\
31.486347724624 75.0035433229641\\
31.5363260543456 75.0028543140797\\
31.5863043840673 75.0014707476657\\
31.6362827137889 75.0001761125168\\
31.6862610435105 74.9990690538834\\
31.7362393732321 74.9980880979274\\
31.7862177029538 74.9972177673772\\
31.8361960326754 74.9969885470637\\
31.886174362397 74.9973212070472\\
31.9361526921186 74.9979092674039\\
31.9861310218403 74.9984619529278\\
32.0361093515619 74.9995147426671\\
32.0860876812835 75.0008471417823\\
32.1360660110051 75.0019277248066\\
32.1860443407268 75.0022948511469\\
32.2360226704484 75.0025265444128\\
32.28600100017 75.0026804239315\\
32.3359793298916 75.0024468201445\\
32.3859576596133 75.0015834413352\\
32.4359359893349 75.0006144437066\\
32.4859143190565 74.9998109805165\\
32.5358926487781 74.9990562362655\\
32.5858709784998 74.9982187269779\\
32.6358493082214 74.997768925532\\
32.685827637943 74.9979162424279\\
32.7358059676646 74.9983295811398\\
32.7857842973863 74.9986299491138\\
32.8357626271079 74.9991324346047\\
32.8857409568295 75.0001130353485\\
32.9357192865511 75.0010958373605\\
32.9856976162728 75.0016181118554\\
33.0356759459944 75.0018196982273\\
33.085654275716 75.0021060885047\\
33.1356326054376 75.0021513958927\\
33.1856109351593 75.0016686109302\\
33.2355892648809 75.0008326157695\\
33.2855675946025 75.0002212144318\\
33.3355459243242 74.9996726229438\\
33.3855242540458 74.9989995155192\\
33.4355025837674 74.9983267775679\\
33.485480913489 74.9982346367324\\
33.5354592432107 74.9984930925712\\
33.5854375729323 74.9987961321312\\
33.6354159026539 74.9990703444928\\
33.6853942323755 74.9997961928602\\
33.7353725620972 75.0006371519703\\
33.7853508918188 75.0011964603618\\
33.8353292215404 75.0013044122898\\
33.885307551262 75.0015215791063\\
33.9352858809837 75.0016648542078\\
33.9852642107053 75.0014846037084\\
34.0352425404269 75.0008813162276\\
34.0852208701485 75.0003796741657\\
34.1351991998702 74.9999626155477\\
34.1851775295918 74.9994987856189\\
34.2351558593134 74.9989178063697\\
34.285134189035 74.9986893510504\\
34.3351125187567 74.9987833034538\\
34.3850908484783 74.9989982659463\\
34.4350691781999 74.9991524935467\\
34.4850475079215 74.999593856046\\
34.5350258376432 75.0002181722084\\
34.5850041673648 75.000736987713\\
34.6349824970864 75.0009027632768\\
34.684960826808 75.0010745110922\\
34.7349391565297 75.0012557419541\\
34.7849174862513 75.0012306343706\\
34.8348958159729 75.0008231152606\\
34.8848741456945 75.0004144851118\\
34.9348524754162 75.0001346789941\\
34.9848308051378 74.9998250998033\\
35.0348091348594 74.9993235996226\\
35.084787464581 74.9990424608404\\
35.1347657943027 74.9991490133107\\
35.1847441240243 74.9993494842784\\
35.2347224537459 74.9993259392795\\
35.2847007834675 74.9994215703919\\
35.3346791131892 74.9999254998693\\
35.3846574429108 75.0004665442975\\
35.4346357726324 75.0006791237684\\
35.484614102354 75.0007312376692\\
35.5345924320757 75.0009786336159\\
35.5845707617973 75.0011245331552\\
35.6345490915189 75.0008911568148\\
35.6845274212405 75.0004440404882\\
35.7345057509622 75.0002730170672\\
35.7844840806838 75.0001330213854\\
35.8344624104054 74.9997614879976\\
35.884440740127 74.9994130831328\\
35.9344190698487 74.9994210463774\\
35.9843973995703 74.9990985740442\\
36.0343757292919 74.9992902128724\\
36.0843540590135 74.9993849545717\\
36.1343323887352 74.9995973346813\\
36.1843107184568 74.9999667589145\\
36.2342890481784 75.0001103422255\\
36.2842673779001 75.0002282408241\\
36.3342457076217 75.0005813843745\\
36.3842240373433 75.0008362112567\\
36.4342023670649 75.0006768769526\\
36.4841806967866 75.0005706756201\\
36.5341590265082 75.0005725817755\\
36.5841373562298 75.0000986640225\\
36.6341156859514 74.9999422224937\\
36.6840940156731 74.9997636339685\\
36.7340723453947 74.9992958920484\\
36.7840506751163 74.9992573854979\\
36.8340290048379 74.9994429570506\\
36.8840073345596 74.9994925573992\\
36.9339856642812 74.9995786041836\\
36.9839639940028 75.0000212971645\\
37.0339423237244 74.9999775558535\\
37.0839206534461 75.000283694535\\
37.1338989831677 75.0005407894787\\
37.1838773128893 75.0003718340304\\
37.2338556426109 75.0004472311412\\
37.2838339723326 75.0005340021744\\
37.3338123020542 75.0002935618977\\
37.3837906317758 75.0001710950164\\
37.4337689614974 75.0000829216151\\
37.4837472912191 74.9996223759081\\
37.5337256209407 74.9995953479083\\
37.5837039506623 74.9995231382491\\
37.6336822803839 74.9994143821823\\
37.6836606101056 74.9995727132773\\
37.7336389398272 74.9997199891368\\
37.7836172695488 74.9997052481922\\
37.8335955992704 75.0000476745481\\
37.8835739289921 75.0000729245949\\
37.9335522587137 75.0002492347267\\
37.9835305884353 75.0004627907765\\
38.0335089181569 75.0002750716521\\
38.0834872478786 75.0003630566061\\
38.1334655776002 75.0004519007052\\
38.1834439073218 75.0000731744512\\
38.2334222370434 74.999744585075\\
38.2834005667651 74.9998399129254\\
38.3333788964867 75.0000057378202\\
38.3833572262083 74.9998806088115\\
38.4333355559299 74.9998029295239\\
38.4833138856516 75.0000172595901\\
38.5332922153732 74.9998867364775\\
38.5832705450948 75.0000795269443\\
38.6332488748164 74.9999982258305\\
38.6832272045381 74.9999645494972\\
38.7332055342597 75.0001215880911\\
38.7831838639813 75.0000639414066\\
38.8331621937029 74.9998541126843\\
38.8831405234246 74.9999842667603\\
38.9331188531462 75.0001819846511\\
38.9830971828678 75.000164489029\\
39.0330755125894 74.9999434110941\\
39.0830538423111 75.0000244395051\\
39.1330321720327 75.0002089823829\\
39.1830105017543 75.0002533356019\\
39.232988831476 75.0000978082244\\
39.2829671611976 75.00021083717\\
39.3329454909192 75.0003858251148\\
39.3829238206408 75.000337993115\\
39.4329021503625 74.9999521566497\\
39.4828804800841 74.9999220680911\\
39.5328588098057 75.0000835662649\\
39.5828371395273 75.0001160301326\\
39.632815469249 74.9998091239831\\
39.6827937989706 74.9998105259147\\
39.7327721286922 75.0000407542393\\
39.7827504584138 75.0001923445961\\
39.8327287881355 75.0000091279799\\
39.8827071178571 75.0000011835073\\
39.9326854475787 75.0002012161713\\
39.9826637773003 75.0003595466842\\
40.032642107022 75.0002357768244\\
40.0826204367436 75.0001661706483\\
40.1325987664652 75.0002523403964\\
40.1825770961868 75.0003000865399\\
40.2325554259085 75.0001140363747\\
40.2825337556301 75.0000023235043\\
40.3325120853517 75.0001096421329\\
40.3824904150733 75.0001805595821\\
40.432468744795 74.9999642370676\\
40.4824470745166 74.9997366123716\\
40.5324254042382 74.9998420046177\\
40.5824037339598 75.0000150239794\\
40.6323820636815 74.9999929270416\\
40.6823603934031 74.9998989603773\\
40.7323387231247 75.0001168102608\\
40.7823170528463 75.0003651111911\\
40.832295382568 75.0003470183583\\
40.8822737122896 75.0001122559479\\
40.9322520420112 75.0002266302181\\
40.9822303717328 75.0004066710244\\
41.0322087014545 75.0003233180905\\
41.0821870311761 74.9999431072501\\
41.1321653608977 74.9999976168328\\
41.1821436906193 75.0002060232509\\
41.232122020341 75.00018985098\\
41.2821003500626 74.999786207627\\
41.3320786797842 74.9997890759551\\
41.3820570095058 75.0000282523979\\
41.4320353392275 75.0001626403537\\
41.4820136689491 74.9999639340967\\
41.5319919986707 75.0000567184179\\
41.5819703283923 75.000329920731\\
41.631948658114 75.0004480707867\\
41.6819269878356 75.0001349077502\\
41.7319053175572 75.0000293183257\\
41.7818836472788 75.0001687827171\\
41.8318619770005 75.0002649091766\\
41.8818403067221 75.0000491713581\\
41.9318186364437 74.9999834729533\\
41.9817969661653 75.0001484234235\\
42.031775295887 75.0002551138459\\
42.0817536256086 75.0000223072129\\
42.1317319553302 74.9998896510806\\
42.1817102850518 75.0000699541124\\
42.2316886147735 75.0002441088145\\
42.2816669444951 75.0000949013338\\
42.3316452742167 74.9999293670407\\
42.3816236039384 75.0001125842391\\
42.43160193366 75.0003197704791\\
42.4815802633816 75.0002231299004\\
42.5315585931032 74.9999574715912\\
42.5815369228249 75.0000123387144\\
42.6315152525465 75.000162635406\\
42.6814935822681 75.0001705464092\\
42.7314719119897 75.0000279748929\\
42.7814502417114 75.0000828600605\\
42.831428571433 75.0001892207365\\
42.8814069011546 75.0001800528844\\
42.9313852308762 75.0000480520248\\
42.9813635605979 75.0001432900899\\
43.0313418903195 75.0002773052256\\
43.0813202200411 75.0002150097862\\
43.1312985497627 74.999887857557\\
43.1812768794844 74.9998964696715\\
43.231255209206 75.0000683922553\\
43.2812335389276 75.0001041257929\\
43.3312118686492 74.9998713820241\\
43.3811901983709 75.0000799263944\\
43.4311685280925 74.9998862866778\\
43.4811468578141 74.9999922492134\\
43.5311251875357 75.0000182686199\\
43.5811035172574 74.999777116318\\
43.631081846979 74.9999424499401\\
43.6810601767006 74.9999958250555\\
43.7310385064222 74.9996823967376\\
43.7810168361439 74.9997900734888\\
43.8309951658655 75.0000924782944\\
43.8809734955871 75.0002296795719\\
43.9309518253087 75.0001296593109\\
43.9809301550304 75.0004092176096\\
44.030908484752 75.00024274108\\
44.0808868144736 75.0001989165321\\
44.1308651441952 75.0002738827607\\
44.1808434739169 74.9999446034781\\
44.2308218036385 74.9998436395254\\
44.2808001333601 74.9999546763138\\
44.3307784630817 74.9998890054121\\
44.3807567928034 74.9996438308153\\
44.430735122525 74.9998465653334\\
44.4807134522466 74.9997224954132\\
44.5306917819682 74.9998036990291\\
44.5806701116899 74.9999446696893\\
44.6306484414115 74.9998666523607\\
44.6806267711331 75.0000459267176\\
44.7306051008547 75.0002469038009\\
44.7805834305764 75.0001184287248\\
44.830561760298 75.0001353377593\\
44.8805400900196 75.0002319320629\\
44.9305184197412 75.0000055358396\\
44.9804967494629 75.0000925657514\\
45.0304750791845 74.9999266340456\\
45.0804534089061 74.9997302012343\\
45.1304317386277 74.9998177733505\\
45.1804100683494 74.9998388673703\\
45.230388398071 74.9996911468043\\
45.2803667277926 74.999896716763\\
45.3303450575143 74.999769693386\\
45.3803233872359 74.9999137480336\\
45.4303017169575 75.0000533145794\\
45.4802800466791 74.9999541325087\\
45.5302583764008 75.0001518099452\\
45.5802367061224 75.0002737948671\\
45.630215035844 74.999996489787\\
45.6801933655656 75.0001478627382\\
45.7301716952873 74.999983098387\\
45.7801500250089 74.9999013393244\\
45.8301283547305 74.9999584954639\\
45.8801066844521 74.9997824696766\\
45.9300850141738 74.999863433768\\
45.9800633438954 74.9999269848922\\
46.030041673617 74.9996614994598\\
46.0800200033386 74.9998528222204\\
46.1299983330603 74.9997428536881\\
46.1799766627819 74.9997431032534\\
46.2299549925035 74.9999431871402\\
46.2799333222251 74.9999496209784\\
46.3299116519468 75.0000626819383\\
46.3798899816684 75.0001303144381\\
46.42986831139 75.000011119555\\
46.4798466411116 75.0000809240737\\
46.5298249708333 75.0002460439282\\
46.5798033005549 75.0002727085666\\
46.6297816302765 75.0000310534961\\
46.6797599599981 75.0001370064274\\
46.7297382897198 75.0000588459079\\
46.7797166194414 74.9998047768895\\
46.829694949163 74.9998752422107\\
46.8796732788846 74.9998130592576\\
46.9296516086063 74.9996565098991\\
46.9796299383279 74.9998461878567\\
47.0296082680495 75.0000550715777\\
47.0795865977711 74.9999452962948\\
47.1295649274928 75.0000252937025\\
47.1795432572144 75.0002572372614\\
47.229521586936 75.0000652309973\\
47.2794999166576 75.0001808241359\\
47.3294782463793 75.0002085317101\\
47.3794565761009 74.9999525593012\\
47.4294349058225 75.0000076703145\\
47.4794132355441 75.0001181321568\\
47.5293915652658 74.9999541672878\\
47.5793698949874 74.9998773875996\\
47.629348224709 75.0000005555921\\
47.6793265544306 74.9998098918877\\
47.7293048841523 74.9999317346374\\
47.7792832138739 74.9999198829755\\
47.8292615435955 74.9997564568184\\
47.8792398733171 74.999978581036\\
47.9292182030388 75.0001493313175\\
47.9791965327604 74.9998696950206\\
48.029174862482 74.9999887651938\\
48.0791531922036 75.0000663875835\\
48.1291315219253 75.0000551751873\\
48.1791098516469 75.0001220054401\\
48.2290881813685 74.9999228697561\\
48.2790665110902 74.9998914865137\\
48.3290448408118 74.9999668999226\\
48.3790231705334 74.9998881845386\\
48.429001500255 74.999955418898\\
48.4789798299767 74.9999511483475\\
48.5289581596983 74.9997824181628\\
48.5789364894199 74.999986734183\\
48.6289148191415 74.999882645352\\
48.6788931488632 74.999932806968\\
48.7288714785848 75.0001148304727\\
48.7788498083064 74.9999756405305\\
48.828828138028 74.9997948510281\\
48.8788064677497 75.0000345142325\\
48.9287847974713 75.0003093536361\\
48.9787631271929 75.000232191378\\
49.0287414569145 74.999981540459\\
49.0787197866362 75.0001971363963\\
49.1286981163578 75.0004786266072\\
49.1786764460794 75.0004018997424\\
49.228654775801 74.9999803476385\\
49.2786331055227 75.0000371708302\\
49.3286114352443 75.000254183542\\
49.3785897649659 75.0002398797369\\
49.4285680946875 74.9999675431172\\
49.4785464244092 75.0001579216041\\
49.5285247541308 74.9998805289215\\
49.5785030838524 74.9999200495949\\
49.628481413574 74.9998701384175\\
49.6784597432957 74.9997497355798\\
49.7284380730173 74.9998830977711\\
49.7784164027389 74.9998354217678\\
49.8283947324605 74.999585984624\\
49.8783730621822 74.9998022077489\\
49.9283513919038 75.0001063142554\\
49.9783297216254 75.0000608430128\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000219248759094626\\
-9.84573095516021 -0.000269917218247429\\
-9.79575262543858 -3.74509545508772e-05\\
-9.74577429571696 -0.000126141239888966\\
-9.69579596599533 1.55705492943525e-05\\
-9.6458176362737 8.02538124844432e-06\\
-9.59583930655208 4.30914224125445e-05\\
-9.54586097683045 0.000237406784435734\\
-9.49588264710883 0.000154146837303415\\
-9.4459043173872 0.000119524338515475\\
-9.39592598766558 0.000280910608125851\\
-9.34594765794395 0.000163522054208443\\
-9.29596932822233 -5.965048330836e-05\\
-9.2459909985007 -0.000141987693496048\\
-9.19601266877908 -8.43599264044315e-05\\
-9.14603433905745 -0.000277098879450932\\
-9.09605600933583 -0.000212461891351268\\
-9.0460776796142 -0.000262677931459621\\
-8.99609934989257 -0.000250361626967788\\
-8.94612102017095 -2.89067975245416e-05\\
-8.89614269044932 -5.02883631270379e-05\\
-8.8461643607277 -6.09448761679232e-05\\
-8.79618603100607 0.000240388617385179\\
-8.74620770128445 0.000257146894000471\\
-8.69622937156282 0.000258265645243227\\
-8.6462510418412 0.000328246678691357\\
-8.59627271211957 0.000190518330782652\\
-8.54629438239795 0.000241787638515234\\
-8.49631605267632 0.000114963622763753\\
-8.44633772295469 -0.000125420920085162\\
-8.39635939323307 -0.000121468619909137\\
-8.34638106351144 2.40012013819069e-05\\
-8.29640273378982 -0.000133823632495478\\
-8.24642440406819 -0.00034743410651572\\
-8.19644607434657 -0.000359474361175671\\
-8.14646774462494 -0.000187475234270096\\
-8.09648941490332 -0.000295121280942112\\
-8.04651108518169 -5.05919160787016e-05\\
-7.99653275546007 -4.08600317314267e-05\\
-7.94655442573844 5.9028243413195e-05\\
-7.89657609601682 0.000290631578536704\\
-7.84659776629519 0.000221304217120633\\
-7.79661943657356 0.000216486223507673\\
-7.74664110685194 0.000475466513307765\\
-7.69666277713031 0.00036562021705322\\
-7.64668444740869 5.15356077812612e-05\\
-7.59670611768706 -0.000157285830937326\\
-7.54672778796544 -3.64713196177036e-05\\
-7.49674945824381 -0.000153914006659761\\
-7.44677112852219 -0.000439084251411259\\
-7.39679279880056 -0.000592348224017769\\
-7.34681446907894 -0.000361546553904191\\
-7.29683613935731 -0.000430914806202054\\
-7.24685780963569 -0.000242780079133809\\
-7.19687947991406 -7.40372342988849e-05\\
-7.14690115019243 -9.94230504147708e-06\\
-7.09692282047081 0.00032088442821987\\
-7.04694449074918 0.000354000221705064\\
-6.99696616102756 0.000344648724421859\\
-6.94698783130593 0.000610895949648693\\
-6.89700950158431 0.00058261925005354\\
-6.84703117186268 0.000274387712124735\\
-6.79705284214106 -8.2358019426465e-06\\
-6.74707451241943 -4.19095158576965e-07\\
-6.69709618269781 -0.000166394165717065\\
-6.64711785297618 -0.000502863404108211\\
-6.59713952325455 -0.000717179354978725\\
-6.54716119353293 -0.000554590806132182\\
-6.4971828638113 -0.000606359681114554\\
-6.44720453408968 -0.0004919758066535\\
-6.39722620436805 -0.000135819427669048\\
-6.34724787464643 -3.64324660040438e-05\\
-6.2972695449248 0.000252962345257401\\
-6.24729121520318 0.00048217159928754\\
-6.19731288548155 0.000433567620348185\\
-6.14733455575993 0.000446679187007248\\
-6.0973562260383 0.000682125537423417\\
-6.04737789631668 0.000403208687203005\\
-5.99739956659505 0.000313687778543681\\
-5.94742123687342 0.000102901976788417\\
-5.8974429071518 -0.00020942825358361\\
-5.84746457743017 -0.00016802383470349\\
-5.79748624770855 -0.000319350219797343\\
-5.74750791798692 -0.000543976784683764\\
-5.6975295882653 -0.000473952677566558\\
-5.64755125854367 -0.000363269646186382\\
-5.59757292882205 -0.000326579320244491\\
-5.54759459910042 1.44059595186263e-05\\
-5.4976162693788 2.50646553467959e-05\\
-5.44763793965717 0.00033498989068903\\
-5.39765960993554 0.000485015043523163\\
-5.34768128021392 0.000415475951740518\\
-5.29770295049229 0.000519153836648911\\
-5.24772462077067 0.000570962292840704\\
-5.19774629104904 0.000271940371021628\\
-5.14776796132742 -6.45009276922792e-05\\
-5.09778963160579 -0.000124905054690316\\
-5.04781130188417 -0.000133097782963887\\
-4.99783297216254 -0.000426070619141683\\
-4.94785464244092 -0.000684366241330281\\
-4.89787631271929 -0.000586948590353131\\
-4.84789798299767 -0.000439881114289165\\
-4.79791965327604 -0.000463156757177785\\
-4.74794132355441 -0.000150240230141208\\
-4.69796299383279 -4.65898483525962e-05\\
-4.64798466411116 0.000194341409951448\\
-4.59800633438954 0.000491866085212678\\
-4.54802800466791 0.000460121518699452\\
-4.49804967494629 0.000438339920947328\\
-4.44807134522466 0.000637821212876588\\
-4.39809301550304 0.000402443984057754\\
-4.34811468578141 0.000320181861752644\\
-4.29813635605979 9.60772740654647e-05\\
-4.24815802633816 -0.000163471850100905\\
-4.19817969661653 -0.00014860081137158\\
-4.14820136689491 -0.000341776321874931\\
-4.09822303717328 -0.000514917628606781\\
-4.04824470745166 -0.000370283087249845\\
-3.99826637773003 -0.000411635992350057\\
-3.94828804800841 -0.000203645031433553\\
-3.89830971828678 -3.46888555213809e-05\\
-3.84833138856516 5.18833985552192e-06\\
-3.79835305884353 0.000340861879521981\\
-3.74837472912191 0.0004084876854904\\
-3.69839639940028 0.000372793147107586\\
-3.64841806967866 0.000527196243638173\\
-3.59843973995703 0.000400310527766123\\
-3.5484614102354 0.000347221794072539\\
-3.49848308051378 0.000189393904292956\\
-3.44850475079215 -5.2201357902959e-05\\
-3.39852642107053 -0.000112083798740059\\
-3.3485480913489 -0.000345617154380307\\
-3.29856976162728 -0.000483041658299044\\
-3.24859143190565 -0.000283357076114044\\
-3.19861310218403 -0.000284067209577188\\
-3.1486347724624 -0.000395214592572302\\
-3.09865644274078 -0.000335136137437075\\
-3.04867811301915 3.10080940835178e-05\\
-2.99869978329752 -4.92989784106612e-06\\
-2.9487214535759 0.000230535224545747\\
-2.89874312385427 0.000338506215484813\\
-2.84876479413265 0.000273574405582622\\
-2.79878646441102 0.000507773656863719\\
-2.7488081346894 0.000450664811069146\\
-2.69882980496777 0.000210485886782408\\
-2.64885147524615 0.000163408112712204\\
-2.59887314552452 0.00019263825379312\\
-2.5488948158029 -0.000108528329292312\\
-2.49891648608127 -0.000456919515272602\\
-2.44893815635965 -0.000562732457183301\\
-2.39895982663802 -0.000424698373535648\\
-2.34898149691639 -0.000563021749258041\\
-2.29900316719477 -0.00033923308365047\\
-2.24902483747314 -0.000264386617345735\\
-2.19904650775152 -7.71641498431563e-05\\
-2.14906817802989 0.000259411317529157\\
-2.09908984830827 0.000293998455163091\\
-2.04911151858664 0.000366832537110895\\
-1.99913318886502 0.000690423330524936\\
-1.94915485914339 0.000601228675805032\\
-1.89917652942177 0.000256217754213139\\
-1.84919819970014 2.7425994630903e-06\\
-1.79921986997851 0.00012881078873761\\
-1.74924154025689 1.27661041915417e-05\\
-1.69926321053526 -0.000356953387381509\\
-1.64928488081364 -0.000656661140965298\\
-1.59930655109201 -0.000571037526242435\\
-1.54932822137039 -0.00048705653171055\\
-1.49934989164876 -0.000581900385441259\\
-1.44937156192714 -0.000596268946537748\\
-1.39939323220551 -0.000270860036835074\\
-1.34941490248389 0.000130137777887285\\
-1.29943657276226 0.000208342535188422\\
-1.24945824304064 0.000201890215976164\\
-1.19947991331901 0.000350632617482916\\
-1.14950158359738 0.000479646696476266\\
-1.09952325387576 0.000301195977954194\\
-1.04954492415413 0.000360984995495528\\
-0.999566594432508 0.000107894884422421\\
-0.949588264710883 3.7894060369581e-05\\
-0.899609934989257 -3.7447753129527e-05\\
-0.849631605267632 -0.000282973196590319\\
-0.799653275546007 -0.000345526641467586\\
-0.749674945824381 -0.000233321043197066\\
-0.699696616102756 -0.000358116230927408\\
-0.64971828638113 -0.00047765250201337\\
-0.599739956659505 -0.000330938637489453\\
-0.54976162693788 2.41969246417284e-05\\
-0.499783297216254 4.10992652177811e-05\\
-0.449804967494629 -3.79045377485454e-05\\
-0.399826637773003 7.10821768734604e-05\\
-0.349848308051378 0.000381402933271602\\
-0.299869978329752 0.000291293836198747\\
-0.249891648608127 5.37061714567244e-05\\
-0.199913318886502 -4.66083292849362e-06\\
-0.149934989164876 0.000212209997698665\\
-0.0999566594432508 3.06015135720372e-05\\
-0.0499783297216254 -0.000307859154418111\\
0 -0.000440735020674765\\
0.0499783297216254 -0.000179032067535445\\
0.0999566594432508 69.5727384112251\\
0.149934989164876 62.662511956878\\
0.199913318886502 56.6290228429716\\
0.249891648608127 51.36126274243\\
0.299869978329752 46.7231204692507\\
0.349848308051378 43.1433177401777\\
0.399826637773003 40.4825592607085\\
0.449804967494629 38.6194595748384\\
0.499783297216254 37.458274068922\\
0.54976162693788 36.7922658272437\\
0.599739956659505 36.3711489457637\\
0.64971828638113 35.97879645793\\
0.699696616102756 35.4269550991012\\
0.749674945824381 34.5829964830773\\
0.799653275546007 33.4158100551576\\
0.849631605267632 31.9956688511593\\
0.899609934989257 30.478733589116\\
0.949588264710883 29.0877409988025\\
0.999566594432508 28.0769125949882\\
1.04954492415413 27.6824165400467\\
1.09952325387576 28.0822885195084\\
1.14950158359738 29.3558956282504\\
1.19947991331901 31.4696098944114\\
1.24945824304064 34.2651304684114\\
1.29943657276226 37.4781581746356\\
1.34941490248389 40.7752519370115\\
1.39939323220551 43.7969757718383\\
1.44937156192714 46.2156968473573\\
1.49934989164876 47.7758016073494\\
1.54932822137039 48.3502151911671\\
1.59930655109201 47.9408667953976\\
1.64928488081364 46.7083887623448\\
1.69926321053526 44.9247071170248\\
1.74924154025689 42.9601016647939\\
1.79921986997851 41.2110358165228\\
1.84919819970014 40.0502789812163\\
1.89917652942177 39.7757000983984\\
1.94915485914339 40.5542069123476\\
1.99913318886502 42.3998998109892\\
2.04911151858664 45.1784396723087\\
2.09908984830827 48.6063805969025\\
2.14906817802989 52.3083963093814\\
2.19904650775152 55.8601211526548\\
2.24902483747314 58.8524675871304\\
2.29900316719477 60.9607025660807\\
2.34898149691639 61.9610045588342\\
2.39895982663802 61.8133724785002\\
2.44893815635965 60.6156077125343\\
2.49891648608127 58.6319210674264\\
2.5488948158029 56.2223891216854\\
2.59887314552452 53.8172123387631\\
2.64885147524615 51.8363377808419\\
2.69882980496777 50.6417038639484\\
2.7488081346894 50.4738506980357\\
2.79878646441102 51.4306830114219\\
2.84876479413265 53.4346572082723\\
2.89874312385427 56.2757645115198\\
2.9487214535759 59.603952284815\\
2.99869978329752 63.0137361479865\\
3.04867811301915 66.0819216808886\\
3.09865644274078 68.4371748100966\\
3.1486347724624 69.8112243457581\\
3.19861310218403 70.0727668091713\\
3.24859143190565 69.2555123222701\\
3.29856976162728 67.5379538495326\\
3.3485480913489 65.2260965316964\\
3.39852642107053 62.7066051542351\\
3.44850475079215 60.3887095597747\\
3.49848308051378 58.6471594739123\\
3.5484614102354 57.7692795847543\\
3.59843973995703 57.9133187929983\\
3.64841806967866 59.089250456891\\
3.69839639940028 61.1592035094509\\
3.74837472912191 63.8572941695747\\
3.79835305884353 66.831443359406\\
3.84833138856516 69.6945674878953\\
3.89830971828678 72.079873362527\\
3.94828804800841 73.6922052413865\\
3.99826637773003 74.349869460566\\
4.04824470745166 74.0093661227729\\
4.09822303717328 72.7689587630448\\
4.14820136689491 70.8517994629801\\
4.19817969661653 68.5723910463275\\
4.24815802633816 66.2910328776343\\
4.29813635605979 64.3610973512114\\
4.34811468578141 63.0784723912075\\
4.39809301550304 62.6406180493359\\
4.44807134522466 63.1209066638257\\
4.49804967494629 64.4602207852586\\
4.54802800466791 66.4770036368282\\
4.59800633438954 68.8959506346146\\
4.64798466411116 71.3895621376287\\
4.69796299383279 73.6253894910624\\
4.74794132355441 75.3131850139471\\
4.79791965327604 76.2453152051603\\
4.84789798299767 76.3257468296797\\
4.89787631271929 75.5808874678041\\
4.94785464244092 74.1531549586216\\
4.99783297216254 72.2780007358233\\
5.04781130188417 70.2497131048585\\
5.09778963160579 68.3776742589544\\
5.14776796132742 66.9417961934232\\
5.19774629104904 66.1527693532116\\
5.24772462077067 66.1250014434336\\
5.29770295049229 66.8617445757263\\
5.34768128021392 68.2568182643445\\
5.39765960993554 70.1114709439571\\
5.44763793965717 72.1663337554492\\
5.4976162693788 74.139062314498\\
5.54759459910042 75.7648273806262\\
5.59757292882205 76.8328969102004\\
5.64755125854367 77.216988679138\\
5.6975295882653 76.8908612054656\\
5.74750791798692 75.9294879283698\\
5.79748624770855 74.4953075586818\\
5.84746457743017 72.8145295451395\\
5.8974429071518 71.1430610061507\\
5.94742123687342 69.7291296940239\\
5.99739956659505 68.7772489716008\\
6.04737789631668 68.4215344046243\\
6.0973562260383 68.7080575666914\\
6.14733455575993 69.5900617049483\\
6.19731288548155 70.9360985187232\\
6.24729121520318 72.5519462824741\\
6.2972695449248 74.2098054711823\\
6.34724787464643 75.6812140029797\\
6.39722620436805 76.7689068813343\\
6.44720453408968 77.3351304305834\\
6.4971828638113 77.3200158358668\\
6.54716119353293 76.7477607192995\\
6.59713952325455 75.7204554149939\\
6.64711785297618 74.4022843483253\\
6.69709618269781 72.9950657792506\\
6.74707451241943 71.7080253448512\\
6.79705284214106 70.7273722012178\\
6.84703117186268 70.1906808279455\\
6.89700950158431 70.1690819828946\\
6.94698783130593 70.6583284668159\\
6.99696616102756 71.580887487944\\
7.04694449074918 72.7990386034071\\
7.09692282047081 74.1369652475987\\
7.14690115019243 75.4061581834685\\
7.19687947991406 76.4322217466542\\
7.24685780963569 77.0797818152641\\
7.29683613935731 77.2713909896265\\
7.34681446907894 76.9955265881435\\
7.39679279880056 76.308566009975\\
7.44677112852219 75.3230336953129\\
7.49674945824381 74.1912526809028\\
7.54672778796544 73.0826443784463\\
7.59670611768706 72.158204625448\\
7.64668444740869 71.5482940617949\\
7.69666277713031 71.3352822496381\\
7.74664110685194 71.5426322125131\\
7.79661943657356 72.1324369513604\\
7.84659776629519 73.013630281348\\
7.89657609601682 74.0563199015742\\
7.94655442573844 75.1097114419099\\
7.99653275546007 76.0264986663242\\
8.04651108518169 76.6827576393553\\
8.09648941490332 76.9939728692407\\
8.14646774462494 76.9278379478783\\
8.19644607434657 76.5069031181338\\
8.24642440406819 75.8034408341337\\
8.29640273378982 74.9273243983043\\
8.34638106351144 74.011406985519\\
8.39635939323307 73.1894386801287\\
8.44633772295469 72.5782676525705\\
8.49631605267632 72.2620019761962\\
8.54629438239795 72.2795425022196\\
8.59627271211957 72.6211355555279\\
8.6462510418412 73.2313160743797\\
8.69622937156282 74.0176221450383\\
8.74620770128445 74.8642243670474\\
8.79618603100607 75.6508119827777\\
8.8461643607277 76.2681860291923\\
8.89614269044932 76.6342613555025\\
8.94612102017095 76.7058722901857\\
8.99609934989257 76.4820899091137\\
9.0460776796142 76.0042993830575\\
9.09605600933583 75.3496234526392\\
9.14603433905745 74.6181733653066\\
9.19601266877908 73.9174331224058\\
9.2459909985007 73.3486583021295\\
9.29596932822233 72.9903422528878\\
9.34594765794395 72.889278697985\\
9.39592598766558 73.0543322468293\\
9.4459043173872 73.4551110414031\\
9.49588264710883 74.0291594786686\\
9.54586097683045 74.6909998824412\\
9.59583930655208 75.3440791180765\\
9.6458176362737 75.8966229807993\\
9.69579596599533 76.2732755692559\\
9.74577429571696 76.4261011578492\\
9.79575262543858 76.340681964939\\
9.84573095516021 76.0363314415736\\
9.89570928488183 75.5638909751724\\
9.94568761460346 74.9968611937948\\
9.99566594432508 74.4193462377007\\
10.0456442740467 73.9150762178178\\
10.0956226037683 73.5551896302786\\
10.14560093349 73.3881306766125\\
10.1955792632116 73.4327497714548\\
10.2455575929332 73.6774075553694\\
10.2955359226548 74.0823880379321\\
10.3455142523765 74.5861173739831\\
10.3954925820981 75.1139700072235\\
10.4454709118197 75.590258090524\\
10.4954492415413 75.949111438822\\
10.545427571263 76.1433128699719\\
10.5954059009846 76.1499144528352\\
10.6453842307062 75.9736341510143\\
10.6953625604278 75.6456283685111\\
10.7453408901495 75.2178902542801\\
10.7953192198711 74.7547753475374\\
10.8452975495927 74.3239372209064\\
10.8952758793143 73.9868768365704\\
10.945254209036 73.7899303028826\\
10.9952325387576 73.757568506262\\
11.0452108684792 73.8899195411068\\
11.0951891982008 74.1640683116566\\
11.1451675279225 74.5374250797613\\
11.1951458576441 74.9539314489812\\
11.2451241873657 75.3526746013085\\
11.2951025170873 75.6776688704849\\
11.345080846809 75.8850721025374\\
11.3950591765306 75.9487620911386\\
11.4450375062522 75.8635577176756\\
11.4950158359738 75.6464326255082\\
11.5449941656955 75.3327915149566\\
11.5949724954171 74.9706238863291\\
11.6449508251387 74.6131138065539\\
11.6949291548603 74.3118453698116\\
11.744907484582 74.1089034175093\\
11.7948858143036 74.0308922246913\\
11.8448641440252 74.0853102014808\\
11.8948424737468 74.2610602252535\\
11.9448208034685 74.5300055584812\\
11.9947991331901 74.8512683108856\\
12.0447774629117 75.1770200592\\
12.0947557926334 75.4608108205139\\
12.144734122355 75.6635866238503\\
12.1947124520766 75.7588891373598\\
12.2446907817982 75.7358367973939\\
12.2946691115199 75.6014229381981\\
12.3446474412415 75.3785078153305\\
12.3946257709631 75.1019022715627\\
12.4446041006847 74.8124444189307\\
12.4945824304064 74.5522927037382\\
12.544560760128 74.3583532613411\\
12.5945390898496 74.2569296481088\\
12.6445174195712 74.2596248870541\\
12.6944957492929 74.3633136579592\\
12.7444740790145 74.550651168247\\
12.7944524087361 74.7927476746554\\
12.8444307384577 75.053001637425\\
12.8944090681794 75.2937082636345\\
12.944387397901 75.4812570243666\\
12.9943657276226 75.5905859517225\\
13.0443440573442 75.6078178415191\\
13.0943223870659 75.5335781586473\\
13.1443007167875 75.3810747691023\\
13.1942790465091 75.1745474306517\\
13.2442573762307 74.945458950242\\
13.2942357059524 74.7270369465696\\
13.344214035674 74.550699939573\\
13.3941923653956 74.4408793171169\\
13.4441706951172 74.4110348152753\\
13.4941490248389 74.4634071542532\\
13.5441273545605 74.5885147915396\\
13.5941056842821 74.7665246938413\\
13.6440840140037 74.9698644899763\\
13.6940623437254 75.1694654300809\\
13.744040673447 75.3363479571999\\
13.7940190031686 75.4476154185249\\
13.8439973328902 75.4894020879874\\
13.8939756626119 75.4571527746157\\
13.9439539923335 75.3578068169008\\
13.9939323220551 75.2079555364617\\
14.0439106517767 75.0303021802392\\
14.0938889814984 74.8510741599603\\
14.14386731122 74.6964956763259\\
14.1938456409416 74.5877162901161\\
14.2438239706632 74.5394555690291\\
14.2938023003849 74.5567594347813\\
14.3437806301065 74.6353524985898\\
14.3937589598281 74.7625525359763\\
14.4437372895497 74.9186543923861\\
14.4937156192714 75.0801571182092\\
14.543693948993 75.223973198008\\
14.5936722787146 75.3302098625863\\
14.6436506084362 75.384664372541\\
14.6936289381579 75.3806727098709\\
14.7436072678795 75.3206836096069\\
14.7935855976011 75.2151315934316\\
14.8435639273227 75.0804994607461\\
14.8935422570444 74.9365805162233\\
14.943520586766 74.8045323207043\\
14.9934989164876 74.7032493533334\\
15.0434772462092 74.6464306606504\\
15.0934555759309 74.6405239035084\\
15.1434339056525 74.6856848291645\\
15.1934122353741 74.773401645798\\
15.2433905650958 74.8902648813964\\
15.2933688948174 75.0187001004815\\
15.343347224539 75.1397088106023\\
15.3933255542606 75.2364300684712\\
15.4433038839823 75.2957032724225\\
15.4932822137039 75.3097172148409\\
15.5432605434255 75.2779684893903\\
15.5932388731471 75.2065698313527\\
15.6432172028688 75.1067975259502\\
15.6931955325904 74.9934012860467\\
15.743173862312 74.8837594667566\\
15.7931521920336 74.7929886609199\\
15.8431305217553 74.7337003596476\\
15.8931088514769 74.7139962798974\\
15.9430871811985 74.7350986010861\\
15.9930655109201 74.7928078517725\\
16.0430438406418 74.8781457020959\\
16.0930221703634 74.978267212573\\
16.143000500085 75.0777327427932\\
16.1929788298066 75.162935587432\\
16.2429571595283 75.2216268649499\\
16.2929354892499 75.2463094360428\\
16.3429138189715 75.2347059623571\\
16.3928921486931 75.188877825567\\
16.4428704784148 75.116714497417\\
16.4928488081364 75.0297240017971\\
16.542827137858 74.9401323970233\\
16.5928054675796 74.8613327497151\\
16.6427837973013 74.8042159916076\\
16.6927621270229 74.7763652101276\\
16.7427404567445 74.781261330354\\
16.7927187864661 74.8168204324611\\
16.8426971161878 74.8773069868912\\
16.8926754459094 74.9536462915421\\
16.942653775631 75.0339701067423\\
16.9926321053526 75.1066330164031\\
17.0426104350743 75.1617059271666\\
17.0925887647959 75.191995829955\\
17.1425670945175 75.1932927849703\\
17.1925454242391 75.1662797862082\\
17.2425237539608 75.115885969135\\
17.2925020836824 75.0502682769729\\
17.342480413404 74.9787506341818\\
17.3924587431256 74.9120596740977\\
17.4424370728473 74.8597103176871\\
17.4924154025689 74.828545156779\\
17.5423937322905 74.8229914714466\\
17.5923720620121 74.8426161526004\\
17.6423503917338 74.883924855385\\
17.6923287214554 74.9407389259432\\
17.742307051177 75.0043062573241\\
17.7922853808986 75.0650006321666\\
17.8422637106203 75.1144240479334\\
17.8922420403419 75.1460362918442\\
17.9422203700635 75.1557362901804\\
17.9921986997851 75.1423052127939\\
18.0421770295068 75.1085350032372\\
18.0921553592284 75.0600857041718\\
18.14213368895 75.0044058612548\\
18.1921120186717 74.9492176322383\\
18.2420903483933 74.9025946063921\\
18.2920686781149 74.8712228819204\\
18.3420470078365 74.85933676071\\
18.3920253375582 74.8676189308753\\
18.4420036672798 74.8943979217438\\
18.4919819970014 74.9355317336449\\
18.541960326723 74.9849120814179\\
18.5919386564447 75.0348073900386\\
18.6419169861663 75.0779986575071\\
18.6918953158879 75.1086685989867\\
18.7418736456095 75.1229667234293\\
18.7918519753312 75.1190126960864\\
18.8418303050528 75.0977445294848\\
18.8918086347744 75.0629232461506\\
18.941786964496 75.0201673293486\\
18.9917652942177 74.975655774324\\
19.0417436239393 74.9354765059252\\
19.0917219536609 74.9055484111886\\
19.1417002833825 74.8901612601185\\
19.1916786131042 74.8910963803064\\
19.2416569428258 74.9072205855919\\
19.2916352725474 74.9360297418025\\
19.341613602269 74.973298372206\\
19.3915919319907 75.0135429849615\\
19.4415702617123 75.0503281290003\\
19.4915485914339 75.0786332722055\\
19.5415269211555 75.0948996149236\\
19.5915052508772 75.0973349687411\\
19.6414835805988 75.0853847904364\\
19.6914619103204 75.0612174006528\\
19.741440240042 75.0289169604366\\
19.7914185697637 74.9936088730465\\
19.8413968994853 74.9598159814195\\
19.8913752292069 74.9328426846478\\
19.9413535589285 74.916173365491\\
19.9913318886502 74.9118430791714\\
20.0413102183718 74.9206056629191\\
20.0912885480934 74.9401860240323\\
20.141266877815 74.9677152078948\\
20.1912452075367 74.9994176698965\\
20.2412235372583 75.0300930319645\\
20.2912018669799 75.0552979837812\\
20.3411801967015 75.0718641155981\\
20.3911585264232 75.0779505663377\\
20.4411368561448 75.072490448365\\
20.4911151858664 75.0564499637403\\
20.541093515588 75.0327170155651\\
20.5910718453097 75.0052198738558\\
20.6410501750313 74.9776235064201\\
20.6910285047529 74.9536873569014\\
20.7410068344745 74.9370448665286\\
20.7909851641962 74.9301980140444\\
20.8409634939178 74.9335423926823\\
20.8909418236394 74.9459932287573\\
20.940920153361 74.9657872066018\\
20.9908984830827 74.9901519039122\\
21.0408768128043 75.0152727018576\\
21.0908551425259 75.0371805657051\\
21.1408334722476 75.0530760320544\\
21.1908118019692 75.0611049824511\\
21.2407901316908 75.0602129007166\\
21.2907684614124 75.050355061976\\
21.3407467911341 75.0334398286941\\
21.3907251208557 75.0123527178948\\
21.4407034505773 74.9902094522258\\
21.4906817802989 74.96977696268\\
21.5406601100206 74.9541563489765\\
21.5906384397422 74.9457004258875\\
21.6406167694638 74.9454421439441\\
21.6905950991854 74.9527232146647\\
21.7405734289071 74.9664841200865\\
21.7905517586287 74.9848030880094\\
21.8405300883503 75.0048928252363\\
21.8905084180719 75.0234019555501\\
21.9404867477936 75.0383986893576\\
21.9904650775152 75.0471286891843\\
22.0404434072368 75.0489461814868\\
22.0904217369584 75.043687493453\\
22.1404000666801 75.0321227664244\\
22.1903783964017 75.0164734540158\\
22.2403567261233 74.9990343244281\\
22.2903350558449 74.9818686798972\\
22.3403133855666 74.9677123432048\\
22.3902917152882 74.9588112942001\\
22.4402700450098 74.9560404939984\\
22.4902483747314 74.9594696999702\\
22.5402267044531 74.9688334234816\\
22.5902050341747 74.9821687440271\\
22.6401833638963 74.9979346328473\\
22.6901616936179 75.013544139656\\
22.7401400233396 75.0264713205979\\
22.7901183530612 75.0353947473923\\
22.8400966827828 75.0393474703014\\
22.8900750125044 75.0371689228632\\
22.9400533422261 75.029513102927\\
22.9900316719477 75.0179012605804\\
23.0400100016693 75.0043245495181\\
23.0899883313909 74.9902789914631\\
23.1399666611126 74.9778245972993\\
23.1899449908342 74.9689401872456\\
23.2399233205558 74.9650446842134\\
23.2899016502774 74.9659664298815\\
23.3398799799991 74.9718609913543\\
23.3898583097207 74.9816821941931\\
23.4398366394423 74.9936315443483\\
23.4898149691639 75.0065377620922\\
23.5397932988856 75.0179382193892\\
23.5897716286072 75.0263158457528\\
23.6397499583288 75.0309129101515\\
23.6897282880504 75.0308906148712\\
23.7397066177721 75.026184386661\\
23.7896849474937 75.0178555218736\\
23.8396632772153 75.0074646984285\\
23.8896416069369 74.9963252531597\\
23.9396199366586 74.9856844205351\\
23.9895982663802 74.9773288978031\\
24.0395765961018 74.9726799089694\\
24.0895549258234 74.9721133409184\\
24.1395332555451 74.9753180835978\\
24.1895115852667 74.9822515748383\\
24.2394899149883 74.9912870510889\\
24.28946824471 75.0015397863172\\
24.3394465744316 75.0112239344162\\
24.3894249041532 75.0188804067147\\
24.4394032338748 75.0237836441374\\
24.4893815635965 75.0251897559792\\
24.5393598933181 75.0226964648755\\
24.5893382230397 75.0169925874798\\
24.6393165527613 75.009209645068\\
24.689294882483 75.0003788404865\\
24.7392732122046 74.991468830267\\
24.7892515419262 74.9839877047634\\
24.8392298716478 74.9792137207987\\
24.8892082013695 74.9775656328711\\
24.9391865310911 74.9789188726572\\
24.9891648608127 74.9835759738926\\
25.0391431905343 74.9902713001939\\
25.089121520256 74.9980907738791\\
25.1390998499776 75.0062895723386\\
25.1890781796992 75.0132145553653\\
25.2390565094208 75.0178040497121\\
25.2890348391425 75.0197799554735\\
25.3390131688641 75.0192035926739\\
25.3889914985857 75.0155299232574\\
25.4389698283073 75.0097277334135\\
25.488948158029 75.0029902852839\\
25.5389264877506 74.9957092555996\\
25.5889048174722 74.9893199835788\\
25.6388831471938 74.9848241235304\\
25.6888614769155 74.9823866371298\\
25.7388398066371 74.9825116603461\\
25.7888181363587 74.9853676314524\\
25.8387964660803 74.9901612380927\\
25.888774795802 74.9960647492844\\
25.9387531255236 75.0027524551842\\
25.9887314552452 75.0085243904323\\
26.0387097849668 75.0129489247047\\
26.0886881146885 75.0156548904488\\
26.1386664444101 75.0157564456458\\
26.1886447741317 75.0135433088872\\
26.2386231038533 75.0096971468884\\
26.288601433575 75.0045780370419\\
26.3385797632966 74.9986783876375\\
26.3885580930182 74.9930857584695\\
26.4385364227398 74.9888197274413\\
26.4885147524615 74.9864129096386\\
26.5384930821831 74.9857340808376\\
26.5884714119047 74.9870346409443\\
26.6384497416263 74.9903066993284\\
26.688428071348 74.9951369719929\\
26.7384064010696 75.0002575088001\\
26.7883847307912 75.005050827458\\
26.8383630605128 75.0090611960331\\
26.8883413902345 75.0119034778618\\
26.9383197199561 75.0126418752188\\
26.9882980496777 75.0117418954324\\
27.0382763793993 75.0090812607959\\
27.088254709121 75.0051207948127\\
27.1382330388426 75.0008366949623\\
27.1882113685642 74.9962827602576\\
27.2381896982859 74.9923431736534\\
27.2881680280075 74.9899124939111\\
27.3381463577291 74.9888625566382\\
27.3881246874507 74.9892304418609\\
27.4381030171724 74.9911733124463\\
27.488081346894 74.9946021474898\\
27.5380596766156 74.9984339054208\\
27.5880380063372 75.0025042473862\\
27.6380163360589 75.0061420460406\\
27.6879946657805 75.0086351594655\\
27.7379729955021 75.0100514206861\\
27.7879513252237 75.0098325058934\\
27.8379296549454 75.0081357115414\\
27.887907984667 75.0055425579194\\
27.9378863143886 75.0022548587003\\
27.9878646441102 74.9984752417367\\
28.0378429738319 74.9949923544773\\
28.0878213035535 74.9925341310154\\
28.1377996332751 74.9912743325694\\
28.1877779629967 74.9910080562404\\
28.2377562927184 74.9919921492983\\
28.28773462244 74.9943146214355\\
28.3377129521616 74.9975138278387\\
28.3876912818832 75.0006368220784\\
28.4376696116049 75.003508811933\\
28.4876479413265 75.0060208456125\\
28.5376262710481 75.0078084807319\\
28.5876046007697 75.0080661475658\\
28.6375829304914 75.0070503415191\\
28.687561260213 75.0052278760995\\
28.7375395899346 75.0029327593802\\
28.7875179196562 74.9999339666101\\
28.8374962493779 74.9969054351095\\
28.8874745790995 74.9945757370733\\
28.9374529088211 74.9933822297317\\
28.9874312385427 74.9928416192415\\
29.0374095682644 74.9931728091906\\
29.087387897986 74.9945774002117\\
29.1373662277076 74.9969986706856\\
29.1873445574292 74.9995285595651\\
29.2373228871509 75.0019011892437\\
29.2873012168725 75.0040211214218\\
29.3372795465941 75.005770062271\\
29.3872578763157 75.0064065793413\\
29.4372362060374 75.0059367420909\\
29.487214535759 75.0046977472084\\
29.5371928654806 75.0030880747363\\
29.5871711952022 75.000875784317\\
29.6371495249239 74.9984164522903\\
29.6871278546455 74.9963192902214\\
29.7371061843671 74.9951131400303\\
29.7870845140887 74.9944900600531\\
29.8370628438104 74.9944527538901\\
29.887041173532 74.995221223071\\
29.9370195032536 74.996897377132\\
29.9869978329752 74.9988521682099\\
30.0369761626969 75.0006999706966\\
30.0869544924185 75.0024346265127\\
30.1369328221401 75.0040840971633\\
30.1869111518618 75.0050297849521\\
30.2368894815834 75.0049320104881\\
30.286867811305 75.0041185152077\\
30.3368461410266 75.0030143246113\\
30.3868244707483 75.0015155575238\\
30.4368028004699 74.9995379686879\\
30.4867811301915 74.9976534215966\\
30.5367594599131 74.9964073242154\\
30.5867377896348 74.9958001250343\\
30.6367161193564 74.9955110464361\\
30.686694449078 74.9958047967812\\
30.7366727787996 74.9968629250361\\
30.7866511085213 74.9984443075664\\
30.8366294382429 74.9999299096817\\
30.8866077679645 75.0013323308667\\
30.9365860976861 75.0026984576834\\
30.9865644274078 75.0038068041613\\
31.0365427571294 75.0040235408233\\
31.086521086851 75.003561975318\\
31.1364994165726 75.0027553144901\\
31.1864777462943 75.0017618128913\\
31.2364560760159 75.0002333812881\\
31.2864344057375 74.9986187680042\\
31.3364127354591 74.9974237458082\\
31.3863910651808 74.9969065975165\\
31.4363693949024 74.9965268031519\\
31.486347724624 74.9965003768739\\
31.5363260543456 74.9970858677989\\
31.5863043840673 74.9983377313765\\
31.6362827137889 74.9995245625905\\
31.6862610435105 75.0005982661969\\
31.7362393732321 75.0016638504167\\
31.7862177029538 75.0027506389597\\
31.8361960326754 75.0031260545074\\
31.886174362397 75.0028530512645\\
31.9361526921186 75.0022798335704\\
31.9861310218403 75.0017442472745\\
32.0361093515619 75.0007594312774\\
32.0860876812835 74.9994759599213\\
32.1360660110051 74.9983332202828\\
32.1860443407268 74.9977176115499\\
32.2360226704484 74.9973019130994\\
32.28600100017 74.9970998107165\\
32.3359793298916 74.9973551191215\\
32.3859576596133 74.9982441647444\\
32.4359359893349 74.9992583385028\\
32.4859143190565 75.0001378248271\\
32.5358926487781 75.0009729711746\\
32.5858709784998 75.0018674158491\\
32.6358493082214 75.0024207336537\\
32.685827637943 75.0024065595062\\
32.7358059676646 75.0020421898807\\
32.7857842973863 75.0015941669699\\
32.8357626271079 75.0009139771282\\
32.8857409568295 74.9998966429848\\
32.9357192865511 74.9989128285961\\
32.9856976162728 74.9983219217393\\
33.0356759459944 74.9980385442905\\
33.085654275716 74.9977837516053\\
33.1356326054376 74.99780411963\\
33.1856109351593 74.9983049846196\\
33.2355892648809 74.9991228237923\\
33.2855675946025 74.9997881482705\\
33.3355459243242 75.0004142355465\\
33.3855242540458 75.001134537597\\
33.4355025837674 75.0018154220015\\
33.485480913489 75.0019393952971\\
33.5354592432107 75.0016969590797\\
33.5854375729323 75.0013505220704\\
33.6354159026539 75.000984188955\\
33.6853942323755 75.0002368912101\\
33.7353725620972 74.9993973647361\\
33.7853508918188 74.9988029166707\\
33.8353292215404 74.9985940434271\\
33.885307551262 74.9983089817397\\
33.9352858809837 74.9981602451589\\
33.9852642107053 74.9984140107699\\
34.0352425404269 74.9991525961377\\
34.0852208701485 74.9996993567038\\
34.1351991998702 75.0001178478124\\
34.1851775295918 75.0006185212987\\
34.2351558593134 75.0013148134167\\
34.285134189035 75.0015338930825\\
34.3351125187567 75.0013461109484\\
34.3850908484783 75.0010602986731\\
34.4350691781999 75.0009447376942\\
34.4850475079215 75.0004762769095\\
34.5350258376432 74.9997525846993\\
34.5850041673648 74.9991363407753\\
34.6349824970864 74.9989444337552\\
34.684960826808 74.9987574161787\\
34.7349391565297 74.9985570066201\\
34.7849174862513 74.9985892639961\\
34.8348958159729 74.9990584191983\\
34.8848741456945 74.9995499518991\\
34.9348524754162 74.9999034480425\\
34.9848308051378 75.0002704885264\\
35.0348091348594 75.0008055170474\\
35.084787464581 75.0011289281247\\
35.1347657943027 75.0010691864009\\
35.1847441240243 75.0008776519098\\
35.2347224537459 75.0008304904622\\
35.2847007834675 75.0006505422061\\
35.3346791131892 75.0001120238448\\
35.3846574429108 74.9995488292188\\
35.4346357726324 74.999290228443\\
35.484614102354 74.9991679922095\\
35.5345924320757 74.9988721961563\\
35.5845707617973 74.9987203371711\\
35.6345490915189 74.9990102527954\\
35.6845274212405 74.9995608243626\\
35.7345057509622 74.999819007644\\
35.7844840806838 75.0000104452192\\
35.8344624104054 75.0003783768625\\
35.884440740127 75.0007395386638\\
35.9344190698487 75.000752278429\\
35.9843973995703 75.0009111310646\\
36.0343757292919 75.0006763392594\\
36.0843540590135 75.0006173674774\\
36.1343323887352 75.0003810611088\\
36.1843107184568 74.9999333017331\\
36.2342890481784 74.9997366195021\\
36.2842673779001 74.9996374620241\\
36.3342457076217 74.9993340353831\\
36.3842240373433 74.999110167555\\
36.4342023670649 74.9992316862335\\
36.4841806967866 74.9993607187935\\
36.5341590265082 74.9994447384961\\
36.5841373562298 74.9998946407868\\
36.6341156859514 75.0000687787542\\
36.6840940156731 75.000278238731\\
36.7340723453947 75.0007470879063\\
36.7840506751163 75.000795537635\\
36.8340290048379 75.0006170349661\\
36.8840073345596 75.000551174744\\
36.9339856642812 75.0004657672253\\
36.9839639940028 75.0000430759974\\
37.0339423237244 74.9999809995643\\
37.0839206534461 74.999644903437\\
37.1338989831677 74.9993965910107\\
37.1838773128893 74.9995416495949\\
37.2338556426109 74.999452860211\\
37.2838339723326 74.9993745554821\\
37.3338123020542 74.9996488282341\\
37.3837906317758 74.9998420367774\\
37.4337689614974 74.9999508874316\\
37.4837472912191 75.0003342641867\\
37.5337256209407 75.0003544912033\\
37.5837039506623 75.0005203387991\\
37.6336822803839 75.0007077318151\\
37.6836606101056 75.0005149981007\\
37.7336389398272 75.0003158346226\\
37.7836172695488 75.0003403901064\\
37.8335955992704 74.9999872375338\\
37.8835739289921 74.9998871993739\\
37.9335522587137 74.999725438829\\
37.9835305884353 74.9995189257606\\
38.0335089181569 74.9995763102197\\
38.0834872478786 74.9995102520916\\
38.1334655776002 74.9994994867302\\
38.1834439073218 74.9998371119727\\
38.2334222370434 75.0001518253703\\
38.2834005667651 75.0001797302684\\
38.3333788964867 75.0001515285112\\
38.3833572262083 75.0003057644062\\
38.4333355559299 75.0003721403482\\
38.4833138856516 75.0002221239265\\
38.5332922153732 75.0003275800555\\
38.5832705450948 75.0000891047239\\
38.6332488748164 75.0000682669634\\
38.6832272045381 74.9999896700319\\
38.7332055342597 74.9997542181518\\
38.7831838639813 74.9997661481029\\
38.8331621937029 74.9999643178307\\
38.8831405234246 74.9998536810745\\
38.9331188531462 74.9996944259328\\
38.9830971828678 74.9997565928788\\
39.0330755125894 75.000007696799\\
39.0830538423111 74.9999396936619\\
39.1330321720327 74.9997985085065\\
39.1830105017543 74.9998768103251\\
39.232988831476 75.0002227946243\\
39.2829671611976 75.0001791887917\\
39.3329454909192 74.9999645462958\\
39.3829238206408 74.9998982806574\\
39.4329021503625 75.0001382108894\\
39.4828804800841 75.0000520562753\\
39.5328588098057 74.9998014196171\\
39.5828371395273 74.9996956333052\\
39.632815469249 74.9999415587808\\
39.6827937989706 74.9999447920709\\
39.7327721286922 74.999771014991\\
39.7827504584138 74.9996950490458\\
39.8327287881355 74.9999405929702\\
39.8827071178571 74.9999898522219\\
39.9326854475787 74.999836904899\\
39.9826637773003 74.9997603711381\\
40.032642107022 75.0000244266994\\
40.0826204367436 75.0001377097215\\
40.1325987664652 74.9999852319888\\
40.1825770961868 74.9998590099858\\
40.2325554259085 75.0000517722219\\
40.2825337556301 75.000178086193\\
40.3325120853517 75.0000078538142\\
40.3824904150733 74.9998243470327\\
40.432468744795 74.9999063416908\\
40.4824470745166 75.0000361907587\\
40.5324254042382 74.9998992496694\\
40.5824037339598 74.9997366490425\\
40.6323820636815 74.9997865734622\\
40.6823603934031 74.9999386089621\\
40.7323387231247 74.999832790345\\
40.7823170528463 74.9996984277095\\
40.832295382568 74.999778977508\\
40.8822737122896 75.0000372968498\\
40.9322520420112 75.0000047456706\\
40.9822303717328 74.9998907469853\\
41.0322087014545 74.9999422951078\\
41.0821870311761 75.0002072592906\\
41.1321653608977 75.0001873158908\\
41.1821436906193 75.0000337326492\\
41.232122020341 74.999961424619\\
41.2821003500626 75.0000644937973\\
41.3320786797842 74.9999305899837\\
41.3820570095058 74.9997126880044\\
41.4320353392275 74.9996587724308\\
41.4820136689491 74.9999241089972\\
41.5319919986707 74.9999657562876\\
41.5819703283923 74.9998404204962\\
41.631948658114 74.9997884247568\\
41.6819269878356 75.0000086777436\\
41.7319053175572 75.0000533905404\\
41.7818836472788 74.9999234359711\\
41.8318619770005 74.9998561957909\\
41.8818403067221 75.0000705428829\\
41.9318186364437 75.0001089279249\\
41.9817969661653 74.9999131826917\\
42.031775295887 74.9997809524939\\
42.0817536256086 75.0000021644519\\
42.1317319553302 75.0001294478716\\
42.1817102850518 74.9999393083272\\
42.2316886147735 74.9997490621172\\
42.2816669444951 74.9998739738658\\
42.3316452742167 75.000032869284\\
42.3816236039384 74.9998743213655\\
42.43160193366 74.9996979079151\\
42.4815802633816 74.9998061500082\\
42.5315585931032 75.0000472381362\\
42.5815369228249 74.9999578131246\\
42.6315152525465 74.9998030197457\\
42.6814935822681 74.9998608509486\\
42.7314719119897 75.0000915859709\\
42.7814502417114 75.000005679176\\
42.831428571433 74.9998359326855\\
42.8814069011546 74.9998459247581\\
42.9313852308762 75.0000749243191\\
42.9813635605979 75.0000097387237\\
43.0313418903195 74.9998409951513\\
43.0813202200411 74.9998235053499\\
43.1312985497627 75.0000571878627\\
43.1812768794844 75.0000043942418\\
43.231255209206 74.9998226379103\\
43.2812335389276 74.9997860880103\\
43.3312118686492 75.000016308768\\
43.3811901983709 74.9998514092294\\
43.4311685280925 75.0000381888822\\
43.4811468578141 75.0000101029582\\
43.5311251875357 75.0000010455551\\
43.5811035172574 75.0001765633351\\
43.631081846979 75.0000873256067\\
43.6810601767006 75.0000730519241\\
43.7310385064222 75.0002800751827\\
43.7810168361439 75.0001422724745\\
43.8309951658655 74.9998836682062\\
43.8809734955871 74.9998272834637\\
43.9309518253087 75.0000226349221\\
43.9809301550304 74.9998063516978\\
44.030908484752 74.9998237942054\\
44.0808868144736 74.9997969459218\\
44.1308651441952 74.9997503655322\\
44.1808434739169 75.0000371942588\\
44.2308218036385 75.0001349185186\\
44.2808001333601 75.000051313109\\
44.3307784630817 75.0000849764911\\
44.3807567928034 75.0002377510828\\
44.430735122525 75.0000671765883\\
44.4807134522466 75.0002249308454\\
44.5306917819682 75.0001171589247\\
44.5806701116899 74.9999657807348\\
44.6306484414115 75.000104974024\\
44.6806267711331 74.9999586879858\\
44.7306051008547 74.9997634484316\\
44.7805834305764 74.9998905303073\\
44.830561760298 74.9999056714296\\
44.8805400900196 74.9998148996383\\
44.9305184197412 74.9999991546792\\
44.9804967494629 74.999926063465\\
45.0304750791845 75.0000597936742\\
45.0804534089061 75.0001862541831\\
45.1304317386277 75.0000703871774\\
45.1804100683494 75.0000752459164\\
45.230388398071 75.0003105385986\\
45.2803667277926 75.0001529752626\\
45.3303450575143 75.0001410992991\\
45.3803233872359 74.9999827606371\\
45.4303017169575 74.9999369037687\\
45.4802800466791 75.0001207120658\\
45.5302583764008 74.9999580111762\\
45.5802367061224 74.9998037792102\\
45.630215035844 74.9999835640483\\
45.6801933655656 74.9998481512011\\
45.7301716952873 74.9999739124905\\
45.7801500250089 74.9999908574682\\
45.8301283547305 74.9999287060928\\
45.8801066844521 75.0001518047065\\
45.9300850141738 75.0001105852425\\
45.9800633438954 75.000040580926\\
46.030041673617 75.0002367922571\\
46.0800200033386 75.000112473208\\
46.1299983330603 75.0002094908268\\
46.1799766627819 75.0001717967098\\
46.2299549925035 75.0000259213266\\
46.2799333222251 75.0000915388227\\
46.3299116519468 74.9999077638495\\
46.3798899816684 74.9998031917494\\
46.42986831139 75.0000695185736\\
46.4798466411116 75.0000369643385\\
46.5298249708333 74.9998083749961\\
46.5798033005549 74.9997301596159\\
46.6297816302765 75.0000162274227\\
46.6797599599981 74.9998774651613\\
46.7297382897198 74.9998815680738\\
46.7797166194414 75.0001035399328\\
46.829694949163 75.0000300871034\\
46.8796732788846 75.0000852002995\\
46.9296516086063 75.0002418806253\\
46.9796299383279 75.0000983472273\\
47.0296082680495 74.9999461462721\\
47.0795865977711 75.0000865786569\\
47.1295649274928 75.0000610016286\\
47.1795432572144 74.9998781381873\\
47.229521586936 75.0000242650276\\
47.2794999166576 74.9998734556721\\
47.3294782463793 74.9998523821705\\
47.3794565761009 75.0001546231215\\
47.4294349058225 75.0001160262036\\
47.4794132355441 74.9999664579809\\
47.5293915652658 75.0000143572106\\
47.5793698949874 75.000018376013\\
47.629348224709 74.9999022575503\\
47.6793265544306 75.0000406781328\\
47.7293048841523 74.9998901181971\\
47.7792832138739 74.999903896387\\
47.8292615435955 75.0001218848047\\
47.8792398733171 75.000002712186\\
47.9292182030388 74.9998874971061\\
47.9791965327604 75.0000892789103\\
48.029174862482 74.9999560842116\\
48.0791531922036 75.0000290496973\\
48.1291315219253 75.0001146201976\\
48.1791098516469 74.9999799647776\\
48.2290881813685 75.0001059933857\\
48.2790665110902 75.0000359685509\\
48.3290448408118 74.9999055168882\\
48.3790231705334 75.0000905599154\\
48.429001500255 75.0000909679511\\
48.4789798299767 75.0000210154394\\
48.5289581596983 75.0001950163278\\
48.5789364894199 75.000043031614\\
48.6289148191415 75.0001158566738\\
48.6788931488632 75.0000833872764\\
48.7288714785848 74.999948086479\\
48.7788498083064 75.0000343123975\\
48.828828138028 75.0001209345646\\
48.8788064677497 74.9998906458495\\
48.9287847974713 74.9996794694744\\
48.9787631271929 74.9998249183409\\
49.0287414569145 75.0001514652104\\
49.0787197866362 75.0000480984454\\
49.1286981163578 74.9998337884608\\
49.1786764460794 74.9998489623249\\
49.228654775801 75.0001157354563\\
49.2786331055227 75.0000430080399\\
49.3286114352443 74.9998458728078\\
49.3785897649659 74.9997920436726\\
49.4285680946875 74.9999236960139\\
49.4785464244092 74.9997955445724\\
49.5285247541308 74.999950487254\\
49.5785030838524 74.999912269559\\
49.628481413574 74.9999865131394\\
49.6784597432957 75.000104031642\\
49.7284380730173 75.0000109401299\\
49.7784164027389 75.0000794693187\\
49.8283947324605 75.0003331032349\\
49.8783730621822 75.0002040917752\\
49.9283513919038 74.9999932780338\\
49.9783297216254 75.0000515351712\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 -0.000248364958679304\\
-9.84573095516021 -0.000280271196970716\\
-9.79575262543858 1.08926906250417e-05\\
-9.74577429571696 -0.00018944643670693\\
-9.69579596599533 0.000138419854920357\\
-9.6458176362737 0.000168865662999451\\
-9.59583930655208 0.000131302658701316\\
-9.54586097683045 0.000318064558086917\\
-9.49588264710883 0.000192995794350281\\
-9.4459043173872 0.00019944942323491\\
-9.39592598766558 0.000505253410665318\\
-9.34594765794395 0.000358538090949878\\
-9.29596932822233 1.49877450894564e-05\\
-9.2459909985007 -0.000157063186634332\\
-9.19601266877908 -0.00012627846444957\\
-9.14603433905745 -0.000424413592554629\\
-9.09605600933583 -0.000381949503207579\\
-9.0460776796142 -0.00043135994928889\\
-8.99609934989257 -0.000395146780647337\\
-8.94612102017095 -0.000101035839179531\\
-8.89614269044932 -3.79722041543573e-05\\
-8.8461643607277 1.46841921377927e-05\\
-8.79618603100607 0.000329802860505879\\
-8.74620770128445 0.000371688802260906\\
-8.69622937156282 0.000394750823033974\\
-8.6462510418412 0.000491099199280143\\
-8.59627271211957 0.000363182916771621\\
-8.54629438239795 0.000297603983199224\\
-8.49631605267632 0.000110640394268557\\
-8.44633772295469 -0.000122790515888482\\
-8.39635939323307 -0.000148846884258091\\
-8.34638106351144 -8.77145794220269e-05\\
-8.29640273378982 -0.000289414165308699\\
-8.24642440406819 -0.000507991207996383\\
-8.19644607434657 -0.000489269732497633\\
-8.14646774462494 -0.0002797189517878\\
-8.09648941490332 -0.00037535370211117\\
-8.04651108518169 -3.92152287531644e-05\\
-7.99653275546007 3.86300962418318e-05\\
-7.94655442573844 0.000171961146406829\\
-7.89657609601682 0.000429471692768857\\
-7.84659776629519 0.000389548513339832\\
-7.79661943657356 0.000393937953049317\\
-7.74664110685194 0.000625789107289165\\
-7.69666277713031 0.000478133151773363\\
-7.64668444740869 0.000113506248453632\\
-7.59670611768706 -0.000166551908478141\\
-7.54672778796544 -0.000137591850943863\\
-7.49674945824381 -0.000301304971799254\\
-7.44677112852219 -0.000598215265199542\\
-7.39679279880056 -0.000763143470976502\\
-7.34681446907894 -0.000568504037801176\\
-7.29683613935731 -0.000557035818928853\\
-7.24685780963569 -0.000359875411959365\\
-7.19687947991406 -0.000159351911861449\\
-7.14690115019243 3.45162698067725e-05\\
-7.09692282047081 0.000488372752442956\\
-7.04694449074918 0.000599151389906183\\
-6.99696616102756 0.000600370258325711\\
-6.94698783130593 0.000791376660345122\\
-6.89700950158431 0.000660816731397063\\
-6.84703117186268 0.000264387199422345\\
-6.79705284214106 -6.96448842063546e-05\\
-6.74707451241943 -6.00864586886019e-05\\
-6.69709618269781 -0.000258402724284679\\
-6.64711785297618 -0.000652026501484215\\
-6.59713952325455 -0.000890722731128335\\
-6.54716119353293 -0.00066734355641529\\
-6.4971828638113 -0.00066866516135633\\
-6.44720453408968 -0.000560176558792591\\
-6.39722620436805 -0.000176636094693094\\
-6.34724787464643 2.46155832428485e-05\\
-6.2972695449248 0.000382577418349683\\
-6.24729121520318 0.000651610607746989\\
-6.19731288548155 0.000644031824776903\\
-6.14733455575993 0.000653156312182546\\
-6.0973562260383 0.000808655167929828\\
-6.04737789631668 0.000459796865470707\\
-5.99739956659505 0.000338508107233793\\
-5.94742123687342 0.00010933552403003\\
-5.8974429071518 -0.000253307662205771\\
-5.84746457743017 -0.000322411506203935\\
-5.79748624770855 -0.000551679404452443\\
-5.74750791798692 -0.000773209176259115\\
-5.6975295882653 -0.00059443642385304\\
-5.64755125854367 -0.000364511215593666\\
-5.59757292882205 -0.000328323658322915\\
-5.54759459910042 6.07778201811016e-05\\
-5.4976162693788 0.000211303849937394\\
-5.44763793965717 0.000455839326605201\\
-5.39765960993554 0.000569300464121625\\
-5.34768128021392 0.000549471296835691\\
-5.29770295049229 0.00063440078520216\\
-5.24772462077067 0.000589131232118234\\
-5.19774629104904 0.000220200599869713\\
-5.14776796132742 -0.000146756356116384\\
-5.09778963160579 -0.00018606850062497\\
-5.04781130188417 -0.000120477343443781\\
-4.99783297216254 -0.000340760452672839\\
-4.94785464244092 -0.000598079350311309\\
-4.89787631271929 -0.000642021768726408\\
-4.84789798299767 -0.000580087798880413\\
-4.79791965327604 -0.00053756040870212\\
-4.74794132355441 -0.000275684287771583\\
-4.69796299383279 -0.000126500090118498\\
-4.64798466411116 0.000157389731612056\\
-4.59800633438954 0.000459082220913842\\
-4.54802800466791 0.000466733326902613\\
-4.49804967494629 0.000495172571390867\\
-4.44807134522466 0.000728023442206904\\
-4.39809301550304 0.000486895587528124\\
-4.34811468578141 0.000391507201129571\\
-4.29813635605979 0.000166299869306386\\
-4.24815802633816 -0.000101557816378772\\
-4.19817969661653 -0.000122134224511683\\
-4.14820136689491 -0.000360767589882016\\
-4.09822303717328 -0.000553153513465077\\
-4.04824470745166 -0.000372205395251513\\
-3.99826637773003 -0.000438794522779062\\
-3.94828804800841 -0.00025075045414269\\
-3.89830971828678 -6.9006928242743e-05\\
-3.84833138856516 -2.06622644327581e-05\\
-3.79835305884353 0.000326842127833515\\
-3.74837472912191 0.000409598869737238\\
-3.69839639940028 0.00039406877476722\\
-3.64841806967866 0.000578207254875451\\
-3.59843973995703 0.000497781875310466\\
-3.5484614102354 0.000370057969121262\\
-3.49848308051378 0.000174238084582612\\
-3.44850475079215 -2.16459739021957e-05\\
-3.39852642107053 -6.40163489151746e-05\\
-3.3485480913489 -0.000330969342030585\\
-3.29856976162728 -0.00049915659474209\\
-3.24859143190565 -0.000290002644760534\\
-3.19861310218403 -0.000335856602760032\\
-3.1486347724624 -0.000512930128024891\\
-3.09865644274078 -0.000469653605250642\\
-3.04867811301915 -3.72521753888577e-05\\
-2.99869978329752 -0.000106224761111662\\
-2.9487214535759 0.00013940516510047\\
-2.89874312385427 0.000304575660265982\\
-2.84876479413265 0.000287778093479574\\
-2.79878646441102 0.000572087737964466\\
-2.7488081346894 0.000590925483265892\\
-2.69882980496777 0.000400835124310106\\
-2.64885147524615 0.000311432668240741\\
-2.59887314552452 0.000256931962212548\\
-2.5488948158029 -5.90298441238701e-05\\
-2.49891648608127 -0.000414005189668387\\
-2.44893815635965 -0.000580526975682005\\
-2.39895982663802 -0.000582979992032051\\
-2.34898149691639 -0.000774322543293238\\
-2.29900316719477 -0.00043655963963829\\
-2.24902483747314 -0.000372045033145696\\
-2.19904650775152 -0.000198212364921346\\
-2.14906817802989 0.0002306628448423\\
-2.09908984830827 0.000349913752870634\\
-2.04911151858664 0.000470777595182881\\
-1.99913318886502 0.000793798390077427\\
-1.94915485914339 0.000717195216566324\\
-1.89917652942177 0.000384441227652133\\
-1.84919819970014 0.0001125356357079\\
-1.79921986997851 0.000168025435414165\\
-1.74924154025689 3.14698263537139e-05\\
-1.69926321053526 -0.000326706795021892\\
-1.64928488081364 -0.000654803588986397\\
-1.59930655109201 -0.000706971331965178\\
-1.54932822137039 -0.000729495077393949\\
-1.49934989164876 -0.000824849557830021\\
-1.44937156192714 -0.000790791673352942\\
-1.39939323220551 -0.000425076286774129\\
-1.34941490248389 3.59071418642998e-05\\
-1.29943657276226 0.000233211903832853\\
-1.24945824304064 0.000335327495122328\\
-1.19947991331901 0.000512173137394711\\
-1.14950158359738 0.000605273526161909\\
-1.09952325387576 0.000478960428154096\\
-1.04954492415413 0.000623404630459845\\
-0.999566594432508 0.000356276432285085\\
-0.949588264710883 0.000178086047526449\\
-0.899609934989257 5.22763002663851e-06\\
-0.849631605267632 -0.000278489314951003\\
-0.799653275546007 -0.000353756768163294\\
-0.749674945824381 -0.00023442626115866\\
-0.699696616102756 -0.000324281281791627\\
-0.64971828638113 -0.000438737624790519\\
-0.599739956659505 -0.000376134848920628\\
-0.54976162693788 -0.000163224758580327\\
-0.499783297216254 -0.000171643041539937\\
-0.449804967494629 -0.000202606606762856\\
-0.399826637773003 -2.7423957362771e-05\\
-0.349848308051378 0.000346115557476878\\
-0.299869978329752 0.000365811574738473\\
-0.249891648608127 0.000218816858250648\\
-0.199913318886502 0.000156454188982025\\
-0.149934989164876 0.000253621983574703\\
-0.0999566594432508 1.73316220752895e-05\\
-0.0499783297216254 -0.000317683588946238\\
0 -0.000422836601501331\\
0.0499783297216254 -0.000141049968078732\\
0.0999566594432508 64.5350936957402\\
0.149934989164876 56.6722156039032\\
0.199913318886502 49.8069123018649\\
0.249891648608127 43.8128474418772\\
0.299869978329752 41.3757915121096\\
0.349848308051378 44.8612876643892\\
0.399826637773003 53.5118577051617\\
0.449804967494629 66.6670052843983\\
0.499783297216254 83.42509544731\\
0.54976162693788 101.65295889994\\
0.599739956659505 119.141852418834\\
0.64971828638113 133.970037737745\\
0.699696616102756 144.492191358586\\
0.749674945824381 149.626842975267\\
0.799653275546007 149.088995209022\\
0.849631605267632 143.34870821971\\
0.899609934989257 133.52292561889\\
0.949588264710883 121.213050498045\\
0.999566594432508 108.281487579952\\
1.04954492415413 96.558751694829\\
1.09952325387576 87.6209501178528\\
1.14950158359738 82.5526728141995\\
1.19947991331901 81.856684206723\\
1.24945824304064 85.3756161207275\\
1.29943657276226 92.3563656125043\\
1.34941490248389 101.591953610478\\
1.39939323220551 111.597845595534\\
1.44937156192714 120.849927063973\\
1.49934989164876 127.966410188092\\
1.54932822137039 131.957677479077\\
1.59930655109201 132.261603357911\\
1.64928488081364 128.910939614871\\
1.69926321053526 122.394568272866\\
1.74924154025689 113.682890059426\\
1.79921986997851 103.965507738903\\
1.84919819970014 94.5542640876374\\
1.89917652942177 86.657919480931\\
1.94915485914339 81.2212827456824\\
1.99913318886502 78.7968967124471\\
2.04911151858664 79.5163216847868\\
2.09908984830827 83.0321495643875\\
2.14906817802989 88.6451602770831\\
2.19904650775152 95.3710646009131\\
2.24902483747314 102.121601122926\\
2.29900316719477 107.857179765997\\
2.34898149691639 111.694099296146\\
2.39895982663802 113.104946461099\\
2.44893815635965 111.880322326906\\
2.49891648608127 108.235136331496\\
2.5488948158029 102.687043582264\\
2.59887314552452 96.0299790855788\\
2.64885147524615 89.1703671532741\\
2.69882980496777 83.0194412870333\\
2.7488081346894 78.346095278248\\
2.79878646441102 75.6904712339747\\
2.84876479413265 75.2645802663756\\
2.89874312385427 76.9945493507839\\
2.9487214535759 80.4623943436309\\
2.99869978329752 85.0564642502286\\
3.04867811301915 90.0104557136365\\
3.09865644274078 94.5430917534395\\
3.1486347724624 97.9684977643774\\
3.19861310218403 99.7802218381548\\
3.24859143190565 99.7342469485011\\
3.29856976162728 97.8517682343954\\
3.3485480913489 94.4212565965427\\
3.39852642107053 89.9446975589672\\
3.44850475079215 85.0529448452289\\
3.49848308051378 80.4143830029352\\
3.5484614102354 76.6377295088023\\
3.59843973995703 74.1854371043155\\
3.64841806967866 73.3148455881746\\
3.69839639940028 74.0491988722351\\
3.74837472912191 76.1806368461112\\
3.79835305884353 79.3112633471901\\
3.84833138856516 82.9164096635941\\
3.89830971828678 86.4242420942173\\
3.94828804800841 89.2985990903981\\
3.99826637773003 91.1153075139737\\
4.04824470745166 91.6192253124609\\
4.09822303717328 90.7542829446902\\
4.14820136689491 88.6635345438845\\
4.19817969661653 85.6615556866745\\
4.24815802633816 82.1838201177889\\
4.29813635605979 78.7192084229901\\
4.34811468578141 75.7373459462542\\
4.39809301550304 73.6220734704693\\
4.44807134522466 72.620010178216\\
4.49804967494629 72.8098926045641\\
4.54802800466791 74.0961929650803\\
4.59800633438954 76.229876907164\\
4.64798466411116 78.8499181700172\\
4.69796299383279 81.5390008225222\\
4.74794132355441 83.8849809212843\\
4.79791965327604 85.5399117466004\\
4.84789798299767 86.2691169738537\\
4.89787631271929 85.980228081462\\
4.94785464244092 84.731238088134\\
4.99783297216254 82.7164609123429\\
5.04781130188417 80.2352391582099\\
5.09778963160579 77.6444378595625\\
5.14776796132742 75.3048189575202\\
5.19774629104904 73.5283833433641\\
5.24772462077067 72.5363848125562\\
5.29770295049229 72.4299048498506\\
5.34768128021392 73.179115846724\\
5.39765960993554 74.6313504416321\\
5.44763793965717 76.5388645954954\\
5.4976162693788 78.5971165020601\\
5.54759459910042 80.4903575580101\\
5.59757292882205 81.9367441466602\\
5.64755125854367 82.7295200858498\\
5.6975295882653 82.7638488959929\\
5.74750791798692 82.0482724539761\\
5.79748624770855 80.6990619932185\\
5.84746457743017 78.9210932124115\\
5.8974429071518 76.9750237076369\\
5.94742123687342 75.1376326513127\\
5.99739956659505 73.6606227843731\\
6.04737789631668 72.7361600742734\\
6.0973562260383 72.4708534068486\\
6.14733455575993 72.8728495493124\\
6.19731288548155 73.8531216369302\\
6.24729121520318 75.242510590615\\
6.2972695449248 76.818718900613\\
6.34724787464643 78.3397874195362\\
6.39722620436805 79.5789715491992\\
6.44720453408968 80.3579813991382\\
6.4971828638113 80.5714098493627\\
6.54716119353293 80.1992265711306\\
6.59713952325455 79.306316733273\\
6.64711785297618 78.0311679796432\\
6.69709618269781 76.5640067509958\\
6.74707451241943 75.1171364801121\\
6.79705284214106 73.8929646970064\\
6.84703117186268 73.0554967276112\\
6.89700950158431 72.7085758223257\\
6.94698783130593 72.882063009456\\
6.99696616102756 73.5292989022855\\
7.04694449074918 74.5363791199634\\
7.09692282047081 75.7417162136699\\
7.14690115019243 76.9601280368806\\
7.19687947991406 78.0098514677957\\
7.24685780963569 78.739103058906\\
7.29683613935731 79.04796324161\\
7.34681446907894 78.8995001006697\\
7.39679279880056 78.3250920241699\\
7.44677112852219 77.4162151708151\\
7.49674945824381 76.310402360541\\
7.54672778796544 75.1700008756598\\
7.59670611768706 74.1571322549134\\
7.64668444740869 73.4107642924937\\
7.69666277713031 73.0277128936723\\
7.74664110685194 73.0494863992499\\
7.79661943657356 73.4573334587913\\
7.84659776629519 74.1777830073261\\
7.89657609601682 75.0947804954194\\
7.94655442573844 76.0661887293099\\
7.99653275546007 76.9472527969629\\
8.04651108518169 77.6106488511141\\
8.09648941490332 77.9634749174875\\
8.14646774462494 77.9611388823832\\
8.19644607434657 77.611942494259\\
8.24642440406819 76.9739889149787\\
8.29640273378982 76.1449911931413\\
8.34638106351144 75.2485779135895\\
8.39635939323307 74.4137216269155\\
8.44633772295469 73.7570717850758\\
8.49631605267632 73.366732957802\\
8.54629438239795 73.2891061072587\\
8.59627271211957 73.5243245580932\\
8.6462510418412 74.0277610624616\\
8.69622937156282 74.7172870690702\\
8.74620770128445 75.485589861928\\
8.79618603100607 76.2179973126331\\
8.8461643607277 76.807873887592\\
8.89614269044932 77.1722169702116\\
8.94612102017095 77.2636027006956\\
8.99609934989257 77.074632079748\\
9.0460776796142 76.6387997630227\\
9.09605600933583 76.0248737952497\\
9.14603433905745 75.325328194449\\
9.19601266877908 74.6417205230682\\
9.2459909985007 74.0715725417249\\
9.29596932822233 73.6923127414775\\
9.34594765794395 73.552228925837\\
9.39592598766558 73.6639449476206\\
9.4459043173872 74.0025606635027\\
9.49588264710883 74.5118752305279\\
9.54586097683045 75.1127163489582\\
9.59583930655208 75.714327183523\\
9.6458176362737 76.2290836697503\\
9.69579596599533 76.5839462089934\\
9.74577429571696 76.7311612245976\\
9.79575262543858 76.6544998985773\\
9.84573095516021 76.3700672586856\\
9.89570928488183 75.9239826681733\\
9.94568761460346 75.3844513175136\\
9.99566594432508 74.8306212274474\\
10.0456442740467 74.3420327846252\\
10.0956226037683 73.9868518519506\\
10.14560093349 73.8121116392722\\
10.1955792632116 73.8366718830366\\
10.2455575929332 74.0507152285136\\
10.2955359226548 74.4177595712245\\
10.3455142523765 74.8802932197577\\
10.3954925820981 75.3677894758584\\
10.4454709118197 75.8084754744777\\
10.4954492415413 76.1397738089727\\
10.545427571263 76.316632846283\\
10.5954059009846 76.3168605386454\\
10.6453842307062 76.1445849676966\\
10.6953625604278 75.8291561171063\\
10.7453408901495 75.4197798667883\\
10.7953192198711 74.9771631757903\\
10.8452975495927 74.56523122004\\
10.8952758793143 74.2423474714451\\
10.945254209036 74.0524534558062\\
10.9952325387576 74.0185480107903\\
11.0452108684792 74.1403982134943\\
11.0951891982008 74.3960072580376\\
11.1451675279225 74.7447267972166\\
11.1951458576441 75.1332294214808\\
11.2451241873657 75.5037042427284\\
11.2951025170873 75.8031389620737\\
11.345080846809 75.9902379616688\\
11.3950591765306 76.0406979554682\\
11.4450375062522 75.9502509818412\\
11.4950158359738 75.7357277389383\\
11.5449941656955 75.4313956690021\\
11.5949724954171 75.0832245641504\\
11.6449508251387 74.7417430645146\\
11.6949291548603 74.4558630559186\\
11.744907484582 74.2651803062472\\
11.7948858143036 74.1943003222696\\
11.8448641440252 74.2494336278469\\
11.8948424737468 74.4191022765881\\
11.9448208034685 74.6757104808057\\
11.9947991331901 74.9797583749751\\
12.0447774629117 75.2854649854999\\
12.0947557926334 75.54870923821\\
12.144734122355 75.7327767858806\\
12.1947124520766 75.8132360305171\\
12.2446907817982 75.7806177259772\\
12.2946691115199 75.642710300308\\
12.3446474412415 75.42236603942\\
12.3946257709631 75.1535613562737\\
12.4446041006847 74.8754163384729\\
12.4945824304064 74.6281717458623\\
12.544560760128 74.4467134267325\\
12.5945390898496 74.3554315442452\\
12.6445174195712 74.3641967240546\\
12.6944957492929 74.4688767469779\\
12.7444740790145 74.6518828676199\\
12.7944524087361 74.8848130340048\\
12.8444307384577 75.1322257371794\\
12.8944090681794 75.3579828845977\\
12.944387397901 75.5302749600378\\
12.9943657276226 75.6258431903552\\
13.0443440573442 75.6324375825352\\
13.0943223870659 75.5518841980665\\
13.1443007167875 75.3978111206379\\
13.1942790465091 75.1942838313698\\
13.2442573762307 74.9720762926154\\
13.2942357059524 74.7632182545203\\
13.344214035674 74.5974367888994\\
13.3941923653956 74.4974135670054\\
13.4441706951172 74.4752967396926\\
13.4941490248389 74.5321440669068\\
13.5441273545605 74.6577270179114\\
13.5941056842821 74.8320621455787\\
13.6440840140037 75.0280915170151\\
13.6940623437254 75.217599413445\\
13.744040673447 75.3730448057468\\
13.7940190031686 75.4729755908193\\
13.8439973328902 75.504834906169\\
13.8939756626119 75.4652897907363\\
13.9439539923335 75.362107193796\\
13.9939323220551 75.2122000149393\\
14.0439106517767 75.0379485878511\\
14.0938889814984 74.8648853179475\\
14.14386731122 74.7182791850355\\
14.1938456409416 74.6179145784117\\
14.2438239706632 74.5772915899579\\
14.2938023003849 74.6002615359612\\
14.3437806301065 74.6817155077588\\
14.3937589598281 74.8086104504182\\
14.4437372895497 74.9612412349961\\
14.4937156192714 75.1165123053943\\
14.543693948993 75.2522390129161\\
14.5936722787146 75.3496683809499\\
14.6436506084362 75.3957458685909\\
14.6936289381579 75.3847815442714\\
14.7436072678795 75.3200936752546\\
14.7935855976011 75.2126504380431\\
14.8435639273227 75.0790579507884\\
14.8935422570444 74.9387802644924\\
14.943520586766 74.8122932641127\\
14.9934989164876 74.7175619479094\\
15.0434772462092 74.6672740775102\\
15.0934555759309 74.6670022640319\\
15.1434339056525 74.7160442238965\\
15.1934122353741 74.8052748851478\\
15.2433905650958 74.9211003915116\\
15.2933688948174 75.0461515085772\\
15.343347224539 75.1619094857597\\
15.3933255542606 75.2521921867447\\
15.4433038839823 75.304713165242\\
15.4932822137039 75.312640012271\\
15.5432605434255 75.2762233570684\\
15.5932388731471 75.2021065491135\\
15.6432172028688 75.10185456209\\
15.6931955325904 74.9901949589548\\
15.743173862312 74.8840331961401\\
15.7931521920336 74.7981242848618\\
15.8431305217553 74.7442001731542\\
15.8931088514769 74.7293099269154\\
15.9430871811985 74.7542490571504\\
15.9930655109201 74.8143453300872\\
16.0430438406418 74.9001911372761\\
16.0930221703634 74.9988096824382\\
16.143000500085 75.0950539285259\\
16.1929788298066 75.1758037254331\\
16.2429571595283 75.2295344011509\\
16.2929354892499 75.2492374682333\\
16.3429138189715 75.2332038551685\\
16.3928921486931 75.1845087209949\\
16.4428704784148 75.1111590818618\\
16.4928488081364 75.0244947188185\\
16.542827137858 74.9369299750833\\
16.5928054675796 74.8614865589479\\
16.6427837973013 74.8083833647252\\
16.6927621270229 74.7845938436512\\
16.7427404567445 74.793000214413\\
16.7927187864661 74.8310353120905\\
16.8426971161878 74.8927129342337\\
16.8926754459094 74.9688978292397\\
16.942653775631 75.0475025978812\\
16.9926321053526 75.1171340850124\\
17.0426104350743 75.1684269290126\\
17.0925887647959 75.1948158464802\\
17.1425670945175 75.1924893392425\\
17.1925454242391 75.1626161408785\\
17.2425237539608 75.110540081514\\
17.2925020836824 75.0446561761783\\
17.342480413404 74.9741774759605\\
17.3924587431256 74.9096156601445\\
17.4424370728473 74.8602315894095\\
17.4924154025689 74.8323760823405\\
17.5423937322905 74.8298880668881\\
17.5923720620121 74.8519407311687\\
17.6423503917338 74.8947709766799\\
17.6923287214554 74.9520512731397\\
17.742307051177 75.0148673543299\\
17.7922853808986 75.0736204281566\\
17.8422637106203 75.1203172671376\\
17.8922420403419 75.1489187793049\\
17.9422203700635 75.1557372322713\\
17.9921986997851 75.1397759077372\\
18.0421770295068 75.1042112767755\\
18.0921553592284 75.054974778468\\
18.14213368895 74.9996179445588\\
18.1921120186717 74.9457249404804\\
18.2420903483933 74.9011433710984\\
18.2920686781149 74.8722456720134\\
18.3420470078365 74.8629040137166\\
18.3920253375582 74.8734220249753\\
18.4420036672798 74.9018087114382\\
18.4919819970014 74.9437055843009\\
18.541960326723 74.9929118486762\\
18.5919386564447 75.0417123167426\\
18.6419169861663 75.0830852410581\\
18.6918953158879 75.1115234842291\\
18.7418736456095 75.1235367456684\\
18.7918519753312 75.1175133623474\\
18.8418303050528 75.094632551627\\
18.8918086347744 75.0588801046251\\
18.941786964496 75.0159917092242\\
18.9917652942177 74.9721448321361\\
19.0417436239393 74.9333012584248\\
19.0917219536609 74.9051591199532\\
19.1417002833825 74.8917344091751\\
19.1916786131042 74.8945058169193\\
19.2416569428258 74.9120553745888\\
19.2916352725474 74.9417163486942\\
19.341613602269 74.9791945141624\\
19.3915919319907 75.0190135411685\\
19.4415702617123 75.0547239011212\\
19.4915485914339 75.0814635118877\\
19.5415269211555 75.0959017092828\\
19.5915052508772 75.0965043758333\\
19.6414835805988 75.0830620543275\\
19.6914619103204 75.0579451603699\\
19.741440240042 75.0253316824092\\
19.7914185697637 74.9903532175813\\
19.8413968994853 74.9574824133015\\
19.8913752292069 74.9317632435123\\
19.9413535589285 74.9166556556884\\
19.9913318886502 74.9139274933259\\
20.0413102183718 74.9238949433493\\
20.0912885480934 74.9443483473442\\
20.141266877815 74.9722784502956\\
20.1912452075367 75.0037842946767\\
20.2412235372583 75.0337349179608\\
20.2912018669799 75.0578151144146\\
20.3411801967015 75.0730010026018\\
20.3911585264232 75.0776238986873\\
20.4411368561448 75.0708755431697\\
20.4911151858664 75.0539156117884\\
20.541093515588 75.0297243737441\\
20.5910718453097 75.0022557048942\\
20.6410501750313 74.9752059805905\\
20.6910285047529 74.9522460848675\\
20.7410068344745 74.9368021472765\\
20.7909851641962 74.9311412549287\\
20.8409634939178 74.9355497592478\\
20.8909418236394 74.9488598936296\\
20.940920153361 74.9691487560631\\
20.9908984830827 74.9935421143891\\
21.0408768128043 75.0182423101796\\
21.0908551425259 75.0393927231198\\
21.1408334722476 75.0542925270565\\
21.1908118019692 75.0612144473416\\
21.2407901316908 75.0592756846163\\
21.2907684614124 75.0486140667635\\
21.3407467911341 75.0312186927476\\
21.3907251208557 75.0100053423375\\
21.4407034505773 74.9880863828002\\
21.4906817802989 74.9682218240923\\
21.5406601100206 74.9534338110243\\
21.5906384397422 74.9459659773856\\
21.6406167694638 74.9466863647103\\
21.6905950991854 74.9547096213792\\
21.7405734289071 74.9689237054554\\
21.7905517586287 74.9874056177214\\
21.8405300883503 75.0073668753612\\
21.8905084180719 75.0253544884617\\
21.9404867477936 75.0395491163363\\
21.9904650775152 75.047417920141\\
22.0404434072368 75.0485123302497\\
22.0904217369584 75.0426295412763\\
22.1404000666801 75.0305432426103\\
22.1903783964017 75.0146626825153\\
22.2403567261233 74.9973442558257\\
22.2903350558449 74.9805367059889\\
22.3403133855666 74.9669183732476\\
22.3902917152882 74.9586526269559\\
22.4402700450098 74.9565389475902\\
22.4902483747314 74.960570048861\\
22.5402267044531 74.9703839320864\\
22.5902050341747 74.9839515371423\\
22.6401833638963 74.9997073889244\\
22.6901616936179 75.0151178761735\\
22.7401400233396 75.0276666291757\\
22.7901183530612 75.0359923586075\\
22.8400966827828 75.0391765221138\\
22.8900750125044 75.0363701631431\\
22.9400533422261 75.0282962137135\\
22.9900316719477 75.0164895926719\\
23.0400100016693 75.0029289080703\\
23.0899883313909 74.9891246492916\\
23.1399666611126 74.977087553707\\
23.1899449908342 74.9687067713239\\
23.2399233205558 74.9652997944213\\
23.2899016502774 74.9667415449221\\
23.3398799799991 74.9730091285892\\
23.3898583097207 74.9830692552496\\
23.4398366394423 74.9951215268811\\
23.4898149691639 75.0077608246647\\
23.5397932988856 75.0187810053467\\
23.5897716286072 75.02676222226\\
23.6397499583288 75.0309585986543\\
23.6897282880504 75.0305408744316\\
23.7397066177721 75.0254879335989\\
23.7896849474937 75.0169093022123\\
23.8396632772153 75.0063905492425\\
23.8896416069369 74.9952766850765\\
23.9396199366586 74.9848383577773\\
23.9895982663802 74.9768265240709\\
24.0395765961018 74.9726115811791\\
24.0895549258234 74.9724823332508\\
24.1395332555451 74.9760373288882\\
24.1895115852667 74.9832247621089\\
24.2394899149883 74.9923926034535\\
24.28946824471 75.0026589684421\\
24.3394465744316 75.0121549755568\\
24.3894249041532 75.0194804817147\\
24.4394032338748 75.0240699185815\\
24.4893815635965 75.0251893699169\\
24.5393598933181 75.022350049112\\
24.5893382230397 75.0163199478993\\
24.6393165527613 75.0082939310232\\
24.689294882483 74.9993758944038\\
24.7392732122046 74.9905629073328\\
24.7892515419262 74.9833032977767\\
24.8392298716478 74.9788008794712\\
24.8892082013695 74.9774788734794\\
24.9391865310911 74.9792282204726\\
24.9891648608127 74.9842112463375\\
25.0391431905343 74.9911919765873\\
25.089121520256 74.9991496454459\\
25.1390998499776 75.0072019042273\\
25.1890781796992 75.0139220966958\\
25.2390565094208 75.0183166313218\\
25.2890348391425 75.0200017742463\\
25.3390131688641 75.0189579701691\\
25.3889914985857 75.015023889282\\
25.4389698283073 75.009080144082\\
25.488948158029 75.0021693996678\\
25.5389264877506 74.9949158547679\\
25.5889048174722 74.9887225868588\\
25.6388831471938 74.9845093466865\\
25.6888614769155 74.9823435240251\\
25.7388398066371 74.9827207098133\\
25.7888181363587 74.9858084986045\\
25.8387964660803 74.9907849915326\\
25.888774795802 74.9967412026308\\
25.9387531255236 75.0033267591789\\
25.9887314552452 75.0089536327869\\
26.0387097849668 75.0132549503178\\
26.0886881146885 75.0158498193196\\
26.1386664444101 75.0157147701248\\
26.1886447741317 75.0132505469082\\
26.2386231038533 75.0092616472102\\
26.288601433575 75.0040785412421\\
26.3385797632966 74.9981282826047\\
26.3885580930182 74.9925453924516\\
26.4385364227398 74.9883851391496\\
26.4885147524615 74.986166422168\\
26.5384930821831 74.9856716491922\\
26.5884714119047 74.9871436039393\\
26.6384497416263 74.9905751849292\\
26.688428071348 74.9955396281439\\
26.7384064010696 75.0006751382898\\
26.7883847307912 75.0053989287699\\
26.8383630605128 75.0093187212769\\
26.8883413902345 75.0121051694441\\
26.9383197199561 75.0126863691548\\
26.9882980496777 75.0116033387894\\
27.0382763793993 75.0088740757201\\
27.088254709121 75.0048818951473\\
27.1382330388426 75.0005022098776\\
27.1882113685642 74.9959304214281\\
27.2381896982859 74.9920994593413\\
27.2881680280075 74.9899134156294\\
27.3381463577291 74.9890746275196\\
27.3881246874507 74.9895510586794\\
27.4381030171724 74.9915127898566\\
27.488081346894 74.9948935279099\\
27.5380596766156 74.9986815937154\\
27.5880380063372 75.0026297401928\\
27.6380163360589 75.0060749100521\\
27.6879946657805 75.0084576591325\\
27.7379729955021 75.0099286310433\\
27.7879513252237 75.009682480013\\
27.8379296549454 75.0079066379112\\
27.887907984667 75.0053154301713\\
27.9378863143886 75.0020801153732\\
27.9878646441102 74.9983116007934\\
28.0378429738319 74.994852943928\\
28.0878213035535 74.9924800269946\\
28.1377996332751 74.9913388733694\\
28.1877779629967 74.9911390931811\\
28.2377562927184 74.9921467664535\\
28.28773462244 74.9944645928917\\
28.3377129521616 74.9976411300304\\
28.3876912818832 75.0007178846863\\
28.4376696116049 75.0035330350511\\
28.4876479413265 75.005997245753\\
28.5376262710481 75.0077734864317\\
28.5876046007697 75.0080508898827\\
28.6375829304914 75.0070305856934\\
28.687561260213 75.0051189273654\\
28.7375395899346 75.0026704138145\\
28.7875179196562 74.9996779364301\\
28.8374962493779 74.9967459939944\\
28.8874745790995 74.9945011580712\\
28.9374529088211 74.9933134835737\\
28.9874312385427 74.9928151223867\\
29.0374095682644 74.99323604643\\
29.087387897986 74.9947712096036\\
29.1373662277076 74.9973464662617\\
29.1873445574292 74.9999521281279\\
29.2373228871509 75.0023008654534\\
29.2873012168725 75.0042986436165\\
29.3372795465941 75.0058437310508\\
29.3872578763157 75.0063053249323\\
29.4372362060374 75.0057171075605\\
29.487214535759 75.004415539006\\
29.5371928654806 75.0027920182038\\
29.5871711952022 75.0005808201968\\
29.6371495249239 74.9981487765035\\
29.6871278546455 74.9961265391903\\
29.7371061843671 74.9950582024758\\
29.7870845140887 74.9945823922462\\
29.8370628438104 74.994660323282\\
29.887041173532 74.9954949809762\\
29.9370195032536 74.997175091703\\
29.9869978329752 74.9990978400456\\
30.0369761626969 75.0008915798389\\
30.0869544924185 75.0025474205904\\
30.1369328221401 75.0040944304783\\
30.1869111518618 75.0049682310782\\
30.2368894815834 75.0048370820878\\
30.286867811305 75.0039816588105\\
30.3368461410266 75.0027773276088\\
30.3868244707483 75.0012322390103\\
30.4368028004699 74.9993431252369\\
30.4867811301915 74.9975647201063\\
30.5367594599131 74.9963218826451\\
30.5867377896348 74.995658628759\\
30.6367161193564 74.9954216118203\\
30.686694449078 74.9958399156458\\
30.7366727787996 74.9970597861102\\
30.7866511085213 74.998785542266\\
30.8366294382429 75.0003354849468\\
30.8866077679645 75.0017121237761\\
30.9365860976861 75.0029565631121\\
30.9865644274078 75.0038842135109\\
31.0365427571294 75.0039610058593\\
31.086521086851 75.0034015381243\\
31.1364994165726 75.0025335856481\\
31.1864777462943 75.0015229982091\\
31.2364560760159 75.0000440438453\\
31.2864344057375 74.9984942578885\\
31.3364127354591 74.9973201628018\\
31.3863910651808 74.996766786935\\
31.4363693949024 74.9964457494207\\
31.486347724624 74.9965308669198\\
31.5363260543456 74.9972131327377\\
31.5863043840673 74.9985055073921\\
31.6362827137889 74.9997583530785\\
31.6862610435105 75.0008806322876\\
31.7362393732321 75.0019113154849\\
31.7862177029538 75.0028406716592\\
31.8361960326754 75.0031024721102\\
31.886174362397 75.0027741385566\\
31.9361526921186 75.0021672564617\\
31.9861310218403 75.0015833169164\\
32.0361093515619 75.0005471870827\\
32.0860876812835 74.9992514096084\\
32.1360660110051 74.9981722349185\\
32.1860443407268 74.997723470151\\
32.2360226704484 74.9974399973871\\
32.28600100017 74.997294544446\\
32.3359793298916 74.9975612257549\\
32.3859576596133 74.998447108519\\
32.4359359893349 74.999423873669\\
32.4859143190565 75.0002301484346\\
32.5358926487781 75.0009838571714\\
32.5858709784998 75.0018174275465\\
32.6358493082214 75.0022644248384\\
32.685827637943 75.002118084376\\
32.7358059676646 75.0017096260854\\
32.7857842973863 75.0014182933955\\
32.8357626271079 75.0009441537259\\
32.8857409568295 74.9999998131534\\
32.9357192865511 74.9990216914739\\
32.9856976162728 74.9984331893211\\
33.0356759459944 74.9981578206643\\
33.085654275716 74.9978809511231\\
33.1356326054376 74.9978723033564\\
33.1856109351593 74.9983617462567\\
33.2355892648809 74.9991772304929\\
33.2855675946025 74.999806296255\\
33.3355459243242 75.0003774989455\\
33.3855242540458 75.001042495569\\
33.4355025837674 75.0016783151659\\
33.485480913489 75.001768580114\\
33.5354592432107 75.001527183631\\
33.5854375729323 75.0012401603453\\
33.6354159026539 75.0009730638703\\
33.6853942323755 75.0002644186316\\
33.7353725620972 74.9994342974969\\
33.7853508918188 74.9988602352096\\
33.8353292215404 74.9987162830075\\
33.885307551262 74.9985121615464\\
33.9352858809837 74.9983963873819\\
33.9852642107053 74.9985715502407\\
34.0352425404269 74.9991178467462\\
34.0852208701485 74.9996239264146\\
34.1351991998702 75.000078092271\\
34.1851775295918 75.0005556856922\\
34.2351558593134 75.0010890320118\\
34.285134189035 75.0013089780987\\
34.3351125187567 75.0012404812151\\
34.3850908484783 75.0010471252608\\
34.4350691781999 75.0008789169078\\
34.4850475079215 75.0004319782602\\
34.5350258376432 74.9998162695556\\
34.5850041673648 74.9993052821083\\
34.6349824970864 74.9991329376644\\
34.684960826808 74.9989544149139\\
34.7349391565297 74.9987724202219\\
34.7849174862513 74.9987997420249\\
34.8348958159729 74.9992098004441\\
34.8848741456945 74.9996329612623\\
34.9348524754162 74.9999306180689\\
34.9848308051378 75.0002407093416\\
35.0348091348594 75.0007054692833\\
35.084787464581 75.0009925522318\\
35.1347657943027 75.0009422036237\\
35.1847441240243 75.000768788741\\
35.2347224537459 75.0007109173748\\
35.2847007834675 75.0005282518396\\
35.3346791131892 75.0000374154479\\
35.3846574429108 74.9995465003303\\
35.4346357726324 74.9993580848968\\
35.484614102354 74.9993109870411\\
35.5345924320757 74.999092858925\\
35.5845707617973 74.998961850506\\
35.6345490915189 74.9991566753306\\
35.6845274212405 74.9995563965058\\
35.7345057509622 74.9997600543429\\
35.7844840806838 74.9999428575393\\
35.8344624104054 75.000294563215\\
35.884440740127 75.0006049046351\\
35.9344190698487 75.0006248102\\
35.9843973995703 75.0009083480109\\
36.0343757292919 75.000760955736\\
36.0843540590135 75.0006147957174\\
36.1343323887352 75.0003803585423\\
36.1843107184568 75.0000554848521\\
36.2342890481784 74.9999040014518\\
36.2842673779001 74.9997571886342\\
36.3342457076217 74.9994350204361\\
36.3842240373433 74.9992113259214\\
36.4342023670649 74.9993421453109\\
36.4841806967866 74.9994434646214\\
36.5341590265082 74.9994648023858\\
36.5841373562298 74.9998762476025\\
36.6341156859514 75.000040827581\\
36.6840940156731 75.0002463103738\\
36.7340723453947 75.0007023476064\\
36.7840506751163 75.0007513792661\\
36.8340290048379 75.0005832052557\\
36.8840073345596 75.0005289482942\\
36.9339856642812 75.0004584804992\\
36.9839639940028 75.0000475608977\\
37.0339423237244 74.9999673695129\\
37.0839206534461 74.9996575739351\\
37.1338989831677 74.9994549909024\\
37.1838773128893 74.9996287548856\\
37.2338556426109 74.9995571267209\\
37.2838339723326 74.9994745841832\\
37.3338123020542 74.9997108633397\\
37.3837906317758 74.99985938397\\
37.4337689614974 74.9999412590114\\
37.4837472912191 75.0003275749623\\
37.5337256209407 75.0003741671389\\
37.5837039506623 75.0004747459025\\
37.6336822803839 75.0005890229659\\
37.6836606101056 75.0004437062307\\
37.7336389398272 75.0002966800821\\
37.7836172695488 75.0002975956886\\
37.8335955992704 74.9999907579331\\
37.8835739289921 74.99989974458\\
37.9335522587137 74.9997099064058\\
37.9835305884353 74.9995348832454\\
38.0335089181569 74.9997093631828\\
38.0834872478786 74.9996448216552\\
38.1334655776002 74.9995795813447\\
38.1834439073218 74.9999158376886\\
38.2334222370434 75.0002333559678\\
38.2834005667651 75.0002014577331\\
38.3333788964867 75.0000838386768\\
38.3833572262083 75.0001522060484\\
38.4333355559299 75.0001717543637\\
38.4833138856516 74.9999991612276\\
38.5332922153732 75.0000979172182\\
38.5832705450948 74.9999262818892\\
38.6332488748164 74.9999936032691\\
38.6832272045381 75.0000049959635\\
38.7332055342597 74.9998557333311\\
38.7831838639813 74.9999302322976\\
38.8331621937029 75.0001562674879\\
38.8831405234246 75.0000450560765\\
38.9331188531462 74.9998555835919\\
38.9830971828678 74.9998567767034\\
39.0330755125894 75.0000443763565\\
39.0830538423111 74.9999562122684\\
39.1330321720327 74.9997832425288\\
39.1830105017543 74.9997586423706\\
39.232988831476 74.9999301068601\\
39.2829671611976 74.9998204533767\\
39.3329454909192 74.999641655013\\
39.3829238206408 74.9996848485898\\
39.4329021503625 75.0000723621633\\
39.4828804800841 75.0001138464722\\
39.5328588098057 74.9999620190647\\
39.5828371395273 74.9999246071093\\
39.632815469249 75.0002084589505\\
39.6827937989706 75.0002273601422\\
39.7327721286922 75.000033401011\\
39.7827504584138 74.999883317214\\
39.8327287881355 74.9999910510087\\
39.8827071178571 74.9999470528564\\
39.9326854475787 74.9997480181628\\
39.9826637773003 74.9996250490949\\
40.032642107022 74.9997994497244\\
40.0826204367436 74.9999017438677\\
40.1325987664652 74.9998221287387\\
40.1825770961868 74.9997596119647\\
40.2325554259085 74.9999145123002\\
40.2825337556301 75.0000053511758\\
40.3325120853517 74.9998980855162\\
40.3824904150733 74.9998378420423\\
40.432468744795 75.0000651623122\\
40.4824470745166 75.000303981069\\
40.5324254042382 75.0002109911293\\
40.5824037339598 75.0000405436731\\
40.6323820636815 75.0000443072349\\
40.6823603934031 75.0001042653457\\
40.7323387231247 74.999865112477\\
40.7823170528463 74.9996174011903\\
40.832295382568 74.9996667377127\\
40.8822737122896 74.9999609404767\\
40.9322520420112 74.9998959696677\\
40.9822303717328 74.9997257822542\\
41.0322087014545 74.9997508755769\\
41.0821870311761 75.0000354160147\\
41.1321653608977 75.000004193862\\
41.1821436906193 74.9998602527194\\
41.232122020341 74.9998828527168\\
41.2821003500626 75.0001854232687\\
41.3320786797842 75.000161871576\\
41.3820570095058 74.9999620535527\\
41.4320353392275 74.9998670237255\\
41.4820136689491 75.0000547572563\\
41.5319919986707 74.9999457433296\\
41.5819703283923 74.9996694856964\\
41.631948658114 74.9995639738336\\
41.6819269878356 74.9999038418173\\
41.7319053175572 75.0000000649015\\
41.7818836472788 74.9998318127473\\
41.8318619770005 74.9997289215389\\
41.8818403067221 74.9999981232395\\
41.9318186364437 75.0001023280493\\
41.9817969661653 74.9999313405715\\
42.031775295887 74.9997981310298\\
42.0817536256086 75.0000081243343\\
42.1317319553302 75.0001527853601\\
42.1817102850518 75.0000026490306\\
42.2316886147735 74.9998370982939\\
42.2816669444951 74.9999336055771\\
42.3316452742167 75.0000529634417\\
42.3816236039384 74.9998954676266\\
42.43160193366 74.9997258004441\\
42.4815802633816 74.9998115854396\\
42.5315585931032 75.0000318080129\\
42.5815369228249 74.9999776603363\\
42.6315152525465 74.9998491589213\\
42.6814935822681 74.9998573792982\\
42.7314719119897 75.0000058331352\\
42.7814502417114 74.9999729593401\\
42.831428571433 74.9998805849464\\
42.8814069011546 74.9998692741792\\
42.9313852308762 74.9999586181366\\
42.9813635605979 74.9998894927558\\
43.0313418903195 74.9997975390579\\
43.0813202200411 74.9998526573472\\
43.1312985497627 75.0000981942867\\
43.1812768794844 75.0000798709516\\
43.231255209206 74.9999444336572\\
43.2812335389276 74.9999363390089\\
43.3312118686492 75.0001552794129\\
43.3811901983709 74.9999710287375\\
43.4311685280925 75.0001088988211\\
43.4811468578141 75.0000144289515\\
43.5311251875357 75.0000031614036\\
43.5811035172574 75.0002162727469\\
43.631081846979 75.0000780027767\\
43.6810601767006 75.0000322623237\\
43.7310385064222 75.0002968219633\\
43.7810168361439 75.0001974854968\\
43.8309951658655 74.9999293009751\\
43.8809734955871 74.9998014607991\\
43.9309518253087 74.9998688111373\\
43.9809301550304 74.9995996282087\\
44.030908484752 74.9997623219679\\
44.0808868144736 74.9998266076727\\
44.1308651441952 74.9997645559779\\
44.1808434739169 75.0000301118416\\
44.2308218036385 75.000114539871\\
44.2808001333601 75.0000366708264\\
44.3307784630817 75.0001229516056\\
44.3807567928034 75.0003593416477\\
44.430735122525 75.0001779150625\\
44.4807134522466 75.000261466339\\
44.5306917819682 75.0002096561366\\
44.5806701116899 75.0000873616955\\
44.6306484414115 75.000086742657\\
44.6806267711331 74.9999180340092\\
44.7306051008547 74.9997634378087\\
44.7805834305764 74.999880525138\\
44.830561760298 74.9998585361755\\
44.8805400900196 74.9997744119901\\
44.9305184197412 74.9999701901106\\
44.9804967494629 74.9999036717054\\
45.0304750791845 75.0000641588122\\
45.0804534089061 75.0002371172013\\
45.1304317386277 75.0001536290802\\
45.1804100683494 75.0001496849291\\
45.230388398071 75.0003170272976\\
45.2803667277926 75.000119372271\\
45.3303450575143 75.0002037028025\\
45.3803233872359 75.0000513730629\\
45.4303017169575 74.9999320419738\\
45.4802800466791 75.0000473708496\\
45.5302583764008 74.9998553360638\\
45.5802367061224 74.9997287460428\\
45.630215035844 74.9999919219408\\
45.6801933655656 74.9998318574217\\
45.7301716952873 75.0000107917003\\
45.7801500250089 75.0000935637217\\
45.8301283547305 75.0000277608342\\
45.8801066844521 75.0002139087883\\
45.9300850141738 75.0001542772225\\
45.9800633438954 75.0000926584471\\
46.030041673617 75.0003181774809\\
46.0800200033386 75.0001382961636\\
46.1299983330603 75.0002370441507\\
46.1799766627819 75.0002253892308\\
46.2299549925035 75.0000384017767\\
46.2799333222251 75.000054226839\\
46.3299116519468 74.9999778630445\\
46.3798899816684 74.9999051855411\\
46.42986831139 74.9999402725371\\
46.4798466411116 74.9998554030026\\
46.5298249708333 74.9997310129402\\
46.5798033005549 74.9997388082556\\
46.6297816302765 74.9999595040572\\
46.6797599599981 74.9998516659252\\
46.7297382897198 74.9999415669299\\
46.7797166194414 75.0002002975089\\
46.829694949163 75.0001311636879\\
46.8796732788846 75.0001859855547\\
46.9296516086063 75.0003484150511\\
46.9796299383279 75.000193175656\\
47.0296082680495 74.9999997737177\\
47.0795865977711 75.0000578563777\\
47.1295649274928 74.9999696821033\\
47.1795432572144 74.9997639683716\\
47.229521586936 74.9999045587901\\
47.2794999166576 74.9998107030115\\
47.3294782463793 74.9997997567698\\
47.3794565761009 75.0000182048825\\
47.4294349058225 74.9999688740354\\
47.4794132355441 74.9998816617881\\
47.5293915652658 75.0000489594822\\
47.5793698949874 75.0001194850483\\
47.629348224709 75.0000010248914\\
47.6793265544306 75.0001930042345\\
47.7293048841523 75.0000918992737\\
47.7792832138739 75.0000870093936\\
47.8292615435955 75.0002182912431\\
47.8792398733171 75.0000373971125\\
47.9292182030388 74.9998941250669\\
47.9791965327604 75.0001096585765\\
48.029174862482 75.0000141521741\\
48.0791531922036 74.9999197934812\\
48.1291315219253 74.9998911005969\\
48.1791098516469 74.9998495086038\\
48.2290881813685 75.0000721856486\\
48.2790665110902 75.0001082093513\\
48.3290448408118 75.0000290069147\\
48.3790231705334 75.0001037416223\\
48.429001500255 75.0000597402686\\
48.4789798299767 75.0000468918006\\
48.5289581596983 75.0001643883297\\
48.5789364894199 74.9999818111246\\
48.6289148191415 75.000103667262\\
48.6788931488632 75.0000567172538\\
48.7288714785848 74.9998753251566\\
48.7788498083064 75.0000120105688\\
48.828828138028 75.0002100251731\\
48.8788064677497 75.0000087512308\\
48.9287847974713 74.9997522572812\\
48.9787631271929 74.999786446715\\
49.0287414569145 74.9999735105666\\
49.0787197866362 74.9997745576547\\
49.1286981163578 74.9995349932578\\
49.1786764460794 74.999620544113\\
49.228654775801 75.0000065128552\\
49.2786331055227 74.9999564014433\\
49.3286114352443 74.9997635652835\\
49.3785897649659 74.9997870938387\\
49.4285680946875 75.0000387910404\\
49.4785464244092 74.9998486808909\\
49.5285247541308 75.000130621338\\
49.5785030838524 75.0000669942528\\
49.628481413574 75.0001319343573\\
49.6784597432957 75.0003063023905\\
49.7284380730173 75.0001869972039\\
49.7784164027389 75.0001923777745\\
49.8283947324605 75.0003825260501\\
49.8783730621822 75.0001907095429\\
49.9283513919038 74.9999256277806\\
49.9783297216254 74.9999469726754\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
-9.89570928488183 0.000145405938383192\\
-9.84573095516021 0.000154767913045362\\
-9.79575262543858 5.36472362000495e-05\\
-9.74577429571696 6.74636976327747e-05\\
-9.69579596599533 1.53075961861759e-05\\
-9.6458176362737 -2.96230427920818e-05\\
-9.59583930655208 -8.93992546480149e-05\\
-9.54586097683045 -0.000168820115504786\\
-9.49588264710883 -0.000160692288773134\\
-9.4459043173872 -0.000168569531524554\\
-9.39592598766558 -0.000229455181397498\\
-9.34594765794395 -0.000164947705343366\\
-9.29596932822233 -3.74332012142986e-05\\
-9.2459909985007 6.39529025647789e-05\\
-9.19601266877908 0.000114695285446942\\
-9.14603433905745 0.000219582871068269\\
-9.09605600933583 0.000260520755546167\\
-9.0460776796142 0.000234771578107029\\
-8.99609934989257 0.000180559436557814\\
-8.94612102017095 0.000125220394693315\\
-8.89614269044932 6.36553158983588e-05\\
-8.8461643607277 -3.67873872164637e-05\\
-8.79618603100607 -0.000203953823074698\\
-8.74620770128445 -0.00025065295631066\\
-8.69622937156282 -0.000259396911133081\\
-8.6462510418412 -0.000298539962386712\\
-8.59627271211957 -0.000266009592451155\\
-8.54629438239795 -0.000175111927092075\\
-8.49631605267632 -3.52170900441706e-05\\
-8.44633772295469 8.43164161778986e-05\\
-8.39635939323307 9.86395752988756e-05\\
-8.34638106351144 7.40590621717274e-05\\
-8.29640273378982 0.000161160860443488\\
-8.24642440406819 0.000263577967416495\\
-8.19644607434657 0.000281576067209244\\
-8.14646774462494 0.000225338444579393\\
-8.09648941490332 0.000257291685556993\\
-8.04651108518169 8.46132752485573e-05\\
-7.99653275546007 2.34460458159447e-06\\
-7.94655442573844 -8.95795528776944e-05\\
-7.89657609601682 -0.000228723947657272\\
-7.84659776629519 -0.000270901364274323\\
-7.79661943657356 -0.000306425645248964\\
-7.74664110685194 -0.00037081481423229\\
-7.69666277713031 -0.000255170743912458\\
-7.64668444740869 -5.39938628207892e-05\\
-7.59670611768706 8.79599247127771e-05\\
-7.54672778796544 6.6427601268515e-05\\
-7.49674945824381 0.000155096931848675\\
-7.44677112852219 0.000326211011270061\\
-7.39679279880056 0.000443273020209745\\
-7.34681446907894 0.000388151674997061\\
-7.29683613935731 0.000405635073548183\\
-7.24685780963569 0.000262363319052383\\
-7.19687947991406 8.46138573251665e-05\\
-7.14690115019243 -4.69810038339347e-05\\
-7.09692282047081 -0.000251048768404871\\
-7.04694449074918 -0.000348786852555349\\
-6.99696616102756 -0.000418637646362185\\
-6.94698783130593 -0.000553821155335754\\
-6.89700950158431 -0.000514407583978027\\
-6.84703117186268 -0.00031649658922106\\
-6.79705284214106 -9.29996895138174e-05\\
-6.74707451241943 3.71065107174218e-05\\
-6.69709618269781 0.000211761798709631\\
-6.64711785297618 0.000426820188295096\\
-6.59713952325455 0.000581605709157884\\
-6.54716119353293 0.000585838133702055\\
-6.4971828638113 0.000584504450671375\\
-6.44720453408968 0.000464241747977212\\
-6.39722620436805 0.000208896235562861\\
-6.34724787464643 -1.53202563524246e-06\\
-6.2972695449248 -0.000241507077589631\\
-6.24729121520318 -0.000422386801801622\\
-6.19731288548155 -0.000493936095153913\\
-6.14733455575993 -0.000550040131201968\\
-6.0973562260383 -0.000619476049905643\\
-6.04737789631668 -0.000430318614235148\\
-5.99739956659505 -0.000279596715699881\\
-5.94742123687342 -9.72040288615972e-05\\
-5.8974429071518 0.000127647945191711\\
-5.84746457743017 0.000252237950917333\\
-5.79748624770855 0.000391718349419534\\
-5.74750791798692 0.000496254215249792\\
-5.6975295882653 0.000453130633104593\\
-5.64755125854367 0.000386780156986788\\
-5.59757292882205 0.00030269889975898\\
-5.54759459910042 3.27275483869016e-05\\
-5.4976162693788 -8.69063660502434e-05\\
-5.44763793965717 -0.000271687749773264\\
-5.39765960993554 -0.0004227900353726\\
-5.34768128021392 -0.000484870979562402\\
-5.29770295049229 -0.000515572901349515\\
-5.24772462077067 -0.000444995239377022\\
-5.19774629104904 -0.000239028595387936\\
-5.14776796132742 -1.61545176524669e-05\\
-5.09778963160579 0.000105136859929189\\
-5.04781130188417 0.000203319505089894\\
-4.99783297216254 0.000394327071262524\\
-4.94785464244092 0.00055110445828177\\
-4.89787631271929 0.000546014780411497\\
-4.84789798299767 0.000456860143458471\\
-4.79791965327604 0.000399380369344726\\
-4.74794132355441 0.000209334539249539\\
-4.69796299383279 -3.82440339308232e-05\\
-4.64798466411116 -0.000230092700803652\\
-4.59800633438954 -0.0003368868783582\\
-4.54802800466791 -0.000434171961387619\\
-4.49804967494629 -0.000522307236678898\\
-4.44807134522466 -0.000572270946577191\\
-4.39809301550304 -0.000424495374318212\\
-4.34811468578141 -0.000274564663413912\\
-4.29813635605979 -9.99518670141697e-05\\
-4.24815802633816 9.65304207056761e-05\\
-4.19817969661653 0.000251006567850709\\
-4.14820136689491 0.00038537968066521\\
-4.09822303717328 0.000455117551609874\\
-4.04824470745166 0.000413563102483749\\
-3.99826637773003 0.000386180181521922\\
-3.94828804800841 0.000247319985646755\\
-3.89830971828678 8.98088910616934e-05\\
-3.84833138856516 -4.52203676104546e-05\\
-3.79835305884353 -0.000262908288277686\\
-3.74837472912191 -0.000403433805331588\\
-3.69839639940028 -0.00046222485252656\\
-3.64841806967866 -0.000472123647341505\\
-3.59843973995703 -0.00041723542381078\\
-3.5484614102354 -0.000292149634333327\\
-3.49848308051378 -0.000126864033518359\\
-3.44850475079215 3.35581717081368e-05\\
-3.39852642107053 0.000174573360709473\\
-3.3485480913489 0.000335037184413522\\
-3.29856976162728 0.000422391458414495\\
-3.24859143190565 0.000364319857908413\\
-3.19861310218403 0.00033825243008323\\
-3.1486347724624 0.000322019186569378\\
-3.09865644274078 0.000232217425946146\\
-3.04867811301915 4.13354428019375e-05\\
-2.99869978329752 6.9091038312763e-06\\
-2.9487214535759 -0.000199903734028339\\
-2.89874312385427 -0.000330363109242171\\
-2.84876479413265 -0.000333956413669512\\
-2.79878646441102 -0.00044188869651407\\
-2.7488081346894 -0.000443655299022794\\
-2.69882980496777 -0.000331581977661699\\
-2.64885147524615 -0.000194209133042023\\
-2.59887314552452 -2.94935307465494e-05\\
-2.5488948158029 0.000203409581445158\\
-2.49891648608127 0.000408913911087438\\
-2.44893815635965 0.000490171369165182\\
-2.39895982663802 0.000457697024103254\\
-2.34898149691639 0.00050983828259632\\
-2.29900316719477 0.000393305817851797\\
-2.24902483747314 0.000246575073106214\\
-2.19904650775152 4.39035648014396e-05\\
-2.14906817802989 -0.000193305022548884\\
-2.09908984830827 -0.000336334342136979\\
-2.04911151858664 -0.000459973962279037\\
-1.99913318886502 -0.000599269260419533\\
-1.94915485914339 -0.000542351190233603\\
-1.89917652942177 -0.000353818613803014\\
-1.84919819970014 -0.000158003531396389\\
-1.79921986997851 -5.92833384871483e-05\\
-1.74924154025689 0.000136428279802203\\
-1.69926321053526 0.000401041615987197\\
-1.64928488081364 0.000591517891734838\\
-1.59930655109201 0.000568891118746251\\
-1.54932822137039 0.00053049749112688\\
-1.49934989164876 0.000554019788978621\\
-1.44937156192714 0.000501263421028852\\
-1.39939323220551 0.000234033650485799\\
-1.34941490248389 -9.83104109764099e-05\\
-1.29943657276226 -0.000254400947596878\\
-1.24945824304064 -0.000331828050548211\\
-1.19947991331901 -0.000429110514232889\\
-1.14950158359738 -0.000490429083583876\\
-1.09952325387576 -0.000381768768420443\\
-1.04954492415413 -0.000303277629427612\\
-0.999566594432508 -0.000150343694258481\\
-0.949588264710883 -3.33250500261784e-05\\
-0.899609934989257 8.48009949550033e-05\\
-0.849631605267632 0.000227694981731474\\
-0.799653275546007 0.000303230044664815\\
-0.749674945824381 0.000310694886138663\\
-0.699696616102756 0.000350284535670653\\
-0.64971828638113 0.000355804513674229\\
-0.599739956659505 0.000256307394010946\\
-0.54976162693788 8.26192263048142e-05\\
-0.499783297216254 1.36577000375837e-05\\
-0.449804967494629 -3.12148767989129e-05\\
-0.399826637773003 -0.000146091333590448\\
-0.349848308051378 -0.000321472034556791\\
-0.299869978329752 -0.000314458302455023\\
-0.249891648608127 -0.000211824226425961\\
-0.199913318886502 -0.000128668762044981\\
-0.149934989164876 -0.000108496606117114\\
-0.0999566594432508 4.2027240851894e-05\\
-0.0499783297216254 0.000229392608162016\\
0 0.000322449632221833\\
0.0499783297216254 0.000250344019150361\\
0.0999566594432508 68.1939754380437\\
0.149934989164876 61.2937315940508\\
0.199913318886502 55.2687856482225\\
0.249891648608127 50.0080300802074\\
0.299869978329752 45.5867374761146\\
0.349848308051378 41.7070224284544\\
0.399826637773003 38.2940982597938\\
0.449804967494629 35.2837692292815\\
0.499783297216254 32.6097673468757\\
0.54976162693788 30.3312363535224\\
0.599739956659505 28.5701251379214\\
0.64971828638113 27.4344466222101\\
0.699696616102756 27.0209237949166\\
0.749674945824381 27.3853769336711\\
0.799653275546007 28.4936059144093\\
0.849631605267632 30.2187945354672\\
0.899609934989257 32.3542052551056\\
0.949588264710883 34.6312856250734\\
0.999566594432508 36.7536280174681\\
1.04954492415413 38.4456242862507\\
1.09952325387576 39.4916266259679\\
1.14950158359738 39.7779974267178\\
1.19947991331901 39.307592860423\\
1.24945824304064 38.2120426207257\\
1.29943657276226 36.7330839473289\\
1.34941490248389 35.1863568171393\\
1.39939323220551 33.9190320564376\\
1.44937156192714 33.2504717145639\\
1.49934989164876 33.4319347437122\\
1.54932822137039 34.588464195549\\
1.59930655109201 36.7185993885505\\
1.64928488081364 39.6626594514237\\
1.69926321053526 43.1491930881748\\
1.74924154025689 46.8069625667704\\
1.79921986997851 50.2376741543412\\
1.84919819970014 53.0648022946843\\
1.89917652942177 54.9852038735116\\
1.94915485914339 55.8254591397417\\
1.99913318886502 55.5651221104199\\
2.04911151858664 54.3325262184953\\
2.09908984830827 52.4062356058857\\
2.14906817802989 50.1577776161139\\
2.19904650775152 48.0105800401361\\
2.24902483747314 46.3744809915079\\
2.29900316719477 45.5769897584105\\
2.34898149691639 45.8455081148713\\
2.39895982663802 47.2249961020134\\
2.44893815635965 49.6229171892628\\
2.49891648608127 52.7794366884336\\
2.5488948158029 56.3377409931854\\
2.59887314552452 59.8694891978812\\
2.64885147524615 62.9554899620416\\
2.69882980496777 65.2327449305449\\
2.7488081346894 66.4581886258384\\
2.79878646441102 66.5310166626296\\
2.84876479413265 65.5258768968633\\
2.89874312385427 63.6500208450889\\
2.9487214535759 61.2514290199033\\
2.99869978329752 58.7348181073321\\
3.04867811301915 56.5242147177923\\
3.09865644274078 54.992982683907\\
3.1486347724624 54.412035743153\\
3.19861310218403 54.916433468461\\
3.24859143190565 56.4765754602558\\
3.29856976162728 58.9178520761197\\
3.3485480913489 61.93693708512\\
3.39852642107053 65.1492141143535\\
3.44850475079215 68.1466162702418\\
3.49848308051378 70.5543921243225\\
3.5484614102354 72.0836637055618\\
3.59843973995703 72.5742554174212\\
3.64841806967866 72.0142399727774\\
3.69839639940028 70.5396234609361\\
3.74837472912191 68.4143032462453\\
3.79835305884353 65.9893524147628\\
3.84833138856516 63.6521711820387\\
3.89830971828678 61.7708238377236\\
3.94828804800841 60.6420418898051\\
3.99826637773003 60.4497720126528\\
4.04824470745166 61.2405289847811\\
4.09822303717328 62.9190228518564\\
4.14820136689491 65.2643018192612\\
4.19817969661653 67.9633373074466\\
4.24815802633816 70.6569578318158\\
4.29813635605979 72.9920717126515\\
4.34811468578141 74.6720258789719\\
4.39809301550304 75.4978339761146\\
4.44807134522466 75.3946654657193\\
4.49804967494629 74.42014583532\\
4.54802800466791 72.7544025691168\\
4.59800633438954 70.6716107447573\\
4.64798466411116 68.4991541893396\\
4.69796299383279 66.5700836750329\\
4.74794132355441 65.1757396830362\\
4.79791965327604 64.5250982200378\\
4.84789798299767 64.7162583707541\\
4.89787631271929 65.7249584217789\\
4.94785464244092 67.4106102179212\\
4.99783297216254 69.5388911395275\\
5.04781130188417 71.8164655128203\\
5.09778963160579 73.9343149361957\\
5.14776796132742 75.6121850205818\\
5.19774629104904 76.6381864405412\\
5.24772462077067 76.8968401693564\\
5.29770295049229 76.3837825950759\\
5.34768128021392 75.2041134920728\\
5.39765960993554 73.5553804613301\\
5.44763793965717 71.6966593266989\\
5.4976162693788 69.9106137616036\\
5.54759459910042 68.4628316275484\\
5.59757292882205 67.5646991687245\\
5.64755125854367 67.3439289080852\\
5.6975295882653 67.8284355504729\\
5.74750791798692 68.9447810554702\\
5.79748624770855 70.5312312090246\\
5.84746457743017 72.3623317740567\\
5.8974429071518 74.1826549627876\\
5.94742123687342 75.7439593481831\\
5.99739956659505 76.8407536207815\\
6.04737789631668 77.3380347494094\\
6.0973562260383 77.1889480792743\\
6.14733455575993 76.4394938306941\\
6.19731288548155 75.220025517192\\
6.24729121520318 73.7242469321063\\
6.2972695449248 72.1800959437678\\
6.34724787464643 70.8165669615846\\
6.39722620436805 69.831365669088\\
6.44720453408968 69.3630986701464\\
6.4971828638113 69.4729029126756\\
6.54716119353293 70.1378265106177\\
6.59713952325455 71.2564351395122\\
6.64711785297618 72.6649891283887\\
6.69709618269781 74.1621464585478\\
6.74707451241943 75.5388008961745\\
6.79705284214106 76.6082058794564\\
6.84703117186268 77.231938191253\\
6.89700950158431 77.3382663738448\\
6.94698783130593 76.9308322042343\\
6.99696616102756 76.0864123950887\\
7.04694449074918 74.9420458220993\\
7.09692282047081 73.6735638664686\\
7.14690115019243 72.4698049383005\\
7.19687947991406 71.5054925024742\\
7.24685780963569 70.916527598456\\
7.29683613935731 70.7814208055788\\
7.34681446907894 71.1121831384662\\
7.39679279880056 71.8535281400546\\
7.44677112852219 72.89319202755\\
7.49674945824381 74.0791287104366\\
7.54672778796544 75.2422021873645\\
7.59670611768706 76.2209989513212\\
7.64668444740869 76.8845211170265\\
7.69666277713031 77.1499870852858\\
7.74664110685194 76.9934868942073\\
7.79661943657356 76.4521108866029\\
7.84659776629519 75.6164895018446\\
7.89657609601682 74.6165654803917\\
7.94655442573844 73.6028568509209\\
7.99653275546007 72.7231507297256\\
8.04651108518169 72.1020272486203\\
8.09648941490332 71.8241526448401\\
8.14646774462494 71.9225602035294\\
8.19644607434657 72.3755181521119\\
8.24642440406819 73.1112699919322\\
8.29640273378982 74.0197778276342\\
8.34638106351144 74.9687233092845\\
8.39635939323307 75.8239596000931\\
8.44633772295469 76.4682144366088\\
8.49631605267632 76.8172295099066\\
8.54629438239795 76.831417895155\\
8.59627271211957 76.5199833348743\\
8.6462510418412 75.9381936176214\\
8.69622937156282 75.1783979329048\\
8.74620770128445 74.356003292196\\
8.79618603100607 73.5918374823814\\
8.8461643607277 72.9952708884957\\
8.89614269044932 72.6486513763666\\
8.94612102017095 72.5960308031063\\
8.99609934989257 72.8385691935546\\
9.0460776796142 73.3351025170123\\
9.09605600933583 74.0090043169039\\
9.14603433905745 74.7604042885359\\
9.19601266877908 75.4813463603205\\
9.2459909985007 76.0707782050304\\
9.29596932822233 76.4495146734407\\
9.34594765794395 76.5704688781989\\
9.39592598766558 76.4246267612907\\
9.4459043173872 76.0416487847397\\
9.49588264710883 75.4839777310553\\
9.54586097683045 74.837247113901\\
9.59583930655208 74.1976115124999\\
9.6458176362737 73.6574422715057\\
9.69579596599533 73.2921534904744\\
9.74577429571696 73.1500964506995\\
9.79575262543858 73.2463656706386\\
9.84573095516021 73.5614887002157\\
9.89570928488183 74.0451199260133\\
9.94568761460346 74.6241819142597\\
9.99566594432508 75.2140906381828\\
10.0456442740467 75.7309480232652\\
10.0956226037683 76.1035847650783\\
10.14560093349 76.2834408643539\\
10.1955792632116 76.2510286159522\\
10.2455575929332 76.0176643385785\\
10.2955359226548 75.6230248857173\\
10.3455142523765 75.1287386783224\\
10.3954925820981 74.6091552886355\\
10.4454709118197 74.1400366646121\\
10.4954492415413 73.7876662435883\\
10.545427571263 73.5997308182414\\
10.5954059009846 73.5992178953893\\
10.6453842307062 73.7815433045034\\
10.6953625604278 74.1159150798921\\
10.7453408901495 74.5506135103642\\
10.7953192198711 75.0211869947088\\
10.8452975495927 75.4598003232968\\
10.8952758793143 75.8049076916359\\
10.945254209036 76.0100679751486\\
10.9952325387576 76.0503850280656\\
11.0452108684792 75.9253124005045\\
11.0951891982008 75.6577622779878\\
11.1451675279225 75.2903989475453\\
11.1951458576441 74.8791306558996\\
11.2451241873657 74.484651319508\\
11.2951025170873 74.1632838710211\\
11.345080846809 73.9592709211865\\
11.3950591765306 73.8989285455318\\
11.4450375062522 73.9873812333099\\
11.4950158359738 74.2079833733442\\
11.5449941656955 74.5256043114932\\
11.5949724954171 74.8922878169105\\
11.6449508251387 75.2545608511718\\
11.6949291548603 75.5608524775016\\
11.744907484582 75.7690531758999\\
11.7948858143036 75.8523454304668\\
11.8448641440252 75.8027008852514\\
11.8948424737468 75.631218025228\\
11.9448208034685 75.3661283983092\\
11.9947991331901 75.0483100693964\\
12.0447774629117 74.7251546912594\\
12.0947557926334 74.4433490379015\\
12.144734122355 74.2423107603099\\
12.1947124520766 74.1487807118392\\
12.2446907817982 74.1734383490984\\
12.2946691115199 74.3095777108101\\
12.3446474412415 74.5346695680928\\
12.3946257709631 74.8140776001674\\
12.4446041006847 75.1064797359868\\
12.4945824304064 75.3697190339153\\
12.544560760128 75.5669751696405\\
12.5945390898496 75.6719415969565\\
12.6445174195712 75.6724833800399\\
12.6944957492929 75.5716226436198\\
12.7444740790145 75.3867845660716\\
12.7944524087361 75.1469515865028\\
12.8444307384577 74.8883311529062\\
12.8944090681794 74.6487000654452\\
12.944387397901 74.4619870040333\\
12.9943657276226 74.3535714855534\\
13.0443440573442 74.3370407157636\\
13.0943223870659 74.4121809053468\\
13.1443007167875 74.5657666223997\\
13.1942790465091 74.7736783325672\\
13.2442573762307 75.0046223841491\\
13.2942357059524 75.2249613877211\\
13.344214035674 75.40344434281\\
13.3941923653956 75.5157220191904\\
13.4441706951172 75.5477545708709\\
13.4941490248389 75.4972707638808\\
13.5441273545605 75.37387481716\\
13.5941056842821 75.1974183910352\\
13.6440840140037 74.9950011156034\\
13.6940623437254 74.7962035129603\\
13.744040673447 74.6297282444721\\
13.7940190031686 74.5186447331798\\
13.8439973328902 74.4772653946711\\
13.8939756626119 74.5098080436583\\
13.9439539923335 74.609526321874\\
13.9939323220551 74.760150298971\\
14.0439106517767 74.9388272997749\\
14.0938889814984 75.1192529666878\\
14.14386731122 75.2753485421999\\
14.1938456409416 75.3855716383259\\
14.2438239706632 75.4354186453565\\
14.2938023003849 75.4195445741061\\
14.3437806301065 75.3421031153994\\
14.3937589598281 75.2159084609593\\
14.4437372895497 75.0605715627898\\
14.4937156192714 74.8994109068008\\
14.543693948993 74.7557054458593\\
14.5936722787146 74.6495695172052\\
14.6436506084362 74.5952388686419\\
14.6936289381579 74.5992054129601\\
14.7436072678795 74.6592382472591\\
14.7935855976011 74.7651102495729\\
14.8435639273227 74.9003709906538\\
14.8935422570444 75.0449584540911\\
14.943520586766 75.1778191127232\\
14.9934989164876 75.2801633015042\\
15.0434772462092 75.3382061672164\\
15.0934555759309 75.3450448859076\\
15.1434339056525 75.3008373871853\\
15.1934122353741 75.2137381133798\\
15.2433905650958 75.0974259330542\\
15.2933688948174 74.969353616616\\
15.343347224539 74.848301516322\\
15.3933255542606 74.7515200692578\\
15.4433038839823 74.6922869799891\\
15.4932822137039 74.6780723820848\\
15.5432605434255 74.7096406912897\\
15.5932388731471 74.7811546563753\\
15.6432172028688 74.8813071752375\\
15.6931955325904 74.9950212644762\\
15.743173862312 75.1053359408979\\
15.7931521920336 75.1967590875574\\
15.8431305217553 75.2567001026182\\
15.8931088514769 75.2772947354242\\
15.9430871811985 75.2568752375373\\
15.9930655109201 75.1995638066728\\
16.0430438406418 75.1145476169768\\
16.0930221703634 75.0147874081449\\
16.143000500085 74.9152692584903\\
16.1929788298066 74.8300571626169\\
16.2429571595283 74.7711462530424\\
16.2929354892499 74.7462318176986\\
16.3429138189715 74.757861669641\\
16.3928921486931 74.8035604826873\\
16.4428704784148 74.8757040860073\\
16.4928488081364 74.9630650175095\\
16.542827137858 75.0529505798477\\
16.5928054675796 75.1322573602374\\
16.6427837973013 75.1898693812836\\
16.6927621270229 75.2181866507453\\
16.7427404567445 75.2139559741772\\
16.7927187864661 75.1787506442633\\
16.8426971161878 75.1184562766866\\
16.8926754459094 75.0423911368125\\
16.942653775631 74.9620779514953\\
16.9926321053526 74.8891886250931\\
17.0426104350743 74.8339233010483\\
17.0925887647959 74.80368507604\\
17.1425670945175 74.802277712588\\
17.1925454242391 74.829071261629\\
17.2425237539608 74.8793419029971\\
17.2925020836824 74.94511700148\\
17.342480413404 75.0167918813531\\
17.3924587431256 75.0838187294721\\
17.4424370728473 75.1366052513185\\
17.4924154025689 75.168057167466\\
17.5423937322905 75.1740924861224\\
17.5923720620121 75.1547630269488\\
17.6423503917338 75.1135788329702\\
17.6923287214554 75.0569829031883\\
17.742307051177 74.9935797974467\\
17.7922853808986 74.9327364334022\\
17.8422637106203 74.883057474799\\
17.8922420403419 74.8512992858014\\
17.9422203700635 74.8415626656788\\
17.9921986997851 74.8548013230902\\
18.0421770295068 74.8883976385696\\
18.0921553592284 74.9368708064139\\
18.14213368895 74.9928080778045\\
18.1921120186717 75.0481364311418\\
18.2420903483933 75.0948902060918\\
18.2920686781149 75.1265350988251\\
18.3420470078365 75.1389097515494\\
18.3920253375582 75.1308962577605\\
18.4420036672798 75.1041952458036\\
18.4919819970014 75.0631109549431\\
18.541960326723 75.0139015009336\\
18.5919386564447 74.9639933151775\\
18.6419169861663 74.9205926727154\\
18.6918953158879 74.8897025479528\\
18.7418736456095 74.8753612897417\\
18.7918519753312 74.8792407836299\\
18.8418303050528 74.9003132496728\\
18.8918086347744 74.9350156738365\\
18.941786964496 74.9779177394521\\
18.9917652942177 75.0226874074724\\
19.0417436239393 75.0629487799597\\
19.0917219536609 75.0929591877502\\
19.1417002833825 75.1086036734341\\
19.1916786131042 75.1080628395721\\
19.2416569428258 75.0920760491863\\
19.2916352725474 75.0632625943399\\
19.341613602269 75.0259995156375\\
19.3915919319907 74.9858400145604\\
19.4415702617123 74.948940070899\\
19.4915485914339 74.9204208499577\\
19.5415269211555 74.904004389391\\
19.5915052508772 74.9015979364049\\
19.6414835805988 74.9134298063291\\
19.6914619103204 74.9374115435057\\
19.741440240042 74.9696681884234\\
19.7914185697637 75.0052475236589\\
19.8413968994853 75.0390978915675\\
19.8913752292069 75.0662658880174\\
19.9413535589285 75.0831204353017\\
19.9913318886502 75.0875222694594\\
20.0413102183718 75.0790131211397\\
20.0912885480934 75.059441379708\\
20.141266877815 75.0318653005525\\
20.1912452075367 75.0003538309829\\
20.2412235372583 74.969685896649\\
20.2912018669799 74.9442524992628\\
20.3411801967015 74.9274713850173\\
20.3911585264232 74.9214229396603\\
20.4411368561448 74.9268516383017\\
20.4911151858664 74.9427086183277\\
20.541093515588 74.9663270336168\\
20.5910718453097 74.9939899383753\\
20.6410501750313 75.0217306867125\\
20.6910285047529 75.0456383849087\\
20.7410068344745 75.0622968540119\\
20.7909851641962 75.0694189069327\\
20.8409634939178 75.0663403626822\\
20.8909418236394 75.0538812947343\\
20.940920153361 75.0340065930504\\
20.9908984830827 75.009695837507\\
21.0408768128043 74.984638721653\\
21.0908551425259 74.9625674897106\\
21.1408334722476 74.9464817342232\\
21.1908118019692 74.9384401804127\\
21.2407901316908 74.9394116231997\\
21.2907684614124 74.9491407063033\\
21.3407467911341 74.965908810409\\
21.3907251208557 74.9870242064935\\
21.4407034505773 75.009344497812\\
21.4906817802989 75.02978894845\\
21.5406601100206 75.0453965281486\\
21.5906384397422 75.0539702438982\\
21.6406167694638 75.054466323636\\
21.6905950991854 75.0472101010382\\
21.7405734289071 75.0333887380839\\
21.7905517586287 75.0150878017303\\
21.8405300883503 74.9950812599855\\
21.8905084180719 74.9764401184802\\
21.9404867477936 74.9615200067637\\
21.9904650775152 74.9526248208713\\
22.0404434072368 74.9507657739741\\
22.0904217369584 74.955993428739\\
22.1404000666801 74.9673930402787\\
22.1903783964017 74.9830907359137\\
22.2403567261233 75.0007479547639\\
22.2903350558449 75.0178850549855\\
22.3403133855666 75.0319742184365\\
22.3902917152882 75.0409880059306\\
22.4402700450098 75.0438875958207\\
22.4902483747314 75.0404620809422\\
22.5402267044531 75.0311999941187\\
22.5902050341747 75.0177854785579\\
22.6401833638963 75.0020944696735\\
22.6901616936179 74.9865372487693\\
22.7401400233396 74.9734340536816\\
22.7901183530612 74.9644162281766\\
22.8400966827828 74.9605987138057\\
22.8900750125044 74.962720759213\\
22.9400533422261 74.9702258031175\\
22.9900316719477 74.9817563277611\\
23.0400100016693 74.9954402158619\\
23.0899883313909 75.0094900031399\\
23.1399666611126 75.0218764317106\\
23.1899449908342 75.0307709020854\\
23.2399233205558 75.0348925923754\\
23.2899016502774 75.0339859563974\\
23.3398799799991 75.0281553338573\\
23.3898583097207 75.0184110275586\\
23.4398366394423 75.006361707492\\
23.4898149691639 74.9935537949204\\
23.5397932988856 74.9821079765388\\
23.5897716286072 74.9735950099421\\
23.6397499583288 74.9690019716218\\
23.6897282880504 74.9690090681543\\
23.7397066177721 74.9735730963585\\
23.7896849474937 74.9818037280056\\
23.8396632772153 74.9923089022923\\
23.8896416069369 75.0035966481664\\
23.9396199366586 75.0141717545921\\
23.9895982663802 75.0224461835751\\
24.0395765961018 75.0271974522911\\
24.0895549258234 75.0278807299037\\
24.1395332555451 75.0246375042479\\
24.1895115852667 75.0178791100916\\
24.2394899149883 75.0087221582362\\
24.28946824471 74.9985489236133\\
24.3394465744316 74.9888630742498\\
24.3894249041532 74.9810418202833\\
24.4394032338748 74.9761515056889\\
24.4893815635965 74.9748571019154\\
24.5393598933181 74.977252111712\\
24.5893382230397 74.9828241545765\\
24.6393165527613 74.9906187190209\\
24.689294882483 74.9995137659425\\
24.7392732122046 75.0083303285646\\
24.7892515419262 75.0157474352454\\
24.8392298716478 75.0206763442839\\
24.8892082013695 75.0224829108629\\
24.9391865310911 75.0210332663846\\
24.9891648608127 75.0165342395485\\
25.0391431905343 75.0098349353357\\
25.089121520256 75.0019033470016\\
25.1390998499776 74.9937870637223\\
25.1890781796992 74.9868751141184\\
25.2390565094208 74.9821486983274\\
25.2890348391425 74.980073676561\\
25.3390131688641 74.9807471390523\\
25.3889914985857 74.9843264637457\\
25.4389698283073 74.9901066809252\\
25.488948158029 74.9970201571705\\
25.5389264877506 75.0042058801046\\
25.5889048174722 75.0105732354859\\
25.6388831471938 75.0152175707626\\
25.6888614769155 75.0175969827978\\
25.7388398066371 75.0173923491093\\
25.7888181363587 75.0146493488865\\
25.8387964660803 75.0099198211683\\
25.888774795802 75.0039231478877\\
25.9387531255236 74.9973737665277\\
25.9887314552452 74.9914857961994\\
26.0387097849668 74.986992051272\\
26.0886881146885 74.984428324824\\
26.1386664444101 74.9842230704962\\
26.1886447741317 74.9862940935418\\
26.2386231038533 74.9902258999646\\
26.288601433575 74.995457338955\\
26.3385797632966 75.0012590621191\\
26.3885580930182 75.0067391882476\\
26.4385364227398 75.0110727155698\\
26.4885147524615 75.0136741685856\\
26.5384930821831 75.0143066458986\\
26.5884714119047 75.0128887106257\\
26.6384497416263 75.0096204578585\\
26.688428071348 75.0049889605725\\
26.7384064010696 74.9998382595368\\
26.7883847307912 74.9948940624017\\
26.8383630605128 74.9908097881416\\
26.8883413902345 74.9881150008878\\
26.9383197199561 74.9872732549557\\
26.9882980496777 74.9882367286773\\
27.0382763793993 74.9908666303963\\
27.088254709121 74.9947352637537\\
27.1382330388426 74.9991794800735\\
27.1882113685642 75.003654295142\\
27.2381896982859 75.0074983478407\\
27.2881680280075 75.0101360755798\\
27.3381463577291 75.0112795359746\\
27.3881246874507 75.0108038786857\\
27.4381030171724 75.0087690183136\\
27.488081346894 75.0054545515741\\
27.5380596766156 75.0015393426293\\
27.5880380063372 74.997532992129\\
27.6380163360589 74.9939444045594\\
27.6879946657805 74.9913151226065\\
27.7379729955021 74.9899904792255\\
27.7879513252237 74.9901910498738\\
27.8379296549454 74.9917835544329\\
27.887907984667 74.9944030835468\\
27.9378863143886 74.9977518017113\\
27.9878646441102 75.0014525000006\\
28.0378429738319 75.0048647620133\\
28.0878213035535 75.0074084781227\\
28.1377996332751 75.0087880421779\\
28.1877779629967 75.0089737914095\\
28.2377562927184 75.0078921926615\\
28.28773462244 75.0056431573466\\
28.3377129521616 75.0026152422652\\
28.3876912818832 74.9994259438245\\
28.4376696116049 74.9964250500489\\
28.4876479413265 74.9939118282055\\
28.5376262710481 74.9922574541415\\
28.5876046007697 74.9919502048579\\
28.6375829304914 74.9928577640094\\
28.687561260213 74.9946628150064\\
28.7375395899346 74.9970561746159\\
28.7875179196562 74.9999894476787\\
28.8374962493779 75.0029181454738\\
28.8874745790995 75.0052810095076\\
28.9374529088211 75.0066905318818\\
28.9874312385427 75.0072421808727\\
29.0374095682644 75.0068114984606\\
29.087387897986 75.0053629814647\\
29.1373662277076 75.0030476985557\\
29.1873445574292 75.0004699888814\\
29.2373228871509 74.9979795202671\\
29.2873012168725 74.9958413775312\\
29.3372795465941 74.9942832361558\\
29.3872578763157 74.9936541165516\\
29.4372362060374 74.993996858102\\
29.487214535759 74.9951640874497\\
29.5371928654806 74.9969086484634\\
29.5871711952022 74.9991070151736\\
29.6371495249239 75.0014314641885\\
29.6871278546455 75.0034825455805\\
29.7371061843671 75.0049153914733\\
29.7870845140887 75.0056139221124\\
29.8370628438104 75.0055253051687\\
29.887041173532 75.0046586249664\\
29.9370195032536 75.0031310808845\\
29.9869978329752 75.0012285076082\\
30.0369761626969 74.9992379803734\\
30.0869544924185 74.9973975148168\\
30.1369328221401 74.9959091182973\\
30.1869111518618 74.9950760958018\\
30.2368894815834 74.9950480436382\\
30.286867811305 74.9957293040643\\
30.3368461410266 74.9969266653352\\
30.3868244707483 74.9985307642783\\
30.4368028004699 75.0003865172039\\
30.4867811301915 75.0021530667436\\
30.5367594599131 75.0035157766251\\
30.5867377896348 75.0043081995682\\
30.6367161193564 75.0045102230797\\
30.686694449078 75.004082096566\\
30.7366727787996 75.0030719775532\\
30.7866511085213 75.0016426610819\\
30.8366294382429 75.0000526776421\\
30.8866077679645 74.9985069426475\\
30.9365860976861 74.9971910350723\\
30.9865644274078 74.9962935339136\\
31.0365427571294 74.9960062358878\\
31.086521086851 74.9963142703928\\
31.1364994165726 74.9971158627886\\
31.1864777462943 74.9982868603547\\
31.2364560760159 74.9997431699012\\
31.2864344057375 75.0012130709365\\
31.3364127354591 75.0024214418954\\
31.3863910651808 75.0031843116449\\
31.4363693949024 75.0035588974424\\
31.486347724624 75.0034529410186\\
31.5363260543456 75.0028169006691\\
31.5863043840673 75.0017086767184\\
31.6362827137889 75.0004693391384\\
31.6862610435105 74.9992542424297\\
31.7362393732321 74.9981691606808\\
31.7862177029538 74.9973166965356\\
31.8361960326754 74.9969489969953\\
31.886174362397 74.9970699954429\\
31.9361526921186 74.9975634743168\\
31.9861310218403 74.998277110426\\
32.0361093515619 74.9992954843037\\
32.0860876812835 75.0004650931805\\
32.1360660110051 75.0015352570335\\
32.1860443407268 75.0022865494248\\
32.2360226704484 75.0027384472196\\
32.28600100017 75.0028426293284\\
32.3359793298916 75.0025227185688\\
32.3859576596133 75.0017612236843\\
32.4359359893349 75.0008104025619\\
32.4859143190565 74.9998490264989\\
32.5358926487781 74.9989344183996\\
32.5858709784998 74.9981090170331\\
32.6358493082214 74.9976041832997\\
32.685827637943 74.9975458488916\\
32.7358059676646 74.997843499732\\
32.7857842973863 74.9983572504425\\
32.8357626271079 74.9990943567536\\
32.8857409568295 75.0000306971197\\
32.9357192865511 75.0009427097393\\
32.9856976162728 75.0016179407248\\
33.0356759459944 75.0020249033696\\
33.085654275716 75.0022263960273\\
33.1356326054376 75.0021195187583\\
33.1856109351593 75.0016449138639\\
33.2355892648809 75.0008980071289\\
33.2855675946025 75.0001252995571\\
33.3355459243242 74.9993942362198\\
33.3855242540458 74.9987609374512\\
33.4355025837674 74.998300105799\\
33.485480913489 74.9981249831035\\
33.5354592432107 74.9982275706134\\
33.5854375729323 74.9985552203725\\
33.6354159026539 74.9990594401606\\
33.6853942323755 74.9997415252437\\
33.7353725620972 75.0004605409049\\
33.7853508918188 75.0010689247574\\
33.8353292215404 75.0014734403521\\
33.885307551262 75.0017204524192\\
33.9352858809837 75.0017356630997\\
33.9852642107053 75.0014621233277\\
34.0352425404269 75.0009177735774\\
34.0852208701485 75.0003469435615\\
34.1351991998702 74.9997909381636\\
34.1851775295918 74.9992492095043\\
34.2351558593134 74.9987418088131\\
34.285134189035 74.9985142375226\\
34.3351125187567 74.9985637895588\\
34.3850908484783 74.9987920862623\\
34.4350691781999 74.99909148406\\
34.4850475079215 74.9995734670665\\
34.5350258376432 75.0001640437404\\
34.5850041673648 75.0007109090802\\
34.6349824970864 75.0010788526561\\
34.684960826808 75.0013036814926\\
34.7349391565297 75.0013772146485\\
34.7849174862513 75.0012632532162\\
34.8348958159729 75.0009542508633\\
34.8848741456945 75.0005218539445\\
34.9348524754162 75.000045173947\\
34.9848308051378 74.999582543096\\
35.0348091348594 74.9991857806162\\
35.084787464581 74.998943733226\\
35.1347657943027 74.9988861528982\\
35.1847441240243 74.9989716868731\\
35.2347224537459 74.9991340603447\\
35.2847007834675 74.9994223742397\\
35.3346791131892 74.9998536269413\\
35.3846574429108 75.0003038690193\\
35.4346357726324 75.0006536893488\\
35.484614102354 75.0009106539073\\
35.5345924320757 75.0011090381304\\
35.5845707617973 75.0011396342597\\
35.6345490915189 75.0009151037375\\
35.6845274212405 75.0005276105367\\
35.7345057509622 75.0002021199907\\
35.7844840806838 74.9998918990605\\
35.8344624104054 74.9995424228837\\
35.884440740127 74.9992558537633\\
35.9344190698487 74.9991789551859\\
35.9843973995703 74.9991148366826\\
36.0343757292919 74.9992567738809\\
36.0843540590135 74.9993974149402\\
36.1343323887352 74.9996465598815\\
36.1843107184568 74.9999923154246\\
36.2342890481784 75.0002462665725\\
36.2842673779001 75.0004374689888\\
36.3342457076217 75.0006522866897\\
36.3842240373433 75.0007851491682\\
36.4342023670649 75.0007486308459\\
36.4841806967866 75.0006608579133\\
36.5341590265082 75.0005063963181\\
36.5841373562298 75.0001339468872\\
36.6341156859514 74.9998701400182\\
36.6840940156731 74.999632157851\\
36.7340723453947 74.9993437733792\\
36.7840506751163 74.9992389704857\\
36.8340290048379 74.999282823992\\
36.8840073345596 74.9993836659996\\
36.9339856642812 74.9995667699841\\
36.9839639940028 74.9998802648042\\
37.0339423237244 75.0000910440576\\
37.0839206534461 75.0003624809324\\
37.1338989831677 75.0005454751954\\
37.1838773128893 75.000534732535\\
37.2338556426109 75.0005666469224\\
37.2838339723326 75.0005461834371\\
37.3338123020542 75.0003484162153\\
37.3837906317758 75.0001688841439\\
37.4337689614974 75.0000094322604\\
37.4837472912191 74.999724838126\\
37.5337256209407 74.9996081794961\\
37.5837039506623 74.9994708583108\\
37.6336822803839 74.9993670082767\\
37.6836606101056 74.9994608134148\\
37.7336389398272 74.9996057979297\\
37.7836172695488 74.9997056726716\\
37.8335955992704 74.9999763234518\\
37.8835739289921 75.0001561695535\\
37.9335522587137 75.0002926078741\\
37.9835305884353 75.00042618718\\
38.0335089181569 75.0005005346611\\
38.0834872478786 75.0005204358604\\
38.1334655776002 75.0004335187259\\
38.1834439073218 75.0001833678107\\
38.2334222370434 74.9999426362047\\
38.2834005667651 74.9998225500167\\
38.3333788964867 74.999752411095\\
38.3833572262083 74.9996537002153\\
38.4333355559299 74.9996388421278\\
38.4833138856516 74.9997323997377\\
38.5332922153732 74.9997123138746\\
38.5832705450948 74.9998428738036\\
38.6332488748164 74.9999664706411\\
38.6832272045381 75.0000798646943\\
38.7332055342597 75.0001836937736\\
38.7831838639813 75.0001969998993\\
38.8331621937029 75.0001697041444\\
38.8831405234246 75.0002292523277\\
38.9331188531462 75.0002721039345\\
38.9830971828678 75.0001965394767\\
39.0330755125894 75.0000355557131\\
39.0830538423111 75.0000245745468\\
39.1330321720327 75.0000609879498\\
39.1830105017543 75.0000185311364\\
39.232988831476 74.9998641987622\\
39.2829671611976 74.9998603349377\\
39.3329454909192 74.999937643006\\
39.3829238206408 74.999983819871\\
39.4329021503625 74.9999404401751\\
39.4828804800841 75.0000187562546\\
39.5328588098057 75.0001456840255\\
39.5828371395273 75.0001988341683\\
39.632815469249 75.0000989227556\\
39.6827937989706 75.000079630554\\
39.7327721286922 75.0001291539229\\
39.7827504584138 75.000159489573\\
39.8327287881355 75.0001001727651\\
39.8827071178571 75.0000947446097\\
39.9326854475787 75.0001353760308\\
39.9826637773003 75.0001291994704\\
40.032642107022 74.9999861126707\\
40.0826204367436 74.9999180990562\\
40.1325987664652 74.9999707106326\\
40.1825770961868 75.0000183512748\\
40.2325554259085 74.9999330012361\\
40.2825337556301 74.9998914143362\\
40.3325120853517 74.9999897104863\\
40.3824904150733 75.0000896489655\\
40.432468744795 75.0000574738078\\
40.4824470745166 74.9999825029226\\
40.5324254042382 75.0000212398299\\
40.5824037339598 75.0000984341023\\
40.6323820636815 75.000142227218\\
40.6823603934031 75.0001531747694\\
40.7323387231247 75.0001929614518\\
40.7823170528463 75.0002094953379\\
40.832295382568 75.0001448843977\\
40.8822737122896 75.0000250741141\\
40.9322520420112 75.0000017276034\\
40.9822303717328 75.0000081757025\\
41.0322087014545 74.9999635040876\\
41.0821870311761 74.999849324231\\
41.1321653608977 74.9998309092189\\
41.1821436906193 74.9998764664633\\
41.232122020341 74.999936325039\\
41.2821003500626 74.9999882970587\\
41.3320786797842 75.0001001742203\\
41.3820570095058 75.0002077392128\\
41.4320353392275 75.0002290224074\\
41.4820136689491 75.0001185041037\\
41.5319919986707 75.0000906552305\\
41.5819703283923 75.0001225485175\\
41.631948658114 75.0001191695628\\
41.6819269878356 75.000001785229\\
41.7319053175572 74.9999715061858\\
41.7818836472788 75.0000225414988\\
41.8318619770005 75.0000421403092\\
41.8818403067221 74.9999252961425\\
41.9318186364437 74.9998921548831\\
41.9817969661653 74.9999788479181\\
42.031775295887 75.0000536406878\\
42.0817536256086 74.9999897315865\\
42.1317319553302 74.9999624000338\\
42.1817102850518 75.0000581443601\\
42.2316886147735 75.0001453014556\\
42.2816669444951 75.0000942732731\\
42.3316452742167 75.0000320935214\\
42.3816236039384 75.0001087857527\\
42.43160193366 75.0001901487121\\
42.4815802633816 75.0001392512058\\
42.5315585931032 75.0000098271994\\
42.5815369228249 75.0000098069722\\
42.6315152525465 75.0000541898771\\
42.6814935822681 75.0000514891872\\
42.7314719119897 75.0000005209586\\
42.7814502417114 75.0000334221113\\
42.831428571433 75.0000803741568\\
42.8814069011546 75.00006436283\\
42.9313852308762 74.9999882330303\\
42.9813635605979 75.0000299136445\\
43.0313418903195 75.0001017037721\\
43.0813202200411 75.0000939478923\\
43.1312985497627 74.9999734606536\\
43.1812768794844 75.0000079371966\\
43.231255209206 75.0001069004065\\
43.2812335389276 75.0001207173045\\
43.3312118686492 74.9999881553231\\
43.3811901983709 75.0000948333764\\
43.4311685280925 74.9999799995567\\
43.4811468578141 74.9999657108856\\
43.5311251875357 74.999959969864\\
43.5811035172574 74.9998647617758\\
43.631081846979 74.9998859883635\\
43.6810601767006 74.9998727820639\\
43.7310385064222 74.9997661521775\\
43.7810168361439 74.9998383966158\\
43.8309951658655 74.999987668707\\
43.8809734955871 75.0000664126128\\
43.9309518253087 75.0000331377669\\
43.9809301550304 75.0001508563582\\
44.030908484752 75.0002112102811\\
44.0808868144736 75.0002242298797\\
44.1308651441952 75.0001838179014\\
44.1808434739169 75.0000164483208\\
44.2308218036385 74.9999010826286\\
44.2808001333601 74.9998610114562\\
44.3307784630817 74.9998342541221\\
44.3807567928034 74.9998234436498\\
44.430735122525 74.999889627652\\
44.4807134522466 74.9998273524398\\
44.5306917819682 74.9998667491309\\
44.5806701116899 74.9999583180761\\
44.6306484414115 74.9999909712642\\
44.6806267711331 75.0000738518429\\
44.7306051008547 75.0001449593401\\
44.7805834305764 75.0001126268762\\
44.830561760298 75.0001107749995\\
44.8805400900196 75.00014479112\\
44.9305184197412 75.0000942561019\\
44.9804967494629 75.0000737617665\\
45.0304750791845 74.9999529175693\\
45.0804534089061 74.9998715691618\\
45.1304317386277 74.9999091197969\\
45.1804100683494 74.9998788200901\\
45.230388398071 74.9997220854857\\
45.2803667277926 74.9998012605647\\
45.3303450575143 74.9999215679418\\
45.3803233872359 75.0000182683289\\
45.4303017169575 75.0000235532934\\
45.4802800466791 74.9999632257095\\
45.5302583764008 75.0000476487912\\
45.5802367061224 75.0001271124347\\
45.630215035844 75.0000674075272\\
45.6801933655656 75.0001320132287\\
45.7301716952873 75.0000738647941\\
45.7801500250089 75.0000155069574\\
45.8301283547305 75.0000102473132\\
45.8801066844521 74.9999595274858\\
45.9300850141738 74.9999561169534\\
45.9800633438954 74.9999271584966\\
46.030041673617 74.9997989903204\\
46.0800200033386 74.9998437416798\\
46.1299983330603 74.9998493994644\\
46.1799766627819 74.9998515224434\\
46.2299549925035 74.9999218575249\\
46.2799333222251 75.0000167691906\\
46.3299116519468 75.0001244976011\\
46.3798899816684 75.0001423718641\\
46.42986831139 75.0000080605969\\
46.4798466411116 75.0000159736373\\
46.5298249708333 75.0001161119144\\
46.5798033005549 75.0001583050471\\
46.6297816302765 75.0000486688805\\
46.6797599599981 75.0001176813385\\
46.7297382897198 75.0001027599501\\
46.7797166194414 74.9999562311859\\
46.829694949163 74.999928779871\\
46.8796732788846 74.9998897685145\\
46.9296516086063 74.9998543056427\\
46.9796299383279 74.9999337970803\\
47.0296082680495 74.9999975247192\\
47.0795865977711 74.9999121937435\\
47.1295649274928 74.9999342934461\\
47.1795432572144 75.0000683346298\\
47.229521586936 75.000035664707\\
47.2794999166576 75.000086719956\\
47.3294782463793 75.0000837128027\\
47.3794565761009 74.9999460800609\\
47.4294349058225 74.9998886488902\\
47.4794132355441 74.9999052117346\\
47.5293915652658 74.9999672686681\\
47.5793698949874 75.0000398617703\\
47.629348224709 75.0000560951594\\
47.6793265544306 75.0000312407792\\
47.7293048841523 75.000110258261\\
47.7792832138739 75.0000757278758\\
47.8292615435955 74.9999338664929\\
47.8792398733171 74.999970819772\\
47.9292182030388 75.0000260715024\\
47.9791965327604 74.999950848287\\
48.029174862482 75.0000289719901\\
48.0791531922036 74.9999939085683\\
48.1291315219253 74.9999229567766\\
48.1791098516469 74.9999700821354\\
48.2290881813685 74.9999629415106\\
48.2790665110902 74.9999884580029\\
48.3290448408118 75.0000069016824\\
48.3790231705334 74.9999183347973\\
48.429001500255 74.9999265400402\\
48.4789798299767 74.9999639947782\\
48.5289581596983 74.9998848875111\\
48.5789364894199 74.9999261301127\\
48.6289148191415 74.999943763687\\
48.6788931488632 74.9999565730104\\
48.7288714785848 74.9999755401223\\
48.7788498083064 74.9999655256397\\
48.828828138028 75.0000043015461\\
48.8788064677497 75.0001309231448\\
48.9287847974713 75.0002160212898\\
48.9787631271929 75.0001296804112\\
49.0287414569145 74.9999599865987\\
49.0787197866362 74.9999788330751\\
49.1286981163578 75.0000613299198\\
49.1786764460794 75.0000731972978\\
49.228654775801 74.9999966449104\\
49.2786331055227 75.00004122674\\
49.3286114352443 75.0001237157267\\
49.3785897649659 75.0001418024476\\
49.4285680946875 75.0000833283411\\
49.4785464244092 75.0001402283669\\
49.5285247541308 75.0001000138582\\
49.5785030838524 75.000074403215\\
49.628481413574 74.9999993355596\\
49.6784597432957 74.9999272922287\\
49.7284380730173 74.9999290524283\\
49.7784164027389 74.9998665005842\\
49.8283947324605 74.9997452694515\\
49.8783730621822 74.9998054596654\\
49.9283513919038 74.9999199608283\\
49.9783297216254 74.9999405952985\\
};
\end{axis}
\end{tikzpicture}%

==> Simulations_leader/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-20,
ymax=120,
ylabel={u(t) [A]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	9.83127392828465e-05\\
-1.92453075512622	-1.54438021127135e-05\\
-1.87467244540792	9.74371505435556e-05\\
-1.82481413568963	4.01923898607492e-07\\
-1.77495582597133	0.00014404533430934\\
-1.72509751625304	-7.40599352866411e-05\\
-1.67523920653474	7.62913259677589e-05\\
-1.62538089681644	-2.14585452340543e-05\\
-1.57552258709815	0.000115433940663934\\
-1.52566427737985	3.44822183251381e-06\\
-1.47580596766156	0.000121451303130016\\
-1.42594765794326	-5.61005435883999e-06\\
-1.37608934822497	8.15078965388238e-05\\
-1.32623103850667	2.03406671062112e-06\\
-1.27637272878837	0.000148312683450058\\
-1.22651441907008	-5.27683005202562e-05\\
-1.17665610935178	9.55755240283906e-05\\
-1.12679779963349	-6.8989465944469e-05\\
-1.07693948991519	4.17718547396362e-05\\
-1.02708118019689	-2.63185938820243e-06\\
-0.977222870478599	0.000165452511282638\\
-0.927364560760303	-1.43368379212916e-05\\
-0.877506251042007	5.44723297934979e-05\\
-0.827647941323711	-7.66216544434428e-06\\
-0.777789631605415	4.37979178968817e-05\\
-0.72793132188712	3.20552499033511e-05\\
-0.678073012168824	0.000113176502054557\\
-0.628214702450528	4.16782859247178e-05\\
-0.578356392732232	8.43532325234264e-05\\
-0.528498083013936	2.2262247512117e-05\\
-0.47863977329564	-5.64032234251499e-06\\
-0.428781463577344	3.01287218462676e-05\\
-0.378923153859049	4.45384648628533e-05\\
-0.329064844140753	6.94091431796551e-05\\
-0.279206534422457	6.57569034956396e-05\\
-0.229348224704161	7.11415486875921e-05\\
-0.179489914985865	6.68106076773256e-05\\
-0.129631605267569	8.19792330730706e-05\\
-0.0797732955492734	-4.48082573711872e-06\\
-0.0299149858309775	8.14271334093064e-05\\
0.0199433238873183	56.6494273419084\\
0.0698016336056142	74.1307750844862\\
0.11965994332391	89.3381646563648\\
0.169518253042206	99.7205186370411\\
0.219376562760502	104.418245070701\\
0.269234872478798	104.528015344695\\
0.319093182197093	101.950532031333\\
0.368951491915389	98.4491255623288\\
0.418809801633685	95.2649211557582\\
0.468668111351981	92.9810259520309\\
0.518526421070277	91.655510890705\\
0.568384730788573	91.041912757064\\
0.618243040506869	90.7807712127396\\
0.668101350225164	90.5743983236607\\
0.71795965994346	90.2095241917414\\
0.767817969661756	89.6273928199662\\
0.817676279380052	88.8338031584863\\
0.867534589098348	87.9037592944223\\
0.917392898816644	86.9105857179966\\
0.96725120853494	85.9153150203929\\
1.01710951825324	84.9502712181129\\
1.06696782797153	84.0380627688137\\
1.11682613768983	83.1691284636327\\
1.16668444740812	82.3320903636341\\
1.21654275712642	81.5144009879441\\
1.26640106684471	80.7072862493806\\
1.31625937656301	79.9060776163242\\
1.36611768628131	79.1113307714113\\
1.4159759959996	78.3254508767277\\
1.4658343057179	77.5524057255825\\
1.51569261543619	76.7950788103917\\
1.56555092515449	76.0554616256559\\
1.61540923487279	75.3342564777995\\
1.66526754459108	74.631966399902\\
1.71512585430938	73.9474089912255\\
1.76498416402767	73.2800197703182\\
1.81484247374597	72.6292567259225\\
1.86470078346427	71.9948962176568\\
1.91455909318256	71.3762858221889\\
1.96441740290086	70.7735675162985\\
2.01427571261915	70.1865280485072\\
2.06413402233745	69.6150340036547\\
2.11399233205574	69.0588466374902\\
2.16385064177404	68.5177644364012\\
2.21370895149234	67.9915260479902\\
2.26356726121063	67.4797031872731\\
2.31342557092893	66.982058884314\\
2.36328388064722	66.4980715258571\\
2.41314219036552	66.0275843676936\\
2.46300050008382	65.5699775564426\\
2.51285880980211	65.1253603374062\\
2.56271711952041	64.6930095514108\\
2.6125754292387	64.2729400481039\\
2.662433738957	63.8645476917736\\
2.71229204867529	63.4678189906117\\
2.76215035839359	63.0820961257268\\
2.81200866811189	62.7075405568758\\
2.86186697783018	62.3433106545417\\
2.91172528754848	61.9897507336282\\
2.96158359726677	61.6459786178893\\
3.01144190698507	61.3122342417773\\
3.06130021670337	60.9876710503886\\
3.11115852642166	60.6726627891476\\
3.16101683613996	60.3664359703544\\
3.21087514585825	60.069136217935\\
3.26073345557655	59.7801093931776\\
3.31059176529484	59.4995878635382\\
3.36045007501314	59.2267717867799\\
3.41030838473144	58.9620866149198\\
3.46016669444973	58.7046953981917\\
3.51002500416803	58.4549428793252\\
3.55988331388632	58.2121094485046\\
3.60974162360462	57.9764568828978\\
3.65959993332292	57.7473344672762\\
3.70945824304121	57.5250198428694\\
3.75931655275951	57.3087705168291\\
3.8091748624778	57.0989946498594\\
3.8590331721961	56.8950483531808\\
3.9088914819144	56.6971418360481\\
3.95874979163269	56.5047253944795\\
4.00860810135099	56.3180074859702\\
4.05846641106928	56.1364778646384\\
4.10832472078758	55.9603413673176\\
4.15818303050587	55.7890300660802\\
4.20804134022417	55.6228080551955\\
4.25789964994247	55.4612728148641\\
4.30775795966076	55.3045225706592\\
4.35761626937906	55.152067096642\\
4.40747457909735	55.0040643477405\\
4.45733288881565	54.8603785659361\\
4.50719119853395	54.7208212656551\\
4.55704950825224	54.5852179144276\\
4.60690781797054	54.4535490180715\\
4.65676612768883	54.3255756585859\\
4.70662443740713	54.201303331065\\
4.75648274712542	54.0806352571235\\
4.80634105684372	53.9633601097739\\
4.85619936656202	53.8495926535688\\
4.90605767628031	53.7389722595981\\
4.95591598599861	53.6316712424741\\
5.0057742957169	53.52726451325\\
5.0556326054352	53.4260410847492\\
5.1054909151535	53.3275245876575\\
5.15534922487179	53.2320296631951\\
5.20520753459009	53.1391017962596\\
5.25506584430838	53.0490200303029\\
5.30492415402668	52.9613497985702\\
5.35478246374498	52.8763830143725\\
5.40464077346327	52.7936248126207\\
5.45449908318157	52.7134941924305\\
5.50435739289986	52.6354696464841\\
5.55421570261816	52.5598997011548\\
5.60407401233645	52.4861574418901\\
5.65393232205475	52.4148871137004\\
5.70379063177305	52.3454256010882\\
5.75364894149134	52.2781955152459\\
5.80350725120964	52.2126193760778\\
5.85336556092793	52.149205757014\\
5.90322387064623	52.0872910160688\\
5.95308218036453	52.027476610383\\
6.00294049008282	51.969102981966\\
6.05279879980112	51.9126795626653\\
6.10265710951941	51.8576004554052\\
6.15251541923771	51.8043622979894\\
6.202373728956	51.7524333031906\\
6.2522320386743	51.7022150252888\\
6.3020903483926	51.6531824741105\\
6.35194865811089	51.6057968138193\\
6.40180696782919	51.5595813798427\\
6.45166527754748	51.5148760422016\\
6.50152358726578	51.4712782522838\\
6.55138189698408	51.4291475965001\\
6.60124020670237	51.3879397118581\\
6.65109851642067	51.3481436207076\\
6.70095682613896	51.3093559155823\\
6.75081513585726	51.2717761307431\\
6.80067344557555	51.2352563950117\\
6.85053175529385	51.1998435591522\\
6.90039006501215	51.1653190391371\\
6.95024837473044	51.1318485425727\\
7.00010668444874	51.099319698551\\
7.04996499416703	51.0678123404796\\
7.09982330388533	51.0370809727465\\
7.14968161360363	51.0072622768348\\
7.19953992332192	50.9783555156901\\
7.24939823304022	50.9502201026771\\
7.29925654275851	50.9229924695683\\
7.34911485247681	50.8964604961511\\
7.39897316219511	50.8707680334919\\
7.4488314719134	50.8456712088082\\
7.4986897816317	50.8214644144755\\
7.54854809134999	50.7978095553699\\
7.59840640106829	50.7749721156142\\
7.64826471078658	50.7525392572279\\
7.69812302050488	50.7310473386315\\
7.74798133022318	50.7100119951065\\
7.79783963994147	50.689717198984\\
7.84769794965977	50.6697741929383\\
7.89755625937806	50.6506354614976\\
7.94741456909636	50.6318381801248\\
7.99727287881466	50.6137972358556\\
8.04713118853295	50.5960634828079\\
8.09698949825125	50.5790588197124\\
8.14684780796954	50.5622789953486\\
8.19670611768784	50.5462552496465\\
8.24656442740613	50.5304481873463\\
8.29642273712443	50.5153242670349\\
8.34628104684273	50.5004389309033\\
8.39613935656102	50.48617291337\\
8.44599766627932	50.4720910034666\\
8.49585597599761	50.4586624921649\\
8.54571428571591	50.4453099644161\\
8.59557259543421	50.4326679835503\\
8.6454309051525	50.420079347532\\
8.6952892148708	50.4081418688293\\
8.74514752458909	50.3963370897691\\
8.79500583430739	50.3850834626064\\
8.84486414402568	50.3738984366646\\
8.89472245374398	50.3632731473772\\
8.94458076346228	50.3527259576367\\
8.99443907318057	50.3427128880867\\
9.04429738289887	50.3327379145776\\
9.09415569261716	50.3232528521039\\
9.14401400233546	50.3139140654821\\
9.19387231205376	50.3049590828596\\
9.24373062177205	50.2961705252528\\
9.29358893149035	50.2877547378012\\
9.34344724120864	50.2793836212368\\
9.39330555092694	50.2713697269792\\
9.44316386064524	50.2635602941155\\
9.49302217036353	50.256007349235\\
9.54288048008183	50.2486670330109\\
9.59273878980012	50.241568559868\\
9.64259709951842	50.2346112026135\\
9.69245540923671	50.2278637526615\\
9.74231371895501	50.221321467543\\
9.79217202867331	50.2149117230147\\
9.8420303383916	50.208802575944\\
9.8918886481099	50.2028139960021\\
9.94174695782819	50.196949258534\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	-0.000105085637187585\\
-1.92453075512622	2.83721601590514e-05\\
-1.87467244540792	-9.53291601035744e-05\\
-1.82481413568963	-8.15271050669253e-06\\
-1.77495582597133	-0.000149434199556708\\
-1.72509751625304	5.59103500563651e-05\\
-1.67523920653474	-9.90093394648284e-05\\
-1.62538089681644	6.81141682434827e-05\\
-1.57552258709815	-6.99759402778e-05\\
-1.52566427737985	1.27758539747447e-05\\
-1.47580596766156	-0.000144573277793825\\
-1.42594765794326	2.40837107412517e-05\\
-1.37608934822497	-9.66624065767974e-05\\
-1.32623103850667	2.9095244826749e-05\\
-1.27637272878837	-0.000121338380267844\\
-1.22651441907008	6.50715082883835e-05\\
-1.17665610935178	-4.41919837612659e-05\\
-1.12679779963349	1.86455145012587e-05\\
-1.07693948991519	-0.000101554905995727\\
-1.02708118019689	2.30473233386874e-06\\
-0.977222870478599	-0.0001225080632139\\
-0.927364560760303	3.10053292196244e-05\\
-0.877506251042007	-3.89922934118658e-05\\
-0.827647941323711	2.36601044889539e-05\\
-0.777789631605415	-5.30443503521383e-05\\
-0.72793132188712	3.52869392372668e-06\\
-0.678073012168824	-7.71255872678012e-05\\
-0.628214702450528	-1.41086638905108e-05\\
-0.578356392732232	-2.2703898139298e-05\\
-0.528498083013936	-1.94291351363063e-05\\
-0.47863977329564	-3.97795520257205e-05\\
-0.428781463577344	-3.82139114663005e-05\\
-0.378923153859049	-7.01531826052815e-05\\
-0.329064844140753	-5.70328847970814e-05\\
-0.279206534422457	-7.74816726334393e-06\\
-0.229348224704161	-4.36617119703442e-05\\
-0.179489914985865	-2.02591763809323e-05\\
-0.129631605267569	-7.19357922207564e-05\\
-0.0797732955492734	-4.26152837462723e-06\\
-0.0299149858309775	-7.81939888838679e-05\\
0.0199433238873183	45.1873414145666\\
0.0698016336056142	39.6134135087777\\
0.11965994332391	34.7734355210559\\
0.169518253042206	30.8877471800952\\
0.219376562760502	27.8727899030491\\
0.269234872478798	25.5739916932362\\
0.319093182197093	23.7684921931941\\
0.368951491915389	22.2556678019464\\
0.418809801633685	20.9048681598506\\
0.468668111351981	19.671585654869\\
0.518526421070277	18.5785483302607\\
0.568384730788573	17.6772128346784\\
0.618243040506869	17.0175674888014\\
0.668101350225164	16.6174988285638\\
0.71795965994346	16.4702564204345\\
0.767817969661756	16.5343825558375\\
0.817676279380052	16.7607499855512\\
0.867534589098348	17.0984783959284\\
0.917392898816644	17.5047881528735\\
0.96725120853494	17.9537537916622\\
1.01710951825324	18.4335174300941\\
1.06696782797153	18.9355785038788\\
1.11682613768983	19.4626629576669\\
1.16668444740812	20.0159955739218\\
1.21654275712642	20.5962095140421\\
1.26640106684471	21.1998832212703\\
1.31625937656301	21.8227624813153\\
1.36611768628131	22.4581105983816\\
1.4159759959996	23.1002360822458\\
1.4658343057179	23.7436159185017\\
1.51569261543619	24.3844617065042\\
1.56555092515449	25.0201954228396\\
1.61540923487279	25.6491320474015\\
1.66526754459108	26.2700719483837\\
1.71512585430938	26.8828523384582\\
1.76498416402767	27.4866384148481\\
1.81484247374597	28.0810547142755\\
1.86470078346427	28.6652759250137\\
1.91455909318256	29.2389349883888\\
1.96441740290086	29.8012423238833\\
2.01427571261915	30.3519158138079\\
2.06413402233745	30.8905133655935\\
2.11399233205574	31.4168937689101\\
2.16385064177404	31.9310008117463\\
2.21370895149234	32.4326697543438\\
2.26356726121063	32.9221542025334\\
2.31342557092893	33.399470152508\\
2.36328388064722	33.8648260620539\\
2.41314219036552	34.3182408099528\\
2.46300050008382	34.7600309383415\\
2.51285880980211	35.1901227260532\\
2.56271711952041	35.608975206269\\
2.6125754292387	36.0164934831846\\
2.662433738957	36.4132429666643\\
2.71229204867529	36.7990071375971\\
2.76215035839359	37.1744568903523\\
2.81200866811189	37.5393993282341\\
2.86186697783018	37.894520368136\\
2.91172528754848	38.2395842950791\\
2.96158359726677	38.5752561563277\\
3.01144190698507	38.9013737993082\\
3.06130021670337	39.2186558675894\\
3.11115852642166	39.5267456580768\\
3.16101683613996	39.826432235277\\
3.21087514585825	40.1174080189958\\
3.26073345557655	40.4004368401365\\
3.31059176529484	40.6751974413055\\
3.36045007501314	40.9424482782197\\
3.41030838473144	41.2018559819262\\
3.46016669444973	41.4541174120677\\
3.51002500416803	41.6989749667118\\
3.55988331388632	41.9371352647431\\
3.60974162360462	42.16826314223\\
3.65959993332292	42.3930062142608\\
3.70945824304121	42.6111149847566\\
3.75931655275951	42.8232393748476\\
3.8091748624778	43.029047655873\\
3.8590331721961	43.2292454682465\\
3.9088914819144	43.4234636608744\\
3.95874979163269	43.6123282300832\\
4.00860810135099	43.7956001877319\\
4.05846641106928	43.9737777528353\\
4.10832472078758	44.1467282875965\\
4.15818303050587	44.3148243952601\\
4.20804134022417	44.4779820900294\\
4.25789964994247	44.6366350252356\\
4.30775795966076	44.7906273782428\\
4.35761626937906	44.9402346591523\\
4.40747457909735	45.0854839911335\\
4.45733288881565	45.2266490430338\\
4.50719119853395	45.3636957953859\\
4.55704950825224	45.496874039527\\
4.60690781797054	45.6261939568503\\
4.65676612768883	45.7518253538001\\
4.70662443740713	45.8738561757491\\
4.75648274712542	45.9923277753114\\
4.80634105684372	46.1075106616772\\
4.85619936656202	46.2192280372255\\
4.90605767628031	46.3278080834425\\
4.95591598599861	46.4332469481451\\
5.0057742957169	46.5358099997684\\
5.0556326054352	46.6352333579562\\
5.1054909151535	46.7319309576123\\
5.15534922487179	46.8257255110075\\
5.20520753459009	46.9170303878491\\
5.25506584430838	47.0054752020224\\
5.30492415402668	47.0915833632171\\
5.35478246374498	47.175006170728\\
5.40464077346327	47.2562955669127\\
5.45449908318157	47.3349754740775\\
5.50435739289986	47.4116521402902\\
5.55421570261816	47.4858771158324\\
5.60407401233645	47.558174222213\\
5.65393232205475	47.6281818294956\\
5.70379063177305	47.6965048986312\\
5.75364894149134	47.7625110768713\\
5.80350725120964	47.8269740415271\\
5.85336556092793	47.889230819128\\
5.90322387064623	47.949971636117\\
5.95308218036453	48.0086977907922\\
6.00294049008282	48.0660611356143\\
6.05279879980112	48.1214853197162\\
6.10265710951941	48.175581045798\\
6.15251541923771	48.2278759931796\\
6.202373728956	48.2788782662828\\
6.2522320386743	48.328216134687\\
6.3020903483926	48.3763382061443\\
6.35194865811089	48.4228858235292\\
6.40180696782919	48.4682827678625\\
6.45166527754748	48.5121957289812\\
6.50152358726578	48.5550159537524\\
6.55138189698408	48.5964293974394\\
6.60124020670237	48.6368460387166\\
6.65109851642067	48.6759228732262\\
6.70095682613896	48.7140326554072\\
6.75081513585726	48.7509047792992\\
6.80067344557555	48.7868437480938\\
6.85053175529385	48.8216326580732\\
6.90039006501215	48.8555182382697\\
6.95024837473044	48.8883406687819\\
7.00010668444874	48.9203145806096\\
7.04996499416703	48.951327708055\\
7.09982330388533	48.9814431963896\\
7.14968161360363	49.0106855843624\\
7.19953992332192	49.0390920585196\\
7.24939823304022	49.0667527125333\\
7.29925654275851	49.0935046802042\\
7.34911485247681	49.1195466881618\\
7.39897316219511	49.1447970207082\\
7.4488314719134	49.1694651477155\\
7.4986897816317	49.1932465614809\\
7.54854809134999	49.2164801387116\\
7.59840640106829	49.2389090385404\\
7.64826471078658	49.2608445526275\\
7.69812302050488	49.2819998669438\\
7.74798133022318	49.3026872660266\\
7.79783963994147	49.3226222880185\\
7.84769794965977	49.3422258427017\\
7.89755625937806	49.3610021811037\\
7.94741456909636	49.3794721568702\\
7.99727287881466	49.3971666153811\\
8.04713118853295	49.4146045844536\\
8.09698949825125	49.4312952383189\\
8.14684780796954	49.4477540453954\\
8.19670611768784	49.4634769207914\\
8.24656442740613	49.4790533019113\\
8.29642273712443	49.4938745991385\\
8.34628104684273	49.5085344211839\\
8.39613935656102	49.5224993201555\\
8.44599766627932	49.5363847022236\\
8.49585597599761	49.5495767657121\\
8.54571428571591	49.5626133067708\\
8.59557259543421	49.5750599060557\\
8.6454309051525	49.5873681476223\\
8.6952892148708	49.5991089304152\\
8.74514752458909	49.6107614324137\\
8.79500583430739	49.6218319667969\\
8.84486414402568	49.6328106978035\\
8.89472245374398	49.6432305705093\\
8.94458076346228	49.6536120426026\\
8.99443907318057	49.6634744828043\\
9.04429738289887	49.6731967054075\\
9.09415569261716	49.6824818580353\\
9.14401400233546	49.6916893021262\\
9.19387231205376	49.7004572370497\\
9.24373062177205	49.7091593632649\\
9.29358893149035	49.717445794231\\
9.34344724120864	49.725626383588\\
9.39330555092694	49.7334668583062\\
9.44316386064524	49.7411411898793\\
9.49302217036353	49.7485133443843\\
9.54288048008183	49.7557824406249\\
9.59273878980012	49.7628207766684\\
9.64259709951842	49.7696059121517\\
9.69245540923671	49.7762144864828\\
9.74231371895501	49.782618850877\\
9.79217202867331	49.7888881177641\\
9.8420303383916	49.7949147276813\\
9.8918886481099	49.8008210286207\\
9.94174695782819	49.806555200048\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	-7.37397931516171e-05\\
-1.92453075512622	1.13699934445322e-05\\
-1.87467244540792	-9.73777787294239e-05\\
-1.82481413568963	4.40191070083529e-05\\
-1.77495582597133	-9.81400080490857e-05\\
-1.72509751625304	7.05171260051429e-05\\
-1.67523920653474	-6.0552847571671e-05\\
-1.62538089681644	4.19291609432548e-05\\
-1.57552258709815	-7.10191670805216e-05\\
-1.52566427737985	-1.17489253170788e-05\\
-1.47580596766156	-0.000115198927232996\\
-1.42594765794326	2.36759660765529e-05\\
-1.37608934822497	-5.60063926968724e-05\\
-1.32623103850667	1.56002352014184e-05\\
-1.27637272878837	-9.68140375334769e-05\\
-1.22651441907008	4.47334605269134e-05\\
-1.17665610935178	-7.31092586647719e-05\\
-1.12679779963349	6.85812847223133e-05\\
-1.07693948991519	-2.69767770078033e-05\\
-1.02708118019689	1.39782787300646e-05\\
-0.977222870478599	-0.000130647968035191\\
-0.927364560760303	1.65450910571963e-05\\
-0.877506251042007	-6.03460648562759e-05\\
-0.827647941323711	2.74082412943244e-05\\
-0.777789631605415	-2.01283546630293e-05\\
-0.72793132188712	-1.43391662277281e-05\\
-0.678073012168824	-9.11320967134088e-05\\
-0.628214702450528	-2.6114284992218e-05\\
-0.578356392732232	-6.74169859848917e-05\\
-0.528498083013936	-5.71802956983447e-06\\
-0.47863977329564	3.08033486362547e-05\\
-0.428781463577344	-1.30967237055302e-05\\
-0.378923153859049	-4.61806484963745e-05\\
-0.329064844140753	-5.38225867785513e-05\\
-0.279206534422457	-3.69644840247929e-05\\
-0.229348224704161	-5.26230724062771e-05\\
-0.179489914985865	-4.02354635298252e-05\\
-0.129631605267569	-5.87903195992112e-05\\
-0.0797732955492734	-2.42594978772104e-06\\
-0.0299149858309775	-6.7972723627463e-05\\
0.0199433238873183	52.9149660929397\\
0.0698016336056142	46.5725813522295\\
0.11965994332391	41.0456355569477\\
0.169518253042206	38.7079342716606\\
0.219376562760502	40.6779890869802\\
0.269234872478798	46.0484488568909\\
0.319093182197093	53.0861831473885\\
0.368951491915389	60.1699873247708\\
0.418809801633685	66.1799417041766\\
0.468668111351981	70.6368814269081\\
0.518526421070277	73.5726973981946\\
0.568384730788573	75.3126711102959\\
0.618243040506869	76.2847567016433\\
0.668101350225164	76.8469492293661\\
0.71795965994346	77.2654824427445\\
0.767817969661756	77.6451471075416\\
0.817676279380052	78.0208571485127\\
0.867534589098348	78.3516118078842\\
0.917392898816644	78.594259985548\\
0.96725120853494	78.7142758663686\\
1.01710951825324	78.7001952393621\\
1.06696782797153	78.5500110752764\\
1.11682613768983	78.2894253720588\\
1.16668444740812	77.9436568023812\\
1.21654275712642	77.5382372486638\\
1.26640106684471	77.092439300468\\
1.31625937656301	76.6201467379869\\
1.36611768628131	76.1286262511567\\
1.4159759959996	75.62220871725\\
1.4658343057179	75.1024634312489\\
1.51569261543619	74.5714616021723\\
1.56555092515449	74.0311025100527\\
1.61540923487279	73.4841648823931\\
1.66526754459108	72.9331260049366\\
1.71512585430938	72.3812175520288\\
1.76498416402767	71.8310096689675\\
1.81484247374597	71.2848301454505\\
1.86470078346427	70.7439786207397\\
1.91455909318256	70.2100186147436\\
1.96441740290086	69.6837967426109\\
2.01427571261915	69.1658963580267\\
2.06413402233745	68.6568437963433\\
2.11399233205574	68.1572242539551\\
2.16385064177404	67.6672400160169\\
2.21370895149234	67.1871798286156\\
2.26356726121063	66.7173783002363\\
2.31342557092893	66.2579186730727\\
2.36328388064722	65.8090758940671\\
2.41314219036552	65.3707184520317\\
2.46300050008382	64.9431057521724\\
2.51285880980211	64.5258495752933\\
2.56271711952041	64.1191863411223\\
2.6125754292387	63.7227412239008\\
2.662433738957	63.3366176346317\\
2.71229204867529	62.9604568166542\\
2.76215035839359	62.594413634215\\
2.81200866811189	62.2378516021126\\
2.86186697783018	61.8910526258696\\
2.91172528754848	61.5534126509738\\
2.96158359726677	61.2251665671647\\
3.01144190698507	60.9056737690116\\
3.06130021670337	60.5952194151178\\
3.11115852642166	60.2930912126612\\
3.16101683613996	59.9995950305311\\
3.21087514585825	59.714010998141\\
3.26073345557655	59.4366475372226\\
3.31059176529484	59.1668187911273\\
3.36045007501314	58.9048096290207\\
3.41030838473144	58.6499293016095\\
3.46016669444973	58.4024932842294\\
3.51002500416803	58.1617928607739\\
3.55988331388632	57.9281288079801\\
3.60974162360462	57.7008895220933\\
3.65959993332292	57.4802687318879\\
3.70945824304121	57.2657453695138\\
3.75931655275951	57.0575603489124\\
3.8091748624778	56.8550840587704\\
3.8590331721961	56.6585706366459\\
3.9088914819144	56.467483198212\\
3.95874979163269	56.2819797903649\\
4.00860810135099	56.1016535949602\\
4.05846641106928	55.9266164987639\\
4.10832472078758	55.7564221815846\\
4.15818303050587	55.5913272350153\\
4.20804134022417	55.4307708400302\\
4.25789964994247	55.2749273086374\\
4.30775795966076	55.1233881959342\\
4.35761626937906	54.9763761321083\\
4.40747457909735	54.8335332282295\\
4.45733288881565	54.6946766012115\\
4.50719119853395	54.5598057744792\\
4.55704950825224	54.4288889379823\\
4.60690781797054	54.3016833848378\\
4.65676612768883	54.1781867579266\\
4.70662443740713	54.0581903699785\\
4.75648274712542	53.9416531872121\\
4.80634105684372	53.8285501983773\\
4.85619936656202	53.7184886151226\\
4.90605767628031	53.6117230847594\\
4.95591598599861	53.5079035321542\\
5.0057742957169	53.4071874937217\\
5.0556326054352	53.3092622828553\\
5.1054909151535	53.2143150827324\\
5.15534922487179	53.1219079470611\\
5.20520753459009	53.0323103559203\\
5.25506584430838	52.9451318316569\\
5.30492415402668	52.8606316624791\\
5.35478246374498	52.7783731772797\\
5.40464077346327	52.6986596157076\\
5.45449908318157	52.6210464723408\\
5.50435739289986	52.5458475603955\\
5.55421570261816	52.4725969105202\\
5.60407401233645	52.4017462303163\\
5.65393232205475	52.3326406748674\\
5.70379063177305	52.2656977866427\\
5.75364894149134	52.2004988687695\\
5.80350725120964	52.1374068610021\\
5.85336556092793	52.0758964879496\\
5.90322387064623	52.0163919012703\\
5.95308218036453	51.9583509952645\\
6.00294049008282	51.9022298157506\\
6.05279879980112	51.8474690598669\\
6.10265710951941	51.794497257797\\
6.15251541923771	51.7428217564884\\
6.202373728956	51.6929002621328\\
6.2522320386743	51.6441567258153\\
6.3020903483926	51.5970292485144\\
6.35194865811089	51.551044688822\\
6.40180696782919	51.5066035470227\\
6.45166527754748	51.4632389551844\\
6.50152358726578	51.421272046282\\
6.55138189698408	51.3803543309041\\
6.60124020670237	51.340794996795\\
6.65109851642067	51.302222317172\\
6.70095682613896	51.2648725495092\\
6.75081513585726	51.2284971127519\\
6.80067344557555	51.1932176067785\\
6.85053175529385	51.158874554676\\
6.90039006501215	51.125639097736\\
6.95024837473044	51.0933108410973\\
7.00010668444874	51.0619095456786\\
7.04996499416703	51.0313401948952\\
7.09982330388533	51.001768244023\\
7.14968161360363	50.9730165971268\\
7.19953992332192	50.9450438209751\\
7.24939823304022	50.9179128456162\\
7.29925654275851	50.8914909795567\\
7.34911485247681	50.8659311171505\\
7.39897316219511	50.8409825043054\\
7.4488314719134	50.8168579381891\\
7.4986897816317	50.7933405185759\\
7.54854809134999	50.770626343874\\
7.59840640106829	50.7484040549025\\
7.64826471078658	50.7270688917197\\
7.69812302050488	50.7060678169364\\
7.74798133022318	50.6858045792615\\
7.79783963994147	50.6660151560209\\
7.84769794965977	50.6470144924242\\
7.89755625937806	50.6283357419306\\
7.94741456909636	50.6103671801975\\
7.99727287881466	50.5927339610935\\
8.04713118853295	50.5758319607412\\
8.09698949825125	50.5591759431991\\
8.14684780796954	50.5432352703065\\
8.19670611768784	50.5275220822659\\
8.24656442740613	50.5124625132885\\
8.29642273712443	50.4976452613482\\
8.34628104684273	50.4834220260091\\
8.39613935656102	50.4694417843712\\
8.44599766627932	50.4560582348495\\
8.49585597599761	50.4428510856815\\
8.54571428571591	50.4302688347525\\
8.59557259543421	50.4177839509794\\
8.6454309051525	50.4059198759205\\
8.6952892148708	50.3941251707147\\
8.74514752458909	50.3829203416535\\
8.79500583430739	50.3717960823269\\
8.84486414402568	50.3612147503009\\
8.89472245374398	50.350741200964\\
8.94458076346228	50.3407559322659\\
8.99443907318057	50.3308628662489\\
9.04429738289887	50.321478521073\\
9.09415569261716	50.3121926814492\\
9.14401400233546	50.3032515975065\\
9.19387231205376	50.2944753726479\\
9.24373062177205	50.28605990301\\
9.29358893149035	50.277769160748\\
9.34344724120864	50.2698721601337\\
9.39330555092694	50.2621075516799\\
9.44316386064524	50.2545979601564\\
9.49302217036353	50.247284211946\\
9.54288048008183	50.2401511753851\\
9.59273878980012	50.2331919960852\\
9.64259709951842	50.2265300230647\\
9.69245540923671	50.2200605371036\\
9.74231371895501	50.2137154988304\\
9.79217202867331	50.2075989890727\\
9.8420303383916	50.2015983861929\\
9.8918886481099	50.1958042870683\\
9.94174695782819	50.1901923594414\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	4.17552655562758e-05\\
-1.92453075512622	-6.93646143190563e-06\\
-1.87467244540792	3.13484633807093e-05\\
-1.82481413568963	2.48297874350101e-05\\
-1.77495582597133	6.93036417942494e-05\\
-1.72509751625304	-1.6929698176682e-06\\
-1.67523920653474	7.54193752072752e-05\\
-1.62538089681644	-7.90551712270826e-05\\
-1.57552258709815	-2.09441350307316e-05\\
-1.52566427737985	3.0538794817403e-05\\
-1.47580596766156	9.30468377191573e-05\\
-1.42594765794326	8.45670001581311e-06\\
-1.37608934822497	5.76987804379314e-05\\
-1.32623103850667	-1.94550375454128e-05\\
-1.27637272878837	4.15544491261244e-05\\
-1.22651441907008	-2.53762118518353e-05\\
-1.17665610935178	3.84330633096397e-06\\
-1.12679779963349	4.25498001277447e-06\\
-1.07693948991519	3.77641117665917e-05\\
-1.02708118019689	2.70929012913257e-05\\
-0.977222870478599	5.62072091270238e-05\\
-0.927364560760303	7.40707037039101e-06\\
-0.877506251042007	4.08210325986147e-05\\
-0.827647941323711	-1.94949097931385e-05\\
-0.777789631605415	-1.0782532626763e-05\\
-0.72793132188712	9.31569957174361e-06\\
-0.678073012168824	5.99749910179526e-05\\
-0.628214702450528	1.50766572915018e-05\\
-0.578356392732232	1.32345303427428e-05\\
-0.528498083013936	9.76069713942707e-06\\
-0.47863977329564	-1.04053469840437e-05\\
-0.428781463577344	2.29015131480992e-05\\
-0.378923153859049	6.97049836162478e-05\\
-0.329064844140753	3.3175601856783e-05\\
-0.279206534422457	-1.67997495736927e-05\\
-0.229348224704161	7.22124241292477e-06\\
-0.179489914985865	4.37015842180699e-05\\
-0.129631605267569	3.9444857975468e-05\\
-0.0797732955492734	-2.59968510363251e-05\\
-0.0299149858309775	2.47920979745686e-05\\
0.0199433238873183	45.2546865772456\\
0.0698016336056142	39.6887689543655\\
0.11965994332391	34.8476465325803\\
0.169518253042206	30.6880221006577\\
0.219376562760502	27.0346939985757\\
0.269234872478798	23.8527508558764\\
0.319093182197093	21.1977047217079\\
0.368951491915389	19.1276939785166\\
0.418809801633685	17.6525436383963\\
0.468668111351981	16.7124502221122\\
0.518526421070277	16.1949564101815\\
0.568384730788573	15.9696802010876\\
0.618243040506869	15.918267697416\\
0.668101350225164	15.9623221750371\\
0.71795965994346	16.0557623807108\\
0.767817969661756	16.1939377101953\\
0.817676279380052	16.3854391842324\\
0.867534589098348	16.6468298852851\\
0.917392898816644	16.9910429186712\\
0.96725120853494	17.4171829650004\\
1.01710951825324	17.9165693472896\\
1.06696782797153	18.4767870715586\\
1.11682613768983	19.0792049588345\\
1.16668444740812	19.7085643118771\\
1.21654275712642	20.3515253258229\\
1.26640106684471	21.0006588490796\\
1.31625937656301	21.6513177071465\\
1.36611768628131	22.302162435808\\
1.4159759959996	22.9523473864538\\
1.4658343057179	23.6017061349412\\
1.51569261543619	24.2491927270021\\
1.56555092515449	24.893364431191\\
1.61540923487279	25.5326265131589\\
1.66526754459108	26.1649394269625\\
1.71512585430938	26.7886830930365\\
1.76498416402767	27.4024570250185\\
1.81484247374597	28.004986752494\\
1.86470078346427	28.5959544155048\\
1.91455909318256	29.1748660667508\\
1.96441740290086	29.7414880689757\\
2.01427571261915	30.2957473199058\\
2.06413402233745	30.8376302770921\\
2.11399233205574	31.3671070757846\\
2.16385064177404	31.8841078532569\\
2.21370895149234	32.3886829445837\\
2.26356726121063	32.8808477734856\\
2.31342557092893	33.3606029622024\\
2.36328388064722	33.8280768359255\\
2.41314219036552	34.2834907358338\\
2.46300050008382	34.726954105281\\
2.51285880980211	35.1586946085445\\
2.56271711952041	35.578894506034\\
2.6125754292387	35.9878460459004\\
2.662433738957	36.385646906856\\
2.71229204867529	36.7727237255895\\
2.76215035839359	37.1491250848339\\
2.81200866811189	37.5152409971633\\
2.86186697783018	37.8711440048937\\
2.91172528754848	38.217247534194\\
2.96158359726677	38.5536683363898\\
3.01144190698507	38.8807236537104\\
3.06130021670337	39.1984912958287\\
3.11115852642166	39.5074583002133\\
3.16101683613996	39.8076415593096\\
3.21087514585825	40.0994506655843\\
3.26073345557655	40.3828799915209\\
3.31059176529484	40.6584202032536\\
3.36045007501314	40.9259928601386\\
3.41030838473144	41.1860850454832\\
3.46016669444973	41.4387747687579\\
3.51002500416803	41.6842818095756\\
3.55988331388632	41.9226959311345\\
3.60974162360462	42.1543950708292\\
3.65959993332292	42.3794407641981\\
3.70945824304121	42.5981063085783\\
3.75931655275951	42.8104824891489\\
3.8091748624778	43.0168392411724\\
3.8590331721961	43.2172088899824\\
3.9088914819144	43.411916068726\\
3.95874979163269	43.6010217145667\\
4.00860810135099	43.7847463114304\\
4.05846641106928	43.96317100749\\
4.10832472078758	44.1365127224708\\
4.15818303050587	44.3048547299986\\
4.20804134022417	44.4684265747492\\
4.25789964994247	44.6272044703073\\
4.30775795966076	44.7814790502889\\
4.35761626937906	44.9313501012512\\
4.40747457909735	45.0769127515377\\
4.45733288881565	45.2183207335474\\
4.50719119853395	45.3556973976083\\
4.55704950825224	45.4890348567278\\
4.60690781797054	45.6185710703721\\
4.65676612768883	45.7444189731905\\
4.70662443740713	45.8666417648783\\
4.75648274712542	45.9853751100309\\
4.80634105684372	46.1006527622521\\
4.85619936656202	46.2126908583741\\
4.90605767628031	46.3214971331763\\
4.95591598599861	46.427162707696\\
5.0057742957169	46.5297542630287\\
5.0556326054352	46.6294347078656\\
5.1054909151535	46.7262572310574\\
5.15534922487179	46.8202958168695\\
5.20520753459009	46.9116095962818\\
5.25506584430838	47.0003351112246\\
5.30492415402668	47.0864920274471\\
5.35478246374498	47.1702104980068\\
5.40464077346327	47.2514474682976\\
5.45449908318157	47.3304344934877\\
5.50435739289986	47.4071017147799\\
5.55421570261816	47.4816121908952\\
5.60407401233645	47.5539545482025\\
5.65393232205475	47.6242667922634\\
5.70379063177305	47.6923976013495\\
5.75364894149134	47.7587498116191\\
5.80350725120964	47.8230483087827\\
5.85336556092793	47.8856259965687\\
5.90322387064623	47.9463964220486\\
5.95308218036453	48.005430566991\\
6.00294049008282	48.0626655044034\\
6.05279879980112	48.1183378356218\\
6.10265710951941	48.1723647017498\\
6.15251541923771	48.2248870028707\\
6.202373728956	48.275854930107\\
6.2522320386743	48.3254041805048\\
6.3020903483926	48.3734859804099\\
6.35194865811089	48.4202272852417\\
6.40180696782919	48.465585923841\\
6.45166527754748	48.509680351126\\
6.50152358726578	48.5524723841809\\
6.55138189698408	48.5940706935071\\
6.60124020670237	48.6344438169908\\
6.65109851642067	48.6737156723393\\
6.70095682613896	48.7117523419147\\
6.75081513585726	48.7487757626513\\
6.80067344557555	48.7847104808316\\
6.85053175529385	48.8196453997807\\
6.90039006501215	48.853543222358\\
6.95024837473044	48.8865060429089\\
7.00010668444874	48.9184664576896\\
7.04996499416703	48.9495095460734\\
7.09982330388533	48.9797104340687\\
7.14968161360363	49.0090525512642\\
7.19953992332192	49.0375042095548\\
7.24939823304022	49.0650958599872\\
7.29925654275851	49.0919925759954\\
7.34911485247681	49.1181213551317\\
7.39897316219511	49.143444650108\\
7.4488314719134	49.1679863573518\\
7.4986897816317	49.1919174593932\\
7.54854809134999	49.2151312725036\\
7.59840640106829	49.2376985943702\\
7.64826471078658	49.2595436012198\\
7.69812302050488	49.2808436544146\\
7.74798133022318	49.3015242817637\\
7.79783963994147	49.3215981179674\\
7.84769794965977	49.3410205779946\\
7.89755625937806	49.3599708043621\\
7.94741456909636	49.3783775718475\\
7.99727287881466	49.3962572474265\\
8.04713118853295	49.4135542272124\\
8.09698949825125	49.4304414655198\\
8.14684780796954	49.4467647997953\\
8.19670611768784	49.4627121201484\\
8.24656442740613	49.4780685822479\\
8.29642273712443	49.4931174776866\\
8.34628104684273	49.5076447416795\\
8.39613935656102	49.5218532480067\\
8.44599766627932	49.5355021842988\\
8.49585597599761	49.5488717159606\\
8.54571428571591	49.561851364997\\
8.59557259543421	49.5744628565444\\
8.6454309051525	49.5866616578132\\
8.6952892148708	49.5985652142554\\
8.74514752458909	49.6100399881834\\
8.79500583430739	49.6212744896184\\
8.84486414402568	49.632113367843\\
8.89472245374398	49.6427369221055\\
8.94458076346228	49.652936195489\\
8.99443907318057	49.6629274003499\\
9.04429738289887	49.6726171989576\\
9.09415569261716	49.6820649314031\\
9.14401400233546	49.6911646131775\\
9.19387231205376	49.7000582137844\\
9.24373062177205	49.7086440949352\\
9.29358893149035	49.7170144761913\\
9.34344724120864	49.7251438818057\\
9.39330555092694	49.7330506621802\\
9.44316386064524	49.7407166087942\\
9.49302217036353	49.7482044959906\\
9.54288048008183	49.7554047763697\\
9.59273878980012	49.7624003351666\\
9.64259709951842	49.7692490404006\\
9.69245540923671	49.775910537137\\
9.74231371895501	49.7823398414766\\
9.79217202867331	49.7885741006758\\
9.8420303383916	49.7946646195487\\
9.8918886481099	49.8005620717595\\
9.94174695782819	49.8062800703337\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_leader/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-20,
ymax=140,
ylabel={u(t) [A]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-0.360950490867253\\
-1.92453075512622	-0.449730256368639\\
-1.87467244540792	-0.474450633046217\\
-1.82481413568963	-0.4391368033248\\
-1.77495582597133	-0.347813929256517\\
-1.72509751625304	-0.205161457561189\\
-1.67523920653474	-0.0369152799248695\\
-1.62538089681644	0.130594391521299\\
-1.57552258709815	0.277385241934098\\
-1.52566427737985	0.383475011331029\\
-1.47580596766156	0.429255811031908\\
-1.42594765794326	0.409559551626444\\
-1.37608934822497	0.336664701899281\\
-1.32623103850667	0.223746038536774\\
-1.27637272878837	0.0839782883122098\\
-1.22651441907008	-0.067495732801035\\
-1.17665610935178	-0.20226949462085\\
-1.12679779963349	-0.306283461250132\\
-1.07693948991519	-0.369230940123089\\
-1.02708118019689	-0.380805255263112\\
-0.977222870478599	-0.333041062549455\\
-0.927364560760303	-0.238947141187964\\
-0.877506251042007	-0.116523695032811\\
-0.827647941323711	0.0170981093833689\\
-0.777789631605415	0.144787158205872\\
-0.72793132188712	0.24795124452794\\
-0.678073012168824	0.311225204932271\\
-0.628214702450528	0.332913313322933\\
-0.578356392732232	0.312211462442065\\
-0.528498083013936	0.248315525241196\\
-0.47863977329564	0.146294723672327\\
-0.428781463577344	0.0285580278432462\\
-0.378923153859049	-0.0894487774348818\\
-0.329064844140753	-0.19290154625196\\
-0.279206534422457	-0.266976168641122\\
-0.229348224704161	-0.298068426927784\\
-0.179489914985865	-0.285952742706286\\
-0.129631605267569	-0.237837098829914\\
-0.0797732955492734	-0.160984659014503\\
-0.0299149858309775	-0.0626585475401953\\
0.0199433238873183	56.6925783181796\\
0.0698016336056142	74.2694241736899\\
0.11965994332391	89.6136581970495\\
0.169518253042206	102.995657749125\\
0.219376562760502	114.593544313102\\
0.269234872478798	121.803172431828\\
0.319093182197093	123.695208724093\\
0.368951491915389	120.962261986715\\
0.418809801633685	114.209052378574\\
0.468668111351981	104.317645521078\\
0.518526421070277	93.0123729561456\\
0.568384730788573	81.9419533773907\\
0.618243040506869	72.5343503202021\\
0.668101350225164	65.9954696106433\\
0.71795965994346	63.0856012877484\\
0.767817969661756	63.9605993803707\\
0.817676279380052	68.2529156160308\\
0.867534589098348	75.1211013206921\\
0.917392898816644	83.418376253976\\
0.96725120853494	91.8083242530702\\
1.01710951825324	99.0253793752345\\
1.06696782797153	103.989814262895\\
1.11682613768983	106.023583928181\\
1.16668444740812	104.814454468287\\
1.21654275712642	100.58470121483\\
1.26640106684471	93.9232572642504\\
1.31625937656301	85.7567580197065\\
1.36611768628131	77.1712872317585\\
1.4159759959996	69.2767276684754\\
1.4658343057179	63.0370385489368\\
1.51569261543619	59.1402659505547\\
1.56555092515449	57.9293833348493\\
1.61540923487279	59.3470516180969\\
1.66526754459108	62.9945243083057\\
1.71512585430938	68.1471075715672\\
1.76498416402767	73.930371892784\\
1.81484247374597	79.4145769935858\\
1.86470078346427	83.7240154496976\\
1.91455909318256	86.2406560230011\\
1.96441740290086	86.551294180972\\
2.01427571261915	84.6558326382365\\
2.06413402233745	80.7890210382175\\
2.11399233205574	75.5183559362195\\
2.16385064177404	69.5427712411038\\
2.21370895149234	63.6647743357753\\
2.26356726121063	58.621734585322\\
2.31342557092893	55.0261343891907\\
2.36328388064722	53.2356925528438\\
2.41314219036552	53.3754019350454\\
2.46300050008382	55.2711385238217\\
2.51285880980211	58.514951653633\\
2.56271711952041	62.5332927332784\\
2.6125754292387	66.6595054206846\\
2.662433738957	70.2431151943165\\
2.71229204867529	72.7345498767681\\
2.76215035839359	73.7701183096215\\
2.81200866811189	73.2044354743266\\
2.86186697783018	71.1256181489443\\
2.91172528754848	67.8330373720382\\
2.96158359726677	63.7915763865749\\
3.01144190698507	59.5541708618111\\
3.06130021670337	55.6801613637072\\
3.11115852642166	52.6585695153335\\
3.16101683613996	50.8417295475374\\
3.21087514585825	50.3965760064602\\
3.26073345557655	51.2882205631468\\
3.31059176529484	53.2958393287845\\
3.36045007501314	56.0502618803002\\
3.41030838473144	59.0912607357313\\
3.46016669444973	61.9351466695662\\
3.51002500416803	64.1482495388482\\
3.55988331388632	65.4037435901409\\
3.60974162360462	65.5230418276915\\
3.65959993332292	64.4956870573515\\
3.70945824304121	62.4809716225718\\
3.75931655275951	59.7719343067729\\
3.8091748624778	56.7499828287691\\
3.8590331721961	53.8283685165516\\
3.9088914819144	51.3927164835331\\
3.95874979163269	49.7454805225425\\
4.00860810135099	49.0636750552221\\
4.05846641106928	49.3825638337876\\
4.10832472078758	50.5947669580928\\
4.15818303050587	52.470087941474\\
4.20804134022417	54.6905825688737\\
4.25789964994247	56.9029306872108\\
4.30775795966076	58.7680602508772\\
4.35761626937906	60.0082711676077\\
4.40747457909735	60.4455684495042\\
4.45733288881565	60.0269835312793\\
4.50719119853395	58.8235745285056\\
4.55704950825224	57.0159698427597\\
4.60690781797054	54.8651043217978\\
4.65676612768883	52.6737779357063\\
4.70662443740713	50.7408008207858\\
4.75648274712542	49.3159439487499\\
4.80634105684372	48.5690337412234\\
4.85619936656202	48.5685106087476\\
4.90605767628031	49.2736015965056\\
4.95591598599861	50.5423454333504\\
5.0057742957169	52.1581856616831\\
5.0556326054352	53.8627490842191\\
5.1054909151535	55.3938472954906\\
5.15534922487179	56.5233646250272\\
5.20520753459009	57.0905700538424\\
5.25506584430838	57.0208914113755\\
5.30492415402668	56.3330967938236\\
5.35478246374498	55.1335862171254\\
5.40464077346327	53.6013384134276\\
5.45449908318157	51.9571545752115\\
5.50435739289986	50.4297707811929\\
5.55421570261816	49.224383389228\\
5.60407401233645	48.4942484201747\\
5.65393232205475	48.3195371938928\\
5.70379063177305	48.6965919498471\\
5.75364894149134	49.5433862044592\\
5.80350725120964	50.713910266204\\
5.85336556092793	52.0208583615022\\
5.90322387064623	53.2628308793937\\
5.95308218036453	54.2554279961041\\
6.00294049008282	54.8560748239106\\
6.05279879980112	54.9826033379941\\
6.10265710951941	54.6232816680276\\
6.15251541923771	53.8391426859016\\
6.202373728956	52.75000317386\\
6.2522320386743	51.5152967371978\\
6.3020903483926	50.310478835454\\
6.35194865811089	49.3018429620133\\
6.40180696782919	48.6229909831309\\
6.45166527754748	48.3544654682919\\
6.50152358726578	48.5159688571002\\
6.55138189698408	49.0656175628828\\
6.60124020670237	49.9074442962592\\
6.65109851642067	50.9054026709055\\
6.70095682613896	51.9058134336956\\
6.75081513585726	52.7595300922985\\
6.80067344557555	53.3428889993229\\
6.85053175529385	53.5749136531376\\
6.90039006501215	53.4291648901126\\
6.95024837473044	52.9341095413838\\
7.00010668444874	52.1671499099466\\
7.04996499416703	51.2421331516816\\
7.09982330388533	50.2931004912534\\
7.14968161360363	49.4543411077757\\
7.19953992332192	48.8389155719779\\
7.24939823304022	48.52486543532\\
7.29925654275851	48.5451985776308\\
7.34911485247681	48.8841685817169\\
7.39897316219511	49.4797518292035\\
7.4488314719134	50.2350552393182\\
7.4986897816317	51.0334679626976\\
7.54854809134999	51.7557878195657\\
7.59840640106829	52.2972067879164\\
7.64826471078658	52.5826155564573\\
7.69812302050488	52.575927558355\\
7.74798133022318	52.2836996254046\\
7.79783963994147	51.7529065486451\\
7.84769794965977	51.0649280424695\\
7.89755625937806	50.3214128408581\\
7.94741456909636	49.6283102732559\\
7.99727287881466	49.0813713788521\\
8.04713118853295	48.752885570284\\
8.09698949825125	48.6822753332672\\
8.14684780796954	48.8697082978615\\
8.19670611768784	49.2783807056549\\
8.24656442740613	49.8412194450793\\
8.29642273712443	50.4712594913144\\
8.34628104684273	51.0741243930534\\
8.39613935656102	51.5621795279731\\
8.44599766627932	51.8668130258447\\
8.49585597599761	51.9475035049254\\
8.54571428571591	51.7968660975748\\
8.59557259543421	51.4422217772517\\
8.6454309051525	50.939111730986\\
8.6952892148708	50.3624199531623\\
8.74514752458909	49.7953051234072\\
8.79500583430739	49.3174647071282\\
8.84486414402568	48.9946032084117\\
8.89472245374398	48.8669734384166\\
8.94458076346228	48.9458215814375\\
8.99443907318057	49.2128203329048\\
9.04429738289887	49.6235068244277\\
9.09415569261716	50.1137165958062\\
9.14401400233546	50.6094599688367\\
9.19387231205376	51.0381774959387\\
9.24373062177205	51.3389614557673\\
9.29358893149035	51.4710401010234\\
9.34344724120864	51.4196294374415\\
9.39330555092694	51.1964702315163\\
9.44316386064524	50.8373317524092\\
9.49302217036353	50.3962072297873\\
9.54288048008183	49.9378964322386\\
9.59273878980012	49.5285167601833\\
9.64259709951842	49.224314699095\\
9.69245540923671	49.0649924408353\\
9.74231371895501	49.0685734685394\\
9.79217202867331	49.2298057000153\\
9.8420303383916	49.5203087264963\\
9.8918886481099	49.8937999493501\\
9.94174695782819	50.2936372147815\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	0.351358909392729\\
-1.92453075512622	0.448581033415394\\
-1.87467244540792	0.481602803629357\\
-1.82481413568963	0.453481189615559\\
-1.77495582597133	0.36727314669406\\
-1.72509751625304	0.226699373451993\\
-1.67523920653474	0.0572052743518725\\
-1.62538089681644	-0.114211895415792\\
-1.57552258709815	-0.266847639431944\\
-1.52566427737985	-0.379997518757591\\
-1.47580596766156	-0.43327980209142\\
-1.42594765794326	-0.420173345046351\\
-1.37608934822497	-0.352251858857926\\
-1.32623103850667	-0.242230087606004\\
-1.27637272878837	-0.102822727640159\\
-1.22651441907008	0.0512176363554318\\
-1.17665610935178	0.190900691668503\\
-1.12679779963349	0.301189953170251\\
-1.07693948991519	0.370852983760415\\
-1.02708118019689	0.388657365110703\\
-0.977222870478599	0.345717571908608\\
-0.927364560760303	0.254491260275245\\
-0.877506251042007	0.132911497494206\\
-0.827647941323711	-0.00192902400158346\\
-0.777789631605415	-0.132937666785438\\
-0.72793132188712	-0.241300860216143\\
-0.678073012168824	-0.31041223264765\\
-0.628214702450528	-0.337833324447274\\
-0.578356392732232	-0.32209244222031\\
-0.528498083013936	-0.261717873072485\\
-0.47863977329564	-0.161111433553742\\
-0.428781463577344	-0.0425650956458412\\
-0.378923153859049	0.0780521027627401\\
-0.329064844140753	0.185479255305836\\
-0.279206534422457	0.26445549185155\\
-0.229348224704161	0.3007459937362\\
-0.179489914985865	0.293294820003211\\
-0.129631605267569	0.248806543822866\\
-0.0797732955492734	0.174048767075874\\
-0.0299149858309775	0.0757890578825027\\
0.0199433238873183	45.1553516249987\\
0.0698016336056142	39.4825462950394\\
0.11965994332391	34.5343228646379\\
0.169518253042206	30.2316076657735\\
0.219376562760502	26.5338448187686\\
0.269234872478798	23.6856955729309\\
0.319093182197093	21.6122344958421\\
0.368951491915389	20.2046680143394\\
0.418809801633685	19.3670387392922\\
0.468668111351981	18.975796183222\\
0.518526421070277	18.8268859720847\\
0.568384730788573	18.7364210930537\\
0.618243040506869	18.549625986343\\
0.668101350225164	18.1376059530885\\
0.71795965994346	17.4300134280929\\
0.767817969661756	16.4462879794883\\
0.817676279380052	15.2795643400168\\
0.867534589098348	14.0836202574428\\
0.917392898816644	13.0492761230562\\
0.96725120853494	12.3819259101583\\
1.01710951825324	12.2557817617781\\
1.06696782797153	12.7879602710891\\
1.11682613768983	14.0065872645937\\
1.16668444740812	15.8641890728904\\
1.21654275712642	18.2083926181076\\
1.26640106684471	20.8151315314171\\
1.31625937656301	23.4137348430522\\
1.36611768628131	25.731100114499\\
1.4159759959996	27.5205468460626\\
1.4658343057179	28.6068833089666\\
1.51569261543619	28.9140556707571\\
1.56555092515449	28.4775283906492\\
1.61540923487279	27.4402195629955\\
1.66526754459108	26.0292909009149\\
1.71512585430938	24.5347299368586\\
1.76498416402767	23.2641913111729\\
1.81484247374597	22.4835725290177\\
1.86470078346427	22.4160200665938\\
1.91455909318256	23.155710061983\\
1.96441740290086	24.7131372606964\\
2.01427571261915	26.9447162419965\\
2.06413402233745	29.635216982133\\
2.11399233205574	32.4824836514017\\
2.16385064177404	35.1692131577875\\
2.21370895149234	37.3890977061819\\
2.26356726121063	38.9064286742359\\
2.31342557092893	39.5747846427548\\
2.36328388064722	39.3789934058441\\
2.41314219036552	38.4065871579514\\
2.46300050008382	36.8664398620604\\
2.51285880980211	35.0432673821342\\
2.56271711952041	33.2594262881321\\
2.6125754292387	31.8278721917886\\
2.662433738957	31.0126258236414\\
2.71229204867529	30.9866706356115\\
2.76215035839359	31.8035179522121\\
2.81200866811189	33.397746404662\\
2.86186697783018	35.5939085004502\\
2.91172528754848	38.1322235468542\\
2.96158359726677	40.7010229995649\\
3.01144190698507	42.9868048128264\\
3.06130021670337	44.7188332461519\\
3.11115852642166	45.7042700223974\\
3.16101683613996	45.8544926856121\\
3.21087514585825	45.2005778608145\\
3.26073345557655	43.8878163174377\\
3.31059176529484	42.1503139937704\\
3.36045007501314	40.2775904501323\\
3.41030838473144	38.5737684085325\\
3.46016669444973	37.3154650817742\\
3.51002500416803	36.7091375296877\\
3.55988331388632	36.8657811269804\\
3.60974162360462	37.787678775494\\
3.65959993332292	39.3692963061039\\
3.70945824304121	41.4075869700173\\
3.75931655275951	43.6388875478588\\
3.8091748624778	45.7761688285973\\
3.8590331721961	47.548820579832\\
3.9088914819144	48.7400905221875\\
3.95874979163269	49.2183625840698\\
4.00860810135099	48.9567486509623\\
4.05846641106928	48.0308263094048\\
4.10832472078758	46.6069544447237\\
4.15818303050587	44.9180366270593\\
4.20804134022417	43.2318960878183\\
4.25789964994247	41.80852638543\\
4.30775795966076	40.8658079222369\\
4.35761626937906	40.5501584376907\\
4.40747457909735	40.9163861660636\\
4.45733288881565	41.9181815699267\\
4.50719119853395	43.4206594107673\\
4.55704950825224	45.2211793864262\\
4.60690781797054	47.0788836090651\\
4.65676612768883	48.7477826650138\\
4.70662443740713	50.0125995853159\\
4.75648274712542	50.7210565113928\\
4.80634105684372	50.8010061093955\\
4.85619936656202	50.2688773334376\\
4.90605767628031	49.2271358109429\\
4.95591598599861	47.8496253702906\\
5.0057742957169	46.3524811246316\\
5.0556326054352	44.9635204770311\\
5.1054909151535	43.8902371164295\\
5.15534922487179	43.2909681234742\\
5.20520753459009	43.2515982064069\\
5.25506584430838	43.7768462975509\\
5.30492415402668	44.7921843109361\\
5.35478246374498	46.1560181927052\\
5.40464077346327	47.6780123231583\\
5.45449908318157	49.1497372082085\\
5.50435739289986	50.3754729020875\\
5.55421570261816	51.1979754923959\\
5.60407401233645	51.5195616948768\\
5.65393232205475	51.3153327375767\\
5.70379063177305	50.63679328945\\
5.75364894149134	49.6005211323791\\
5.80350725120964	48.3700410650636\\
5.85336556092793	47.1319541522826\\
5.90322387064623	46.0701314925973\\
5.95308218036453	45.3379660355859\\
6.00294049008282	45.0384742701135\\
6.05279879980112	45.2115052656154\\
6.10265710951941	45.8294740157726\\
6.15251541923771	46.8000021034095\\
6.202373728956	47.9833937315561\\
6.2522320386743	49.2137449841539\\
6.3020903483926	50.3225149161881\\
6.35194865811089	51.1618876508146\\
6.40180696782919	51.6250037449936\\
6.45166527754748	51.6624612956366\\
6.50152358726578	51.2856630906754\\
6.55138189698408	50.5634740371897\\
6.60124020670237	49.6114734510775\\
6.65109851642067	48.5759451986814\\
6.70095682613896	47.6106438611168\\
6.75081513585726	46.8552892041043\\
6.80067344557555	46.4164799812716\\
6.85053175529385	46.353320471826\\
6.90039006501215	46.6687827371061\\
6.95024837473044	47.312183141039\\
7.00010668444874	48.1881589944533\\
7.04996499416703	49.1712167850346\\
7.09982330388533	50.1230867407867\\
7.14968161360363	50.9126553309034\\
7.19953992332192	51.4365205362265\\
7.24939823304022	51.631154044735\\
7.29925654275851	51.4807057568396\\
7.34911485247681	51.0183184794732\\
7.39897316219511	50.3214611610747\\
7.4488314719134	49.498631239112\\
7.4986897816317	48.6729219165863\\
7.54854809134999	47.9644035031379\\
7.59840640106829	47.4734019953758\\
7.64826471078658	47.266145493777\\
7.69812302050488	47.3668602648831\\
7.74798133022318	47.7558631666761\\
7.79783963994147	48.3735579550557\\
7.84769794965977	49.1281340060232\\
7.89755625937806	49.9106904889049\\
7.94741456909636	50.6119622822735\\
7.99727287881466	51.1370548847481\\
8.04713118853295	51.4183204485744\\
8.09698949825125	51.4238711724465\\
8.14684780796954	51.1628803923668\\
8.19670611768784	50.6819911718776\\
8.24656442740613	50.0573119286855\\
8.29642273712443	49.382949887804\\
8.34628104684273	48.7578708885121\\
8.39613935656102	48.271181070595\\
8.44599766627932	47.9898590581433\\
8.49585597599761	47.9501140823413\\
8.54571428571591	48.1530806285446\\
8.59557259543421	48.5642651331727\\
8.6454309051525	49.1206655665883\\
8.6952892148708	49.7407649749948\\
8.74514752458909	50.3364113808493\\
8.79500583430739	50.8251416267012\\
8.84486414402568	51.1410789289221\\
8.89472245374398	51.2457772693597\\
8.94458076346228	51.1316767550306\\
8.99443907318057	50.8221246456378\\
9.04429738289887	50.3672772910795\\
9.09415569261716	49.8370330018224\\
9.14401400233546	49.3101756287797\\
9.19387231205376	48.8626643233874\\
9.24373062177205	48.5570722799457\\
9.29358893149035	48.4340235097625\\
9.34344724120864	48.5064926608175\\
9.39330555092694	48.759460185538\\
9.44316386064524	49.1529498578166\\
9.49302217036353	49.6284089365508\\
9.54288048008183	50.1167841309507\\
9.59273878980012	50.5484256683849\\
9.64259709951842	50.8645596708811\\
9.69245540923671	51.0243742619059\\
9.74231371895501	51.0102170531172\\
9.79217202867331	50.8292907878058\\
9.8420303383916	50.5129412449605\\
9.8918886481099	50.1109460904263\\
9.94174695782819	49.6836247312604\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	0.360164724697825\\
-1.92453075512622	0.449682611651951\\
-1.87467244540792	0.475179099012166\\
-1.82481413568963	0.440546529134735\\
-1.77495582597133	0.349677227059146\\
-1.72509751625304	0.207125049782917\\
-1.67523920653474	0.0387243783916347\\
-1.62538089681644	-0.129113661241718\\
-1.57552258709815	-0.276399923604913\\
-1.52566427737985	-0.383145316736773\\
-1.47580596766156	-0.429714136698749\\
-1.42594765794326	-0.410650869744131\\
-1.37608934822497	-0.338157304504421\\
-1.32623103850667	-0.22542460472323\\
-1.27637272878837	-0.0856438861228526\\
-1.22651441907008	0.0660362908092793\\
-1.17665610935178	0.201250171958236\\
-1.12679779963349	0.30585631771828\\
-1.07693948991519	0.369441746588564\\
-1.02708118019689	0.381593494239496\\
-0.977222870478599	0.334257710055681\\
-0.927364560760303	0.240454782906454\\
-0.877506251042007	0.118146908644121\\
-0.827647941323711	-0.0155850555165671\\
-0.777789631605415	-0.143660303001525\\
-0.72793132188712	-0.24744804322836\\
-0.678073012168824	-0.31128227856243\\
-0.628214702450528	-0.333442033006577\\
-0.578356392732232	-0.313128190609859\\
-0.528498083013936	-0.24954161606729\\
-0.47863977329564	-0.147698003856931\\
-0.428781463577344	-0.0298867007950321\\
-0.378923153859049	0.0883919070474803\\
-0.329064844140753	0.192250253312523\\
-0.279206534422457	0.266800809185952\\
-0.229348224704161	0.298375466372818\\
-0.179489914985865	0.286691355722724\\
-0.129631605267569	0.238905513979262\\
-0.0797732955492734	0.162230240093777\\
-0.0299149858309775	0.0638777951826341\\
0.0199433238873183	52.872800356854\\
0.0698016336056142	46.4346376963658\\
0.11965994332391	40.8190935610037\\
0.169518253042206	35.9342884588114\\
0.219376562760502	31.711019055947\\
0.269234872478798	30.5324458148971\\
0.319093182197093	33.5494451335398\\
0.368951491915389	40.2194927538221\\
0.418809801633685	50.0679765045061\\
0.468668111351981	62.3323885613354\\
0.518526421070277	75.395476447593\\
0.568384730788573	87.6980443039793\\
0.618243040506869	97.8874079491652\\
0.668101350225164	104.82121820125\\
0.71795965994346	107.792593177146\\
0.767817969661756	106.691286927089\\
0.817676279380052	101.924371945934\\
0.867534589098348	94.3683432828402\\
0.917392898816644	85.2021529227204\\
0.96725120853494	75.7918693905231\\
1.01710951825324	67.4313436403463\\
1.06696782797153	61.2264334784413\\
1.11682613768983	57.8790928953094\\
1.16668444740812	57.7232615384855\\
1.21654275712642	60.5550781756756\\
1.26640106684471	65.8015030728711\\
1.31625937656301	72.5475045552594\\
1.36611768628131	79.7155908530112\\
1.4159759959996	86.2012787679851\\
1.4658343057179	91.0431048303144\\
1.51569261543619	93.5540767019847\\
1.56555092515449	93.3907595813798\\
1.61540923487279	90.6097284467251\\
1.66526754459108	85.6092537850782\\
1.71512585430938	79.1144111211179\\
1.76498416402767	72.0011647879437\\
1.81484247374597	65.2020342531614\\
1.86470078346427	59.5965163149231\\
1.91455909318256	55.8069201851322\\
1.96441740290086	54.2511564178858\\
2.01427571261915	54.9335856726975\\
2.06413402233745	57.6228562735196\\
2.11399233205574	61.7534598514612\\
2.16385064177404	66.627253027109\\
2.21370895149234	71.4409037629957\\
2.26356726121063	75.4551638444536\\
2.31342557092893	78.0543954974564\\
2.36328388064722	78.8772526460525\\
2.41314219036552	77.794963841443\\
2.46300050008382	74.9785297612834\\
2.51285880980211	70.8334942848887\\
2.56271711952041	65.9319877019152\\
2.6125754292387	60.9403263348213\\
2.662433738957	56.5096670377534\\
2.71229204867529	53.1912632273452\\
2.76215035839359	51.3509608164895\\
2.81200866811189	51.1362886610732\\
2.86186697783018	52.4609915034671\\
2.91172528754848	55.0269412153284\\
2.96158359726677	58.3696978868102\\
3.01144190698507	61.9357773858064\\
3.06130021670337	65.1643335244444\\
3.11115852642166	67.564084531914\\
3.16101683613996	68.7799500589608\\
3.21087514585825	68.6421170178801\\
3.26073345557655	67.1827763543115\\
3.31059176529484	64.6205281384755\\
3.36045007501314	61.3230235219817\\
3.41030838473144	57.7497966273222\\
3.46016669444973	54.3847638099396\\
3.51002500416803	51.6624272112676\\
3.55988331388632	49.910895445355\\
3.60974162360462	49.3102550820913\\
3.65959993332292	49.8724164387386\\
3.70945824304121	51.4393497921992\\
3.75931655275951	53.71857349528\\
3.8091748624778	56.3285322138108\\
3.8590331721961	58.8551483280025\\
3.9088914819144	60.9113854082534\\
3.95874979163269	62.1930267338757\\
4.00860810135099	62.5210158441041\\
4.05846641106928	61.8580689997179\\
4.10832472078758	60.3098116097681\\
4.15818303050587	58.1051647526328\\
4.20804134022417	55.561431209062\\
4.25789964994247	53.0318425361475\\
4.30775795966076	50.8559262257768\\
4.35761626937906	49.3122608785052\\
4.40747457909735	48.5800027832738\\
4.45733288881565	48.7133512036235\\
4.50719119853395	49.6421807883598\\
4.55704950825224	51.1864440049976\\
4.60690781797054	53.08532594805\\
4.65676612768883	55.0357550953049\\
4.70662443740713	56.7382319043099\\
4.75648274712542	57.9417140450096\\
4.80634105684372	58.4748776393826\\
4.85619936656202	58.2677401263209\\
4.90605767628031	57.359831105714\\
4.95591598599861	55.8922125476238\\
5.0057742957169	54.0807562113332\\
5.0556326054352	52.1835952269612\\
5.1054909151535	50.4631070389587\\
5.15534922487179	49.1480881300231\\
5.20520753459009	48.4001711297606\\
5.25506584430838	48.2948028561077\\
5.30492415402668	48.8140112126712\\
5.35478246374498	49.8519769219274\\
5.40464077346327	51.2300959810091\\
5.45449908318157	52.7274947542173\\
5.50435739289986	54.1149233547912\\
5.55421570261816	55.1863606974075\\
5.60407401233645	55.7875238658744\\
5.65393232205475	55.8372991687793\\
5.70379063177305	55.3383606071293\\
5.75364894149134	54.3718622367305\\
5.80350725120964	53.0832147022011\\
5.85336556092793	51.6594630267355\\
5.90322387064623	50.3022014380258\\
5.95308218036453	49.1962330334354\\
6.00294049008282	48.4847083069326\\
6.05279879980112	48.2504693063674\\
6.10265710951941	48.5059254433145\\
6.15251541923771	49.1907281363092\\
6.202373728956	50.1853773393668\\
6.2522320386743	51.3304482873355\\
6.3020903483926	52.4502083104744\\
6.35194865811089	53.377861641784\\
6.40180696782919	53.9792231333558\\
6.45166527754748	54.1729328273505\\
6.50152358726578	53.9384572714334\\
6.55138189698408	53.3169543441909\\
6.60124020670237	52.4039149504097\\
6.65109851642067	51.3353021132934\\
6.70095682613896	50.2647909312509\\
6.75081513585726	49.3417437674361\\
6.80067344557555	48.6902223648212\\
6.85053175529385	48.3917474953341\\
6.90039006501215	48.4733834661893\\
6.95024837473044	48.9071310232976\\
7.00010668444874	49.615901739453\\
7.04996499416703	50.4859612610016\\
7.09982330388533	51.3832051285135\\
7.14968161360363	52.1730866932194\\
7.19953992332192	52.7420372879715\\
7.24939823304022	53.0114048038376\\
7.29925654275851	52.9475476224616\\
7.34911485247681	52.5657064640836\\
7.39897316219511	51.9275509800354\\
7.4488314719134	51.1297219122935\\
7.4986897816317	50.2887746650958\\
7.54854809134999	49.524046889419\\
7.59840640106829	48.9406581682852\\
7.64826471078658	48.6141373511055\\
7.69812302050488	48.5810151175247\\
7.74798133022318	48.8351431243063\\
7.79783963994147	49.3298575059453\\
7.84769794965977	49.9839963410341\\
7.89755625937806	50.6959184743755\\
7.94741456909636	51.3594790239586\\
7.99727287881466	51.8785875175672\\
8.04713118853295	52.180518268724\\
8.09698949825125	52.225404830242\\
8.14684780796954	52.0126537671604\\
8.19670611768784	51.5787145146169\\
8.24656442740613	50.9904308825207\\
8.29642273712443	50.3346885243081\\
8.34628104684273	49.7059325776354\\
8.39613935656102	49.1920014368952\\
8.44599766627932	48.8618084319751\\
8.49585597599761	48.756222750817\\
8.54571428571591	48.8829859560065\\
8.59557259543421	49.2151585397369\\
8.6454309051525	49.6973510996031\\
8.6952892148708	50.2546772865753\\
8.74514752458909	50.803840203298\\
8.79500583430739	51.2649333971785\\
8.84486414402568	51.5721234670491\\
8.89472245374398	51.6847618081374\\
8.94458076346228	51.5911777805013\\
8.99443907318057	51.3093223498436\\
9.04429738289887	50.8834393386496\\
9.09415569261716	50.3777566124336\\
9.14401400233546	49.8662656344823\\
9.19387231205376	49.4216252974002\\
9.24373062177205	49.1049310304516\\
9.29358893149035	48.9572283234156\\
9.34344724120864	48.9936354765086\\
9.39330555092694	49.2026453072322\\
9.44316386064524	49.5486479731335\\
9.49302217036353	49.9777128171991\\
9.54288048008183	50.4250460454205\\
9.59273878980012	50.8244612105773\\
9.64259709951842	51.1194791649177\\
9.69245540923671	51.2701124044543\\
9.74231371895501	51.2580387966591\\
9.79217202867331	51.0882734404004\\
9.8420303383916	50.789000030054\\
9.8918886481099	50.4063644175767\\
9.94174695782819	49.9969677229819\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-0.350559332000557\\
-1.92453075512622	-0.448470176488627\\
-1.87467244540792	-0.482292974047596\\
-1.82481413568963	-0.454901482153218\\
-1.77495582597133	-0.369169441837585\\
-1.72509751625304	-0.228647124022245\\
-1.67523920653474	-0.0589794758707285\\
-1.62538089681644	0.112733161804499\\
-1.57552258709815	0.265823967783945\\
-1.52566427737985	0.3796261784737\\
-1.47580596766156	0.433761043823324\\
-1.42594765794326	0.421284065960208\\
-1.37608934822497	0.353700054693036\\
-1.32623103850667	0.243809428066015\\
-1.27637272878837	0.104412557993783\\
-1.22651441907008	-0.0496965758793522\\
-1.17665610935178	-0.189776711922605\\
-1.12679779963349	-0.300703386164969\\
-1.07693948991519	-0.371070458204485\\
-1.02708118019689	-0.389471805829089\\
-0.977222870478599	-0.346900931035634\\
-0.927364560760303	-0.255959219357464\\
-0.877506251042007	-0.13452877610689\\
-0.827647941323711	0.000388226035283878\\
-0.777789631605415	0.131789667357225\\
-0.72793132188712	0.240820595208788\\
-0.678073012168824	0.310462313791504\\
-0.628214702450528	0.338295051915338\\
-0.578356392732232	0.322911631228635\\
-0.528498083013936	0.262904855771922\\
-0.47863977329564	0.162571579421638\\
-0.428781463577344	0.0438839313574135\\
-0.378923153859049	-0.077127382683102\\
-0.329064844140753	-0.185014831222361\\
-0.279206534422457	-0.264330917416373\\
-0.229348224704161	-0.300881030852906\\
-0.179489914985865	-0.293855937634362\\
-0.129631605267569	-0.249802967591677\\
-0.0797732955492734	-0.175323064031545\\
-0.0299149858309775	-0.0770171319891233\\
0.0199433238873183	45.2856942990911\\
0.0698016336056142	39.8189618377364\\
0.11965994332391	35.0377121087513\\
0.169518253042206	30.8425902416639\\
0.219376562760502	27.1653049325687\\
0.269234872478798	23.9820027226233\\
0.319093182197093	21.1459432159609\\
0.368951491915389	18.6159480913193\\
0.418809801633685	16.3579805639165\\
0.468668111351981	14.3761421737145\\
0.518526421070277	12.767133438465\\
0.568384730788573	11.6251957435452\\
0.618243040506869	11.0299405027763\\
0.668101350225164	11.0468217599555\\
0.71795965994346	11.6928827110678\\
0.767817969661756	12.9028590583766\\
0.817676279380052	14.54403016789\\
0.867534589098348	16.4276454846549\\
0.917392898816644	18.3307868054544\\
0.96725120853494	20.0184637415805\\
1.01710951825324	21.2880179114291\\
1.06696782797153	21.9961992000754\\
1.11682613768983	22.0910401671426\\
1.16668444740812	21.5983758973016\\
1.21654275712642	20.6521950667957\\
1.26640106684471	19.4604548897769\\
1.31625937656301	18.2822490303079\\
1.36611768628131	17.382177226682\\
1.4159759959996	17.0016098518681\\
1.4658343057179	17.3132611569599\\
1.51569261543619	18.3918612339767\\
1.56555092515449	20.2024672245898\\
1.61540923487279	22.6030391716631\\
1.66526754459108	25.3670056538249\\
1.71512585430938	28.2039978273679\\
1.76498416402767	30.80452582406\\
1.81484247374597	32.8999755316181\\
1.86470078346427	34.2635094883735\\
1.91455909318256	34.7967717201391\\
1.96441740290086	34.4845466167317\\
2.01427571261915	33.4659621753963\\
2.06413402233745	31.952920081676\\
2.11399233205574	30.2456710734987\\
2.16385064177404	28.660810769652\\
2.21370895149234	27.5054059285321\\
2.26356726121063	27.016854557005\\
2.31342557092893	27.3447994583694\\
2.36328388064722	28.508111567935\\
2.41314219036552	30.4231089528184\\
2.46300050008382	32.8839729950414\\
2.51285880980211	35.6082970666466\\
2.56271711952041	38.2752217852976\\
2.6125754292387	40.5722109756607\\
2.662433738957	42.2346404350537\\
2.71229204867529	43.0876648098638\\
2.76215035839359	43.0754972125578\\
2.81200866811189	42.2615214152029\\
2.86186697783018	40.819429440744\\
2.91172528754848	39.0078595464001\\
2.96158359726677	37.1378224166983\\
3.01144190698507	35.5232902006537\\
3.06130021670337	34.4366144000378\\
3.11115852642166	34.073003694939\\
3.16101683613996	34.5239203577512\\
3.21087514585825	35.7608981886005\\
3.26073345557655	37.6412914936373\\
3.31059176529484	39.93332108701\\
3.36045007501314	42.3490896982548\\
3.41030838473144	44.5852457114961\\
3.46016669444973	46.3647334088455\\
3.51002500416803	47.4802460246428\\
3.55988331388632	47.8195740572119\\
3.60974162360462	47.3790036246646\\
3.65959993332292	46.2626468336384\\
3.70945824304121	44.6720925423142\\
3.75931655275951	42.8704958622984\\
3.8091748624778	41.1451409095025\\
3.8590331721961	39.7675715155492\\
3.9088914819144	38.9559589445707\\
3.95874979163269	38.8433096173685\\
4.00860810135099	39.458624504914\\
4.05846641106928	40.7284846407128\\
4.10832472078758	42.4884243719862\\
4.15818303050587	44.5068232575431\\
4.20804134022417	46.5161811211146\\
4.25789964994247	48.2566772428981\\
4.30775795966076	49.5100971774082\\
4.35761626937906	50.1292660016043\\
4.40747457909735	50.0581790276919\\
4.45733288881565	49.341639066115\\
4.50719119853395	48.113667578582\\
4.55704950825224	46.5764094583574\\
4.60690781797054	44.9706880748272\\
4.65676612768883	43.5427360708127\\
4.70662443740713	42.5083924591308\\
4.75648274712542	42.0212577031634\\
4.80634105684372	42.1550311503233\\
4.85619936656202	42.8948806444532\\
4.90605767628031	44.1395066375844\\
4.95591598599861	45.7158655129024\\
5.0057742957169	47.408566653321\\
5.0556326054352	48.9900928280258\\
5.1054909151535	50.2528208737203\\
5.15534922487179	51.0376182517211\\
5.20520753459009	51.257633783971\\
5.25506584430838	50.90735644495\\
5.30492415402668	50.0606007967144\\
5.35478246374498	48.8584567034559\\
5.40464077346327	47.4906709427887\\
5.45449908318157	46.1656742132618\\
5.50435739289986	45.0797996159235\\
5.55421570261816	44.391215180076\\
5.60407401233645	44.1987141687423\\
5.65393232205475	44.5279015394044\\
5.70379063177305	45.3282318814308\\
5.75364894149134	46.4841111260466\\
5.80350725120964	47.8327248428832\\
5.85336556092793	49.1878078662558\\
5.90322387064623	50.3649931569817\\
5.95308218036453	51.210468831996\\
6.00294049008282	51.6207408969058\\
6.05279879980112	51.5553843043745\\
6.10265710951941	51.0413632649579\\
6.15251541923771	50.1701705892629\\
6.202373728956	49.0812038943113\\
6.2522320386743	47.9404320832691\\
6.3020903483926	46.9167471396213\\
6.35194865811089	46.1584795828094\\
6.40180696782919	45.7728583483549\\
6.45166527754748	45.8101460314356\\
6.50152358726578	46.2598517729202\\
6.55138189698408	47.0539173335419\\
6.60124020670237	48.0772324549616\\
6.65109851642067	49.1833907431283\\
6.70095682613896	50.2187076558766\\
6.75081513585726	51.0433363456104\\
6.80067344557555	51.5503687191813\\
6.85053175529385	51.6801084968029\\
6.90039006501215	51.4287348593643\\
6.95024837473044	50.846549726848\\
7.00010668444874	50.0287008003215\\
7.04996499416703	49.1006676561665\\
7.09982330388533	48.20070266127\\
7.14968161360363	47.4599785845203\\
7.19953992332192	46.9824970739137\\
7.24939823304022	46.8324928931543\\
7.29925654275851	47.0265458092035\\
7.34911485247681	47.5318847656308\\
7.39897316219511	48.2712415153219\\
7.4488314719134	49.1364861359762\\
7.4986897816317	50.0046963227214\\
7.54854809134999	50.7557803303644\\
7.59840640106829	51.2888730653503\\
7.64826471078658	51.5371826066985\\
7.69812302050488	51.4761606491811\\
7.74798133022318	51.1252038835664\\
7.79783963994147	50.5437115643872\\
7.84769794965977	49.8230355222768\\
7.89755625937806	49.0719909311156\\
7.94741456909636	48.4001546028594\\
7.99727287881466	47.9028766301053\\
8.04713118853295	47.6483354264928\\
8.09698949825125	47.6685639016796\\
8.14684780796954	47.9547802281741\\
8.19670611768784	48.4608217417554\\
8.24656442740613	49.1109354219225\\
8.29642273712443	49.8111785395304\\
8.34628104684273	50.462201936316\\
8.39613935656102	50.9746890435054\\
8.44599766627932	51.2814692781831\\
8.49585597599761	51.3460950780427\\
8.54571428571591	51.167134004354\\
8.59557259543421	50.7784543090384\\
8.6454309051525	50.2429176722944\\
8.6952892148708	49.64211622937\\
8.74514752458909	49.0644130030705\\
8.79500583430739	48.5925041587325\\
8.84486414402568	48.2922390976455\\
8.89472245374398	48.2024858501973\\
8.94458076346228	48.3312813025259\\
8.99443907318057	48.6557070963318\\
9.04429738289887	49.1258040520188\\
9.09415569261716	49.6714517146756\\
9.14401400233546	50.2139496154268\\
9.19387231205376	50.677342457202\\
9.24373062177205	50.9989726242202\\
9.29358893149035	51.1378570222587\\
9.34344724120864	51.0803817537089\\
9.39330555092694	50.841445876431\\
9.44316386064524	50.4609951500606\\
9.49302217036353	49.9976486920787\\
9.54288048008183	49.5203671991476\\
9.59273878980012	49.0986467417679\\
9.64259709951842	48.7915991224872\\
9.69245540923671	48.6404309657519\\
9.74231371895501	48.6631978716468\\
9.79217202867331	48.8527273244108\\
9.8420303383916	49.1777856783301\\
9.8918886481099	49.5888351777103\\
9.94174695782819	50.0257006156608\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_leader/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={t [s]},
ymin=-1.5e+16,
ymax=1.5e+16,
ylabel={u(t) [A]},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97438906484452	-108997215067262\\
-1.92453075512622	-104962684551384\\
-1.87467244540792	-89408709572021\\
-1.82481413568963	-63554298082135.4\\
-1.77495582597133	-29763306411969.4\\
-1.72509751625304	8648713245646.39\\
-1.67523920653474	47722118783477.2\\
-1.62538089681644	83271447459121.2\\
-1.57552258709815	111305573770245\\
-1.52566427737985	128482651485451\\
-1.47580596766156	132530152812464\\
-1.42594765794326	122414108709077\\
-1.37608934822497	98674091207736.6\\
-1.32623103850667	63275333041369.5\\
-1.27637272878837	19573106020535.2\\
-1.22651441907008	-28058933288800.6\\
-1.17665610935178	-74640140733027.2\\
-1.12679779963349	-115105949115273\\
-1.07693948991519	-144818139708697\\
-1.02708118019689	-160150083348728\\
-0.977222870478599	-158832490005238\\
-0.927364560760303	-140297860859108\\
-0.877506251042007	-105842313826530\\
-0.827647941323711	-58523598866024.7\\
-0.777789631605415	-2914491985150.69\\
-0.72793132188712	55318623478069.2\\
-0.678073012168824	110005195812374\\
-0.628214702450528	155084811767618\\
-0.578356392732232	185291030390094\\
-0.528498083013936	196784136459706\\
-0.47863977329564	187467433633513\\
-0.428781463577344	157561782849753\\
-0.378923153859049	109366580071095\\
-0.329064844140753	47353980226464.4\\
-0.279206534422457	-22345637751372.2\\
-0.229348224704161	-92529063499793\\
-0.179489914985865	-155650317531400\\
-0.129631605267569	-204586357189634\\
-0.0797732955492734	-233456126078832\\
-0.0299149858309775	-238400865117078\\
0.0199433238873183	-217727205736914\\
0.0698016336056142	-172745050993583\\
0.11965994332391	-107193016333333\\
0.169518253042206	-27345187102507.1\\
0.219376562760502	58770255321925.5\\
0.269234872478798	142123466348354\\
0.319093182197093	213603461256946\\
0.368951491915389	264982991328287\\
0.418809801633685	289966364524834\\
0.468668111351981	284593982772300\\
0.518526421070277	248346034005682\\
0.568384730788573	183723402967899\\
0.618243040506869	96573326041785.5\\
0.668101350225164	-4626251170612.05\\
0.71795965994346	-109533473002671\\
0.767817969661756	-206982718988540\\
0.817676279380052	-286130872976833\\
0.867534589098348	-337671288940584\\
0.917392898816644	-354966712096291\\
0.96725120853494	-334569119012027\\
1.01710951825324	-277286475117522\\
1.06696782797153	-187610841864716\\
1.11682613768983	-73948944302379.3\\
1.16668444740812	52418583691093.4\\
1.21654275712642	178377233290773\\
1.26640106684471	290326722698164\\
1.31625937656301	375571051700340\\
1.36611768628131	423847141845545\\
1.4159759959996	428392636222605\\
1.4658343057179	386835172969167\\
1.51569261543619	301777467051386\\
1.56555092515449	180594823783870\\
1.61540923487279	34847306779740.1\\
1.66526754459108	-120704722772216\\
1.71512585430938	-269710102270673\\
1.76498416402767	-395788696490730\\
1.81484247374597	-484358669953151\\
1.86470078346427	-524332084209032\\
1.91455909318256	-509471927012302\\
1.96441740290086	-438851773803195\\
2.01427571261915	-317921460209285\\
2.06413402233745	-157642935180272\\
2.11399233205574	26342178220600.9\\
2.16385064177404	215118204222279\\
2.21370895149234	388541248790612\\
2.26356726121063	527236519151996\\
2.31342557092893	614749442874012\\
2.36328388064722	639542473272339\\
2.41314219036552	596476689450557\\
2.46300050008382	487027779881125\\
2.51285880980211	320452909243163\\
2.56271711952041	112365778083759\\
2.6125754292387	-116524302644908\\
2.662433738957	-342334856438808\\
2.71229204867529	-540591433083527\\
2.76215035839359	-688737524900636\\
2.81200866811189	-768657266656444\\
2.86186697783018	-768891543256825\\
2.91172528754848	-686351372016424\\
2.96158359726677	-526027937881909\\
3.01144190698507	-302237093977921\\
3.06130021670337	-36521686925933.2\\
3.11115852642166	244177987925173\\
3.16101683613996	510179065522627\\
3.21087514585825	732167602918246\\
3.26073345557655	884370646231873\\
3.31059176529484	947482147585593\\
3.36045007501314	910800755276684\\
3.41030838473144	774533570540091\\
3.46016669444973	548681874819286\\
3.51002500416803	254208687088115\\
3.55988331388632	-79923150201267.8\\
3.60974162360462	-419328084289651\\
3.65959993332292	-727564161326047\\
3.70945824304121	-970089239425767\\
3.75931655275951	-1.11811299634856e+15\\
3.8091748624778	-1.15132074832291e+15\\
3.8590331721961	-1.06195301363815e+15\\
3.9088914819144	-853987137315076\\
3.95874979163269	-545120376693189\\
4.00860810135099	-164540466824473\\
4.05846641106928	249617448268191\\
4.10832472078758	654058377458269\\
4.15818303050587	1.00468887321397e+15\\
4.20804134022417	1.26140752101271e+15\\
4.25789964994247	1.39287022462605e+15\\
4.30775795966076	1.37907414681312e+15\\
4.35761626937906	1.21618473705279e+15\\
4.40747457909735	914937650077521\\
4.45733288881565	502353848641988\\
4.50719119853395	18371973028662.8\\
4.55704950825224	-487705631352748\\
4.60690781797054	-962190611142623\\
4.65676612768883	-1.35249605796309e+15\\
4.70662443740713	-1.61300895619699e+15\\
4.75648274712542	-1.71046554473062e+15\\
4.80634105684372	-1.62689947773669e+15\\
4.85619936656202	-1.36470148424253e+15\\
4.90605767628031	-943842455788368\\
4.95591598599861	-403542442864188\\
5.0057742957169	202735876052209\\
5.0556326054352	812343661407682\\
5.1054909151535	1.35963333035878e+15\\
5.15534922487179	1.78286677717124e+15\\
5.20520753459009	2.03108294731154e+15\\
5.25506584430838	2.07104938795534e+15\\
5.30492415402668	1.88833176187609e+15\\
5.35478246374498	1.49462586793751e+15\\
5.40464077346327	922770203346416\\
5.45449908318157	227537408472504\\
5.50435739289986	-521130643850842\\
5.55421570261816	-1.24468735594906e+15\\
5.60407401233645	-1.86399798050977e+15\\
5.65393232205475	-2.30771401254397e+15\\
5.70379063177305	-2.52142276984812e+15\\
5.75364894149134	-2.4709842292628e+15\\
5.80350725120964	-2.15234363715029e+15\\
5.85336556092793	-1.58759177485687e+15\\
5.90322387064623	-827902001067049\\
5.95308218036453	52748570751798.7\\
6.00294049008282	964314858970330\\
6.05279879980112	1.80970839008162e+15\\
6.10265710951941	2.49481191686041e+15\\
6.15251541923771	2.93913395616721e+15\\
6.202373728956	3.08494396626294e+15\\
6.2522320386743	2.90317435782316e+15\\
6.3020903483926	2.40132566920619e+15\\
6.35194865811089	1.61841696400623e+15\\
6.40180696782919	628256612510144\\
6.45166527754748	-470791018345354\\
6.50152358726578	-1.56474048344138e+15\\
6.55138189698408	-2.53522911187481e+15\\
6.60124020670237	-3.27244243734453e+15\\
6.65109851642067	-3.68756315331708e+15\\
6.70095682613896	-3.72090619223441e+15\\
6.75081513585726	-3.35513544709053e+15\\
6.80067344557555	-2.61098035733603e+15\\
6.85053175529385	-1.55388936099484e+15\\
6.90039006501215	-285126207541638\\
6.95024837473044	1.06721637698108e+15\\
7.00010668444874	2.36054743542298e+15\\
7.04996499416703	3.45277726529047e+15\\
7.09982330388533	4.21779615817723e+15\\
7.14968161360363	4.55925417950388e+15\\
7.19953992332192	4.42235003451947e+15\\
7.24939823304022	3.80363415588088e+15\\
7.29925654275851	2.74705908092716e+15\\
7.34911485247681	1.34997900214141e+15\\
7.39897316219511	-250825181219542\\
7.4488314719134	-1.89108729967753e+15\\
7.4986897816317	-3.39534588516546e+15\\
7.54854809134999	-4.59577657302048e+15\\
7.59840640106829	-5.35035592354625e+15\\
7.64826471078658	-5.55764347634331e+15\\
7.69812302050488	-5.1753297144889e+15\\
7.74798133022318	-4.21712178753412e+15\\
7.79783963994147	-2.76347351044174e+15\\
7.84769794965977	-951091577189144\\
7.89755625937806	1.03937349130569e+15\\
7.94741456909636	3.00040169153706e+15\\
7.99727287881466	4.71900899069704e+15\\
8.04713118853295	5.99973639416509e+15\\
8.09698949825125	6.68561488983832e+15\\
8.14684780796954	6.67841978826158e+15\\
8.19670611768784	5.95149257925368e+15\\
8.24656442740613	4.54972484929961e+15\\
8.29642273712443	2.5984088967756e+15\\
8.34628104684273	285518157907464\\
8.39613935656102	-2.15433097440044e+15\\
8.44599766627932	-4.46293239945725e+15\\
8.49585597599761	-6.38578743814763e+15\\
8.54571428571591	-7.6992351104324e+15\\
8.59557259543421	-8.23707500281012e+15\\
8.6454309051525	-7.90623621405464e+15\\
8.6952892148708	-6.71060077211468e+15\\
8.74514752458909	-4.73836862319644e+15\\
8.79500583430739	-2.17254730866739e+15\\
8.84486414402568	734295563095182\\
8.89472245374398	3.68274518480596e+15\\
8.94458076346228	6.3562284929536e+15\\
8.99443907318057	8.45461020360126e+15\\
9.04429738289887	9.72879439505952e+15\\
9.09415569261716	1.00038451958272e+16\\
9.14401400233546	9.21221942815884e+15\\
9.19387231205376	7.39194686148976e+15\\
9.24373062177205	4.69738001620338e+15\\
9.29358893149035	1.38325174184246e+15\\
9.34344724120864	-2.21775616365645e+15\\
9.39330555092694	-5.72935278428534e+15\\
9.44316386064524	-8.76820508913468e+15\\
9.49302217036353	-1.09865034002862e+16\\
9.54288048008183	-1.21133076329474e+16\\
9.59273878980012	-1.19763000583726e+16\\
9.64259709951842	-1.05431752858636e+16\\
9.69245540923671	-7.91032950765156e+15\\
9.74231371895501	-4.31325748297628e+15\\
9.79217202867331	-101113102695937\\
9.8420303383916	4.29690577179649e+15\\
9.8918886481099	8.41434029731994e+15\\
9.94174695782819	1.17942037116448e+16\\
};
\addlegendentry{$\text{u}_\text{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97438906484452	111443709744558\\
-1.92453075512622	109039614084286\\
-1.87467244540792	94743472834744.1\\
-1.82481413568963	69623332277680\\
-1.77495582597133	35941891763698.4\\
-1.72509751625304	-3023114606672.22\\
-1.67523920653474	-43279976928833\\
-1.62538089681644	-80541621051927.5\\
-1.57552258709815	-110654219942676\\
-1.52566427737985	-130066455331782\\
-1.47580596766156	-136271308805336\\
-1.42594765794326	-127998492717979\\
-1.37608934822497	-105575986930475\\
-1.32623103850667	-70803973320393.7\\
-1.27637272878837	-26941703659060.9\\
-1.22651441907008	21652648180097.8\\
-1.17665610935178	69927763313081.3\\
-1.12679779963349	112667026069296\\
-1.07693948991519	145010646628777\\
-1.02708118019689	163062345242641\\
-0.977222870478599	164263916827280\\
-0.927364560760303	147766674138627\\
-0.877506251042007	114627113969800\\
-0.827647941323711	67730644724023.2\\
-0.777789631605415	11567122021746.8\\
-0.72793132188712	-48177821577197.5\\
-0.678073012168824	-105209977257145\\
-0.628214702450528	-153250789553090\\
-0.578356392732232	-186739249003789\\
-0.528498083013936	-201495029507134\\
-0.47863977329564	-195068060501301\\
-0.428781463577344	-167352828871128\\
-0.378923153859049	-120381463785034\\
-0.329064844140753	-58454090238047.4\\
-0.279206534422457	12355145836210.3\\
-0.229348224704161	84772840637029.7\\
-0.179489914985865	151059061313213\\
-0.129631605267569	203787733077650\\
-0.0797732955492734	236693684998011\\
-0.0299149858309775	245493805523836\\
0.0199433238873183	228069409060096\\
0.0698016336056142	185357002742050\\
0.11965994332391	120806137336280\\
0.169518253042206	40531382916796.7\\
0.219376562760502	-47452408506185.5\\
0.269234872478798	-133973549125461\\
0.319093182197093	-209633774565032\\
0.368951491915389	-265795689444725\\
0.418809801633685	-295672640918827\\
0.468668111351981	-294781466589316\\
0.518526421070277	-262102815667606\\
0.568384730788573	-199711989897617\\
0.618243040506869	-113160066685448\\
0.668101350225164	-10792559020295.4\\
0.71795965994346	96995977078809.3\\
0.767817969661756	198800010328665\\
0.817676279380052	283368127656320\\
0.867534589098348	340851913227356\\
0.917392898816644	363995231409690\\
0.96725120853494	348713573109617\\
1.01710951825324	295235114244885\\
1.06696782797153	207582502900219\\
1.11682613768983	93871335525900.7\\
1.16668444740812	-34698549142610.3\\
1.21654275712642	-164864162893110\\
1.26640106684471	-282655067206359\\
1.31625937656301	-374812452993226\\
1.36611768628131	-430370282695522\\
1.4159759959996	-441797838023011\\
1.4658343057179	-405961006581014\\
1.51569261543619	-324797617463855\\
1.56555092515449	-205186218521945\\
1.61540923487279	-58418748685243\\
1.66526754459108	100740562441875\\
1.71512585430938	255658772943098\\
1.76498416402767	389413660048651\\
1.81484247374597	486668006504199\\
1.86470078346427	535436915611652\\
1.91455909318256	528542181869168\\
1.96441740290086	464158345316484\\
2.01427571261915	346992039705095\\
2.06413402233745	187496084568279\\
2.11399233205574	1101906046463.75\\
2.16385064177404	-193146571850391\\
2.21370895149234	-374642241996030\\
2.26356726121063	-523246191442862\\
2.31342557092893	-621512258268518\\
2.36328388064722	-656774015599950\\
2.41314219036552	-622757006006050\\
2.46300050008382	-519893026404027\\
2.51285880980211	-356628896302364\\
2.56271711952041	-148084690614534\\
2.6125754292387	85138295789343.4\\
2.662433738957	318850478393328\\
2.71229204867529	527874134714265\\
2.76215035839359	688607997572477\\
2.81200866811189	781654029244160\\
2.86186697783018	794155796119361\\
2.91172528754848	721673179492973\\
2.96158359726677	568007581861960\\
3.01144190698507	346618739957618\\
3.06130021670337	78613019119659.5\\
3.11115852642166	-209016661135728\\
3.16101683613996	-486031589835238\\
3.21087514585825	-722100695632175\\
3.26073345557655	-890055601219318\\
3.31059176529484	-968962831396668\\
3.36045007501314	-946412758455146\\
3.41030838473144	-821029736672721\\
3.46016669444973	-601488292569425\\
3.51002500416803	-307886028793564\\
3.55988331388632	31134301378664.3\\
3.60974162360462	380898302808245\\
3.65959993332292	704073455795644\\
3.70945824304121	964695270422244\\
3.75931655275951	1.13215089329439e+15\\
3.8091748624778	1.18408401216682e+15\\
3.8590331721961	1.11068880874065e+15\\
3.9088914819144	914097234477714\\
3.95874979163269	610586794866001\\
4.00860810135099	228515923046673\\
4.05846641106928	-194102228851821\\
4.10832472078758	-613348868775255\\
4.15818303050587	-983797611796112\\
4.20804134022417	-1.26341302920515e+15\\
4.25789964994247	-1.41851025922381e+15\\
4.30775795966076	-1.42656331424943e+15\\
4.35761626937906	-1.28131279567726e+15\\
4.40747457909735	-991403452353064\\
4.45733288881565	-582372420101410\\
4.50719119853395	-93450135456186.6\\
4.55704950825224	425879486968614\\
4.60690781797054	920842188900733\\
4.65676612768883	1.33694399685346e+15\\
4.70662443740713	1.62600375761631e+15\\
4.75648274712542	1.75179519987154e+15\\
4.80634105684372	1.6932771342059e+15\\
4.85619936656202	1.45001736643821e+15\\
4.90605767628031	1.03966442457237e+15\\
4.95591598599861	499959569684610\\
5.0057742957169	-116107627588447\\
5.0556326054352	-745263348623637\\
5.1054909151535	-1.32015858097778e+15\\
5.15534922487179	-1.77641079254639e+15\\
5.20520753459009	-2.0597128662794e+15\\
5.25506584430838	-2.13314088298903e+15\\
5.30492415402668	-1.97856712464726e+15\\
5.35478246374498	-1.6044497751899e+15\\
5.40464077346327	-1.04112905983336e+15\\
5.45449908318157	-342007830736418\\
5.50435739289986	423069276255695\\
5.55421570261816	1.17430393803762e+15\\
5.60407401233645	1.83004862710533e+15\\
5.65393232205475	2.31537586853561e+15\\
5.70379063177305	2.57160015220843e+15\\
5.75364894149134	2.56002903043485e+15\\
5.80350725120964	2.27227358060217e+15\\
5.85336556092793	1.7267370164488e+15\\
5.90322387064623	972036257433094\\
5.95308218036453	81018971914677.3\\
6.00294049008282	-855787858845154\\
6.05279879980112	-1.73918836200183e+15\\
6.10265710951941	-2.47149831733924e+15\\
6.15251541923771	-2.9675041034516e+15\\
6.202373728956	-3.16409290225538e+15\\
6.2522320386743	-3.02666071696197e+15\\
6.3020903483926	-2.55769495204834e+15\\
6.35194865811089	-1.79213114334076e+15\\
6.40180696782919	-801280784515713\\
6.45166527754748	317165552017230\\
6.50152358726578	1.4479063257591e+15\\
6.55138189698408	2.46933252649136e+15\\
6.60124020670237	3.2667149719257e+15\\
6.65109851642067	3.7451290587966e+15\\
6.70095682613896	3.83818104525176e+15\\
6.75081513585726	3.5219678936304e+15\\
6.80067344557555	2.81140936248257e+15\\
6.85053175529385	1.76766898172895e+15\\
6.90039006501215	489728281023648\\
6.95024837473044	-894265183510449\\
7.00010668444874	-2.23923151709157e+15\\
7.04996499416703	-3.3983506650418e+15\\
7.09982330388533	-4.23891489688822e+15\\
7.14968161360363	-4.65678811851053e+15\\
7.19953992332192	-4.58893780807287e+15\\
7.24939823304022	-4.02421077336028e+15\\
7.29925654275851	-3.00002408196302e+15\\
7.34911485247681	-1.60936568011573e+15\\
7.39897316219511	12756656680645.2\\
7.4488314719134	1.70092588885406e+15\\
7.4986897816317	3.27561089683454e+15\\
7.54854809134999	4.56232888678681e+15\\
7.59840640106829	5.4103984482776e+15\\
7.64826471078658	5.70858201551313e+15\\
7.69812302050488	5.40467971449843e+15\\
7.74798133022318	4.50337681401777e+15\\
7.79783963994147	3.07808768106012e+15\\
7.84769794965977	1.26127636989622e+15\\
7.89755625937806	-767293568516812\\
7.94741456909636	-2.79738428668014e+15\\
7.99727287881466	-4.60985358093454e+15\\
8.04713118853295	-6.00013090776446e+15\\
8.09698949825125	-6.8000822716809e+15\\
8.14684780796954	-6.89933435028514e+15\\
8.19670611768784	-6.25949240835987e+15\\
8.24656442740613	-4.91514084610468e+15\\
8.29642273712443	-2.98417382279822e+15\\
8.34628104684273	-650823281878083\\
8.39613935656102	1.84977512446639e+15\\
8.44599766627932	4.2545297883641e+15\\
8.49585597599761	6.30004928141381e+15\\
8.54571428571591	7.7505120423871e+15\\
8.59557259543421	8.42555008989977e+15\\
8.6454309051525	8.21724718520876e+15\\
8.6952892148708	7.11574660051862e+15\\
8.74514752458909	5.19777246274271e+15\\
8.79500583430739	2.63886063660182e+15\\
8.84486414402568	-311132738801741\\
8.89472245374398	-3.35021292798782e+15\\
8.94458076346228	-6.15400117484105e+15\\
8.99443907318057	-8.40994661687629e+15\\
9.04429738289887	-9.85306191467046e+15\\
9.09415569261716	-1.02906746121624e+16\\
9.14401400233546	-9.63742903221152e+15\\
9.19387231205376	-7.91539650804063e+15\\
9.24373062177205	-5.26663317230071e+15\\
9.29358893149035	-1.93872898499517e+15\\
9.34344724120864	1.73659743047777e+15\\
9.39330555092694	5.37755436833831e+15\\
9.44316386064524	8.58914131130758e+15\\
9.49302217036353	1.10066795710795e+16\\
9.54288048008183	1.23388458147305e+16\\
9.59273878980012	1.23913991669712e+16\\
9.64259709951842	1.11109560384729e+16\\
9.69245540923671	8.57583096749905e+15\\
9.74231371895501	5.0086643513673e+15\\
9.79217202867331	752590944357311\\
9.8420303383916	-3.76151903627157e+15\\
9.8918886481099	-8.05768606572042e+15\\
9.94174695782819	-1.16622477379183e+16\\
};
\addlegendentry{$\text{u}_\text{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97438906484452	109226647104856\\
-1.92453075512622	105337346379611\\
-1.87467244540792	89894272422872.4\\
-1.82481413568963	64102971162648.3\\
-1.77495582597133	30318477339426.5\\
-1.72509751625304	-8146707953934.91\\
-1.67523920653474	-47329733134511.9\\
-1.62538089681644	-83035597328848.6\\
-1.57552258709815	-111258268294891\\
-1.52566427737985	-128636815940135\\
-1.47580596766156	-132877551655894\\
-1.42594765794326	-122925082433163\\
-1.37608934822497	-99300495139151.2\\
-1.32623103850667	-63954332327555.1\\
-1.27637272878837	-20233575208556.4\\
-1.22651441907008	27489102128538.5\\
-1.17665610935178	74226313872490.5\\
-1.12679779963349	114899314673853\\
-1.07693948991519	144849632810511\\
-1.02708118019689	160426209932572\\
-0.977222870478599	159333495012644\\
-0.927364560760303	140979129529094\\
-0.877506251042007	106637819561412\\
-0.827647941323711	59352208200366.1\\
-0.777789631605415	3688130208027.9\\
-0.72793132188712	-54685811784218.1\\
-0.678073012168824	-109587394379242\\
-0.628214702450528	-154936116828554\\
-0.578356392732232	-185438678179217\\
-0.528498083013936	-197224542847569\\
-0.47863977329564	-188164975768163\\
-0.428781463577344	-158452129807694\\
-0.378923153859049	-110361638070920\\
-0.329064844140753	-48350670325822\\
-0.279206534422457	21454885196127.2\\
-0.229348224704161	91844920845395\\
-0.179489914985865	155255264254874\\
-0.129631605267569	204535138707959\\
-0.0797732955492734	233768469539628\\
-0.0299149858309775	239058227560062\\
0.0199433238873183	218672675131284\\
0.0698016336056142	173888926451586\\
0.11965994332391	108420062064597\\
0.169518253042206	28526367360158.8\\
0.219376562760502	-57764440933861.2\\
0.269234872478798	-141409008807573\\
0.319093182197093	-213269713843977\\
0.368951491915389	-265081759193194\\
0.418809801633685	-290505064049997\\
0.468668111351981	-285532423719543\\
0.518526421070277	-249599904125609\\
0.568384730788573	-185170465803936\\
0.618243040506869	-98065385720191.8\\
0.668101350225164	3248396933515.47\\
0.71795965994346	108423401642249\\
0.767817969661756	206271424424317\\
0.817676279380052	285911810790945\\
0.867534589098348	337988548272331\\
0.917392898816644	355808377191032\\
0.96725120853494	335865687862037\\
1.01710951825324	278917396225891\\
1.06696782797153	189413938370181\\
1.11682613768983	75736684190004.7\\
1.16668444740812	-50839899674711.6\\
1.21654275712642	-177186912706835\\
1.26640106684471	-289669476760674\\
1.31625937656301	-375540069062746\\
1.36611768628131	-424471815267176\\
1.4159759959996	-429632529832429\\
1.4658343057179	-388582267862256\\
1.51569261543619	-303864302277648\\
1.56555092515449	-182810312435105\\
1.61540923487279	-36957715362402\\
1.66526754459108	118931774354158\\
1.71512585430938	268480164880056\\
1.76498416402767	395257294220190\\
1.81484247374597	484612231040941\\
1.86470078346427	525375727639484\\
1.91455909318256	511225660388939\\
1.96441740290086	441155946595321\\
2.01427571261915	320550275462696\\
2.06413402233745	160326199644134\\
2.11399233205574	-23891891089479\\
2.16385064177404	-213175345484168\\
2.21370895149234	-387336854200823\\
2.26356726121063	-526931537412418\\
2.31342557092893	-615414167740185\\
2.36328388064722	-641145195861144\\
2.41314219036552	-598883339770732\\
2.46300050008382	-490012229012853\\
2.51285880980211	-323717069450158\\
2.56271711952041	-115568922568953\\
2.6125754292387	113730528444193\\
2.662433738957	340269407831664\\
2.71229204867529	539507637467580\\
2.76215035839359	688793454354897\\
2.81200866811189	769894152834961\\
2.86186697783018	771224593348556\\
2.91172528754848	689574439544248\\
2.96158359726677	529830374489320\\
3.01144190698507	306232798272855\\
3.06130021670337	40287085829259.1\\
3.11115852642166	-241059276176350\\
3.16101683613996	-508070759665769\\
3.21087514585825	-731339524829791\\
3.26073345557655	-884965500931926\\
3.31059176529484	-949494667233478\\
3.36045007501314	-914072169646804\\
3.41030838473144	-778763544750463\\
3.46016669444973	-553454075098885\\
3.51002500416803	-259030373109487\\
3.55988331388632	75570619561219.7\\
3.60974162360462	415934556060192\\
3.65959993332292	725536119225826\\
3.70945824304121	969702526682622\\
3.75931655275951	1.11947801023721e+15\\
3.8091748624778	1.15436183569534e+15\\
3.8590331721961	1.06641266270981e+15\\
3.9088914819144	859442769587244\\
3.95874979163269	551024372095469\\
4.00860810135099	170274658767030\\
4.05846641106928	-244679539579850\\
4.10832472078758	-650483235213109\\
4.15818303050587	-1.00291954489705e+15\\
4.20804134022417	-1.26171006881842e+15\\
4.25789964994247	-1.39529841284703e+15\\
4.30775795966076	-1.38345266381961e+15\\
4.35761626937906	-1.22212357000857e+15\\
4.40747457909735	-921860469810501\\
4.45733288881565	-509554077282756\\
4.50719119853395	-25083908765350.8\\
4.55704950825224	482227345603600\\
4.60690781797054	958588895469481\\
4.65676612768883	1.3512381696112e+15\\
4.70662443740713	1.61432818010937e+15\\
4.75648274712542	1.71432664826938e+15\\
4.80634105684372	1.63298951843217e+15\\
4.85619936656202	1.37245780409178e+15\\
4.90605767628031	952497126591684\\
4.95591598599861	412198501055376\\
5.0057742957169	-195013239976016\\
5.0556326054352	-806427875488721\\
5.1054909151535	-1.35623839428967e+15\\
5.15534922487179	-1.78246469989028e+15\\
5.20520753459009	-2.03384074919455e+15\\
5.25506584430838	-2.07680131680186e+15\\
5.30492415402668	-1.89657874242367e+15\\
5.35478246374498	-1.50458478379638e+15\\
5.40464077346327	-933437116640900\\
5.45449908318157	-237789975163075\\
5.50435739289986	512417175042381\\
5.55421570261816	1.23851870991709e+15\\
5.60407401233645	1.86114703757139e+15\\
5.65393232205475	2.30862579134713e+15\\
5.70379063177305	2.52615614209086e+15\\
5.75364894149134	2.47918430033865e+15\\
5.80350725120964	2.16327257103524e+15\\
5.85336556092793	1.60018331016468e+15\\
5.90322387064623	840865916848832\\
5.95308218036453	-40796317782989.3\\
6.00294049008282	-954707468621507\\
6.05279879980112	-1.80358073869855e+15\\
6.10265710951941	-2.49297080430532e+15\\
6.15251541923771	-2.94195645813467e+15\\
6.202373728956	-3.0923185339911e+15\\
6.2522320386743	-2.91449224625638e+15\\
6.3020903483926	-2.41553155831345e+15\\
6.35194865811089	-1.63409848781113e+15\\
6.40180696782919	-643781787437068\\
6.45166527754748	457105600215488\\
6.50152358726578	1.55445037163256e+15\\
6.55138189698408	2.52958702832086e+15\\
6.60124020670237	3.27225086158903e+15\\
6.65109851642067	3.6930705508779e+15\\
6.70095682613896	3.73175137591912e+15\\
6.75081513585726	3.3703731798634e+15\\
6.80067344557555	2.62914832952744e+15\\
6.85053175529385	1.57314827180327e+15\\
6.90039006501215	303442457607481\\
6.95024837473044	-1.05186014222656e+15\\
7.00010668444874	-2.34993301255269e+15\\
7.04996499416703	-3.44824817350255e+15\\
7.09982330388533	-4.22009533368447e+15\\
7.14968161360363	-4.56841612161689e+15\\
7.19953992332192	-4.43766884155865e+15\\
7.24939823304022	-3.82371386661594e+15\\
7.29925654275851	-2.76993235622249e+15\\
7.34911485247681	-1.37329246728864e+15\\
7.39897316219511	229570893543268\\
7.4488314719134	1.87427435456184e+15\\
7.4986897816317	3.38497489328194e+15\\
7.54854809134999	4.59323585096662e+15\\
7.59840640106829	5.35624704919107e+15\\
7.64826471078658	5.57167583742172e+15\\
7.69812302050488	5.19633161873789e+15\\
7.74798133022318	4.24311447243178e+15\\
7.79783963994147	2.79185851173205e+15\\
7.84769794965977	978905260643469\\
7.89755625937806	-1.01515735133944e+15\\
7.94741456909636	-2.98255003031055e+15\\
7.99727287881466	-4.70971385395859e+15\\
8.04713118853295	-6.00035935731526e+15\\
8.09698949825125	-6.6964994857393e+15\\
8.14684780796954	-6.69881592940689e+15\\
8.19670611768784	-5.97959264323217e+15\\
8.24656442740613	-4.58282090223594e+15\\
8.29642273712443	-2.63313763732538e+15\\
8.34628104684273	-318196104805714\\
8.39613935656102	2.12731977831543e+15\\
8.44599766627932	4.44474094599212e+15\\
8.49585597599761	6.37874772037425e+15\\
8.54571428571591	7.70457095755507e+15\\
8.59557259543421	8.25472440328328e+15\\
8.6454309051525	7.93479918930371e+15\\
8.6952892148708	6.74745520430944e+15\\
8.74514752458909	4.77988233695559e+15\\
8.79500583430739	2.21443155738201e+15\\
8.84486414402568	-696548478226274\\
8.89472245374398	-3.65338623772531e+15\\
8.94458076346228	-6.33877776454599e+15\\
8.99443907318057	-8.45144804581029e+15\\
9.04429738289887	-9.74085923555038e+15\\
9.09415569261716	-1.00304581987162e+16\\
9.14401400233546	-9.25112156748311e+15\\
9.19387231205376	-7.43944921467995e+15\\
9.24373062177205	-4.74871052310275e+15\\
9.29358893149035	-1.43303289057483e+15\\
9.34344724120864	2.17496582233308e+15\\
9.39330555092694	5.69846678949646e+15\\
9.44316386064524	8.75305719310799e+15\\
9.49302217036353	1.09893821685836e+16\\
9.54288048008183	1.21346546679961e+16\\
9.59273878980012	1.20145648583629e+16\\
9.64259709951842	1.05949444217215e+16\\
9.69245540923671	7.97057573888644e+15\\
9.74231371895501	4.37583020893899e+15\\
9.79217202867331	159352611259148\\
9.8420303383916	-4.24947178808082e+15\\
9.8918886481099	-8.38328323095227e+15\\
9.94174695782819	-1.17835633182026e+16\\
};
\addlegendentry{$\text{u}_\text{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97438906484452	-111673064686488\\
-1.92453075512622	-109414211802566\\
-1.87467244540792	-95228992044815.8\\
-1.82481413568963	-70171987751442.9\\
-1.77495582597133	-36497074102052\\
-1.72509751625304	2521068909261.08\\
-1.67523920653474	42887525041240\\
-1.62538089681644	80305684924064.9\\
-1.57552258709815	110606817178998\\
-1.52566427737985	130220521244773\\
-1.47580596766156	136618618419317\\
-1.42594765794326	128509396552319\\
-1.37608934822497	106202348665535\\
-1.32623103850667	71482963826579.9\\
-1.27637272878837	27602199820764.2\\
-1.22651441907008	-21082755720700.2\\
-1.17665610935178	-69513846026097.3\\
-1.12679779963349	-112460280622318\\
-1.07693948991519	-145042019282926\\
-1.02708118019689	-163338354531715\\
-0.977222870478599	-164764820476799\\
-0.927364560760303	-148447869013496\\
-0.877506251042007	-115422582590533\\
-0.827647941323711	-68559259160702.7\\
-0.777789631605415	-12340808772688.6\\
-0.72793132188712	47544921368847.2\\
-0.678073012168824	104792055213627\\
-0.628214702450528	153101953601459\\
-0.578356392732232	186886749757198\\
-0.528498083013936	201935298432307\\
-0.47863977329564	195765490003326\\
-0.428781463577344	168243101205872\\
-0.378923153859049	121376494839856\\
-0.329064844140753	59450805967008.1\\
-0.279206534422457	-11464315663651.8\\
-0.229348224704161	-84088574604644.8\\
-0.179489914985865	-150663850309968\\
-0.129631605267569	-203736338130646\\
-0.0797732955492734	-237005851531418\\
-0.0299149858309775	-246151009597146\\
0.0199433238873183	-229014756564140\\
0.0698016336056142	-186500807444207\\
0.11965994332391	-122033173255339\\
0.169518253042206	-41712617896077.6\\
0.219376562760502	46446478096325.9\\
0.269234872478798	133258924245877\\
0.319093182197093	209299824432310\\
0.368951491915389	265894239628522\\
0.418809801633685	296211130623931\\
0.468668111351981	295719728608823\\
0.518526421070277	263356558317664\\
0.568384730788573	201158992672640\\
0.618243040506869	114652143003548\\
0.668101350225164	12170507991237.7\\
0.71795965994346	-95885739876882.9\\
0.767817969661756	-198088493760012\\
0.817676279380052	-283148808947076\\
0.867534589098348	-341168907780045\\
0.917392898816644	-364836651658102\\
0.96725120853494	-350009944352594\\
1.01710951825324	-296865908247309\\
1.06696782797153	-209385559519625\\
1.11682613768983	-95659130680786.6\\
1.16668444740812	33119716723354.8\\
1.21654275712642	163673612936834\\
1.26640106684471	281997532318564\\
1.31625937656301	374781150563910\\
1.36611768628131	430994638697590\\
1.4159759959996	443037450918176\\
1.4658343057179	407707889349584\\
1.51569261543619	326884334922250\\
1.56555092515449	207401700413780\\
1.61540923487279	60529266895212.4\\
1.66526754459108	-98967395032566.3\\
1.71512585430938	-254428526285652\\
1.76498416402767	-388881887885466\\
1.81484247374597	-486921174504702\\
1.86470078346427	-536480184210903\\
1.91455909318256	-530295599789910\\
1.96441740290086	-466462298681159\\
2.01427571261915	-349620759242441\\
2.06413402233745	-190179392510198\\
2.11399233205574	-3552376962994.69\\
2.16385064177404	191203403057692\\
2.21370895149234	373437439300992\\
2.26356726121063	522940743539754\\
2.31342557092893	622176506848646\\
2.36328388064722	658376302751333\\
2.41314219036552	625163310311921\\
2.46300050008382	522877260205806\\
2.51285880980211	359893000548115\\
2.56271711952041	151287951171624\\
2.6125754292387	-82344238843835.5\\
2.662433738957	-316784603999523\\
2.71229204867529	-526789810279399\\
2.76215035839359	-688663347992872\\
2.81200866811189	-782890346613826\\
2.86186697783018	-796488349453004\\
2.91172528754848	-724895878756340\\
2.96158359726677	-571809824036395\\
3.01144190698507	-350614451900032\\
3.06130021670337	-82378635303060.9\\
3.11115852642166	205897537242785\\
3.16101683613996	483922713382469\\
3.21087514585825	721271943518703\\
3.26073345557655	890649746913556\\
3.31059176529484	970974682087237\\
3.36045007501314	949683617875048\\
3.41030838473144	825259334399387\\
3.46016669444973	606260343190736\\
3.51002500416803	312707817562458\\
3.55988331388632	-26781416216742.7\\
3.60974162360462	-377504196111282\\
3.65959993332292	-702044664449561\\
3.70945824304121	-964307711431210\\
3.75931655275951	-1.13351505116634e+15\\
3.8091748624778	-1.18712432589833e+15\\
3.8590331721961	-1.11514785327966e+15\\
3.9088914819144	-919552503817032\\
3.95874979163269	-616490718208780\\
4.00860810135099	-234250353734007\\
4.05846641106928	189163783498759\\
4.10832472078758	609772937509230\\
4.15818303050587	982027316833253\\
4.20804134022417	1.26371452973224e+15\\
4.25789964994247	1.42093742905288e+15\\
4.30775795966076	1.4309409530819e+15\\
4.35761626937906	1.28725099111188e+15\\
4.40747457909735	998325954294940\\
4.45733288881565	589572698306971\\
4.50719119853395	100162498053326\\
4.55704950825224	-420400427500400\\
4.60690781797054	-917239421759004\\
4.65676612768883	-1.33568488130393e+15\\
4.70662443740713	-1.62732170378857e+15\\
4.75648274712542	-1.75565511076354e+15\\
4.80634105684372	-1.69936619986163e+15\\
4.85619936656202	-1.45777304290446e+15\\
4.90605767628031	-1.04831886727961e+15\\
4.95591598599861	-508615857004043\\
5.0057742957169	108384310957705\\
5.0556326054352	739346485483766\\
5.1054909151535	1.31676227081252e+15\\
5.15534922487179	1.7760071803655e+15\\
5.20520753459009	2.06246913153489e+15\\
5.25506584430838	2.13889143874594e+15\\
5.30492415402668	1.98681305113957e+15\\
5.35478246374498	1.61440808292373e+15\\
5.40464077346327	1.05179589550016e+15\\
5.45449908318157	352260880704737\\
5.50435739289986	-414354792196263\\
5.55421570261816	-1.16813383232534e+15\\
5.60407401233645	-1.82719591920847e+15\\
5.65393232205475	-2.31628575498514e+15\\
5.70379063177305	-2.57633170319162e+15\\
5.75364894149134	-2.56822755141616e+15\\
5.80350725120964	-2.28320141383911e+15\\
5.85336556092793	-1.73932803851297e+15\\
5.90322387064623	-985000327264938\\
5.95308218036453	-92972057343005.9\\
6.00294049008282	846179019352210\\
6.05279879980112	1.73305877558647e+15\\
6.10265710951941	2.46965497265504e+15\\
6.15251541923771	2.9703243047627e+15\\
6.202373728956	3.17146534600766e+15\\
6.2522320386743	3.03797689510332e+15\\
6.3020903483926	2.57189974579714e+15\\
6.35194865811089	1.80781233144529e+15\\
6.40180696782919	816806451181530\\
6.45166527754748	-303478833546969\\
6.50152358726578	-1.43761421186512e+15\\
6.55138189698408	-2.463687926141e+15\\
6.60124020670237	-3.2665206149174e+15\\
6.65109851642067	-3.75063369954489e+15\\
6.70095682613896	-3.84902379572764e+15\\
6.75081513585726	-3.53720379217023e+15\\
6.80067344557555	-2.82957632318412e+15\\
6.85053175529385	-1.78692784732212e+15\\
6.90039006501215	-508045497197421\\
6.95024837473044	878907033583163\\
7.00010668444874	2.22861439736711e+15\\
7.04996499416703	3.39381835341582e+15\\
7.09982330388533	4.24121065538666e+15\\
7.14968161360363	4.66594680707519e+15\\
7.19953992332192	4.60425388318553e+15\\
7.24939823304022	4.04428858941934e+15\\
7.29925654275851	3.02289654064712e+15\\
7.34911485247681	1.6326795396868e+15\\
7.39897316219511	8499244079053.88\\
7.4488314719134	-1.68411023563881e+15\\
7.4986897816317	-3.26523634878352e+15\\
7.54854809134999	-4.55978410906263e+15\\
7.59840640106829	-5.41628543563156e+15\\
7.64826471078658	-5.72261059951596e+15\\
7.69812302050488	-5.42567862449712e+15\\
7.74798133022318	-4.52936764432062e+15\\
7.79783963994147	-3.10647221531226e+15\\
7.84769794965977	-1.2890910820423e+15\\
7.89755625937806	743074952922728\\
7.94741456909636	2.77952891019082e+15\\
7.99727287881466	4.60055383888203e+15\\
8.04713118853295	6.00074883578499e+15\\
8.09698949825125	6.81096192854307e+15\\
8.14684780796954	6.91972618539135e+15\\
8.19670611768784	6.28758928907748e+15\\
8.24656442740613	4.94823523106714e+15\\
8.29642273712443	3.01890265393172e+15\\
8.34628104684273	683503141047600\\
8.39613935656102	-1.8227603253606e+15\\
8.44599766627932	-4.23633336002166e+15\\
8.49585597599761	-6.29300369697965e+15\\
8.54571428571591	-7.75584172732196e+15\\
8.59557259543421	-8.44319368478333e+15\\
8.6454309051525	-8.24580535407262e+15\\
8.6952892148708	-7.15259778437861e+15\\
8.74514752458909	-5.23928490391162e+15\\
8.79500583430739	-2.68074580800674e+15\\
8.84486414402568	273382544555820\\
8.89472245374398	3.32084892986243e+15\\
8.94458076346228	6.13654391840862e+15\\
8.99443907318057	8.40677709753204e+15\\
9.04429738289887	9.86511931927561e+15\\
9.09415569261716	1.0317280905348e+16\\
9.14401400233546	9.67632594157474e+15\\
9.19387231205376	7.96289573818662e+15\\
9.24373062177205	5.31796308824666e+15\\
9.29358893149035	1.98851224463286e+15\\
9.34344724120864	-1.69380239234096e+15\\
9.39330555092694	-5.34666149037888e+15\\
9.44316386064524	-8.57398499844324e+15\\
9.49302217036353	-1.10095492339391e+16\\
9.54288048008183	-1.2360184008339e+16\\
9.59273878980012	-1.24296563564872e+16\\
9.64259709951842	-1.11627196664274e+16\\
9.69245540923671	-8.63607447711835e+15\\
9.74231371895501	-5.0712375524273e+15\\
9.79217202867331	-810834206161722\\
9.8420303383916	3.71407829056045e+15\\
9.8918886481099	8.02661983324457e+15\\
9.94174695782819	1.16515966645803e+16\\
};
\addlegendentry{$\text{u}_\text{4}$};

\end{axis}
\end{tikzpicture}%

==> Simulations_leader/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.14.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-2,
xmax=10,
xlabel={$t$ [s]},
ymin=-50,
ymax=200,
ylabel={$u(t)\text{ [A]}$},
legend style={at={(0.97,0.03)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{-1.97423947631646	0.000664821563987061\\
-1.92438494408624	0.000676182971801609\\
-1.87453041185603	0.000668451102683321\\
-1.82467587962581	0.000635104806860909\\
-1.7748213473956	0.000570608535781503\\
-1.72496681516539	0.000517858716193587\\
-1.67511228293517	0.000495149724883959\\
-1.62525775070496	0.000495869753649458\\
-1.57540321847475	0.000512786500621587\\
-1.52554868624453	0.000538832537131384\\
-1.47569415401432	0.000566950329812244\\
-1.42583962178411	0.000590277631999925\\
-1.37598508955389	0.00060209262301214\\
-1.32613055732368	0.000595201854594052\\
-1.27627602509347	0.000562302011530846\\
-1.22642149286325	0.000498366571264341\\
-1.17656696063304	0.000447371567133814\\
-1.12671242840283	0.000426484766649082\\
-1.07685789617261	0.000428780476795509\\
-1.0270033639424	0.000447470811195672\\
-0.977148831712185	0.000475895940326154\\
-0.927294299481972	0.000506937358295545\\
-0.877439767251758	0.000533413258381188\\
-0.827585235021544	0.000548579264432192\\
-0.777730702791331	0.000545823713764548\\
-0.727876170561117	0.000518111337441951\\
-0.678021638330904	0.000461162271676585\\
-0.62816710610069	0.000437260023318231\\
-0.578312573870477	0.000453984685009345\\
-0.528458041640263	0.000483795447507873\\
-0.47860350941005	0.000499328161822632\\
-0.428748977179836	0.000473084801342338\\
-0.378894444949623	0.000415860267821699\\
-0.329039912719409	0.000401486468035728\\
-0.279185380489196	0.000416834227507934\\
-0.229330848258982	0.00044440253986977\\
-0.179476316028769	0.000466876808786765\\
-0.129621783798555	0.00046662287786603\\
-0.0797672515683416	0.000426105689257383\\
-0.0299127193381281	0.000369974150089547\\
0.0199418128920854	4.90182423178339\\
0.0697963451222989	4.98991958898841\\
0.119650877352512	5.0448027109087\\
0.169505409582726	5.07899829433882\\
0.219359941812939	5.10030195742729\\
0.269214474043153	5.11355717782862\\
0.319069006273367	5.12177896627691\\
0.36892353850358	5.12684872199316\\
0.418778070733794	5.12999782062252\\
0.468632602964007	5.13197212290834\\
0.518487135194221	5.93184764118632\\
0.568341667424434	10.0589148455765\\
0.618196199654648	13.5424166091252\\
0.668050731884861	16.6259627496765\\
0.717905264115075	19.4609861851495\\
0.767759796345288	22.1414675671258\\
0.817614328575502	24.725867461384\\
0.867468860805715	27.2506976667501\\
0.917323393035929	29.7380950537627\\
0.967177925266142	32.2026410416584\\
1.01703245749636	34.6467713499442\\
1.06688698972657	36.8076441167796\\
1.11674152195678	38.6144278780557\\
1.166596054187	40.1439964391466\\
1.21645058641721	41.4376162843837\\
1.26630511864742	42.5172466906952\\
1.31615965087764	43.3942112686054\\
1.36601418310785	44.0742469021643\\
1.41586871533806	44.5599408385169\\
1.46572324756828	44.8523869029304\\
1.51557777979849	44.9521070817718\\
1.5654323120287	44.8709109444462\\
1.61528684425892	44.6391741275147\\
1.66514137648913	44.2870141725871\\
1.71499590871935	43.8351448421599\\
1.76485044094956	43.3017708676925\\
1.81470497317977	42.7035695213999\\
1.86455950540999	42.0567074691644\\
1.9144140376402	41.3772176166822\\
1.96426856987041	40.6811904007918\\
2.01412310210063	39.9847358519037\\
2.06397763433084	39.3037950323196\\
2.11383216656105	38.6519658882753\\
2.16368669879127	38.0400999641279\\
2.21354123102148	37.476618255605\\
2.26339576325169	36.9685898651369\\
2.31325029548191	36.5214044567256\\
2.36310482771212	36.1392858141335\\
2.41295935994233	35.8251370048674\\
2.46281389217255	35.580397243466\\
2.51266842440276	35.4052762393258\\
2.56252295663298	35.2986321324715\\
2.61237748886319	35.257968645019\\
2.6622320210934	35.2797596146411\\
2.71208655332362	35.3598662484728\\
2.76194108555383	35.4933429078665\\
2.81179561778404	35.675102451205\\
2.86165015001426	35.8993883791845\\
2.91150468224447	36.1604547011666\\
2.96135921447468	36.4520955762418\\
3.0112137467049	36.7683017111267\\
3.06106827893511	37.1030451849219\\
3.11092281116532	37.4505678858259\\
3.16077734339554	37.8054210970004\\
3.21063187562575	38.1623019225663\\
3.26048640785596	38.5167833999731\\
3.31034094008618	38.8646486841026\\
3.36019547231639	39.2016784477164\\
3.4100500045466	39.5243627912714\\
3.45990453677682	39.8305665428052\\
3.50975906900703	40.1178724931378\\
3.55961360123725	40.3841291375284\\
3.60946813346746	40.6286316794285\\
3.65932266569767	40.8506184096041\\
3.70917719792789	41.0493970671087\\
3.7590317301581	41.2254144863982\\
3.80888626238831	41.379133984592\\
3.85874079461853	41.5110615559388\\
3.90859532684874	41.6225861903513\\
3.95844985907895	41.7150326512638\\
4.00830439130917	41.7897404792893\\
4.05815892353938	41.8485881094239\\
4.10801345576959	41.8934244979755\\
4.15786798799981	41.9260364811635\\
4.20772252023002	41.9484074905631\\
4.25757705246023	41.9624163633853\\
4.30743158469045	41.9699093009694\\
4.35728611692066	41.9727153290296\\
4.40714064915088	41.9724725428387\\
4.45699518138109	41.9707576346991\\
4.5068497136113	41.9691476279695\\
4.55670424584152	41.9689719419694\\
4.60655877807173	41.9712501256436\\
4.65641331030194	41.9770340832474\\
4.70626784253216	41.9873383145023\\
4.75612237476237	42.0028832391836\\
4.80597690699258	42.0239268605656\\
4.8558314392228	42.0508619250904\\
4.90568597145301	42.0840786390181\\
4.95554050368322	42.1235998903285\\
5.00539503591344	42.1692289542989\\
5.05524956814365	42.220868573786\\
5.10510410037386	42.2783365937357\\
5.15495863260408	42.3412138489948\\
5.20481316483429	42.4091009351832\\
5.25466769706451	42.4815766210668\\
5.30452222929472	42.558028378553\\
5.35437676152493	42.6378773247416\\
5.40423129375515	42.7205710140697\\
5.45408582598536	42.8055242028495\\
5.50394035821557	42.8920990962069\\
5.55379489044579	42.979733717948\\
5.603649422676	43.0678696517134\\
5.65350395490621	43.1560030645051\\
5.70335848713643	43.2436976360623\\
5.75321301936664	43.3305448316969\\
5.80306755159685	43.4161374562245\\
5.85292208382707	43.5000678879442\\
5.90277661605728	43.5819398006424\\
5.95263114828749	43.6615770483331\\
6.00248568051771	43.7388559298415\\
6.05234021274792	43.8136205932824\\
6.10219474497814	43.8857152374112\\
6.15204927720835	43.9550005258934\\
6.20190380943856	44.0215380011068\\
6.25175834166878	44.0854762494564\\
6.30161287389899	44.1468665620778\\
6.3514674061292	44.2057605962327\\
6.40132193835942	44.2622097714047\\
6.45117647058963	44.3163690746587\\
6.50103100281984	44.3684592435602\\
6.55088553505006	44.4186344585614\\
6.60074006728027	44.4670483042137\\
6.65059459951048	44.5138589999988\\
6.7004491317407	44.5593367588299\\
6.75030366397091	44.6037004256505\\
6.80015819620112	44.6471174138424\\
6.85001272843134	44.6897545838146\\
6.89986726066155	44.7317789681256\\
6.94972179289176	44.7733445603808\\
6.99957632512198	44.8145655868575\\
7.04943085735219	44.855549371714\\
7.09928538958241	44.8964032778167\\
7.14913992181262	44.9372347707686\\
7.19899445404283	44.9781695018464\\
7.24884898627305	45.0193356827367\\
7.29870351850326	45.0607142157969\\
7.34855805073347	45.1023151383561\\
7.39841258296369	45.1441507412528\\
7.4482671151939	45.1862327819981\\
7.49812164742411	45.2285727845447\\
7.54797617965433	45.2711828278552\\
7.59783071188454	45.3140316640201\\
7.64768524411475	45.3570156671049\\
7.69753977634497	45.4000848665601\\
7.74739430857518	45.4432425204141\\
7.79724884080539	45.4864651737444\\
7.84710337303561	45.5297024815809\\
7.89695790526582	45.5728931940394\\
7.94681243749604	45.6159638336976\\
7.99666696972625	45.6588544305123\\
8.04652150195646	45.7015049032634\\
8.09637603418668	45.7438551439554\\
8.14623056641689	45.7858450955246\\
8.1960850986471	45.827423818555\\
8.24593963087732	45.8685841312399\\
8.29579416310753	45.9093598846812\\
8.34564869533774	45.9496928189765\\
8.39550322756796	45.9895204140048\\
8.44535775979817	46.0287798714126\\
8.49521229202838	46.0674350160116\\
8.5450668242586	46.1055813774874\\
8.59492135648881	46.1432198484545\\
8.64477588871902	46.1803309501556\\
8.69463042094924	46.2168952346838\\
8.74448495317945	46.2528928746178\\
8.79433948540967	46.2883046291245\\
8.84419401763988	46.3231661022292\\
8.89404854987009	46.3575589958054\\
8.94390308210031	46.3914973281499\\
8.99375761433052	46.4249874719826\\
9.04361214656073	46.458035880205\\
9.09346667879095	46.4906487529515\\
9.14332121102116	46.5228321606992\\
9.19317574325137	46.5545924156322\\
9.24303027548159	46.585970545857\\
9.2928848077118	46.6170510966913\\
9.34273933994201	46.6478394293517\\
9.39259387217223	46.6783378418768\\
9.44244840440244	46.7085489819874\\
9.49230293663265	46.7384748371842\\
9.54215746886287	46.7681175911275\\
9.59201200109308	46.7974797080387\\
9.6418665333233	46.8266239781224\\
9.69172106555351	46.8555865196686\\
9.74157559778372	46.8843580469547\\
9.79143013001394	46.9129293065635\\
9.84128466224415	46.9412916342844\\
9.89113919447436	46.9694357998378\\
9.94099372670458	46.9973527737602\\
};
\addlegendentry{$u_{1}$};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{-1.97423947631646	2.52868630923331e-06\\
-1.92438494408624	4.34694811701775e-05\\
-1.87453041185603	5.03526825923473e-05\\
-1.82467587962581	9.61357727646828e-06\\
-1.7748213473956	-8.99624137673527e-05\\
-1.72496681516539	-0.000169405830092728\\
-1.67511228293517	-0.000194915337488055\\
-1.62525775070496	-0.000178797199623659\\
-1.57540321847475	-0.000133510766318068\\
-1.52554868624453	-7.1801187004894e-05\\
-1.47569415401432	-6.11384166404605e-06\\
-1.42583962178411	5.09836536366493e-05\\
-1.37598508955389	8.69193172547966e-05\\
-1.32613055732368	8.91364470589906e-05\\
-1.27627602509347	4.50853258371353e-05\\
-1.22642149286325	-5.46702358406037e-05\\
-1.17656696063304	-0.000128913961816579\\
-1.12671242840283	-0.000146815000334755\\
-1.07685789617261	-0.00012262593372725\\
-1.0270033639424	-7.01352837495506e-05\\
-0.977148831712185	-3.10683390125632e-06\\
-0.927294299481972	6.42701343167573e-05\\
-0.877439767251758	0.000118303869385272\\
-0.827585235021544	0.000145034573506564\\
-0.777730702791331	0.000130368425743654\\
-0.727876170561117	6.0534366639331e-05\\
-0.678021638330904	-7.22534605301917e-05\\
-0.62816710610069	-0.000124225189210847\\
-0.578312573870477	-7.87088356446475e-05\\
-0.528458041640263	-1.51776475831866e-07\\
-0.47860350941005	4.71838575322181e-05\\
-0.428748977179836	-9.5955329015851e-07\\
-0.378894444949623	-0.000120029435493052\\
-0.329039912719409	-0.000136044400278479\\
-0.279185380489196	-8.09102493803948e-05\\
-0.229330848258982	2.20519723370671e-06\\
-0.179476316028769	7.00651435181499e-05\\
-0.129621783798555	7.98293331172317e-05\\
-0.0797672515683416	-1.17288436740637e-05\\
-0.0299127193381281	-0.000142793142003939\\
0.0199418128920854	0.238680741895223\\
0.0697963451222989	0.195723454380641\\
0.119650877352512	0.169022706104442\\
0.169505409582726	0.152432876639068\\
0.219359941812939	0.142116160714068\\
0.269214474043153	0.135675741912564\\
0.319069006273367	0.131606643844862\\
0.36892353850358	0.128967896744143\\
0.418778070733794	0.127303443441633\\
0.468632602964007	0.126290419430006\\
0.518487135194221	-0.228395287849708\\
0.568341667424434	-2.04959124399466\\
0.618196199654648	-3.55530768836616\\
0.668050731884861	-4.86497037301888\\
0.717905264115075	-6.05282463555341\\
0.767759796345288	-7.16495518019656\\
0.817614328575502	-8.23003566794796\\
0.867468860805715	-9.26598125777673\\
0.917323393035929	-10.283631663624\\
0.967177925266142	-11.2900148339395\\
1.01703245749636	-12.2842194330588\\
1.06688698972657	-13.0296360069769\\
1.11674152195678	-13.437117660651\\
1.166596054187	-13.5547275494901\\
1.21645058641721	-13.4089245452196\\
1.26630511864742	-13.0143589946965\\
1.31615965087764	-12.378995854524\\
1.36601418310785	-11.5071760675346\\
1.41586871533806	-10.4011254217767\\
1.46572324756828	-9.061890997109\\
1.51557777979849	-7.48980513351853\\
1.5654323120287	-5.6966253198334\\
1.61528684425892	-3.71649846361834\\
1.66514137648913	-1.58427720307373\\
1.71499590871935	0.672202120331349\\
1.76485044094956	3.02685418326291\\
1.81470497317977	5.45497775834519\\
1.86455950540999	7.93243961466942\\
1.9144140376402	10.4352971723711\\
1.96426856987041	12.939679359697\\
2.01412310210063	15.4218912494252\\
2.06397763433084	17.8584331610182\\
2.11383216656105	20.228203972365\\
2.16368669879127	22.5135313517239\\
2.21354123102148	24.6997250965796\\
2.26339576325169	26.7743989136943\\
2.31325029548191	28.7276220336207\\
2.36310482771212	30.5514262797078\\
2.41295935994233	32.2400191011548\\
2.46281389217255	33.7898211894208\\
2.51266842440276	35.1992652953777\\
2.56252295663298	36.4691333805968\\
2.61237748886319	37.6020849142515\\
2.6622320210934	38.6024441366317\\
2.71208655332362	39.4757881540863\\
2.76194108555383	40.2291331041488\\
2.81179561778404	40.8702585828723\\
2.86165015001426	41.4081131503917\\
2.91150468224447	41.8517690649605\\
2.96135921447468	42.2110054171935\\
3.0112137467049	42.4957144781365\\
3.06106827893511	42.7158545785642\\
3.11092281116532	42.8812373138499\\
3.16077734339554	43.0016206571599\\
3.21063187562575	43.0864776218368\\
3.26048640785596	43.144112660957\\
3.31034094008618	43.182360338833\\
3.36019547231639	43.2090529949346\\
3.4100500045466	43.2312629067746\\
3.45990453677682	43.254116174794\\
3.50975906900703	43.282739824499\\
3.55961360123725	43.3221317616699\\
3.60946813346746	43.3754517666239\\
3.65932266569767	43.4452628802683\\
3.70917719792789	43.5340302207624\\
3.7590317301581	43.6427316104528\\
3.80888626238831	43.7718563270755\\
3.85874079461853	43.9218152333342\\
3.90859532684874	44.0918314104783\\
3.95844985907895	44.2808089921891\\
4.00830439130917	44.4876103608112\\
4.05815892353938	44.710363408085\\
4.10801345576959	44.9471203537541\\
4.15786798799981	45.1958125492092\\
4.20772252023002	45.4540083557367\\
4.25757705246023	45.7192214796669\\
4.30743158469045	45.9889893521904\\
4.35728611692066	46.2608151651511\\
4.40714064915088	46.5323558464297\\
4.45699518138109	46.8013430558494\\
4.5068497136113	47.0655084145255\\
4.55670424584152	47.3228015197674\\
4.60655877807173	47.5717487085785\\
4.65641331030194	47.8109055261302\\
4.70626784253216	48.0387298180722\\
4.75612237476237	48.2539721707872\\
4.80597690699258	48.4560220495041\\
4.8558314392228	48.6442392574099\\
4.90568597145301	48.8179870563908\\
4.95554050368322	48.9770266601408\\
5.00539503591344	49.1215250806999\\
5.05524956814365	49.2515992812696\\
5.10510410037386	49.3674919614568\\
5.15495863260408	49.4699389592279\\
5.20481316483429	49.5595852343831\\
5.25466769706451	49.6370741431019\\
5.30452222929472	49.703284472489\\
5.35437676152493	49.7591452024062\\
5.40423129375515	49.8055665005813\\
5.45408582598536	49.8434951374657\\
5.50394035821557	49.8739618630498\\
5.55379489044579	49.8979377586511\\
5.603649422676	49.9163900532585\\
5.65350395490621	49.9303752246487\\
5.70335848713643	49.9408415534708\\
5.75321301936664	49.9485562035989\\
5.80306755159685	49.9542787081737\\
5.85292208382707	49.9587687134044\\
5.90277661605728	49.9627765748301\\
5.95263114828749	49.9668094296067\\
6.00248568051771	49.9712171357532\\
6.05234021274792	49.9763644412451\\
6.10219474497814	49.9826156605559\\
6.15204927720835	49.9903612236085\\
6.20190380943856	49.999897582311\\
6.25175834166878	50.0111896372982\\
6.30161287389899	50.0242508748488\\
6.3514674061292	50.0390945035906\\
6.40132193835942	50.0557336310158\\
6.45117647058963	50.0740597001277\\
6.50103100281984	50.0938344850147\\
6.55088553505006	50.1148736206233\\
6.60074006728027	50.1369926669577\\
6.65059459951048	50.1600039112964\\
6.7004491317407	50.1837201394665\\
6.75030366397091	50.2079306999804\\
6.80015819620112	50.2323950798018\\
6.85001272843134	50.2568727536709\\
6.89986726066155	50.2811229470535\\
6.94972179289176	50.3049042430939\\
6.99957632512198	50.3280285658548\\
7.04943085735219	50.3503244023887\\
7.09928538958241	50.3716195284505\\
7.14913992181262	50.391742715874\\
7.19899445404283	50.4105568378873\\
7.24884898627305	50.4280317826488\\
7.29870351850326	50.4441478327499\\
7.34855805073347	50.4588736371079\\
7.39841258296369	50.4721764971328\\
7.4482671151939	50.4840239991609\\
7.49812164742411	50.4943833325524\\
7.54797617965433	50.5032218918495\\
7.59783071188454	50.5105522839585\\
7.64768524411475	50.5164808779955\\
7.69753977634497	50.5210785624513\\
7.74739430857518	50.5245235931943\\
7.79724884080539	50.5269347887952\\
7.84710337303561	50.5283748669899\\
7.89695790526582	50.5289186016307\\
7.94681243749604	50.5286590640026\\
7.99666696972625	50.5276783026056\\
8.04652150195646	50.5260586591612\\
8.09637603418668	50.5238818663929\\
8.14623056641689	50.5212298849074\\
8.1960850986471	50.518177793856\\
8.24593963087732	50.5148568932782\\
8.29579416310753	50.5114948225673\\
8.34564869533774	50.5080956069287\\
8.39550322756796	50.5046509673411\\
8.44535775979817	50.5011531176569\\
8.49521229202838	50.4976272163913\\
8.5450668242586	50.4942876526911\\
8.59492135648881	50.4911513837578\\
8.64477588871902	50.4881924210349\\
8.69463042094924	50.4853845766047\\
8.74448495317945	50.4827017641219\\
8.79433948540967	50.4801181703806\\
8.84419401763988	50.4777217718947\\
8.89404854987009	50.475601216458\\
8.94390308210031	50.4737052223936\\
8.99375761433052	50.4719891148852\\
9.04361214656073	50.4704089142615\\
9.09346667879095	50.4689199684071\\
9.14332121102116	50.4674775323656\\
9.19317574325137	50.4660375340609\\
9.24303027548159	50.4646170177148\\
9.2928848077118	50.4633110515715\\
9.34273933994201	50.4620759544196\\
9.39259387217223	50.4608618229395\\
9.44244840440244	50.4596193834732\\
9.49230293663265	50.4582990497875\\
9.54215746886287	50.4568510588433\\
9.59201200109308	50.4552268795669\\
9.6418665333233	50.4535069213307\\
9.69172106555351	50.4517529658915\\
9.74157559778372	50.4499363336072\\
9.79143013001394	50.4480284689635\\
9.84128466224415	50.446000812226\\
9.89113919447436	50.4438249234227\\
9.94099372670458	50.4414720792556\\
};
\addlegendentry{$u_{2}$};

\addplot [color=red,solid]
  table[row sep=crcr]{-1.97423947631646	-0.000179836206370965\\
-1.92438494408624	-0.000184306991286576\\
-1.87453041185603	-0.000179699854925275\\
-1.82467587962581	-0.000163840304594487\\
-1.7748213473956	-0.000134703004732728\\
-1.72496681516539	-0.000109326501842588\\
-1.67511228293517	-9.69121174421161e-05\\
-1.62525775070496	-9.45286592468619e-05\\
-1.57540321847475	-9.94825677480549e-05\\
-1.52554868624453	-0.000109652464743704\\
-1.47569415401432	-0.000121309276437387\\
-1.42583962178411	-0.000131593551486731\\
-1.37598508955389	-0.000137907773023471\\
-1.32613055732368	-0.000137104507302865\\
-1.27627602509347	-0.000126166414702311\\
-1.22642149286325	-0.000103757629403844\\
-1.17656696063304	-8.35180981084704e-05\\
-1.12671242840283	-7.05316779203713e-05\\
-1.07685789617261	-6.45407999400049e-05\\
-1.0270033639424	-6.40485086478293e-05\\
-0.977148831712185	-6.69358996674418e-05\\
-0.927294299481972	-7.40535324439406e-05\\
-0.877439767251758	-8.35837272461504e-05\\
-0.827585235021544	-9.42728365771472e-05\\
-0.777730702791331	-0.00010593532351777\\
-0.727876170561117	-0.000115844595711678\\
-0.678021638330904	-0.000123352801892906\\
-0.62816710610069	-0.000122791534522548\\
-0.578312573870477	-0.000116080918814987\\
-0.528458041640263	-0.000109652464743704\\
-0.47860350941005	-0.000108089298009872\\
-0.428748977179836	-0.000116417941171676\\
-0.378894444949623	-0.000137470487970859\\
-0.329039912719409	-0.000163094518939033\\
-0.279185380489196	-0.000185079115908593\\
-0.229330848258982	-0.000196448672795668\\
-0.179476316028769	-0.00018994280253537\\
-0.129621783798555	-0.000156788883032277\\
-0.0797672515683416	-8.9796376414597e-05\\
-0.0299127193381281	-1.52199936565012e-05\\
0.0199418128920854	189.982472824631\\
0.0697963451222989	189.93949222262\\
0.119650877352512	189.912707357144\\
0.169505409582726	189.896010028024\\
0.219359941812939	189.885597935063\\
0.269214474043153	189.879112276249\\
0.319069006273367	189.875084933155\\
0.36892353850358	189.872600922827\\
0.418778070733794	189.871062403254\\
0.468632602964007	189.870102162386\\
0.518487135194221	188.60960078775\\
0.568341667424434	181.543964228476\\
0.618196199654648	174.793781253975\\
0.668050731884861	168.239641848195\\
0.717905264115075	161.80731660279\\
0.767759796345288	155.45073634552\\
0.817614328575502	149.141241926554\\
0.867468860805715	142.860934319906\\
0.917323393035929	136.598963978031\\
0.967177925266142	130.348203567992\\
1.01703245749636	124.111302547244\\
1.06688698972657	118.214695042261\\
1.11674152195678	112.801254163496\\
1.166596054187	107.822636401834\\
1.21645058641721	103.25239932703\\
1.26630511864742	99.0759112896922\\
1.31615965087764	95.2852249513671\\
1.36601418310785	91.8760164693231\\
1.41586871533806	88.8460786241922\\
1.46572324756828	86.1942972744873\\
1.51557777979849	83.9202613300586\\
1.5654323120287	82.011214949016\\
1.61528684425892	80.4294663904875\\
1.66514137648913	79.1362989025947\\
1.71499590871935	78.0998371628812\\
1.76485044094956	77.2900084638968\\
1.81470497317977	76.6781254122907\\
1.86455950540999	76.2360717351839\\
1.9144140376402	75.9359200423933\\
1.96426856987041	75.7498136491631\\
2.01412310210063	75.6499370545498\\
2.06397763433084	75.608724764752\\
2.11383216656105	75.6011590013804\\
2.16368669879127	75.6057587167015\\
2.21354123102148	75.6041303966776\\
2.26339576325169	75.580298423738\\
2.31325029548191	75.5208583569038\\
2.36310482771212	75.4144711435947\\
2.41295935994233	75.2520895363705\\
2.46281389217255	75.0269896311511\\
2.51266842440276	74.7345427091932\\
2.56252295663298	74.3724128982285\\
2.61237748886319	73.9404364892107\\
2.6622320210934	73.4402755035262\\
2.71208655332362	72.8749398322543\\
2.76194108555383	72.2489988592861\\
2.81179561778404	71.567701150052\\
2.86165015001426	70.8376066634082\\
2.91150468224447	70.0655722217925\\
2.96135921447468	69.2592821655853\\
3.0112137467049	68.4266171474883\\
3.06106827893511	67.5755639997078\\
3.11092281116532	66.7140984619618\\
3.16077734339554	65.8499811973888\\
3.21063187562575	64.9908627277182\\
3.26048640785596	64.1434522480995\\
3.31034094008618	63.3140410974738\\
3.36019547231639	62.5089168170234\\
3.4100500045466	61.7336675972911\\
3.45990453677682	60.9920929602231\\
3.50975906900703	60.2879993173701\\
3.55961360123725	59.6249467083544\\
3.60946813346746	59.0047441498609\\
3.65932266569767	58.4287957767083\\
3.70917719792789	57.8984132442565\\
3.7590317301581	57.413507837191\\
3.80888626238831	56.9735495402711\\
3.85874079461853	56.5779365079652\\
3.90859532684874	56.2249550364504\\
3.95844985907895	55.9126142728201\\
4.00830439130917	55.6388881006569\\
4.05815892353938	55.4010493513488\\
4.10801345576959	55.1961761640268\\
4.15786798799981	55.0213896349305\\
4.20772252023002	54.8735337726248\\
4.25757705246023	54.7494417833514\\
4.30743158469045	54.6459717165271\\
4.35728611692066	54.5599750740803\\
4.40714064915088	54.4885230220098\\
4.45699518138109	54.428767929785\\
4.5068497136113	54.3778607707645\\
4.55670424584152	54.3332040005771\\
4.60655877807173	54.2926929799432\\
4.65641331030194	54.2542659498577\\
4.70626784253216	54.2158937943168\\
4.75612237476237	54.1758612026752\\
4.80597690699258	54.1331459033245\\
4.8558314392228	54.0866995645047\\
4.90568597145301	54.0354779279733\\
4.95554050368322	53.9788580004824\\
5.00539503591344	53.9166599194868\\
5.05524956814365	53.848654570902\\
5.10510410037386	53.7747118729749\\
5.15495863260408	53.6951093970856\\
5.20481316483429	53.6101706008776\\
5.25466769706451	53.5202378754911\\
5.30452222929472	53.4259131077852\\
5.35437676152493	53.32786580213\\
5.40423129375515	53.2267488766229\\
5.45408582598536	53.1232565399841\\
5.50394035821557	53.0181926657679\\
5.55379489044579	52.9123128511128\\
5.603649422676	52.8063682884385\\
5.65350395490621	52.7010806885664\\
5.70335848713643	52.5971198017942\\
5.75321301936664	52.495078935026\\
5.80306755159685	52.3955437575933\\
5.85292208382707	52.2990998107707\\
5.90277661605728	52.2063252702355\\
5.95263114828749	52.1175749547547\\
6.00248568051771	52.0330644352362\\
6.05234021274792	51.9530242439942\\
6.10219474497814	51.8776823596272\\
6.15204927720835	51.8072600946471\\
6.20190380943856	51.7417936776474\\
6.25175834166878	51.6811257365043\\
6.30161287389899	51.6251626628218\\
6.3514674061292	51.5738085034536\\
6.40132193835942	51.5269678848563\\
6.45117647058963	51.4844326692401\\
6.50103100281984	51.4458777940308\\
6.55088553505006	51.4110337624152\\
6.60074006728027	51.379631189775\\
6.65059459951048	51.3513955142116\\
6.7004491317407	51.3259667505918\\
6.75030366397091	51.3030090132088\\
6.80015819620112	51.2822140216304\\
6.85001272843134	51.2632728535391\\
6.89986726066155	51.2458779723966\\
6.94972179289176	51.229726037418\\
6.99957632512198	51.2145778276317\\
7.04943085735219	51.2002130218025\\
7.09928538958241	51.1864087692811\\
7.14913992181262	51.1729431722779\\
7.19899445404283	51.1595938768005\\
7.24884898627305	51.1461704954854\\
7.29870351850326	51.132611540379\\
7.34855805073347	51.1188524556928\\
7.39841258296369	51.1048265462159\\
7.4482671151939	51.0904691417818\\
7.49812164742411	51.0757132341678\\
7.54797617965433	51.0604925702501\\
7.59783071188454	51.0447899176506\\
7.64768524411475	51.0286911277217\\
7.69753977634497	51.0122425507871\\
7.74739430857518	50.9954832949734\\
7.79724884080539	50.9784561865672\\
7.84710337303561	50.961205856438\\
7.89695790526582	50.9437920957862\\
7.94681243749604	50.9262986347312\\
7.99666696972625	50.908797892771\\
8.04652150195646	50.891364197596\\
8.09637603418668	50.8740697798203\\
8.14623056641689	50.8569875694229\\
8.1960850986471	50.840186066489\\
8.24593963087732	50.8237065716821\\
8.29579416310753	50.8075805312546\\
8.34564869533774	50.7918638976116\\
8.39550322756796	50.7766122257453\\
8.44535775979817	50.7618834011373\\
8.49521229202838	50.7477197436674\\
8.5450668242586	50.7340926512552\\
8.59492135648881	50.7210047908302\\
8.64477588871902	50.7084658245731\\
8.69463042094924	50.6964855494152\\
8.74448495317945	50.6850739364745\\
8.79433948540967	50.6742412148742\\
8.84419401763988	50.6639626268588\\
8.89404854987009	50.6541735719657\\
8.94390308210031	50.6448489548347\\
8.99375761433052	50.6359691890248\\
9.04361214656073	50.6275168676802\\
9.09346667879095	50.6194735386816\\
9.14332121102116	50.6118202289508\\
9.19317574325137	50.6045398564311\\
9.24303027548159	50.5975786258932\\
9.2928848077118	50.5908419642947\\
9.34273933994201	50.5843104197993\\
9.39259387217223	50.5779651713965\\
9.44244840440244	50.5717897046998\\
9.49230293663265	50.5657667134074\\
9.54215746886287	50.5598777264822\\
9.59201200109308	50.5541050582542\\
9.6418665333233	50.5484095217253\\
9.69172106555351	50.5427655632957\\
9.74157559778372	50.537164863199\\
9.79143013001394	50.5315986537607\\
9.84128466224415	50.526057240495\\
9.89113919447436	50.5205326722353\\
9.94099372670458	50.5150157757453\\
};
\addlegendentry{$u_{3}$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{-1.97423947631646	-0.000274394114967436\\
-1.92438494408624	-0.00025652683689259\\
-1.87453041185603	-0.000265223206952214\\
-1.82467587962581	-0.000308688031509519\\
-1.7748213473956	-0.000393894006265327\\
-1.72496681516539	-0.000463213218608871\\
-1.67511228293517	-0.000492523540742695\\
-1.62525775070496	-0.000490025850012898\\
-1.57540321847475	-0.00046420973376371\\
-1.52554868624453	-0.000424522295361385\\
-1.47569415401432	-0.0003799244586844\\
-1.42583962178411	-0.000338841637130827\\
-1.37598508955389	-0.000310226896544918\\
-1.32613055732368	-0.000303224951494485\\
-1.27627602509347	-0.000326788431266323\\
-1.22642149286325	-0.000386975589208305\\
-1.17656696063304	-0.000420459400629625\\
-1.12671242840283	-0.000405641767429188\\
-1.07685789617261	-0.000356803793692961\\
-1.0270033639424	-0.000287163275061175\\
-0.977148831712185	-0.000209860590985045\\
-0.927294299481972	-0.000139196345116943\\
-0.877439767251758	-8.85793997440487e-05\\
-0.827585235021544	-7.14402995072305e-05\\
-0.777730702791331	-0.000101391196949407\\
-0.727876170561117	-0.00019192899344489\\
-0.678021638330904	-0.000350133632309735\\
-0.62816710610069	-0.000416171387769282\\
-0.578312573870477	-0.000370292982552201\\
-0.528458041640263	-0.000282760156551376\\
-0.47860350941005	-0.000223550596274436\\
-0.428748977179836	-0.000262413523159921\\
-0.378894444949623	-0.000374989467673004\\
-0.329039912719409	-0.000380092969862744\\
-0.279185380489196	-0.000313674681819975\\
-0.229330848258982	-0.000223221286432818\\
-0.179476316028769	-0.000155728921527043\\
-0.129621783798555	-0.000158631592057645\\
-0.0797672515683416	-0.000279984233202413\\
-0.0299127193381281	-0.000450509396614507\\
0.0199418128920854	4.87695159448776\\
0.0697963451222989	4.8747566487873\\
0.119650877352512	4.8734436914674\\
0.169505409582726	4.87267177246395\\
0.219359941812939	4.87221841351129\\
0.269214474043153	4.87193520180881\\
0.319069006273367	4.8717187778675\\
0.36892353850358	4.87150291402941\\
0.418778070733794	4.87137438540231\\
0.468632602964007	4.87134381924989\\
0.518487135194221	5.68632844020613\\
0.568341667424434	10.4444128373871\\
0.618196199654648	15.2158573943598\\
0.668050731884861	19.9955851957202\\
0.717905264115075	24.7804342968448\\
0.767759796345288	29.5684359566076\\
0.817614328575502	34.3583591494826\\
0.867468860805715	39.1494284245709\\
0.917323393035929	43.9412039476156\\
0.967177925266142	48.7335306714522\\
1.01703245749636	53.5204119188711\\
1.06688698972657	58.0017267778749\\
1.11674152195678	62.016243392718\\
1.166596054187	65.5833904181782\\
1.21645058641721	68.714728064806\\
1.26630511864742	71.417526226578\\
1.31615965087764	73.6963271257991\\
1.36601418310785	75.5540154011396\\
1.41586871533806	76.9924005257781\\
1.46572324756828	78.0126327871403\\
1.51557777979849	78.6151147913188\\
1.5654323120287	78.8125195013708\\
1.61528684425892	78.6462732279324\\
1.66514137648913	78.1597920125932\\
1.71499590871935	77.3920426265977\\
1.76485044094956	76.3809520128416\\
1.81470497317977	75.1632016031363\\
1.86455950540999	73.7748509262747\\
1.9144140376402	72.2517082984268\\
1.96426856987041	70.6293869385263\\
2.01412310210063	68.9434528737911\\
2.06397763433084	67.2291162748297\\
2.11383216656105	65.5188615205407\\
2.16368669879127	63.8409586036869\\
2.21354123102148	62.2200330956548\\
2.26339576325169	60.6773484240694\\
2.31325029548191	59.2308159384993\\
2.36310482771212	57.8954836195044\\
2.41295935994233	56.6832570196129\\
2.46281389217255	55.6029651401332\\
2.51266842440276	54.6606135282491\\
2.56252295663298	53.859306145896\\
2.61237748886319	53.1990075109934\\
2.6622320210934	52.6771005937189\\
2.71208655332362	52.2889804872102\\
2.76194108555383	52.0278488378972\\
2.81179561778404	51.8859953506035\\
2.86165015001426	51.8538873505895\\
2.91150468224447	51.9212569760566\\
2.96135921447468	52.076756261813\\
3.0112137467049	52.3085374449147\\
3.06106827893511	52.6045958363102\\
3.11092281116532	52.9528458644927\\
3.16077734339554	53.341543951683\\
3.21063187562575	53.7589222412498\\
3.26048640785596	54.1943314654054\\
3.31034094008618	54.6378021290002\\
3.36019547231639	55.07936935217\\
3.4100500045466	55.5098200500652\\
3.45990453677682	55.9222990047419\\
3.50975906900703	56.3102279376471\\
3.55961360123725	56.6673621763766\\
3.60946813346746	56.9896422886814\\
3.65932266569767	57.2738267559907\\
3.70917719792789	57.5167953227356\\
3.7590317301581	57.717171930708\\
3.80888626238831	57.8744960928452\\
3.85874079461853	57.9884161711379\\
3.90859532684874	58.059995539079\\
3.95844985907895	58.0909581590095\\
4.00830439130917	58.0830928380601\\
4.05815892353938	58.0391254191636\\
4.10801345576959	57.9623152896238\\
4.15786798799981	57.8558353360859\\
4.20772252023002	57.7232484715933\\
4.25757705246023	57.5682930984476\\
4.30743158469045	57.3946949021774\\
4.35728611692066	57.2062297542288\\
4.40714064915088	57.0064953416295\\
4.45699518138109	56.7989951561322\\
4.5068497136113	56.5872329812555\\
4.55670424584152	56.3744914054405\\
4.60655877807173	56.1635133079835\\
4.65641331030194	55.9569136385107\\
4.70626784253216	55.7572077855002\\
4.75612237476237	55.5665960298211\\
4.80597690699258	55.3864071956195\\
4.8558314392228	55.2178935303527\\
4.90568597145301	55.0623051452567\\
4.95554050368322	54.920434889209\\
5.00539503591344	54.7924487435375\\
5.05524956814365	54.678514503612\\
5.10510410037386	54.5787231717259\\
5.15495863260408	54.4927669430035\\
5.20481316483429	54.4200859754346\\
5.25466769706451	54.3600806087488\\
5.30452222929472	54.3118486934691\\
5.35437676152493	54.274335293303\\
5.40423129375515	54.2464961227961\\
5.45408582598536	54.2272414370382\\
5.50394035821557	54.2153361625969\\
5.55379489044579	54.2095835125656\\
5.603649422676	54.2087902179628\\
5.65350395490621	54.2118248066981\\
5.70335848713643	54.2176036025921\\
5.75321301936664	54.2251459436375\\
5.80306755159685	54.2334834663779\\
5.85292208382707	54.2416479010717\\
5.90277661605728	54.2486786258814\\
5.95263114828749	54.2538581554254\\
6.00248568051771	54.2567143253109\\
6.05234021274792	54.2567794093338\\
6.10219474497814	54.2535850781132\\
6.15204927720835	54.2466987465741\\
6.20190380943856	54.2359586506791\\
6.25175834166878	54.2213952880411\\
6.30161287389899	54.2030026037537\\
6.3514674061292	54.1807746539416\\
6.40132193835942	54.154704893881\\
6.45117647058963	54.1249176632846\\
6.50103100281984	54.091714604001\\
6.55088553505006	54.0553601928696\\
6.60074006728027	54.0161182932206\\
6.65059459951048	53.9742588381341\\
6.7004491317407	53.9302687512827\\
6.75030366397091	53.8845863610914\\
6.80015819620112	53.8375543909206\\
6.85001272843134	53.7895153419231\\
6.89986726066155	53.740812621254\\
6.94972179289176	53.69179659785\\
6.99957632512198	53.642740388168\\
7.04943085735219	53.5938912256097\\
7.09928538958241	53.545495550934\\
7.14913992181262	53.4978011813655\\
7.19899445404283	53.4510982691427\\
7.24884898627305	53.4057380248851\\
7.29870351850326	53.3618032063532\\
7.34855805073347	53.3193392118847\\
7.39841258296369	53.2783921911323\\
7.4482671151939	53.2390082490747\\
7.49812164742411	53.2012331906299\\
7.54797617965433	53.1651130921091\\
7.59783071188454	53.1306439288892\\
7.64768524411475	53.0976944953727\\
7.69753977634497	53.0661651372793\\
7.74739430857518	53.0360821964859\\
7.79724884080539	53.0074081158091\\
7.84710337303561	52.9800421161053\\
7.89695790526582	52.9538681746635\\
7.94681243749604	52.9287392177503\\
7.99666696972625	52.90451848472\\
8.04652150195646	52.8810694246204\\
8.09637603418668	52.8582546241523\\
8.14623056641689	52.8359366970835\\
8.1960850986471	52.8139813842427\\
8.24593963087732	52.7923473589181\\
8.29579416310753	52.7710851261509\\
8.34564869533774	52.750047093723\\
8.39550322756796	52.7290754530986\\
8.44535775979817	52.7080127144291\\
8.49521229202838	52.6867507304996\\
8.5450668242586	52.6654622166825\\
8.59492135648881	52.6441289887589\\
8.64477588871902	52.6226866505749\\
8.69463042094924	52.6010702674103\\
8.74448495317945	52.5792150413326\\
8.79433948540967	52.5570568644616\\
8.84419401763988	52.5346410185739\\
8.89404854987009	52.5120933270955\\
8.94390308210031	52.4894277376006\\
8.99375761433052	52.4666519209859\\
9.04361214656073	52.4437744129682\\
9.09346667879095	52.4208026158158\\
9.14332121102116	52.397743807378\\
9.19317574325137	52.3746063602448\\
9.24303027548159	52.3514472754323\\
9.2928848077118	52.3283898056252\\
9.34273933994201	52.3054499349382\\
9.39259387217223	52.282638601755\\
9.44244840440244	52.2599680066924\\
9.49230293663265	52.2374493107782\\
9.54215746886287	52.21509341005\\
9.59201200109308	52.1929126733448\\
9.6418665333233	52.1710093737056\\
9.69172106555351	52.1494401383097\\
9.74157559778372	52.1281892695697\\
9.79143013001394	52.1072415528761\\
9.84128466224415	52.086582169577\\
9.89113919447436	52.0661957059929\\
9.94099372670458	52.046066167386\\
};
\addlegendentry{$u_{4}$};

\end{axis}
\end{tikzpicture}%


==> Simulations_leader/u_tau_droop=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-10, ymax=60,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97439,-8.67113)(-1.96442,-8.67113)(-1.95445,-8.67113)(-1.94447,-8.67113)(-1.9345,-8.67113)(-1.92453,-8.67113)(-1.91456,-8.67113)(-1.90459,-8.67113)(-1.89462,-8.67113)(-1.88464,-8.67113)(-1.87467,-8.67113)(-1.8647,-8.67113)(-1.85473,-8.67113)(-1.84476,-8.67113)(-1.83479,-8.67113)(-1.82481,-8.67113)(-1.81484,-8.67113)(-1.80487,-8.67113)(-1.7949,-8.67113)(-1.78493,-8.67113)(-1.77496,-8.67113)(-1.76498,-8.67113)(-1.75501,-8.67113)(-1.74504,-8.67113)(-1.73507,-8.67113)(-1.7251,-8.67113)(-1.71513,-8.67113)(-1.70515,-8.67113)(-1.69518,-8.67113)(-1.68521,-8.67113)(-1.67524,-8.67113)(-1.66527,-8.67113)(-1.6553,-8.67113)(-1.64532,-8.67113)(-1.63535,-8.67113)(-1.62538,-8.67113)(-1.61541,-8.67113)(-1.60544,-8.67113)(-1.59547,-8.67113)(-1.58549,-8.67113)(-1.57552,-8.67113)(-1.56555,-8.67113)(-1.55558,-8.67113)(-1.54561,-8.67113)(-1.53564,-8.67113)(-1.52566,-8.67113)(-1.51569,-8.67113)(-1.50572,-8.67113)(-1.49575,-8.67113)(-1.48578,-8.67113)(-1.47581,-8.67113)(-1.46583,-8.67113)(-1.45586,-8.67113)(-1.44589,-8.67113)(-1.43592,-8.67113)(-1.42595,-8.67113)(-1.41598,-8.67113)(-1.406,-8.67113)(-1.39603,-8.67113)(-1.38606,-8.67113)(-1.37609,-8.67113)(-1.36612,-8.67113)(-1.35615,-8.67113)(-1.34617,-8.67113)(-1.3362,-8.67113)(-1.32623,-8.67113)(-1.31626,-8.67113)(-1.30629,-8.67113)(-1.29632,-8.67113)(-1.28634,-8.67113)(-1.27637,-8.67113)(-1.2664,-8.67113)(-1.25643,-8.67113)(-1.24646,-8.67113)(-1.23649,-8.67113)(-1.22651,-8.67113)(-1.21654,-8.67113)(-1.20657,-8.67113)(-1.1966,-8.67113)(-1.18663,-8.67113)(-1.17666,-8.67113)(-1.16668,-8.67113)(-1.15671,-8.67113)(-1.14674,-8.67113)(-1.13677,-8.67113)(-1.1268,-8.67113)(-1.11683,-8.67113)(-1.10685,-8.67113)(-1.09688,-8.67113)(-1.08691,-8.67113)(-1.07694,-8.67113)(-1.06697,-8.67113)(-1.057,-8.67113)(-1.04702,-8.67113)(-1.03705,-8.67113)(-1.02708,-8.67113)(-1.01711,-8.67113)(-1.00714,-8.67113)(-0.997166,-8.67113)(-0.987195,-8.67113)(-0.977223,-8.67113)(-0.967251,-8.67113)(-0.95728,-8.67113)(-0.947308,-8.67113)(-0.937336,-8.67113)(-0.927365,-8.67113)(-0.917393,-8.67113)(-0.907421,-8.67113)(-0.89745,-8.67113)(-0.887478,-8.67113)(-0.877506,-8.67113)(-0.867535,-8.67113)(-0.857563,-8.67113)(-0.847591,-8.67113)(-0.83762,-8.67113)(-0.827648,-8.67113)(-0.817676,-8.67113)(-0.807705,-8.67113)(-0.797733,-8.67113)(-0.787761,-8.67113)(-0.77779,-8.67113)(-0.767818,-8.67113)(-0.757846,-8.67113)(-0.747875,-8.67113)(-0.737903,-8.67113)(-0.727931,-8.67113)(-0.71796,-8.67113)(-0.707988,-8.67113)(-0.698016,-8.67113)(-0.688045,-8.67113)(-0.678073,-8.67113)(-0.668101,-8.67113)(-0.65813,-8.67113)(-0.648158,-8.67113)(-0.638186,-8.67113)(-0.628215,-8.67113)(-0.618243,-8.67113)(-0.608271,-8.67113)(-0.5983,-8.67113)(-0.588328,-8.67113)(-0.578356,-8.67113)(-0.568385,-8.67113)(-0.558413,-8.67113)(-0.548441,-8.67113)(-0.53847,-8.67113)(-0.528498,-8.67113)(-0.518526,-8.67113)(-0.508555,-8.67113)(-0.498583,-8.67113)(-0.488611,-8.67113)(-0.47864,-8.67113)(-0.468668,-8.67113)(-0.458696,-8.67113)(-0.448725,-8.67113)(-0.438753,-8.67113)(-0.428781,-8.67113)(-0.41881,-8.67113)(-0.408838,-8.67113)(-0.398866,-8.67113)(-0.388895,-8.67113)(-0.378923,-8.67113)(-0.368951,-8.67113)(-0.35898,-8.67113)(-0.349008,-8.67113)(-0.339037,-8.67113)(-0.329065,-8.67113)(-0.319093,-8.67113)(-0.309122,-8.67113)(-0.29915,-8.67113)(-0.289178,-8.67113)(-0.279207,-8.67113)(-0.269235,-8.67113)(-0.259263,-8.67113)(-0.249292,-8.67113)(-0.23932,-8.67113)(-0.229348,-8.67113)(-0.219377,-8.67113)(-0.209405,-8.67113)(-0.199433,-8.67113)(-0.189462,-8.67113)(-0.17949,-8.67113)(-0.169518,-8.67113)(-0.159547,-8.67113)(-0.149575,-8.67113)(-0.139603,-8.67113)(-0.129632,-8.67113)(-0.11966,-8.67113)(-0.109688,-8.67113)(-0.0997166,-8.67113)(-0.089745,-8.67113)(-0.0797733,-8.67113)(-0.0698016,-8.67113)(-0.05983,-8.67113)(-0.0498583,-8.67113)(-0.0398866,-8.67113)(-0.029915,-8.67113)(-0.0199433,-8.67113)(-0.00997166,-8.67113)(0,-8.67113)(0.00997166,-8.67113)(0.0199433,44.192)(0.029915,44.192)(0.0398866,44.192)(0.0498583,44.192)(0.05983,44.192)(0.0698016,44.192)(0.0797733,44.192)(0.089745,44.192)(0.0997166,44.192)(0.109688,44.192)(0.11966,44.192)(0.129632,44.192)(0.139603,44.192)(0.149575,44.192)(0.159547,44.192)(0.169518,44.192)(0.17949,44.192)(0.189462,44.192)(0.199433,44.192)(0.209405,44.192)(0.219377,44.192)(0.229348,44.192)(0.23932,44.192)(0.249292,44.192)(0.259263,44.192)(0.269235,44.192)(0.279207,44.192)(0.289178,44.192)(0.29915,44.192)(0.309122,44.192)(0.319093,44.192)(0.329065,44.192)(0.339037,44.192)(0.349008,44.192)(0.35898,44.192)(0.368951,44.192)(0.378923,44.192)(0.388895,44.192)(0.398866,44.192)(0.408838,44.192)(0.41881,44.192)(0.428781,44.192)(0.438753,44.192)(0.448725,44.192)(0.458696,44.192)(0.468668,44.192)(0.47864,44.192)(0.488611,44.192)(0.498583,44.192)(0.508555,44.192)(0.518526,44.192)(0.528498,44.192)(0.53847,44.192)(0.548441,44.192)(0.558413,44.192)(0.568385,44.192)(0.578356,44.192)(0.588328,44.192)(0.5983,44.192)(0.608271,44.192)(0.618243,44.192)(0.628215,44.192)(0.638186,44.192)(0.648158,44.192)(0.65813,44.192)(0.668101,44.192)(0.678073,44.192)(0.688045,44.192)(0.698016,44.192)(0.707988,44.192)(0.71796,44.192)(0.727931,44.192)(0.737903,44.192)(0.747875,44.192)(0.757846,44.192)(0.767818,44.192)(0.77779,44.192)(0.787761,44.192)(0.797733,44.192)(0.807705,44.192)(0.817676,44.192)(0.827648,44.192)(0.83762,44.192)(0.847591,44.192)(0.857563,44.192)(0.867535,44.192)(0.877506,44.192)(0.887478,44.192)(0.89745,44.192)(0.907421,44.192)(0.917393,44.192)(0.927365,44.192)(0.937336,44.192)(0.947308,44.192)(0.95728,44.192)(0.967251,44.192)(0.977223,44.192)(0.987195,44.192)(0.997166,44.192)(1.00714,44.192)(1.01711,44.192)(1.02708,44.192)(1.03705,44.192)(1.04702,44.192)(1.057,44.192)(1.06697,44.192)(1.07694,44.192)(1.08691,44.192)(1.09688,44.192)(1.10685,44.192)(1.11683,44.192)(1.1268,44.192)(1.13677,44.192)(1.14674,44.192)(1.15671,44.192)(1.16668,44.192)(1.17666,44.192)(1.18663,44.192)(1.1966,44.192)(1.20657,44.192)(1.21654,44.192)(1.22651,44.192)(1.23649,44.192)(1.24646,44.192)(1.25643,44.192)(1.2664,44.192)(1.27637,44.192)(1.28634,44.192)(1.29632,44.192)(1.30629,44.192)(1.31626,44.192)(1.32623,44.192)(1.3362,44.192)(1.34617,44.192)(1.35615,44.192)(1.36612,44.192)(1.37609,44.192)(1.38606,44.192)(1.39603,44.192)(1.406,44.192)(1.41598,44.192)(1.42595,44.192)(1.43592,44.192)(1.44589,44.192)(1.45586,44.192)(1.46583,44.192)(1.47581,44.192)(1.48578,44.192)(1.49575,44.192)(1.50572,44.192)(1.51569,44.192)(1.52566,44.192)(1.53564,44.192)(1.54561,44.192)(1.55558,44.192)(1.56555,44.192)(1.57552,44.192)(1.58549,44.192)(1.59547,44.192)(1.60544,44.192)(1.61541,44.192)(1.62538,44.192)(1.63535,44.192)(1.64532,44.192)(1.6553,44.192)(1.66527,44.192)(1.67524,44.192)(1.68521,44.192)(1.69518,44.192)(1.70515,44.192)(1.71513,44.192)(1.7251,44.192)(1.73507,44.192)(1.74504,44.192)(1.75501,44.192)(1.76498,44.192)(1.77496,44.192)(1.78493,44.192)(1.7949,44.192)(1.80487,44.192)(1.81484,44.192)(1.82481,44.192)(1.83479,44.192)(1.84476,44.192)(1.85473,44.192)(1.8647,44.192)(1.87467,44.192)(1.88464,44.192)(1.89462,44.192)(1.90459,44.192)(1.91456,44.192)(1.92453,44.192)(1.9345,44.192)(1.94447,44.192)(1.95445,44.192)(1.96442,44.192)(1.97439,44.192)(1.98436,44.192)(1.99433,44.192)(2.0043,44.192)(2.01428,44.192)(2.02425,44.192)(2.03422,44.192)(2.04419,44.192)(2.05416,44.192)(2.06413,44.192)(2.07411,44.192)(2.08408,44.192)(2.09405,44.192)(2.10402,44.192)(2.11399,44.192)(2.12396,44.192)(2.13394,44.192)(2.14391,44.192)(2.15388,44.192)(2.16385,44.192)(2.17382,44.192)(2.18379,44.192)(2.19377,44.192)(2.20374,44.192)(2.21371,44.192)(2.22368,44.192)(2.23365,44.192)(2.24362,44.192)(2.2536,44.192)(2.26357,44.192)(2.27354,44.192)(2.28351,44.192)(2.29348,44.192)(2.30345,44.192)(2.31343,44.192)(2.3234,44.192)(2.33337,44.192)(2.34334,44.192)(2.35331,44.192)(2.36328,44.192)(2.37326,44.192)(2.38323,44.192)(2.3932,44.192)(2.40317,44.192)(2.41314,44.192)(2.42311,44.192)(2.43309,44.192)(2.44306,44.192)(2.45303,44.192)(2.463,44.192)(2.47297,44.192)(2.48294,44.192)(2.49292,44.192)(2.50289,44.192)(2.51286,44.192)(2.52283,44.192)(2.5328,44.192)(2.54277,44.192)(2.55275,44.192)(2.56272,44.192)(2.57269,44.192)(2.58266,44.192)(2.59263,44.192)(2.6026,44.192)(2.61258,44.192)(2.62255,44.192)(2.63252,44.192)(2.64249,44.192)(2.65246,44.192)(2.66243,44.192)(2.67241,44.192)(2.68238,44.192)(2.69235,44.192)(2.70232,44.192)(2.71229,44.192)(2.72226,44.192)(2.73224,44.192)(2.74221,44.192)(2.75218,44.192)(2.76215,44.192)(2.77212,44.192)(2.78209,44.192)(2.79207,44.192)(2.80204,44.192)(2.81201,44.192)(2.82198,44.192)(2.83195,44.192)(2.84192,44.192)(2.8519,44.192)(2.86187,44.192)(2.87184,44.192)(2.88181,44.192)(2.89178,44.192)(2.90175,44.192)(2.91173,44.192)(2.9217,44.192)(2.93167,44.192)(2.94164,44.192)(2.95161,44.192)(2.96158,44.192)(2.97156,44.192)(2.98153,44.192)(2.9915,44.192)(3.00147,44.192)(3.01144,44.192)(3.02141,44.192)(3.03139,44.192)(3.04136,44.192)(3.05133,44.192)(3.0613,44.192)(3.07127,44.192)(3.08124,44.192)(3.09122,44.192)(3.10119,44.192)(3.11116,44.192)(3.12113,44.192)(3.1311,44.192)(3.14107,44.192)(3.15105,44.192)(3.16102,44.192)(3.17099,44.192)(3.18096,44.192)(3.19093,44.192)(3.2009,44.192)(3.21088,44.192)(3.22085,44.192)(3.23082,44.192)(3.24079,44.192)(3.25076,44.192)(3.26073,44.192)(3.27071,44.192)(3.28068,44.192)(3.29065,44.192)(3.30062,44.192)(3.31059,44.192)(3.32056,44.192)(3.33054,44.192)(3.34051,44.192)(3.35048,44.192)(3.36045,44.192)(3.37042,44.192)(3.38039,44.192)(3.39037,44.192)(3.40034,44.192)(3.41031,44.192)(3.42028,44.192)(3.43025,44.192)(3.44022,44.192)(3.4502,44.192)(3.46017,44.192)(3.47014,44.192)(3.48011,44.192)(3.49008,44.192)(3.50005,44.192)(3.51003,44.192)(3.52,44.192)(3.52997,44.192)(3.53994,44.192)(3.54991,44.192)(3.55988,44.192)(3.56985,44.192)(3.57983,44.192)(3.5898,44.192)(3.59977,44.192)(3.60974,44.192)(3.61971,44.192)(3.62968,44.192)(3.63966,44.192)(3.64963,44.192)(3.6596,44.192)(3.66957,44.192)(3.67954,44.192)(3.68951,44.192)(3.69949,44.192)(3.70946,44.192)(3.71943,44.192)(3.7294,44.192)(3.73937,44.192)(3.74934,44.192)(3.75932,44.192)(3.76929,44.192)(3.77926,44.192)(3.78923,44.192)(3.7992,44.192)(3.80917,44.192)(3.81915,44.192)(3.82912,44.192)(3.83909,44.192)(3.84906,44.192)(3.85903,44.192)(3.869,44.192)(3.87898,44.192)(3.88895,44.192)(3.89892,44.192)(3.90889,44.192)(3.91886,44.192)(3.92883,44.192)(3.93881,44.192)(3.94878,44.192)(3.95875,44.192)(3.96872,44.192)(3.97869,44.192)(3.98866,44.192)(3.99864,44.192)(4.00861,44.192)(4.01858,44.192)(4.02855,44.192)(4.03852,44.192)(4.04849,44.192)(4.05847,44.192)(4.06844,44.192)(4.07841,44.192)(4.08838,44.192)(4.09835,44.192)(4.10832,44.192)(4.1183,44.192)(4.12827,44.192)(4.13824,44.192)(4.14821,44.192)(4.15818,44.192)(4.16815,44.192)(4.17813,44.192)(4.1881,44.192)(4.19807,44.192)(4.20804,44.192)(4.21801,44.192)(4.22798,44.192)(4.23796,44.192)(4.24793,44.192)(4.2579,44.192)(4.26787,44.192)(4.27784,44.192)(4.28781,44.192)(4.29779,44.192)(4.30776,44.192)(4.31773,44.192)(4.3277,44.192)(4.33767,44.192)(4.34764,44.192)(4.35762,44.192)(4.36759,44.192)(4.37756,44.192)(4.38753,44.192)(4.3975,44.192)(4.40747,44.192)(4.41745,44.192)(4.42742,44.192)(4.43739,44.192)(4.44736,44.192)(4.45733,44.192)(4.4673,44.192)(4.47728,44.192)(4.48725,44.192)(4.49722,44.192)(4.50719,44.192)(4.51716,44.192)(4.52713,44.192)(4.53711,44.192)(4.54708,44.192)(4.55705,44.192)(4.56702,44.192)(4.57699,44.192)(4.58696,44.192)(4.59694,44.192)(4.60691,44.192)(4.61688,44.192)(4.62685,44.192)(4.63682,44.192)(4.64679,44.192)(4.65677,44.192)(4.66674,44.192)(4.67671,44.192)(4.68668,44.192)(4.69665,44.192)(4.70662,44.192)(4.7166,44.192)(4.72657,44.192)(4.73654,44.192)(4.74651,44.192)(4.75648,44.192)(4.76645,44.192)(4.77643,44.192)(4.7864,44.192)(4.79637,44.192)(4.80634,44.192)(4.81631,44.192)(4.82628,44.192)(4.83626,44.192)(4.84623,44.192)(4.8562,44.192)(4.86617,44.192)(4.87614,44.192)(4.88611,44.192)(4.89609,44.192)(4.90606,44.192)(4.91603,44.192)(4.926,44.192)(4.93597,44.192)(4.94594,44.192)(4.95592,44.192)(4.96589,44.192)(4.97586,44.192)(4.98583,44.192)(4.9958,44.192)(5.00577,44.192)(5.01575,44.192)(5.02572,44.192)(5.03569,44.192)(5.04566,44.192)(5.05563,44.192)(5.0656,44.192)(5.07558,44.192)(5.08555,44.192)(5.09552,44.192)(5.10549,44.192)(5.11546,44.192)(5.12543,44.192)(5.13541,44.192)(5.14538,44.192)(5.15535,44.192)(5.16532,44.192)(5.17529,44.192)(5.18526,44.192)(5.19524,44.192)(5.20521,44.192)(5.21518,44.192)(5.22515,44.192)(5.23512,44.192)(5.24509,44.192)(5.25507,44.192)(5.26504,44.192)(5.27501,44.192)(5.28498,44.192)(5.29495,44.192)(5.30492,44.192)(5.3149,44.192)(5.32487,44.192)(5.33484,44.192)(5.34481,44.192)(5.35478,44.192)(5.36475,44.192)(5.37473,44.192)(5.3847,44.192)(5.39467,44.192)(5.40464,44.192)(5.41461,44.192)(5.42458,44.192)(5.43456,44.192)(5.44453,44.192)(5.4545,44.192)(5.46447,44.192)(5.47444,44.192)(5.48441,44.192)(5.49439,44.192)(5.50436,44.192)(5.51433,44.192)(5.5243,44.192)(5.53427,44.192)(5.54424,44.192)(5.55422,44.192)(5.56419,44.192)(5.57416,44.192)(5.58413,44.192)(5.5941,44.192)(5.60407,44.192)(5.61405,44.192)(5.62402,44.192)(5.63399,44.192)(5.64396,44.192)(5.65393,44.192)(5.6639,44.192)(5.67388,44.192)(5.68385,44.192)(5.69382,44.192)(5.70379,44.192)(5.71376,44.192)(5.72373,44.192)(5.73371,44.192)(5.74368,44.192)(5.75365,44.192)(5.76362,44.192)(5.77359,44.192)(5.78356,44.192)(5.79354,44.192)(5.80351,44.192)(5.81348,44.192)(5.82345,44.192)(5.83342,44.192)(5.84339,44.192)(5.85337,44.192)(5.86334,44.192)(5.87331,44.192)(5.88328,44.192)(5.89325,44.192)(5.90322,44.192)(5.9132,44.192)(5.92317,44.192)(5.93314,44.192)(5.94311,44.192)(5.95308,44.192)(5.96305,44.192)(5.97303,44.192)(5.983,44.192)(5.99297,44.192)(6.00294,44.192)(6.01291,44.192)(6.02288,44.192)(6.03286,44.192)(6.04283,44.192)(6.0528,44.192)(6.06277,44.192)(6.07274,44.192)(6.08271,44.192)(6.09269,44.192)(6.10266,44.192)(6.11263,44.192)(6.1226,44.192)(6.13257,44.192)(6.14254,44.192)(6.15252,44.192)(6.16249,44.192)(6.17246,44.192)(6.18243,44.192)(6.1924,44.192)(6.20237,44.192)(6.21235,44.192)(6.22232,44.192)(6.23229,44.192)(6.24226,44.192)(6.25223,44.192)(6.2622,44.192)(6.27218,44.192)(6.28215,44.192)(6.29212,44.192)(6.30209,44.192)(6.31206,44.192)(6.32203,44.192)(6.33201,44.192)(6.34198,44.192)(6.35195,44.192)(6.36192,44.192)(6.37189,44.192)(6.38186,44.192)(6.39184,44.192)(6.40181,44.192)(6.41178,44.192)(6.42175,44.192)(6.43172,44.192)(6.44169,44.192)(6.45167,44.192)(6.46164,44.192)(6.47161,44.192)(6.48158,44.192)(6.49155,44.192)(6.50152,44.192)(6.5115,44.192)(6.52147,44.192)(6.53144,44.192)(6.54141,44.192)(6.55138,44.192)(6.56135,44.192)(6.57133,44.192)(6.5813,44.192)(6.59127,44.192)(6.60124,44.192)(6.61121,44.192)(6.62118,44.192)(6.63116,44.192)(6.64113,44.192)(6.6511,44.192)(6.66107,44.192)(6.67104,44.192)(6.68101,44.192)(6.69099,44.192)(6.70096,44.192)(6.71093,44.192)(6.7209,44.192)(6.73087,44.192)(6.74084,44.192)(6.75082,44.192)(6.76079,44.192)(6.77076,44.192)(6.78073,44.192)(6.7907,44.192)(6.80067,44.192)(6.81065,44.192)(6.82062,44.192)(6.83059,44.192)(6.84056,44.192)(6.85053,44.192)(6.8605,44.192)(6.87048,44.192)(6.88045,44.192)(6.89042,44.192)(6.90039,44.192)(6.91036,44.192)(6.92033,44.192)(6.93031,44.192)(6.94028,44.192)(6.95025,44.192)(6.96022,44.192)(6.97019,44.192)(6.98016,44.192)(6.99014,44.192)(7.00011,44.192)(7.01008,44.192)(7.02005,44.192)(7.03002,44.192)(7.03999,44.192)(7.04996,44.192)(7.05994,44.192)(7.06991,44.192)(7.07988,44.192)(7.08985,44.192)(7.09982,44.192)(7.10979,44.192)(7.11977,44.192)(7.12974,44.192)(7.13971,44.192)(7.14968,44.192)(7.15965,44.192)(7.16962,44.192)(7.1796,44.192)(7.18957,44.192)(7.19954,44.192)(7.20951,44.192)(7.21948,44.192)(7.22945,44.192)(7.23943,44.192)(7.2494,44.192)(7.25937,44.192)(7.26934,44.192)(7.27931,44.192)(7.28928,44.192)(7.29926,44.192)(7.30923,44.192)(7.3192,44.192)(7.32917,44.192)(7.33914,44.192)(7.34911,44.192)(7.35909,44.192)(7.36906,44.192)(7.37903,44.192)(7.389,44.192)(7.39897,44.192)(7.40894,44.192)(7.41892,44.192)(7.42889,44.192)(7.43886,44.192)(7.44883,44.192)(7.4588,44.192)(7.46877,44.192)(7.47875,44.192)(7.48872,44.192)(7.49869,44.192)(7.50866,44.192)(7.51863,44.192)(7.5286,44.192)(7.53858,44.192)(7.54855,44.192)(7.55852,44.192)(7.56849,44.192)(7.57846,44.192)(7.58843,44.192)(7.59841,44.192)(7.60838,44.192)(7.61835,44.192)(7.62832,44.192)(7.63829,44.192)(7.64826,44.192)(7.65824,44.192)(7.66821,44.192)(7.67818,44.192)(7.68815,44.192)(7.69812,44.192)(7.70809,44.192)(7.71807,44.192)(7.72804,44.192)(7.73801,44.192)(7.74798,44.192)(7.75795,44.192)(7.76792,44.192)(7.7779,44.192)(7.78787,44.192)(7.79784,44.192)(7.80781,44.192)(7.81778,44.192)(7.82775,44.192)(7.83773,44.192)(7.8477,44.192)(7.85767,44.192)(7.86764,44.192)(7.87761,44.192)(7.88758,44.192)(7.89756,44.192)(7.90753,44.192)(7.9175,44.192)(7.92747,44.192)(7.93744,44.192)(7.94741,44.192)(7.95739,44.192)(7.96736,44.192)(7.97733,44.192)(7.9873,44.192)(7.99727,44.192)(8.00724,44.192)(8.01722,44.192)(8.02719,44.192)(8.03716,44.192)(8.04713,44.192)(8.0571,44.192)(8.06707,44.192)(8.07705,44.192)(8.08702,44.192)(8.09699,44.192)(8.10696,44.192)(8.11693,44.192)(8.1269,44.192)(8.13688,44.192)(8.14685,44.192)(8.15682,44.192)(8.16679,44.192)(8.17676,44.192)(8.18673,44.192)(8.19671,44.192)(8.20668,44.192)(8.21665,44.192)(8.22662,44.192)(8.23659,44.192)(8.24656,44.192)(8.25654,44.192)(8.26651,44.192)(8.27648,44.192)(8.28645,44.192)(8.29642,44.192)(8.30639,44.192)(8.31637,44.192)(8.32634,44.192)(8.33631,44.192)(8.34628,44.192)(8.35625,44.192)(8.36622,44.192)(8.3762,44.192)(8.38617,44.192)(8.39614,44.192)(8.40611,44.192)(8.41608,44.192)(8.42605,44.192)(8.43603,44.192)(8.446,44.192)(8.45597,44.192)(8.46594,44.192)(8.47591,44.192)(8.48588,44.192)(8.49586,44.192)(8.50583,44.192)(8.5158,44.192)(8.52577,44.192)(8.53574,44.192)(8.54571,44.192)(8.55569,44.192)(8.56566,44.192)(8.57563,44.192)(8.5856,44.192)(8.59557,44.192)(8.60554,44.192)(8.61552,44.192)(8.62549,44.192)(8.63546,44.192)(8.64543,44.192)(8.6554,44.192)(8.66537,44.192)(8.67535,44.192)(8.68532,44.192)(8.69529,44.192)(8.70526,44.192)(8.71523,44.192)(8.7252,44.192)(8.73518,44.192)(8.74515,44.192)(8.75512,44.192)(8.76509,44.192)(8.77506,44.192)(8.78503,44.192)(8.79501,44.192)(8.80498,44.192)(8.81495,44.192)(8.82492,44.192)(8.83489,44.192)(8.84486,44.192)(8.85484,44.192)(8.86481,44.192)(8.87478,44.192)(8.88475,44.192)(8.89472,44.192)(8.90469,44.192)(8.91467,44.192)(8.92464,44.192)(8.93461,44.192)(8.94458,44.192)(8.95455,44.192)(8.96452,44.192)(8.9745,44.192)(8.98447,44.192)(8.99444,44.192)(9.00441,44.192)(9.01438,44.192)(9.02435,44.192)(9.03433,44.192)(9.0443,44.192)(9.05427,44.192)(9.06424,44.192)(9.07421,44.192)(9.08418,44.192)(9.09416,44.192)(9.10413,44.192)(9.1141,44.192)(9.12407,44.192)(9.13404,44.192)(9.14401,44.192)(9.15399,44.192)(9.16396,44.192)(9.17393,44.192)(9.1839,44.192)(9.19387,44.192)(9.20384,44.192)(9.21382,44.192)(9.22379,44.192)(9.23376,44.192)(9.24373,44.192)(9.2537,44.192)(9.26367,44.192)(9.27365,44.192)(9.28362,44.192)(9.29359,44.192)(9.30356,44.192)(9.31353,44.192)(9.3235,44.192)(9.33348,44.192)(9.34345,44.192)(9.35342,44.192)(9.36339,44.192)(9.37336,44.192)(9.38333,44.192)(9.39331,44.192)(9.40328,44.192)(9.41325,44.192)(9.42322,44.192)(9.43319,44.192)(9.44316,44.192)(9.45314,44.192)(9.46311,44.192)(9.47308,44.192)(9.48305,44.192)(9.49302,44.192)(9.50299,44.192)(9.51297,44.192)(9.52294,44.192)(9.53291,44.192)(9.54288,44.192)(9.55285,44.192)(9.56282,44.192)(9.5728,44.192)(9.58277,44.192)(9.59274,44.192)(9.60271,44.192)(9.61268,44.192)(9.62265,44.192)(9.63263,44.192)(9.6426,44.192)(9.65257,44.192)(9.66254,44.192)(9.67251,44.192)(9.68248,44.192)(9.69246,44.192)(9.70243,44.192)(9.7124,44.192)(9.72237,44.192)(9.73234,44.192)(9.74231,44.192)(9.75229,44.192)(9.76226,44.192)(9.77223,44.192)(9.7822,44.192)(9.79217,44.192)(9.80214,44.192)(9.81212,44.192)(9.82209,44.192)(9.83206,44.192)(9.84203,44.192)(9.852,44.192)(9.86197,44.192)(9.87195,44.192)(9.88192,44.192)(9.89189,44.192)(9.90186,44.192)(9.91183,44.192)(9.9218,44.192)(9.93178,44.192)(9.94175,44.192)(9.95172,44.192)(9.96169,44.192)(9.97166,44.192) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97439,4.94905)(-1.96442,4.94905)(-1.95445,4.94905)(-1.94447,4.94905)(-1.9345,4.94905)(-1.92453,4.94905)(-1.91456,4.94905)(-1.90459,4.94905)(-1.89462,4.94905)(-1.88464,4.94905)(-1.87467,4.94905)(-1.8647,4.94905)(-1.85473,4.94905)(-1.84476,4.94905)(-1.83479,4.94905)(-1.82481,4.94905)(-1.81484,4.94905)(-1.80487,4.94905)(-1.7949,4.94905)(-1.78493,4.94905)(-1.77496,4.94905)(-1.76498,4.94905)(-1.75501,4.94905)(-1.74504,4.94905)(-1.73507,4.94905)(-1.7251,4.94905)(-1.71513,4.94905)(-1.70515,4.94905)(-1.69518,4.94905)(-1.68521,4.94905)(-1.67524,4.94905)(-1.66527,4.94905)(-1.6553,4.94905)(-1.64532,4.94905)(-1.63535,4.94905)(-1.62538,4.94905)(-1.61541,4.94905)(-1.60544,4.94905)(-1.59547,4.94905)(-1.58549,4.94905)(-1.57552,4.94905)(-1.56555,4.94905)(-1.55558,4.94905)(-1.54561,4.94905)(-1.53564,4.94905)(-1.52566,4.94905)(-1.51569,4.94905)(-1.50572,4.94905)(-1.49575,4.94905)(-1.48578,4.94905)(-1.47581,4.94905)(-1.46583,4.94905)(-1.45586,4.94905)(-1.44589,4.94905)(-1.43592,4.94905)(-1.42595,4.94905)(-1.41598,4.94905)(-1.406,4.94905)(-1.39603,4.94905)(-1.38606,4.94905)(-1.37609,4.94905)(-1.36612,4.94905)(-1.35615,4.94905)(-1.34617,4.94905)(-1.3362,4.94905)(-1.32623,4.94905)(-1.31626,4.94905)(-1.30629,4.94905)(-1.29632,4.94905)(-1.28634,4.94905)(-1.27637,4.94905)(-1.2664,4.94905)(-1.25643,4.94905)(-1.24646,4.94905)(-1.23649,4.94905)(-1.22651,4.94905)(-1.21654,4.94905)(-1.20657,4.94905)(-1.1966,4.94905)(-1.18663,4.94905)(-1.17666,4.94905)(-1.16668,4.94905)(-1.15671,4.94905)(-1.14674,4.94905)(-1.13677,4.94905)(-1.1268,4.94905)(-1.11683,4.94905)(-1.10685,4.94905)(-1.09688,4.94905)(-1.08691,4.94905)(-1.07694,4.94905)(-1.06697,4.94905)(-1.057,4.94905)(-1.04702,4.94905)(-1.03705,4.94905)(-1.02708,4.94905)(-1.01711,4.94905)(-1.00714,4.94905)(-0.997166,4.94905)(-0.987195,4.94905)(-0.977223,4.94905)(-0.967251,4.94905)(-0.95728,4.94905)(-0.947308,4.94905)(-0.937336,4.94905)(-0.927365,4.94905)(-0.917393,4.94905)(-0.907421,4.94905)(-0.89745,4.94905)(-0.887478,4.94905)(-0.877506,4.94905)(-0.867535,4.94905)(-0.857563,4.94905)(-0.847591,4.94905)(-0.83762,4.94905)(-0.827648,4.94905)(-0.817676,4.94905)(-0.807705,4.94905)(-0.797733,4.94905)(-0.787761,4.94905)(-0.77779,4.94905)(-0.767818,4.94905)(-0.757846,4.94905)(-0.747875,4.94905)(-0.737903,4.94905)(-0.727931,4.94905)(-0.71796,4.94905)(-0.707988,4.94905)(-0.698016,4.94905)(-0.688045,4.94905)(-0.678073,4.94905)(-0.668101,4.94905)(-0.65813,4.94905)(-0.648158,4.94905)(-0.638186,4.94905)(-0.628215,4.94905)(-0.618243,4.94905)(-0.608271,4.94905)(-0.5983,4.94905)(-0.588328,4.94905)(-0.578356,4.94905)(-0.568385,4.94905)(-0.558413,4.94905)(-0.548441,4.94905)(-0.53847,4.94905)(-0.528498,4.94905)(-0.518526,4.94905)(-0.508555,4.94905)(-0.498583,4.94905)(-0.488611,4.94905)(-0.47864,4.94905)(-0.468668,4.94905)(-0.458696,4.94905)(-0.448725,4.94905)(-0.438753,4.94905)(-0.428781,4.94905)(-0.41881,4.94905)(-0.408838,4.94905)(-0.398866,4.94905)(-0.388895,4.94905)(-0.378923,4.94905)(-0.368951,4.94905)(-0.35898,4.94905)(-0.349008,4.94905)(-0.339037,4.94905)(-0.329065,4.94905)(-0.319093,4.94905)(-0.309122,4.94905)(-0.29915,4.94905)(-0.289178,4.94905)(-0.279207,4.94905)(-0.269235,4.94905)(-0.259263,4.94905)(-0.249292,4.94905)(-0.23932,4.94905)(-0.229348,4.94905)(-0.219377,4.94905)(-0.209405,4.94905)(-0.199433,4.94905)(-0.189462,4.94905)(-0.17949,4.94905)(-0.169518,4.94905)(-0.159547,4.94905)(-0.149575,4.94905)(-0.139603,4.94905)(-0.129632,4.94905)(-0.11966,4.94905)(-0.109688,4.94905)(-0.0997166,4.94905)(-0.089745,4.94905)(-0.0797733,4.94905)(-0.0698016,4.94905)(-0.05983,4.94905)(-0.0498583,4.94905)(-0.0398866,4.94905)(-0.029915,4.94905)(-0.0199433,4.94905)(-0.00997166,4.94905)(0,4.94905)(0.00997166,4.94905)(0.0199433,51.3415)(0.029915,51.3415)(0.0398866,51.3415)(0.0498583,51.3415)(0.05983,51.3415)(0.0698016,51.3415)(0.0797733,51.3415)(0.089745,51.3415)(0.0997166,51.3415)(0.109688,51.3415)(0.11966,51.3415)(0.129632,51.3415)(0.139603,51.3415)(0.149575,51.3415)(0.159547,51.3415)(0.169518,51.3415)(0.17949,51.3415)(0.189462,51.3415)(0.199433,51.3415)(0.209405,51.3415)(0.219377,51.3415)(0.229348,51.3415)(0.23932,51.3415)(0.249292,51.3415)(0.259263,51.3415)(0.269235,51.3415)(0.279207,51.3415)(0.289178,51.3415)(0.29915,51.3415)(0.309122,51.3415)(0.319093,51.3415)(0.329065,51.3415)(0.339037,51.3415)(0.349008,51.3415)(0.35898,51.3415)(0.368951,51.3415)(0.378923,51.3415)(0.388895,51.3415)(0.398866,51.3415)(0.408838,51.3415)(0.41881,51.3415)(0.428781,51.3415)(0.438753,51.3415)(0.448725,51.3415)(0.458696,51.3415)(0.468668,51.3415)(0.47864,51.3415)(0.488611,51.3415)(0.498583,51.3415)(0.508555,51.3415)(0.518526,51.3415)(0.528498,51.3415)(0.53847,51.3415)(0.548441,51.3415)(0.558413,51.3415)(0.568385,51.3415)(0.578356,51.3415)(0.588328,51.3415)(0.5983,51.3415)(0.608271,51.3415)(0.618243,51.3415)(0.628215,51.3415)(0.638186,51.3415)(0.648158,51.3415)(0.65813,51.3415)(0.668101,51.3415)(0.678073,51.3415)(0.688045,51.3415)(0.698016,51.3415)(0.707988,51.3415)(0.71796,51.3415)(0.727931,51.3415)(0.737903,51.3415)(0.747875,51.3415)(0.757846,51.3415)(0.767818,51.3415)(0.77779,51.3415)(0.787761,51.3415)(0.797733,51.3415)(0.807705,51.3415)(0.817676,51.3415)(0.827648,51.3415)(0.83762,51.3415)(0.847591,51.3415)(0.857563,51.3415)(0.867535,51.3415)(0.877506,51.3415)(0.887478,51.3415)(0.89745,51.3415)(0.907421,51.3415)(0.917393,51.3415)(0.927365,51.3415)(0.937336,51.3415)(0.947308,51.3415)(0.95728,51.3415)(0.967251,51.3415)(0.977223,51.3415)(0.987195,51.3415)(0.997166,51.3415)(1.00714,51.3415)(1.01711,51.3415)(1.02708,51.3415)(1.03705,51.3415)(1.04702,51.3415)(1.057,51.3415)(1.06697,51.3415)(1.07694,51.3415)(1.08691,51.3415)(1.09688,51.3415)(1.10685,51.3415)(1.11683,51.3415)(1.1268,51.3415)(1.13677,51.3415)(1.14674,51.3415)(1.15671,51.3415)(1.16668,51.3415)(1.17666,51.3415)(1.18663,51.3415)(1.1966,51.3415)(1.20657,51.3415)(1.21654,51.3415)(1.22651,51.3415)(1.23649,51.3415)(1.24646,51.3415)(1.25643,51.3415)(1.2664,51.3415)(1.27637,51.3415)(1.28634,51.3415)(1.29632,51.3415)(1.30629,51.3415)(1.31626,51.3415)(1.32623,51.3415)(1.3362,51.3415)(1.34617,51.3415)(1.35615,51.3415)(1.36612,51.3415)(1.37609,51.3415)(1.38606,51.3415)(1.39603,51.3415)(1.406,51.3415)(1.41598,51.3415)(1.42595,51.3415)(1.43592,51.3415)(1.44589,51.3415)(1.45586,51.3415)(1.46583,51.3415)(1.47581,51.3415)(1.48578,51.3415)(1.49575,51.3415)(1.50572,51.3415)(1.51569,51.3415)(1.52566,51.3415)(1.53564,51.3415)(1.54561,51.3415)(1.55558,51.3415)(1.56555,51.3415)(1.57552,51.3415)(1.58549,51.3415)(1.59547,51.3415)(1.60544,51.3415)(1.61541,51.3415)(1.62538,51.3415)(1.63535,51.3415)(1.64532,51.3415)(1.6553,51.3415)(1.66527,51.3415)(1.67524,51.3415)(1.68521,51.3415)(1.69518,51.3415)(1.70515,51.3415)(1.71513,51.3415)(1.7251,51.3415)(1.73507,51.3415)(1.74504,51.3415)(1.75501,51.3415)(1.76498,51.3415)(1.77496,51.3415)(1.78493,51.3415)(1.7949,51.3415)(1.80487,51.3415)(1.81484,51.3415)(1.82481,51.3415)(1.83479,51.3415)(1.84476,51.3415)(1.85473,51.3415)(1.8647,51.3415)(1.87467,51.3415)(1.88464,51.3415)(1.89462,51.3415)(1.90459,51.3415)(1.91456,51.3415)(1.92453,51.3415)(1.9345,51.3415)(1.94447,51.3415)(1.95445,51.3415)(1.96442,51.3415)(1.97439,51.3415)(1.98436,51.3415)(1.99433,51.3415)(2.0043,51.3415)(2.01428,51.3415)(2.02425,51.3415)(2.03422,51.3415)(2.04419,51.3415)(2.05416,51.3415)(2.06413,51.3415)(2.07411,51.3415)(2.08408,51.3415)(2.09405,51.3415)(2.10402,51.3415)(2.11399,51.3415)(2.12396,51.3415)(2.13394,51.3415)(2.14391,51.3415)(2.15388,51.3415)(2.16385,51.3415)(2.17382,51.3415)(2.18379,51.3415)(2.19377,51.3415)(2.20374,51.3415)(2.21371,51.3415)(2.22368,51.3415)(2.23365,51.3415)(2.24362,51.3415)(2.2536,51.3415)(2.26357,51.3415)(2.27354,51.3415)(2.28351,51.3415)(2.29348,51.3415)(2.30345,51.3415)(2.31343,51.3415)(2.3234,51.3415)(2.33337,51.3415)(2.34334,51.3415)(2.35331,51.3415)(2.36328,51.3415)(2.37326,51.3415)(2.38323,51.3415)(2.3932,51.3415)(2.40317,51.3415)(2.41314,51.3415)(2.42311,51.3415)(2.43309,51.3415)(2.44306,51.3415)(2.45303,51.3415)(2.463,51.3415)(2.47297,51.3415)(2.48294,51.3415)(2.49292,51.3415)(2.50289,51.3415)(2.51286,51.3415)(2.52283,51.3415)(2.5328,51.3415)(2.54277,51.3415)(2.55275,51.3415)(2.56272,51.3415)(2.57269,51.3415)(2.58266,51.3415)(2.59263,51.3415)(2.6026,51.3415)(2.61258,51.3415)(2.62255,51.3415)(2.63252,51.3415)(2.64249,51.3415)(2.65246,51.3415)(2.66243,51.3415)(2.67241,51.3415)(2.68238,51.3415)(2.69235,51.3415)(2.70232,51.3415)(2.71229,51.3415)(2.72226,51.3415)(2.73224,51.3415)(2.74221,51.3415)(2.75218,51.3415)(2.76215,51.3415)(2.77212,51.3415)(2.78209,51.3415)(2.79207,51.3415)(2.80204,51.3415)(2.81201,51.3415)(2.82198,51.3415)(2.83195,51.3415)(2.84192,51.3415)(2.8519,51.3415)(2.86187,51.3415)(2.87184,51.3415)(2.88181,51.3415)(2.89178,51.3415)(2.90175,51.3415)(2.91173,51.3415)(2.9217,51.3415)(2.93167,51.3415)(2.94164,51.3415)(2.95161,51.3415)(2.96158,51.3415)(2.97156,51.3415)(2.98153,51.3415)(2.9915,51.3415)(3.00147,51.3415)(3.01144,51.3415)(3.02141,51.3415)(3.03139,51.3415)(3.04136,51.3415)(3.05133,51.3415)(3.0613,51.3415)(3.07127,51.3415)(3.08124,51.3415)(3.09122,51.3415)(3.10119,51.3415)(3.11116,51.3415)(3.12113,51.3415)(3.1311,51.3415)(3.14107,51.3415)(3.15105,51.3415)(3.16102,51.3415)(3.17099,51.3415)(3.18096,51.3415)(3.19093,51.3415)(3.2009,51.3415)(3.21088,51.3415)(3.22085,51.3415)(3.23082,51.3415)(3.24079,51.3415)(3.25076,51.3415)(3.26073,51.3415)(3.27071,51.3415)(3.28068,51.3415)(3.29065,51.3415)(3.30062,51.3415)(3.31059,51.3415)(3.32056,51.3415)(3.33054,51.3415)(3.34051,51.3415)(3.35048,51.3415)(3.36045,51.3415)(3.37042,51.3415)(3.38039,51.3415)(3.39037,51.3415)(3.40034,51.3415)(3.41031,51.3415)(3.42028,51.3415)(3.43025,51.3415)(3.44022,51.3415)(3.4502,51.3415)(3.46017,51.3415)(3.47014,51.3415)(3.48011,51.3415)(3.49008,51.3415)(3.50005,51.3415)(3.51003,51.3415)(3.52,51.3415)(3.52997,51.3415)(3.53994,51.3415)(3.54991,51.3415)(3.55988,51.3415)(3.56985,51.3415)(3.57983,51.3415)(3.5898,51.3415)(3.59977,51.3415)(3.60974,51.3415)(3.61971,51.3415)(3.62968,51.3415)(3.63966,51.3415)(3.64963,51.3415)(3.6596,51.3415)(3.66957,51.3415)(3.67954,51.3415)(3.68951,51.3415)(3.69949,51.3415)(3.70946,51.3415)(3.71943,51.3415)(3.7294,51.3415)(3.73937,51.3415)(3.74934,51.3415)(3.75932,51.3415)(3.76929,51.3415)(3.77926,51.3415)(3.78923,51.3415)(3.7992,51.3415)(3.80917,51.3415)(3.81915,51.3415)(3.82912,51.3415)(3.83909,51.3415)(3.84906,51.3415)(3.85903,51.3415)(3.869,51.3415)(3.87898,51.3415)(3.88895,51.3415)(3.89892,51.3415)(3.90889,51.3415)(3.91886,51.3415)(3.92883,51.3415)(3.93881,51.3415)(3.94878,51.3415)(3.95875,51.3415)(3.96872,51.3415)(3.97869,51.3415)(3.98866,51.3415)(3.99864,51.3415)(4.00861,51.3415)(4.01858,51.3415)(4.02855,51.3415)(4.03852,51.3415)(4.04849,51.3415)(4.05847,51.3415)(4.06844,51.3415)(4.07841,51.3415)(4.08838,51.3415)(4.09835,51.3415)(4.10832,51.3415)(4.1183,51.3415)(4.12827,51.3415)(4.13824,51.3415)(4.14821,51.3415)(4.15818,51.3415)(4.16815,51.3415)(4.17813,51.3415)(4.1881,51.3415)(4.19807,51.3415)(4.20804,51.3415)(4.21801,51.3415)(4.22798,51.3415)(4.23796,51.3415)(4.24793,51.3415)(4.2579,51.3415)(4.26787,51.3415)(4.27784,51.3415)(4.28781,51.3415)(4.29779,51.3415)(4.30776,51.3415)(4.31773,51.3415)(4.3277,51.3415)(4.33767,51.3415)(4.34764,51.3415)(4.35762,51.3415)(4.36759,51.3415)(4.37756,51.3415)(4.38753,51.3415)(4.3975,51.3415)(4.40747,51.3415)(4.41745,51.3415)(4.42742,51.3415)(4.43739,51.3415)(4.44736,51.3415)(4.45733,51.3415)(4.4673,51.3415)(4.47728,51.3415)(4.48725,51.3415)(4.49722,51.3415)(4.50719,51.3415)(4.51716,51.3415)(4.52713,51.3415)(4.53711,51.3415)(4.54708,51.3415)(4.55705,51.3415)(4.56702,51.3415)(4.57699,51.3415)(4.58696,51.3415)(4.59694,51.3415)(4.60691,51.3415)(4.61688,51.3415)(4.62685,51.3415)(4.63682,51.3415)(4.64679,51.3415)(4.65677,51.3415)(4.66674,51.3415)(4.67671,51.3415)(4.68668,51.3415)(4.69665,51.3415)(4.70662,51.3415)(4.7166,51.3415)(4.72657,51.3415)(4.73654,51.3415)(4.74651,51.3415)(4.75648,51.3415)(4.76645,51.3415)(4.77643,51.3415)(4.7864,51.3415)(4.79637,51.3415)(4.80634,51.3415)(4.81631,51.3415)(4.82628,51.3415)(4.83626,51.3415)(4.84623,51.3415)(4.8562,51.3415)(4.86617,51.3415)(4.87614,51.3415)(4.88611,51.3415)(4.89609,51.3415)(4.90606,51.3415)(4.91603,51.3415)(4.926,51.3415)(4.93597,51.3415)(4.94594,51.3415)(4.95592,51.3415)(4.96589,51.3415)(4.97586,51.3415)(4.98583,51.3415)(4.9958,51.3415)(5.00577,51.3415)(5.01575,51.3415)(5.02572,51.3415)(5.03569,51.3415)(5.04566,51.3415)(5.05563,51.3415)(5.0656,51.3415)(5.07558,51.3415)(5.08555,51.3415)(5.09552,51.3415)(5.10549,51.3415)(5.11546,51.3415)(5.12543,51.3415)(5.13541,51.3415)(5.14538,51.3415)(5.15535,51.3415)(5.16532,51.3415)(5.17529,51.3415)(5.18526,51.3415)(5.19524,51.3415)(5.20521,51.3415)(5.21518,51.3415)(5.22515,51.3415)(5.23512,51.3415)(5.24509,51.3415)(5.25507,51.3415)(5.26504,51.3415)(5.27501,51.3415)(5.28498,51.3415)(5.29495,51.3415)(5.30492,51.3415)(5.3149,51.3415)(5.32487,51.3415)(5.33484,51.3415)(5.34481,51.3415)(5.35478,51.3415)(5.36475,51.3415)(5.37473,51.3415)(5.3847,51.3415)(5.39467,51.3415)(5.40464,51.3415)(5.41461,51.3415)(5.42458,51.3415)(5.43456,51.3415)(5.44453,51.3415)(5.4545,51.3415)(5.46447,51.3415)(5.47444,51.3415)(5.48441,51.3415)(5.49439,51.3415)(5.50436,51.3415)(5.51433,51.3415)(5.5243,51.3415)(5.53427,51.3415)(5.54424,51.3415)(5.55422,51.3415)(5.56419,51.3415)(5.57416,51.3415)(5.58413,51.3415)(5.5941,51.3415)(5.60407,51.3415)(5.61405,51.3415)(5.62402,51.3415)(5.63399,51.3415)(5.64396,51.3415)(5.65393,51.3415)(5.6639,51.3415)(5.67388,51.3415)(5.68385,51.3415)(5.69382,51.3415)(5.70379,51.3415)(5.71376,51.3415)(5.72373,51.3415)(5.73371,51.3415)(5.74368,51.3415)(5.75365,51.3415)(5.76362,51.3415)(5.77359,51.3415)(5.78356,51.3415)(5.79354,51.3415)(5.80351,51.3415)(5.81348,51.3415)(5.82345,51.3415)(5.83342,51.3415)(5.84339,51.3415)(5.85337,51.3415)(5.86334,51.3415)(5.87331,51.3415)(5.88328,51.3415)(5.89325,51.3415)(5.90322,51.3415)(5.9132,51.3415)(5.92317,51.3415)(5.93314,51.3415)(5.94311,51.3415)(5.95308,51.3415)(5.96305,51.3415)(5.97303,51.3415)(5.983,51.3415)(5.99297,51.3415)(6.00294,51.3415)(6.01291,51.3415)(6.02288,51.3415)(6.03286,51.3415)(6.04283,51.3415)(6.0528,51.3415)(6.06277,51.3415)(6.07274,51.3415)(6.08271,51.3415)(6.09269,51.3415)(6.10266,51.3415)(6.11263,51.3415)(6.1226,51.3415)(6.13257,51.3415)(6.14254,51.3415)(6.15252,51.3415)(6.16249,51.3415)(6.17246,51.3415)(6.18243,51.3415)(6.1924,51.3415)(6.20237,51.3415)(6.21235,51.3415)(6.22232,51.3415)(6.23229,51.3415)(6.24226,51.3415)(6.25223,51.3415)(6.2622,51.3415)(6.27218,51.3415)(6.28215,51.3415)(6.29212,51.3415)(6.30209,51.3415)(6.31206,51.3415)(6.32203,51.3415)(6.33201,51.3415)(6.34198,51.3415)(6.35195,51.3415)(6.36192,51.3415)(6.37189,51.3415)(6.38186,51.3415)(6.39184,51.3415)(6.40181,51.3415)(6.41178,51.3415)(6.42175,51.3415)(6.43172,51.3415)(6.44169,51.3415)(6.45167,51.3415)(6.46164,51.3415)(6.47161,51.3415)(6.48158,51.3415)(6.49155,51.3415)(6.50152,51.3415)(6.5115,51.3415)(6.52147,51.3415)(6.53144,51.3415)(6.54141,51.3415)(6.55138,51.3415)(6.56135,51.3415)(6.57133,51.3415)(6.5813,51.3415)(6.59127,51.3415)(6.60124,51.3415)(6.61121,51.3415)(6.62118,51.3415)(6.63116,51.3415)(6.64113,51.3415)(6.6511,51.3415)(6.66107,51.3415)(6.67104,51.3415)(6.68101,51.3415)(6.69099,51.3415)(6.70096,51.3415)(6.71093,51.3415)(6.7209,51.3415)(6.73087,51.3415)(6.74084,51.3415)(6.75082,51.3415)(6.76079,51.3415)(6.77076,51.3415)(6.78073,51.3415)(6.7907,51.3415)(6.80067,51.3415)(6.81065,51.3415)(6.82062,51.3415)(6.83059,51.3415)(6.84056,51.3415)(6.85053,51.3415)(6.8605,51.3415)(6.87048,51.3415)(6.88045,51.3415)(6.89042,51.3415)(6.90039,51.3415)(6.91036,51.3415)(6.92033,51.3415)(6.93031,51.3415)(6.94028,51.3415)(6.95025,51.3415)(6.96022,51.3415)(6.97019,51.3415)(6.98016,51.3415)(6.99014,51.3415)(7.00011,51.3415)(7.01008,51.3415)(7.02005,51.3415)(7.03002,51.3415)(7.03999,51.3415)(7.04996,51.3415)(7.05994,51.3415)(7.06991,51.3415)(7.07988,51.3415)(7.08985,51.3415)(7.09982,51.3415)(7.10979,51.3415)(7.11977,51.3415)(7.12974,51.3415)(7.13971,51.3415)(7.14968,51.3415)(7.15965,51.3415)(7.16962,51.3415)(7.1796,51.3415)(7.18957,51.3415)(7.19954,51.3415)(7.20951,51.3415)(7.21948,51.3415)(7.22945,51.3415)(7.23943,51.3415)(7.2494,51.3415)(7.25937,51.3415)(7.26934,51.3415)(7.27931,51.3415)(7.28928,51.3415)(7.29926,51.3415)(7.30923,51.3415)(7.3192,51.3415)(7.32917,51.3415)(7.33914,51.3415)(7.34911,51.3415)(7.35909,51.3415)(7.36906,51.3415)(7.37903,51.3415)(7.389,51.3415)(7.39897,51.3415)(7.40894,51.3415)(7.41892,51.3415)(7.42889,51.3415)(7.43886,51.3415)(7.44883,51.3415)(7.4588,51.3415)(7.46877,51.3415)(7.47875,51.3415)(7.48872,51.3415)(7.49869,51.3415)(7.50866,51.3415)(7.51863,51.3415)(7.5286,51.3415)(7.53858,51.3415)(7.54855,51.3415)(7.55852,51.3415)(7.56849,51.3415)(7.57846,51.3415)(7.58843,51.3415)(7.59841,51.3415)(7.60838,51.3415)(7.61835,51.3415)(7.62832,51.3415)(7.63829,51.3415)(7.64826,51.3415)(7.65824,51.3415)(7.66821,51.3415)(7.67818,51.3415)(7.68815,51.3415)(7.69812,51.3415)(7.70809,51.3415)(7.71807,51.3415)(7.72804,51.3415)(7.73801,51.3415)(7.74798,51.3415)(7.75795,51.3415)(7.76792,51.3415)(7.7779,51.3415)(7.78787,51.3415)(7.79784,51.3415)(7.80781,51.3415)(7.81778,51.3415)(7.82775,51.3415)(7.83773,51.3415)(7.8477,51.3415)(7.85767,51.3415)(7.86764,51.3415)(7.87761,51.3415)(7.88758,51.3415)(7.89756,51.3415)(7.90753,51.3415)(7.9175,51.3415)(7.92747,51.3415)(7.93744,51.3415)(7.94741,51.3415)(7.95739,51.3415)(7.96736,51.3415)(7.97733,51.3415)(7.9873,51.3415)(7.99727,51.3415)(8.00724,51.3415)(8.01722,51.3415)(8.02719,51.3415)(8.03716,51.3415)(8.04713,51.3415)(8.0571,51.3415)(8.06707,51.3415)(8.07705,51.3415)(8.08702,51.3415)(8.09699,51.3415)(8.10696,51.3415)(8.11693,51.3415)(8.1269,51.3415)(8.13688,51.3415)(8.14685,51.3415)(8.15682,51.3415)(8.16679,51.3415)(8.17676,51.3415)(8.18673,51.3415)(8.19671,51.3415)(8.20668,51.3415)(8.21665,51.3415)(8.22662,51.3415)(8.23659,51.3415)(8.24656,51.3415)(8.25654,51.3415)(8.26651,51.3415)(8.27648,51.3415)(8.28645,51.3415)(8.29642,51.3415)(8.30639,51.3415)(8.31637,51.3415)(8.32634,51.3415)(8.33631,51.3415)(8.34628,51.3415)(8.35625,51.3415)(8.36622,51.3415)(8.3762,51.3415)(8.38617,51.3415)(8.39614,51.3415)(8.40611,51.3415)(8.41608,51.3415)(8.42605,51.3415)(8.43603,51.3415)(8.446,51.3415)(8.45597,51.3415)(8.46594,51.3415)(8.47591,51.3415)(8.48588,51.3415)(8.49586,51.3415)(8.50583,51.3415)(8.5158,51.3415)(8.52577,51.3415)(8.53574,51.3415)(8.54571,51.3415)(8.55569,51.3415)(8.56566,51.3415)(8.57563,51.3415)(8.5856,51.3415)(8.59557,51.3415)(8.60554,51.3415)(8.61552,51.3415)(8.62549,51.3415)(8.63546,51.3415)(8.64543,51.3415)(8.6554,51.3415)(8.66537,51.3415)(8.67535,51.3415)(8.68532,51.3415)(8.69529,51.3415)(8.70526,51.3415)(8.71523,51.3415)(8.7252,51.3415)(8.73518,51.3415)(8.74515,51.3415)(8.75512,51.3415)(8.76509,51.3415)(8.77506,51.3415)(8.78503,51.3415)(8.79501,51.3415)(8.80498,51.3415)(8.81495,51.3415)(8.82492,51.3415)(8.83489,51.3415)(8.84486,51.3415)(8.85484,51.3415)(8.86481,51.3415)(8.87478,51.3415)(8.88475,51.3415)(8.89472,51.3415)(8.90469,51.3415)(8.91467,51.3415)(8.92464,51.3415)(8.93461,51.3415)(8.94458,51.3415)(8.95455,51.3415)(8.96452,51.3415)(8.9745,51.3415)(8.98447,51.3415)(8.99444,51.3415)(9.00441,51.3415)(9.01438,51.3415)(9.02435,51.3415)(9.03433,51.3415)(9.0443,51.3415)(9.05427,51.3415)(9.06424,51.3415)(9.07421,51.3415)(9.08418,51.3415)(9.09416,51.3415)(9.10413,51.3415)(9.1141,51.3415)(9.12407,51.3415)(9.13404,51.3415)(9.14401,51.3415)(9.15399,51.3415)(9.16396,51.3415)(9.17393,51.3415)(9.1839,51.3415)(9.19387,51.3415)(9.20384,51.3415)(9.21382,51.3415)(9.22379,51.3415)(9.23376,51.3415)(9.24373,51.3415)(9.2537,51.3415)(9.26367,51.3415)(9.27365,51.3415)(9.28362,51.3415)(9.29359,51.3415)(9.30356,51.3415)(9.31353,51.3415)(9.3235,51.3415)(9.33348,51.3415)(9.34345,51.3415)(9.35342,51.3415)(9.36339,51.3415)(9.37336,51.3415)(9.38333,51.3415)(9.39331,51.3415)(9.40328,51.3415)(9.41325,51.3415)(9.42322,51.3415)(9.43319,51.3415)(9.44316,51.3415)(9.45314,51.3415)(9.46311,51.3415)(9.47308,51.3415)(9.48305,51.3415)(9.49302,51.3415)(9.50299,51.3415)(9.51297,51.3415)(9.52294,51.3415)(9.53291,51.3415)(9.54288,51.3415)(9.55285,51.3415)(9.56282,51.3415)(9.5728,51.3415)(9.58277,51.3415)(9.59274,51.3415)(9.60271,51.3415)(9.61268,51.3415)(9.62265,51.3415)(9.63263,51.3415)(9.6426,51.3415)(9.65257,51.3415)(9.66254,51.3415)(9.67251,51.3415)(9.68248,51.3415)(9.69246,51.3415)(9.70243,51.3415)(9.7124,51.3415)(9.72237,51.3415)(9.73234,51.3415)(9.74231,51.3415)(9.75229,51.3415)(9.76226,51.3415)(9.77223,51.3415)(9.7822,51.3415)(9.79217,51.3415)(9.80214,51.3415)(9.81212,51.3415)(9.82209,51.3415)(9.83206,51.3415)(9.84203,51.3415)(9.852,51.3415)(9.86197,51.3415)(9.87195,51.3415)(9.88192,51.3415)(9.89189,51.3415)(9.90186,51.3415)(9.91183,51.3415)(9.9218,51.3415)(9.93178,51.3415)(9.94175,51.3415)(9.95172,51.3415)(9.96169,51.3415)(9.97166,51.3415) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97439,-5.62784)(-1.96442,-5.62784)(-1.95445,-5.62784)(-1.94447,-5.62784)(-1.9345,-5.62784)(-1.92453,-5.62784)(-1.91456,-5.62784)(-1.90459,-5.62784)(-1.89462,-5.62784)(-1.88464,-5.62784)(-1.87467,-5.62784)(-1.8647,-5.62784)(-1.85473,-5.62784)(-1.84476,-5.62784)(-1.83479,-5.62784)(-1.82481,-5.62784)(-1.81484,-5.62784)(-1.80487,-5.62784)(-1.7949,-5.62784)(-1.78493,-5.62784)(-1.77496,-5.62784)(-1.76498,-5.62784)(-1.75501,-5.62784)(-1.74504,-5.62784)(-1.73507,-5.62784)(-1.7251,-5.62784)(-1.71513,-5.62784)(-1.70515,-5.62784)(-1.69518,-5.62784)(-1.68521,-5.62784)(-1.67524,-5.62784)(-1.66527,-5.62784)(-1.6553,-5.62784)(-1.64532,-5.62784)(-1.63535,-5.62784)(-1.62538,-5.62784)(-1.61541,-5.62784)(-1.60544,-5.62784)(-1.59547,-5.62784)(-1.58549,-5.62784)(-1.57552,-5.62784)(-1.56555,-5.62784)(-1.55558,-5.62784)(-1.54561,-5.62784)(-1.53564,-5.62784)(-1.52566,-5.62784)(-1.51569,-5.62784)(-1.50572,-5.62784)(-1.49575,-5.62784)(-1.48578,-5.62784)(-1.47581,-5.62784)(-1.46583,-5.62784)(-1.45586,-5.62784)(-1.44589,-5.62784)(-1.43592,-5.62784)(-1.42595,-5.62784)(-1.41598,-5.62784)(-1.406,-5.62784)(-1.39603,-5.62784)(-1.38606,-5.62784)(-1.37609,-5.62784)(-1.36612,-5.62784)(-1.35615,-5.62784)(-1.34617,-5.62784)(-1.3362,-5.62784)(-1.32623,-5.62784)(-1.31626,-5.62784)(-1.30629,-5.62784)(-1.29632,-5.62784)(-1.28634,-5.62784)(-1.27637,-5.62784)(-1.2664,-5.62784)(-1.25643,-5.62784)(-1.24646,-5.62784)(-1.23649,-5.62784)(-1.22651,-5.62784)(-1.21654,-5.62784)(-1.20657,-5.62784)(-1.1966,-5.62784)(-1.18663,-5.62784)(-1.17666,-5.62784)(-1.16668,-5.62784)(-1.15671,-5.62784)(-1.14674,-5.62784)(-1.13677,-5.62784)(-1.1268,-5.62784)(-1.11683,-5.62784)(-1.10685,-5.62784)(-1.09688,-5.62784)(-1.08691,-5.62784)(-1.07694,-5.62784)(-1.06697,-5.62784)(-1.057,-5.62784)(-1.04702,-5.62784)(-1.03705,-5.62784)(-1.02708,-5.62784)(-1.01711,-5.62784)(-1.00714,-5.62784)(-0.997166,-5.62784)(-0.987195,-5.62784)(-0.977223,-5.62784)(-0.967251,-5.62784)(-0.95728,-5.62784)(-0.947308,-5.62784)(-0.937336,-5.62784)(-0.927365,-5.62784)(-0.917393,-5.62784)(-0.907421,-5.62784)(-0.89745,-5.62784)(-0.887478,-5.62784)(-0.877506,-5.62784)(-0.867535,-5.62784)(-0.857563,-5.62784)(-0.847591,-5.62784)(-0.83762,-5.62784)(-0.827648,-5.62784)(-0.817676,-5.62784)(-0.807705,-5.62784)(-0.797733,-5.62784)(-0.787761,-5.62784)(-0.77779,-5.62784)(-0.767818,-5.62784)(-0.757846,-5.62784)(-0.747875,-5.62784)(-0.737903,-5.62784)(-0.727931,-5.62784)(-0.71796,-5.62784)(-0.707988,-5.62784)(-0.698016,-5.62784)(-0.688045,-5.62784)(-0.678073,-5.62784)(-0.668101,-5.62784)(-0.65813,-5.62784)(-0.648158,-5.62784)(-0.638186,-5.62784)(-0.628215,-5.62784)(-0.618243,-5.62784)(-0.608271,-5.62784)(-0.5983,-5.62784)(-0.588328,-5.62784)(-0.578356,-5.62784)(-0.568385,-5.62784)(-0.558413,-5.62784)(-0.548441,-5.62784)(-0.53847,-5.62784)(-0.528498,-5.62784)(-0.518526,-5.62784)(-0.508555,-5.62784)(-0.498583,-5.62784)(-0.488611,-5.62784)(-0.47864,-5.62784)(-0.468668,-5.62784)(-0.458696,-5.62784)(-0.448725,-5.62784)(-0.438753,-5.62784)(-0.428781,-5.62784)(-0.41881,-5.62784)(-0.408838,-5.62784)(-0.398866,-5.62784)(-0.388895,-5.62784)(-0.378923,-5.62784)(-0.368951,-5.62784)(-0.35898,-5.62784)(-0.349008,-5.62784)(-0.339037,-5.62784)(-0.329065,-5.62784)(-0.319093,-5.62784)(-0.309122,-5.62784)(-0.29915,-5.62784)(-0.289178,-5.62784)(-0.279207,-5.62784)(-0.269235,-5.62784)(-0.259263,-5.62784)(-0.249292,-5.62784)(-0.23932,-5.62784)(-0.229348,-5.62784)(-0.219377,-5.62784)(-0.209405,-5.62784)(-0.199433,-5.62784)(-0.189462,-5.62784)(-0.17949,-5.62784)(-0.169518,-5.62784)(-0.159547,-5.62784)(-0.149575,-5.62784)(-0.139603,-5.62784)(-0.129632,-5.62784)(-0.11966,-5.62784)(-0.109688,-5.62784)(-0.0997166,-5.62784)(-0.089745,-5.62784)(-0.0797733,-5.62784)(-0.0698016,-5.62784)(-0.05983,-5.62784)(-0.0498583,-5.62784)(-0.0398866,-5.62784)(-0.029915,-5.62784)(-0.0199433,-5.62784)(-0.00997166,-5.62784)(0,-5.62784)(0.00997166,-5.62784)(0.0199433,48.6585)(0.029915,48.6585)(0.0398866,48.6585)(0.0498583,48.6585)(0.05983,48.6585)(0.0698016,48.6585)(0.0797733,48.6585)(0.089745,48.6585)(0.0997166,48.6585)(0.109688,48.6585)(0.11966,48.6585)(0.129632,48.6585)(0.139603,48.6585)(0.149575,48.6585)(0.159547,48.6585)(0.169518,48.6585)(0.17949,48.6585)(0.189462,48.6585)(0.199433,48.6585)(0.209405,48.6585)(0.219377,48.6585)(0.229348,48.6585)(0.23932,48.6585)(0.249292,48.6585)(0.259263,48.6585)(0.269235,48.6585)(0.279207,48.6585)(0.289178,48.6585)(0.29915,48.6585)(0.309122,48.6585)(0.319093,48.6585)(0.329065,48.6585)(0.339037,48.6585)(0.349008,48.6585)(0.35898,48.6585)(0.368951,48.6585)(0.378923,48.6585)(0.388895,48.6585)(0.398866,48.6585)(0.408838,48.6585)(0.41881,48.6585)(0.428781,48.6585)(0.438753,48.6585)(0.448725,48.6585)(0.458696,48.6585)(0.468668,48.6585)(0.47864,48.6585)(0.488611,48.6585)(0.498583,48.6585)(0.508555,48.6585)(0.518526,48.6585)(0.528498,48.6585)(0.53847,48.6585)(0.548441,48.6585)(0.558413,48.6585)(0.568385,48.6585)(0.578356,48.6585)(0.588328,48.6585)(0.5983,48.6585)(0.608271,48.6585)(0.618243,48.6585)(0.628215,48.6585)(0.638186,48.6585)(0.648158,48.6585)(0.65813,48.6585)(0.668101,48.6585)(0.678073,48.6585)(0.688045,48.6585)(0.698016,48.6585)(0.707988,48.6585)(0.71796,48.6585)(0.727931,48.6585)(0.737903,48.6585)(0.747875,48.6585)(0.757846,48.6585)(0.767818,48.6585)(0.77779,48.6585)(0.787761,48.6585)(0.797733,48.6585)(0.807705,48.6585)(0.817676,48.6585)(0.827648,48.6585)(0.83762,48.6585)(0.847591,48.6585)(0.857563,48.6585)(0.867535,48.6585)(0.877506,48.6585)(0.887478,48.6585)(0.89745,48.6585)(0.907421,48.6585)(0.917393,48.6585)(0.927365,48.6585)(0.937336,48.6585)(0.947308,48.6585)(0.95728,48.6585)(0.967251,48.6585)(0.977223,48.6585)(0.987195,48.6585)(0.997166,48.6585)(1.00714,48.6585)(1.01711,48.6585)(1.02708,48.6585)(1.03705,48.6585)(1.04702,48.6585)(1.057,48.6585)(1.06697,48.6585)(1.07694,48.6585)(1.08691,48.6585)(1.09688,48.6585)(1.10685,48.6585)(1.11683,48.6585)(1.1268,48.6585)(1.13677,48.6585)(1.14674,48.6585)(1.15671,48.6585)(1.16668,48.6585)(1.17666,48.6585)(1.18663,48.6585)(1.1966,48.6585)(1.20657,48.6585)(1.21654,48.6585)(1.22651,48.6585)(1.23649,48.6585)(1.24646,48.6585)(1.25643,48.6585)(1.2664,48.6585)(1.27637,48.6585)(1.28634,48.6585)(1.29632,48.6585)(1.30629,48.6585)(1.31626,48.6585)(1.32623,48.6585)(1.3362,48.6585)(1.34617,48.6585)(1.35615,48.6585)(1.36612,48.6585)(1.37609,48.6585)(1.38606,48.6585)(1.39603,48.6585)(1.406,48.6585)(1.41598,48.6585)(1.42595,48.6585)(1.43592,48.6585)(1.44589,48.6585)(1.45586,48.6585)(1.46583,48.6585)(1.47581,48.6585)(1.48578,48.6585)(1.49575,48.6585)(1.50572,48.6585)(1.51569,48.6585)(1.52566,48.6585)(1.53564,48.6585)(1.54561,48.6585)(1.55558,48.6585)(1.56555,48.6585)(1.57552,48.6585)(1.58549,48.6585)(1.59547,48.6585)(1.60544,48.6585)(1.61541,48.6585)(1.62538,48.6585)(1.63535,48.6585)(1.64532,48.6585)(1.6553,48.6585)(1.66527,48.6585)(1.67524,48.6585)(1.68521,48.6585)(1.69518,48.6585)(1.70515,48.6585)(1.71513,48.6585)(1.7251,48.6585)(1.73507,48.6585)(1.74504,48.6585)(1.75501,48.6585)(1.76498,48.6585)(1.77496,48.6585)(1.78493,48.6585)(1.7949,48.6585)(1.80487,48.6585)(1.81484,48.6585)(1.82481,48.6585)(1.83479,48.6585)(1.84476,48.6585)(1.85473,48.6585)(1.8647,48.6585)(1.87467,48.6585)(1.88464,48.6585)(1.89462,48.6585)(1.90459,48.6585)(1.91456,48.6585)(1.92453,48.6585)(1.9345,48.6585)(1.94447,48.6585)(1.95445,48.6585)(1.96442,48.6585)(1.97439,48.6585)(1.98436,48.6585)(1.99433,48.6585)(2.0043,48.6585)(2.01428,48.6585)(2.02425,48.6585)(2.03422,48.6585)(2.04419,48.6585)(2.05416,48.6585)(2.06413,48.6585)(2.07411,48.6585)(2.08408,48.6585)(2.09405,48.6585)(2.10402,48.6585)(2.11399,48.6585)(2.12396,48.6585)(2.13394,48.6585)(2.14391,48.6585)(2.15388,48.6585)(2.16385,48.6585)(2.17382,48.6585)(2.18379,48.6585)(2.19377,48.6585)(2.20374,48.6585)(2.21371,48.6585)(2.22368,48.6585)(2.23365,48.6585)(2.24362,48.6585)(2.2536,48.6585)(2.26357,48.6585)(2.27354,48.6585)(2.28351,48.6585)(2.29348,48.6585)(2.30345,48.6585)(2.31343,48.6585)(2.3234,48.6585)(2.33337,48.6585)(2.34334,48.6585)(2.35331,48.6585)(2.36328,48.6585)(2.37326,48.6585)(2.38323,48.6585)(2.3932,48.6585)(2.40317,48.6585)(2.41314,48.6585)(2.42311,48.6585)(2.43309,48.6585)(2.44306,48.6585)(2.45303,48.6585)(2.463,48.6585)(2.47297,48.6585)(2.48294,48.6585)(2.49292,48.6585)(2.50289,48.6585)(2.51286,48.6585)(2.52283,48.6585)(2.5328,48.6585)(2.54277,48.6585)(2.55275,48.6585)(2.56272,48.6585)(2.57269,48.6585)(2.58266,48.6585)(2.59263,48.6585)(2.6026,48.6585)(2.61258,48.6585)(2.62255,48.6585)(2.63252,48.6585)(2.64249,48.6585)(2.65246,48.6585)(2.66243,48.6585)(2.67241,48.6585)(2.68238,48.6585)(2.69235,48.6585)(2.70232,48.6585)(2.71229,48.6585)(2.72226,48.6585)(2.73224,48.6585)(2.74221,48.6585)(2.75218,48.6585)(2.76215,48.6585)(2.77212,48.6585)(2.78209,48.6585)(2.79207,48.6585)(2.80204,48.6585)(2.81201,48.6585)(2.82198,48.6585)(2.83195,48.6585)(2.84192,48.6585)(2.8519,48.6585)(2.86187,48.6585)(2.87184,48.6585)(2.88181,48.6585)(2.89178,48.6585)(2.90175,48.6585)(2.91173,48.6585)(2.9217,48.6585)(2.93167,48.6585)(2.94164,48.6585)(2.95161,48.6585)(2.96158,48.6585)(2.97156,48.6585)(2.98153,48.6585)(2.9915,48.6585)(3.00147,48.6585)(3.01144,48.6585)(3.02141,48.6585)(3.03139,48.6585)(3.04136,48.6585)(3.05133,48.6585)(3.0613,48.6585)(3.07127,48.6585)(3.08124,48.6585)(3.09122,48.6585)(3.10119,48.6585)(3.11116,48.6585)(3.12113,48.6585)(3.1311,48.6585)(3.14107,48.6585)(3.15105,48.6585)(3.16102,48.6585)(3.17099,48.6585)(3.18096,48.6585)(3.19093,48.6585)(3.2009,48.6585)(3.21088,48.6585)(3.22085,48.6585)(3.23082,48.6585)(3.24079,48.6585)(3.25076,48.6585)(3.26073,48.6585)(3.27071,48.6585)(3.28068,48.6585)(3.29065,48.6585)(3.30062,48.6585)(3.31059,48.6585)(3.32056,48.6585)(3.33054,48.6585)(3.34051,48.6585)(3.35048,48.6585)(3.36045,48.6585)(3.37042,48.6585)(3.38039,48.6585)(3.39037,48.6585)(3.40034,48.6585)(3.41031,48.6585)(3.42028,48.6585)(3.43025,48.6585)(3.44022,48.6585)(3.4502,48.6585)(3.46017,48.6585)(3.47014,48.6585)(3.48011,48.6585)(3.49008,48.6585)(3.50005,48.6585)(3.51003,48.6585)(3.52,48.6585)(3.52997,48.6585)(3.53994,48.6585)(3.54991,48.6585)(3.55988,48.6585)(3.56985,48.6585)(3.57983,48.6585)(3.5898,48.6585)(3.59977,48.6585)(3.60974,48.6585)(3.61971,48.6585)(3.62968,48.6585)(3.63966,48.6585)(3.64963,48.6585)(3.6596,48.6585)(3.66957,48.6585)(3.67954,48.6585)(3.68951,48.6585)(3.69949,48.6585)(3.70946,48.6585)(3.71943,48.6585)(3.7294,48.6585)(3.73937,48.6585)(3.74934,48.6585)(3.75932,48.6585)(3.76929,48.6585)(3.77926,48.6585)(3.78923,48.6585)(3.7992,48.6585)(3.80917,48.6585)(3.81915,48.6585)(3.82912,48.6585)(3.83909,48.6585)(3.84906,48.6585)(3.85903,48.6585)(3.869,48.6585)(3.87898,48.6585)(3.88895,48.6585)(3.89892,48.6585)(3.90889,48.6585)(3.91886,48.6585)(3.92883,48.6585)(3.93881,48.6585)(3.94878,48.6585)(3.95875,48.6585)(3.96872,48.6585)(3.97869,48.6585)(3.98866,48.6585)(3.99864,48.6585)(4.00861,48.6585)(4.01858,48.6585)(4.02855,48.6585)(4.03852,48.6585)(4.04849,48.6585)(4.05847,48.6585)(4.06844,48.6585)(4.07841,48.6585)(4.08838,48.6585)(4.09835,48.6585)(4.10832,48.6585)(4.1183,48.6585)(4.12827,48.6585)(4.13824,48.6585)(4.14821,48.6585)(4.15818,48.6585)(4.16815,48.6585)(4.17813,48.6585)(4.1881,48.6585)(4.19807,48.6585)(4.20804,48.6585)(4.21801,48.6585)(4.22798,48.6585)(4.23796,48.6585)(4.24793,48.6585)(4.2579,48.6585)(4.26787,48.6585)(4.27784,48.6585)(4.28781,48.6585)(4.29779,48.6585)(4.30776,48.6585)(4.31773,48.6585)(4.3277,48.6585)(4.33767,48.6585)(4.34764,48.6585)(4.35762,48.6585)(4.36759,48.6585)(4.37756,48.6585)(4.38753,48.6585)(4.3975,48.6585)(4.40747,48.6585)(4.41745,48.6585)(4.42742,48.6585)(4.43739,48.6585)(4.44736,48.6585)(4.45733,48.6585)(4.4673,48.6585)(4.47728,48.6585)(4.48725,48.6585)(4.49722,48.6585)(4.50719,48.6585)(4.51716,48.6585)(4.52713,48.6585)(4.53711,48.6585)(4.54708,48.6585)(4.55705,48.6585)(4.56702,48.6585)(4.57699,48.6585)(4.58696,48.6585)(4.59694,48.6585)(4.60691,48.6585)(4.61688,48.6585)(4.62685,48.6585)(4.63682,48.6585)(4.64679,48.6585)(4.65677,48.6585)(4.66674,48.6585)(4.67671,48.6585)(4.68668,48.6585)(4.69665,48.6585)(4.70662,48.6585)(4.7166,48.6585)(4.72657,48.6585)(4.73654,48.6585)(4.74651,48.6585)(4.75648,48.6585)(4.76645,48.6585)(4.77643,48.6585)(4.7864,48.6585)(4.79637,48.6585)(4.80634,48.6585)(4.81631,48.6585)(4.82628,48.6585)(4.83626,48.6585)(4.84623,48.6585)(4.8562,48.6585)(4.86617,48.6585)(4.87614,48.6585)(4.88611,48.6585)(4.89609,48.6585)(4.90606,48.6585)(4.91603,48.6585)(4.926,48.6585)(4.93597,48.6585)(4.94594,48.6585)(4.95592,48.6585)(4.96589,48.6585)(4.97586,48.6585)(4.98583,48.6585)(4.9958,48.6585)(5.00577,48.6585)(5.01575,48.6585)(5.02572,48.6585)(5.03569,48.6585)(5.04566,48.6585)(5.05563,48.6585)(5.0656,48.6585)(5.07558,48.6585)(5.08555,48.6585)(5.09552,48.6585)(5.10549,48.6585)(5.11546,48.6585)(5.12543,48.6585)(5.13541,48.6585)(5.14538,48.6585)(5.15535,48.6585)(5.16532,48.6585)(5.17529,48.6585)(5.18526,48.6585)(5.19524,48.6585)(5.20521,48.6585)(5.21518,48.6585)(5.22515,48.6585)(5.23512,48.6585)(5.24509,48.6585)(5.25507,48.6585)(5.26504,48.6585)(5.27501,48.6585)(5.28498,48.6585)(5.29495,48.6585)(5.30492,48.6585)(5.3149,48.6585)(5.32487,48.6585)(5.33484,48.6585)(5.34481,48.6585)(5.35478,48.6585)(5.36475,48.6585)(5.37473,48.6585)(5.3847,48.6585)(5.39467,48.6585)(5.40464,48.6585)(5.41461,48.6585)(5.42458,48.6585)(5.43456,48.6585)(5.44453,48.6585)(5.4545,48.6585)(5.46447,48.6585)(5.47444,48.6585)(5.48441,48.6585)(5.49439,48.6585)(5.50436,48.6585)(5.51433,48.6585)(5.5243,48.6585)(5.53427,48.6585)(5.54424,48.6585)(5.55422,48.6585)(5.56419,48.6585)(5.57416,48.6585)(5.58413,48.6585)(5.5941,48.6585)(5.60407,48.6585)(5.61405,48.6585)(5.62402,48.6585)(5.63399,48.6585)(5.64396,48.6585)(5.65393,48.6585)(5.6639,48.6585)(5.67388,48.6585)(5.68385,48.6585)(5.69382,48.6585)(5.70379,48.6585)(5.71376,48.6585)(5.72373,48.6585)(5.73371,48.6585)(5.74368,48.6585)(5.75365,48.6585)(5.76362,48.6585)(5.77359,48.6585)(5.78356,48.6585)(5.79354,48.6585)(5.80351,48.6585)(5.81348,48.6585)(5.82345,48.6585)(5.83342,48.6585)(5.84339,48.6585)(5.85337,48.6585)(5.86334,48.6585)(5.87331,48.6585)(5.88328,48.6585)(5.89325,48.6585)(5.90322,48.6585)(5.9132,48.6585)(5.92317,48.6585)(5.93314,48.6585)(5.94311,48.6585)(5.95308,48.6585)(5.96305,48.6585)(5.97303,48.6585)(5.983,48.6585)(5.99297,48.6585)(6.00294,48.6585)(6.01291,48.6585)(6.02288,48.6585)(6.03286,48.6585)(6.04283,48.6585)(6.0528,48.6585)(6.06277,48.6585)(6.07274,48.6585)(6.08271,48.6585)(6.09269,48.6585)(6.10266,48.6585)(6.11263,48.6585)(6.1226,48.6585)(6.13257,48.6585)(6.14254,48.6585)(6.15252,48.6585)(6.16249,48.6585)(6.17246,48.6585)(6.18243,48.6585)(6.1924,48.6585)(6.20237,48.6585)(6.21235,48.6585)(6.22232,48.6585)(6.23229,48.6585)(6.24226,48.6585)(6.25223,48.6585)(6.2622,48.6585)(6.27218,48.6585)(6.28215,48.6585)(6.29212,48.6585)(6.30209,48.6585)(6.31206,48.6585)(6.32203,48.6585)(6.33201,48.6585)(6.34198,48.6585)(6.35195,48.6585)(6.36192,48.6585)(6.37189,48.6585)(6.38186,48.6585)(6.39184,48.6585)(6.40181,48.6585)(6.41178,48.6585)(6.42175,48.6585)(6.43172,48.6585)(6.44169,48.6585)(6.45167,48.6585)(6.46164,48.6585)(6.47161,48.6585)(6.48158,48.6585)(6.49155,48.6585)(6.50152,48.6585)(6.5115,48.6585)(6.52147,48.6585)(6.53144,48.6585)(6.54141,48.6585)(6.55138,48.6585)(6.56135,48.6585)(6.57133,48.6585)(6.5813,48.6585)(6.59127,48.6585)(6.60124,48.6585)(6.61121,48.6585)(6.62118,48.6585)(6.63116,48.6585)(6.64113,48.6585)(6.6511,48.6585)(6.66107,48.6585)(6.67104,48.6585)(6.68101,48.6585)(6.69099,48.6585)(6.70096,48.6585)(6.71093,48.6585)(6.7209,48.6585)(6.73087,48.6585)(6.74084,48.6585)(6.75082,48.6585)(6.76079,48.6585)(6.77076,48.6585)(6.78073,48.6585)(6.7907,48.6585)(6.80067,48.6585)(6.81065,48.6585)(6.82062,48.6585)(6.83059,48.6585)(6.84056,48.6585)(6.85053,48.6585)(6.8605,48.6585)(6.87048,48.6585)(6.88045,48.6585)(6.89042,48.6585)(6.90039,48.6585)(6.91036,48.6585)(6.92033,48.6585)(6.93031,48.6585)(6.94028,48.6585)(6.95025,48.6585)(6.96022,48.6585)(6.97019,48.6585)(6.98016,48.6585)(6.99014,48.6585)(7.00011,48.6585)(7.01008,48.6585)(7.02005,48.6585)(7.03002,48.6585)(7.03999,48.6585)(7.04996,48.6585)(7.05994,48.6585)(7.06991,48.6585)(7.07988,48.6585)(7.08985,48.6585)(7.09982,48.6585)(7.10979,48.6585)(7.11977,48.6585)(7.12974,48.6585)(7.13971,48.6585)(7.14968,48.6585)(7.15965,48.6585)(7.16962,48.6585)(7.1796,48.6585)(7.18957,48.6585)(7.19954,48.6585)(7.20951,48.6585)(7.21948,48.6585)(7.22945,48.6585)(7.23943,48.6585)(7.2494,48.6585)(7.25937,48.6585)(7.26934,48.6585)(7.27931,48.6585)(7.28928,48.6585)(7.29926,48.6585)(7.30923,48.6585)(7.3192,48.6585)(7.32917,48.6585)(7.33914,48.6585)(7.34911,48.6585)(7.35909,48.6585)(7.36906,48.6585)(7.37903,48.6585)(7.389,48.6585)(7.39897,48.6585)(7.40894,48.6585)(7.41892,48.6585)(7.42889,48.6585)(7.43886,48.6585)(7.44883,48.6585)(7.4588,48.6585)(7.46877,48.6585)(7.47875,48.6585)(7.48872,48.6585)(7.49869,48.6585)(7.50866,48.6585)(7.51863,48.6585)(7.5286,48.6585)(7.53858,48.6585)(7.54855,48.6585)(7.55852,48.6585)(7.56849,48.6585)(7.57846,48.6585)(7.58843,48.6585)(7.59841,48.6585)(7.60838,48.6585)(7.61835,48.6585)(7.62832,48.6585)(7.63829,48.6585)(7.64826,48.6585)(7.65824,48.6585)(7.66821,48.6585)(7.67818,48.6585)(7.68815,48.6585)(7.69812,48.6585)(7.70809,48.6585)(7.71807,48.6585)(7.72804,48.6585)(7.73801,48.6585)(7.74798,48.6585)(7.75795,48.6585)(7.76792,48.6585)(7.7779,48.6585)(7.78787,48.6585)(7.79784,48.6585)(7.80781,48.6585)(7.81778,48.6585)(7.82775,48.6585)(7.83773,48.6585)(7.8477,48.6585)(7.85767,48.6585)(7.86764,48.6585)(7.87761,48.6585)(7.88758,48.6585)(7.89756,48.6585)(7.90753,48.6585)(7.9175,48.6585)(7.92747,48.6585)(7.93744,48.6585)(7.94741,48.6585)(7.95739,48.6585)(7.96736,48.6585)(7.97733,48.6585)(7.9873,48.6585)(7.99727,48.6585)(8.00724,48.6585)(8.01722,48.6585)(8.02719,48.6585)(8.03716,48.6585)(8.04713,48.6585)(8.0571,48.6585)(8.06707,48.6585)(8.07705,48.6585)(8.08702,48.6585)(8.09699,48.6585)(8.10696,48.6585)(8.11693,48.6585)(8.1269,48.6585)(8.13688,48.6585)(8.14685,48.6585)(8.15682,48.6585)(8.16679,48.6585)(8.17676,48.6585)(8.18673,48.6585)(8.19671,48.6585)(8.20668,48.6585)(8.21665,48.6585)(8.22662,48.6585)(8.23659,48.6585)(8.24656,48.6585)(8.25654,48.6585)(8.26651,48.6585)(8.27648,48.6585)(8.28645,48.6585)(8.29642,48.6585)(8.30639,48.6585)(8.31637,48.6585)(8.32634,48.6585)(8.33631,48.6585)(8.34628,48.6585)(8.35625,48.6585)(8.36622,48.6585)(8.3762,48.6585)(8.38617,48.6585)(8.39614,48.6585)(8.40611,48.6585)(8.41608,48.6585)(8.42605,48.6585)(8.43603,48.6585)(8.446,48.6585)(8.45597,48.6585)(8.46594,48.6585)(8.47591,48.6585)(8.48588,48.6585)(8.49586,48.6585)(8.50583,48.6585)(8.5158,48.6585)(8.52577,48.6585)(8.53574,48.6585)(8.54571,48.6585)(8.55569,48.6585)(8.56566,48.6585)(8.57563,48.6585)(8.5856,48.6585)(8.59557,48.6585)(8.60554,48.6585)(8.61552,48.6585)(8.62549,48.6585)(8.63546,48.6585)(8.64543,48.6585)(8.6554,48.6585)(8.66537,48.6585)(8.67535,48.6585)(8.68532,48.6585)(8.69529,48.6585)(8.70526,48.6585)(8.71523,48.6585)(8.7252,48.6585)(8.73518,48.6585)(8.74515,48.6585)(8.75512,48.6585)(8.76509,48.6585)(8.77506,48.6585)(8.78503,48.6585)(8.79501,48.6585)(8.80498,48.6585)(8.81495,48.6585)(8.82492,48.6585)(8.83489,48.6585)(8.84486,48.6585)(8.85484,48.6585)(8.86481,48.6585)(8.87478,48.6585)(8.88475,48.6585)(8.89472,48.6585)(8.90469,48.6585)(8.91467,48.6585)(8.92464,48.6585)(8.93461,48.6585)(8.94458,48.6585)(8.95455,48.6585)(8.96452,48.6585)(8.9745,48.6585)(8.98447,48.6585)(8.99444,48.6585)(9.00441,48.6585)(9.01438,48.6585)(9.02435,48.6585)(9.03433,48.6585)(9.0443,48.6585)(9.05427,48.6585)(9.06424,48.6585)(9.07421,48.6585)(9.08418,48.6585)(9.09416,48.6585)(9.10413,48.6585)(9.1141,48.6585)(9.12407,48.6585)(9.13404,48.6585)(9.14401,48.6585)(9.15399,48.6585)(9.16396,48.6585)(9.17393,48.6585)(9.1839,48.6585)(9.19387,48.6585)(9.20384,48.6585)(9.21382,48.6585)(9.22379,48.6585)(9.23376,48.6585)(9.24373,48.6585)(9.2537,48.6585)(9.26367,48.6585)(9.27365,48.6585)(9.28362,48.6585)(9.29359,48.6585)(9.30356,48.6585)(9.31353,48.6585)(9.3235,48.6585)(9.33348,48.6585)(9.34345,48.6585)(9.35342,48.6585)(9.36339,48.6585)(9.37336,48.6585)(9.38333,48.6585)(9.39331,48.6585)(9.40328,48.6585)(9.41325,48.6585)(9.42322,48.6585)(9.43319,48.6585)(9.44316,48.6585)(9.45314,48.6585)(9.46311,48.6585)(9.47308,48.6585)(9.48305,48.6585)(9.49302,48.6585)(9.50299,48.6585)(9.51297,48.6585)(9.52294,48.6585)(9.53291,48.6585)(9.54288,48.6585)(9.55285,48.6585)(9.56282,48.6585)(9.5728,48.6585)(9.58277,48.6585)(9.59274,48.6585)(9.60271,48.6585)(9.61268,48.6585)(9.62265,48.6585)(9.63263,48.6585)(9.6426,48.6585)(9.65257,48.6585)(9.66254,48.6585)(9.67251,48.6585)(9.68248,48.6585)(9.69246,48.6585)(9.70243,48.6585)(9.7124,48.6585)(9.72237,48.6585)(9.73234,48.6585)(9.74231,48.6585)(9.75229,48.6585)(9.76226,48.6585)(9.77223,48.6585)(9.7822,48.6585)(9.79217,48.6585)(9.80214,48.6585)(9.81212,48.6585)(9.82209,48.6585)(9.83206,48.6585)(9.84203,48.6585)(9.852,48.6585)(9.86197,48.6585)(9.87195,48.6585)(9.88192,48.6585)(9.89189,48.6585)(9.90186,48.6585)(9.91183,48.6585)(9.9218,48.6585)(9.93178,48.6585)(9.94175,48.6585)(9.95172,48.6585)(9.96169,48.6585)(9.97166,48.6585) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97439,9.34993)(-1.96442,9.34993)(-1.95445,9.34993)(-1.94447,9.34993)(-1.9345,9.34993)(-1.92453,9.34993)(-1.91456,9.34993)(-1.90459,9.34993)(-1.89462,9.34993)(-1.88464,9.34993)(-1.87467,9.34993)(-1.8647,9.34993)(-1.85473,9.34993)(-1.84476,9.34993)(-1.83479,9.34993)(-1.82481,9.34993)(-1.81484,9.34993)(-1.80487,9.34993)(-1.7949,9.34993)(-1.78493,9.34993)(-1.77496,9.34993)(-1.76498,9.34993)(-1.75501,9.34993)(-1.74504,9.34993)(-1.73507,9.34993)(-1.7251,9.34993)(-1.71513,9.34993)(-1.70515,9.34993)(-1.69518,9.34993)(-1.68521,9.34993)(-1.67524,9.34993)(-1.66527,9.34993)(-1.6553,9.34993)(-1.64532,9.34993)(-1.63535,9.34993)(-1.62538,9.34993)(-1.61541,9.34993)(-1.60544,9.34993)(-1.59547,9.34993)(-1.58549,9.34993)(-1.57552,9.34993)(-1.56555,9.34993)(-1.55558,9.34993)(-1.54561,9.34993)(-1.53564,9.34993)(-1.52566,9.34993)(-1.51569,9.34993)(-1.50572,9.34993)(-1.49575,9.34993)(-1.48578,9.34993)(-1.47581,9.34993)(-1.46583,9.34993)(-1.45586,9.34993)(-1.44589,9.34993)(-1.43592,9.34993)(-1.42595,9.34993)(-1.41598,9.34993)(-1.406,9.34993)(-1.39603,9.34993)(-1.38606,9.34993)(-1.37609,9.34993)(-1.36612,9.34993)(-1.35615,9.34993)(-1.34617,9.34993)(-1.3362,9.34993)(-1.32623,9.34993)(-1.31626,9.34993)(-1.30629,9.34993)(-1.29632,9.34993)(-1.28634,9.34993)(-1.27637,9.34993)(-1.2664,9.34993)(-1.25643,9.34993)(-1.24646,9.34993)(-1.23649,9.34993)(-1.22651,9.34993)(-1.21654,9.34993)(-1.20657,9.34993)(-1.1966,9.34993)(-1.18663,9.34993)(-1.17666,9.34993)(-1.16668,9.34993)(-1.15671,9.34993)(-1.14674,9.34993)(-1.13677,9.34993)(-1.1268,9.34993)(-1.11683,9.34993)(-1.10685,9.34993)(-1.09688,9.34993)(-1.08691,9.34993)(-1.07694,9.34993)(-1.06697,9.34993)(-1.057,9.34993)(-1.04702,9.34993)(-1.03705,9.34993)(-1.02708,9.34993)(-1.01711,9.34993)(-1.00714,9.34993)(-0.997166,9.34993)(-0.987195,9.34993)(-0.977223,9.34993)(-0.967251,9.34993)(-0.95728,9.34993)(-0.947308,9.34993)(-0.937336,9.34993)(-0.927365,9.34993)(-0.917393,9.34993)(-0.907421,9.34993)(-0.89745,9.34993)(-0.887478,9.34993)(-0.877506,9.34993)(-0.867535,9.34993)(-0.857563,9.34993)(-0.847591,9.34993)(-0.83762,9.34993)(-0.827648,9.34993)(-0.817676,9.34993)(-0.807705,9.34993)(-0.797733,9.34993)(-0.787761,9.34993)(-0.77779,9.34993)(-0.767818,9.34993)(-0.757846,9.34993)(-0.747875,9.34993)(-0.737903,9.34993)(-0.727931,9.34993)(-0.71796,9.34993)(-0.707988,9.34993)(-0.698016,9.34993)(-0.688045,9.34993)(-0.678073,9.34993)(-0.668101,9.34993)(-0.65813,9.34993)(-0.648158,9.34993)(-0.638186,9.34993)(-0.628215,9.34993)(-0.618243,9.34993)(-0.608271,9.34993)(-0.5983,9.34993)(-0.588328,9.34993)(-0.578356,9.34993)(-0.568385,9.34993)(-0.558413,9.34993)(-0.548441,9.34993)(-0.53847,9.34993)(-0.528498,9.34993)(-0.518526,9.34993)(-0.508555,9.34993)(-0.498583,9.34993)(-0.488611,9.34993)(-0.47864,9.34993)(-0.468668,9.34993)(-0.458696,9.34993)(-0.448725,9.34993)(-0.438753,9.34993)(-0.428781,9.34993)(-0.41881,9.34993)(-0.408838,9.34993)(-0.398866,9.34993)(-0.388895,9.34993)(-0.378923,9.34993)(-0.368951,9.34993)(-0.35898,9.34993)(-0.349008,9.34993)(-0.339037,9.34993)(-0.329065,9.34993)(-0.319093,9.34993)(-0.309122,9.34993)(-0.29915,9.34993)(-0.289178,9.34993)(-0.279207,9.34993)(-0.269235,9.34993)(-0.259263,9.34993)(-0.249292,9.34993)(-0.23932,9.34993)(-0.229348,9.34993)(-0.219377,9.34993)(-0.209405,9.34993)(-0.199433,9.34993)(-0.189462,9.34993)(-0.17949,9.34993)(-0.169518,9.34993)(-0.159547,9.34993)(-0.149575,9.34993)(-0.139603,9.34993)(-0.129632,9.34993)(-0.11966,9.34993)(-0.109688,9.34993)(-0.0997166,9.34993)(-0.089745,9.34993)(-0.0797733,9.34993)(-0.0698016,9.34993)(-0.05983,9.34993)(-0.0498583,9.34993)(-0.0398866,9.34993)(-0.029915,9.34993)(-0.0199433,9.34993)(-0.00997166,9.34993)(0,9.34993)(0.00997166,9.34993)(0.0199433,55.808)(0.029915,55.808)(0.0398866,55.808)(0.0498583,55.808)(0.05983,55.808)(0.0698016,55.808)(0.0797733,55.808)(0.089745,55.808)(0.0997166,55.808)(0.109688,55.808)(0.11966,55.808)(0.129632,55.808)(0.139603,55.808)(0.149575,55.808)(0.159547,55.808)(0.169518,55.808)(0.17949,55.808)(0.189462,55.808)(0.199433,55.808)(0.209405,55.808)(0.219377,55.808)(0.229348,55.808)(0.23932,55.808)(0.249292,55.808)(0.259263,55.808)(0.269235,55.808)(0.279207,55.808)(0.289178,55.808)(0.29915,55.808)(0.309122,55.808)(0.319093,55.808)(0.329065,55.808)(0.339037,55.808)(0.349008,55.808)(0.35898,55.808)(0.368951,55.808)(0.378923,55.808)(0.388895,55.808)(0.398866,55.808)(0.408838,55.808)(0.41881,55.808)(0.428781,55.808)(0.438753,55.808)(0.448725,55.808)(0.458696,55.808)(0.468668,55.808)(0.47864,55.808)(0.488611,55.808)(0.498583,55.808)(0.508555,55.808)(0.518526,55.808)(0.528498,55.808)(0.53847,55.808)(0.548441,55.808)(0.558413,55.808)(0.568385,55.808)(0.578356,55.808)(0.588328,55.808)(0.5983,55.808)(0.608271,55.808)(0.618243,55.808)(0.628215,55.808)(0.638186,55.808)(0.648158,55.808)(0.65813,55.808)(0.668101,55.808)(0.678073,55.808)(0.688045,55.808)(0.698016,55.808)(0.707988,55.808)(0.71796,55.808)(0.727931,55.808)(0.737903,55.808)(0.747875,55.808)(0.757846,55.808)(0.767818,55.808)(0.77779,55.808)(0.787761,55.808)(0.797733,55.808)(0.807705,55.808)(0.817676,55.808)(0.827648,55.808)(0.83762,55.808)(0.847591,55.808)(0.857563,55.808)(0.867535,55.808)(0.877506,55.808)(0.887478,55.808)(0.89745,55.808)(0.907421,55.808)(0.917393,55.808)(0.927365,55.808)(0.937336,55.808)(0.947308,55.808)(0.95728,55.808)(0.967251,55.808)(0.977223,55.808)(0.987195,55.808)(0.997166,55.808)(1.00714,55.808)(1.01711,55.808)(1.02708,55.808)(1.03705,55.808)(1.04702,55.808)(1.057,55.808)(1.06697,55.808)(1.07694,55.808)(1.08691,55.808)(1.09688,55.808)(1.10685,55.808)(1.11683,55.808)(1.1268,55.808)(1.13677,55.808)(1.14674,55.808)(1.15671,55.808)(1.16668,55.808)(1.17666,55.808)(1.18663,55.808)(1.1966,55.808)(1.20657,55.808)(1.21654,55.808)(1.22651,55.808)(1.23649,55.808)(1.24646,55.808)(1.25643,55.808)(1.2664,55.808)(1.27637,55.808)(1.28634,55.808)(1.29632,55.808)(1.30629,55.808)(1.31626,55.808)(1.32623,55.808)(1.3362,55.808)(1.34617,55.808)(1.35615,55.808)(1.36612,55.808)(1.37609,55.808)(1.38606,55.808)(1.39603,55.808)(1.406,55.808)(1.41598,55.808)(1.42595,55.808)(1.43592,55.808)(1.44589,55.808)(1.45586,55.808)(1.46583,55.808)(1.47581,55.808)(1.48578,55.808)(1.49575,55.808)(1.50572,55.808)(1.51569,55.808)(1.52566,55.808)(1.53564,55.808)(1.54561,55.808)(1.55558,55.808)(1.56555,55.808)(1.57552,55.808)(1.58549,55.808)(1.59547,55.808)(1.60544,55.808)(1.61541,55.808)(1.62538,55.808)(1.63535,55.808)(1.64532,55.808)(1.6553,55.808)(1.66527,55.808)(1.67524,55.808)(1.68521,55.808)(1.69518,55.808)(1.70515,55.808)(1.71513,55.808)(1.7251,55.808)(1.73507,55.808)(1.74504,55.808)(1.75501,55.808)(1.76498,55.808)(1.77496,55.808)(1.78493,55.808)(1.7949,55.808)(1.80487,55.808)(1.81484,55.808)(1.82481,55.808)(1.83479,55.808)(1.84476,55.808)(1.85473,55.808)(1.8647,55.808)(1.87467,55.808)(1.88464,55.808)(1.89462,55.808)(1.90459,55.808)(1.91456,55.808)(1.92453,55.808)(1.9345,55.808)(1.94447,55.808)(1.95445,55.808)(1.96442,55.808)(1.97439,55.808)(1.98436,55.808)(1.99433,55.808)(2.0043,55.808)(2.01428,55.808)(2.02425,55.808)(2.03422,55.808)(2.04419,55.808)(2.05416,55.808)(2.06413,55.808)(2.07411,55.808)(2.08408,55.808)(2.09405,55.808)(2.10402,55.808)(2.11399,55.808)(2.12396,55.808)(2.13394,55.808)(2.14391,55.808)(2.15388,55.808)(2.16385,55.808)(2.17382,55.808)(2.18379,55.808)(2.19377,55.808)(2.20374,55.808)(2.21371,55.808)(2.22368,55.808)(2.23365,55.808)(2.24362,55.808)(2.2536,55.808)(2.26357,55.808)(2.27354,55.808)(2.28351,55.808)(2.29348,55.808)(2.30345,55.808)(2.31343,55.808)(2.3234,55.808)(2.33337,55.808)(2.34334,55.808)(2.35331,55.808)(2.36328,55.808)(2.37326,55.808)(2.38323,55.808)(2.3932,55.808)(2.40317,55.808)(2.41314,55.808)(2.42311,55.808)(2.43309,55.808)(2.44306,55.808)(2.45303,55.808)(2.463,55.808)(2.47297,55.808)(2.48294,55.808)(2.49292,55.808)(2.50289,55.808)(2.51286,55.808)(2.52283,55.808)(2.5328,55.808)(2.54277,55.808)(2.55275,55.808)(2.56272,55.808)(2.57269,55.808)(2.58266,55.808)(2.59263,55.808)(2.6026,55.808)(2.61258,55.808)(2.62255,55.808)(2.63252,55.808)(2.64249,55.808)(2.65246,55.808)(2.66243,55.808)(2.67241,55.808)(2.68238,55.808)(2.69235,55.808)(2.70232,55.808)(2.71229,55.808)(2.72226,55.808)(2.73224,55.808)(2.74221,55.808)(2.75218,55.808)(2.76215,55.808)(2.77212,55.808)(2.78209,55.808)(2.79207,55.808)(2.80204,55.808)(2.81201,55.808)(2.82198,55.808)(2.83195,55.808)(2.84192,55.808)(2.8519,55.808)(2.86187,55.808)(2.87184,55.808)(2.88181,55.808)(2.89178,55.808)(2.90175,55.808)(2.91173,55.808)(2.9217,55.808)(2.93167,55.808)(2.94164,55.808)(2.95161,55.808)(2.96158,55.808)(2.97156,55.808)(2.98153,55.808)(2.9915,55.808)(3.00147,55.808)(3.01144,55.808)(3.02141,55.808)(3.03139,55.808)(3.04136,55.808)(3.05133,55.808)(3.0613,55.808)(3.07127,55.808)(3.08124,55.808)(3.09122,55.808)(3.10119,55.808)(3.11116,55.808)(3.12113,55.808)(3.1311,55.808)(3.14107,55.808)(3.15105,55.808)(3.16102,55.808)(3.17099,55.808)(3.18096,55.808)(3.19093,55.808)(3.2009,55.808)(3.21088,55.808)(3.22085,55.808)(3.23082,55.808)(3.24079,55.808)(3.25076,55.808)(3.26073,55.808)(3.27071,55.808)(3.28068,55.808)(3.29065,55.808)(3.30062,55.808)(3.31059,55.808)(3.32056,55.808)(3.33054,55.808)(3.34051,55.808)(3.35048,55.808)(3.36045,55.808)(3.37042,55.808)(3.38039,55.808)(3.39037,55.808)(3.40034,55.808)(3.41031,55.808)(3.42028,55.808)(3.43025,55.808)(3.44022,55.808)(3.4502,55.808)(3.46017,55.808)(3.47014,55.808)(3.48011,55.808)(3.49008,55.808)(3.50005,55.808)(3.51003,55.808)(3.52,55.808)(3.52997,55.808)(3.53994,55.808)(3.54991,55.808)(3.55988,55.808)(3.56985,55.808)(3.57983,55.808)(3.5898,55.808)(3.59977,55.808)(3.60974,55.808)(3.61971,55.808)(3.62968,55.808)(3.63966,55.808)(3.64963,55.808)(3.6596,55.808)(3.66957,55.808)(3.67954,55.808)(3.68951,55.808)(3.69949,55.808)(3.70946,55.808)(3.71943,55.808)(3.7294,55.808)(3.73937,55.808)(3.74934,55.808)(3.75932,55.808)(3.76929,55.808)(3.77926,55.808)(3.78923,55.808)(3.7992,55.808)(3.80917,55.808)(3.81915,55.808)(3.82912,55.808)(3.83909,55.808)(3.84906,55.808)(3.85903,55.808)(3.869,55.808)(3.87898,55.808)(3.88895,55.808)(3.89892,55.808)(3.90889,55.808)(3.91886,55.808)(3.92883,55.808)(3.93881,55.808)(3.94878,55.808)(3.95875,55.808)(3.96872,55.808)(3.97869,55.808)(3.98866,55.808)(3.99864,55.808)(4.00861,55.808)(4.01858,55.808)(4.02855,55.808)(4.03852,55.808)(4.04849,55.808)(4.05847,55.808)(4.06844,55.808)(4.07841,55.808)(4.08838,55.808)(4.09835,55.808)(4.10832,55.808)(4.1183,55.808)(4.12827,55.808)(4.13824,55.808)(4.14821,55.808)(4.15818,55.808)(4.16815,55.808)(4.17813,55.808)(4.1881,55.808)(4.19807,55.808)(4.20804,55.808)(4.21801,55.808)(4.22798,55.808)(4.23796,55.808)(4.24793,55.808)(4.2579,55.808)(4.26787,55.808)(4.27784,55.808)(4.28781,55.808)(4.29779,55.808)(4.30776,55.808)(4.31773,55.808)(4.3277,55.808)(4.33767,55.808)(4.34764,55.808)(4.35762,55.808)(4.36759,55.808)(4.37756,55.808)(4.38753,55.808)(4.3975,55.808)(4.40747,55.808)(4.41745,55.808)(4.42742,55.808)(4.43739,55.808)(4.44736,55.808)(4.45733,55.808)(4.4673,55.808)(4.47728,55.808)(4.48725,55.808)(4.49722,55.808)(4.50719,55.808)(4.51716,55.808)(4.52713,55.808)(4.53711,55.808)(4.54708,55.808)(4.55705,55.808)(4.56702,55.808)(4.57699,55.808)(4.58696,55.808)(4.59694,55.808)(4.60691,55.808)(4.61688,55.808)(4.62685,55.808)(4.63682,55.808)(4.64679,55.808)(4.65677,55.808)(4.66674,55.808)(4.67671,55.808)(4.68668,55.808)(4.69665,55.808)(4.70662,55.808)(4.7166,55.808)(4.72657,55.808)(4.73654,55.808)(4.74651,55.808)(4.75648,55.808)(4.76645,55.808)(4.77643,55.808)(4.7864,55.808)(4.79637,55.808)(4.80634,55.808)(4.81631,55.808)(4.82628,55.808)(4.83626,55.808)(4.84623,55.808)(4.8562,55.808)(4.86617,55.808)(4.87614,55.808)(4.88611,55.808)(4.89609,55.808)(4.90606,55.808)(4.91603,55.808)(4.926,55.808)(4.93597,55.808)(4.94594,55.808)(4.95592,55.808)(4.96589,55.808)(4.97586,55.808)(4.98583,55.808)(4.9958,55.808)(5.00577,55.808)(5.01575,55.808)(5.02572,55.808)(5.03569,55.808)(5.04566,55.808)(5.05563,55.808)(5.0656,55.808)(5.07558,55.808)(5.08555,55.808)(5.09552,55.808)(5.10549,55.808)(5.11546,55.808)(5.12543,55.808)(5.13541,55.808)(5.14538,55.808)(5.15535,55.808)(5.16532,55.808)(5.17529,55.808)(5.18526,55.808)(5.19524,55.808)(5.20521,55.808)(5.21518,55.808)(5.22515,55.808)(5.23512,55.808)(5.24509,55.808)(5.25507,55.808)(5.26504,55.808)(5.27501,55.808)(5.28498,55.808)(5.29495,55.808)(5.30492,55.808)(5.3149,55.808)(5.32487,55.808)(5.33484,55.808)(5.34481,55.808)(5.35478,55.808)(5.36475,55.808)(5.37473,55.808)(5.3847,55.808)(5.39467,55.808)(5.40464,55.808)(5.41461,55.808)(5.42458,55.808)(5.43456,55.808)(5.44453,55.808)(5.4545,55.808)(5.46447,55.808)(5.47444,55.808)(5.48441,55.808)(5.49439,55.808)(5.50436,55.808)(5.51433,55.808)(5.5243,55.808)(5.53427,55.808)(5.54424,55.808)(5.55422,55.808)(5.56419,55.808)(5.57416,55.808)(5.58413,55.808)(5.5941,55.808)(5.60407,55.808)(5.61405,55.808)(5.62402,55.808)(5.63399,55.808)(5.64396,55.808)(5.65393,55.808)(5.6639,55.808)(5.67388,55.808)(5.68385,55.808)(5.69382,55.808)(5.70379,55.808)(5.71376,55.808)(5.72373,55.808)(5.73371,55.808)(5.74368,55.808)(5.75365,55.808)(5.76362,55.808)(5.77359,55.808)(5.78356,55.808)(5.79354,55.808)(5.80351,55.808)(5.81348,55.808)(5.82345,55.808)(5.83342,55.808)(5.84339,55.808)(5.85337,55.808)(5.86334,55.808)(5.87331,55.808)(5.88328,55.808)(5.89325,55.808)(5.90322,55.808)(5.9132,55.808)(5.92317,55.808)(5.93314,55.808)(5.94311,55.808)(5.95308,55.808)(5.96305,55.808)(5.97303,55.808)(5.983,55.808)(5.99297,55.808)(6.00294,55.808)(6.01291,55.808)(6.02288,55.808)(6.03286,55.808)(6.04283,55.808)(6.0528,55.808)(6.06277,55.808)(6.07274,55.808)(6.08271,55.808)(6.09269,55.808)(6.10266,55.808)(6.11263,55.808)(6.1226,55.808)(6.13257,55.808)(6.14254,55.808)(6.15252,55.808)(6.16249,55.808)(6.17246,55.808)(6.18243,55.808)(6.1924,55.808)(6.20237,55.808)(6.21235,55.808)(6.22232,55.808)(6.23229,55.808)(6.24226,55.808)(6.25223,55.808)(6.2622,55.808)(6.27218,55.808)(6.28215,55.808)(6.29212,55.808)(6.30209,55.808)(6.31206,55.808)(6.32203,55.808)(6.33201,55.808)(6.34198,55.808)(6.35195,55.808)(6.36192,55.808)(6.37189,55.808)(6.38186,55.808)(6.39184,55.808)(6.40181,55.808)(6.41178,55.808)(6.42175,55.808)(6.43172,55.808)(6.44169,55.808)(6.45167,55.808)(6.46164,55.808)(6.47161,55.808)(6.48158,55.808)(6.49155,55.808)(6.50152,55.808)(6.5115,55.808)(6.52147,55.808)(6.53144,55.808)(6.54141,55.808)(6.55138,55.808)(6.56135,55.808)(6.57133,55.808)(6.5813,55.808)(6.59127,55.808)(6.60124,55.808)(6.61121,55.808)(6.62118,55.808)(6.63116,55.808)(6.64113,55.808)(6.6511,55.808)(6.66107,55.808)(6.67104,55.808)(6.68101,55.808)(6.69099,55.808)(6.70096,55.808)(6.71093,55.808)(6.7209,55.808)(6.73087,55.808)(6.74084,55.808)(6.75082,55.808)(6.76079,55.808)(6.77076,55.808)(6.78073,55.808)(6.7907,55.808)(6.80067,55.808)(6.81065,55.808)(6.82062,55.808)(6.83059,55.808)(6.84056,55.808)(6.85053,55.808)(6.8605,55.808)(6.87048,55.808)(6.88045,55.808)(6.89042,55.808)(6.90039,55.808)(6.91036,55.808)(6.92033,55.808)(6.93031,55.808)(6.94028,55.808)(6.95025,55.808)(6.96022,55.808)(6.97019,55.808)(6.98016,55.808)(6.99014,55.808)(7.00011,55.808)(7.01008,55.808)(7.02005,55.808)(7.03002,55.808)(7.03999,55.808)(7.04996,55.808)(7.05994,55.808)(7.06991,55.808)(7.07988,55.808)(7.08985,55.808)(7.09982,55.808)(7.10979,55.808)(7.11977,55.808)(7.12974,55.808)(7.13971,55.808)(7.14968,55.808)(7.15965,55.808)(7.16962,55.808)(7.1796,55.808)(7.18957,55.808)(7.19954,55.808)(7.20951,55.808)(7.21948,55.808)(7.22945,55.808)(7.23943,55.808)(7.2494,55.808)(7.25937,55.808)(7.26934,55.808)(7.27931,55.808)(7.28928,55.808)(7.29926,55.808)(7.30923,55.808)(7.3192,55.808)(7.32917,55.808)(7.33914,55.808)(7.34911,55.808)(7.35909,55.808)(7.36906,55.808)(7.37903,55.808)(7.389,55.808)(7.39897,55.808)(7.40894,55.808)(7.41892,55.808)(7.42889,55.808)(7.43886,55.808)(7.44883,55.808)(7.4588,55.808)(7.46877,55.808)(7.47875,55.808)(7.48872,55.808)(7.49869,55.808)(7.50866,55.808)(7.51863,55.808)(7.5286,55.808)(7.53858,55.808)(7.54855,55.808)(7.55852,55.808)(7.56849,55.808)(7.57846,55.808)(7.58843,55.808)(7.59841,55.808)(7.60838,55.808)(7.61835,55.808)(7.62832,55.808)(7.63829,55.808)(7.64826,55.808)(7.65824,55.808)(7.66821,55.808)(7.67818,55.808)(7.68815,55.808)(7.69812,55.808)(7.70809,55.808)(7.71807,55.808)(7.72804,55.808)(7.73801,55.808)(7.74798,55.808)(7.75795,55.808)(7.76792,55.808)(7.7779,55.808)(7.78787,55.808)(7.79784,55.808)(7.80781,55.808)(7.81778,55.808)(7.82775,55.808)(7.83773,55.808)(7.8477,55.808)(7.85767,55.808)(7.86764,55.808)(7.87761,55.808)(7.88758,55.808)(7.89756,55.808)(7.90753,55.808)(7.9175,55.808)(7.92747,55.808)(7.93744,55.808)(7.94741,55.808)(7.95739,55.808)(7.96736,55.808)(7.97733,55.808)(7.9873,55.808)(7.99727,55.808)(8.00724,55.808)(8.01722,55.808)(8.02719,55.808)(8.03716,55.808)(8.04713,55.808)(8.0571,55.808)(8.06707,55.808)(8.07705,55.808)(8.08702,55.808)(8.09699,55.808)(8.10696,55.808)(8.11693,55.808)(8.1269,55.808)(8.13688,55.808)(8.14685,55.808)(8.15682,55.808)(8.16679,55.808)(8.17676,55.808)(8.18673,55.808)(8.19671,55.808)(8.20668,55.808)(8.21665,55.808)(8.22662,55.808)(8.23659,55.808)(8.24656,55.808)(8.25654,55.808)(8.26651,55.808)(8.27648,55.808)(8.28645,55.808)(8.29642,55.808)(8.30639,55.808)(8.31637,55.808)(8.32634,55.808)(8.33631,55.808)(8.34628,55.808)(8.35625,55.808)(8.36622,55.808)(8.3762,55.808)(8.38617,55.808)(8.39614,55.808)(8.40611,55.808)(8.41608,55.808)(8.42605,55.808)(8.43603,55.808)(8.446,55.808)(8.45597,55.808)(8.46594,55.808)(8.47591,55.808)(8.48588,55.808)(8.49586,55.808)(8.50583,55.808)(8.5158,55.808)(8.52577,55.808)(8.53574,55.808)(8.54571,55.808)(8.55569,55.808)(8.56566,55.808)(8.57563,55.808)(8.5856,55.808)(8.59557,55.808)(8.60554,55.808)(8.61552,55.808)(8.62549,55.808)(8.63546,55.808)(8.64543,55.808)(8.6554,55.808)(8.66537,55.808)(8.67535,55.808)(8.68532,55.808)(8.69529,55.808)(8.70526,55.808)(8.71523,55.808)(8.7252,55.808)(8.73518,55.808)(8.74515,55.808)(8.75512,55.808)(8.76509,55.808)(8.77506,55.808)(8.78503,55.808)(8.79501,55.808)(8.80498,55.808)(8.81495,55.808)(8.82492,55.808)(8.83489,55.808)(8.84486,55.808)(8.85484,55.808)(8.86481,55.808)(8.87478,55.808)(8.88475,55.808)(8.89472,55.808)(8.90469,55.808)(8.91467,55.808)(8.92464,55.808)(8.93461,55.808)(8.94458,55.808)(8.95455,55.808)(8.96452,55.808)(8.9745,55.808)(8.98447,55.808)(8.99444,55.808)(9.00441,55.808)(9.01438,55.808)(9.02435,55.808)(9.03433,55.808)(9.0443,55.808)(9.05427,55.808)(9.06424,55.808)(9.07421,55.808)(9.08418,55.808)(9.09416,55.808)(9.10413,55.808)(9.1141,55.808)(9.12407,55.808)(9.13404,55.808)(9.14401,55.808)(9.15399,55.808)(9.16396,55.808)(9.17393,55.808)(9.1839,55.808)(9.19387,55.808)(9.20384,55.808)(9.21382,55.808)(9.22379,55.808)(9.23376,55.808)(9.24373,55.808)(9.2537,55.808)(9.26367,55.808)(9.27365,55.808)(9.28362,55.808)(9.29359,55.808)(9.30356,55.808)(9.31353,55.808)(9.3235,55.808)(9.33348,55.808)(9.34345,55.808)(9.35342,55.808)(9.36339,55.808)(9.37336,55.808)(9.38333,55.808)(9.39331,55.808)(9.40328,55.808)(9.41325,55.808)(9.42322,55.808)(9.43319,55.808)(9.44316,55.808)(9.45314,55.808)(9.46311,55.808)(9.47308,55.808)(9.48305,55.808)(9.49302,55.808)(9.50299,55.808)(9.51297,55.808)(9.52294,55.808)(9.53291,55.808)(9.54288,55.808)(9.55285,55.808)(9.56282,55.808)(9.5728,55.808)(9.58277,55.808)(9.59274,55.808)(9.60271,55.808)(9.61268,55.808)(9.62265,55.808)(9.63263,55.808)(9.6426,55.808)(9.65257,55.808)(9.66254,55.808)(9.67251,55.808)(9.68248,55.808)(9.69246,55.808)(9.70243,55.808)(9.7124,55.808)(9.72237,55.808)(9.73234,55.808)(9.74231,55.808)(9.75229,55.808)(9.76226,55.808)(9.77223,55.808)(9.7822,55.808)(9.79217,55.808)(9.80214,55.808)(9.81212,55.808)(9.82209,55.808)(9.83206,55.808)(9.84203,55.808)(9.852,55.808)(9.86197,55.808)(9.87195,55.808)(9.88192,55.808)(9.89189,55.808)(9.90186,55.808)(9.91183,55.808)(9.9218,55.808)(9.93178,55.808)(9.94175,55.808)(9.95172,55.808)(9.96169,55.808)(9.97166,55.808) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leaderless/V_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-5000, ymax=35000,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,30000)(-1.96836,30000)(-1.95837,30000)(-1.94837,30000)(-1.93838,30000)(-1.92839,30000)(-1.9184,30000)(-1.90841,30000)(-1.89842,30000)(-1.88842,30000)(-1.87843,30000)(-1.86844,30000)(-1.85845,30000)(-1.84846,30000)(-1.83847,30000)(-1.82847,30000)(-1.81848,30000)(-1.80849,30000)(-1.7985,30000)(-1.78851,30000)(-1.77852,30000)(-1.76852,30000)(-1.75853,30000)(-1.74854,30000)(-1.73855,30000)(-1.72856,30000)(-1.71857,30000)(-1.70857,30000)(-1.69858,30000)(-1.68859,30000)(-1.6786,30000)(-1.66861,30000)(-1.65862,30000)(-1.64862,30000)(-1.63863,30000)(-1.62864,30000)(-1.61865,30000)(-1.60866,30000)(-1.59867,30000)(-1.58867,30000)(-1.57868,30000)(-1.56869,30000)(-1.5587,30000)(-1.54871,30000)(-1.53872,30000)(-1.52872,30000)(-1.51873,30000)(-1.50874,30000)(-1.49875,30000)(-1.48876,30000)(-1.47877,30000)(-1.46877,30000)(-1.45878,30000)(-1.44879,30000)(-1.4388,30000)(-1.42881,30000)(-1.41882,30000)(-1.40882,30000)(-1.39883,30000)(-1.38884,30000)(-1.37885,30000)(-1.36886,30000)(-1.35887,30000)(-1.34887,30000)(-1.33888,30000)(-1.32889,30000)(-1.3189,30000)(-1.30891,30000)(-1.29892,30000)(-1.28892,30000)(-1.27893,30000)(-1.26894,30000)(-1.25895,30000)(-1.24896,30000)(-1.23897,30000)(-1.22897,30000)(-1.21898,30000)(-1.20899,30000)(-1.199,30000)(-1.18901,30000)(-1.17902,30000)(-1.16902,30000)(-1.15903,30000)(-1.14904,30000)(-1.13905,30000)(-1.12906,30000)(-1.11907,30000)(-1.10907,30000)(-1.09908,30000)(-1.08909,30000)(-1.0791,30000)(-1.06911,30000)(-1.05912,30000)(-1.04912,30000)(-1.03913,30000)(-1.02914,30000)(-1.01915,30000)(-1.00916,30000)(-0.999167,30000)(-0.989175,30000)(-0.979183,30000)(-0.969192,30000)(-0.9592,30000)(-0.949208,30000)(-0.939217,30000)(-0.929225,30000)(-0.919233,30000)(-0.909242,30000)(-0.89925,30000)(-0.889258,30000)(-0.879267,30000)(-0.869275,30000)(-0.859283,30000)(-0.849292,30000)(-0.8393,30000)(-0.829308,30000)(-0.819317,30000)(-0.809325,30000)(-0.799333,30000)(-0.789342,30000)(-0.77935,30000)(-0.769358,30000)(-0.759367,30000)(-0.749375,30000)(-0.739383,30000)(-0.729392,30000)(-0.7194,30000)(-0.709408,30000)(-0.699417,30000)(-0.689425,30000)(-0.679433,30000)(-0.669442,30000)(-0.65945,30000)(-0.649458,30000)(-0.639467,30000)(-0.629475,30000)(-0.619483,30000)(-0.609492,30000)(-0.5995,30000)(-0.589508,30000)(-0.579517,30000)(-0.569525,30000)(-0.559533,30000)(-0.549542,30000)(-0.53955,30000)(-0.529558,30000)(-0.519567,30000)(-0.509575,30000)(-0.499583,30000)(-0.489592,30000)(-0.4796,30000)(-0.469608,30000)(-0.459617,30000)(-0.449625,30000)(-0.439633,30000)(-0.429642,30000)(-0.41965,30000)(-0.409658,30000)(-0.399667,30000)(-0.389675,30000)(-0.379683,30000)(-0.369692,30000)(-0.3597,30000)(-0.349708,30000)(-0.339717,30000)(-0.329725,30000)(-0.319733,30000)(-0.309742,30000)(-0.29975,30000)(-0.289758,30000)(-0.279767,30000)(-0.269775,30000)(-0.259783,30000)(-0.249792,30000)(-0.2398,30000)(-0.229808,30000)(-0.219817,30000)(-0.209825,30000)(-0.199833,30000)(-0.189842,30000)(-0.17985,30000)(-0.169858,30000)(-0.159867,30000)(-0.149875,30000)(-0.139883,30000)(-0.129892,30000)(-0.1199,30000)(-0.109908,30000)(-0.0999167,30000)(-0.089925,30000)(-0.0799333,30000)(-0.0699417,30000)(-0.05995,30000)(-0.0499583,30000)(-0.0399667,30000)(-0.029975,30000)(-0.0199833,30000)(-0.00999167,30000)(0,30000)(0.00999167,30000)(0.0199833,29999.6)(0.029975,29999.6)(0.0399667,29999.6)(0.0499583,29999.6)(0.05995,29999.7)(0.0699417,29999.7)(0.0799333,29999.7)(0.089925,29999.7)(0.0999167,29999.7)(0.109908,29999.7)(0.1199,29999.8)(0.129892,29999.8)(0.139883,29999.8)(0.149875,29999.8)(0.159867,29999.8)(0.169858,29999.8)(0.17985,29999.8)(0.189842,29999.9)(0.199833,29999.9)(0.209825,29999.9)(0.219817,29999.9)(0.229808,29999.9)(0.2398,29999.9)(0.249792,29999.9)(0.259783,29999.9)(0.269775,29999.9)(0.279767,29999.9)(0.289758,30000)(0.29975,30000)(0.309742,30000)(0.319733,30000)(0.329725,30000)(0.339717,30000)(0.349708,30000)(0.3597,30000)(0.369692,30000)(0.379683,30000)(0.389675,30000)(0.399667,30000)(0.409658,30000)(0.41965,30000)(0.429642,30000)(0.439633,30000)(0.449625,30000.1)(0.459617,30000.1)(0.469608,30000.1)(0.4796,30000.1)(0.489592,30000.1)(0.499583,30000.1)(0.509575,30000.1)(0.519567,30000.1)(0.529558,30000.1)(0.53955,30000.1)(0.549542,30000.1)(0.559533,30000.1)(0.569525,30000.1)(0.579517,30000.1)(0.589508,30000.1)(0.5995,30000.1)(0.609492,30000.1)(0.619483,30000.1)(0.629475,30000.1)(0.639467,30000.1)(0.649458,30000.1)(0.65945,30000.1)(0.669442,30000.1)(0.679433,30000.1)(0.689425,30000.1)(0.699417,30000.1)(0.709408,30000.1)(0.7194,30000.1)(0.729392,30000.1)(0.739383,30000.1)(0.749375,30000.1)(0.759367,30000.1)(0.769358,30000.1)(0.77935,30000.1)(0.789342,30000.1)(0.799333,30000.1)(0.809325,30000.1)(0.819317,30000.1)(0.829308,30000.1)(0.8393,30000.1)(0.849292,30000.1)(0.859283,30000.1)(0.869275,30000.1)(0.879267,30000.1)(0.889258,30000.1)(0.89925,30000.1)(0.909242,30000.1)(0.919233,30000.1)(0.929225,30000.1)(0.939217,30000.1)(0.949208,30000.1)(0.9592,30000.1)(0.969192,30000.1)(0.979183,30000.1)(0.989175,30000.1)(0.999167,30000.1)(1.00916,30000.1)(1.01915,30000.1)(1.02914,30000.1)(1.03913,30000.1)(1.04912,30000.1)(1.05912,30000.1)(1.06911,30000.1)(1.0791,30000.1)(1.08909,30000.1)(1.09908,30000.1)(1.10907,30000.1)(1.11907,30000.1)(1.12906,30000.1)(1.13905,30000.1)(1.14904,30000.1)(1.15903,30000.1)(1.16902,30000.1)(1.17902,30000.1)(1.18901,30000.1)(1.199,30000.1)(1.20899,30000.1)(1.21898,30000.1)(1.22897,30000.1)(1.23897,30000.1)(1.24896,30000.1)(1.25895,30000.1)(1.26894,30000.1)(1.27893,30000.1)(1.28892,30000.1)(1.29892,30000.1)(1.30891,30000.1)(1.3189,30000.1)(1.32889,30000.1)(1.33888,30000.1)(1.34887,30000.1)(1.35887,30000.1)(1.36886,30000.1)(1.37885,30000.1)(1.38884,30000.1)(1.39883,30000.1)(1.40882,30000.1)(1.41882,30000.1)(1.42881,30000.1)(1.4388,30000.1)(1.44879,30000.1)(1.45878,30000.1)(1.46877,30000.1)(1.47877,30000.1)(1.48876,30000.1)(1.49875,30000.1)(1.50874,30000.1)(1.51873,30000.1)(1.52872,30000.1)(1.53872,30000.1)(1.54871,30000.1)(1.5587,30000.1)(1.56869,30000.1)(1.57868,30000.1)(1.58867,30000.1)(1.59867,30000.1)(1.60866,30000.1)(1.61865,30000.1)(1.62864,30000.1)(1.63863,30000.1)(1.64862,30000.1)(1.65862,30000.1)(1.66861,30000.1)(1.6786,30000.1)(1.68859,30000.1)(1.69858,30000.1)(1.70857,30000.1)(1.71857,30000.1)(1.72856,30000.1)(1.73855,30000.1)(1.74854,30000.1)(1.75853,30000.1)(1.76852,30000.1)(1.77852,30000.1)(1.78851,30000.1)(1.7985,30000.1)(1.80849,30000.1)(1.81848,30000.1)(1.82847,30000.1)(1.83847,30000.1)(1.84846,30000.1)(1.85845,30000.1)(1.86844,30000.1)(1.87843,30000.1)(1.88842,30000.1)(1.89842,30000.1)(1.90841,30000.1)(1.9184,30000.1)(1.92839,30000.1)(1.93838,30000.1)(1.94837,30000.1)(1.95837,30000.1)(1.96836,30000.1)(1.97835,30000.1)(1.98834,30000.1)(1.99833,30000.1)(2.00832,30000.1)(2.01832,30000.1)(2.02831,30000.1)(2.0383,30000.1)(2.04829,30000.1)(2.05828,30000.1)(2.06827,30000.1)(2.07827,30000.1)(2.08826,30000.1)(2.09825,30000.1)(2.10824,30000.1)(2.11823,30000.1)(2.12822,30000.1)(2.13822,30000.1)(2.14821,30000.1)(2.1582,30000.1)(2.16819,30000.1)(2.17818,30000.1)(2.18817,30000.1)(2.19817,30000.1)(2.20816,30000.1)(2.21815,30000.1)(2.22814,30000.1)(2.23813,30000.1)(2.24812,30000.1)(2.25812,30000.1)(2.26811,30000.1)(2.2781,30000.1)(2.28809,30000.1)(2.29808,30000.1)(2.30807,30000.1)(2.31807,30000.1)(2.32806,30000.1)(2.33805,30000.1)(2.34804,30000.1)(2.35803,30000.1)(2.36802,30000.1)(2.37802,30000.1)(2.38801,30000.1)(2.398,30000.1)(2.40799,30000.1)(2.41798,30000.1)(2.42797,30000.1)(2.43797,30000.1)(2.44796,30000.1)(2.45795,30000.1)(2.46794,30000.1)(2.47793,30000.1)(2.48792,30000.1)(2.49792,30000.1)(2.50791,30000.1)(2.5179,30000.1)(2.52789,30000.1)(2.53788,30000.1)(2.54787,30000.1)(2.55787,30000.1)(2.56786,30000.1)(2.57785,30000.1)(2.58784,30000.1)(2.59783,30000.1)(2.60782,30000.1)(2.61782,30000.1)(2.62781,30000.1)(2.6378,30000.1)(2.64779,30000.1)(2.65778,30000.1)(2.66777,30000.1)(2.67777,30000.1)(2.68776,30000.1)(2.69775,30000.1)(2.70774,30000.1)(2.71773,30000.1)(2.72772,30000.1)(2.73772,30000.1)(2.74771,30000.1)(2.7577,30000.1)(2.76769,30000.1)(2.77768,30000.1)(2.78767,30000.1)(2.79767,30000.1)(2.80766,30000.1)(2.81765,30000.1)(2.82764,30000.1)(2.83763,30000.1)(2.84762,30000.1)(2.85762,30000.1)(2.86761,30000.1)(2.8776,30000.1)(2.88759,30000.1)(2.89758,30000.1)(2.90757,30000.1)(2.91757,30000.1)(2.92756,30000.1)(2.93755,30000.1)(2.94754,30000.1)(2.95753,30000.1)(2.96752,30000.1)(2.97752,30000.1)(2.98751,30000.1)(2.9975,30000.1)(3.00749,30000.1)(3.01748,30000.1)(3.02747,30000.1)(3.03747,30000.1)(3.04746,30000.1)(3.05745,30000.1)(3.06744,30000.1)(3.07743,30000.1)(3.08742,30000.1)(3.09742,30000.1)(3.10741,30000.1)(3.1174,30000.1)(3.12739,30000.1)(3.13738,30000.1)(3.14737,30000.1)(3.15737,30000.1)(3.16736,30000.1)(3.17735,30000.1)(3.18734,30000.1)(3.19733,30000.1)(3.20732,30000.1)(3.21732,30000.1)(3.22731,30000.1)(3.2373,30000.1)(3.24729,30000.1)(3.25728,30000.1)(3.26727,30000.1)(3.27727,30000.1)(3.28726,30000.1)(3.29725,30000.1)(3.30724,30000.1)(3.31723,30000.1)(3.32722,30000.1)(3.33722,30000.1)(3.34721,30000.1)(3.3572,30000.1)(3.36719,30000.1)(3.37718,30000.1)(3.38717,30000.1)(3.39717,30000.1)(3.40716,30000.1)(3.41715,30000.1)(3.42714,30000.1)(3.43713,30000.1)(3.44712,30000.1)(3.45712,30000.1)(3.46711,30000.1)(3.4771,30000.1)(3.48709,30000.1)(3.49708,30000.1)(3.50707,30000.1)(3.51707,30000.1)(3.52706,30000.1)(3.53705,30000.1)(3.54704,30000.1)(3.55703,30000.1)(3.56702,30000.1)(3.57702,30000.1)(3.58701,30000.1)(3.597,30000.1)(3.60699,30000.1)(3.61698,30000.1)(3.62697,30000.1)(3.63697,30000.1)(3.64696,30000.1)(3.65695,30000.1)(3.66694,30000.1)(3.67693,30000.1)(3.68692,30000.1)(3.69692,30000.1)(3.70691,30000.1)(3.7169,30000.1)(3.72689,30000.1)(3.73688,30000.1)(3.74687,30000.1)(3.75687,30000.1)(3.76686,30000.1)(3.77685,30000.1)(3.78684,30000.1)(3.79683,30000.1)(3.80682,30000.1)(3.81682,30000.1)(3.82681,30000.1)(3.8368,30000.1)(3.84679,30000.1)(3.85678,30000.1)(3.86677,30000.1)(3.87677,30000.1)(3.88676,30000.1)(3.89675,30000.1)(3.90674,30000.1)(3.91673,30000.1)(3.92672,30000.1)(3.93672,30000.1)(3.94671,30000.1)(3.9567,30000.1)(3.96669,30000.1)(3.97668,30000.1)(3.98667,30000.1)(3.99667,30000.1)(4.00666,30000.1)(4.01665,30000.1)(4.02664,30000.1)(4.03663,30000.1)(4.04662,30000.1)(4.05662,30000.1)(4.06661,30000.1)(4.0766,30000.1)(4.08659,30000.1)(4.09658,30000.1)(4.10657,30000.1)(4.11657,30000.1)(4.12656,30000.1)(4.13655,30000.1)(4.14654,30000.1)(4.15653,30000.1)(4.16652,30000.1)(4.17652,30000.1)(4.18651,30000.1)(4.1965,30000.1)(4.20649,30000.1)(4.21648,30000.1)(4.22647,30000.1)(4.23647,30000.1)(4.24646,30000.1)(4.25645,30000.1)(4.26644,30000.1)(4.27643,30000.1)(4.28642,30000.1)(4.29642,30000.1)(4.30641,30000.1)(4.3164,30000.1)(4.32639,30000.1)(4.33638,30000.1)(4.34637,30000.1)(4.35637,30000.1)(4.36636,30000.1)(4.37635,30000.1)(4.38634,30000.1)(4.39633,30000.1)(4.40632,30000.1)(4.41632,30000.1)(4.42631,30000.1)(4.4363,30000.1)(4.44629,30000.1)(4.45628,30000.1)(4.46627,30000.1)(4.47627,30000.1)(4.48626,30000.1)(4.49625,30000.1)(4.50624,30000.1)(4.51623,30000.1)(4.52622,30000.1)(4.53622,30000.1)(4.54621,30000.1)(4.5562,30000.1)(4.56619,30000.1)(4.57618,30000.1)(4.58617,30000.1)(4.59617,30000.1)(4.60616,30000.1)(4.61615,30000.1)(4.62614,30000.1)(4.63613,30000.1)(4.64612,30000.1)(4.65612,30000.1)(4.66611,30000.1)(4.6761,30000.1)(4.68609,30000.1)(4.69608,30000.1)(4.70607,30000.1)(4.71607,30000.1)(4.72606,30000.1)(4.73605,30000.1)(4.74604,30000.1)(4.75603,30000.1)(4.76602,30000.1)(4.77602,30000.1)(4.78601,30000.1)(4.796,30000.1)(4.80599,30000.1)(4.81598,30000.1)(4.82597,30000.1)(4.83597,30000.1)(4.84596,30000.1)(4.85595,30000.1)(4.86594,30000.1)(4.87593,30000.1)(4.88592,30000.1)(4.89592,30000.1)(4.90591,30000.1)(4.9159,30000.1)(4.92589,30000.1)(4.93588,30000.1)(4.94587,30000.1)(4.95587,30000.1)(4.96586,30000.1)(4.97585,30000.1)(4.98584,30000.1)(4.99583,30000.1)(5.00582,30000.1)(5.01582,30000.1)(5.02581,30000.1)(5.0358,30000.1)(5.04579,30000.1)(5.05578,30000.1)(5.06577,30000.1)(5.07577,30000.1)(5.08576,30000.1)(5.09575,30000.1)(5.10574,30000.1)(5.11573,30000.1)(5.12572,30000.1)(5.13572,30000.1)(5.14571,30000.1)(5.1557,30000.1)(5.16569,30000.1)(5.17568,30000.1)(5.18567,30000.1)(5.19567,30000.1)(5.20566,30000.1)(5.21565,30000.1)(5.22564,30000.1)(5.23563,30000.1)(5.24562,30000.1)(5.25562,30000.1)(5.26561,30000.1)(5.2756,30000.1)(5.28559,30000.1)(5.29558,30000.1)(5.30557,30000.1)(5.31557,30000.1)(5.32556,30000.1)(5.33555,30000.1)(5.34554,30000.1)(5.35553,30000.1)(5.36552,30000.1)(5.37552,30000.1)(5.38551,30000.1)(5.3955,30000.1)(5.40549,30000.1)(5.41548,30000.1)(5.42547,30000.1)(5.43547,30000.1)(5.44546,30000.1)(5.45545,30000.1)(5.46544,30000.1)(5.47543,30000.1)(5.48542,30000.1)(5.49542,30000.1)(5.50541,30000.1)(5.5154,30000.1)(5.52539,30000.1)(5.53538,30000.1)(5.54537,30000.1)(5.55537,30000.1)(5.56536,30000.1)(5.57535,30000.1)(5.58534,30000.1)(5.59533,30000.1)(5.60532,30000.1)(5.61532,30000.1)(5.62531,30000.1)(5.6353,30000.1)(5.64529,30000.1)(5.65528,30000.1)(5.66527,30000.1)(5.67527,30000.1)(5.68526,30000.1)(5.69525,30000.1)(5.70524,30000.1)(5.71523,30000.1)(5.72522,30000.1)(5.73522,30000.1)(5.74521,30000.1)(5.7552,30000.1)(5.76519,30000.1)(5.77518,30000.1)(5.78517,30000.1)(5.79517,30000.1)(5.80516,30000.1)(5.81515,30000.1)(5.82514,30000.1)(5.83513,30000.1)(5.84512,30000.1)(5.85512,30000.1)(5.86511,30000.1)(5.8751,30000.1)(5.88509,30000.1)(5.89508,30000.1)(5.90507,30000.1)(5.91507,30000.1)(5.92506,30000.1)(5.93505,30000.1)(5.94504,30000.1)(5.95503,30000.1)(5.96502,30000.1)(5.97502,30000.1)(5.98501,30000.1)(5.995,30000.1)(6.00499,30000.1)(6.01498,30000.1)(6.02497,30000.1)(6.03497,30000.1)(6.04496,30000.1)(6.05495,30000.1)(6.06494,30000.1)(6.07493,30000.1)(6.08492,30000.1)(6.09492,30000.1)(6.10491,30000.1)(6.1149,30000.1)(6.12489,30000.1)(6.13488,30000.1)(6.14487,30000.1)(6.15487,30000.1)(6.16486,30000.1)(6.17485,30000.1)(6.18484,30000.1)(6.19483,30000.1)(6.20482,30000.1)(6.21482,30000.1)(6.22481,30000.1)(6.2348,30000.1)(6.24479,30000.1)(6.25478,30000.1)(6.26477,30000.1)(6.27477,30000.1)(6.28476,30000.1)(6.29475,30000.1)(6.30474,30000.1)(6.31473,30000.1)(6.32472,30000.1)(6.33472,30000.1)(6.34471,30000.1)(6.3547,30000.1)(6.36469,30000.1)(6.37468,30000.1)(6.38467,30000.1)(6.39467,30000.1)(6.40466,30000.1)(6.41465,30000.1)(6.42464,30000.1)(6.43463,30000.1)(6.44462,30000.1)(6.45462,30000.1)(6.46461,30000.1)(6.4746,30000.1)(6.48459,30000.1)(6.49458,30000.1)(6.50457,30000.1)(6.51457,30000.1)(6.52456,30000.1)(6.53455,30000.1)(6.54454,30000.1)(6.55453,30000.1)(6.56452,30000.1)(6.57452,30000.1)(6.58451,30000.1)(6.5945,30000.1)(6.60449,30000.1)(6.61448,30000.1)(6.62447,30000.1)(6.63447,30000.1)(6.64446,30000.1)(6.65445,30000.1)(6.66444,30000.1)(6.67443,30000.1)(6.68442,30000.1)(6.69442,30000.1)(6.70441,30000.1)(6.7144,30000.1)(6.72439,30000.1)(6.73438,30000.1)(6.74437,30000.1)(6.75437,30000.1)(6.76436,30000.1)(6.77435,30000.1)(6.78434,30000.1)(6.79433,30000.1)(6.80432,30000.1)(6.81432,30000.1)(6.82431,30000.1)(6.8343,30000.1)(6.84429,30000.1)(6.85428,30000.1)(6.86427,30000.1)(6.87427,30000.1)(6.88426,30000.1)(6.89425,30000.1)(6.90424,30000.1)(6.91423,30000.1)(6.92422,30000.1)(6.93422,30000.1)(6.94421,30000.1)(6.9542,30000.1)(6.96419,30000.1)(6.97418,30000.1)(6.98417,30000.1)(6.99417,30000.1)(7.00416,30000.1)(7.01415,30000.1)(7.02414,30000.1)(7.03413,30000.1)(7.04412,30000.1)(7.05412,30000.1)(7.06411,30000.1)(7.0741,30000.1)(7.08409,30000.1)(7.09408,30000.1)(7.10407,30000.1)(7.11407,30000.1)(7.12406,30000.1)(7.13405,30000.1)(7.14404,30000.1)(7.15403,30000.1)(7.16402,30000.1)(7.17402,30000.1)(7.18401,30000.1)(7.194,30000.1)(7.20399,30000.1)(7.21398,30000.1)(7.22397,30000.1)(7.23397,30000.1)(7.24396,30000.1)(7.25395,30000.1)(7.26394,30000.1)(7.27393,30000.1)(7.28392,30000.1)(7.29392,30000.1)(7.30391,30000.1)(7.3139,30000.1)(7.32389,30000.1)(7.33388,30000.1)(7.34387,30000.1)(7.35387,30000.1)(7.36386,30000.1)(7.37385,30000.1)(7.38384,30000.1)(7.39383,30000.1)(7.40382,30000.1)(7.41382,30000.1)(7.42381,30000.1)(7.4338,30000.1)(7.44379,30000.1)(7.45378,30000.1)(7.46377,30000.1)(7.47377,30000.1)(7.48376,30000.1)(7.49375,30000.1)(7.50374,30000.1)(7.51373,30000.1)(7.52372,30000.1)(7.53372,30000.1)(7.54371,30000.1)(7.5537,30000.1)(7.56369,30000.1)(7.57368,30000.1)(7.58367,30000.1)(7.59367,30000.1)(7.60366,30000.1)(7.61365,30000.1)(7.62364,30000.1)(7.63363,30000.1)(7.64362,30000.1)(7.65362,30000.1)(7.66361,30000.1)(7.6736,30000.1)(7.68359,30000.1)(7.69358,30000.1)(7.70357,30000.1)(7.71357,30000.1)(7.72356,30000.1)(7.73355,30000.1)(7.74354,30000.1)(7.75353,30000.1)(7.76352,30000.1)(7.77352,30000.1)(7.78351,30000.1)(7.7935,30000.1)(7.80349,30000.1)(7.81348,30000.1)(7.82347,30000.1)(7.83347,30000.1)(7.84346,30000.1)(7.85345,30000.1)(7.86344,30000.1)(7.87343,30000.1)(7.88342,30000.1)(7.89342,30000.1)(7.90341,30000.1)(7.9134,30000.1)(7.92339,30000.1)(7.93338,30000.1)(7.94337,30000.1)(7.95337,30000.1)(7.96336,30000.1)(7.97335,30000.1)(7.98334,30000.1)(7.99333,30000.1)(8.00332,30000.1)(8.01332,30000.1)(8.02331,30000.1)(8.0333,30000.1)(8.04329,30000.1)(8.05328,30000.1)(8.06327,30000.1)(8.07327,30000.1)(8.08326,30000.1)(8.09325,30000.1)(8.10324,30000.1)(8.11323,30000.1)(8.12322,30000.1)(8.13322,30000.1)(8.14321,30000.1)(8.1532,30000.1)(8.16319,30000.1)(8.17318,30000.1)(8.18317,30000.1)(8.19317,30000.1)(8.20316,30000.1)(8.21315,30000.1)(8.22314,30000.1)(8.23313,30000.1)(8.24312,30000.1)(8.25312,30000.1)(8.26311,30000.1)(8.2731,30000.1)(8.28309,30000.1)(8.29308,30000.1)(8.30307,30000.1)(8.31307,30000.1)(8.32306,30000.1)(8.33305,30000.1)(8.34304,30000.1)(8.35303,30000.1)(8.36302,30000.1)(8.37302,30000.1)(8.38301,30000.1)(8.393,30000.1)(8.40299,30000.1)(8.41298,30000.1)(8.42297,30000.1)(8.43297,30000.1)(8.44296,30000.1)(8.45295,30000.1)(8.46294,30000.1)(8.47293,30000.1)(8.48292,30000.1)(8.49292,30000.1)(8.50291,30000.1)(8.5129,30000.1)(8.52289,30000.1)(8.53288,30000.1)(8.54287,30000.1)(8.55287,30000.1)(8.56286,30000.1)(8.57285,30000.1)(8.58284,30000.1)(8.59283,30000.1)(8.60282,30000.1)(8.61282,30000.1)(8.62281,30000.1)(8.6328,30000.1)(8.64279,30000.1)(8.65278,30000.1)(8.66277,30000.1)(8.67277,30000.1)(8.68276,30000.1)(8.69275,30000.1)(8.70274,30000.1)(8.71273,30000.1)(8.72272,30000.1)(8.73272,30000.1)(8.74271,30000.1)(8.7527,30000.1)(8.76269,30000.1)(8.77268,30000.1)(8.78267,30000.1)(8.79267,30000.1)(8.80266,30000.1)(8.81265,30000.1)(8.82264,30000.1)(8.83263,30000.1)(8.84262,30000.1)(8.85262,30000.1)(8.86261,30000.1)(8.8726,30000.1)(8.88259,30000.1)(8.89258,30000.1)(8.90257,30000.1)(8.91257,30000.1)(8.92256,30000.1)(8.93255,30000.1)(8.94254,30000.1)(8.95253,30000.1)(8.96252,30000.1)(8.97252,30000.1)(8.98251,30000.1)(8.9925,30000.1)(9.00249,30000.1)(9.01248,30000.1)(9.02247,30000.1)(9.03247,30000.1)(9.04246,30000.1)(9.05245,30000.1)(9.06244,30000.1)(9.07243,30000.1)(9.08242,30000.1)(9.09242,30000.1)(9.10241,30000.1)(9.1124,30000.1)(9.12239,30000.1)(9.13238,30000.1)(9.14237,30000.1)(9.15237,30000.1)(9.16236,30000.1)(9.17235,30000.1)(9.18234,30000.1)(9.19233,30000.1)(9.20232,30000.1)(9.21232,30000.1)(9.22231,30000.1)(9.2323,30000.1)(9.24229,30000.1)(9.25228,30000.1)(9.26227,30000.1)(9.27227,30000.1)(9.28226,30000.1)(9.29225,30000.1)(9.30224,30000.1)(9.31223,30000.1)(9.32222,30000.1)(9.33222,30000.1)(9.34221,30000.1)(9.3522,30000.1)(9.36219,30000.1)(9.37218,30000.1)(9.38217,30000.1)(9.39217,30000.1)(9.40216,30000.1)(9.41215,30000.1)(9.42214,30000.1)(9.43213,30000.1)(9.44212,30000.1)(9.45212,30000.1)(9.46211,30000.1)(9.4721,30000.1)(9.48209,30000.1)(9.49208,30000.1)(9.50207,30000.1)(9.51207,30000.1)(9.52206,30000.1)(9.53205,30000.1)(9.54204,30000.1)(9.55203,30000.1)(9.56202,30000.1)(9.57202,30000.1)(9.58201,30000.1)(9.592,30000.1)(9.60199,30000.1)(9.61198,30000.1)(9.62197,30000.1)(9.63197,30000.1)(9.64196,30000.1)(9.65195,30000.1)(9.66194,30000.1)(9.67193,30000.1)(9.68192,30000.1)(9.69192,30000.1)(9.70191,30000.1)(9.7119,30000.1)(9.72189,30000.1)(9.73188,30000.1)(9.74187,30000.1)(9.75187,30000.1)(9.76186,30000.1)(9.77185,30000.1)(9.78184,30000.1)(9.79183,30000.1)(9.80182,30000.1)(9.81182,30000.1)(9.82181,30000.1)(9.8318,30000.1)(9.84179,30000.1)(9.85178,30000.1)(9.86177,30000.1)(9.87177,30000.1)(9.88176,30000.1)(9.89175,30000.1)(9.90174,30000.1)(9.91173,30000.1)(9.92172,30000.1)(9.93172,30000.1)(9.94171,30000.1)(9.9517,30000.1)(9.96169,30000.1)(9.97168,30000.1)(9.98167,30000.1)(9.99167,30000.1) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,30000)(-1.96836,30000)(-1.95837,30000)(-1.94837,30000)(-1.93838,30000)(-1.92839,30000)(-1.9184,30000)(-1.90841,30000)(-1.89842,30000)(-1.88842,30000)(-1.87843,30000)(-1.86844,30000)(-1.85845,30000)(-1.84846,30000)(-1.83847,30000)(-1.82847,30000)(-1.81848,30000)(-1.80849,30000)(-1.7985,30000)(-1.78851,30000)(-1.77852,30000)(-1.76852,30000)(-1.75853,30000)(-1.74854,30000)(-1.73855,30000)(-1.72856,30000)(-1.71857,30000)(-1.70857,30000)(-1.69858,30000)(-1.68859,30000)(-1.6786,30000)(-1.66861,30000)(-1.65862,30000)(-1.64862,30000)(-1.63863,30000)(-1.62864,30000)(-1.61865,30000)(-1.60866,30000)(-1.59867,30000)(-1.58867,30000)(-1.57868,30000)(-1.56869,30000)(-1.5587,30000)(-1.54871,30000)(-1.53872,30000)(-1.52872,30000)(-1.51873,30000)(-1.50874,30000)(-1.49875,30000)(-1.48876,30000)(-1.47877,30000)(-1.46877,30000)(-1.45878,30000)(-1.44879,30000)(-1.4388,30000)(-1.42881,30000)(-1.41882,30000)(-1.40882,30000)(-1.39883,30000)(-1.38884,30000)(-1.37885,30000)(-1.36886,30000)(-1.35887,30000)(-1.34887,30000)(-1.33888,30000)(-1.32889,30000)(-1.3189,30000)(-1.30891,30000)(-1.29892,30000)(-1.28892,30000)(-1.27893,30000)(-1.26894,30000)(-1.25895,30000)(-1.24896,30000)(-1.23897,30000)(-1.22897,30000)(-1.21898,30000)(-1.20899,30000)(-1.199,30000)(-1.18901,30000)(-1.17902,30000)(-1.16902,30000)(-1.15903,30000)(-1.14904,30000)(-1.13905,30000)(-1.12906,30000)(-1.11907,30000)(-1.10907,30000)(-1.09908,30000)(-1.08909,30000)(-1.0791,30000)(-1.06911,30000)(-1.05912,30000)(-1.04912,30000)(-1.03913,30000)(-1.02914,30000)(-1.01915,30000)(-1.00916,30000)(-0.999167,30000)(-0.989175,30000)(-0.979183,30000)(-0.969192,30000)(-0.9592,30000)(-0.949208,30000)(-0.939217,30000)(-0.929225,30000)(-0.919233,30000)(-0.909242,30000)(-0.89925,30000)(-0.889258,30000)(-0.879267,30000)(-0.869275,30000)(-0.859283,30000)(-0.849292,30000)(-0.8393,30000)(-0.829308,30000)(-0.819317,30000)(-0.809325,30000)(-0.799333,30000)(-0.789342,30000)(-0.77935,30000)(-0.769358,30000)(-0.759367,30000)(-0.749375,30000)(-0.739383,30000)(-0.729392,30000)(-0.7194,30000)(-0.709408,30000)(-0.699417,30000)(-0.689425,30000)(-0.679433,30000)(-0.669442,30000)(-0.65945,30000)(-0.649458,30000)(-0.639467,30000)(-0.629475,30000)(-0.619483,30000)(-0.609492,30000)(-0.5995,30000)(-0.589508,30000)(-0.579517,30000)(-0.569525,30000)(-0.559533,30000)(-0.549542,30000)(-0.53955,30000)(-0.529558,30000)(-0.519567,30000)(-0.509575,30000)(-0.499583,30000)(-0.489592,30000)(-0.4796,30000)(-0.469608,30000)(-0.459617,30000)(-0.449625,30000)(-0.439633,30000)(-0.429642,30000)(-0.41965,30000)(-0.409658,30000)(-0.399667,30000)(-0.389675,30000)(-0.379683,30000)(-0.369692,30000)(-0.3597,30000)(-0.349708,30000)(-0.339717,30000)(-0.329725,30000)(-0.319733,30000)(-0.309742,30000)(-0.29975,30000)(-0.289758,30000)(-0.279767,30000)(-0.269775,30000)(-0.259783,30000)(-0.249792,30000)(-0.2398,30000)(-0.229808,30000)(-0.219817,30000)(-0.209825,30000)(-0.199833,30000)(-0.189842,30000)(-0.17985,30000)(-0.169858,30000)(-0.159867,30000)(-0.149875,30000)(-0.139883,30000)(-0.129892,30000)(-0.1199,30000)(-0.109908,30000)(-0.0999167,30000)(-0.089925,30000)(-0.0799333,30000)(-0.0699417,30000)(-0.05995,30000)(-0.0499583,30000)(-0.0399667,30000)(-0.029975,30000)(-0.0199833,30000)(-0.00999167,30000)(0,30000)(0.00999167,30000)(0.0199833,30000)(0.029975,30000)(0.0399667,30000)(0.0499583,30000)(0.05995,30000)(0.0699417,30000)(0.0799333,30000)(0.089925,30000)(0.0999167,30000)(0.109908,30000)(0.1199,30000)(0.129892,30000)(0.139883,30000)(0.149875,30000)(0.159867,30000)(0.169858,30000)(0.17985,30000)(0.189842,30000)(0.199833,30000)(0.209825,30000)(0.219817,30000)(0.229808,30000)(0.2398,30000)(0.249792,30000)(0.259783,30000)(0.269775,30000)(0.279767,30000)(0.289758,30000)(0.29975,30000)(0.309742,30000)(0.319733,30000)(0.329725,30000)(0.339717,30000)(0.349708,30000)(0.3597,30000)(0.369692,30000)(0.379683,30000)(0.389675,30000)(0.399667,30000)(0.409658,30000)(0.41965,30000)(0.429642,30000)(0.439633,30000)(0.449625,30000)(0.459617,30000)(0.469608,30000)(0.4796,30000)(0.489592,30000)(0.499583,30000)(0.509575,30000)(0.519567,30000)(0.529558,30000)(0.53955,30000)(0.549542,30000)(0.559533,30000)(0.569525,30000)(0.579517,30000)(0.589508,30000)(0.5995,30000)(0.609492,30000)(0.619483,30000)(0.629475,30000)(0.639467,30000)(0.649458,30000)(0.65945,30000)(0.669442,30000)(0.679433,30000)(0.689425,30000)(0.699417,30000)(0.709408,30000)(0.7194,30000)(0.729392,30000)(0.739383,30000)(0.749375,30000)(0.759367,30000)(0.769358,30000)(0.77935,30000)(0.789342,30000)(0.799333,30000)(0.809325,30000)(0.819317,30000)(0.829308,30000)(0.8393,30000)(0.849292,30000)(0.859283,30000)(0.869275,30000)(0.879267,30000)(0.889258,30000)(0.89925,30000)(0.909242,30000)(0.919233,30000)(0.929225,30000)(0.939217,30000)(0.949208,30000)(0.9592,30000)(0.969192,30000)(0.979183,30000)(0.989175,30000)(0.999167,30000)(1.00916,30000)(1.01915,30000)(1.02914,30000)(1.03913,30000)(1.04912,30000)(1.05912,30000)(1.06911,30000)(1.0791,30000)(1.08909,30000)(1.09908,30000)(1.10907,30000)(1.11907,30000)(1.12906,30000)(1.13905,30000)(1.14904,30000)(1.15903,30000)(1.16902,30000)(1.17902,30000)(1.18901,30000)(1.199,30000)(1.20899,30000)(1.21898,30000)(1.22897,30000)(1.23897,30000)(1.24896,30000)(1.25895,30000)(1.26894,30000)(1.27893,30000)(1.28892,30000)(1.29892,30000)(1.30891,30000)(1.3189,30000)(1.32889,30000)(1.33888,30000)(1.34887,30000)(1.35887,30000)(1.36886,30000)(1.37885,30000)(1.38884,30000)(1.39883,30000)(1.40882,30000)(1.41882,30000)(1.42881,30000)(1.4388,30000)(1.44879,30000)(1.45878,30000)(1.46877,30000)(1.47877,30000)(1.48876,30000)(1.49875,30000)(1.50874,30000)(1.51873,30000)(1.52872,30000)(1.53872,30000)(1.54871,30000)(1.5587,30000)(1.56869,30000)(1.57868,30000)(1.58867,30000)(1.59867,30000)(1.60866,30000)(1.61865,30000)(1.62864,30000)(1.63863,30000)(1.64862,30000)(1.65862,30000)(1.66861,30000)(1.6786,30000)(1.68859,30000)(1.69858,30000)(1.70857,30000)(1.71857,30000)(1.72856,30000)(1.73855,30000)(1.74854,30000)(1.75853,30000)(1.76852,30000)(1.77852,30000)(1.78851,30000)(1.7985,30000)(1.80849,30000)(1.81848,30000)(1.82847,30000)(1.83847,30000)(1.84846,30000)(1.85845,30000)(1.86844,30000)(1.87843,30000)(1.88842,30000)(1.89842,30000)(1.90841,30000)(1.9184,30000)(1.92839,30000)(1.93838,30000)(1.94837,30000)(1.95837,30000)(1.96836,30000)(1.97835,30000)(1.98834,30000)(1.99833,30000)(2.00832,30000)(2.01832,30000)(2.02831,30000)(2.0383,30000)(2.04829,30000)(2.05828,30000)(2.06827,30000)(2.07827,30000)(2.08826,30000)(2.09825,30000)(2.10824,30000)(2.11823,30000)(2.12822,30000)(2.13822,30000)(2.14821,30000)(2.1582,30000)(2.16819,30000)(2.17818,30000)(2.18817,30000)(2.19817,30000)(2.20816,30000)(2.21815,30000)(2.22814,30000)(2.23813,30000)(2.24812,30000)(2.25812,30000)(2.26811,30000)(2.2781,30000)(2.28809,30000)(2.29808,30000)(2.30807,30000)(2.31807,30000)(2.32806,30000)(2.33805,30000)(2.34804,30000)(2.35803,30000)(2.36802,30000)(2.37802,30000)(2.38801,30000)(2.398,30000)(2.40799,30000)(2.41798,30000)(2.42797,30000)(2.43797,30000)(2.44796,30000)(2.45795,30000)(2.46794,30000)(2.47793,30000)(2.48792,30000)(2.49792,30000)(2.50791,30000)(2.5179,30000)(2.52789,30000)(2.53788,30000)(2.54787,30000)(2.55787,30000)(2.56786,30000)(2.57785,30000)(2.58784,30000)(2.59783,30000)(2.60782,30000)(2.61782,30000)(2.62781,30000)(2.6378,30000)(2.64779,30000)(2.65778,30000)(2.66777,30000)(2.67777,30000)(2.68776,30000)(2.69775,30000)(2.70774,30000)(2.71773,30000)(2.72772,30000)(2.73772,30000)(2.74771,30000)(2.7577,30000)(2.76769,30000)(2.77768,30000)(2.78767,30000)(2.79767,30000)(2.80766,30000)(2.81765,30000)(2.82764,30000)(2.83763,30000)(2.84762,30000)(2.85762,30000)(2.86761,30000)(2.8776,30000)(2.88759,30000)(2.89758,30000)(2.90757,30000)(2.91757,30000)(2.92756,30000)(2.93755,30000)(2.94754,30000)(2.95753,30000)(2.96752,30000)(2.97752,30000)(2.98751,30000)(2.9975,30000)(3.00749,30000)(3.01748,30000)(3.02747,30000)(3.03747,30000)(3.04746,30000)(3.05745,30000)(3.06744,30000)(3.07743,30000)(3.08742,30000)(3.09742,30000)(3.10741,30000)(3.1174,30000)(3.12739,30000)(3.13738,30000)(3.14737,30000)(3.15737,30000)(3.16736,30000)(3.17735,30000)(3.18734,30000)(3.19733,30000)(3.20732,30000)(3.21732,30000)(3.22731,30000)(3.2373,30000)(3.24729,30000)(3.25728,30000)(3.26727,30000)(3.27727,30000)(3.28726,30000)(3.29725,30000)(3.30724,30000)(3.31723,30000)(3.32722,30000)(3.33722,30000)(3.34721,30000)(3.3572,30000)(3.36719,30000)(3.37718,30000)(3.38717,30000)(3.39717,30000)(3.40716,30000)(3.41715,30000)(3.42714,30000)(3.43713,30000)(3.44712,30000)(3.45712,30000)(3.46711,30000)(3.4771,30000)(3.48709,30000)(3.49708,30000)(3.50707,30000)(3.51707,30000)(3.52706,30000)(3.53705,30000)(3.54704,30000)(3.55703,30000)(3.56702,30000)(3.57702,30000)(3.58701,30000)(3.597,30000)(3.60699,30000)(3.61698,30000)(3.62697,30000)(3.63697,30000)(3.64696,30000)(3.65695,30000)(3.66694,30000)(3.67693,30000)(3.68692,30000)(3.69692,30000)(3.70691,30000)(3.7169,30000)(3.72689,30000)(3.73688,30000)(3.74687,30000)(3.75687,30000)(3.76686,30000)(3.77685,30000)(3.78684,30000)(3.79683,30000)(3.80682,30000)(3.81682,30000)(3.82681,30000)(3.8368,30000)(3.84679,30000)(3.85678,30000)(3.86677,30000)(3.87677,30000)(3.88676,30000)(3.89675,30000)(3.90674,30000)(3.91673,30000)(3.92672,30000)(3.93672,30000)(3.94671,30000)(3.9567,30000)(3.96669,30000)(3.97668,30000)(3.98667,30000)(3.99667,30000)(4.00666,30000)(4.01665,30000)(4.02664,30000)(4.03663,30000)(4.04662,30000)(4.05662,30000)(4.06661,30000)(4.0766,30000)(4.08659,30000)(4.09658,30000)(4.10657,30000)(4.11657,30000)(4.12656,30000)(4.13655,30000)(4.14654,30000)(4.15653,30000)(4.16652,30000)(4.17652,30000)(4.18651,30000)(4.1965,30000)(4.20649,30000)(4.21648,30000)(4.22647,30000)(4.23647,30000)(4.24646,30000)(4.25645,30000)(4.26644,30000)(4.27643,30000)(4.28642,30000)(4.29642,30000)(4.30641,30000)(4.3164,30000)(4.32639,30000)(4.33638,30000)(4.34637,30000)(4.35637,30000)(4.36636,30000)(4.37635,30000)(4.38634,30000)(4.39633,30000)(4.40632,30000)(4.41632,30000)(4.42631,30000)(4.4363,30000)(4.44629,30000)(4.45628,30000)(4.46627,30000)(4.47627,30000)(4.48626,30000)(4.49625,30000)(4.50624,30000)(4.51623,30000)(4.52622,30000)(4.53622,30000)(4.54621,30000)(4.5562,30000)(4.56619,30000)(4.57618,30000)(4.58617,30000)(4.59617,30000)(4.60616,30000)(4.61615,30000)(4.62614,30000)(4.63613,30000)(4.64612,30000)(4.65612,30000)(4.66611,30000)(4.6761,30000)(4.68609,30000)(4.69608,30000)(4.70607,30000)(4.71607,30000)(4.72606,30000)(4.73605,30000)(4.74604,30000)(4.75603,30000)(4.76602,30000)(4.77602,30000)(4.78601,30000)(4.796,30000)(4.80599,30000)(4.81598,30000)(4.82597,30000)(4.83597,30000)(4.84596,30000)(4.85595,30000)(4.86594,30000)(4.87593,30000)(4.88592,30000)(4.89592,30000)(4.90591,30000)(4.9159,30000)(4.92589,30000)(4.93588,30000)(4.94587,30000)(4.95587,30000)(4.96586,30000)(4.97585,30000)(4.98584,30000)(4.99583,30000)(5.00582,30000)(5.01582,30000)(5.02581,30000)(5.0358,30000)(5.04579,30000)(5.05578,30000)(5.06577,30000)(5.07577,30000)(5.08576,30000)(5.09575,30000)(5.10574,30000)(5.11573,30000)(5.12572,30000)(5.13572,30000)(5.14571,30000)(5.1557,30000)(5.16569,30000)(5.17568,30000)(5.18567,30000)(5.19567,30000)(5.20566,30000)(5.21565,30000)(5.22564,30000)(5.23563,30000)(5.24562,30000)(5.25562,30000)(5.26561,30000)(5.2756,30000)(5.28559,30000)(5.29558,30000)(5.30557,30000)(5.31557,30000)(5.32556,30000)(5.33555,30000)(5.34554,30000)(5.35553,30000)(5.36552,30000)(5.37552,30000)(5.38551,30000)(5.3955,30000)(5.40549,30000)(5.41548,30000)(5.42547,30000)(5.43547,30000)(5.44546,30000)(5.45545,30000)(5.46544,30000)(5.47543,30000)(5.48542,30000)(5.49542,30000)(5.50541,30000)(5.5154,30000)(5.52539,30000)(5.53538,30000)(5.54537,30000)(5.55537,30000)(5.56536,30000)(5.57535,30000)(5.58534,30000)(5.59533,30000)(5.60532,30000)(5.61532,30000)(5.62531,30000)(5.6353,30000)(5.64529,30000)(5.65528,30000)(5.66527,30000)(5.67527,30000)(5.68526,30000)(5.69525,30000)(5.70524,30000)(5.71523,30000)(5.72522,30000)(5.73522,30000)(5.74521,30000)(5.7552,30000)(5.76519,30000)(5.77518,30000)(5.78517,30000)(5.79517,30000)(5.80516,30000)(5.81515,30000)(5.82514,30000)(5.83513,30000)(5.84512,30000)(5.85512,30000)(5.86511,30000)(5.8751,30000)(5.88509,30000)(5.89508,30000)(5.90507,30000)(5.91507,30000)(5.92506,30000)(5.93505,30000)(5.94504,30000)(5.95503,30000)(5.96502,30000)(5.97502,30000)(5.98501,30000)(5.995,30000)(6.00499,30000)(6.01498,30000)(6.02497,30000)(6.03497,30000)(6.04496,30000)(6.05495,30000)(6.06494,30000)(6.07493,30000)(6.08492,30000)(6.09492,30000)(6.10491,30000)(6.1149,30000)(6.12489,30000)(6.13488,30000)(6.14487,30000)(6.15487,30000)(6.16486,30000)(6.17485,30000)(6.18484,30000)(6.19483,30000)(6.20482,30000)(6.21482,30000)(6.22481,30000)(6.2348,30000)(6.24479,30000)(6.25478,30000)(6.26477,30000)(6.27477,30000)(6.28476,30000)(6.29475,30000)(6.30474,30000)(6.31473,30000)(6.32472,30000)(6.33472,30000)(6.34471,30000)(6.3547,30000)(6.36469,30000)(6.37468,30000)(6.38467,30000)(6.39467,30000)(6.40466,30000)(6.41465,30000)(6.42464,30000)(6.43463,30000)(6.44462,30000)(6.45462,30000)(6.46461,30000)(6.4746,30000)(6.48459,30000)(6.49458,30000)(6.50457,30000)(6.51457,30000)(6.52456,30000)(6.53455,30000)(6.54454,30000)(6.55453,30000)(6.56452,30000)(6.57452,30000)(6.58451,30000)(6.5945,30000)(6.60449,30000)(6.61448,30000)(6.62447,30000)(6.63447,30000)(6.64446,30000)(6.65445,30000)(6.66444,30000)(6.67443,30000)(6.68442,30000)(6.69442,30000)(6.70441,30000)(6.7144,30000)(6.72439,30000)(6.73438,30000)(6.74437,30000)(6.75437,30000)(6.76436,30000)(6.77435,30000)(6.78434,30000)(6.79433,30000)(6.80432,30000)(6.81432,30000)(6.82431,30000)(6.8343,30000)(6.84429,30000)(6.85428,30000)(6.86427,30000)(6.87427,30000)(6.88426,30000)(6.89425,30000)(6.90424,30000)(6.91423,30000)(6.92422,30000)(6.93422,30000)(6.94421,30000)(6.9542,30000)(6.96419,30000)(6.97418,30000)(6.98417,30000)(6.99417,30000)(7.00416,30000)(7.01415,30000)(7.02414,30000)(7.03413,30000)(7.04412,30000)(7.05412,30000)(7.06411,30000)(7.0741,30000)(7.08409,30000)(7.09408,30000)(7.10407,30000)(7.11407,30000)(7.12406,30000)(7.13405,30000)(7.14404,30000)(7.15403,30000)(7.16402,30000)(7.17402,30000)(7.18401,30000)(7.194,30000)(7.20399,30000)(7.21398,30000)(7.22397,30000)(7.23397,30000)(7.24396,30000)(7.25395,30000)(7.26394,30000)(7.27393,30000)(7.28392,30000)(7.29392,30000)(7.30391,30000)(7.3139,30000)(7.32389,30000)(7.33388,30000)(7.34387,30000)(7.35387,30000)(7.36386,30000)(7.37385,30000)(7.38384,30000)(7.39383,30000)(7.40382,30000)(7.41382,30000)(7.42381,30000)(7.4338,30000)(7.44379,30000)(7.45378,30000)(7.46377,30000)(7.47377,30000)(7.48376,30000)(7.49375,30000)(7.50374,30000)(7.51373,30000)(7.52372,30000)(7.53372,30000)(7.54371,30000)(7.5537,30000)(7.56369,30000)(7.57368,30000)(7.58367,30000)(7.59367,30000)(7.60366,30000)(7.61365,30000)(7.62364,30000)(7.63363,30000)(7.64362,30000)(7.65362,30000)(7.66361,30000)(7.6736,30000)(7.68359,30000)(7.69358,30000)(7.70357,30000)(7.71357,30000)(7.72356,30000)(7.73355,30000)(7.74354,30000)(7.75353,30000)(7.76352,30000)(7.77352,30000)(7.78351,30000)(7.7935,30000)(7.80349,30000)(7.81348,30000)(7.82347,30000)(7.83347,30000)(7.84346,30000)(7.85345,30000)(7.86344,30000)(7.87343,30000)(7.88342,30000)(7.89342,30000)(7.90341,30000)(7.9134,30000)(7.92339,30000)(7.93338,30000)(7.94337,30000)(7.95337,30000)(7.96336,30000)(7.97335,30000)(7.98334,30000)(7.99333,30000)(8.00332,30000)(8.01332,30000)(8.02331,30000)(8.0333,30000)(8.04329,30000)(8.05328,30000)(8.06327,30000)(8.07327,30000)(8.08326,30000)(8.09325,30000)(8.10324,30000)(8.11323,30000)(8.12322,30000)(8.13322,30000)(8.14321,30000)(8.1532,30000)(8.16319,30000)(8.17318,30000)(8.18317,30000)(8.19317,30000)(8.20316,30000)(8.21315,30000)(8.22314,30000)(8.23313,30000)(8.24312,30000)(8.25312,30000)(8.26311,30000)(8.2731,30000)(8.28309,30000)(8.29308,30000)(8.30307,30000)(8.31307,30000)(8.32306,30000)(8.33305,30000)(8.34304,30000)(8.35303,30000)(8.36302,30000)(8.37302,30000)(8.38301,30000)(8.393,30000)(8.40299,30000)(8.41298,30000)(8.42297,30000)(8.43297,30000)(8.44296,30000)(8.45295,30000)(8.46294,30000)(8.47293,30000)(8.48292,30000)(8.49292,30000)(8.50291,30000)(8.5129,30000)(8.52289,30000)(8.53288,30000)(8.54287,30000)(8.55287,30000)(8.56286,30000)(8.57285,30000)(8.58284,30000)(8.59283,30000)(8.60282,30000)(8.61282,30000)(8.62281,30000)(8.6328,30000)(8.64279,30000)(8.65278,30000)(8.66277,30000)(8.67277,30000)(8.68276,30000)(8.69275,30000)(8.70274,30000)(8.71273,30000)(8.72272,30000)(8.73272,30000)(8.74271,30000)(8.7527,30000)(8.76269,30000)(8.77268,30000)(8.78267,30000)(8.79267,30000)(8.80266,30000)(8.81265,30000)(8.82264,30000)(8.83263,30000)(8.84262,30000)(8.85262,30000)(8.86261,30000)(8.8726,30000)(8.88259,30000)(8.89258,30000)(8.90257,30000)(8.91257,30000)(8.92256,30000)(8.93255,30000)(8.94254,30000)(8.95253,30000)(8.96252,30000)(8.97252,30000)(8.98251,30000)(8.9925,30000)(9.00249,30000)(9.01248,30000)(9.02247,30000)(9.03247,30000)(9.04246,30000)(9.05245,30000)(9.06244,30000)(9.07243,30000)(9.08242,30000)(9.09242,30000)(9.10241,30000)(9.1124,30000)(9.12239,30000)(9.13238,30000)(9.14237,30000)(9.15237,30000)(9.16236,30000)(9.17235,30000)(9.18234,30000)(9.19233,30000)(9.20232,30000)(9.21232,30000)(9.22231,30000)(9.2323,30000)(9.24229,30000)(9.25228,30000)(9.26227,30000)(9.27227,30000)(9.28226,30000)(9.29225,30000)(9.30224,30000)(9.31223,30000)(9.32222,30000)(9.33222,30000)(9.34221,30000)(9.3522,30000)(9.36219,30000)(9.37218,30000)(9.38217,30000)(9.39217,30000)(9.40216,30000)(9.41215,30000)(9.42214,30000)(9.43213,30000)(9.44212,30000)(9.45212,30000)(9.46211,30000)(9.4721,30000)(9.48209,30000)(9.49208,30000)(9.50207,30000)(9.51207,30000)(9.52206,30000)(9.53205,30000)(9.54204,30000)(9.55203,30000)(9.56202,30000)(9.57202,30000)(9.58201,30000)(9.592,30000)(9.60199,30000)(9.61198,30000)(9.62197,30000)(9.63197,30000)(9.64196,30000)(9.65195,30000)(9.66194,30000)(9.67193,30000)(9.68192,30000)(9.69192,30000)(9.70191,30000)(9.7119,30000)(9.72189,30000)(9.73188,30000)(9.74187,30000)(9.75187,30000)(9.76186,30000)(9.77185,30000)(9.78184,30000)(9.79183,30000)(9.80182,30000)(9.81182,30000)(9.82181,30000)(9.8318,30000)(9.84179,30000)(9.85178,30000)(9.86177,30000)(9.87177,30000)(9.88176,30000)(9.89175,30000)(9.90174,30000)(9.91173,30000)(9.92172,30000)(9.93172,30000)(9.94171,30000)(9.9517,30000)(9.96169,30000)(9.97168,30000)(9.98167,30000)(9.99167,30000) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,30000)(-1.96836,30000)(-1.95837,30000)(-1.94837,30000)(-1.93838,30000)(-1.92839,30000)(-1.9184,30000)(-1.90841,30000)(-1.89842,30000)(-1.88842,30000)(-1.87843,30000)(-1.86844,30000)(-1.85845,30000)(-1.84846,30000)(-1.83847,30000)(-1.82847,30000)(-1.81848,30000)(-1.80849,30000)(-1.7985,30000)(-1.78851,30000)(-1.77852,30000)(-1.76852,30000)(-1.75853,30000)(-1.74854,30000)(-1.73855,30000)(-1.72856,30000)(-1.71857,30000)(-1.70857,30000)(-1.69858,30000)(-1.68859,30000)(-1.6786,30000)(-1.66861,30000)(-1.65862,30000)(-1.64862,30000)(-1.63863,30000)(-1.62864,30000)(-1.61865,30000)(-1.60866,30000)(-1.59867,30000)(-1.58867,30000)(-1.57868,30000)(-1.56869,30000)(-1.5587,30000)(-1.54871,30000)(-1.53872,30000)(-1.52872,30000)(-1.51873,30000)(-1.50874,30000)(-1.49875,30000)(-1.48876,30000)(-1.47877,30000)(-1.46877,30000)(-1.45878,30000)(-1.44879,30000)(-1.4388,30000)(-1.42881,30000)(-1.41882,30000)(-1.40882,30000)(-1.39883,30000)(-1.38884,30000)(-1.37885,30000)(-1.36886,30000)(-1.35887,30000)(-1.34887,30000)(-1.33888,30000)(-1.32889,30000)(-1.3189,30000)(-1.30891,30000)(-1.29892,30000)(-1.28892,30000)(-1.27893,30000)(-1.26894,30000)(-1.25895,30000)(-1.24896,30000)(-1.23897,30000)(-1.22897,30000)(-1.21898,30000)(-1.20899,30000)(-1.199,30000)(-1.18901,30000)(-1.17902,30000)(-1.16902,30000)(-1.15903,30000)(-1.14904,30000)(-1.13905,30000)(-1.12906,30000)(-1.11907,30000)(-1.10907,30000)(-1.09908,30000)(-1.08909,30000)(-1.0791,30000)(-1.06911,30000)(-1.05912,30000)(-1.04912,30000)(-1.03913,30000)(-1.02914,30000)(-1.01915,30000)(-1.00916,30000)(-0.999167,30000)(-0.989175,30000)(-0.979183,30000)(-0.969192,30000)(-0.9592,30000)(-0.949208,30000)(-0.939217,30000)(-0.929225,30000)(-0.919233,30000)(-0.909242,30000)(-0.89925,30000)(-0.889258,30000)(-0.879267,30000)(-0.869275,30000)(-0.859283,30000)(-0.849292,30000)(-0.8393,30000)(-0.829308,30000)(-0.819317,30000)(-0.809325,30000)(-0.799333,30000)(-0.789342,30000)(-0.77935,30000)(-0.769358,30000)(-0.759367,30000)(-0.749375,30000)(-0.739383,30000)(-0.729392,30000)(-0.7194,30000)(-0.709408,30000)(-0.699417,30000)(-0.689425,30000)(-0.679433,30000)(-0.669442,30000)(-0.65945,30000)(-0.649458,30000)(-0.639467,30000)(-0.629475,30000)(-0.619483,30000)(-0.609492,30000)(-0.5995,30000)(-0.589508,30000)(-0.579517,30000)(-0.569525,30000)(-0.559533,30000)(-0.549542,30000)(-0.53955,30000)(-0.529558,30000)(-0.519567,30000)(-0.509575,30000)(-0.499583,30000)(-0.489592,30000)(-0.4796,30000)(-0.469608,30000)(-0.459617,30000)(-0.449625,30000)(-0.439633,30000)(-0.429642,30000)(-0.41965,30000)(-0.409658,30000)(-0.399667,30000)(-0.389675,30000)(-0.379683,30000)(-0.369692,30000)(-0.3597,30000)(-0.349708,30000)(-0.339717,30000)(-0.329725,30000)(-0.319733,30000)(-0.309742,30000)(-0.29975,30000)(-0.289758,30000)(-0.279767,30000)(-0.269775,30000)(-0.259783,30000)(-0.249792,30000)(-0.2398,30000)(-0.229808,30000)(-0.219817,30000)(-0.209825,30000)(-0.199833,30000)(-0.189842,30000)(-0.17985,30000)(-0.169858,30000)(-0.159867,30000)(-0.149875,30000)(-0.139883,30000)(-0.129892,30000)(-0.1199,30000)(-0.109908,30000)(-0.0999167,30000)(-0.089925,30000)(-0.0799333,30000)(-0.0699417,30000)(-0.05995,30000)(-0.0499583,30000)(-0.0399667,30000)(-0.029975,30000)(-0.0199833,30000)(-0.00999167,30000)(0,30000)(0.00999167,30000)(0.0199833,29981.4)(0.029975,29981.9)(0.0399667,29982.3)(0.0499583,29982.7)(0.05995,29983.1)(0.0699417,29983.5)(0.0799333,29983.9)(0.089925,29984.3)(0.0999167,29984.7)(0.109908,29985)(0.1199,29985.4)(0.129892,29985.7)(0.139883,29986)(0.149875,29986.4)(0.159867,29986.7)(0.169858,29987)(0.17985,29987.3)(0.189842,29987.6)(0.199833,29987.9)(0.209825,29988.2)(0.219817,29988.5)(0.229808,29988.7)(0.2398,29989)(0.249792,29989.2)(0.259783,29989.5)(0.269775,29989.7)(0.279767,29990)(0.289758,29990.2)(0.29975,29990.4)(0.309742,29990.7)(0.319733,29990.9)(0.329725,29991.1)(0.339717,29991.3)(0.349708,29991.5)(0.3597,29991.7)(0.369692,29991.9)(0.379683,29992.1)(0.389675,29992.3)(0.399667,29992.5)(0.409658,29992.6)(0.41965,29992.8)(0.429642,29993)(0.439633,29993.1)(0.449625,29993.3)(0.459617,29993.5)(0.469608,29993.6)(0.4796,29993.8)(0.489592,29993.9)(0.499583,29994)(0.509575,29994.2)(0.519567,29994.3)(0.529558,29994.4)(0.53955,29994.6)(0.549542,29994.7)(0.559533,29994.8)(0.569525,29994.9)(0.579517,29995.1)(0.589508,29995.2)(0.5995,29995.3)(0.609492,29995.4)(0.619483,29995.5)(0.629475,29995.6)(0.639467,29995.7)(0.649458,29995.8)(0.65945,29995.9)(0.669442,29996)(0.679433,29996.1)(0.689425,29996.2)(0.699417,29996.3)(0.709408,29996.4)(0.7194,29996.5)(0.729392,29996.5)(0.739383,29996.6)(0.749375,29996.7)(0.759367,29996.8)(0.769358,29996.8)(0.77935,29996.9)(0.789342,29997)(0.799333,29997.1)(0.809325,29997.1)(0.819317,29997.2)(0.829308,29997.3)(0.8393,29997.3)(0.849292,29997.4)(0.859283,29997.4)(0.869275,29997.5)(0.879267,29997.6)(0.889258,29997.6)(0.89925,29997.7)(0.909242,29997.7)(0.919233,29997.8)(0.929225,29997.8)(0.939217,29997.9)(0.949208,29997.9)(0.9592,29998)(0.969192,29998)(0.979183,29998.1)(0.989175,29998.1)(0.999167,29998.2)(1.00916,29998.2)(1.01915,29998.2)(1.02914,29998.3)(1.03913,29998.3)(1.04912,29998.4)(1.05912,29998.4)(1.06911,29998.4)(1.0791,29998.5)(1.08909,29998.5)(1.09908,29998.5)(1.10907,29998.6)(1.11907,29998.6)(1.12906,29998.6)(1.13905,29998.7)(1.14904,29998.7)(1.15903,29998.7)(1.16902,29998.8)(1.17902,29998.8)(1.18901,29998.8)(1.199,29998.8)(1.20899,29998.9)(1.21898,29998.9)(1.22897,29998.9)(1.23897,29998.9)(1.24896,29999)(1.25895,29999)(1.26894,29999)(1.27893,29999)(1.28892,29999.1)(1.29892,29999.1)(1.30891,29999.1)(1.3189,29999.1)(1.32889,29999.1)(1.33888,29999.2)(1.34887,29999.2)(1.35887,29999.2)(1.36886,29999.2)(1.37885,29999.2)(1.38884,29999.2)(1.39883,29999.3)(1.40882,29999.3)(1.41882,29999.3)(1.42881,29999.3)(1.4388,29999.3)(1.44879,29999.3)(1.45878,29999.4)(1.46877,29999.4)(1.47877,29999.4)(1.48876,29999.4)(1.49875,29999.4)(1.50874,29999.4)(1.51873,29999.4)(1.52872,29999.4)(1.53872,29999.5)(1.54871,29999.5)(1.5587,29999.5)(1.56869,29999.5)(1.57868,29999.5)(1.58867,29999.5)(1.59867,29999.5)(1.60866,29999.5)(1.61865,29999.5)(1.62864,29999.6)(1.63863,29999.6)(1.64862,29999.6)(1.65862,29999.6)(1.66861,29999.6)(1.6786,29999.6)(1.68859,29999.6)(1.69858,29999.6)(1.70857,29999.6)(1.71857,29999.6)(1.72856,29999.6)(1.73855,29999.6)(1.74854,29999.7)(1.75853,29999.7)(1.76852,29999.7)(1.77852,29999.7)(1.78851,29999.7)(1.7985,29999.7)(1.80849,29999.7)(1.81848,29999.7)(1.82847,29999.7)(1.83847,29999.7)(1.84846,29999.7)(1.85845,29999.7)(1.86844,29999.7)(1.87843,29999.7)(1.88842,29999.7)(1.89842,29999.7)(1.90841,29999.8)(1.9184,29999.8)(1.92839,29999.8)(1.93838,29999.8)(1.94837,29999.8)(1.95837,29999.8)(1.96836,29999.8)(1.97835,29999.8)(1.98834,29999.8)(1.99833,29999.8)(2.00832,29999.8)(2.01832,29999.8)(2.02831,29999.8)(2.0383,29999.8)(2.04829,29999.8)(2.05828,29999.8)(2.06827,29999.8)(2.07827,29999.8)(2.08826,29999.8)(2.09825,29999.8)(2.10824,29999.8)(2.11823,29999.8)(2.12822,29999.8)(2.13822,29999.8)(2.14821,29999.8)(2.1582,29999.8)(2.16819,29999.8)(2.17818,29999.9)(2.18817,29999.9)(2.19817,29999.9)(2.20816,29999.9)(2.21815,29999.9)(2.22814,29999.9)(2.23813,29999.9)(2.24812,29999.9)(2.25812,29999.9)(2.26811,29999.9)(2.2781,29999.9)(2.28809,29999.9)(2.29808,29999.9)(2.30807,29999.9)(2.31807,29999.9)(2.32806,29999.9)(2.33805,29999.9)(2.34804,29999.9)(2.35803,29999.9)(2.36802,29999.9)(2.37802,29999.9)(2.38801,29999.9)(2.398,29999.9)(2.40799,29999.9)(2.41798,29999.9)(2.42797,29999.9)(2.43797,29999.9)(2.44796,29999.9)(2.45795,29999.9)(2.46794,29999.9)(2.47793,29999.9)(2.48792,29999.9)(2.49792,29999.9)(2.50791,29999.9)(2.5179,29999.9)(2.52789,29999.9)(2.53788,29999.9)(2.54787,29999.9)(2.55787,29999.9)(2.56786,29999.9)(2.57785,29999.9)(2.58784,29999.9)(2.59783,29999.9)(2.60782,29999.9)(2.61782,29999.9)(2.62781,29999.9)(2.6378,29999.9)(2.64779,29999.9)(2.65778,29999.9)(2.66777,29999.9)(2.67777,29999.9)(2.68776,29999.9)(2.69775,29999.9)(2.70774,29999.9)(2.71773,29999.9)(2.72772,29999.9)(2.73772,29999.9)(2.74771,29999.9)(2.7577,29999.9)(2.76769,29999.9)(2.77768,29999.9)(2.78767,29999.9)(2.79767,29999.9)(2.80766,29999.9)(2.81765,29999.9)(2.82764,29999.9)(2.83763,29999.9)(2.84762,29999.9)(2.85762,29999.9)(2.86761,29999.9)(2.8776,29999.9)(2.88759,29999.9)(2.89758,29999.9)(2.90757,29999.9)(2.91757,29999.9)(2.92756,29999.9)(2.93755,29999.9)(2.94754,29999.9)(2.95753,29999.9)(2.96752,29999.9)(2.97752,29999.9)(2.98751,29999.9)(2.9975,29999.9)(3.00749,29999.9)(3.01748,29999.9)(3.02747,29999.9)(3.03747,29999.9)(3.04746,29999.9)(3.05745,29999.9)(3.06744,29999.9)(3.07743,29999.9)(3.08742,29999.9)(3.09742,29999.9)(3.10741,30000)(3.1174,30000)(3.12739,30000)(3.13738,30000)(3.14737,30000)(3.15737,30000)(3.16736,30000)(3.17735,30000)(3.18734,30000)(3.19733,30000)(3.20732,30000)(3.21732,30000)(3.22731,30000)(3.2373,30000)(3.24729,30000)(3.25728,30000)(3.26727,30000)(3.27727,30000)(3.28726,30000)(3.29725,30000)(3.30724,30000)(3.31723,30000)(3.32722,30000)(3.33722,30000)(3.34721,30000)(3.3572,30000)(3.36719,30000)(3.37718,30000)(3.38717,30000)(3.39717,30000)(3.40716,30000)(3.41715,30000)(3.42714,30000)(3.43713,30000)(3.44712,30000)(3.45712,30000)(3.46711,30000)(3.4771,30000)(3.48709,30000)(3.49708,30000)(3.50707,30000)(3.51707,30000)(3.52706,30000)(3.53705,30000)(3.54704,30000)(3.55703,30000)(3.56702,30000)(3.57702,30000)(3.58701,30000)(3.597,30000)(3.60699,30000)(3.61698,30000)(3.62697,30000)(3.63697,30000)(3.64696,30000)(3.65695,30000)(3.66694,30000)(3.67693,30000)(3.68692,30000)(3.69692,30000)(3.70691,30000)(3.7169,30000)(3.72689,30000)(3.73688,30000)(3.74687,30000)(3.75687,30000)(3.76686,30000)(3.77685,30000)(3.78684,30000)(3.79683,30000)(3.80682,30000)(3.81682,30000)(3.82681,30000)(3.8368,30000)(3.84679,30000)(3.85678,30000)(3.86677,30000)(3.87677,30000)(3.88676,30000)(3.89675,30000)(3.90674,30000)(3.91673,30000)(3.92672,30000)(3.93672,30000)(3.94671,30000)(3.9567,30000)(3.96669,30000)(3.97668,30000)(3.98667,30000)(3.99667,30000)(4.00666,30000)(4.01665,30000)(4.02664,30000)(4.03663,30000)(4.04662,30000)(4.05662,30000)(4.06661,30000)(4.0766,30000)(4.08659,30000)(4.09658,30000)(4.10657,30000)(4.11657,30000)(4.12656,30000)(4.13655,30000)(4.14654,30000)(4.15653,30000)(4.16652,30000)(4.17652,30000)(4.18651,30000)(4.1965,30000)(4.20649,30000)(4.21648,30000)(4.22647,30000)(4.23647,30000)(4.24646,30000)(4.25645,30000)(4.26644,30000)(4.27643,30000)(4.28642,30000)(4.29642,30000)(4.30641,30000)(4.3164,30000)(4.32639,30000)(4.33638,30000)(4.34637,30000)(4.35637,30000)(4.36636,30000)(4.37635,30000)(4.38634,30000)(4.39633,30000)(4.40632,30000)(4.41632,30000)(4.42631,30000)(4.4363,30000)(4.44629,30000)(4.45628,30000)(4.46627,30000)(4.47627,30000)(4.48626,30000)(4.49625,30000)(4.50624,30000)(4.51623,30000)(4.52622,30000)(4.53622,30000)(4.54621,30000)(4.5562,30000)(4.56619,30000)(4.57618,30000)(4.58617,30000)(4.59617,30000)(4.60616,30000)(4.61615,30000)(4.62614,30000)(4.63613,30000)(4.64612,30000)(4.65612,30000)(4.66611,30000)(4.6761,30000)(4.68609,30000)(4.69608,30000)(4.70607,30000)(4.71607,30000)(4.72606,30000)(4.73605,30000)(4.74604,30000)(4.75603,30000)(4.76602,30000)(4.77602,30000)(4.78601,30000)(4.796,30000)(4.80599,30000)(4.81598,30000)(4.82597,30000)(4.83597,30000)(4.84596,30000)(4.85595,30000)(4.86594,30000)(4.87593,30000)(4.88592,30000)(4.89592,30000)(4.90591,30000)(4.9159,30000)(4.92589,30000)(4.93588,30000)(4.94587,30000)(4.95587,30000)(4.96586,30000)(4.97585,30000)(4.98584,30000)(4.99583,30000)(5.00582,30000)(5.01582,30000)(5.02581,30000)(5.0358,30000)(5.04579,30000)(5.05578,30000)(5.06577,30000)(5.07577,30000)(5.08576,30000)(5.09575,30000)(5.10574,30000)(5.11573,30000)(5.12572,30000)(5.13572,30000)(5.14571,30000)(5.1557,30000)(5.16569,30000)(5.17568,30000)(5.18567,30000)(5.19567,30000)(5.20566,30000)(5.21565,30000)(5.22564,30000)(5.23563,30000)(5.24562,30000)(5.25562,30000)(5.26561,30000)(5.2756,30000)(5.28559,30000)(5.29558,30000)(5.30557,30000)(5.31557,30000)(5.32556,30000)(5.33555,30000)(5.34554,30000)(5.35553,30000)(5.36552,30000)(5.37552,30000)(5.38551,30000)(5.3955,30000)(5.40549,30000)(5.41548,30000)(5.42547,30000)(5.43547,30000)(5.44546,30000)(5.45545,30000)(5.46544,30000)(5.47543,30000)(5.48542,30000)(5.49542,30000)(5.50541,30000)(5.5154,30000)(5.52539,30000)(5.53538,30000)(5.54537,30000)(5.55537,30000)(5.56536,30000)(5.57535,30000)(5.58534,30000)(5.59533,30000)(5.60532,30000)(5.61532,30000)(5.62531,30000)(5.6353,30000)(5.64529,30000)(5.65528,30000)(5.66527,30000)(5.67527,30000)(5.68526,30000)(5.69525,30000)(5.70524,30000)(5.71523,30000)(5.72522,30000)(5.73522,30000)(5.74521,30000)(5.7552,30000)(5.76519,30000)(5.77518,30000)(5.78517,30000)(5.79517,30000)(5.80516,30000)(5.81515,30000)(5.82514,30000)(5.83513,30000)(5.84512,30000)(5.85512,30000)(5.86511,30000)(5.8751,30000)(5.88509,30000)(5.89508,30000)(5.90507,30000)(5.91507,30000)(5.92506,30000)(5.93505,30000)(5.94504,30000)(5.95503,30000)(5.96502,30000)(5.97502,30000)(5.98501,30000)(5.995,30000)(6.00499,30000)(6.01498,30000)(6.02497,30000)(6.03497,30000)(6.04496,30000)(6.05495,30000)(6.06494,30000)(6.07493,30000)(6.08492,30000)(6.09492,30000)(6.10491,30000)(6.1149,30000)(6.12489,30000)(6.13488,30000)(6.14487,30000)(6.15487,30000)(6.16486,30000)(6.17485,30000)(6.18484,30000)(6.19483,30000)(6.20482,30000)(6.21482,30000)(6.22481,30000)(6.2348,30000)(6.24479,30000)(6.25478,30000)(6.26477,30000)(6.27477,30000)(6.28476,30000)(6.29475,30000)(6.30474,30000)(6.31473,30000)(6.32472,30000)(6.33472,30000)(6.34471,30000)(6.3547,30000)(6.36469,30000)(6.37468,30000)(6.38467,30000)(6.39467,30000)(6.40466,30000)(6.41465,30000)(6.42464,30000)(6.43463,30000)(6.44462,30000)(6.45462,30000)(6.46461,30000)(6.4746,30000)(6.48459,30000)(6.49458,30000)(6.50457,30000)(6.51457,30000)(6.52456,30000)(6.53455,30000)(6.54454,30000)(6.55453,30000)(6.56452,30000)(6.57452,30000)(6.58451,30000)(6.5945,30000)(6.60449,30000)(6.61448,30000)(6.62447,30000)(6.63447,30000)(6.64446,30000)(6.65445,30000)(6.66444,30000)(6.67443,30000)(6.68442,30000)(6.69442,30000)(6.70441,30000)(6.7144,30000)(6.72439,30000)(6.73438,30000)(6.74437,30000)(6.75437,30000)(6.76436,30000)(6.77435,30000)(6.78434,30000)(6.79433,30000)(6.80432,30000)(6.81432,30000)(6.82431,30000)(6.8343,30000)(6.84429,30000)(6.85428,30000)(6.86427,30000)(6.87427,30000)(6.88426,30000)(6.89425,30000)(6.90424,30000)(6.91423,30000)(6.92422,30000)(6.93422,30000)(6.94421,30000)(6.9542,30000)(6.96419,30000)(6.97418,30000)(6.98417,30000)(6.99417,30000)(7.00416,30000)(7.01415,30000)(7.02414,30000)(7.03413,30000)(7.04412,30000)(7.05412,30000)(7.06411,30000)(7.0741,30000)(7.08409,30000)(7.09408,30000)(7.10407,30000)(7.11407,30000)(7.12406,30000)(7.13405,30000)(7.14404,30000)(7.15403,30000)(7.16402,30000)(7.17402,30000)(7.18401,30000)(7.194,30000)(7.20399,30000)(7.21398,30000)(7.22397,30000)(7.23397,30000)(7.24396,30000)(7.25395,30000)(7.26394,30000)(7.27393,30000)(7.28392,30000)(7.29392,30000)(7.30391,30000)(7.3139,30000)(7.32389,30000)(7.33388,30000)(7.34387,30000)(7.35387,30000)(7.36386,30000)(7.37385,30000)(7.38384,30000)(7.39383,30000)(7.40382,30000)(7.41382,30000)(7.42381,30000)(7.4338,30000)(7.44379,30000)(7.45378,30000)(7.46377,30000)(7.47377,30000)(7.48376,30000)(7.49375,30000)(7.50374,30000)(7.51373,30000)(7.52372,30000)(7.53372,30000)(7.54371,30000)(7.5537,30000)(7.56369,30000)(7.57368,30000)(7.58367,30000)(7.59367,30000)(7.60366,30000)(7.61365,30000)(7.62364,30000)(7.63363,30000)(7.64362,30000)(7.65362,30000)(7.66361,30000)(7.6736,30000)(7.68359,30000)(7.69358,30000)(7.70357,30000)(7.71357,30000)(7.72356,30000)(7.73355,30000)(7.74354,30000)(7.75353,30000)(7.76352,30000)(7.77352,30000)(7.78351,30000)(7.7935,30000)(7.80349,30000)(7.81348,30000)(7.82347,30000)(7.83347,30000)(7.84346,30000)(7.85345,30000)(7.86344,30000)(7.87343,30000)(7.88342,30000)(7.89342,30000)(7.90341,30000)(7.9134,30000)(7.92339,30000)(7.93338,30000)(7.94337,30000)(7.95337,30000)(7.96336,30000)(7.97335,30000)(7.98334,30000)(7.99333,30000)(8.00332,30000)(8.01332,30000)(8.02331,30000)(8.0333,30000)(8.04329,30000)(8.05328,30000)(8.06327,30000)(8.07327,30000)(8.08326,30000)(8.09325,30000)(8.10324,30000)(8.11323,30000)(8.12322,30000)(8.13322,30000)(8.14321,30000)(8.1532,30000)(8.16319,30000)(8.17318,30000)(8.18317,30000)(8.19317,30000)(8.20316,30000)(8.21315,30000)(8.22314,30000)(8.23313,30000)(8.24312,30000)(8.25312,30000)(8.26311,30000)(8.2731,30000)(8.28309,30000)(8.29308,30000)(8.30307,30000)(8.31307,30000)(8.32306,30000)(8.33305,30000)(8.34304,30000)(8.35303,30000)(8.36302,30000)(8.37302,30000)(8.38301,30000)(8.393,30000)(8.40299,30000)(8.41298,30000)(8.42297,30000)(8.43297,30000)(8.44296,30000)(8.45295,30000)(8.46294,30000)(8.47293,30000)(8.48292,30000)(8.49292,30000)(8.50291,30000)(8.5129,30000)(8.52289,30000)(8.53288,30000)(8.54287,30000)(8.55287,30000)(8.56286,30000)(8.57285,30000)(8.58284,30000)(8.59283,30000)(8.60282,30000)(8.61282,30000)(8.62281,30000)(8.6328,30000)(8.64279,30000)(8.65278,30000)(8.66277,30000)(8.67277,30000)(8.68276,30000)(8.69275,30000)(8.70274,30000)(8.71273,30000)(8.72272,30000)(8.73272,30000)(8.74271,30000)(8.7527,30000)(8.76269,30000)(8.77268,30000)(8.78267,30000)(8.79267,30000)(8.80266,30000)(8.81265,30000)(8.82264,30000)(8.83263,30000)(8.84262,30000)(8.85262,30000)(8.86261,30000)(8.8726,30000)(8.88259,30000)(8.89258,30000)(8.90257,30000)(8.91257,30000)(8.92256,30000)(8.93255,30000)(8.94254,30000)(8.95253,30000)(8.96252,30000)(8.97252,30000)(8.98251,30000)(8.9925,30000)(9.00249,30000)(9.01248,30000)(9.02247,30000)(9.03247,30000)(9.04246,30000)(9.05245,30000)(9.06244,30000)(9.07243,30000)(9.08242,30000)(9.09242,30000)(9.10241,30000)(9.1124,30000)(9.12239,30000)(9.13238,30000)(9.14237,30000)(9.15237,30000)(9.16236,30000)(9.17235,30000)(9.18234,30000)(9.19233,30000)(9.20232,30000)(9.21232,30000)(9.22231,30000)(9.2323,30000)(9.24229,30000)(9.25228,30000)(9.26227,30000)(9.27227,30000)(9.28226,30000)(9.29225,30000)(9.30224,30000)(9.31223,30000)(9.32222,30000)(9.33222,30000)(9.34221,30000)(9.3522,30000)(9.36219,30000)(9.37218,30000)(9.38217,30000)(9.39217,30000)(9.40216,30000)(9.41215,30000)(9.42214,30000)(9.43213,30000)(9.44212,30000)(9.45212,30000)(9.46211,30000)(9.4721,30000)(9.48209,30000)(9.49208,30000)(9.50207,30000)(9.51207,30000)(9.52206,30000)(9.53205,30000)(9.54204,30000)(9.55203,30000)(9.56202,30000)(9.57202,30000)(9.58201,30000)(9.592,30000)(9.60199,30000)(9.61198,30000)(9.62197,30000)(9.63197,30000)(9.64196,30000)(9.65195,30000)(9.66194,30000)(9.67193,30000)(9.68192,30000)(9.69192,30000)(9.70191,30000)(9.7119,30000)(9.72189,30000)(9.73188,30000)(9.74187,30000)(9.75187,30000)(9.76186,30000)(9.77185,30000)(9.78184,30000)(9.79183,30000)(9.80182,30000)(9.81182,30000)(9.82181,30000)(9.8318,30000)(9.84179,30000)(9.85178,30000)(9.86177,30000)(9.87177,30000)(9.88176,30000)(9.89175,30000)(9.90174,30000)(9.91173,30000)(9.92172,30000)(9.93172,30000)(9.94171,30000)(9.9517,30000)(9.96169,30000)(9.97168,30000)(9.98167,30000)(9.99167,30000) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,29999.9)(-1.96836,29999.9)(-1.95837,29999.9)(-1.94837,29999.9)(-1.93838,29999.9)(-1.92839,29999.9)(-1.9184,29999.9)(-1.90841,29999.9)(-1.89842,29999.9)(-1.88842,29999.9)(-1.87843,29999.9)(-1.86844,29999.9)(-1.85845,29999.9)(-1.84846,29999.9)(-1.83847,29999.9)(-1.82847,29999.9)(-1.81848,29999.9)(-1.80849,29999.9)(-1.7985,29999.9)(-1.78851,29999.9)(-1.77852,29999.9)(-1.76852,29999.9)(-1.75853,29999.9)(-1.74854,29999.9)(-1.73855,29999.9)(-1.72856,29999.9)(-1.71857,29999.9)(-1.70857,29999.9)(-1.69858,29999.9)(-1.68859,29999.9)(-1.6786,29999.9)(-1.66861,29999.9)(-1.65862,29999.9)(-1.64862,29999.9)(-1.63863,29999.9)(-1.62864,29999.9)(-1.61865,29999.9)(-1.60866,29999.9)(-1.59867,29999.9)(-1.58867,29999.9)(-1.57868,29999.9)(-1.56869,29999.9)(-1.5587,29999.9)(-1.54871,29999.9)(-1.53872,29999.9)(-1.52872,29999.9)(-1.51873,29999.9)(-1.50874,29999.9)(-1.49875,29999.9)(-1.48876,29999.9)(-1.47877,29999.9)(-1.46877,29999.9)(-1.45878,29999.9)(-1.44879,29999.9)(-1.4388,29999.9)(-1.42881,29999.9)(-1.41882,29999.9)(-1.40882,29999.9)(-1.39883,29999.9)(-1.38884,29999.9)(-1.37885,29999.9)(-1.36886,29999.9)(-1.35887,29999.9)(-1.34887,29999.9)(-1.33888,29999.9)(-1.32889,29999.9)(-1.3189,29999.9)(-1.30891,29999.9)(-1.29892,29999.9)(-1.28892,29999.9)(-1.27893,29999.9)(-1.26894,29999.9)(-1.25895,29999.9)(-1.24896,29999.9)(-1.23897,29999.9)(-1.22897,29999.9)(-1.21898,29999.9)(-1.20899,29999.9)(-1.199,29999.9)(-1.18901,29999.9)(-1.17902,29999.9)(-1.16902,29999.9)(-1.15903,29999.9)(-1.14904,29999.9)(-1.13905,29999.9)(-1.12906,29999.9)(-1.11907,29999.9)(-1.10907,29999.9)(-1.09908,29999.9)(-1.08909,29999.9)(-1.0791,29999.9)(-1.06911,29999.9)(-1.05912,29999.9)(-1.04912,29999.9)(-1.03913,29999.9)(-1.02914,29999.9)(-1.01915,29999.9)(-1.00916,29999.9)(-0.999167,29999.9)(-0.989175,29999.9)(-0.979183,29999.9)(-0.969192,29999.9)(-0.9592,29999.9)(-0.949208,29999.9)(-0.939217,29999.9)(-0.929225,29999.9)(-0.919233,29999.9)(-0.909242,29999.9)(-0.89925,29999.9)(-0.889258,29999.9)(-0.879267,29999.9)(-0.869275,29999.9)(-0.859283,29999.9)(-0.849292,29999.9)(-0.8393,29999.9)(-0.829308,29999.9)(-0.819317,29999.9)(-0.809325,29999.9)(-0.799333,29999.9)(-0.789342,29999.9)(-0.77935,29999.9)(-0.769358,29999.9)(-0.759367,29999.9)(-0.749375,29999.9)(-0.739383,29999.9)(-0.729392,29999.9)(-0.7194,29999.9)(-0.709408,29999.9)(-0.699417,29999.9)(-0.689425,29999.9)(-0.679433,29999.9)(-0.669442,29999.9)(-0.65945,29999.9)(-0.649458,29999.9)(-0.639467,29999.9)(-0.629475,29999.9)(-0.619483,29999.9)(-0.609492,29999.9)(-0.5995,29999.9)(-0.589508,29999.9)(-0.579517,29999.9)(-0.569525,29999.9)(-0.559533,29999.9)(-0.549542,29999.9)(-0.53955,29999.9)(-0.529558,29999.9)(-0.519567,29999.9)(-0.509575,29999.9)(-0.499583,29999.9)(-0.489592,29999.9)(-0.4796,29999.9)(-0.469608,29999.9)(-0.459617,29999.9)(-0.449625,29999.9)(-0.439633,29999.9)(-0.429642,29999.9)(-0.41965,29999.9)(-0.409658,29999.9)(-0.399667,29999.9)(-0.389675,29999.9)(-0.379683,29999.9)(-0.369692,29999.9)(-0.3597,29999.9)(-0.349708,29999.9)(-0.339717,29999.9)(-0.329725,29999.9)(-0.319733,29999.9)(-0.309742,29999.9)(-0.29975,29999.9)(-0.289758,29999.9)(-0.279767,29999.9)(-0.269775,29999.9)(-0.259783,29999.9)(-0.249792,29999.9)(-0.2398,29999.9)(-0.229808,29999.9)(-0.219817,29999.9)(-0.209825,29999.9)(-0.199833,29999.9)(-0.189842,29999.9)(-0.17985,29999.9)(-0.169858,29999.9)(-0.159867,29999.9)(-0.149875,29999.9)(-0.139883,29999.9)(-0.129892,29999.9)(-0.1199,29999.9)(-0.109908,29999.9)(-0.0999167,29999.9)(-0.089925,29999.9)(-0.0799333,29999.9)(-0.0699417,29999.9)(-0.05995,29999.9)(-0.0499583,29999.9)(-0.0399667,29999.9)(-0.029975,29999.9)(-0.0199833,29999.9)(-0.00999167,29999.9)(0,29999.9)(0.00999167,29999.9)(0.0199833,29999.5)(0.029975,29999.5)(0.0399667,29999.5)(0.0499583,29999.5)(0.05995,29999.5)(0.0699417,29999.6)(0.0799333,29999.6)(0.089925,29999.6)(0.0999167,29999.6)(0.109908,29999.6)(0.1199,29999.7)(0.129892,29999.7)(0.139883,29999.7)(0.149875,29999.7)(0.159867,29999.7)(0.169858,29999.7)(0.17985,29999.7)(0.189842,29999.7)(0.199833,29999.8)(0.209825,29999.8)(0.219817,29999.8)(0.229808,29999.8)(0.2398,29999.8)(0.249792,29999.8)(0.259783,29999.8)(0.269775,29999.8)(0.279767,29999.8)(0.289758,29999.8)(0.29975,29999.9)(0.309742,29999.9)(0.319733,29999.9)(0.329725,29999.9)(0.339717,29999.9)(0.349708,29999.9)(0.3597,29999.9)(0.369692,29999.9)(0.379683,29999.9)(0.389675,29999.9)(0.399667,29999.9)(0.409658,29999.9)(0.41965,29999.9)(0.429642,29999.9)(0.439633,29999.9)(0.449625,29999.9)(0.459617,29999.9)(0.469608,30000)(0.4796,30000)(0.489592,30000)(0.499583,30000)(0.509575,30000)(0.519567,30000)(0.529558,30000)(0.53955,30000)(0.549542,30000)(0.559533,30000)(0.569525,30000)(0.579517,30000)(0.589508,30000)(0.5995,30000)(0.609492,30000)(0.619483,30000)(0.629475,30000)(0.639467,30000)(0.649458,30000)(0.65945,30000)(0.669442,30000)(0.679433,30000)(0.689425,30000)(0.699417,30000)(0.709408,30000)(0.7194,30000)(0.729392,30000)(0.739383,30000)(0.749375,30000)(0.759367,30000)(0.769358,30000)(0.77935,30000)(0.789342,30000)(0.799333,30000)(0.809325,30000)(0.819317,30000)(0.829308,30000)(0.8393,30000)(0.849292,30000)(0.859283,30000)(0.869275,30000)(0.879267,30000)(0.889258,30000)(0.89925,30000)(0.909242,30000)(0.919233,30000)(0.929225,30000)(0.939217,30000)(0.949208,30000)(0.9592,30000)(0.969192,30000)(0.979183,30000)(0.989175,30000)(0.999167,30000)(1.00916,30000)(1.01915,30000)(1.02914,30000)(1.03913,30000)(1.04912,30000)(1.05912,30000)(1.06911,30000)(1.0791,30000)(1.08909,30000)(1.09908,30000)(1.10907,30000)(1.11907,30000)(1.12906,30000)(1.13905,30000)(1.14904,30000)(1.15903,30000)(1.16902,30000)(1.17902,30000)(1.18901,30000)(1.199,30000)(1.20899,30000)(1.21898,30000)(1.22897,30000)(1.23897,30000)(1.24896,30000)(1.25895,30000)(1.26894,30000)(1.27893,30000)(1.28892,30000)(1.29892,30000)(1.30891,30000)(1.3189,30000)(1.32889,30000)(1.33888,30000)(1.34887,30000)(1.35887,30000)(1.36886,30000)(1.37885,30000)(1.38884,30000)(1.39883,30000)(1.40882,30000)(1.41882,30000)(1.42881,30000)(1.4388,30000)(1.44879,30000)(1.45878,30000)(1.46877,30000)(1.47877,30000)(1.48876,30000)(1.49875,30000)(1.50874,30000)(1.51873,30000)(1.52872,30000)(1.53872,30000)(1.54871,30000)(1.5587,30000)(1.56869,30000)(1.57868,30000)(1.58867,30000)(1.59867,30000)(1.60866,30000)(1.61865,30000)(1.62864,30000)(1.63863,30000)(1.64862,30000)(1.65862,30000)(1.66861,30000)(1.6786,30000)(1.68859,30000)(1.69858,30000)(1.70857,30000)(1.71857,30000)(1.72856,30000)(1.73855,30000)(1.74854,30000)(1.75853,30000)(1.76852,30000)(1.77852,30000)(1.78851,30000)(1.7985,30000)(1.80849,30000)(1.81848,30000)(1.82847,30000)(1.83847,30000)(1.84846,30000)(1.85845,30000)(1.86844,30000)(1.87843,30000)(1.88842,30000)(1.89842,30000)(1.90841,30000)(1.9184,30000)(1.92839,30000)(1.93838,30000)(1.94837,30000)(1.95837,30000)(1.96836,30000)(1.97835,30000)(1.98834,30000)(1.99833,30000)(2.00832,30000)(2.01832,30000)(2.02831,30000)(2.0383,30000)(2.04829,30000)(2.05828,30000)(2.06827,30000)(2.07827,30000)(2.08826,30000)(2.09825,30000)(2.10824,30000)(2.11823,30000)(2.12822,30000)(2.13822,30000)(2.14821,30000)(2.1582,30000)(2.16819,30000)(2.17818,30000)(2.18817,30000)(2.19817,30000)(2.20816,30000)(2.21815,30000)(2.22814,30000)(2.23813,30000)(2.24812,30000)(2.25812,30000)(2.26811,30000)(2.2781,30000)(2.28809,30000)(2.29808,30000)(2.30807,30000)(2.31807,30000)(2.32806,30000)(2.33805,30000)(2.34804,30000)(2.35803,30000)(2.36802,30000)(2.37802,30000)(2.38801,30000)(2.398,30000)(2.40799,30000)(2.41798,30000)(2.42797,30000)(2.43797,30000)(2.44796,30000)(2.45795,30000)(2.46794,30000)(2.47793,30000)(2.48792,30000)(2.49792,30000)(2.50791,29999.9)(2.5179,29999.9)(2.52789,29999.9)(2.53788,29999.9)(2.54787,29999.9)(2.55787,29999.9)(2.56786,29999.9)(2.57785,29999.9)(2.58784,29999.9)(2.59783,29999.9)(2.60782,29999.9)(2.61782,29999.9)(2.62781,29999.9)(2.6378,29999.9)(2.64779,29999.9)(2.65778,29999.9)(2.66777,29999.9)(2.67777,29999.9)(2.68776,29999.9)(2.69775,29999.9)(2.70774,29999.9)(2.71773,29999.9)(2.72772,29999.9)(2.73772,29999.9)(2.74771,29999.9)(2.7577,29999.9)(2.76769,29999.9)(2.77768,29999.9)(2.78767,29999.9)(2.79767,29999.9)(2.80766,29999.9)(2.81765,29999.9)(2.82764,29999.9)(2.83763,29999.9)(2.84762,29999.9)(2.85762,29999.9)(2.86761,29999.9)(2.8776,29999.9)(2.88759,29999.9)(2.89758,29999.9)(2.90757,29999.9)(2.91757,29999.9)(2.92756,29999.9)(2.93755,29999.9)(2.94754,29999.9)(2.95753,29999.9)(2.96752,29999.9)(2.97752,29999.9)(2.98751,29999.9)(2.9975,29999.9)(3.00749,29999.9)(3.01748,29999.9)(3.02747,29999.9)(3.03747,29999.9)(3.04746,29999.9)(3.05745,29999.9)(3.06744,29999.9)(3.07743,29999.9)(3.08742,29999.9)(3.09742,29999.9)(3.10741,29999.9)(3.1174,29999.9)(3.12739,29999.9)(3.13738,29999.9)(3.14737,29999.9)(3.15737,29999.9)(3.16736,29999.9)(3.17735,29999.9)(3.18734,29999.9)(3.19733,29999.9)(3.20732,29999.9)(3.21732,29999.9)(3.22731,29999.9)(3.2373,29999.9)(3.24729,29999.9)(3.25728,29999.9)(3.26727,29999.9)(3.27727,29999.9)(3.28726,29999.9)(3.29725,29999.9)(3.30724,29999.9)(3.31723,29999.9)(3.32722,29999.9)(3.33722,29999.9)(3.34721,29999.9)(3.3572,29999.9)(3.36719,29999.9)(3.37718,29999.9)(3.38717,29999.9)(3.39717,29999.9)(3.40716,29999.9)(3.41715,29999.9)(3.42714,29999.9)(3.43713,29999.9)(3.44712,29999.9)(3.45712,29999.9)(3.46711,29999.9)(3.4771,29999.9)(3.48709,29999.9)(3.49708,29999.9)(3.50707,29999.9)(3.51707,29999.9)(3.52706,29999.9)(3.53705,29999.9)(3.54704,29999.9)(3.55703,29999.9)(3.56702,29999.9)(3.57702,29999.9)(3.58701,29999.9)(3.597,29999.9)(3.60699,29999.9)(3.61698,29999.9)(3.62697,29999.9)(3.63697,29999.9)(3.64696,29999.9)(3.65695,29999.9)(3.66694,29999.9)(3.67693,29999.9)(3.68692,29999.9)(3.69692,29999.9)(3.70691,29999.9)(3.7169,29999.9)(3.72689,29999.9)(3.73688,29999.9)(3.74687,29999.9)(3.75687,29999.9)(3.76686,29999.9)(3.77685,29999.9)(3.78684,29999.9)(3.79683,29999.9)(3.80682,29999.9)(3.81682,29999.9)(3.82681,29999.9)(3.8368,29999.9)(3.84679,29999.9)(3.85678,29999.9)(3.86677,29999.9)(3.87677,29999.9)(3.88676,29999.9)(3.89675,29999.9)(3.90674,29999.9)(3.91673,29999.9)(3.92672,29999.9)(3.93672,29999.9)(3.94671,29999.9)(3.9567,29999.9)(3.96669,29999.9)(3.97668,29999.9)(3.98667,29999.9)(3.99667,29999.9)(4.00666,29999.9)(4.01665,29999.9)(4.02664,29999.9)(4.03663,29999.9)(4.04662,29999.9)(4.05662,29999.9)(4.06661,29999.9)(4.0766,29999.9)(4.08659,29999.9)(4.09658,29999.9)(4.10657,29999.9)(4.11657,29999.9)(4.12656,29999.9)(4.13655,29999.9)(4.14654,29999.9)(4.15653,29999.9)(4.16652,29999.9)(4.17652,29999.9)(4.18651,29999.9)(4.1965,29999.9)(4.20649,29999.9)(4.21648,29999.9)(4.22647,29999.9)(4.23647,29999.9)(4.24646,29999.9)(4.25645,29999.9)(4.26644,29999.9)(4.27643,29999.9)(4.28642,29999.9)(4.29642,29999.9)(4.30641,29999.9)(4.3164,29999.9)(4.32639,29999.9)(4.33638,29999.9)(4.34637,29999.9)(4.35637,29999.9)(4.36636,29999.9)(4.37635,29999.9)(4.38634,29999.9)(4.39633,29999.9)(4.40632,29999.9)(4.41632,29999.9)(4.42631,29999.9)(4.4363,29999.9)(4.44629,29999.9)(4.45628,29999.9)(4.46627,29999.9)(4.47627,29999.9)(4.48626,29999.9)(4.49625,29999.9)(4.50624,29999.9)(4.51623,29999.9)(4.52622,29999.9)(4.53622,29999.9)(4.54621,29999.9)(4.5562,29999.9)(4.56619,29999.9)(4.57618,29999.9)(4.58617,29999.9)(4.59617,29999.9)(4.60616,29999.9)(4.61615,29999.9)(4.62614,29999.9)(4.63613,29999.9)(4.64612,29999.9)(4.65612,29999.9)(4.66611,29999.9)(4.6761,29999.9)(4.68609,29999.9)(4.69608,29999.9)(4.70607,29999.9)(4.71607,29999.9)(4.72606,29999.9)(4.73605,29999.9)(4.74604,29999.9)(4.75603,29999.9)(4.76602,29999.9)(4.77602,29999.9)(4.78601,29999.9)(4.796,29999.9)(4.80599,29999.9)(4.81598,29999.9)(4.82597,29999.9)(4.83597,29999.9)(4.84596,29999.9)(4.85595,29999.9)(4.86594,29999.9)(4.87593,29999.9)(4.88592,29999.9)(4.89592,29999.9)(4.90591,29999.9)(4.9159,29999.9)(4.92589,29999.9)(4.93588,29999.9)(4.94587,29999.9)(4.95587,29999.9)(4.96586,29999.9)(4.97585,29999.9)(4.98584,29999.9)(4.99583,29999.9)(5.00582,29999.9)(5.01582,29999.9)(5.02581,29999.9)(5.0358,29999.9)(5.04579,29999.9)(5.05578,29999.9)(5.06577,29999.9)(5.07577,29999.9)(5.08576,29999.9)(5.09575,29999.9)(5.10574,29999.9)(5.11573,29999.9)(5.12572,29999.9)(5.13572,29999.9)(5.14571,29999.9)(5.1557,29999.9)(5.16569,29999.9)(5.17568,29999.9)(5.18567,29999.9)(5.19567,29999.9)(5.20566,29999.9)(5.21565,29999.9)(5.22564,29999.9)(5.23563,29999.9)(5.24562,29999.9)(5.25562,29999.9)(5.26561,29999.9)(5.2756,29999.9)(5.28559,29999.9)(5.29558,29999.9)(5.30557,29999.9)(5.31557,29999.9)(5.32556,29999.9)(5.33555,29999.9)(5.34554,29999.9)(5.35553,29999.9)(5.36552,29999.9)(5.37552,29999.9)(5.38551,29999.9)(5.3955,29999.9)(5.40549,29999.9)(5.41548,29999.9)(5.42547,29999.9)(5.43547,29999.9)(5.44546,29999.9)(5.45545,29999.9)(5.46544,29999.9)(5.47543,29999.9)(5.48542,29999.9)(5.49542,29999.9)(5.50541,29999.9)(5.5154,29999.9)(5.52539,29999.9)(5.53538,29999.9)(5.54537,29999.9)(5.55537,29999.9)(5.56536,29999.9)(5.57535,29999.9)(5.58534,29999.9)(5.59533,29999.9)(5.60532,29999.9)(5.61532,29999.9)(5.62531,29999.9)(5.6353,29999.9)(5.64529,29999.9)(5.65528,29999.9)(5.66527,29999.9)(5.67527,29999.9)(5.68526,29999.9)(5.69525,29999.9)(5.70524,29999.9)(5.71523,29999.9)(5.72522,29999.9)(5.73522,29999.9)(5.74521,29999.9)(5.7552,29999.9)(5.76519,29999.9)(5.77518,29999.9)(5.78517,29999.9)(5.79517,29999.9)(5.80516,29999.9)(5.81515,29999.9)(5.82514,29999.9)(5.83513,29999.9)(5.84512,29999.9)(5.85512,29999.9)(5.86511,29999.9)(5.8751,29999.9)(5.88509,29999.9)(5.89508,29999.9)(5.90507,29999.9)(5.91507,29999.9)(5.92506,29999.9)(5.93505,29999.9)(5.94504,29999.9)(5.95503,29999.9)(5.96502,29999.9)(5.97502,29999.9)(5.98501,29999.9)(5.995,29999.9)(6.00499,29999.9)(6.01498,29999.9)(6.02497,29999.9)(6.03497,29999.9)(6.04496,29999.9)(6.05495,29999.9)(6.06494,29999.9)(6.07493,29999.9)(6.08492,29999.9)(6.09492,29999.9)(6.10491,29999.9)(6.1149,29999.9)(6.12489,29999.9)(6.13488,29999.9)(6.14487,29999.9)(6.15487,29999.9)(6.16486,29999.9)(6.17485,29999.9)(6.18484,29999.9)(6.19483,29999.9)(6.20482,29999.9)(6.21482,29999.9)(6.22481,29999.9)(6.2348,29999.9)(6.24479,29999.9)(6.25478,29999.9)(6.26477,29999.9)(6.27477,29999.9)(6.28476,29999.9)(6.29475,29999.9)(6.30474,29999.9)(6.31473,29999.9)(6.32472,29999.9)(6.33472,29999.9)(6.34471,29999.9)(6.3547,29999.9)(6.36469,29999.9)(6.37468,29999.9)(6.38467,29999.9)(6.39467,29999.9)(6.40466,29999.9)(6.41465,29999.9)(6.42464,29999.9)(6.43463,29999.9)(6.44462,29999.9)(6.45462,29999.9)(6.46461,29999.9)(6.4746,29999.9)(6.48459,29999.9)(6.49458,29999.9)(6.50457,29999.9)(6.51457,29999.9)(6.52456,29999.9)(6.53455,29999.9)(6.54454,29999.9)(6.55453,29999.9)(6.56452,29999.9)(6.57452,29999.9)(6.58451,29999.9)(6.5945,29999.9)(6.60449,29999.9)(6.61448,29999.9)(6.62447,29999.9)(6.63447,29999.9)(6.64446,29999.9)(6.65445,29999.9)(6.66444,29999.9)(6.67443,29999.9)(6.68442,29999.9)(6.69442,29999.9)(6.70441,29999.9)(6.7144,29999.9)(6.72439,29999.9)(6.73438,29999.9)(6.74437,29999.9)(6.75437,29999.9)(6.76436,29999.9)(6.77435,29999.9)(6.78434,29999.9)(6.79433,29999.9)(6.80432,29999.9)(6.81432,29999.9)(6.82431,29999.9)(6.8343,29999.9)(6.84429,29999.9)(6.85428,29999.9)(6.86427,29999.9)(6.87427,29999.9)(6.88426,29999.9)(6.89425,29999.9)(6.90424,29999.9)(6.91423,29999.9)(6.92422,29999.9)(6.93422,29999.9)(6.94421,29999.9)(6.9542,29999.9)(6.96419,29999.9)(6.97418,29999.9)(6.98417,29999.9)(6.99417,29999.9)(7.00416,29999.9)(7.01415,29999.9)(7.02414,29999.9)(7.03413,29999.9)(7.04412,29999.9)(7.05412,29999.9)(7.06411,29999.9)(7.0741,29999.9)(7.08409,29999.9)(7.09408,29999.9)(7.10407,29999.9)(7.11407,29999.9)(7.12406,29999.9)(7.13405,29999.9)(7.14404,29999.9)(7.15403,29999.9)(7.16402,29999.9)(7.17402,29999.9)(7.18401,29999.9)(7.194,29999.9)(7.20399,29999.9)(7.21398,29999.9)(7.22397,29999.9)(7.23397,29999.9)(7.24396,29999.9)(7.25395,29999.9)(7.26394,29999.9)(7.27393,29999.9)(7.28392,29999.9)(7.29392,29999.9)(7.30391,29999.9)(7.3139,29999.9)(7.32389,29999.9)(7.33388,29999.9)(7.34387,29999.9)(7.35387,29999.9)(7.36386,29999.9)(7.37385,29999.9)(7.38384,29999.9)(7.39383,29999.9)(7.40382,29999.9)(7.41382,29999.9)(7.42381,29999.9)(7.4338,29999.9)(7.44379,29999.9)(7.45378,29999.9)(7.46377,29999.9)(7.47377,29999.9)(7.48376,29999.9)(7.49375,29999.9)(7.50374,29999.9)(7.51373,29999.9)(7.52372,29999.9)(7.53372,29999.9)(7.54371,29999.9)(7.5537,29999.9)(7.56369,29999.9)(7.57368,29999.9)(7.58367,29999.9)(7.59367,29999.9)(7.60366,29999.9)(7.61365,29999.9)(7.62364,29999.9)(7.63363,29999.9)(7.64362,29999.9)(7.65362,29999.9)(7.66361,29999.9)(7.6736,29999.9)(7.68359,29999.9)(7.69358,29999.9)(7.70357,29999.9)(7.71357,29999.9)(7.72356,29999.9)(7.73355,29999.9)(7.74354,29999.9)(7.75353,29999.9)(7.76352,29999.9)(7.77352,29999.9)(7.78351,29999.9)(7.7935,29999.9)(7.80349,29999.9)(7.81348,29999.9)(7.82347,29999.9)(7.83347,29999.9)(7.84346,29999.9)(7.85345,29999.9)(7.86344,29999.9)(7.87343,29999.9)(7.88342,29999.9)(7.89342,29999.9)(7.90341,29999.9)(7.9134,29999.9)(7.92339,29999.9)(7.93338,29999.9)(7.94337,29999.9)(7.95337,29999.9)(7.96336,29999.9)(7.97335,29999.9)(7.98334,29999.9)(7.99333,29999.9)(8.00332,29999.9)(8.01332,29999.9)(8.02331,29999.9)(8.0333,29999.9)(8.04329,29999.9)(8.05328,29999.9)(8.06327,29999.9)(8.07327,29999.9)(8.08326,29999.9)(8.09325,29999.9)(8.10324,29999.9)(8.11323,29999.9)(8.12322,29999.9)(8.13322,29999.9)(8.14321,29999.9)(8.1532,29999.9)(8.16319,29999.9)(8.17318,29999.9)(8.18317,29999.9)(8.19317,29999.9)(8.20316,29999.9)(8.21315,29999.9)(8.22314,29999.9)(8.23313,29999.9)(8.24312,29999.9)(8.25312,29999.9)(8.26311,29999.9)(8.2731,29999.9)(8.28309,29999.9)(8.29308,29999.9)(8.30307,29999.9)(8.31307,29999.9)(8.32306,29999.9)(8.33305,29999.9)(8.34304,29999.9)(8.35303,29999.9)(8.36302,29999.9)(8.37302,29999.9)(8.38301,29999.9)(8.393,29999.9)(8.40299,29999.9)(8.41298,29999.9)(8.42297,29999.9)(8.43297,29999.9)(8.44296,29999.9)(8.45295,29999.9)(8.46294,29999.9)(8.47293,29999.9)(8.48292,29999.9)(8.49292,29999.9)(8.50291,29999.9)(8.5129,29999.9)(8.52289,29999.9)(8.53288,29999.9)(8.54287,29999.9)(8.55287,29999.9)(8.56286,29999.9)(8.57285,29999.9)(8.58284,29999.9)(8.59283,29999.9)(8.60282,29999.9)(8.61282,29999.9)(8.62281,29999.9)(8.6328,29999.9)(8.64279,29999.9)(8.65278,29999.9)(8.66277,29999.9)(8.67277,29999.9)(8.68276,29999.9)(8.69275,29999.9)(8.70274,29999.9)(8.71273,29999.9)(8.72272,29999.9)(8.73272,29999.9)(8.74271,29999.9)(8.7527,29999.9)(8.76269,29999.9)(8.77268,29999.9)(8.78267,29999.9)(8.79267,29999.9)(8.80266,29999.9)(8.81265,29999.9)(8.82264,29999.9)(8.83263,29999.9)(8.84262,29999.9)(8.85262,29999.9)(8.86261,29999.9)(8.8726,29999.9)(8.88259,29999.9)(8.89258,29999.9)(8.90257,29999.9)(8.91257,29999.9)(8.92256,29999.9)(8.93255,29999.9)(8.94254,29999.9)(8.95253,29999.9)(8.96252,29999.9)(8.97252,29999.9)(8.98251,29999.9)(8.9925,29999.9)(9.00249,29999.9)(9.01248,29999.9)(9.02247,29999.9)(9.03247,29999.9)(9.04246,29999.9)(9.05245,29999.9)(9.06244,29999.9)(9.07243,29999.9)(9.08242,29999.9)(9.09242,29999.9)(9.10241,29999.9)(9.1124,29999.9)(9.12239,29999.9)(9.13238,29999.9)(9.14237,29999.9)(9.15237,29999.9)(9.16236,29999.9)(9.17235,29999.9)(9.18234,29999.9)(9.19233,29999.9)(9.20232,29999.9)(9.21232,29999.9)(9.22231,29999.9)(9.2323,29999.9)(9.24229,29999.9)(9.25228,29999.9)(9.26227,29999.9)(9.27227,29999.9)(9.28226,29999.9)(9.29225,29999.9)(9.30224,29999.9)(9.31223,29999.9)(9.32222,29999.9)(9.33222,29999.9)(9.34221,29999.9)(9.3522,29999.9)(9.36219,29999.9)(9.37218,29999.9)(9.38217,29999.9)(9.39217,29999.9)(9.40216,29999.9)(9.41215,29999.9)(9.42214,29999.9)(9.43213,29999.9)(9.44212,29999.9)(9.45212,29999.9)(9.46211,29999.9)(9.4721,29999.9)(9.48209,29999.9)(9.49208,29999.9)(9.50207,29999.9)(9.51207,29999.9)(9.52206,29999.9)(9.53205,29999.9)(9.54204,29999.9)(9.55203,29999.9)(9.56202,29999.9)(9.57202,29999.9)(9.58201,29999.9)(9.592,29999.9)(9.60199,29999.9)(9.61198,29999.9)(9.62197,29999.9)(9.63197,29999.9)(9.64196,29999.9)(9.65195,29999.9)(9.66194,29999.9)(9.67193,29999.9)(9.68192,29999.9)(9.69192,29999.9)(9.70191,29999.9)(9.7119,29999.9)(9.72189,29999.9)(9.73188,29999.9)(9.74187,29999.9)(9.75187,29999.9)(9.76186,29999.9)(9.77185,29999.9)(9.78184,29999.9)(9.79183,29999.9)(9.80182,29999.9)(9.81182,29999.9)(9.82181,29999.9)(9.8318,29999.9)(9.84179,29999.9)(9.85178,29999.9)(9.86177,29999.9)(9.87177,29999.9)(9.88176,29999.9)(9.89175,29999.9)(9.90174,29999.9)(9.91173,29999.9)(9.92172,29999.9)(9.93172,29999.9)(9.94171,29999.9)(9.9517,29999.9)(9.96169,29999.9)(9.97168,29999.9)(9.98167,29999.9)(9.99167,29999.9) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leaderless/V_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=4,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leaderless/V_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-6, ymax=4,
xlabel={t [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$,$V_{\text{min}}$,$V_{\text{max}}$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=black,
dashed
]
coordinates{
 (-1.97835,-3.2)(-1.96836,-3.2)(-1.95837,-3.2)(-1.94837,-3.2)(-1.93838,-3.2)(-1.92839,-3.2)(-1.9184,-3.2)(-1.90841,-3.2)(-1.89842,-3.2)(-1.88842,-3.2)(-1.87843,-3.2)(-1.86844,-3.2)(-1.85845,-3.2)(-1.84846,-3.2)(-1.83847,-3.2)(-1.82847,-3.2)(-1.81848,-3.2)(-1.80849,-3.2)(-1.7985,-3.2)(-1.78851,-3.2)(-1.77852,-3.2)(-1.76852,-3.2)(-1.75853,-3.2)(-1.74854,-3.2)(-1.73855,-3.2)(-1.72856,-3.2)(-1.71857,-3.2)(-1.70857,-3.2)(-1.69858,-3.2)(-1.68859,-3.2)(-1.6786,-3.2)(-1.66861,-3.2)(-1.65862,-3.2)(-1.64862,-3.2)(-1.63863,-3.2)(-1.62864,-3.2)(-1.61865,-3.2)(-1.60866,-3.2)(-1.59867,-3.2)(-1.58867,-3.2)(-1.57868,-3.2)(-1.56869,-3.2)(-1.5587,-3.2)(-1.54871,-3.2)(-1.53872,-3.2)(-1.52872,-3.2)(-1.51873,-3.2)(-1.50874,-3.2)(-1.49875,-3.2)(-1.48876,-3.2)(-1.47877,-3.2)(-1.46877,-3.2)(-1.45878,-3.2)(-1.44879,-3.2)(-1.4388,-3.2)(-1.42881,-3.2)(-1.41882,-3.2)(-1.40882,-3.2)(-1.39883,-3.2)(-1.38884,-3.2)(-1.37885,-3.2)(-1.36886,-3.2)(-1.35887,-3.2)(-1.34887,-3.2)(-1.33888,-3.2)(-1.32889,-3.2)(-1.3189,-3.2)(-1.30891,-3.2)(-1.29892,-3.2)(-1.28892,-3.2)(-1.27893,-3.2)(-1.26894,-3.2)(-1.25895,-3.2)(-1.24896,-3.2)(-1.23897,-3.2)(-1.22897,-3.2)(-1.21898,-3.2)(-1.20899,-3.2)(-1.199,-3.2)(-1.18901,-3.2)(-1.17902,-3.2)(-1.16902,-3.2)(-1.15903,-3.2)(-1.14904,-3.2)(-1.13905,-3.2)(-1.12906,-3.2)(-1.11907,-3.2)(-1.10907,-3.2)(-1.09908,-3.2)(-1.08909,-3.2)(-1.0791,-3.2)(-1.06911,-3.2)(-1.05912,-3.2)(-1.04912,-3.2)(-1.03913,-3.2)(-1.02914,-3.2)(-1.01915,-3.2)(-1.00916,-3.2)(-0.999167,-3.2)(-0.989175,-3.2)(-0.979183,-3.2)(-0.969192,-3.2)(-0.9592,-3.2)(-0.949208,-3.2)(-0.939217,-3.2)(-0.929225,-3.2)(-0.919233,-3.2)(-0.909242,-3.2)(-0.89925,-3.2)(-0.889258,-3.2)(-0.879267,-3.2)(-0.869275,-3.2)(-0.859283,-3.2)(-0.849292,-3.2)(-0.8393,-3.2)(-0.829308,-3.2)(-0.819317,-3.2)(-0.809325,-3.2)(-0.799333,-3.2)(-0.789342,-3.2)(-0.77935,-3.2)(-0.769358,-3.2)(-0.759367,-3.2)(-0.749375,-3.2)(-0.739383,-3.2)(-0.729392,-3.2)(-0.7194,-3.2)(-0.709408,-3.2)(-0.699417,-3.2)(-0.689425,-3.2)(-0.679433,-3.2)(-0.669442,-3.2)(-0.65945,-3.2)(-0.649458,-3.2)(-0.639467,-3.2)(-0.629475,-3.2)(-0.619483,-3.2)(-0.609492,-3.2)(-0.5995,-3.2)(-0.589508,-3.2)(-0.579517,-3.2)(-0.569525,-3.2)(-0.559533,-3.2)(-0.549542,-3.2)(-0.53955,-3.2)(-0.529558,-3.2)(-0.519567,-3.2)(-0.509575,-3.2)(-0.499583,-3.2)(-0.489592,-3.2)(-0.4796,-3.2)(-0.469608,-3.2)(-0.459617,-3.2)(-0.449625,-3.2)(-0.439633,-3.2)(-0.429642,-3.2)(-0.41965,-3.2)(-0.409658,-3.2)(-0.399667,-3.2)(-0.389675,-3.2)(-0.379683,-3.2)(-0.369692,-3.2)(-0.3597,-3.2)(-0.349708,-3.2)(-0.339717,-3.2)(-0.329725,-3.2)(-0.319733,-3.2)(-0.309742,-3.2)(-0.29975,-3.2)(-0.289758,-3.2)(-0.279767,-3.2)(-0.269775,-3.2)(-0.259783,-3.2)(-0.249792,-3.2)(-0.2398,-3.2)(-0.229808,-3.2)(-0.219817,-3.2)(-0.209825,-3.2)(-0.199833,-3.2)(-0.189842,-3.2)(-0.17985,-3.2)(-0.169858,-3.2)(-0.159867,-3.2)(-0.149875,-3.2)(-0.139883,-3.2)(-0.129892,-3.2)(-0.1199,-3.2)(-0.109908,-3.2)(-0.0999167,-3.2)(-0.089925,-3.2)(-0.0799333,-3.2)(-0.0699417,-3.2)(-0.05995,-3.2)(-0.0499583,-3.2)(-0.0399667,-3.2)(-0.029975,-3.2)(-0.0199833,-3.2)(-0.00999167,-3.2)(0,-3.2)(0.00999167,-3.2)(0.0199833,-3.2)(0.029975,-3.2)(0.0399667,-3.2)(0.0499583,-3.2)(0.05995,-3.2)(0.0699417,-3.2)(0.0799333,-3.2)(0.089925,-3.2)(0.0999167,-3.2)(0.109908,-3.2)(0.1199,-3.2)(0.129892,-3.2)(0.139883,-3.2)(0.149875,-3.2)(0.159867,-3.2)(0.169858,-3.2)(0.17985,-3.2)(0.189842,-3.2)(0.199833,-3.2)(0.209825,-3.2)(0.219817,-3.2)(0.229808,-3.2)(0.2398,-3.2)(0.249792,-3.2)(0.259783,-3.2)(0.269775,-3.2)(0.279767,-3.2)(0.289758,-3.2)(0.29975,-3.2)(0.309742,-3.2)(0.319733,-3.2)(0.329725,-3.2)(0.339717,-3.2)(0.349708,-3.2)(0.3597,-3.2)(0.369692,-3.2)(0.379683,-3.2)(0.389675,-3.2)(0.399667,-3.2)(0.409658,-3.2)(0.41965,-3.2)(0.429642,-3.2)(0.439633,-3.2)(0.449625,-3.2)(0.459617,-3.2)(0.469608,-3.2)(0.4796,-3.2)(0.489592,-3.2)(0.499583,-3.2)(0.509575,-3.2)(0.519567,-3.2)(0.529558,-3.2)(0.53955,-3.2)(0.549542,-3.2)(0.559533,-3.2)(0.569525,-3.2)(0.579517,-3.2)(0.589508,-3.2)(0.5995,-3.2)(0.609492,-3.2)(0.619483,-3.2)(0.629475,-3.2)(0.639467,-3.2)(0.649458,-3.2)(0.65945,-3.2)(0.669442,-3.2)(0.679433,-3.2)(0.689425,-3.2)(0.699417,-3.2)(0.709408,-3.2)(0.7194,-3.2)(0.729392,-3.2)(0.739383,-3.2)(0.749375,-3.2)(0.759367,-3.2)(0.769358,-3.2)(0.77935,-3.2)(0.789342,-3.2)(0.799333,-3.2)(0.809325,-3.2)(0.819317,-3.2)(0.829308,-3.2)(0.8393,-3.2)(0.849292,-3.2)(0.859283,-3.2)(0.869275,-3.2)(0.879267,-3.2)(0.889258,-3.2)(0.89925,-3.2)(0.909242,-3.2)(0.919233,-3.2)(0.929225,-3.2)(0.939217,-3.2)(0.949208,-3.2)(0.9592,-3.2)(0.969192,-3.2)(0.979183,-3.2)(0.989175,-3.2)(0.999167,-3.2)(1.00916,-3.2)(1.01915,-3.2)(1.02914,-3.2)(1.03913,-3.2)(1.04912,-3.2)(1.05912,-3.2)(1.06911,-3.2)(1.0791,-3.2)(1.08909,-3.2)(1.09908,-3.2)(1.10907,-3.2)(1.11907,-3.2)(1.12906,-3.2)(1.13905,-3.2)(1.14904,-3.2)(1.15903,-3.2)(1.16902,-3.2)(1.17902,-3.2)(1.18901,-3.2)(1.199,-3.2)(1.20899,-3.2)(1.21898,-3.2)(1.22897,-3.2)(1.23897,-3.2)(1.24896,-3.2)(1.25895,-3.2)(1.26894,-3.2)(1.27893,-3.2)(1.28892,-3.2)(1.29892,-3.2)(1.30891,-3.2)(1.3189,-3.2)(1.32889,-3.2)(1.33888,-3.2)(1.34887,-3.2)(1.35887,-3.2)(1.36886,-3.2)(1.37885,-3.2)(1.38884,-3.2)(1.39883,-3.2)(1.40882,-3.2)(1.41882,-3.2)(1.42881,-3.2)(1.4388,-3.2)(1.44879,-3.2)(1.45878,-3.2)(1.46877,-3.2)(1.47877,-3.2)(1.48876,-3.2)(1.49875,-3.2)(1.50874,-3.2)(1.51873,-3.2)(1.52872,-3.2)(1.53872,-3.2)(1.54871,-3.2)(1.5587,-3.2)(1.56869,-3.2)(1.57868,-3.2)(1.58867,-3.2)(1.59867,-3.2)(1.60866,-3.2)(1.61865,-3.2)(1.62864,-3.2)(1.63863,-3.2)(1.64862,-3.2)(1.65862,-3.2)(1.66861,-3.2)(1.6786,-3.2)(1.68859,-3.2)(1.69858,-3.2)(1.70857,-3.2)(1.71857,-3.2)(1.72856,-3.2)(1.73855,-3.2)(1.74854,-3.2)(1.75853,-3.2)(1.76852,-3.2)(1.77852,-3.2)(1.78851,-3.2)(1.7985,-3.2)(1.80849,-3.2)(1.81848,-3.2)(1.82847,-3.2)(1.83847,-3.2)(1.84846,-3.2)(1.85845,-3.2)(1.86844,-3.2)(1.87843,-3.2)(1.88842,-3.2)(1.89842,-3.2)(1.90841,-3.2)(1.9184,-3.2)(1.92839,-3.2)(1.93838,-3.2)(1.94837,-3.2)(1.95837,-3.2)(1.96836,-3.2)(1.97835,-3.2)(1.98834,-3.2)(1.99833,-3.2)(2.00832,-3.2)(2.01832,-3.2)(2.02831,-3.2)(2.0383,-3.2)(2.04829,-3.2)(2.05828,-3.2)(2.06827,-3.2)(2.07827,-3.2)(2.08826,-3.2)(2.09825,-3.2)(2.10824,-3.2)(2.11823,-3.2)(2.12822,-3.2)(2.13822,-3.2)(2.14821,-3.2)(2.1582,-3.2)(2.16819,-3.2)(2.17818,-3.2)(2.18817,-3.2)(2.19817,-3.2)(2.20816,-3.2)(2.21815,-3.2)(2.22814,-3.2)(2.23813,-3.2)(2.24812,-3.2)(2.25812,-3.2)(2.26811,-3.2)(2.2781,-3.2)(2.28809,-3.2)(2.29808,-3.2)(2.30807,-3.2)(2.31807,-3.2)(2.32806,-3.2)(2.33805,-3.2)(2.34804,-3.2)(2.35803,-3.2)(2.36802,-3.2)(2.37802,-3.2)(2.38801,-3.2)(2.398,-3.2)(2.40799,-3.2)(2.41798,-3.2)(2.42797,-3.2)(2.43797,-3.2)(2.44796,-3.2)(2.45795,-3.2)(2.46794,-3.2)(2.47793,-3.2)(2.48792,-3.2)(2.49792,-3.2)(2.50791,-3.2)(2.5179,-3.2)(2.52789,-3.2)(2.53788,-3.2)(2.54787,-3.2)(2.55787,-3.2)(2.56786,-3.2)(2.57785,-3.2)(2.58784,-3.2)(2.59783,-3.2)(2.60782,-3.2)(2.61782,-3.2)(2.62781,-3.2)(2.6378,-3.2)(2.64779,-3.2)(2.65778,-3.2)(2.66777,-3.2)(2.67777,-3.2)(2.68776,-3.2)(2.69775,-3.2)(2.70774,-3.2)(2.71773,-3.2)(2.72772,-3.2)(2.73772,-3.2)(2.74771,-3.2)(2.7577,-3.2)(2.76769,-3.2)(2.77768,-3.2)(2.78767,-3.2)(2.79767,-3.2)(2.80766,-3.2)(2.81765,-3.2)(2.82764,-3.2)(2.83763,-3.2)(2.84762,-3.2)(2.85762,-3.2)(2.86761,-3.2)(2.8776,-3.2)(2.88759,-3.2)(2.89758,-3.2)(2.90757,-3.2)(2.91757,-3.2)(2.92756,-3.2)(2.93755,-3.2)(2.94754,-3.2)(2.95753,-3.2)(2.96752,-3.2)(2.97752,-3.2)(2.98751,-3.2)(2.9975,-3.2)(3.00749,-3.2)(3.01748,-3.2)(3.02747,-3.2)(3.03747,-3.2)(3.04746,-3.2)(3.05745,-3.2)(3.06744,-3.2)(3.07743,-3.2)(3.08742,-3.2)(3.09742,-3.2)(3.10741,-3.2)(3.1174,-3.2)(3.12739,-3.2)(3.13738,-3.2)(3.14737,-3.2)(3.15737,-3.2)(3.16736,-3.2)(3.17735,-3.2)(3.18734,-3.2)(3.19733,-3.2)(3.20732,-3.2)(3.21732,-3.2)(3.22731,-3.2)(3.2373,-3.2)(3.24729,-3.2)(3.25728,-3.2)(3.26727,-3.2)(3.27727,-3.2)(3.28726,-3.2)(3.29725,-3.2)(3.30724,-3.2)(3.31723,-3.2)(3.32722,-3.2)(3.33722,-3.2)(3.34721,-3.2)(3.3572,-3.2)(3.36719,-3.2)(3.37718,-3.2)(3.38717,-3.2)(3.39717,-3.2)(3.40716,-3.2)(3.41715,-3.2)(3.42714,-3.2)(3.43713,-3.2)(3.44712,-3.2)(3.45712,-3.2)(3.46711,-3.2)(3.4771,-3.2)(3.48709,-3.2)(3.49708,-3.2)(3.50707,-3.2)(3.51707,-3.2)(3.52706,-3.2)(3.53705,-3.2)(3.54704,-3.2)(3.55703,-3.2)(3.56702,-3.2)(3.57702,-3.2)(3.58701,-3.2)(3.597,-3.2)(3.60699,-3.2)(3.61698,-3.2)(3.62697,-3.2)(3.63697,-3.2)(3.64696,-3.2)(3.65695,-3.2)(3.66694,-3.2)(3.67693,-3.2)(3.68692,-3.2)(3.69692,-3.2)(3.70691,-3.2)(3.7169,-3.2)(3.72689,-3.2)(3.73688,-3.2)(3.74687,-3.2)(3.75687,-3.2)(3.76686,-3.2)(3.77685,-3.2)(3.78684,-3.2)(3.79683,-3.2)(3.80682,-3.2)(3.81682,-3.2)(3.82681,-3.2)(3.8368,-3.2)(3.84679,-3.2)(3.85678,-3.2)(3.86677,-3.2)(3.87677,-3.2)(3.88676,-3.2)(3.89675,-3.2)(3.90674,-3.2)(3.91673,-3.2)(3.92672,-3.2)(3.93672,-3.2)(3.94671,-3.2)(3.9567,-3.2)(3.96669,-3.2)(3.97668,-3.2)(3.98667,-3.2)(3.99667,-3.2)(4.00666,-3.2)(4.01665,-3.2)(4.02664,-3.2)(4.03663,-3.2)(4.04662,-3.2)(4.05662,-3.2)(4.06661,-3.2)(4.0766,-3.2)(4.08659,-3.2)(4.09658,-3.2)(4.10657,-3.2)(4.11657,-3.2)(4.12656,-3.2)(4.13655,-3.2)(4.14654,-3.2)(4.15653,-3.2)(4.16652,-3.2)(4.17652,-3.2)(4.18651,-3.2)(4.1965,-3.2)(4.20649,-3.2)(4.21648,-3.2)(4.22647,-3.2)(4.23647,-3.2)(4.24646,-3.2)(4.25645,-3.2)(4.26644,-3.2)(4.27643,-3.2)(4.28642,-3.2)(4.29642,-3.2)(4.30641,-3.2)(4.3164,-3.2)(4.32639,-3.2)(4.33638,-3.2)(4.34637,-3.2)(4.35637,-3.2)(4.36636,-3.2)(4.37635,-3.2)(4.38634,-3.2)(4.39633,-3.2)(4.40632,-3.2)(4.41632,-3.2)(4.42631,-3.2)(4.4363,-3.2)(4.44629,-3.2)(4.45628,-3.2)(4.46627,-3.2)(4.47627,-3.2)(4.48626,-3.2)(4.49625,-3.2)(4.50624,-3.2)(4.51623,-3.2)(4.52622,-3.2)(4.53622,-3.2)(4.54621,-3.2)(4.5562,-3.2)(4.56619,-3.2)(4.57618,-3.2)(4.58617,-3.2)(4.59617,-3.2)(4.60616,-3.2)(4.61615,-3.2)(4.62614,-3.2)(4.63613,-3.2)(4.64612,-3.2)(4.65612,-3.2)(4.66611,-3.2)(4.6761,-3.2)(4.68609,-3.2)(4.69608,-3.2)(4.70607,-3.2)(4.71607,-3.2)(4.72606,-3.2)(4.73605,-3.2)(4.74604,-3.2)(4.75603,-3.2)(4.76602,-3.2)(4.77602,-3.2)(4.78601,-3.2)(4.796,-3.2)(4.80599,-3.2)(4.81598,-3.2)(4.82597,-3.2)(4.83597,-3.2)(4.84596,-3.2)(4.85595,-3.2)(4.86594,-3.2)(4.87593,-3.2)(4.88592,-3.2)(4.89592,-3.2)(4.90591,-3.2)(4.9159,-3.2)(4.92589,-3.2)(4.93588,-3.2)(4.94587,-3.2)(4.95587,-3.2)(4.96586,-3.2)(4.97585,-3.2)(4.98584,-3.2)(4.99583,-3.2)(5.00582,-3.2)(5.01582,-3.2)(5.02581,-3.2)(5.0358,-3.2)(5.04579,-3.2)(5.05578,-3.2)(5.06577,-3.2)(5.07577,-3.2)(5.08576,-3.2)(5.09575,-3.2)(5.10574,-3.2)(5.11573,-3.2)(5.12572,-3.2)(5.13572,-3.2)(5.14571,-3.2)(5.1557,-3.2)(5.16569,-3.2)(5.17568,-3.2)(5.18567,-3.2)(5.19567,-3.2)(5.20566,-3.2)(5.21565,-3.2)(5.22564,-3.2)(5.23563,-3.2)(5.24562,-3.2)(5.25562,-3.2)(5.26561,-3.2)(5.2756,-3.2)(5.28559,-3.2)(5.29558,-3.2)(5.30557,-3.2)(5.31557,-3.2)(5.32556,-3.2)(5.33555,-3.2)(5.34554,-3.2)(5.35553,-3.2)(5.36552,-3.2)(5.37552,-3.2)(5.38551,-3.2)(5.3955,-3.2)(5.40549,-3.2)(5.41548,-3.2)(5.42547,-3.2)(5.43547,-3.2)(5.44546,-3.2)(5.45545,-3.2)(5.46544,-3.2)(5.47543,-3.2)(5.48542,-3.2)(5.49542,-3.2)(5.50541,-3.2)(5.5154,-3.2)(5.52539,-3.2)(5.53538,-3.2)(5.54537,-3.2)(5.55537,-3.2)(5.56536,-3.2)(5.57535,-3.2)(5.58534,-3.2)(5.59533,-3.2)(5.60532,-3.2)(5.61532,-3.2)(5.62531,-3.2)(5.6353,-3.2)(5.64529,-3.2)(5.65528,-3.2)(5.66527,-3.2)(5.67527,-3.2)(5.68526,-3.2)(5.69525,-3.2)(5.70524,-3.2)(5.71523,-3.2)(5.72522,-3.2)(5.73522,-3.2)(5.74521,-3.2)(5.7552,-3.2)(5.76519,-3.2)(5.77518,-3.2)(5.78517,-3.2)(5.79517,-3.2)(5.80516,-3.2)(5.81515,-3.2)(5.82514,-3.2)(5.83513,-3.2)(5.84512,-3.2)(5.85512,-3.2)(5.86511,-3.2)(5.8751,-3.2)(5.88509,-3.2)(5.89508,-3.2)(5.90507,-3.2)(5.91507,-3.2)(5.92506,-3.2)(5.93505,-3.2)(5.94504,-3.2)(5.95503,-3.2)(5.96502,-3.2)(5.97502,-3.2)(5.98501,-3.2)(5.995,-3.2)(6.00499,-3.2)(6.01498,-3.2)(6.02497,-3.2)(6.03497,-3.2)(6.04496,-3.2)(6.05495,-3.2)(6.06494,-3.2)(6.07493,-3.2)(6.08492,-3.2)(6.09492,-3.2)(6.10491,-3.2)(6.1149,-3.2)(6.12489,-3.2)(6.13488,-3.2)(6.14487,-3.2)(6.15487,-3.2)(6.16486,-3.2)(6.17485,-3.2)(6.18484,-3.2)(6.19483,-3.2)(6.20482,-3.2)(6.21482,-3.2)(6.22481,-3.2)(6.2348,-3.2)(6.24479,-3.2)(6.25478,-3.2)(6.26477,-3.2)(6.27477,-3.2)(6.28476,-3.2)(6.29475,-3.2)(6.30474,-3.2)(6.31473,-3.2)(6.32472,-3.2)(6.33472,-3.2)(6.34471,-3.2)(6.3547,-3.2)(6.36469,-3.2)(6.37468,-3.2)(6.38467,-3.2)(6.39467,-3.2)(6.40466,-3.2)(6.41465,-3.2)(6.42464,-3.2)(6.43463,-3.2)(6.44462,-3.2)(6.45462,-3.2)(6.46461,-3.2)(6.4746,-3.2)(6.48459,-3.2)(6.49458,-3.2)(6.50457,-3.2)(6.51457,-3.2)(6.52456,-3.2)(6.53455,-3.2)(6.54454,-3.2)(6.55453,-3.2)(6.56452,-3.2)(6.57452,-3.2)(6.58451,-3.2)(6.5945,-3.2)(6.60449,-3.2)(6.61448,-3.2)(6.62447,-3.2)(6.63447,-3.2)(6.64446,-3.2)(6.65445,-3.2)(6.66444,-3.2)(6.67443,-3.2)(6.68442,-3.2)(6.69442,-3.2)(6.70441,-3.2)(6.7144,-3.2)(6.72439,-3.2)(6.73438,-3.2)(6.74437,-3.2)(6.75437,-3.2)(6.76436,-3.2)(6.77435,-3.2)(6.78434,-3.2)(6.79433,-3.2)(6.80432,-3.2)(6.81432,-3.2)(6.82431,-3.2)(6.8343,-3.2)(6.84429,-3.2)(6.85428,-3.2)(6.86427,-3.2)(6.87427,-3.2)(6.88426,-3.2)(6.89425,-3.2)(6.90424,-3.2)(6.91423,-3.2)(6.92422,-3.2)(6.93422,-3.2)(6.94421,-3.2)(6.9542,-3.2)(6.96419,-3.2)(6.97418,-3.2)(6.98417,-3.2)(6.99417,-3.2)(7.00416,-3.2)(7.01415,-3.2)(7.02414,-3.2)(7.03413,-3.2)(7.04412,-3.2)(7.05412,-3.2)(7.06411,-3.2)(7.0741,-3.2)(7.08409,-3.2)(7.09408,-3.2)(7.10407,-3.2)(7.11407,-3.2)(7.12406,-3.2)(7.13405,-3.2)(7.14404,-3.2)(7.15403,-3.2)(7.16402,-3.2)(7.17402,-3.2)(7.18401,-3.2)(7.194,-3.2)(7.20399,-3.2)(7.21398,-3.2)(7.22397,-3.2)(7.23397,-3.2)(7.24396,-3.2)(7.25395,-3.2)(7.26394,-3.2)(7.27393,-3.2)(7.28392,-3.2)(7.29392,-3.2)(7.30391,-3.2)(7.3139,-3.2)(7.32389,-3.2)(7.33388,-3.2)(7.34387,-3.2)(7.35387,-3.2)(7.36386,-3.2)(7.37385,-3.2)(7.38384,-3.2)(7.39383,-3.2)(7.40382,-3.2)(7.41382,-3.2)(7.42381,-3.2)(7.4338,-3.2)(7.44379,-3.2)(7.45378,-3.2)(7.46377,-3.2)(7.47377,-3.2)(7.48376,-3.2)(7.49375,-3.2)(7.50374,-3.2)(7.51373,-3.2)(7.52372,-3.2)(7.53372,-3.2)(7.54371,-3.2)(7.5537,-3.2)(7.56369,-3.2)(7.57368,-3.2)(7.58367,-3.2)(7.59367,-3.2)(7.60366,-3.2)(7.61365,-3.2)(7.62364,-3.2)(7.63363,-3.2)(7.64362,-3.2)(7.65362,-3.2)(7.66361,-3.2)(7.6736,-3.2)(7.68359,-3.2)(7.69358,-3.2)(7.70357,-3.2)(7.71357,-3.2)(7.72356,-3.2)(7.73355,-3.2)(7.74354,-3.2)(7.75353,-3.2)(7.76352,-3.2)(7.77352,-3.2)(7.78351,-3.2)(7.7935,-3.2)(7.80349,-3.2)(7.81348,-3.2)(7.82347,-3.2)(7.83347,-3.2)(7.84346,-3.2)(7.85345,-3.2)(7.86344,-3.2)(7.87343,-3.2)(7.88342,-3.2)(7.89342,-3.2)(7.90341,-3.2)(7.9134,-3.2)(7.92339,-3.2)(7.93338,-3.2)(7.94337,-3.2)(7.95337,-3.2)(7.96336,-3.2)(7.97335,-3.2)(7.98334,-3.2)(7.99333,-3.2)(8.00332,-3.2)(8.01332,-3.2)(8.02331,-3.2)(8.0333,-3.2)(8.04329,-3.2)(8.05328,-3.2)(8.06327,-3.2)(8.07327,-3.2)(8.08326,-3.2)(8.09325,-3.2)(8.10324,-3.2)(8.11323,-3.2)(8.12322,-3.2)(8.13322,-3.2)(8.14321,-3.2)(8.1532,-3.2)(8.16319,-3.2)(8.17318,-3.2)(8.18317,-3.2)(8.19317,-3.2)(8.20316,-3.2)(8.21315,-3.2)(8.22314,-3.2)(8.23313,-3.2)(8.24312,-3.2)(8.25312,-3.2)(8.26311,-3.2)(8.2731,-3.2)(8.28309,-3.2)(8.29308,-3.2)(8.30307,-3.2)(8.31307,-3.2)(8.32306,-3.2)(8.33305,-3.2)(8.34304,-3.2)(8.35303,-3.2)(8.36302,-3.2)(8.37302,-3.2)(8.38301,-3.2)(8.393,-3.2)(8.40299,-3.2)(8.41298,-3.2)(8.42297,-3.2)(8.43297,-3.2)(8.44296,-3.2)(8.45295,-3.2)(8.46294,-3.2)(8.47293,-3.2)(8.48292,-3.2)(8.49292,-3.2)(8.50291,-3.2)(8.5129,-3.2)(8.52289,-3.2)(8.53288,-3.2)(8.54287,-3.2)(8.55287,-3.2)(8.56286,-3.2)(8.57285,-3.2)(8.58284,-3.2)(8.59283,-3.2)(8.60282,-3.2)(8.61282,-3.2)(8.62281,-3.2)(8.6328,-3.2)(8.64279,-3.2)(8.65278,-3.2)(8.66277,-3.2)(8.67277,-3.2)(8.68276,-3.2)(8.69275,-3.2)(8.70274,-3.2)(8.71273,-3.2)(8.72272,-3.2)(8.73272,-3.2)(8.74271,-3.2)(8.7527,-3.2)(8.76269,-3.2)(8.77268,-3.2)(8.78267,-3.2)(8.79267,-3.2)(8.80266,-3.2)(8.81265,-3.2)(8.82264,-3.2)(8.83263,-3.2)(8.84262,-3.2)(8.85262,-3.2)(8.86261,-3.2)(8.8726,-3.2)(8.88259,-3.2)(8.89258,-3.2)(8.90257,-3.2)(8.91257,-3.2)(8.92256,-3.2)(8.93255,-3.2)(8.94254,-3.2)(8.95253,-3.2)(8.96252,-3.2)(8.97252,-3.2)(8.98251,-3.2)(8.9925,-3.2)(9.00249,-3.2)(9.01248,-3.2)(9.02247,-3.2)(9.03247,-3.2)(9.04246,-3.2)(9.05245,-3.2)(9.06244,-3.2)(9.07243,-3.2)(9.08242,-3.2)(9.09242,-3.2)(9.10241,-3.2)(9.1124,-3.2)(9.12239,-3.2)(9.13238,-3.2)(9.14237,-3.2)(9.15237,-3.2)(9.16236,-3.2)(9.17235,-3.2)(9.18234,-3.2)(9.19233,-3.2)(9.20232,-3.2)(9.21232,-3.2)(9.22231,-3.2)(9.2323,-3.2)(9.24229,-3.2)(9.25228,-3.2)(9.26227,-3.2)(9.27227,-3.2)(9.28226,-3.2)(9.29225,-3.2)(9.30224,-3.2)(9.31223,-3.2)(9.32222,-3.2)(9.33222,-3.2)(9.34221,-3.2)(9.3522,-3.2)(9.36219,-3.2)(9.37218,-3.2)(9.38217,-3.2)(9.39217,-3.2)(9.40216,-3.2)(9.41215,-3.2)(9.42214,-3.2)(9.43213,-3.2)(9.44212,-3.2)(9.45212,-3.2)(9.46211,-3.2)(9.4721,-3.2)(9.48209,-3.2)(9.49208,-3.2)(9.50207,-3.2)(9.51207,-3.2)(9.52206,-3.2)(9.53205,-3.2)(9.54204,-3.2)(9.55203,-3.2)(9.56202,-3.2)(9.57202,-3.2)(9.58201,-3.2)(9.592,-3.2)(9.60199,-3.2)(9.61198,-3.2)(9.62197,-3.2)(9.63197,-3.2)(9.64196,-3.2)(9.65195,-3.2)(9.66194,-3.2)(9.67193,-3.2)(9.68192,-3.2)(9.69192,-3.2)(9.70191,-3.2)(9.7119,-3.2)(9.72189,-3.2)(9.73188,-3.2)(9.74187,-3.2)(9.75187,-3.2)(9.76186,-3.2)(9.77185,-3.2)(9.78184,-3.2)(9.79183,-3.2)(9.80182,-3.2)(9.81182,-3.2)(9.82181,-3.2)(9.8318,-3.2)(9.84179,-3.2)(9.85178,-3.2)(9.86177,-3.2)(9.87177,-3.2)(9.88176,-3.2)(9.89175,-3.2)(9.90174,-3.2)(9.91173,-3.2)(9.92172,-3.2)(9.93172,-3.2)(9.94171,-3.2)(9.9517,-3.2)(9.96169,-3.2)(9.97168,-3.2)(9.98167,-3.2)(9.99167,-3.2) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.97835,3.2)(-1.96836,3.2)(-1.95837,3.2)(-1.94837,3.2)(-1.93838,3.2)(-1.92839,3.2)(-1.9184,3.2)(-1.90841,3.2)(-1.89842,3.2)(-1.88842,3.2)(-1.87843,3.2)(-1.86844,3.2)(-1.85845,3.2)(-1.84846,3.2)(-1.83847,3.2)(-1.82847,3.2)(-1.81848,3.2)(-1.80849,3.2)(-1.7985,3.2)(-1.78851,3.2)(-1.77852,3.2)(-1.76852,3.2)(-1.75853,3.2)(-1.74854,3.2)(-1.73855,3.2)(-1.72856,3.2)(-1.71857,3.2)(-1.70857,3.2)(-1.69858,3.2)(-1.68859,3.2)(-1.6786,3.2)(-1.66861,3.2)(-1.65862,3.2)(-1.64862,3.2)(-1.63863,3.2)(-1.62864,3.2)(-1.61865,3.2)(-1.60866,3.2)(-1.59867,3.2)(-1.58867,3.2)(-1.57868,3.2)(-1.56869,3.2)(-1.5587,3.2)(-1.54871,3.2)(-1.53872,3.2)(-1.52872,3.2)(-1.51873,3.2)(-1.50874,3.2)(-1.49875,3.2)(-1.48876,3.2)(-1.47877,3.2)(-1.46877,3.2)(-1.45878,3.2)(-1.44879,3.2)(-1.4388,3.2)(-1.42881,3.2)(-1.41882,3.2)(-1.40882,3.2)(-1.39883,3.2)(-1.38884,3.2)(-1.37885,3.2)(-1.36886,3.2)(-1.35887,3.2)(-1.34887,3.2)(-1.33888,3.2)(-1.32889,3.2)(-1.3189,3.2)(-1.30891,3.2)(-1.29892,3.2)(-1.28892,3.2)(-1.27893,3.2)(-1.26894,3.2)(-1.25895,3.2)(-1.24896,3.2)(-1.23897,3.2)(-1.22897,3.2)(-1.21898,3.2)(-1.20899,3.2)(-1.199,3.2)(-1.18901,3.2)(-1.17902,3.2)(-1.16902,3.2)(-1.15903,3.2)(-1.14904,3.2)(-1.13905,3.2)(-1.12906,3.2)(-1.11907,3.2)(-1.10907,3.2)(-1.09908,3.2)(-1.08909,3.2)(-1.0791,3.2)(-1.06911,3.2)(-1.05912,3.2)(-1.04912,3.2)(-1.03913,3.2)(-1.02914,3.2)(-1.01915,3.2)(-1.00916,3.2)(-0.999167,3.2)(-0.989175,3.2)(-0.979183,3.2)(-0.969192,3.2)(-0.9592,3.2)(-0.949208,3.2)(-0.939217,3.2)(-0.929225,3.2)(-0.919233,3.2)(-0.909242,3.2)(-0.89925,3.2)(-0.889258,3.2)(-0.879267,3.2)(-0.869275,3.2)(-0.859283,3.2)(-0.849292,3.2)(-0.8393,3.2)(-0.829308,3.2)(-0.819317,3.2)(-0.809325,3.2)(-0.799333,3.2)(-0.789342,3.2)(-0.77935,3.2)(-0.769358,3.2)(-0.759367,3.2)(-0.749375,3.2)(-0.739383,3.2)(-0.729392,3.2)(-0.7194,3.2)(-0.709408,3.2)(-0.699417,3.2)(-0.689425,3.2)(-0.679433,3.2)(-0.669442,3.2)(-0.65945,3.2)(-0.649458,3.2)(-0.639467,3.2)(-0.629475,3.2)(-0.619483,3.2)(-0.609492,3.2)(-0.5995,3.2)(-0.589508,3.2)(-0.579517,3.2)(-0.569525,3.2)(-0.559533,3.2)(-0.549542,3.2)(-0.53955,3.2)(-0.529558,3.2)(-0.519567,3.2)(-0.509575,3.2)(-0.499583,3.2)(-0.489592,3.2)(-0.4796,3.2)(-0.469608,3.2)(-0.459617,3.2)(-0.449625,3.2)(-0.439633,3.2)(-0.429642,3.2)(-0.41965,3.2)(-0.409658,3.2)(-0.399667,3.2)(-0.389675,3.2)(-0.379683,3.2)(-0.369692,3.2)(-0.3597,3.2)(-0.349708,3.2)(-0.339717,3.2)(-0.329725,3.2)(-0.319733,3.2)(-0.309742,3.2)(-0.29975,3.2)(-0.289758,3.2)(-0.279767,3.2)(-0.269775,3.2)(-0.259783,3.2)(-0.249792,3.2)(-0.2398,3.2)(-0.229808,3.2)(-0.219817,3.2)(-0.209825,3.2)(-0.199833,3.2)(-0.189842,3.2)(-0.17985,3.2)(-0.169858,3.2)(-0.159867,3.2)(-0.149875,3.2)(-0.139883,3.2)(-0.129892,3.2)(-0.1199,3.2)(-0.109908,3.2)(-0.0999167,3.2)(-0.089925,3.2)(-0.0799333,3.2)(-0.0699417,3.2)(-0.05995,3.2)(-0.0499583,3.2)(-0.0399667,3.2)(-0.029975,3.2)(-0.0199833,3.2)(-0.00999167,3.2)(0,3.2)(0.00999167,3.2)(0.0199833,3.2)(0.029975,3.2)(0.0399667,3.2)(0.0499583,3.2)(0.05995,3.2)(0.0699417,3.2)(0.0799333,3.2)(0.089925,3.2)(0.0999167,3.2)(0.109908,3.2)(0.1199,3.2)(0.129892,3.2)(0.139883,3.2)(0.149875,3.2)(0.159867,3.2)(0.169858,3.2)(0.17985,3.2)(0.189842,3.2)(0.199833,3.2)(0.209825,3.2)(0.219817,3.2)(0.229808,3.2)(0.2398,3.2)(0.249792,3.2)(0.259783,3.2)(0.269775,3.2)(0.279767,3.2)(0.289758,3.2)(0.29975,3.2)(0.309742,3.2)(0.319733,3.2)(0.329725,3.2)(0.339717,3.2)(0.349708,3.2)(0.3597,3.2)(0.369692,3.2)(0.379683,3.2)(0.389675,3.2)(0.399667,3.2)(0.409658,3.2)(0.41965,3.2)(0.429642,3.2)(0.439633,3.2)(0.449625,3.2)(0.459617,3.2)(0.469608,3.2)(0.4796,3.2)(0.489592,3.2)(0.499583,3.2)(0.509575,3.2)(0.519567,3.2)(0.529558,3.2)(0.53955,3.2)(0.549542,3.2)(0.559533,3.2)(0.569525,3.2)(0.579517,3.2)(0.589508,3.2)(0.5995,3.2)(0.609492,3.2)(0.619483,3.2)(0.629475,3.2)(0.639467,3.2)(0.649458,3.2)(0.65945,3.2)(0.669442,3.2)(0.679433,3.2)(0.689425,3.2)(0.699417,3.2)(0.709408,3.2)(0.7194,3.2)(0.729392,3.2)(0.739383,3.2)(0.749375,3.2)(0.759367,3.2)(0.769358,3.2)(0.77935,3.2)(0.789342,3.2)(0.799333,3.2)(0.809325,3.2)(0.819317,3.2)(0.829308,3.2)(0.8393,3.2)(0.849292,3.2)(0.859283,3.2)(0.869275,3.2)(0.879267,3.2)(0.889258,3.2)(0.89925,3.2)(0.909242,3.2)(0.919233,3.2)(0.929225,3.2)(0.939217,3.2)(0.949208,3.2)(0.9592,3.2)(0.969192,3.2)(0.979183,3.2)(0.989175,3.2)(0.999167,3.2)(1.00916,3.2)(1.01915,3.2)(1.02914,3.2)(1.03913,3.2)(1.04912,3.2)(1.05912,3.2)(1.06911,3.2)(1.0791,3.2)(1.08909,3.2)(1.09908,3.2)(1.10907,3.2)(1.11907,3.2)(1.12906,3.2)(1.13905,3.2)(1.14904,3.2)(1.15903,3.2)(1.16902,3.2)(1.17902,3.2)(1.18901,3.2)(1.199,3.2)(1.20899,3.2)(1.21898,3.2)(1.22897,3.2)(1.23897,3.2)(1.24896,3.2)(1.25895,3.2)(1.26894,3.2)(1.27893,3.2)(1.28892,3.2)(1.29892,3.2)(1.30891,3.2)(1.3189,3.2)(1.32889,3.2)(1.33888,3.2)(1.34887,3.2)(1.35887,3.2)(1.36886,3.2)(1.37885,3.2)(1.38884,3.2)(1.39883,3.2)(1.40882,3.2)(1.41882,3.2)(1.42881,3.2)(1.4388,3.2)(1.44879,3.2)(1.45878,3.2)(1.46877,3.2)(1.47877,3.2)(1.48876,3.2)(1.49875,3.2)(1.50874,3.2)(1.51873,3.2)(1.52872,3.2)(1.53872,3.2)(1.54871,3.2)(1.5587,3.2)(1.56869,3.2)(1.57868,3.2)(1.58867,3.2)(1.59867,3.2)(1.60866,3.2)(1.61865,3.2)(1.62864,3.2)(1.63863,3.2)(1.64862,3.2)(1.65862,3.2)(1.66861,3.2)(1.6786,3.2)(1.68859,3.2)(1.69858,3.2)(1.70857,3.2)(1.71857,3.2)(1.72856,3.2)(1.73855,3.2)(1.74854,3.2)(1.75853,3.2)(1.76852,3.2)(1.77852,3.2)(1.78851,3.2)(1.7985,3.2)(1.80849,3.2)(1.81848,3.2)(1.82847,3.2)(1.83847,3.2)(1.84846,3.2)(1.85845,3.2)(1.86844,3.2)(1.87843,3.2)(1.88842,3.2)(1.89842,3.2)(1.90841,3.2)(1.9184,3.2)(1.92839,3.2)(1.93838,3.2)(1.94837,3.2)(1.95837,3.2)(1.96836,3.2)(1.97835,3.2)(1.98834,3.2)(1.99833,3.2)(2.00832,3.2)(2.01832,3.2)(2.02831,3.2)(2.0383,3.2)(2.04829,3.2)(2.05828,3.2)(2.06827,3.2)(2.07827,3.2)(2.08826,3.2)(2.09825,3.2)(2.10824,3.2)(2.11823,3.2)(2.12822,3.2)(2.13822,3.2)(2.14821,3.2)(2.1582,3.2)(2.16819,3.2)(2.17818,3.2)(2.18817,3.2)(2.19817,3.2)(2.20816,3.2)(2.21815,3.2)(2.22814,3.2)(2.23813,3.2)(2.24812,3.2)(2.25812,3.2)(2.26811,3.2)(2.2781,3.2)(2.28809,3.2)(2.29808,3.2)(2.30807,3.2)(2.31807,3.2)(2.32806,3.2)(2.33805,3.2)(2.34804,3.2)(2.35803,3.2)(2.36802,3.2)(2.37802,3.2)(2.38801,3.2)(2.398,3.2)(2.40799,3.2)(2.41798,3.2)(2.42797,3.2)(2.43797,3.2)(2.44796,3.2)(2.45795,3.2)(2.46794,3.2)(2.47793,3.2)(2.48792,3.2)(2.49792,3.2)(2.50791,3.2)(2.5179,3.2)(2.52789,3.2)(2.53788,3.2)(2.54787,3.2)(2.55787,3.2)(2.56786,3.2)(2.57785,3.2)(2.58784,3.2)(2.59783,3.2)(2.60782,3.2)(2.61782,3.2)(2.62781,3.2)(2.6378,3.2)(2.64779,3.2)(2.65778,3.2)(2.66777,3.2)(2.67777,3.2)(2.68776,3.2)(2.69775,3.2)(2.70774,3.2)(2.71773,3.2)(2.72772,3.2)(2.73772,3.2)(2.74771,3.2)(2.7577,3.2)(2.76769,3.2)(2.77768,3.2)(2.78767,3.2)(2.79767,3.2)(2.80766,3.2)(2.81765,3.2)(2.82764,3.2)(2.83763,3.2)(2.84762,3.2)(2.85762,3.2)(2.86761,3.2)(2.8776,3.2)(2.88759,3.2)(2.89758,3.2)(2.90757,3.2)(2.91757,3.2)(2.92756,3.2)(2.93755,3.2)(2.94754,3.2)(2.95753,3.2)(2.96752,3.2)(2.97752,3.2)(2.98751,3.2)(2.9975,3.2)(3.00749,3.2)(3.01748,3.2)(3.02747,3.2)(3.03747,3.2)(3.04746,3.2)(3.05745,3.2)(3.06744,3.2)(3.07743,3.2)(3.08742,3.2)(3.09742,3.2)(3.10741,3.2)(3.1174,3.2)(3.12739,3.2)(3.13738,3.2)(3.14737,3.2)(3.15737,3.2)(3.16736,3.2)(3.17735,3.2)(3.18734,3.2)(3.19733,3.2)(3.20732,3.2)(3.21732,3.2)(3.22731,3.2)(3.2373,3.2)(3.24729,3.2)(3.25728,3.2)(3.26727,3.2)(3.27727,3.2)(3.28726,3.2)(3.29725,3.2)(3.30724,3.2)(3.31723,3.2)(3.32722,3.2)(3.33722,3.2)(3.34721,3.2)(3.3572,3.2)(3.36719,3.2)(3.37718,3.2)(3.38717,3.2)(3.39717,3.2)(3.40716,3.2)(3.41715,3.2)(3.42714,3.2)(3.43713,3.2)(3.44712,3.2)(3.45712,3.2)(3.46711,3.2)(3.4771,3.2)(3.48709,3.2)(3.49708,3.2)(3.50707,3.2)(3.51707,3.2)(3.52706,3.2)(3.53705,3.2)(3.54704,3.2)(3.55703,3.2)(3.56702,3.2)(3.57702,3.2)(3.58701,3.2)(3.597,3.2)(3.60699,3.2)(3.61698,3.2)(3.62697,3.2)(3.63697,3.2)(3.64696,3.2)(3.65695,3.2)(3.66694,3.2)(3.67693,3.2)(3.68692,3.2)(3.69692,3.2)(3.70691,3.2)(3.7169,3.2)(3.72689,3.2)(3.73688,3.2)(3.74687,3.2)(3.75687,3.2)(3.76686,3.2)(3.77685,3.2)(3.78684,3.2)(3.79683,3.2)(3.80682,3.2)(3.81682,3.2)(3.82681,3.2)(3.8368,3.2)(3.84679,3.2)(3.85678,3.2)(3.86677,3.2)(3.87677,3.2)(3.88676,3.2)(3.89675,3.2)(3.90674,3.2)(3.91673,3.2)(3.92672,3.2)(3.93672,3.2)(3.94671,3.2)(3.9567,3.2)(3.96669,3.2)(3.97668,3.2)(3.98667,3.2)(3.99667,3.2)(4.00666,3.2)(4.01665,3.2)(4.02664,3.2)(4.03663,3.2)(4.04662,3.2)(4.05662,3.2)(4.06661,3.2)(4.0766,3.2)(4.08659,3.2)(4.09658,3.2)(4.10657,3.2)(4.11657,3.2)(4.12656,3.2)(4.13655,3.2)(4.14654,3.2)(4.15653,3.2)(4.16652,3.2)(4.17652,3.2)(4.18651,3.2)(4.1965,3.2)(4.20649,3.2)(4.21648,3.2)(4.22647,3.2)(4.23647,3.2)(4.24646,3.2)(4.25645,3.2)(4.26644,3.2)(4.27643,3.2)(4.28642,3.2)(4.29642,3.2)(4.30641,3.2)(4.3164,3.2)(4.32639,3.2)(4.33638,3.2)(4.34637,3.2)(4.35637,3.2)(4.36636,3.2)(4.37635,3.2)(4.38634,3.2)(4.39633,3.2)(4.40632,3.2)(4.41632,3.2)(4.42631,3.2)(4.4363,3.2)(4.44629,3.2)(4.45628,3.2)(4.46627,3.2)(4.47627,3.2)(4.48626,3.2)(4.49625,3.2)(4.50624,3.2)(4.51623,3.2)(4.52622,3.2)(4.53622,3.2)(4.54621,3.2)(4.5562,3.2)(4.56619,3.2)(4.57618,3.2)(4.58617,3.2)(4.59617,3.2)(4.60616,3.2)(4.61615,3.2)(4.62614,3.2)(4.63613,3.2)(4.64612,3.2)(4.65612,3.2)(4.66611,3.2)(4.6761,3.2)(4.68609,3.2)(4.69608,3.2)(4.70607,3.2)(4.71607,3.2)(4.72606,3.2)(4.73605,3.2)(4.74604,3.2)(4.75603,3.2)(4.76602,3.2)(4.77602,3.2)(4.78601,3.2)(4.796,3.2)(4.80599,3.2)(4.81598,3.2)(4.82597,3.2)(4.83597,3.2)(4.84596,3.2)(4.85595,3.2)(4.86594,3.2)(4.87593,3.2)(4.88592,3.2)(4.89592,3.2)(4.90591,3.2)(4.9159,3.2)(4.92589,3.2)(4.93588,3.2)(4.94587,3.2)(4.95587,3.2)(4.96586,3.2)(4.97585,3.2)(4.98584,3.2)(4.99583,3.2)(5.00582,3.2)(5.01582,3.2)(5.02581,3.2)(5.0358,3.2)(5.04579,3.2)(5.05578,3.2)(5.06577,3.2)(5.07577,3.2)(5.08576,3.2)(5.09575,3.2)(5.10574,3.2)(5.11573,3.2)(5.12572,3.2)(5.13572,3.2)(5.14571,3.2)(5.1557,3.2)(5.16569,3.2)(5.17568,3.2)(5.18567,3.2)(5.19567,3.2)(5.20566,3.2)(5.21565,3.2)(5.22564,3.2)(5.23563,3.2)(5.24562,3.2)(5.25562,3.2)(5.26561,3.2)(5.2756,3.2)(5.28559,3.2)(5.29558,3.2)(5.30557,3.2)(5.31557,3.2)(5.32556,3.2)(5.33555,3.2)(5.34554,3.2)(5.35553,3.2)(5.36552,3.2)(5.37552,3.2)(5.38551,3.2)(5.3955,3.2)(5.40549,3.2)(5.41548,3.2)(5.42547,3.2)(5.43547,3.2)(5.44546,3.2)(5.45545,3.2)(5.46544,3.2)(5.47543,3.2)(5.48542,3.2)(5.49542,3.2)(5.50541,3.2)(5.5154,3.2)(5.52539,3.2)(5.53538,3.2)(5.54537,3.2)(5.55537,3.2)(5.56536,3.2)(5.57535,3.2)(5.58534,3.2)(5.59533,3.2)(5.60532,3.2)(5.61532,3.2)(5.62531,3.2)(5.6353,3.2)(5.64529,3.2)(5.65528,3.2)(5.66527,3.2)(5.67527,3.2)(5.68526,3.2)(5.69525,3.2)(5.70524,3.2)(5.71523,3.2)(5.72522,3.2)(5.73522,3.2)(5.74521,3.2)(5.7552,3.2)(5.76519,3.2)(5.77518,3.2)(5.78517,3.2)(5.79517,3.2)(5.80516,3.2)(5.81515,3.2)(5.82514,3.2)(5.83513,3.2)(5.84512,3.2)(5.85512,3.2)(5.86511,3.2)(5.8751,3.2)(5.88509,3.2)(5.89508,3.2)(5.90507,3.2)(5.91507,3.2)(5.92506,3.2)(5.93505,3.2)(5.94504,3.2)(5.95503,3.2)(5.96502,3.2)(5.97502,3.2)(5.98501,3.2)(5.995,3.2)(6.00499,3.2)(6.01498,3.2)(6.02497,3.2)(6.03497,3.2)(6.04496,3.2)(6.05495,3.2)(6.06494,3.2)(6.07493,3.2)(6.08492,3.2)(6.09492,3.2)(6.10491,3.2)(6.1149,3.2)(6.12489,3.2)(6.13488,3.2)(6.14487,3.2)(6.15487,3.2)(6.16486,3.2)(6.17485,3.2)(6.18484,3.2)(6.19483,3.2)(6.20482,3.2)(6.21482,3.2)(6.22481,3.2)(6.2348,3.2)(6.24479,3.2)(6.25478,3.2)(6.26477,3.2)(6.27477,3.2)(6.28476,3.2)(6.29475,3.2)(6.30474,3.2)(6.31473,3.2)(6.32472,3.2)(6.33472,3.2)(6.34471,3.2)(6.3547,3.2)(6.36469,3.2)(6.37468,3.2)(6.38467,3.2)(6.39467,3.2)(6.40466,3.2)(6.41465,3.2)(6.42464,3.2)(6.43463,3.2)(6.44462,3.2)(6.45462,3.2)(6.46461,3.2)(6.4746,3.2)(6.48459,3.2)(6.49458,3.2)(6.50457,3.2)(6.51457,3.2)(6.52456,3.2)(6.53455,3.2)(6.54454,3.2)(6.55453,3.2)(6.56452,3.2)(6.57452,3.2)(6.58451,3.2)(6.5945,3.2)(6.60449,3.2)(6.61448,3.2)(6.62447,3.2)(6.63447,3.2)(6.64446,3.2)(6.65445,3.2)(6.66444,3.2)(6.67443,3.2)(6.68442,3.2)(6.69442,3.2)(6.70441,3.2)(6.7144,3.2)(6.72439,3.2)(6.73438,3.2)(6.74437,3.2)(6.75437,3.2)(6.76436,3.2)(6.77435,3.2)(6.78434,3.2)(6.79433,3.2)(6.80432,3.2)(6.81432,3.2)(6.82431,3.2)(6.8343,3.2)(6.84429,3.2)(6.85428,3.2)(6.86427,3.2)(6.87427,3.2)(6.88426,3.2)(6.89425,3.2)(6.90424,3.2)(6.91423,3.2)(6.92422,3.2)(6.93422,3.2)(6.94421,3.2)(6.9542,3.2)(6.96419,3.2)(6.97418,3.2)(6.98417,3.2)(6.99417,3.2)(7.00416,3.2)(7.01415,3.2)(7.02414,3.2)(7.03413,3.2)(7.04412,3.2)(7.05412,3.2)(7.06411,3.2)(7.0741,3.2)(7.08409,3.2)(7.09408,3.2)(7.10407,3.2)(7.11407,3.2)(7.12406,3.2)(7.13405,3.2)(7.14404,3.2)(7.15403,3.2)(7.16402,3.2)(7.17402,3.2)(7.18401,3.2)(7.194,3.2)(7.20399,3.2)(7.21398,3.2)(7.22397,3.2)(7.23397,3.2)(7.24396,3.2)(7.25395,3.2)(7.26394,3.2)(7.27393,3.2)(7.28392,3.2)(7.29392,3.2)(7.30391,3.2)(7.3139,3.2)(7.32389,3.2)(7.33388,3.2)(7.34387,3.2)(7.35387,3.2)(7.36386,3.2)(7.37385,3.2)(7.38384,3.2)(7.39383,3.2)(7.40382,3.2)(7.41382,3.2)(7.42381,3.2)(7.4338,3.2)(7.44379,3.2)(7.45378,3.2)(7.46377,3.2)(7.47377,3.2)(7.48376,3.2)(7.49375,3.2)(7.50374,3.2)(7.51373,3.2)(7.52372,3.2)(7.53372,3.2)(7.54371,3.2)(7.5537,3.2)(7.56369,3.2)(7.57368,3.2)(7.58367,3.2)(7.59367,3.2)(7.60366,3.2)(7.61365,3.2)(7.62364,3.2)(7.63363,3.2)(7.64362,3.2)(7.65362,3.2)(7.66361,3.2)(7.6736,3.2)(7.68359,3.2)(7.69358,3.2)(7.70357,3.2)(7.71357,3.2)(7.72356,3.2)(7.73355,3.2)(7.74354,3.2)(7.75353,3.2)(7.76352,3.2)(7.77352,3.2)(7.78351,3.2)(7.7935,3.2)(7.80349,3.2)(7.81348,3.2)(7.82347,3.2)(7.83347,3.2)(7.84346,3.2)(7.85345,3.2)(7.86344,3.2)(7.87343,3.2)(7.88342,3.2)(7.89342,3.2)(7.90341,3.2)(7.9134,3.2)(7.92339,3.2)(7.93338,3.2)(7.94337,3.2)(7.95337,3.2)(7.96336,3.2)(7.97335,3.2)(7.98334,3.2)(7.99333,3.2)(8.00332,3.2)(8.01332,3.2)(8.02331,3.2)(8.0333,3.2)(8.04329,3.2)(8.05328,3.2)(8.06327,3.2)(8.07327,3.2)(8.08326,3.2)(8.09325,3.2)(8.10324,3.2)(8.11323,3.2)(8.12322,3.2)(8.13322,3.2)(8.14321,3.2)(8.1532,3.2)(8.16319,3.2)(8.17318,3.2)(8.18317,3.2)(8.19317,3.2)(8.20316,3.2)(8.21315,3.2)(8.22314,3.2)(8.23313,3.2)(8.24312,3.2)(8.25312,3.2)(8.26311,3.2)(8.2731,3.2)(8.28309,3.2)(8.29308,3.2)(8.30307,3.2)(8.31307,3.2)(8.32306,3.2)(8.33305,3.2)(8.34304,3.2)(8.35303,3.2)(8.36302,3.2)(8.37302,3.2)(8.38301,3.2)(8.393,3.2)(8.40299,3.2)(8.41298,3.2)(8.42297,3.2)(8.43297,3.2)(8.44296,3.2)(8.45295,3.2)(8.46294,3.2)(8.47293,3.2)(8.48292,3.2)(8.49292,3.2)(8.50291,3.2)(8.5129,3.2)(8.52289,3.2)(8.53288,3.2)(8.54287,3.2)(8.55287,3.2)(8.56286,3.2)(8.57285,3.2)(8.58284,3.2)(8.59283,3.2)(8.60282,3.2)(8.61282,3.2)(8.62281,3.2)(8.6328,3.2)(8.64279,3.2)(8.65278,3.2)(8.66277,3.2)(8.67277,3.2)(8.68276,3.2)(8.69275,3.2)(8.70274,3.2)(8.71273,3.2)(8.72272,3.2)(8.73272,3.2)(8.74271,3.2)(8.7527,3.2)(8.76269,3.2)(8.77268,3.2)(8.78267,3.2)(8.79267,3.2)(8.80266,3.2)(8.81265,3.2)(8.82264,3.2)(8.83263,3.2)(8.84262,3.2)(8.85262,3.2)(8.86261,3.2)(8.8726,3.2)(8.88259,3.2)(8.89258,3.2)(8.90257,3.2)(8.91257,3.2)(8.92256,3.2)(8.93255,3.2)(8.94254,3.2)(8.95253,3.2)(8.96252,3.2)(8.97252,3.2)(8.98251,3.2)(8.9925,3.2)(9.00249,3.2)(9.01248,3.2)(9.02247,3.2)(9.03247,3.2)(9.04246,3.2)(9.05245,3.2)(9.06244,3.2)(9.07243,3.2)(9.08242,3.2)(9.09242,3.2)(9.10241,3.2)(9.1124,3.2)(9.12239,3.2)(9.13238,3.2)(9.14237,3.2)(9.15237,3.2)(9.16236,3.2)(9.17235,3.2)(9.18234,3.2)(9.19233,3.2)(9.20232,3.2)(9.21232,3.2)(9.22231,3.2)(9.2323,3.2)(9.24229,3.2)(9.25228,3.2)(9.26227,3.2)(9.27227,3.2)(9.28226,3.2)(9.29225,3.2)(9.30224,3.2)(9.31223,3.2)(9.32222,3.2)(9.33222,3.2)(9.34221,3.2)(9.3522,3.2)(9.36219,3.2)(9.37218,3.2)(9.38217,3.2)(9.39217,3.2)(9.40216,3.2)(9.41215,3.2)(9.42214,3.2)(9.43213,3.2)(9.44212,3.2)(9.45212,3.2)(9.46211,3.2)(9.4721,3.2)(9.48209,3.2)(9.49208,3.2)(9.50207,3.2)(9.51207,3.2)(9.52206,3.2)(9.53205,3.2)(9.54204,3.2)(9.55203,3.2)(9.56202,3.2)(9.57202,3.2)(9.58201,3.2)(9.592,3.2)(9.60199,3.2)(9.61198,3.2)(9.62197,3.2)(9.63197,3.2)(9.64196,3.2)(9.65195,3.2)(9.66194,3.2)(9.67193,3.2)(9.68192,3.2)(9.69192,3.2)(9.70191,3.2)(9.7119,3.2)(9.72189,3.2)(9.73188,3.2)(9.74187,3.2)(9.75187,3.2)(9.76186,3.2)(9.77185,3.2)(9.78184,3.2)(9.79183,3.2)(9.80182,3.2)(9.81182,3.2)(9.82181,3.2)(9.8318,3.2)(9.84179,3.2)(9.85178,3.2)(9.86177,3.2)(9.87177,3.2)(9.88176,3.2)(9.89175,3.2)(9.90174,3.2)(9.91173,3.2)(9.92172,3.2)(9.93172,3.2)(9.94171,3.2)(9.9517,3.2)(9.96169,3.2)(9.97168,3.2)(9.98167,3.2)(9.99167,3.2) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leaderless/V_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-2500, ymax=2500,
xlabel={$t$ [s]},
ylabel={$V(t)-V^{\text{nom}}\text{ [V]}$},
axis on top,
legend entries={$V_1$,$V_2$,$V_3$,$V_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.96053,601.282)(-1.95063,601.282)(-1.94072,601.282)(-1.93082,601.282)(-1.92092,601.282)(-1.91102,601.282)(-1.90112,601.282)(-1.89122,601.282)(-1.88131,601.281)(-1.87141,601.281)(-1.86151,601.281)(-1.85161,601.28)(-1.84171,601.28)(-1.83181,601.279)(-1.8219,601.279)(-1.812,601.278)(-1.8021,601.278)(-1.7922,601.277)(-1.7823,601.277)(-1.7724,601.276)(-1.76249,601.275)(-1.75259,601.274)(-1.74269,601.274)(-1.73279,601.273)(-1.72289,601.272)(-1.71299,601.271)(-1.70308,601.271)(-1.69318,601.27)(-1.68328,601.269)(-1.67338,601.268)(-1.66348,601.267)(-1.65358,601.267)(-1.64367,601.266)(-1.63377,601.265)(-1.62387,601.264)(-1.61397,601.263)(-1.60407,601.262)(-1.59417,601.262)(-1.58426,601.261)(-1.57436,601.26)(-1.56446,601.259)(-1.55456,601.258)(-1.54466,601.258)(-1.53476,601.257)(-1.52485,601.256)(-1.51495,601.256)(-1.50505,601.255)(-1.49515,601.254)(-1.48525,601.253)(-1.47535,601.253)(-1.46544,601.252)(-1.45554,601.251)(-1.44564,601.251)(-1.43574,601.25)(-1.42584,601.249)(-1.41594,601.249)(-1.40603,601.248)(-1.39613,601.247)(-1.38623,601.247)(-1.37633,601.246)(-1.36643,601.246)(-1.35653,601.245)(-1.34662,601.244)(-1.33672,601.244)(-1.32682,601.243)(-1.31692,601.243)(-1.30702,601.242)(-1.29712,601.242)(-1.28721,601.241)(-1.27731,601.241)(-1.26741,601.24)(-1.25751,601.24)(-1.24761,601.239)(-1.23771,601.239)(-1.2278,601.238)(-1.2179,601.238)(-1.208,601.238)(-1.1981,601.237)(-1.1882,601.237)(-1.1783,601.237)(-1.16839,601.236)(-1.15849,601.236)(-1.14859,601.236)(-1.13869,601.235)(-1.12879,601.235)(-1.11889,601.235)(-1.10898,601.235)(-1.09908,601.235)(-1.08918,601.235)(-1.07928,601.234)(-1.06938,601.234)(-1.05948,601.234)(-1.04957,601.234)(-1.03967,601.234)(-1.02977,601.234)(-1.01987,601.234)(-1.00997,601.234)(-1.00007,601.234)(-0.990165,601.235)(-0.980263,601.235)(-0.970362,601.235)(-0.96046,601.235)(-0.950558,601.235)(-0.940657,601.236)(-0.930755,601.236)(-0.920853,601.236)(-0.910952,601.236)(-0.90105,601.237)(-0.891149,601.237)(-0.881247,601.237)(-0.871345,601.237)(-0.861444,601.238)(-0.851542,601.238)(-0.84164,601.238)(-0.831739,601.238)(-0.821837,601.239)(-0.811935,601.239)(-0.802034,601.239)(-0.792132,601.24)(-0.78223,601.24)(-0.772329,601.24)(-0.762427,601.241)(-0.752525,601.241)(-0.742624,601.241)(-0.732722,601.242)(-0.72282,601.242)(-0.712919,601.242)(-0.703017,601.243)(-0.693116,601.243)(-0.683214,601.243)(-0.673312,601.244)(-0.663411,601.244)(-0.653509,601.245)(-0.643607,601.245)(-0.633706,601.245)(-0.623804,601.246)(-0.613902,601.246)(-0.604001,601.247)(-0.594099,601.247)(-0.584197,601.247)(-0.574296,601.248)(-0.564394,601.248)(-0.554492,601.248)(-0.544591,601.249)(-0.534689,601.249)(-0.524787,601.25)(-0.514886,601.25)(-0.504984,601.25)(-0.495083,601.251)(-0.485181,601.251)(-0.475279,601.252)(-0.465378,601.252)(-0.455476,601.252)(-0.445574,601.253)(-0.435673,601.253)(-0.425771,601.253)(-0.415869,601.254)(-0.405968,601.254)(-0.396066,601.255)(-0.386164,601.255)(-0.376263,601.255)(-0.366361,601.255)(-0.356459,601.256)(-0.346558,601.256)(-0.336656,601.256)(-0.326754,601.256)(-0.316853,601.256)(-0.306951,601.257)(-0.29705,601.257)(-0.287148,601.257)(-0.277246,601.257)(-0.267345,601.257)(-0.257443,601.257)(-0.247541,601.257)(-0.23764,601.257)(-0.227738,601.257)(-0.217836,601.257)(-0.207935,601.257)(-0.198033,601.257)(-0.188131,601.257)(-0.17823,601.257)(-0.168328,601.257)(-0.158426,601.257)(-0.148525,601.257)(-0.138623,601.256)(-0.128721,601.256)(-0.11882,601.256)(-0.108918,601.256)(-0.0990165,601.256)(-0.0891149,601.256)(-0.0792132,601.256)(-0.0693116,601.255)(-0.0594099,601.255)(-0.0495083,601.255)(-0.0396066,601.255)(-0.029705,601.255)(-0.0198033,601.254)(-0.00990165,601.254)(0,601.254)(0.00990165,601.254)(0.0198033,534.598)(0.029705,536.325)(0.0396066,538.016)(0.0495083,539.671)(0.0594099,541.291)(0.0693116,542.876)(0.0792132,544.428)(0.0891149,545.947)(0.0990165,547.434)(0.108918,548.889)(0.11882,550.313)(0.128721,551.706)(0.138623,553.07)(0.148525,554.404)(0.158426,555.71)(0.168328,556.988)(0.17823,558.238)(0.188131,559.462)(0.198033,560.659)(0.207935,561.83)(0.217836,562.976)(0.227738,564.097)(0.23764,565.194)(0.247541,566.266)(0.257443,567.316)(0.267345,568.343)(0.277246,569.347)(0.287148,570.33)(0.29705,571.291)(0.306951,572.231)(0.316853,573.15)(0.326754,574.049)(0.336656,574.928)(0.346558,575.788)(0.356459,576.629)(0.366361,577.451)(0.376263,578.255)(0.386164,579.041)(0.396066,579.81)(0.405968,580.561)(0.415869,581.296)(0.425771,582.014)(0.435673,582.716)(0.445574,583.402)(0.455476,584.073)(0.465378,584.728)(0.475279,585.369)(0.485181,585.995)(0.495083,586.607)(0.504984,587.205)(0.514886,587.95)(0.524787,588.848)(0.534689,589.74)(0.544591,590.626)(0.554492,591.505)(0.564394,592.378)(0.574296,593.245)(0.584197,594.106)(0.594099,594.961)(0.604001,595.811)(0.613902,596.656)(0.623804,597.495)(0.633706,598.33)(0.643607,599.159)(0.653509,599.983)(0.663411,600.803)(0.673312,601.618)(0.683214,602.429)(0.693116,603.235)(0.703017,604.038)(0.712919,604.836)(0.72282,605.63)(0.732722,606.42)(0.742624,607.206)(0.752525,607.989)(0.762427,608.768)(0.772329,609.544)(0.78223,610.316)(0.792132,611.085)(0.802034,611.851)(0.811935,612.613)(0.821837,613.373)(0.831739,614.129)(0.84164,614.883)(0.851542,615.633)(0.861444,616.381)(0.871345,617.127)(0.881247,617.87)(0.891149,618.61)(0.90105,619.348)(0.910952,620.083)(0.920853,620.816)(0.930755,621.546)(0.940657,622.275)(0.950558,623.001)(0.96046,623.725)(0.970362,624.447)(0.980263,625.167)(0.990165,625.886)(1.00007,626.602)(1.00997,627.314)(1.01987,628.021)(1.02977,628.721)(1.03967,629.412)(1.04957,630.093)(1.05948,630.766)(1.06938,631.428)(1.07928,632.082)(1.08918,632.726)(1.09908,633.36)(1.10898,633.985)(1.11889,634.6)(1.12879,635.205)(1.13869,635.8)(1.14859,636.385)(1.15849,636.96)(1.16839,637.525)(1.1783,638.08)(1.1882,638.624)(1.1981,639.158)(1.208,639.682)(1.2179,640.196)(1.2278,640.699)(1.23771,641.191)(1.24761,641.673)(1.25751,642.144)(1.26741,642.605)(1.27731,643.055)(1.28721,643.495)(1.29712,643.923)(1.30702,644.341)(1.31692,644.748)(1.32682,645.145)(1.33672,645.53)(1.34662,645.905)(1.35653,646.268)(1.36643,646.621)(1.37633,646.963)(1.38623,647.294)(1.39613,647.615)(1.40603,647.924)(1.41594,648.222)(1.42584,648.509)(1.43574,648.786)(1.44564,649.051)(1.45554,649.305)(1.46544,649.549)(1.47535,649.781)(1.48525,650.002)(1.49515,650.213)(1.50505,650.413)(1.51495,650.602)(1.52485,650.781)(1.53476,650.95)(1.54466,651.108)(1.55456,651.255)(1.56446,651.393)(1.57436,651.52)(1.58426,651.637)(1.59417,651.745)(1.60407,651.842)(1.61397,651.931)(1.62387,652.011)(1.63377,652.081)(1.64367,652.144)(1.65358,652.198)(1.66348,652.244)(1.67338,652.282)(1.68328,652.312)(1.69318,652.334)(1.70308,652.35)(1.71299,652.358)(1.72289,652.359)(1.73279,652.354)(1.74269,652.342)(1.75259,652.323)(1.76249,652.299)(1.7724,652.269)(1.7823,652.233)(1.7922,652.192)(1.8021,652.145)(1.812,652.094)(1.8219,652.038)(1.83181,651.977)(1.84171,651.913)(1.85161,651.844)(1.86151,651.771)(1.87141,651.694)(1.88131,651.614)(1.89122,651.531)(1.90112,651.445)(1.91102,651.356)(1.92092,651.264)(1.93082,651.17)(1.94072,651.073)(1.95063,650.975)(1.96053,650.874)(1.97043,650.772)(1.98033,650.669)(1.99023,650.565)(2.00013,650.46)(2.01004,650.354)(2.01994,650.248)(2.02984,650.141)(2.03974,650.033)(2.04964,649.926)(2.05954,649.818)(2.06944,649.711)(2.07935,649.604)(2.08925,649.498)(2.09915,649.392)(2.10905,649.286)(2.11895,649.182)(2.12885,649.079)(2.13876,648.977)(2.14866,648.876)(2.15856,648.777)(2.16846,648.68)(2.17836,648.585)(2.18826,648.491)(2.19817,648.4)(2.20807,648.311)(2.21797,648.225)(2.22787,648.14)(2.23777,648.059)(2.24767,647.979)(2.25758,647.902)(2.26748,647.827)(2.27738,647.755)(2.28728,647.685)(2.29718,647.618)(2.30708,647.553)(2.31699,647.491)(2.32689,647.431)(2.33679,647.374)(2.34669,647.32)(2.35659,647.268)(2.36649,647.219)(2.3764,647.172)(2.3863,647.128)(2.3962,647.088)(2.4061,647.049)(2.416,647.014)(2.4259,646.981)(2.43581,646.952)(2.44571,646.925)(2.45561,646.901)(2.46551,646.88)(2.47541,646.861)(2.48531,646.845)(2.49522,646.831)(2.50512,646.82)(2.51502,646.811)(2.52492,646.804)(2.53482,646.8)(2.54472,646.797)(2.55463,646.797)(2.56453,646.798)(2.57443,646.802)(2.58433,646.807)(2.59423,646.814)(2.60413,646.822)(2.61404,646.833)(2.62394,646.844)(2.63384,646.858)(2.64374,646.872)(2.65364,646.888)(2.66354,646.906)(2.67345,646.924)(2.68335,646.944)(2.69325,646.964)(2.70315,646.986)(2.71305,647.009)(2.72295,647.032)(2.73286,647.056)(2.74276,647.081)(2.75266,647.105)(2.76256,647.13)(2.77246,647.156)(2.78236,647.181)(2.79227,647.207)(2.80217,647.233)(2.81207,647.258)(2.82197,647.284)(2.83187,647.309)(2.84177,647.334)(2.85168,647.359)(2.86158,647.383)(2.87148,647.407)(2.88138,647.43)(2.89128,647.453)(2.90118,647.474)(2.91109,647.496)(2.92099,647.516)(2.93089,647.535)(2.94079,647.554)(2.95069,647.571)(2.96059,647.588)(2.9705,647.603)(2.9804,647.617)(2.9903,647.629)(3.0002,647.641)(3.0101,647.65)(3.02,647.659)(3.0299,647.666)(3.03981,647.671)(3.04971,647.675)(3.05961,647.678)(3.06951,647.679)(3.07941,647.679)(3.08931,647.677)(3.09922,647.674)(3.10912,647.67)(3.11902,647.664)(3.12892,647.657)(3.13882,647.648)(3.14872,647.637)(3.15863,647.625)(3.16853,647.612)(3.17843,647.597)(3.18833,647.581)(3.19823,647.563)(3.20813,647.544)(3.21804,647.523)(3.22794,647.501)(3.23784,647.477)(3.24774,647.452)(3.25764,647.425)(3.26754,647.397)(3.27745,647.367)(3.28735,647.336)(3.29725,647.304)(3.30715,647.271)(3.31705,647.236)(3.32695,647.2)(3.33686,647.164)(3.34676,647.126)(3.35666,647.088)(3.36656,647.049)(3.37646,647.009)(3.38636,646.968)(3.39627,646.927)(3.40617,646.885)(3.41607,646.843)(3.42597,646.8)(3.43587,646.756)(3.44577,646.713)(3.45568,646.668)(3.46558,646.624)(3.47548,646.579)(3.48538,646.534)(3.49528,646.489)(3.50518,646.444)(3.51509,646.399)(3.52499,646.354)(3.53489,646.309)(3.54479,646.264)(3.55469,646.22)(3.56459,646.176)(3.5745,646.132)(3.5844,646.089)(3.5943,646.046)(3.6042,646.004)(3.6141,645.962)(3.624,645.922)(3.63391,645.882)(3.64381,645.843)(3.65371,645.805)(3.66361,645.768)(3.67351,645.732)(3.68341,645.697)(3.69332,645.663)(3.70322,645.63)(3.71312,645.598)(3.72302,645.568)(3.73292,645.538)(3.74282,645.51)(3.75273,645.484)(3.76263,645.459)(3.77253,645.435)(3.78243,645.412)(3.79233,645.391)(3.80223,645.372)(3.81214,645.354)(3.82204,645.338)(3.83194,645.324)(3.84184,645.311)(3.85174,645.3)(3.86164,645.29)(3.87155,645.283)(3.88145,645.277)(3.89135,645.274)(3.90125,645.272)(3.91115,645.272)(3.92105,645.274)(3.93096,645.278)(3.94086,645.284)(3.95076,645.291)(3.96066,645.3)(3.97056,645.311)(3.98046,645.324)(3.99037,645.339)(4.00027,645.355)(4.01017,645.373)(4.02007,645.392)(4.02997,645.413)(4.03987,645.436)(4.04977,645.46)(4.05968,645.486)(4.06958,645.513)(4.07948,645.542)(4.08938,645.572)(4.09928,645.604)(4.10918,645.638)(4.11909,645.672)(4.12899,645.708)(4.13889,645.746)(4.14879,645.785)(4.15869,645.825)(4.16859,645.867)(4.1785,645.91)(4.1884,645.954)(4.1983,645.999)(4.2082,646.046)(4.2181,646.094)(4.228,646.143)(4.23791,646.193)(4.24781,646.244)(4.25771,646.295)(4.26761,646.348)(4.27751,646.401)(4.28741,646.454)(4.29732,646.509)(4.30722,646.564)(4.31712,646.619)(4.32702,646.675)(4.33692,646.731)(4.34682,646.787)(4.35673,646.844)(4.36663,646.901)(4.37653,646.958)(4.38643,647.015)(4.39633,647.072)(4.40623,647.13)(4.41614,647.187)(4.42604,647.244)(4.43594,647.301)(4.44584,647.358)(4.45574,647.414)(4.46564,647.47)(4.47555,647.526)(4.48545,647.581)(4.49535,647.636)(4.50525,647.69)(4.51515,647.744)(4.52505,647.797)(4.53496,647.849)(4.54486,647.9)(4.55476,647.951)(4.56466,648.001)(4.57456,648.05)(4.58446,648.097)(4.59437,648.144)(4.60427,648.19)(4.61417,648.235)(4.62407,648.279)(4.63397,648.321)(4.64387,648.363)(4.65378,648.403)(4.66368,648.442)(4.67358,648.48)(4.68348,648.517)(4.69338,648.552)(4.70328,648.587)(4.71319,648.619)(4.72309,648.651)(4.73299,648.681)(4.74289,648.71)(4.75279,648.738)(4.76269,648.764)(4.7726,648.788)(4.7825,648.812)(4.7924,648.833)(4.8023,648.854)(4.8122,648.872)(4.8221,648.889)(4.83201,648.905)(4.84191,648.919)(4.85181,648.932)(4.86171,648.942)(4.87161,648.951)(4.88151,648.959)(4.89142,648.965)(4.90132,648.969)(4.91122,648.972)(4.92112,648.974)(4.93102,648.974)(4.94092,648.972)(4.95083,648.969)(4.96073,648.965)(4.97063,648.96)(4.98053,648.953)(4.99043,648.945)(5.00033,648.936)(5.01024,648.925)(5.02014,648.914)(5.03004,648.901)(5.03994,648.887)(5.04984,648.872)(5.05974,648.856)(5.06964,648.838)(5.07955,648.82)(5.08945,648.801)(5.09935,648.781)(5.10925,648.759)(5.11915,648.737)(5.12905,648.714)(5.13896,648.69)(5.14886,648.666)(5.15876,648.64)(5.16866,648.614)(5.17856,648.587)(5.18846,648.559)(5.19837,648.53)(5.20827,648.501)(5.21817,648.471)(5.22807,648.441)(5.23797,648.41)(5.24787,648.378)(5.25778,648.346)(5.26768,648.314)(5.27758,648.282)(5.28748,648.249)(5.29738,648.216)(5.30728,648.183)(5.31719,648.15)(5.32709,648.117)(5.33699,648.084)(5.34689,648.05)(5.35679,648.017)(5.36669,647.984)(5.3766,647.95)(5.3865,647.917)(5.3964,647.884)(5.4063,647.851)(5.4162,647.818)(5.4261,647.786)(5.43601,647.753)(5.44591,647.721)(5.45581,647.69)(5.46571,647.659)(5.47561,647.628)(5.48551,647.597)(5.49542,647.567)(5.50532,647.538)(5.51522,647.509)(5.52512,647.48)(5.53502,647.452)(5.54492,647.425)(5.55483,647.398)(5.56473,647.372)(5.57463,647.347)(5.58453,647.323)(5.59443,647.299)(5.60433,647.276)(5.61424,647.254)(5.62414,647.233)(5.63404,647.213)(5.64394,647.193)(5.65384,647.174)(5.66374,647.156)(5.67365,647.139)(5.68355,647.123)(5.69345,647.108)(5.70335,647.093)(5.71325,647.079)(5.72315,647.066)(5.73306,647.054)(5.74296,647.042)(5.75286,647.031)(5.76276,647.022)(5.77266,647.013)(5.78256,647.004)(5.79247,646.997)(5.80237,646.99)(5.81227,646.984)(5.82217,646.979)(5.83207,646.975)(5.84197,646.971)(5.85188,646.968)(5.86178,646.967)(5.87168,646.965)(5.88158,646.965)(5.89148,646.965)(5.90138,646.967)(5.91129,646.968)(5.92119,646.971)(5.93109,646.974)(5.94099,646.979)(5.95089,646.983)(5.96079,646.989)(5.9707,646.995)(5.9806,647.002)(5.9905,647.01)(6.0004,647.018)(6.0103,647.026)(6.0202,647.036)(6.03011,647.045)(6.04001,647.055)(6.04991,647.065)(6.05981,647.076)(6.06971,647.088)(6.07961,647.099)(6.08951,647.111)(6.09942,647.123)(6.10932,647.136)(6.11922,647.149)(6.12912,647.162)(6.13902,647.175)(6.14892,647.188)(6.15883,647.202)(6.16873,647.216)(6.17863,647.229)(6.18853,647.243)(6.19843,647.258)(6.20833,647.272)(6.21824,647.286)(6.22814,647.3)(6.23804,647.314)(6.24794,647.328)(6.25784,647.342)(6.26774,647.356)(6.27765,647.37)(6.28755,647.384)(6.29745,647.398)(6.30735,647.411)(6.31725,647.425)(6.32715,647.438)(6.33706,647.451)(6.34696,647.463)(6.35686,647.476)(6.36676,647.488)(6.37666,647.499)(6.38656,647.511)(6.39647,647.522)(6.40637,647.532)(6.41627,647.543)(6.42617,647.553)(6.43607,647.562)(6.44597,647.572)(6.45588,647.581)(6.46578,647.589)(6.47568,647.598)(6.48558,647.605)(6.49548,647.613)(6.50538,647.62)(6.51529,647.627)(6.52519,647.633)(6.53509,647.639)(6.54499,647.644)(6.55489,647.649)(6.56479,647.654)(6.5747,647.658)(6.5846,647.662)(6.5945,647.665)(6.6044,647.668)(6.6143,647.67)(6.6242,647.672)(6.63411,647.674)(6.64401,647.675)(6.65391,647.676)(6.66381,647.676)(6.67371,647.676)(6.68361,647.675)(6.69352,647.674)(6.70342,647.672)(6.71332,647.67)(6.72322,647.667)(6.73312,647.664)(6.74302,647.661)(6.75293,647.657)(6.76283,647.653)(6.77273,647.648)(6.78263,647.643)(6.79253,647.638)(6.80243,647.632)(6.81234,647.626)(6.82224,647.62)(6.83214,647.614)(6.84204,647.607)(6.85194,647.6)(6.86184,647.593)(6.87175,647.586)(6.88165,647.578)(6.89155,647.57)(6.90145,647.563)(6.91135,647.554)(6.92125,647.546)(6.93116,647.538)(6.94106,647.529)(6.95096,647.521)(6.96086,647.512)(6.97076,647.503)(6.98066,647.494)(6.99057,647.485)(7.00047,647.476)(7.01037,647.467)(7.02027,647.458)(7.03017,647.449)(7.04007,647.44)(7.04997,647.431)(7.05988,647.422)(7.06978,647.413)(7.07968,647.404)(7.08958,647.395)(7.09948,647.386)(7.10938,647.378)(7.11929,647.369)(7.12919,647.361)(7.13909,647.352)(7.14899,647.344)(7.15889,647.336)(7.16879,647.329)(7.1787,647.321)(7.1886,647.314)(7.1985,647.307)(7.2084,647.3)(7.2183,647.293)(7.2282,647.287)(7.23811,647.281)(7.24801,647.276)(7.25791,647.27)(7.26781,647.265)(7.27771,647.26)(7.28761,647.256)(7.29752,647.251)(7.30742,647.247)(7.31732,647.243)(7.32722,647.24)(7.33712,647.237)(7.34702,647.234)(7.35693,647.231)(7.36683,647.229)(7.37673,647.227)(7.38663,647.225)(7.39653,647.224)(7.40643,647.223)(7.41634,647.222)(7.42624,647.222)(7.43614,647.222)(7.44604,647.222)(7.45594,647.222)(7.46584,647.223)(7.47575,647.225)(7.48565,647.226)(7.49555,647.228)(7.50545,647.23)(7.51535,647.233)(7.52525,647.235)(7.53516,647.239)(7.54506,647.242)(7.55496,647.246)(7.56486,647.25)(7.57476,647.255)(7.58466,647.26)(7.59457,647.265)(7.60447,647.271)(7.61437,647.277)(7.62427,647.283)(7.63417,647.29)(7.64407,647.297)(7.65398,647.303)(7.66388,647.311)(7.67378,647.318)(7.68368,647.325)(7.69358,647.333)(7.70348,647.341)(7.71339,647.349)(7.72329,647.357)(7.73319,647.366)(7.74309,647.374)(7.75299,647.383)(7.76289,647.391)(7.7728,647.4)(7.7827,647.409)(7.7926,647.418)(7.8025,647.427)(7.8124,647.436)(7.8223,647.445)(7.83221,647.454)(7.84211,647.464)(7.85201,647.473)(7.86191,647.482)(7.87181,647.491)(7.88171,647.501)(7.89162,647.51)(7.90152,647.519)(7.91142,647.528)(7.92132,647.537)(7.93122,647.546)(7.94112,647.555)(7.95103,647.564)(7.96093,647.573)(7.97083,647.582)(7.98073,647.591)(7.99063,647.599)(8.00053,647.608)(8.01044,647.616)(8.02034,647.624)(8.03024,647.632)(8.04014,647.64)(8.05004,647.647)(8.05994,647.655)(8.06984,647.662)(8.07975,647.669)(8.08965,647.676)(8.09955,647.682)(8.10945,647.689)(8.11935,647.695)(8.12925,647.701)(8.13916,647.706)(8.14906,647.711)(8.15896,647.716)(8.16886,647.721)(8.17876,647.725)(8.18866,647.729)(8.19857,647.733)(8.20847,647.737)(8.21837,647.74)(8.22827,647.743)(8.23817,647.746)(8.24807,647.748)(8.25798,647.75)(8.26788,647.752)(8.27778,647.754)(8.28768,647.755)(8.29758,647.756)(8.30748,647.757)(8.31739,647.758)(8.32729,647.759)(8.33719,647.759)(8.34709,647.759)(8.35699,647.759)(8.36689,647.759)(8.3768,647.758)(8.3867,647.757)(8.3966,647.756)(8.4065,647.755)(8.4164,647.753)(8.4263,647.751)(8.43621,647.749)(8.44611,647.747)(8.45601,647.745)(8.46591,647.742)(8.47581,647.739)(8.48571,647.736)(8.49562,647.733)(8.50552,647.729)(8.51542,647.725)(8.52532,647.721)(8.53522,647.717)(8.54512,647.712)(8.55503,647.708)(8.56493,647.703)(8.57483,647.698)(8.58473,647.692)(8.59463,647.687)(8.60453,647.681)(8.61444,647.676)(8.62434,647.67)(8.63424,647.664)(8.64414,647.658)(8.65404,647.652)(8.66394,647.646)(8.67385,647.64)(8.68375,647.633)(8.69365,647.627)(8.70355,647.621)(8.71345,647.614)(8.72335,647.608)(8.73326,647.601)(8.74316,647.595)(8.75306,647.588)(8.76296,647.582)(8.77286,647.575)(8.78276,647.569)(8.79267,647.562)(8.80257,647.555)(8.81247,647.549)(8.82237,647.542)(8.83227,647.536)(8.84217,647.529)(8.85208,647.523)(8.86198,647.517)(8.87188,647.51)(8.88178,647.504)(8.89168,647.498)(8.90158,647.492)(8.91149,647.486)(8.92139,647.48)(8.93129,647.474)(8.94119,647.468)(8.95109,647.463)(8.96099,647.457)(8.9709,647.452)(8.9808,647.446)(8.9907,647.441)(9.0006,647.436)(9.0105,647.431)(9.0204,647.426)(9.03031,647.422)(9.04021,647.417)(9.05011,647.413)(9.06001,647.409)(9.06991,647.405)(9.07981,647.401)(9.08971,647.398)(9.09962,647.394)(9.10952,647.391)(9.11942,647.388)(9.12932,647.385)(9.13922,647.383)(9.14912,647.38)(9.15903,647.378)(9.16893,647.376)(9.17883,647.374)(9.18873,647.372)(9.19863,647.371)(9.20853,647.37)(9.21844,647.368)(9.22834,647.367)(9.23824,647.367)(9.24814,647.366)(9.25804,647.365)(9.26794,647.365)(9.27785,647.365)(9.28775,647.365)(9.29765,647.365)(9.30755,647.365)(9.31745,647.365)(9.32735,647.366)(9.33726,647.367)(9.34716,647.367)(9.35706,647.368)(9.36696,647.369)(9.37686,647.371)(9.38676,647.372)(9.39667,647.373)(9.40657,647.375)(9.41647,647.377)(9.42637,647.378)(9.43627,647.38)(9.44617,647.382)(9.45608,647.385)(9.46598,647.387)(9.47588,647.389)(9.48578,647.392)(9.49568,647.394)(9.50558,647.397)(9.51549,647.399)(9.52539,647.402)(9.53529,647.405)(9.54519,647.408)(9.55509,647.411)(9.56499,647.414)(9.5749,647.418)(9.5848,647.421)(9.5947,647.424)(9.6046,647.428)(9.6145,647.431)(9.6244,647.435)(9.63431,647.439)(9.64421,647.442)(9.65411,647.446)(9.66401,647.45)(9.67391,647.453)(9.68381,647.457)(9.69372,647.46)(9.70362,647.464)(9.71352,647.467)(9.72342,647.471)(9.73332,647.474)(9.74322,647.478)(9.75313,647.481)(9.76303,647.485)(9.77293,647.488)(9.78283,647.491)(9.79273,647.494)(9.80263,647.498)(9.81254,647.501)(9.82244,647.504)(9.83234,647.507)(9.84224,647.51)(9.85214,647.513)(9.86204,647.516)(9.87195,647.518)(9.88185,647.521)(9.89175,647.524)(9.90165,647.526) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.96053,323.718)(-1.95063,323.718)(-1.94072,323.718)(-1.93082,323.718)(-1.92092,323.718)(-1.91102,323.718)(-1.90112,323.718)(-1.89122,323.718)(-1.88131,323.719)(-1.87141,323.719)(-1.86151,323.719)(-1.85161,323.72)(-1.84171,323.72)(-1.83181,323.721)(-1.8219,323.721)(-1.812,323.722)(-1.8021,323.722)(-1.7922,323.723)(-1.7823,323.723)(-1.7724,323.724)(-1.76249,323.725)(-1.75259,323.726)(-1.74269,323.726)(-1.73279,323.727)(-1.72289,323.728)(-1.71299,323.729)(-1.70308,323.729)(-1.69318,323.73)(-1.68328,323.731)(-1.67338,323.732)(-1.66348,323.733)(-1.65358,323.733)(-1.64367,323.734)(-1.63377,323.735)(-1.62387,323.736)(-1.61397,323.737)(-1.60407,323.738)(-1.59417,323.738)(-1.58426,323.739)(-1.57436,323.74)(-1.56446,323.741)(-1.55456,323.742)(-1.54466,323.742)(-1.53476,323.743)(-1.52485,323.744)(-1.51495,323.744)(-1.50505,323.745)(-1.49515,323.746)(-1.48525,323.747)(-1.47535,323.747)(-1.46544,323.748)(-1.45554,323.749)(-1.44564,323.749)(-1.43574,323.75)(-1.42584,323.751)(-1.41594,323.751)(-1.40603,323.752)(-1.39613,323.753)(-1.38623,323.753)(-1.37633,323.754)(-1.36643,323.754)(-1.35653,323.755)(-1.34662,323.756)(-1.33672,323.756)(-1.32682,323.757)(-1.31692,323.757)(-1.30702,323.758)(-1.29712,323.758)(-1.28721,323.759)(-1.27731,323.759)(-1.26741,323.76)(-1.25751,323.76)(-1.24761,323.761)(-1.23771,323.761)(-1.2278,323.762)(-1.2179,323.762)(-1.208,323.762)(-1.1981,323.763)(-1.1882,323.763)(-1.1783,323.763)(-1.16839,323.764)(-1.15849,323.764)(-1.14859,323.764)(-1.13869,323.765)(-1.12879,323.765)(-1.11889,323.765)(-1.10898,323.765)(-1.09908,323.765)(-1.08918,323.765)(-1.07928,323.766)(-1.06938,323.766)(-1.05948,323.766)(-1.04957,323.766)(-1.03967,323.766)(-1.02977,323.766)(-1.01987,323.766)(-1.00997,323.766)(-1.00007,323.766)(-0.990165,323.765)(-0.980263,323.765)(-0.970362,323.765)(-0.96046,323.765)(-0.950558,323.765)(-0.940657,323.764)(-0.930755,323.764)(-0.920853,323.764)(-0.910952,323.764)(-0.90105,323.763)(-0.891149,323.763)(-0.881247,323.763)(-0.871345,323.763)(-0.861444,323.762)(-0.851542,323.762)(-0.84164,323.762)(-0.831739,323.762)(-0.821837,323.761)(-0.811935,323.761)(-0.802034,323.761)(-0.792132,323.76)(-0.78223,323.76)(-0.772329,323.76)(-0.762427,323.759)(-0.752525,323.759)(-0.742624,323.759)(-0.732722,323.758)(-0.72282,323.758)(-0.712919,323.758)(-0.703017,323.757)(-0.693116,323.757)(-0.683214,323.757)(-0.673312,323.756)(-0.663411,323.756)(-0.653509,323.755)(-0.643607,323.755)(-0.633706,323.755)(-0.623804,323.754)(-0.613902,323.754)(-0.604001,323.754)(-0.594099,323.753)(-0.584197,323.753)(-0.574296,323.752)(-0.564394,323.752)(-0.554492,323.752)(-0.544591,323.751)(-0.534689,323.751)(-0.524787,323.75)(-0.514886,323.75)(-0.504984,323.75)(-0.495083,323.749)(-0.485181,323.749)(-0.475279,323.748)(-0.465378,323.748)(-0.455476,323.748)(-0.445574,323.747)(-0.435673,323.747)(-0.425771,323.747)(-0.415869,323.746)(-0.405968,323.746)(-0.396066,323.745)(-0.386164,323.745)(-0.376263,323.745)(-0.366361,323.745)(-0.356459,323.744)(-0.346558,323.744)(-0.336656,323.744)(-0.326754,323.744)(-0.316853,323.744)(-0.306951,323.743)(-0.29705,323.743)(-0.287148,323.743)(-0.277246,323.743)(-0.267345,323.743)(-0.257443,323.743)(-0.247541,323.743)(-0.23764,323.743)(-0.227738,323.743)(-0.217836,323.743)(-0.207935,323.743)(-0.198033,323.743)(-0.188131,323.743)(-0.17823,323.743)(-0.168328,323.743)(-0.158426,323.743)(-0.148525,323.743)(-0.138623,323.744)(-0.128721,323.744)(-0.11882,323.744)(-0.108918,323.744)(-0.0990165,323.744)(-0.0891149,323.744)(-0.0792132,323.744)(-0.0693116,323.745)(-0.0594099,323.745)(-0.0495083,323.745)(-0.0396066,323.745)(-0.029705,323.745)(-0.0198033,323.746)(-0.00990165,323.746)(0,323.746)(0.00990165,323.746)(0.0198033,289.439)(0.029705,290.657)(0.0396066,291.845)(0.0495083,293.004)(0.0594099,294.133)(0.0693116,295.234)(0.0792132,296.307)(0.0891149,297.352)(0.0990165,298.371)(0.108918,299.364)(0.11882,300.332)(0.128721,301.275)(0.138623,302.193)(0.148525,303.088)(0.158426,303.959)(0.168328,304.808)(0.17823,305.634)(0.188131,306.439)(0.198033,307.222)(0.207935,307.985)(0.217836,308.727)(0.227738,309.45)(0.23764,310.153)(0.247541,310.837)(0.257443,311.502)(0.267345,312.15)(0.277246,312.779)(0.287148,313.392)(0.29705,313.987)(0.306951,314.566)(0.316853,315.129)(0.326754,315.676)(0.336656,316.208)(0.346558,316.724)(0.356459,317.226)(0.366361,317.713)(0.376263,318.186)(0.386164,318.646)(0.396066,319.092)(0.405968,319.525)(0.415869,319.946)(0.425771,320.353)(0.435673,320.749)(0.445574,321.132)(0.455476,321.504)(0.465378,321.865)(0.475279,322.215)(0.485181,322.553)(0.495083,322.881)(0.504984,323.199)(0.514886,323.713)(0.524787,324.435)(0.534689,325.151)(0.544591,325.86)(0.554492,326.564)(0.564394,327.262)(0.574296,327.954)(0.584197,328.64)(0.594099,329.321)(0.604001,329.996)(0.613902,330.665)(0.623804,331.329)(0.633706,331.987)(0.643607,332.64)(0.653509,333.288)(0.663411,333.93)(0.673312,334.567)(0.683214,335.199)(0.693116,335.825)(0.703017,336.446)(0.712919,337.062)(0.72282,337.673)(0.732722,338.279)(0.742624,338.88)(0.752525,339.477)(0.762427,340.068)(0.772329,340.654)(0.78223,341.235)(0.792132,341.812)(0.802034,342.384)(0.811935,342.951)(0.821837,343.513)(0.831739,344.071)(0.84164,344.624)(0.851542,345.172)(0.861444,345.716)(0.871345,346.255)(0.881247,346.789)(0.891149,347.319)(0.90105,347.845)(0.910952,348.366)(0.920853,348.883)(0.930755,349.395)(0.940657,349.903)(0.950558,350.406)(0.96046,350.905)(0.970362,351.4)(0.980263,351.89)(0.990165,352.377)(1.00007,352.858)(1.00997,353.336)(1.01987,353.81)(1.02977,354.281)(1.03967,354.749)(1.04957,355.213)(1.05948,355.675)(1.06938,356.133)(1.07928,356.589)(1.08918,357.043)(1.09908,357.494)(1.10898,357.943)(1.11889,358.389)(1.12879,358.833)(1.13869,359.276)(1.14859,359.716)(1.15849,360.154)(1.16839,360.591)(1.1783,361.027)(1.1882,361.46)(1.1981,361.893)(1.208,362.324)(1.2179,362.754)(1.2278,363.182)(1.23771,363.61)(1.24761,364.037)(1.25751,364.464)(1.26741,364.889)(1.27731,365.314)(1.28721,365.739)(1.29712,366.163)(1.30702,366.587)(1.31692,367.011)(1.32682,367.435)(1.33672,367.859)(1.34662,368.283)(1.35653,368.707)(1.36643,369.131)(1.37633,369.556)(1.38623,369.982)(1.39613,370.408)(1.40603,370.835)(1.41594,371.262)(1.42584,371.691)(1.43574,372.12)(1.44564,372.551)(1.45554,372.982)(1.46544,373.415)(1.47535,373.85)(1.48525,374.285)(1.49515,374.722)(1.50505,375.161)(1.51495,375.601)(1.52485,376.042)(1.53476,376.485)(1.54466,376.929)(1.55456,377.375)(1.56446,377.823)(1.57436,378.272)(1.58426,378.723)(1.59417,379.175)(1.60407,379.629)(1.61397,380.084)(1.62387,380.541)(1.63377,380.998)(1.64367,381.457)(1.65358,381.917)(1.66348,382.378)(1.67338,382.84)(1.68328,383.302)(1.69318,383.766)(1.70308,384.23)(1.71299,384.694)(1.72289,385.16)(1.73279,385.625)(1.74269,386.091)(1.75259,386.558)(1.76249,387.024)(1.7724,387.491)(1.7823,387.958)(1.7922,388.425)(1.8021,388.892)(1.812,389.358)(1.8219,389.824)(1.83181,390.29)(1.84171,390.755)(1.85161,391.22)(1.86151,391.683)(1.87141,392.146)(1.88131,392.608)(1.89122,393.069)(1.90112,393.529)(1.91102,393.988)(1.92092,394.445)(1.93082,394.901)(1.94072,395.355)(1.95063,395.808)(1.96053,396.259)(1.97043,396.708)(1.98033,397.155)(1.99023,397.599)(2.00013,398.042)(2.01004,398.482)(2.01994,398.92)(2.02984,399.356)(2.03974,399.789)(2.04964,400.219)(2.05954,400.647)(2.06944,401.072)(2.07935,401.494)(2.08925,401.913)(2.09915,402.329)(2.10905,402.742)(2.11895,403.152)(2.12885,403.558)(2.13876,403.961)(2.14866,404.361)(2.15856,404.756)(2.16846,405.149)(2.17836,405.537)(2.18826,405.922)(2.19817,406.303)(2.20807,406.679)(2.21797,407.052)(2.22787,407.421)(2.23777,407.786)(2.24767,408.147)(2.25758,408.504)(2.26748,408.858)(2.27738,409.207)(2.28728,409.552)(2.29718,409.894)(2.30708,410.231)(2.31699,410.565)(2.32689,410.895)(2.33679,411.221)(2.34669,411.543)(2.35659,411.861)(2.36649,412.175)(2.3764,412.485)(2.3863,412.792)(2.3962,413.094)(2.4061,413.393)(2.416,413.688)(2.4259,413.979)(2.43581,414.266)(2.44571,414.549)(2.45561,414.828)(2.46551,415.103)(2.47541,415.375)(2.48531,415.644)(2.49522,415.908)(2.50512,416.17)(2.51502,416.428)(2.52492,416.683)(2.53482,416.935)(2.54472,417.184)(2.55463,417.43)(2.56453,417.673)(2.57443,417.913)(2.58433,418.15)(2.59423,418.385)(2.60413,418.617)(2.61404,418.846)(2.62394,419.073)(2.63384,419.297)(2.64374,419.519)(2.65364,419.739)(2.66354,419.956)(2.67345,420.172)(2.68335,420.385)(2.69325,420.596)(2.70315,420.805)(2.71305,421.013)(2.72295,421.218)(2.73286,421.422)(2.74276,421.625)(2.75266,421.826)(2.76256,422.026)(2.77246,422.225)(2.78236,422.423)(2.79227,422.619)(2.80217,422.815)(2.81207,423.009)(2.82197,423.203)(2.83187,423.395)(2.84177,423.587)(2.85168,423.779)(2.86158,423.969)(2.87148,424.159)(2.88138,424.349)(2.89128,424.538)(2.90118,424.727)(2.91109,424.915)(2.92099,425.104)(2.93089,425.292)(2.94079,425.48)(2.95069,425.668)(2.96059,425.856)(2.9705,426.044)(2.9804,426.232)(2.9903,426.421)(3.0002,426.609)(3.0101,426.798)(3.02,426.988)(3.0299,427.178)(3.03981,427.368)(3.04971,427.558)(3.05961,427.749)(3.06951,427.94)(3.07941,428.131)(3.08931,428.323)(3.09922,428.515)(3.10912,428.707)(3.11902,428.9)(3.12892,429.093)(3.13882,429.287)(3.14872,429.481)(3.15863,429.675)(3.16853,429.87)(3.17843,430.065)(3.18833,430.26)(3.19823,430.456)(3.20813,430.652)(3.21804,430.849)(3.22794,431.046)(3.23784,431.243)(3.24774,431.441)(3.25764,431.639)(3.26754,431.838)(3.27745,432.037)(3.28735,432.236)(3.29725,432.435)(3.30715,432.635)(3.31705,432.834)(3.32695,433.034)(3.33686,433.233)(3.34676,433.433)(3.35666,433.632)(3.36656,433.831)(3.37646,434.03)(3.38636,434.228)(3.39627,434.426)(3.40617,434.624)(3.41607,434.821)(3.42597,435.018)(3.43587,435.214)(3.44577,435.41)(3.45568,435.604)(3.46558,435.799)(3.47548,435.992)(3.48538,436.185)(3.49528,436.377)(3.50518,436.568)(3.51509,436.758)(3.52499,436.947)(3.53489,437.135)(3.54479,437.322)(3.55469,437.508)(3.56459,437.692)(3.5745,437.876)(3.5844,438.058)(3.5943,438.238)(3.6042,438.417)(3.6141,438.594)(3.624,438.77)(3.63391,438.944)(3.64381,439.116)(3.65371,439.287)(3.66361,439.455)(3.67351,439.622)(3.68341,439.787)(3.69332,439.95)(3.70322,440.112)(3.71312,440.271)(3.72302,440.428)(3.73292,440.583)(3.74282,440.737)(3.75273,440.888)(3.76263,441.037)(3.77253,441.183)(3.78243,441.328)(3.79233,441.47)(3.80223,441.611)(3.81214,441.748)(3.82204,441.884)(3.83194,442.017)(3.84184,442.148)(3.85174,442.276)(3.86164,442.401)(3.87155,442.525)(3.88145,442.645)(3.89135,442.763)(3.90125,442.879)(3.91115,442.992)(3.92105,443.102)(3.93096,443.21)(3.94086,443.316)(3.95076,443.419)(3.96066,443.519)(3.97056,443.618)(3.98046,443.714)(3.99037,443.807)(4.00027,443.899)(4.01017,443.988)(4.02007,444.075)(4.02997,444.159)(4.03987,444.242)(4.04977,444.322)(4.05968,444.4)(4.06958,444.476)(4.07948,444.55)(4.08938,444.622)(4.09928,444.692)(4.10918,444.76)(4.11909,444.826)(4.12899,444.89)(4.13889,444.952)(4.14879,445.012)(4.15869,445.07)(4.16859,445.127)(4.1785,445.181)(4.1884,445.234)(4.1983,445.285)(4.2082,445.335)(4.2181,445.382)(4.228,445.428)(4.23791,445.473)(4.24781,445.516)(4.25771,445.558)(4.26761,445.599)(4.27751,445.638)(4.28741,445.677)(4.29732,445.714)(4.30722,445.751)(4.31712,445.786)(4.32702,445.821)(4.33692,445.854)(4.34682,445.887)(4.35673,445.92)(4.36663,445.951)(4.37653,445.982)(4.38643,446.013)(4.39633,446.043)(4.40623,446.072)(4.41614,446.102)(4.42604,446.13)(4.43594,446.159)(4.44584,446.187)(4.45574,446.216)(4.46564,446.244)(4.47555,446.272)(4.48545,446.3)(4.49535,446.328)(4.50525,446.357)(4.51515,446.385)(4.52505,446.414)(4.53496,446.443)(4.54486,446.473)(4.55476,446.503)(4.56466,446.533)(4.57456,446.564)(4.58446,446.596)(4.59437,446.628)(4.60427,446.661)(4.61417,446.694)(4.62407,446.728)(4.63397,446.763)(4.64387,446.799)(4.65378,446.835)(4.66368,446.872)(4.67358,446.91)(4.68348,446.949)(4.69338,446.989)(4.70328,447.03)(4.71319,447.071)(4.72309,447.114)(4.73299,447.157)(4.74289,447.202)(4.75279,447.247)(4.76269,447.294)(4.7726,447.341)(4.7825,447.39)(4.7924,447.44)(4.8023,447.491)(4.8122,447.543)(4.8221,447.596)(4.83201,447.651)(4.84191,447.706)(4.85181,447.763)(4.86171,447.822)(4.87161,447.881)(4.88151,447.942)(4.89142,448.004)(4.90132,448.068)(4.91122,448.132)(4.92112,448.198)(4.93102,448.264)(4.94092,448.332)(4.95083,448.401)(4.96073,448.471)(4.97063,448.541)(4.98053,448.613)(4.99043,448.686)(5.00033,448.759)(5.01024,448.834)(5.02014,448.909)(5.03004,448.985)(5.03994,449.062)(5.04984,449.14)(5.05974,449.219)(5.06964,449.298)(5.07955,449.378)(5.08945,449.459)(5.09935,449.54)(5.10925,449.622)(5.11915,449.705)(5.12905,449.788)(5.13896,449.871)(5.14886,449.956)(5.15876,450.04)(5.16866,450.126)(5.17856,450.211)(5.18846,450.297)(5.19837,450.384)(5.20827,450.471)(5.21817,450.558)(5.22807,450.646)(5.23797,450.733)(5.24787,450.821)(5.25778,450.909)(5.26768,450.997)(5.27758,451.085)(5.28748,451.173)(5.29738,451.261)(5.30728,451.349)(5.31719,451.436)(5.32709,451.524)(5.33699,451.611)(5.34689,451.698)(5.35679,451.785)(5.36669,451.871)(5.3766,451.957)(5.3865,452.043)(5.3964,452.128)(5.4063,452.213)(5.4162,452.297)(5.4261,452.381)(5.43601,452.464)(5.44591,452.547)(5.45581,452.629)(5.46571,452.711)(5.47561,452.792)(5.48551,452.872)(5.49542,452.951)(5.50532,453.03)(5.51522,453.108)(5.52512,453.185)(5.53502,453.262)(5.54492,453.337)(5.55483,453.412)(5.56473,453.485)(5.57463,453.558)(5.58453,453.629)(5.59443,453.7)(5.60433,453.769)(5.61424,453.838)(5.62414,453.905)(5.63404,453.971)(5.64394,454.037)(5.65384,454.101)(5.66374,454.164)(5.67365,454.226)(5.68355,454.287)(5.69345,454.347)(5.70335,454.406)(5.71325,454.464)(5.72315,454.521)(5.73306,454.576)(5.74296,454.631)(5.75286,454.685)(5.76276,454.738)(5.77266,454.789)(5.78256,454.84)(5.79247,454.89)(5.80237,454.939)(5.81227,454.986)(5.82217,455.033)(5.83207,455.079)(5.84197,455.123)(5.85188,455.167)(5.86178,455.209)(5.87168,455.251)(5.88158,455.291)(5.89148,455.331)(5.90138,455.37)(5.91129,455.407)(5.92119,455.444)(5.93109,455.48)(5.94099,455.515)(5.95089,455.549)(5.96079,455.582)(5.9707,455.614)(5.9806,455.645)(5.9905,455.675)(6.0004,455.705)(6.0103,455.734)(6.0202,455.762)(6.03011,455.79)(6.04001,455.817)(6.04991,455.843)(6.05981,455.869)(6.06971,455.894)(6.07961,455.919)(6.08951,455.943)(6.09942,455.967)(6.10932,455.99)(6.11922,456.013)(6.12912,456.035)(6.13902,456.057)(6.14892,456.078)(6.15883,456.099)(6.16873,456.12)(6.17863,456.141)(6.18853,456.161)(6.19843,456.181)(6.20833,456.201)(6.21824,456.22)(6.22814,456.24)(6.23804,456.259)(6.24794,456.278)(6.25784,456.297)(6.26774,456.316)(6.27765,456.334)(6.28755,456.353)(6.29745,456.372)(6.30735,456.39)(6.31725,456.409)(6.32715,456.428)(6.33706,456.447)(6.34696,456.465)(6.35686,456.484)(6.36676,456.504)(6.37666,456.523)(6.38656,456.542)(6.39647,456.562)(6.40637,456.582)(6.41627,456.602)(6.42617,456.622)(6.43607,456.643)(6.44597,456.663)(6.45588,456.684)(6.46578,456.705)(6.47568,456.726)(6.48558,456.748)(6.49548,456.769)(6.50538,456.791)(6.51529,456.814)(6.52519,456.836)(6.53509,456.859)(6.54499,456.882)(6.55489,456.905)(6.56479,456.928)(6.5747,456.952)(6.5846,456.976)(6.5945,457.001)(6.6044,457.025)(6.6143,457.05)(6.6242,457.076)(6.63411,457.101)(6.64401,457.127)(6.65391,457.153)(6.66381,457.18)(6.67371,457.207)(6.68361,457.234)(6.69352,457.261)(6.70342,457.289)(6.71332,457.317)(6.72322,457.346)(6.73312,457.375)(6.74302,457.404)(6.75293,457.433)(6.76283,457.463)(6.77273,457.493)(6.78263,457.523)(6.79253,457.553)(6.80243,457.583)(6.81234,457.614)(6.82224,457.645)(6.83214,457.676)(6.84204,457.707)(6.85194,457.738)(6.86184,457.769)(6.87175,457.8)(6.88165,457.832)(6.89155,457.863)(6.90145,457.895)(6.91135,457.926)(6.92125,457.958)(6.93116,457.99)(6.94106,458.021)(6.95096,458.053)(6.96086,458.085)(6.97076,458.116)(6.98066,458.148)(6.99057,458.179)(7.00047,458.211)(7.01037,458.242)(7.02027,458.273)(7.03017,458.304)(7.04007,458.335)(7.04997,458.366)(7.05988,458.397)(7.06978,458.428)(7.07968,458.458)(7.08958,458.488)(7.09948,458.518)(7.10938,458.548)(7.11929,458.578)(7.12919,458.607)(7.13909,458.637)(7.14899,458.665)(7.15889,458.694)(7.16879,458.722)(7.1787,458.75)(7.1886,458.778)(7.1985,458.805)(7.2084,458.832)(7.2183,458.858)(7.2282,458.885)(7.23811,458.91)(7.24801,458.936)(7.25791,458.961)(7.26781,458.985)(7.27771,459.01)(7.28761,459.034)(7.29752,459.057)(7.30742,459.08)(7.31732,459.103)(7.32722,459.125)(7.33712,459.147)(7.34702,459.169)(7.35693,459.19)(7.36683,459.211)(7.37673,459.231)(7.38663,459.251)(7.39653,459.271)(7.40643,459.29)(7.41634,459.309)(7.42624,459.327)(7.43614,459.345)(7.44604,459.363)(7.45594,459.38)(7.46584,459.397)(7.47575,459.413)(7.48565,459.429)(7.49555,459.444)(7.50545,459.459)(7.51535,459.474)(7.52525,459.488)(7.53516,459.502)(7.54506,459.515)(7.55496,459.528)(7.56486,459.54)(7.57476,459.552)(7.58466,459.564)(7.59457,459.575)(7.60447,459.585)(7.61437,459.596)(7.62427,459.606)(7.63417,459.615)(7.64407,459.624)(7.65398,459.633)(7.66388,459.642)(7.67378,459.651)(7.68368,459.659)(7.69358,459.667)(7.70348,459.674)(7.71339,459.682)(7.72329,459.689)(7.73319,459.696)(7.74309,459.703)(7.75299,459.709)(7.76289,459.715)(7.7728,459.722)(7.7827,459.728)(7.7926,459.733)(7.8025,459.739)(7.8124,459.745)(7.8223,459.75)(7.83221,459.755)(7.84211,459.761)(7.85201,459.766)(7.86191,459.771)(7.87181,459.776)(7.88171,459.781)(7.89162,459.785)(7.90152,459.79)(7.91142,459.795)(7.92132,459.8)(7.93122,459.804)(7.94112,459.809)(7.95103,459.814)(7.96093,459.818)(7.97083,459.823)(7.98073,459.828)(7.99063,459.833)(8.00053,459.838)(8.01044,459.842)(8.02034,459.847)(8.03024,459.853)(8.04014,459.858)(8.05004,459.863)(8.05994,459.869)(8.06984,459.874)(8.07975,459.88)(8.08965,459.886)(8.09955,459.892)(8.10945,459.898)(8.11935,459.904)(8.12925,459.911)(8.13916,459.918)(8.14906,459.925)(8.15896,459.932)(8.16886,459.94)(8.17876,459.947)(8.18866,459.955)(8.19857,459.963)(8.20847,459.972)(8.21837,459.98)(8.22827,459.989)(8.23817,459.998)(8.24807,460.007)(8.25798,460.017)(8.26788,460.026)(8.27778,460.036)(8.28768,460.046)(8.29758,460.056)(8.30748,460.067)(8.31739,460.077)(8.32729,460.088)(8.33719,460.099)(8.34709,460.11)(8.35699,460.121)(8.36689,460.132)(8.3768,460.144)(8.3867,460.155)(8.3966,460.167)(8.4065,460.179)(8.4164,460.192)(8.4263,460.204)(8.43621,460.217)(8.44611,460.229)(8.45601,460.242)(8.46591,460.255)(8.47581,460.268)(8.48571,460.282)(8.49562,460.296)(8.50552,460.309)(8.51542,460.323)(8.52532,460.337)(8.53522,460.352)(8.54512,460.366)(8.55503,460.381)(8.56493,460.396)(8.57483,460.411)(8.58473,460.426)(8.59463,460.441)(8.60453,460.456)(8.61444,460.471)(8.62434,460.487)(8.63424,460.502)(8.64414,460.518)(8.65404,460.533)(8.66394,460.549)(8.67385,460.564)(8.68375,460.58)(8.69365,460.595)(8.70355,460.611)(8.71345,460.626)(8.72335,460.642)(8.73326,460.657)(8.74316,460.673)(8.75306,460.688)(8.76296,460.704)(8.77286,460.719)(8.78276,460.735)(8.79267,460.75)(8.80257,460.765)(8.81247,460.78)(8.82237,460.796)(8.83227,460.811)(8.84217,460.826)(8.85208,460.841)(8.86198,460.855)(8.87188,460.87)(8.88178,460.885)(8.89168,460.899)(8.90158,460.914)(8.91149,460.928)(8.92139,460.942)(8.93129,460.956)(8.94119,460.97)(8.95109,460.984)(8.96099,460.997)(8.9709,461.011)(8.9808,461.024)(8.9907,461.037)(9.0006,461.05)(9.0105,461.063)(9.0204,461.075)(9.03031,461.088)(9.04021,461.1)(9.05011,461.112)(9.06001,461.124)(9.06991,461.135)(9.07981,461.146)(9.08971,461.157)(9.09962,461.168)(9.10952,461.179)(9.11942,461.189)(9.12932,461.199)(9.13922,461.209)(9.14912,461.219)(9.15903,461.228)(9.16893,461.238)(9.17883,461.247)(9.18873,461.256)(9.19863,461.264)(9.20853,461.273)(9.21844,461.281)(9.22834,461.289)(9.23824,461.296)(9.24814,461.304)(9.25804,461.311)(9.26794,461.319)(9.27785,461.326)(9.28775,461.333)(9.29765,461.339)(9.30755,461.346)(9.31745,461.352)(9.32735,461.358)(9.33726,461.364)(9.34716,461.37)(9.35706,461.375)(9.36696,461.381)(9.37686,461.386)(9.38676,461.391)(9.39667,461.396)(9.40657,461.401)(9.41647,461.406)(9.42637,461.41)(9.43627,461.414)(9.44617,461.419)(9.45608,461.423)(9.46598,461.427)(9.47588,461.43)(9.48578,461.434)(9.49568,461.438)(9.50558,461.441)(9.51549,461.444)(9.52539,461.447)(9.53529,461.45)(9.54519,461.453)(9.55509,461.456)(9.56499,461.459)(9.5749,461.461)(9.5848,461.464)(9.5947,461.466)(9.6046,461.468)(9.6145,461.471)(9.6244,461.473)(9.63431,461.475)(9.64421,461.477)(9.65411,461.478)(9.66401,461.48)(9.67391,461.482)(9.68381,461.484)(9.69372,461.486)(9.70362,461.488)(9.71352,461.49)(9.72342,461.492)(9.73332,461.494)(9.74322,461.496)(9.75313,461.498)(9.76303,461.5)(9.77293,461.502)(9.78283,461.503)(9.79273,461.505)(9.80263,461.507)(9.81254,461.509)(9.82244,461.511)(9.83234,461.514)(9.84224,461.516)(9.85214,461.518)(9.86204,461.52)(9.87195,461.522)(9.88185,461.524)(9.89175,461.527)(9.90165,461.529) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.96053,-231.282)(-1.95063,-231.282)(-1.94072,-231.282)(-1.93082,-231.282)(-1.92092,-231.282)(-1.91102,-231.282)(-1.90112,-231.282)(-1.89122,-231.282)(-1.88131,-231.281)(-1.87141,-231.281)(-1.86151,-231.281)(-1.85161,-231.28)(-1.84171,-231.28)(-1.83181,-231.279)(-1.8219,-231.279)(-1.812,-231.278)(-1.8021,-231.278)(-1.7922,-231.277)(-1.7823,-231.277)(-1.7724,-231.276)(-1.76249,-231.275)(-1.75259,-231.274)(-1.74269,-231.274)(-1.73279,-231.273)(-1.72289,-231.272)(-1.71299,-231.271)(-1.70308,-231.271)(-1.69318,-231.27)(-1.68328,-231.269)(-1.67338,-231.268)(-1.66348,-231.267)(-1.65358,-231.267)(-1.64367,-231.266)(-1.63377,-231.265)(-1.62387,-231.264)(-1.61397,-231.263)(-1.60407,-231.262)(-1.59417,-231.262)(-1.58426,-231.261)(-1.57436,-231.26)(-1.56446,-231.259)(-1.55456,-231.258)(-1.54466,-231.258)(-1.53476,-231.257)(-1.52485,-231.256)(-1.51495,-231.256)(-1.50505,-231.255)(-1.49515,-231.254)(-1.48525,-231.253)(-1.47535,-231.253)(-1.46544,-231.252)(-1.45554,-231.251)(-1.44564,-231.251)(-1.43574,-231.25)(-1.42584,-231.249)(-1.41594,-231.249)(-1.40603,-231.248)(-1.39613,-231.247)(-1.38623,-231.247)(-1.37633,-231.246)(-1.36643,-231.246)(-1.35653,-231.245)(-1.34662,-231.244)(-1.33672,-231.244)(-1.32682,-231.243)(-1.31692,-231.243)(-1.30702,-231.242)(-1.29712,-231.242)(-1.28721,-231.241)(-1.27731,-231.241)(-1.26741,-231.24)(-1.25751,-231.24)(-1.24761,-231.239)(-1.23771,-231.239)(-1.2278,-231.238)(-1.2179,-231.238)(-1.208,-231.238)(-1.1981,-231.237)(-1.1882,-231.237)(-1.1783,-231.237)(-1.16839,-231.236)(-1.15849,-231.236)(-1.14859,-231.236)(-1.13869,-231.235)(-1.12879,-231.235)(-1.11889,-231.235)(-1.10898,-231.235)(-1.09908,-231.235)(-1.08918,-231.235)(-1.07928,-231.234)(-1.06938,-231.234)(-1.05948,-231.234)(-1.04957,-231.234)(-1.03967,-231.234)(-1.02977,-231.234)(-1.01987,-231.234)(-1.00997,-231.234)(-1.00007,-231.234)(-0.990165,-231.235)(-0.980263,-231.235)(-0.970362,-231.235)(-0.96046,-231.235)(-0.950558,-231.235)(-0.940657,-231.236)(-0.930755,-231.236)(-0.920853,-231.236)(-0.910952,-231.236)(-0.90105,-231.237)(-0.891149,-231.237)(-0.881247,-231.237)(-0.871345,-231.237)(-0.861444,-231.238)(-0.851542,-231.238)(-0.84164,-231.238)(-0.831739,-231.238)(-0.821837,-231.239)(-0.811935,-231.239)(-0.802034,-231.239)(-0.792132,-231.24)(-0.78223,-231.24)(-0.772329,-231.24)(-0.762427,-231.241)(-0.752525,-231.241)(-0.742624,-231.241)(-0.732722,-231.242)(-0.72282,-231.242)(-0.712919,-231.242)(-0.703017,-231.243)(-0.693116,-231.243)(-0.683214,-231.243)(-0.673312,-231.244)(-0.663411,-231.244)(-0.653509,-231.245)(-0.643607,-231.245)(-0.633706,-231.245)(-0.623804,-231.246)(-0.613902,-231.246)(-0.604001,-231.247)(-0.594099,-231.247)(-0.584197,-231.247)(-0.574296,-231.248)(-0.564394,-231.248)(-0.554492,-231.248)(-0.544591,-231.249)(-0.534689,-231.249)(-0.524787,-231.25)(-0.514886,-231.25)(-0.504984,-231.25)(-0.495083,-231.251)(-0.485181,-231.251)(-0.475279,-231.252)(-0.465378,-231.252)(-0.455476,-231.252)(-0.445574,-231.253)(-0.435673,-231.253)(-0.425771,-231.253)(-0.415869,-231.254)(-0.405968,-231.254)(-0.396066,-231.255)(-0.386164,-231.255)(-0.376263,-231.255)(-0.366361,-231.255)(-0.356459,-231.256)(-0.346558,-231.256)(-0.336656,-231.256)(-0.326754,-231.256)(-0.316853,-231.256)(-0.306951,-231.257)(-0.29705,-231.257)(-0.287148,-231.257)(-0.277246,-231.257)(-0.267345,-231.257)(-0.257443,-231.257)(-0.247541,-231.257)(-0.23764,-231.257)(-0.227738,-231.257)(-0.217836,-231.257)(-0.207935,-231.257)(-0.198033,-231.257)(-0.188131,-231.257)(-0.17823,-231.257)(-0.168328,-231.257)(-0.158426,-231.257)(-0.148525,-231.257)(-0.138623,-231.256)(-0.128721,-231.256)(-0.11882,-231.256)(-0.108918,-231.256)(-0.0990165,-231.256)(-0.0891149,-231.256)(-0.0792132,-231.256)(-0.0693116,-231.255)(-0.0594099,-231.255)(-0.0495083,-231.255)(-0.0396066,-231.255)(-0.029705,-231.255)(-0.0198033,-231.254)(-0.00990165,-231.254)(0,-231.254)(0.00990165,-231.254)(0.0198033,-455.969)(0.029705,-452.947)(0.0396066,-449.972)(0.0495083,-447.045)(0.0594099,-444.163)(0.0693116,-441.326)(0.0792132,-438.533)(0.0891149,-435.784)(0.0990165,-433.078)(0.108918,-430.414)(0.11882,-427.791)(0.128721,-425.208)(0.138623,-422.666)(0.148525,-420.162)(0.158426,-417.698)(0.168328,-415.27)(0.17823,-412.881)(0.188131,-410.527)(0.198033,-408.21)(0.207935,-405.928)(0.217836,-403.68)(0.227738,-401.467)(0.23764,-399.287)(0.247541,-397.14)(0.257443,-395.026)(0.267345,-392.943)(0.277246,-390.892)(0.287148,-388.872)(0.29705,-386.881)(0.306951,-384.921)(0.316853,-382.99)(0.326754,-381.087)(0.336656,-379.213)(0.346558,-377.367)(0.356459,-375.547)(0.366361,-373.755)(0.376263,-371.989)(0.386164,-370.249)(0.396066,-368.535)(0.405968,-366.846)(0.415869,-365.181)(0.425771,-363.541)(0.435673,-361.925)(0.445574,-360.332)(0.455476,-358.762)(0.465378,-357.215)(0.475279,-355.69)(0.485181,-354.188)(0.495083,-352.707)(0.504984,-351.247)(0.514886,-350.334)(0.524787,-349.995)(0.534689,-349.693)(0.544591,-349.426)(0.554492,-349.195)(0.564394,-348.999)(0.574296,-348.836)(0.584197,-348.707)(0.594099,-348.611)(0.604001,-348.546)(0.613902,-348.514)(0.623804,-348.512)(0.633706,-348.54)(0.643607,-348.598)(0.653509,-348.685)(0.663411,-348.801)(0.673312,-348.945)(0.683214,-349.116)(0.693116,-349.315)(0.703017,-349.539)(0.712919,-349.79)(0.72282,-350.066)(0.732722,-350.367)(0.742624,-350.692)(0.752525,-351.041)(0.762427,-351.414)(0.772329,-351.81)(0.78223,-352.228)(0.792132,-352.668)(0.802034,-353.13)(0.811935,-353.613)(0.821837,-354.116)(0.831739,-354.64)(0.84164,-355.184)(0.851542,-355.747)(0.861444,-356.33)(0.871345,-356.931)(0.881247,-357.55)(0.891149,-358.187)(0.90105,-358.841)(0.910952,-359.513)(0.920853,-360.201)(0.930755,-360.906)(0.940657,-361.627)(0.950558,-362.363)(0.96046,-363.115)(0.970362,-363.882)(0.980263,-364.663)(0.990165,-365.459)(1.00007,-366.269)(1.00997,-367.089)(1.01987,-367.915)(1.02977,-368.745)(1.03967,-369.574)(1.04957,-370.401)(1.05948,-371.227)(1.06938,-372.05)(1.07928,-372.87)(1.08918,-373.688)(1.09908,-374.501)(1.10898,-375.311)(1.11889,-376.116)(1.12879,-376.917)(1.13869,-377.712)(1.14859,-378.502)(1.15849,-379.286)(1.16839,-380.064)(1.1783,-380.836)(1.1882,-381.6)(1.1981,-382.358)(1.208,-383.108)(1.2179,-383.85)(1.2278,-384.585)(1.23771,-385.311)(1.24761,-386.029)(1.25751,-386.738)(1.26741,-387.438)(1.27731,-388.129)(1.28721,-388.81)(1.29712,-389.482)(1.30702,-390.144)(1.31692,-390.796)(1.32682,-391.438)(1.33672,-392.07)(1.34662,-392.691)(1.35653,-393.301)(1.36643,-393.901)(1.37633,-394.489)(1.38623,-395.067)(1.39613,-395.633)(1.40603,-396.188)(1.41594,-396.731)(1.42584,-397.263)(1.43574,-397.783)(1.44564,-398.291)(1.45554,-398.787)(1.46544,-399.271)(1.47535,-399.743)(1.48525,-400.203)(1.49515,-400.651)(1.50505,-401.087)(1.51495,-401.512)(1.52485,-401.924)(1.53476,-402.324)(1.54466,-402.713)(1.55456,-403.09)(1.56446,-403.456)(1.57436,-403.809)(1.58426,-404.151)(1.59417,-404.482)(1.60407,-404.801)(1.61397,-405.11)(1.62387,-405.409)(1.63377,-405.697)(1.64367,-405.976)(1.65358,-406.245)(1.66348,-406.504)(1.67338,-406.754)(1.68328,-406.996)(1.69318,-407.228)(1.70308,-407.452)(1.71299,-407.668)(1.72289,-407.875)(1.73279,-408.075)(1.74269,-408.267)(1.75259,-408.452)(1.76249,-408.63)(1.7724,-408.8)(1.7823,-408.965)(1.7922,-409.122)(1.8021,-409.274)(1.812,-409.421)(1.8219,-409.561)(1.83181,-409.697)(1.84171,-409.827)(1.85161,-409.952)(1.86151,-410.073)(1.87141,-410.19)(1.88131,-410.302)(1.89122,-410.411)(1.90112,-410.516)(1.91102,-410.618)(1.92092,-410.716)(1.93082,-410.812)(1.94072,-410.905)(1.95063,-410.996)(1.96053,-411.084)(1.97043,-411.171)(1.98033,-411.257)(1.99023,-411.341)(2.00013,-411.424)(2.01004,-411.506)(2.01994,-411.587)(2.02984,-411.667)(2.03974,-411.748)(2.04964,-411.828)(2.05954,-411.908)(2.06944,-411.988)(2.07935,-412.068)(2.08925,-412.149)(2.09915,-412.23)(2.10905,-412.312)(2.11895,-412.396)(2.12885,-412.48)(2.13876,-412.566)(2.14866,-412.654)(2.15856,-412.743)(2.16846,-412.834)(2.17836,-412.927)(2.18826,-413.023)(2.19817,-413.121)(2.20807,-413.221)(2.21797,-413.324)(2.22787,-413.43)(2.23777,-413.538)(2.24767,-413.649)(2.25758,-413.763)(2.26748,-413.879)(2.27738,-413.998)(2.28728,-414.12)(2.29718,-414.244)(2.30708,-414.371)(2.31699,-414.501)(2.32689,-414.634)(2.33679,-414.769)(2.34669,-414.908)(2.35659,-415.049)(2.36649,-415.193)(2.3764,-415.34)(2.3863,-415.49)(2.3962,-415.643)(2.4061,-415.799)(2.416,-415.958)(2.4259,-416.12)(2.43581,-416.285)(2.44571,-416.454)(2.45561,-416.625)(2.46551,-416.799)(2.47541,-416.976)(2.48531,-417.156)(2.49522,-417.338)(2.50512,-417.523)(2.51502,-417.71)(2.52492,-417.899)(2.53482,-418.091)(2.54472,-418.284)(2.55463,-418.48)(2.56453,-418.677)(2.57443,-418.877)(2.58433,-419.078)(2.59423,-419.281)(2.60413,-419.486)(2.61404,-419.692)(2.62394,-419.899)(2.63384,-420.108)(2.64374,-420.318)(2.65364,-420.53)(2.66354,-420.742)(2.67345,-420.956)(2.68335,-421.17)(2.69325,-421.386)(2.70315,-421.602)(2.71305,-421.819)(2.72295,-422.036)(2.73286,-422.254)(2.74276,-422.471)(2.75266,-422.689)(2.76256,-422.907)(2.77246,-423.124)(2.78236,-423.342)(2.79227,-423.559)(2.80217,-423.775)(2.81207,-423.992)(2.82197,-424.207)(2.83187,-424.422)(2.84177,-424.637)(2.85168,-424.85)(2.86158,-425.063)(2.87148,-425.274)(2.88138,-425.485)(2.89128,-425.694)(2.90118,-425.902)(2.91109,-426.109)(2.92099,-426.314)(2.93089,-426.518)(2.94079,-426.72)(2.95069,-426.921)(2.96059,-427.12)(2.9705,-427.317)(2.9804,-427.512)(2.9903,-427.705)(3.0002,-427.896)(3.0101,-428.085)(3.02,-428.272)(3.0299,-428.457)(3.03981,-428.639)(3.04971,-428.819)(3.05961,-428.998)(3.06951,-429.174)(3.07941,-429.347)(3.08931,-429.519)(3.09922,-429.688)(3.10912,-429.856)(3.11902,-430.02)(3.12892,-430.183)(3.13882,-430.344)(3.14872,-430.502)(3.15863,-430.658)(3.16853,-430.811)(3.17843,-430.963)(3.18833,-431.112)(3.19823,-431.259)(3.20813,-431.403)(3.21804,-431.545)(3.22794,-431.685)(3.23784,-431.822)(3.24774,-431.957)(3.25764,-432.09)(3.26754,-432.22)(3.27745,-432.348)(3.28735,-432.474)(3.29725,-432.598)(3.30715,-432.72)(3.31705,-432.839)(3.32695,-432.957)(3.33686,-433.073)(3.34676,-433.188)(3.35666,-433.3)(3.36656,-433.411)(3.37646,-433.521)(3.38636,-433.628)(3.39627,-433.735)(3.40617,-433.84)(3.41607,-433.943)(3.42597,-434.045)(3.43587,-434.146)(3.44577,-434.246)(3.45568,-434.345)(3.46558,-434.442)(3.47548,-434.538)(3.48538,-434.633)(3.49528,-434.728)(3.50518,-434.821)(3.51509,-434.914)(3.52499,-435.006)(3.53489,-435.098)(3.54479,-435.188)(3.55469,-435.279)(3.56459,-435.368)(3.5745,-435.457)(3.5844,-435.546)(3.5943,-435.635)(3.6042,-435.724)(3.6141,-435.812)(3.624,-435.901)(3.63391,-435.99)(3.64381,-436.078)(3.65371,-436.167)(3.66361,-436.257)(3.67351,-436.346)(3.68341,-436.436)(3.69332,-436.526)(3.70322,-436.617)(3.71312,-436.708)(3.72302,-436.799)(3.73292,-436.892)(3.74282,-436.984)(3.75273,-437.078)(3.76263,-437.172)(3.77253,-437.267)(3.78243,-437.362)(3.79233,-437.459)(3.80223,-437.556)(3.81214,-437.654)(3.82204,-437.753)(3.83194,-437.854)(3.84184,-437.955)(3.85174,-438.057)(3.86164,-438.161)(3.87155,-438.266)(3.88145,-438.372)(3.89135,-438.479)(3.90125,-438.588)(3.91115,-438.698)(3.92105,-438.809)(3.93096,-438.922)(3.94086,-439.035)(3.95076,-439.151)(3.96066,-439.267)(3.97056,-439.384)(3.98046,-439.503)(3.99037,-439.623)(4.00027,-439.743)(4.01017,-439.865)(4.02007,-439.989)(4.02997,-440.113)(4.03987,-440.238)(4.04977,-440.364)(4.05968,-440.492)(4.06958,-440.62)(4.07948,-440.75)(4.08938,-440.88)(4.09928,-441.011)(4.10918,-441.144)(4.11909,-441.277)(4.12899,-441.411)(4.13889,-441.546)(4.14879,-441.682)(4.15869,-441.819)(4.16859,-441.957)(4.1785,-442.095)(4.1884,-442.235)(4.1983,-442.375)(4.2082,-442.516)(4.2181,-442.657)(4.228,-442.8)(4.23791,-442.942)(4.24781,-443.086)(4.25771,-443.229)(4.26761,-443.373)(4.27751,-443.517)(4.28741,-443.662)(4.29732,-443.806)(4.30722,-443.951)(4.31712,-444.096)(4.32702,-444.24)(4.33692,-444.385)(4.34682,-444.53)(4.35673,-444.674)(4.36663,-444.818)(4.37653,-444.962)(4.38643,-445.106)(4.39633,-445.249)(4.40623,-445.392)(4.41614,-445.534)(4.42604,-445.676)(4.43594,-445.817)(4.44584,-445.958)(4.45574,-446.098)(4.46564,-446.237)(4.47555,-446.375)(4.48545,-446.513)(4.49535,-446.65)(4.50525,-446.786)(4.51515,-446.921)(4.52505,-447.054)(4.53496,-447.187)(4.54486,-447.319)(4.55476,-447.449)(4.56466,-447.578)(4.57456,-447.706)(4.58446,-447.832)(4.59437,-447.957)(4.60427,-448.081)(4.61417,-448.203)(4.62407,-448.324)(4.63397,-448.443)(4.64387,-448.561)(4.65378,-448.678)(4.66368,-448.792)(4.67358,-448.906)(4.68348,-449.017)(4.69338,-449.127)(4.70328,-449.236)(4.71319,-449.342)(4.72309,-449.447)(4.73299,-449.551)(4.74289,-449.652)(4.75279,-449.752)(4.76269,-449.85)(4.7726,-449.947)(4.7825,-450.041)(4.7924,-450.134)(4.8023,-450.225)(4.8122,-450.314)(4.8221,-450.401)(4.83201,-450.486)(4.84191,-450.57)(4.85181,-450.651)(4.86171,-450.73)(4.87161,-450.808)(4.88151,-450.883)(4.89142,-450.957)(4.90132,-451.028)(4.91122,-451.098)(4.92112,-451.166)(4.93102,-451.232)(4.94092,-451.297)(4.95083,-451.36)(4.96073,-451.421)(4.97063,-451.48)(4.98053,-451.538)(4.99043,-451.595)(5.00033,-451.649)(5.01024,-451.702)(5.02014,-451.754)(5.03004,-451.804)(5.03994,-451.853)(5.04984,-451.9)(5.05974,-451.946)(5.06964,-451.991)(5.07955,-452.034)(5.08945,-452.076)(5.09935,-452.116)(5.10925,-452.155)(5.11915,-452.193)(5.12905,-452.23)(5.13896,-452.266)(5.14886,-452.3)(5.15876,-452.334)(5.16866,-452.366)(5.17856,-452.397)(5.18846,-452.428)(5.19837,-452.457)(5.20827,-452.485)(5.21817,-452.512)(5.22807,-452.539)(5.23797,-452.564)(5.24787,-452.589)(5.25778,-452.613)(5.26768,-452.637)(5.27758,-452.66)(5.28748,-452.682)(5.29738,-452.704)(5.30728,-452.725)(5.31719,-452.746)(5.32709,-452.767)(5.33699,-452.788)(5.34689,-452.808)(5.35679,-452.827)(5.36669,-452.847)(5.3766,-452.866)(5.3865,-452.885)(5.3964,-452.904)(5.4063,-452.923)(5.4162,-452.941)(5.4261,-452.96)(5.43601,-452.979)(5.44591,-452.997)(5.45581,-453.016)(5.46571,-453.035)(5.47561,-453.054)(5.48551,-453.073)(5.49542,-453.092)(5.50532,-453.112)(5.51522,-453.132)(5.52512,-453.152)(5.53502,-453.172)(5.54492,-453.193)(5.55483,-453.214)(5.56473,-453.236)(5.57463,-453.258)(5.58453,-453.28)(5.59443,-453.303)(5.60433,-453.327)(5.61424,-453.351)(5.62414,-453.376)(5.63404,-453.402)(5.64394,-453.428)(5.65384,-453.454)(5.66374,-453.481)(5.67365,-453.509)(5.68355,-453.538)(5.69345,-453.566)(5.70335,-453.596)(5.71325,-453.626)(5.72315,-453.657)(5.73306,-453.688)(5.74296,-453.72)(5.75286,-453.752)(5.76276,-453.785)(5.77266,-453.818)(5.78256,-453.852)(5.79247,-453.887)(5.80237,-453.922)(5.81227,-453.958)(5.82217,-453.994)(5.83207,-454.031)(5.84197,-454.069)(5.85188,-454.107)(5.86178,-454.145)(5.87168,-454.185)(5.88158,-454.224)(5.89148,-454.265)(5.90138,-454.306)(5.91129,-454.347)(5.92119,-454.389)(5.93109,-454.432)(5.94099,-454.475)(5.95089,-454.518)(5.96079,-454.562)(5.9707,-454.607)(5.9806,-454.652)(5.9905,-454.697)(6.0004,-454.743)(6.0103,-454.789)(6.0202,-454.836)(6.03011,-454.882)(6.04001,-454.929)(6.04991,-454.977)(6.05981,-455.024)(6.06971,-455.072)(6.07961,-455.119)(6.08951,-455.167)(6.09942,-455.215)(6.10932,-455.263)(6.11922,-455.312)(6.12912,-455.36)(6.13902,-455.408)(6.14892,-455.457)(6.15883,-455.505)(6.16873,-455.553)(6.17863,-455.602)(6.18853,-455.65)(6.19843,-455.698)(6.20833,-455.746)(6.21824,-455.794)(6.22814,-455.841)(6.23804,-455.889)(6.24794,-455.936)(6.25784,-455.983)(6.26774,-456.03)(6.27765,-456.076)(6.28755,-456.123)(6.29745,-456.169)(6.30735,-456.214)(6.31725,-456.26)(6.32715,-456.304)(6.33706,-456.349)(6.34696,-456.393)(6.35686,-456.437)(6.36676,-456.48)(6.37666,-456.523)(6.38656,-456.565)(6.39647,-456.607)(6.40637,-456.648)(6.41627,-456.689)(6.42617,-456.729)(6.43607,-456.769)(6.44597,-456.808)(6.45588,-456.846)(6.46578,-456.885)(6.47568,-456.922)(6.48558,-456.959)(6.49548,-456.996)(6.50538,-457.032)(6.51529,-457.068)(6.52519,-457.103)(6.53509,-457.137)(6.54499,-457.171)(6.55489,-457.204)(6.56479,-457.237)(6.5747,-457.269)(6.5846,-457.301)(6.5945,-457.332)(6.6044,-457.362)(6.6143,-457.392)(6.6242,-457.421)(6.63411,-457.45)(6.64401,-457.478)(6.65391,-457.505)(6.66381,-457.532)(6.67371,-457.559)(6.68361,-457.584)(6.69352,-457.61)(6.70342,-457.634)(6.71332,-457.658)(6.72322,-457.681)(6.73312,-457.704)(6.74302,-457.726)(6.75293,-457.748)(6.76283,-457.769)(6.77273,-457.789)(6.78263,-457.809)(6.79253,-457.829)(6.80243,-457.848)(6.81234,-457.867)(6.82224,-457.886)(6.83214,-457.904)(6.84204,-457.922)(6.85194,-457.939)(6.86184,-457.956)(6.87175,-457.972)(6.88165,-457.989)(6.89155,-458.005)(6.90145,-458.02)(6.91135,-458.036)(6.92125,-458.051)(6.93116,-458.066)(6.94106,-458.08)(6.95096,-458.095)(6.96086,-458.109)(6.97076,-458.123)(6.98066,-458.137)(6.99057,-458.15)(7.00047,-458.164)(7.01037,-458.177)(7.02027,-458.19)(7.03017,-458.203)(7.04007,-458.216)(7.04997,-458.229)(7.05988,-458.241)(7.06978,-458.254)(7.07968,-458.267)(7.08958,-458.279)(7.09948,-458.292)(7.10938,-458.304)(7.11929,-458.317)(7.12919,-458.329)(7.13909,-458.342)(7.14899,-458.354)(7.15889,-458.367)(7.16879,-458.38)(7.1787,-458.393)(7.1886,-458.406)(7.1985,-458.419)(7.2084,-458.432)(7.2183,-458.446)(7.2282,-458.459)(7.23811,-458.473)(7.24801,-458.487)(7.25791,-458.501)(7.26781,-458.516)(7.27771,-458.53)(7.28761,-458.545)(7.29752,-458.56)(7.30742,-458.575)(7.31732,-458.59)(7.32722,-458.606)(7.33712,-458.621)(7.34702,-458.637)(7.35693,-458.653)(7.36683,-458.669)(7.37673,-458.686)(7.38663,-458.702)(7.39653,-458.719)(7.40643,-458.736)(7.41634,-458.754)(7.42624,-458.771)(7.43614,-458.789)(7.44604,-458.807)(7.45594,-458.825)(7.46584,-458.843)(7.47575,-458.862)(7.48565,-458.881)(7.49555,-458.9)(7.50545,-458.919)(7.51535,-458.939)(7.52525,-458.959)(7.53516,-458.979)(7.54506,-459)(7.55496,-459.02)(7.56486,-459.041)(7.57476,-459.062)(7.58466,-459.084)(7.59457,-459.106)(7.60447,-459.128)(7.61437,-459.15)(7.62427,-459.172)(7.63417,-459.195)(7.64407,-459.218)(7.65398,-459.24)(7.66388,-459.263)(7.67378,-459.286)(7.68368,-459.31)(7.69358,-459.333)(7.70348,-459.356)(7.71339,-459.38)(7.72329,-459.403)(7.73319,-459.427)(7.74309,-459.451)(7.75299,-459.474)(7.76289,-459.498)(7.7728,-459.522)(7.7827,-459.546)(7.7926,-459.569)(7.8025,-459.593)(7.8124,-459.617)(7.8223,-459.641)(7.83221,-459.664)(7.84211,-459.688)(7.85201,-459.711)(7.86191,-459.735)(7.87181,-459.759)(7.88171,-459.782)(7.89162,-459.805)(7.90152,-459.828)(7.91142,-459.851)(7.92132,-459.874)(7.93122,-459.897)(7.94112,-459.92)(7.95103,-459.943)(7.96093,-459.965)(7.97083,-459.987)(7.98073,-460.009)(7.99063,-460.031)(8.00053,-460.053)(8.01044,-460.074)(8.02034,-460.095)(8.03024,-460.116)(8.04014,-460.137)(8.05004,-460.158)(8.05994,-460.178)(8.06984,-460.198)(8.07975,-460.218)(8.08965,-460.237)(8.09955,-460.257)(8.10945,-460.275)(8.11935,-460.294)(8.12925,-460.312)(8.13916,-460.33)(8.14906,-460.347)(8.15896,-460.364)(8.16886,-460.381)(8.17876,-460.398)(8.18866,-460.414)(8.19857,-460.43)(8.20847,-460.445)(8.21837,-460.46)(8.22827,-460.475)(8.23817,-460.489)(8.24807,-460.504)(8.25798,-460.517)(8.26788,-460.531)(8.27778,-460.544)(8.28768,-460.557)(8.29758,-460.569)(8.30748,-460.582)(8.31739,-460.594)(8.32729,-460.605)(8.33719,-460.617)(8.34709,-460.628)(8.35699,-460.639)(8.36689,-460.649)(8.3768,-460.66)(8.3867,-460.67)(8.3966,-460.679)(8.4065,-460.689)(8.4164,-460.698)(8.4263,-460.707)(8.43621,-460.715)(8.44611,-460.724)(8.45601,-460.732)(8.46591,-460.739)(8.47581,-460.747)(8.48571,-460.754)(8.49562,-460.761)(8.50552,-460.767)(8.51542,-460.774)(8.52532,-460.78)(8.53522,-460.786)(8.54512,-460.791)(8.55503,-460.796)(8.56493,-460.801)(8.57483,-460.806)(8.58473,-460.81)(8.59463,-460.815)(8.60453,-460.819)(8.61444,-460.823)(8.62434,-460.826)(8.63424,-460.83)(8.64414,-460.834)(8.65404,-460.837)(8.66394,-460.84)(8.67385,-460.843)(8.68375,-460.846)(8.69365,-460.849)(8.70355,-460.852)(8.71345,-460.855)(8.72335,-460.857)(8.73326,-460.86)(8.74316,-460.862)(8.75306,-460.865)(8.76296,-460.867)(8.77286,-460.87)(8.78276,-460.872)(8.79267,-460.874)(8.80257,-460.876)(8.81247,-460.878)(8.82237,-460.88)(8.83227,-460.883)(8.84217,-460.885)(8.85208,-460.887)(8.86198,-460.889)(8.87188,-460.891)(8.88178,-460.893)(8.89168,-460.895)(8.90158,-460.897)(8.91149,-460.9)(8.92139,-460.902)(8.93129,-460.904)(8.94119,-460.906)(8.95109,-460.909)(8.96099,-460.911)(8.9709,-460.914)(8.9808,-460.917)(8.9907,-460.919)(9.0006,-460.922)(9.0105,-460.925)(9.0204,-460.928)(9.03031,-460.931)(9.04021,-460.934)(9.05011,-460.938)(9.06001,-460.941)(9.06991,-460.945)(9.07981,-460.949)(9.08971,-460.953)(9.09962,-460.957)(9.10952,-460.961)(9.11942,-460.965)(9.12932,-460.97)(9.13922,-460.975)(9.14912,-460.98)(9.15903,-460.985)(9.16893,-460.99)(9.17883,-460.995)(9.18873,-461)(9.19863,-461.006)(9.20853,-461.012)(9.21844,-461.018)(9.22834,-461.024)(9.23824,-461.03)(9.24814,-461.036)(9.25804,-461.042)(9.26794,-461.049)(9.27785,-461.055)(9.28775,-461.062)(9.29765,-461.069)(9.30755,-461.076)(9.31745,-461.083)(9.32735,-461.09)(9.33726,-461.097)(9.34716,-461.105)(9.35706,-461.112)(9.36696,-461.12)(9.37686,-461.127)(9.38676,-461.135)(9.39667,-461.143)(9.40657,-461.151)(9.41647,-461.159)(9.42637,-461.167)(9.43627,-461.175)(9.44617,-461.183)(9.45608,-461.192)(9.46598,-461.2)(9.47588,-461.209)(9.48578,-461.217)(9.49568,-461.226)(9.50558,-461.234)(9.51549,-461.243)(9.52539,-461.252)(9.53529,-461.261)(9.54519,-461.27)(9.55509,-461.279)(9.56499,-461.288)(9.5749,-461.297)(9.5848,-461.306)(9.5947,-461.315)(9.6046,-461.324)(9.6145,-461.333)(9.6244,-461.343)(9.63431,-461.352)(9.64421,-461.361)(9.65411,-461.371)(9.66401,-461.38)(9.67391,-461.389)(9.68381,-461.398)(9.69372,-461.407)(9.70362,-461.416)(9.71352,-461.425)(9.72342,-461.434)(9.73332,-461.443)(9.74322,-461.451)(9.75313,-461.46)(9.76303,-461.469)(9.77293,-461.477)(9.78283,-461.486)(9.79273,-461.494)(9.80263,-461.502)(9.81254,-461.511)(9.82244,-461.519)(9.83234,-461.527)(9.84224,-461.535)(9.85214,-461.543)(9.86204,-461.551)(9.87195,-461.559)(9.88185,-461.566)(9.89175,-461.574)(9.90165,-461.582) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.96053,-693.718)(-1.95063,-693.718)(-1.94072,-693.718)(-1.93082,-693.718)(-1.92092,-693.718)(-1.91102,-693.718)(-1.90112,-693.718)(-1.89122,-693.718)(-1.88131,-693.719)(-1.87141,-693.719)(-1.86151,-693.719)(-1.85161,-693.72)(-1.84171,-693.72)(-1.83181,-693.721)(-1.8219,-693.721)(-1.812,-693.722)(-1.8021,-693.722)(-1.7922,-693.723)(-1.7823,-693.723)(-1.7724,-693.724)(-1.76249,-693.725)(-1.75259,-693.726)(-1.74269,-693.726)(-1.73279,-693.727)(-1.72289,-693.728)(-1.71299,-693.729)(-1.70308,-693.729)(-1.69318,-693.73)(-1.68328,-693.731)(-1.67338,-693.732)(-1.66348,-693.733)(-1.65358,-693.733)(-1.64367,-693.734)(-1.63377,-693.735)(-1.62387,-693.736)(-1.61397,-693.737)(-1.60407,-693.738)(-1.59417,-693.738)(-1.58426,-693.739)(-1.57436,-693.74)(-1.56446,-693.741)(-1.55456,-693.742)(-1.54466,-693.742)(-1.53476,-693.743)(-1.52485,-693.744)(-1.51495,-693.744)(-1.50505,-693.745)(-1.49515,-693.746)(-1.48525,-693.747)(-1.47535,-693.747)(-1.46544,-693.748)(-1.45554,-693.749)(-1.44564,-693.749)(-1.43574,-693.75)(-1.42584,-693.751)(-1.41594,-693.751)(-1.40603,-693.752)(-1.39613,-693.753)(-1.38623,-693.753)(-1.37633,-693.754)(-1.36643,-693.754)(-1.35653,-693.755)(-1.34662,-693.756)(-1.33672,-693.756)(-1.32682,-693.757)(-1.31692,-693.757)(-1.30702,-693.758)(-1.29712,-693.758)(-1.28721,-693.759)(-1.27731,-693.759)(-1.26741,-693.76)(-1.25751,-693.76)(-1.24761,-693.761)(-1.23771,-693.761)(-1.2278,-693.762)(-1.2179,-693.762)(-1.208,-693.762)(-1.1981,-693.763)(-1.1882,-693.763)(-1.1783,-693.763)(-1.16839,-693.764)(-1.15849,-693.764)(-1.14859,-693.764)(-1.13869,-693.765)(-1.12879,-693.765)(-1.11889,-693.765)(-1.10898,-693.765)(-1.09908,-693.765)(-1.08918,-693.765)(-1.07928,-693.766)(-1.06938,-693.766)(-1.05948,-693.766)(-1.04957,-693.766)(-1.03967,-693.766)(-1.02977,-693.766)(-1.01987,-693.766)(-1.00997,-693.766)(-1.00007,-693.766)(-0.990165,-693.765)(-0.980263,-693.765)(-0.970362,-693.765)(-0.96046,-693.765)(-0.950558,-693.765)(-0.940657,-693.764)(-0.930755,-693.764)(-0.920853,-693.764)(-0.910952,-693.764)(-0.90105,-693.763)(-0.891149,-693.763)(-0.881247,-693.763)(-0.871345,-693.763)(-0.861444,-693.762)(-0.851542,-693.762)(-0.84164,-693.762)(-0.831739,-693.762)(-0.821837,-693.761)(-0.811935,-693.761)(-0.802034,-693.761)(-0.792132,-693.76)(-0.78223,-693.76)(-0.772329,-693.76)(-0.762427,-693.759)(-0.752525,-693.759)(-0.742624,-693.759)(-0.732722,-693.758)(-0.72282,-693.758)(-0.712919,-693.758)(-0.703017,-693.757)(-0.693116,-693.757)(-0.683214,-693.757)(-0.673312,-693.756)(-0.663411,-693.756)(-0.653509,-693.755)(-0.643607,-693.755)(-0.633706,-693.755)(-0.623804,-693.754)(-0.613902,-693.754)(-0.604001,-693.753)(-0.594099,-693.753)(-0.584197,-693.753)(-0.574296,-693.752)(-0.564394,-693.752)(-0.554492,-693.752)(-0.544591,-693.751)(-0.534689,-693.751)(-0.524787,-693.75)(-0.514886,-693.75)(-0.504984,-693.75)(-0.495083,-693.749)(-0.485181,-693.749)(-0.475279,-693.748)(-0.465378,-693.748)(-0.455476,-693.748)(-0.445574,-693.747)(-0.435673,-693.747)(-0.425771,-693.747)(-0.415869,-693.746)(-0.405968,-693.746)(-0.396066,-693.745)(-0.386164,-693.745)(-0.376263,-693.745)(-0.366361,-693.745)(-0.356459,-693.744)(-0.346558,-693.744)(-0.336656,-693.744)(-0.326754,-693.744)(-0.316853,-693.744)(-0.306951,-693.743)(-0.29705,-693.743)(-0.287148,-693.743)(-0.277246,-693.743)(-0.267345,-693.743)(-0.257443,-693.743)(-0.247541,-693.743)(-0.23764,-693.743)(-0.227738,-693.743)(-0.217836,-693.743)(-0.207935,-693.743)(-0.198033,-693.743)(-0.188131,-693.743)(-0.17823,-693.743)(-0.168328,-693.743)(-0.158426,-693.743)(-0.148525,-693.743)(-0.138623,-693.744)(-0.128721,-693.744)(-0.11882,-693.744)(-0.108918,-693.744)(-0.0990165,-693.744)(-0.0891149,-693.744)(-0.0792132,-693.744)(-0.0693116,-693.745)(-0.0594099,-693.745)(-0.0495083,-693.745)(-0.0396066,-693.745)(-0.029705,-693.745)(-0.0198033,-693.746)(-0.00990165,-693.746)(0,-693.746)(0.00990165,-693.746)(0.0198033,-760.402)(0.029705,-758.675)(0.0396066,-756.984)(0.0495083,-755.329)(0.0594099,-753.709)(0.0693116,-752.124)(0.0792132,-750.572)(0.0891149,-749.053)(0.0990165,-747.566)(0.108918,-746.111)(0.11882,-744.687)(0.128721,-743.294)(0.138623,-741.93)(0.148525,-740.596)(0.158426,-739.29)(0.168328,-738.012)(0.17823,-736.762)(0.188131,-735.538)(0.198033,-734.341)(0.207935,-733.17)(0.217836,-732.024)(0.227738,-730.903)(0.23764,-729.806)(0.247541,-728.734)(0.257443,-727.684)(0.267345,-726.657)(0.277246,-725.653)(0.287148,-724.67)(0.29705,-723.709)(0.306951,-722.769)(0.316853,-721.85)(0.326754,-720.951)(0.336656,-720.072)(0.346558,-719.212)(0.356459,-718.371)(0.366361,-717.549)(0.376263,-716.745)(0.386164,-715.959)(0.396066,-715.19)(0.405968,-714.439)(0.415869,-713.704)(0.425771,-712.986)(0.435673,-712.284)(0.445574,-711.598)(0.455476,-710.927)(0.465378,-710.272)(0.475279,-709.631)(0.485181,-709.005)(0.495083,-708.393)(0.504984,-707.795)(0.514886,-707.05)(0.524787,-706.152)(0.534689,-705.26)(0.544591,-704.374)(0.554492,-703.495)(0.564394,-702.622)(0.574296,-701.755)(0.584197,-700.894)(0.594099,-700.039)(0.604001,-699.189)(0.613902,-698.344)(0.623804,-697.505)(0.633706,-696.67)(0.643607,-695.841)(0.653509,-695.017)(0.663411,-694.197)(0.673312,-693.382)(0.683214,-692.571)(0.693116,-691.765)(0.703017,-690.962)(0.712919,-690.164)(0.72282,-689.37)(0.732722,-688.58)(0.742624,-687.794)(0.752525,-687.011)(0.762427,-686.232)(0.772329,-685.456)(0.78223,-684.684)(0.792132,-683.915)(0.802034,-683.149)(0.811935,-682.387)(0.821837,-681.627)(0.831739,-680.871)(0.84164,-680.117)(0.851542,-679.367)(0.861444,-678.619)(0.871345,-677.873)(0.881247,-677.13)(0.891149,-676.39)(0.90105,-675.652)(0.910952,-674.917)(0.920853,-674.184)(0.930755,-673.454)(0.940657,-672.725)(0.950558,-671.999)(0.96046,-671.275)(0.970362,-670.553)(0.980263,-669.833)(0.990165,-669.114)(1.00007,-668.398)(1.00997,-667.686)(1.01987,-666.979)(1.02977,-666.279)(1.03967,-665.588)(1.04957,-664.907)(1.05948,-664.234)(1.06938,-663.572)(1.07928,-662.918)(1.08918,-662.274)(1.09908,-661.64)(1.10898,-661.015)(1.11889,-660.4)(1.12879,-659.795)(1.13869,-659.2)(1.14859,-658.615)(1.15849,-658.04)(1.16839,-657.475)(1.1783,-656.92)(1.1882,-656.376)(1.1981,-655.842)(1.208,-655.318)(1.2179,-654.804)(1.2278,-654.301)(1.23771,-653.809)(1.24761,-653.327)(1.25751,-652.856)(1.26741,-652.395)(1.27731,-651.945)(1.28721,-651.505)(1.29712,-651.077)(1.30702,-650.659)(1.31692,-650.252)(1.32682,-649.855)(1.33672,-649.47)(1.34662,-649.095)(1.35653,-648.732)(1.36643,-648.379)(1.37633,-648.037)(1.38623,-647.706)(1.39613,-647.385)(1.40603,-647.076)(1.41594,-646.778)(1.42584,-646.491)(1.43574,-646.214)(1.44564,-645.949)(1.45554,-645.695)(1.46544,-645.451)(1.47535,-645.219)(1.48525,-644.998)(1.49515,-644.787)(1.50505,-644.587)(1.51495,-644.398)(1.52485,-644.219)(1.53476,-644.05)(1.54466,-643.892)(1.55456,-643.745)(1.56446,-643.607)(1.57436,-643.48)(1.58426,-643.363)(1.59417,-643.255)(1.60407,-643.158)(1.61397,-643.069)(1.62387,-642.989)(1.63377,-642.919)(1.64367,-642.856)(1.65358,-642.802)(1.66348,-642.756)(1.67338,-642.718)(1.68328,-642.688)(1.69318,-642.666)(1.70308,-642.65)(1.71299,-642.642)(1.72289,-642.641)(1.73279,-642.646)(1.74269,-642.658)(1.75259,-642.677)(1.76249,-642.701)(1.7724,-642.731)(1.7823,-642.767)(1.7922,-642.808)(1.8021,-642.855)(1.812,-642.906)(1.8219,-642.962)(1.83181,-643.023)(1.84171,-643.087)(1.85161,-643.156)(1.86151,-643.229)(1.87141,-643.306)(1.88131,-643.386)(1.89122,-643.469)(1.90112,-643.555)(1.91102,-643.644)(1.92092,-643.736)(1.93082,-643.83)(1.94072,-643.927)(1.95063,-644.025)(1.96053,-644.126)(1.97043,-644.228)(1.98033,-644.331)(1.99023,-644.435)(2.00013,-644.54)(2.01004,-644.646)(2.01994,-644.752)(2.02984,-644.859)(2.03974,-644.967)(2.04964,-645.074)(2.05954,-645.182)(2.06944,-645.289)(2.07935,-645.396)(2.08925,-645.502)(2.09915,-645.608)(2.10905,-645.714)(2.11895,-645.818)(2.12885,-645.921)(2.13876,-646.023)(2.14866,-646.124)(2.15856,-646.223)(2.16846,-646.32)(2.17836,-646.415)(2.18826,-646.509)(2.19817,-646.6)(2.20807,-646.689)(2.21797,-646.775)(2.22787,-646.86)(2.23777,-646.941)(2.24767,-647.021)(2.25758,-647.098)(2.26748,-647.173)(2.27738,-647.245)(2.28728,-647.315)(2.29718,-647.382)(2.30708,-647.447)(2.31699,-647.509)(2.32689,-647.569)(2.33679,-647.626)(2.34669,-647.68)(2.35659,-647.732)(2.36649,-647.781)(2.3764,-647.828)(2.3863,-647.872)(2.3962,-647.912)(2.4061,-647.951)(2.416,-647.986)(2.4259,-648.019)(2.43581,-648.048)(2.44571,-648.075)(2.45561,-648.099)(2.46551,-648.12)(2.47541,-648.139)(2.48531,-648.155)(2.49522,-648.169)(2.50512,-648.18)(2.51502,-648.189)(2.52492,-648.196)(2.53482,-648.2)(2.54472,-648.203)(2.55463,-648.203)(2.56453,-648.202)(2.57443,-648.198)(2.58433,-648.193)(2.59423,-648.186)(2.60413,-648.178)(2.61404,-648.167)(2.62394,-648.156)(2.63384,-648.142)(2.64374,-648.128)(2.65364,-648.112)(2.66354,-648.094)(2.67345,-648.076)(2.68335,-648.056)(2.69325,-648.036)(2.70315,-648.014)(2.71305,-647.991)(2.72295,-647.968)(2.73286,-647.944)(2.74276,-647.919)(2.75266,-647.895)(2.76256,-647.87)(2.77246,-647.844)(2.78236,-647.819)(2.79227,-647.793)(2.80217,-647.767)(2.81207,-647.742)(2.82197,-647.716)(2.83187,-647.691)(2.84177,-647.666)(2.85168,-647.641)(2.86158,-647.617)(2.87148,-647.593)(2.88138,-647.57)(2.89128,-647.547)(2.90118,-647.526)(2.91109,-647.504)(2.92099,-647.484)(2.93089,-647.465)(2.94079,-647.446)(2.95069,-647.429)(2.96059,-647.412)(2.9705,-647.397)(2.9804,-647.383)(2.9903,-647.371)(3.0002,-647.359)(3.0101,-647.35)(3.02,-647.341)(3.0299,-647.334)(3.03981,-647.329)(3.04971,-647.325)(3.05961,-647.322)(3.06951,-647.321)(3.07941,-647.321)(3.08931,-647.323)(3.09922,-647.326)(3.10912,-647.33)(3.11902,-647.336)(3.12892,-647.344)(3.13882,-647.352)(3.14872,-647.363)(3.15863,-647.375)(3.16853,-647.388)(3.17843,-647.403)(3.18833,-647.419)(3.19823,-647.437)(3.20813,-647.456)(3.21804,-647.477)(3.22794,-647.499)(3.23784,-647.523)(3.24774,-647.548)(3.25764,-647.575)(3.26754,-647.603)(3.27745,-647.633)(3.28735,-647.664)(3.29725,-647.696)(3.30715,-647.729)(3.31705,-647.764)(3.32695,-647.8)(3.33686,-647.836)(3.34676,-647.874)(3.35666,-647.912)(3.36656,-647.951)(3.37646,-647.991)(3.38636,-648.032)(3.39627,-648.073)(3.40617,-648.115)(3.41607,-648.157)(3.42597,-648.2)(3.43587,-648.244)(3.44577,-648.287)(3.45568,-648.332)(3.46558,-648.376)(3.47548,-648.421)(3.48538,-648.466)(3.49528,-648.511)(3.50518,-648.556)(3.51509,-648.601)(3.52499,-648.646)(3.53489,-648.691)(3.54479,-648.736)(3.55469,-648.78)(3.56459,-648.824)(3.5745,-648.868)(3.5844,-648.911)(3.5943,-648.954)(3.6042,-648.996)(3.6141,-649.038)(3.624,-649.078)(3.63391,-649.118)(3.64381,-649.157)(3.65371,-649.195)(3.66361,-649.232)(3.67351,-649.268)(3.68341,-649.303)(3.69332,-649.337)(3.70322,-649.37)(3.71312,-649.402)(3.72302,-649.432)(3.73292,-649.462)(3.74282,-649.49)(3.75273,-649.516)(3.76263,-649.541)(3.77253,-649.565)(3.78243,-649.588)(3.79233,-649.609)(3.80223,-649.628)(3.81214,-649.646)(3.82204,-649.662)(3.83194,-649.676)(3.84184,-649.689)(3.85174,-649.7)(3.86164,-649.71)(3.87155,-649.717)(3.88145,-649.723)(3.89135,-649.726)(3.90125,-649.728)(3.91115,-649.728)(3.92105,-649.726)(3.93096,-649.722)(3.94086,-649.716)(3.95076,-649.709)(3.96066,-649.7)(3.97056,-649.689)(3.98046,-649.676)(3.99037,-649.661)(4.00027,-649.645)(4.01017,-649.627)(4.02007,-649.608)(4.02997,-649.587)(4.03987,-649.564)(4.04977,-649.54)(4.05968,-649.514)(4.06958,-649.487)(4.07948,-649.458)(4.08938,-649.428)(4.09928,-649.396)(4.10918,-649.362)(4.11909,-649.328)(4.12899,-649.292)(4.13889,-649.254)(4.14879,-649.215)(4.15869,-649.175)(4.16859,-649.133)(4.1785,-649.09)(4.1884,-649.046)(4.1983,-649.001)(4.2082,-648.954)(4.2181,-648.906)(4.228,-648.857)(4.23791,-648.807)(4.24781,-648.756)(4.25771,-648.705)(4.26761,-648.652)(4.27751,-648.599)(4.28741,-648.546)(4.29732,-648.491)(4.30722,-648.436)(4.31712,-648.381)(4.32702,-648.325)(4.33692,-648.269)(4.34682,-648.213)(4.35673,-648.156)(4.36663,-648.099)(4.37653,-648.042)(4.38643,-647.985)(4.39633,-647.928)(4.40623,-647.87)(4.41614,-647.813)(4.42604,-647.756)(4.43594,-647.699)(4.44584,-647.642)(4.45574,-647.586)(4.46564,-647.53)(4.47555,-647.474)(4.48545,-647.419)(4.49535,-647.364)(4.50525,-647.31)(4.51515,-647.256)(4.52505,-647.203)(4.53496,-647.151)(4.54486,-647.1)(4.55476,-647.049)(4.56466,-646.999)(4.57456,-646.95)(4.58446,-646.903)(4.59437,-646.856)(4.60427,-646.81)(4.61417,-646.765)(4.62407,-646.721)(4.63397,-646.679)(4.64387,-646.637)(4.65378,-646.597)(4.66368,-646.558)(4.67358,-646.52)(4.68348,-646.483)(4.69338,-646.448)(4.70328,-646.413)(4.71319,-646.381)(4.72309,-646.349)(4.73299,-646.319)(4.74289,-646.29)(4.75279,-646.262)(4.76269,-646.236)(4.7726,-646.212)(4.7825,-646.188)(4.7924,-646.167)(4.8023,-646.146)(4.8122,-646.128)(4.8221,-646.111)(4.83201,-646.095)(4.84191,-646.081)(4.85181,-646.068)(4.86171,-646.058)(4.87161,-646.049)(4.88151,-646.041)(4.89142,-646.035)(4.90132,-646.031)(4.91122,-646.028)(4.92112,-646.026)(4.93102,-646.026)(4.94092,-646.028)(4.95083,-646.031)(4.96073,-646.035)(4.97063,-646.04)(4.98053,-646.047)(4.99043,-646.055)(5.00033,-646.064)(5.01024,-646.075)(5.02014,-646.086)(5.03004,-646.099)(5.03994,-646.113)(5.04984,-646.128)(5.05974,-646.144)(5.06964,-646.162)(5.07955,-646.18)(5.08945,-646.199)(5.09935,-646.219)(5.10925,-646.241)(5.11915,-646.263)(5.12905,-646.286)(5.13896,-646.31)(5.14886,-646.334)(5.15876,-646.36)(5.16866,-646.386)(5.17856,-646.413)(5.18846,-646.441)(5.19837,-646.47)(5.20827,-646.499)(5.21817,-646.529)(5.22807,-646.559)(5.23797,-646.59)(5.24787,-646.622)(5.25778,-646.654)(5.26768,-646.686)(5.27758,-646.718)(5.28748,-646.751)(5.29738,-646.784)(5.30728,-646.817)(5.31719,-646.85)(5.32709,-646.883)(5.33699,-646.916)(5.34689,-646.95)(5.35679,-646.983)(5.36669,-647.016)(5.3766,-647.05)(5.3865,-647.083)(5.3964,-647.116)(5.4063,-647.149)(5.4162,-647.182)(5.4261,-647.214)(5.43601,-647.247)(5.44591,-647.279)(5.45581,-647.31)(5.46571,-647.341)(5.47561,-647.372)(5.48551,-647.403)(5.49542,-647.433)(5.50532,-647.462)(5.51522,-647.491)(5.52512,-647.52)(5.53502,-647.548)(5.54492,-647.575)(5.55483,-647.602)(5.56473,-647.628)(5.57463,-647.653)(5.58453,-647.677)(5.59443,-647.701)(5.60433,-647.724)(5.61424,-647.746)(5.62414,-647.767)(5.63404,-647.787)(5.64394,-647.807)(5.65384,-647.826)(5.66374,-647.844)(5.67365,-647.861)(5.68355,-647.877)(5.69345,-647.892)(5.70335,-647.907)(5.71325,-647.921)(5.72315,-647.934)(5.73306,-647.946)(5.74296,-647.958)(5.75286,-647.969)(5.76276,-647.978)(5.77266,-647.987)(5.78256,-647.996)(5.79247,-648.003)(5.80237,-648.01)(5.81227,-648.016)(5.82217,-648.021)(5.83207,-648.025)(5.84197,-648.029)(5.85188,-648.032)(5.86178,-648.033)(5.87168,-648.035)(5.88158,-648.035)(5.89148,-648.035)(5.90138,-648.033)(5.91129,-648.032)(5.92119,-648.029)(5.93109,-648.026)(5.94099,-648.021)(5.95089,-648.017)(5.96079,-648.011)(5.9707,-648.005)(5.9806,-647.998)(5.9905,-647.99)(6.0004,-647.982)(6.0103,-647.974)(6.0202,-647.964)(6.03011,-647.955)(6.04001,-647.945)(6.04991,-647.935)(6.05981,-647.924)(6.06971,-647.912)(6.07961,-647.901)(6.08951,-647.889)(6.09942,-647.877)(6.10932,-647.864)(6.11922,-647.851)(6.12912,-647.838)(6.13902,-647.825)(6.14892,-647.812)(6.15883,-647.798)(6.16873,-647.784)(6.17863,-647.771)(6.18853,-647.757)(6.19843,-647.742)(6.20833,-647.728)(6.21824,-647.714)(6.22814,-647.7)(6.23804,-647.686)(6.24794,-647.672)(6.25784,-647.658)(6.26774,-647.644)(6.27765,-647.63)(6.28755,-647.616)(6.29745,-647.602)(6.30735,-647.589)(6.31725,-647.575)(6.32715,-647.562)(6.33706,-647.549)(6.34696,-647.537)(6.35686,-647.524)(6.36676,-647.512)(6.37666,-647.501)(6.38656,-647.489)(6.39647,-647.478)(6.40637,-647.468)(6.41627,-647.457)(6.42617,-647.447)(6.43607,-647.438)(6.44597,-647.428)(6.45588,-647.419)(6.46578,-647.411)(6.47568,-647.402)(6.48558,-647.395)(6.49548,-647.387)(6.50538,-647.38)(6.51529,-647.373)(6.52519,-647.367)(6.53509,-647.361)(6.54499,-647.356)(6.55489,-647.351)(6.56479,-647.346)(6.5747,-647.342)(6.5846,-647.338)(6.5945,-647.335)(6.6044,-647.332)(6.6143,-647.33)(6.6242,-647.328)(6.63411,-647.326)(6.64401,-647.325)(6.65391,-647.324)(6.66381,-647.324)(6.67371,-647.324)(6.68361,-647.325)(6.69352,-647.326)(6.70342,-647.328)(6.71332,-647.33)(6.72322,-647.333)(6.73312,-647.336)(6.74302,-647.339)(6.75293,-647.343)(6.76283,-647.347)(6.77273,-647.352)(6.78263,-647.357)(6.79253,-647.362)(6.80243,-647.368)(6.81234,-647.374)(6.82224,-647.38)(6.83214,-647.386)(6.84204,-647.393)(6.85194,-647.4)(6.86184,-647.407)(6.87175,-647.414)(6.88165,-647.422)(6.89155,-647.43)(6.90145,-647.437)(6.91135,-647.446)(6.92125,-647.454)(6.93116,-647.462)(6.94106,-647.471)(6.95096,-647.479)(6.96086,-647.488)(6.97076,-647.497)(6.98066,-647.506)(6.99057,-647.515)(7.00047,-647.524)(7.01037,-647.533)(7.02027,-647.542)(7.03017,-647.551)(7.04007,-647.56)(7.04997,-647.569)(7.05988,-647.578)(7.06978,-647.587)(7.07968,-647.596)(7.08958,-647.605)(7.09948,-647.614)(7.10938,-647.622)(7.11929,-647.631)(7.12919,-647.639)(7.13909,-647.648)(7.14899,-647.656)(7.15889,-647.664)(7.16879,-647.671)(7.1787,-647.679)(7.1886,-647.686)(7.1985,-647.693)(7.2084,-647.7)(7.2183,-647.707)(7.2282,-647.713)(7.23811,-647.719)(7.24801,-647.724)(7.25791,-647.73)(7.26781,-647.735)(7.27771,-647.74)(7.28761,-647.744)(7.29752,-647.749)(7.30742,-647.753)(7.31732,-647.757)(7.32722,-647.76)(7.33712,-647.763)(7.34702,-647.766)(7.35693,-647.769)(7.36683,-647.771)(7.37673,-647.773)(7.38663,-647.775)(7.39653,-647.776)(7.40643,-647.777)(7.41634,-647.778)(7.42624,-647.778)(7.43614,-647.778)(7.44604,-647.778)(7.45594,-647.778)(7.46584,-647.777)(7.47575,-647.775)(7.48565,-647.774)(7.49555,-647.772)(7.50545,-647.77)(7.51535,-647.767)(7.52525,-647.765)(7.53516,-647.761)(7.54506,-647.758)(7.55496,-647.754)(7.56486,-647.75)(7.57476,-647.745)(7.58466,-647.74)(7.59457,-647.735)(7.60447,-647.729)(7.61437,-647.723)(7.62427,-647.717)(7.63417,-647.71)(7.64407,-647.703)(7.65398,-647.697)(7.66388,-647.689)(7.67378,-647.682)(7.68368,-647.675)(7.69358,-647.667)(7.70348,-647.659)(7.71339,-647.651)(7.72329,-647.643)(7.73319,-647.634)(7.74309,-647.626)(7.75299,-647.617)(7.76289,-647.609)(7.7728,-647.6)(7.7827,-647.591)(7.7926,-647.582)(7.8025,-647.573)(7.8124,-647.564)(7.8223,-647.555)(7.83221,-647.546)(7.84211,-647.536)(7.85201,-647.527)(7.86191,-647.518)(7.87181,-647.509)(7.88171,-647.499)(7.89162,-647.49)(7.90152,-647.481)(7.91142,-647.472)(7.92132,-647.463)(7.93122,-647.454)(7.94112,-647.445)(7.95103,-647.436)(7.96093,-647.427)(7.97083,-647.418)(7.98073,-647.409)(7.99063,-647.401)(8.00053,-647.392)(8.01044,-647.384)(8.02034,-647.376)(8.03024,-647.368)(8.04014,-647.36)(8.05004,-647.353)(8.05994,-647.345)(8.06984,-647.338)(8.07975,-647.331)(8.08965,-647.324)(8.09955,-647.318)(8.10945,-647.311)(8.11935,-647.305)(8.12925,-647.299)(8.13916,-647.294)(8.14906,-647.289)(8.15896,-647.284)(8.16886,-647.279)(8.17876,-647.275)(8.18866,-647.271)(8.19857,-647.267)(8.20847,-647.263)(8.21837,-647.26)(8.22827,-647.257)(8.23817,-647.254)(8.24807,-647.252)(8.25798,-647.25)(8.26788,-647.248)(8.27778,-647.246)(8.28768,-647.245)(8.29758,-647.244)(8.30748,-647.243)(8.31739,-647.242)(8.32729,-647.241)(8.33719,-647.241)(8.34709,-647.241)(8.35699,-647.241)(8.36689,-647.241)(8.3768,-647.242)(8.3867,-647.243)(8.3966,-647.244)(8.4065,-647.245)(8.4164,-647.247)(8.4263,-647.249)(8.43621,-647.251)(8.44611,-647.253)(8.45601,-647.255)(8.46591,-647.258)(8.47581,-647.261)(8.48571,-647.264)(8.49562,-647.267)(8.50552,-647.271)(8.51542,-647.275)(8.52532,-647.279)(8.53522,-647.283)(8.54512,-647.288)(8.55503,-647.292)(8.56493,-647.297)(8.57483,-647.302)(8.58473,-647.308)(8.59463,-647.313)(8.60453,-647.319)(8.61444,-647.324)(8.62434,-647.33)(8.63424,-647.336)(8.64414,-647.342)(8.65404,-647.348)(8.66394,-647.354)(8.67385,-647.36)(8.68375,-647.367)(8.69365,-647.373)(8.70355,-647.379)(8.71345,-647.386)(8.72335,-647.392)(8.73326,-647.399)(8.74316,-647.405)(8.75306,-647.412)(8.76296,-647.418)(8.77286,-647.425)(8.78276,-647.431)(8.79267,-647.438)(8.80257,-647.445)(8.81247,-647.451)(8.82237,-647.458)(8.83227,-647.464)(8.84217,-647.471)(8.85208,-647.477)(8.86198,-647.483)(8.87188,-647.49)(8.88178,-647.496)(8.89168,-647.502)(8.90158,-647.508)(8.91149,-647.514)(8.92139,-647.52)(8.93129,-647.526)(8.94119,-647.532)(8.95109,-647.537)(8.96099,-647.543)(8.9709,-647.548)(8.9808,-647.554)(8.9907,-647.559)(9.0006,-647.564)(9.0105,-647.569)(9.0204,-647.574)(9.03031,-647.578)(9.04021,-647.583)(9.05011,-647.587)(9.06001,-647.591)(9.06991,-647.595)(9.07981,-647.599)(9.08971,-647.602)(9.09962,-647.606)(9.10952,-647.609)(9.11942,-647.612)(9.12932,-647.615)(9.13922,-647.617)(9.14912,-647.62)(9.15903,-647.622)(9.16893,-647.624)(9.17883,-647.626)(9.18873,-647.628)(9.19863,-647.629)(9.20853,-647.63)(9.21844,-647.632)(9.22834,-647.633)(9.23824,-647.633)(9.24814,-647.634)(9.25804,-647.635)(9.26794,-647.635)(9.27785,-647.635)(9.28775,-647.635)(9.29765,-647.635)(9.30755,-647.635)(9.31745,-647.635)(9.32735,-647.634)(9.33726,-647.633)(9.34716,-647.633)(9.35706,-647.632)(9.36696,-647.631)(9.37686,-647.629)(9.38676,-647.628)(9.39667,-647.627)(9.40657,-647.625)(9.41647,-647.623)(9.42637,-647.622)(9.43627,-647.62)(9.44617,-647.618)(9.45608,-647.616)(9.46598,-647.613)(9.47588,-647.611)(9.48578,-647.608)(9.49568,-647.606)(9.50558,-647.603)(9.51549,-647.601)(9.52539,-647.598)(9.53529,-647.595)(9.54519,-647.592)(9.55509,-647.589)(9.56499,-647.586)(9.5749,-647.582)(9.5848,-647.579)(9.5947,-647.576)(9.6046,-647.572)(9.6145,-647.569)(9.6244,-647.565)(9.63431,-647.561)(9.64421,-647.558)(9.65411,-647.554)(9.66401,-647.55)(9.67391,-647.547)(9.68381,-647.543)(9.69372,-647.54)(9.70362,-647.536)(9.71352,-647.533)(9.72342,-647.529)(9.73332,-647.526)(9.74322,-647.522)(9.75313,-647.519)(9.76303,-647.515)(9.77293,-647.512)(9.78283,-647.509)(9.79273,-647.506)(9.80263,-647.502)(9.81254,-647.499)(9.82244,-647.496)(9.83234,-647.493)(9.84224,-647.49)(9.85214,-647.487)(9.86204,-647.484)(9.87195,-647.482)(9.88185,-647.479)(9.89175,-647.476)(9.90165,-647.474) 
};

\addplot [
color=black,
dashed
]
coordinates{
 (-1.96053,-2312.5)(-1.95063,-2312.5)(-1.94072,-2312.5)(-1.93082,-2312.5)(-1.92092,-2312.5)(-1.91102,-2312.5)(-1.90112,-2312.5)(-1.89122,-2312.5)(-1.88131,-2312.5)(-1.87141,-2312.5)(-1.86151,-2312.5)(-1.85161,-2312.5)(-1.84171,-2312.5)(-1.83181,-2312.5)(-1.8219,-2312.5)(-1.812,-2312.5)(-1.8021,-2312.5)(-1.7922,-2312.5)(-1.7823,-2312.5)(-1.7724,-2312.5)(-1.76249,-2312.5)(-1.75259,-2312.5)(-1.74269,-2312.5)(-1.73279,-2312.5)(-1.72289,-2312.5)(-1.71299,-2312.5)(-1.70308,-2312.5)(-1.69318,-2312.5)(-1.68328,-2312.5)(-1.67338,-2312.5)(-1.66348,-2312.5)(-1.65358,-2312.5)(-1.64367,-2312.5)(-1.63377,-2312.5)(-1.62387,-2312.5)(-1.61397,-2312.5)(-1.60407,-2312.5)(-1.59417,-2312.5)(-1.58426,-2312.5)(-1.57436,-2312.5)(-1.56446,-2312.5)(-1.55456,-2312.5)(-1.54466,-2312.5)(-1.53476,-2312.5)(-1.52485,-2312.5)(-1.51495,-2312.5)(-1.50505,-2312.5)(-1.49515,-2312.5)(-1.48525,-2312.5)(-1.47535,-2312.5)(-1.46544,-2312.5)(-1.45554,-2312.5)(-1.44564,-2312.5)(-1.43574,-2312.5)(-1.42584,-2312.5)(-1.41594,-2312.5)(-1.40603,-2312.5)(-1.39613,-2312.5)(-1.38623,-2312.5)(-1.37633,-2312.5)(-1.36643,-2312.5)(-1.35653,-2312.5)(-1.34662,-2312.5)(-1.33672,-2312.5)(-1.32682,-2312.5)(-1.31692,-2312.5)(-1.30702,-2312.5)(-1.29712,-2312.5)(-1.28721,-2312.5)(-1.27731,-2312.5)(-1.26741,-2312.5)(-1.25751,-2312.5)(-1.24761,-2312.5)(-1.23771,-2312.5)(-1.2278,-2312.5)(-1.2179,-2312.5)(-1.208,-2312.5)(-1.1981,-2312.5)(-1.1882,-2312.5)(-1.1783,-2312.5)(-1.16839,-2312.5)(-1.15849,-2312.5)(-1.14859,-2312.5)(-1.13869,-2312.5)(-1.12879,-2312.5)(-1.11889,-2312.5)(-1.10898,-2312.5)(-1.09908,-2312.5)(-1.08918,-2312.5)(-1.07928,-2312.5)(-1.06938,-2312.5)(-1.05948,-2312.5)(-1.04957,-2312.5)(-1.03967,-2312.5)(-1.02977,-2312.5)(-1.01987,-2312.5)(-1.00997,-2312.5)(-1.00007,-2312.5)(-0.990165,-2312.5)(-0.980263,-2312.5)(-0.970362,-2312.5)(-0.96046,-2312.5)(-0.950558,-2312.5)(-0.940657,-2312.5)(-0.930755,-2312.5)(-0.920853,-2312.5)(-0.910952,-2312.5)(-0.90105,-2312.5)(-0.891149,-2312.5)(-0.881247,-2312.5)(-0.871345,-2312.5)(-0.861444,-2312.5)(-0.851542,-2312.5)(-0.84164,-2312.5)(-0.831739,-2312.5)(-0.821837,-2312.5)(-0.811935,-2312.5)(-0.802034,-2312.5)(-0.792132,-2312.5)(-0.78223,-2312.5)(-0.772329,-2312.5)(-0.762427,-2312.5)(-0.752525,-2312.5)(-0.742624,-2312.5)(-0.732722,-2312.5)(-0.72282,-2312.5)(-0.712919,-2312.5)(-0.703017,-2312.5)(-0.693116,-2312.5)(-0.683214,-2312.5)(-0.673312,-2312.5)(-0.663411,-2312.5)(-0.653509,-2312.5)(-0.643607,-2312.5)(-0.633706,-2312.5)(-0.623804,-2312.5)(-0.613902,-2312.5)(-0.604001,-2312.5)(-0.594099,-2312.5)(-0.584197,-2312.5)(-0.574296,-2312.5)(-0.564394,-2312.5)(-0.554492,-2312.5)(-0.544591,-2312.5)(-0.534689,-2312.5)(-0.524787,-2312.5)(-0.514886,-2312.5)(-0.504984,-2312.5)(-0.495083,-2312.5)(-0.485181,-2312.5)(-0.475279,-2312.5)(-0.465378,-2312.5)(-0.455476,-2312.5)(-0.445574,-2312.5)(-0.435673,-2312.5)(-0.425771,-2312.5)(-0.415869,-2312.5)(-0.405968,-2312.5)(-0.396066,-2312.5)(-0.386164,-2312.5)(-0.376263,-2312.5)(-0.366361,-2312.5)(-0.356459,-2312.5)(-0.346558,-2312.5)(-0.336656,-2312.5)(-0.326754,-2312.5)(-0.316853,-2312.5)(-0.306951,-2312.5)(-0.29705,-2312.5)(-0.287148,-2312.5)(-0.277246,-2312.5)(-0.267345,-2312.5)(-0.257443,-2312.5)(-0.247541,-2312.5)(-0.23764,-2312.5)(-0.227738,-2312.5)(-0.217836,-2312.5)(-0.207935,-2312.5)(-0.198033,-2312.5)(-0.188131,-2312.5)(-0.17823,-2312.5)(-0.168328,-2312.5)(-0.158426,-2312.5)(-0.148525,-2312.5)(-0.138623,-2312.5)(-0.128721,-2312.5)(-0.11882,-2312.5)(-0.108918,-2312.5)(-0.0990165,-2312.5)(-0.0891149,-2312.5)(-0.0792132,-2312.5)(-0.0693116,-2312.5)(-0.0594099,-2312.5)(-0.0495083,-2312.5)(-0.0396066,-2312.5)(-0.029705,-2312.5)(-0.0198033,-2312.5)(-0.00990165,-2312.5)(0,-2312.5)(0.00990165,-2312.5)(0.0198033,-2312.5)(0.029705,-2312.5)(0.0396066,-2312.5)(0.0495083,-2312.5)(0.0594099,-2312.5)(0.0693116,-2312.5)(0.0792132,-2312.5)(0.0891149,-2312.5)(0.0990165,-2312.5)(0.108918,-2312.5)(0.11882,-2312.5)(0.128721,-2312.5)(0.138623,-2312.5)(0.148525,-2312.5)(0.158426,-2312.5)(0.168328,-2312.5)(0.17823,-2312.5)(0.188131,-2312.5)(0.198033,-2312.5)(0.207935,-2312.5)(0.217836,-2312.5)(0.227738,-2312.5)(0.23764,-2312.5)(0.247541,-2312.5)(0.257443,-2312.5)(0.267345,-2312.5)(0.277246,-2312.5)(0.287148,-2312.5)(0.29705,-2312.5)(0.306951,-2312.5)(0.316853,-2312.5)(0.326754,-2312.5)(0.336656,-2312.5)(0.346558,-2312.5)(0.356459,-2312.5)(0.366361,-2312.5)(0.376263,-2312.5)(0.386164,-2312.5)(0.396066,-2312.5)(0.405968,-2312.5)(0.415869,-2312.5)(0.425771,-2312.5)(0.435673,-2312.5)(0.445574,-2312.5)(0.455476,-2312.5)(0.465378,-2312.5)(0.475279,-2312.5)(0.485181,-2312.5)(0.495083,-2312.5)(0.504984,-2312.5)(0.514886,-2312.5)(0.524787,-2312.5)(0.534689,-2312.5)(0.544591,-2312.5)(0.554492,-2312.5)(0.564394,-2312.5)(0.574296,-2312.5)(0.584197,-2312.5)(0.594099,-2312.5)(0.604001,-2312.5)(0.613902,-2312.5)(0.623804,-2312.5)(0.633706,-2312.5)(0.643607,-2312.5)(0.653509,-2312.5)(0.663411,-2312.5)(0.673312,-2312.5)(0.683214,-2312.5)(0.693116,-2312.5)(0.703017,-2312.5)(0.712919,-2312.5)(0.72282,-2312.5)(0.732722,-2312.5)(0.742624,-2312.5)(0.752525,-2312.5)(0.762427,-2312.5)(0.772329,-2312.5)(0.78223,-2312.5)(0.792132,-2312.5)(0.802034,-2312.5)(0.811935,-2312.5)(0.821837,-2312.5)(0.831739,-2312.5)(0.84164,-2312.5)(0.851542,-2312.5)(0.861444,-2312.5)(0.871345,-2312.5)(0.881247,-2312.5)(0.891149,-2312.5)(0.90105,-2312.5)(0.910952,-2312.5)(0.920853,-2312.5)(0.930755,-2312.5)(0.940657,-2312.5)(0.950558,-2312.5)(0.96046,-2312.5)(0.970362,-2312.5)(0.980263,-2312.5)(0.990165,-2312.5)(1.00007,-2312.5)(1.00997,-2312.5)(1.01987,-2312.5)(1.02977,-2312.5)(1.03967,-2312.5)(1.04957,-2312.5)(1.05948,-2312.5)(1.06938,-2312.5)(1.07928,-2312.5)(1.08918,-2312.5)(1.09908,-2312.5)(1.10898,-2312.5)(1.11889,-2312.5)(1.12879,-2312.5)(1.13869,-2312.5)(1.14859,-2312.5)(1.15849,-2312.5)(1.16839,-2312.5)(1.1783,-2312.5)(1.1882,-2312.5)(1.1981,-2312.5)(1.208,-2312.5)(1.2179,-2312.5)(1.2278,-2312.5)(1.23771,-2312.5)(1.24761,-2312.5)(1.25751,-2312.5)(1.26741,-2312.5)(1.27731,-2312.5)(1.28721,-2312.5)(1.29712,-2312.5)(1.30702,-2312.5)(1.31692,-2312.5)(1.32682,-2312.5)(1.33672,-2312.5)(1.34662,-2312.5)(1.35653,-2312.5)(1.36643,-2312.5)(1.37633,-2312.5)(1.38623,-2312.5)(1.39613,-2312.5)(1.40603,-2312.5)(1.41594,-2312.5)(1.42584,-2312.5)(1.43574,-2312.5)(1.44564,-2312.5)(1.45554,-2312.5)(1.46544,-2312.5)(1.47535,-2312.5)(1.48525,-2312.5)(1.49515,-2312.5)(1.50505,-2312.5)(1.51495,-2312.5)(1.52485,-2312.5)(1.53476,-2312.5)(1.54466,-2312.5)(1.55456,-2312.5)(1.56446,-2312.5)(1.57436,-2312.5)(1.58426,-2312.5)(1.59417,-2312.5)(1.60407,-2312.5)(1.61397,-2312.5)(1.62387,-2312.5)(1.63377,-2312.5)(1.64367,-2312.5)(1.65358,-2312.5)(1.66348,-2312.5)(1.67338,-2312.5)(1.68328,-2312.5)(1.69318,-2312.5)(1.70308,-2312.5)(1.71299,-2312.5)(1.72289,-2312.5)(1.73279,-2312.5)(1.74269,-2312.5)(1.75259,-2312.5)(1.76249,-2312.5)(1.7724,-2312.5)(1.7823,-2312.5)(1.7922,-2312.5)(1.8021,-2312.5)(1.812,-2312.5)(1.8219,-2312.5)(1.83181,-2312.5)(1.84171,-2312.5)(1.85161,-2312.5)(1.86151,-2312.5)(1.87141,-2312.5)(1.88131,-2312.5)(1.89122,-2312.5)(1.90112,-2312.5)(1.91102,-2312.5)(1.92092,-2312.5)(1.93082,-2312.5)(1.94072,-2312.5)(1.95063,-2312.5)(1.96053,-2312.5)(1.97043,-2312.5)(1.98033,-2312.5)(1.99023,-2312.5)(2.00013,-2312.5)(2.01004,-2312.5)(2.01994,-2312.5)(2.02984,-2312.5)(2.03974,-2312.5)(2.04964,-2312.5)(2.05954,-2312.5)(2.06944,-2312.5)(2.07935,-2312.5)(2.08925,-2312.5)(2.09915,-2312.5)(2.10905,-2312.5)(2.11895,-2312.5)(2.12885,-2312.5)(2.13876,-2312.5)(2.14866,-2312.5)(2.15856,-2312.5)(2.16846,-2312.5)(2.17836,-2312.5)(2.18826,-2312.5)(2.19817,-2312.5)(2.20807,-2312.5)(2.21797,-2312.5)(2.22787,-2312.5)(2.23777,-2312.5)(2.24767,-2312.5)(2.25758,-2312.5)(2.26748,-2312.5)(2.27738,-2312.5)(2.28728,-2312.5)(2.29718,-2312.5)(2.30708,-2312.5)(2.31699,-2312.5)(2.32689,-2312.5)(2.33679,-2312.5)(2.34669,-2312.5)(2.35659,-2312.5)(2.36649,-2312.5)(2.3764,-2312.5)(2.3863,-2312.5)(2.3962,-2312.5)(2.4061,-2312.5)(2.416,-2312.5)(2.4259,-2312.5)(2.43581,-2312.5)(2.44571,-2312.5)(2.45561,-2312.5)(2.46551,-2312.5)(2.47541,-2312.5)(2.48531,-2312.5)(2.49522,-2312.5)(2.50512,-2312.5)(2.51502,-2312.5)(2.52492,-2312.5)(2.53482,-2312.5)(2.54472,-2312.5)(2.55463,-2312.5)(2.56453,-2312.5)(2.57443,-2312.5)(2.58433,-2312.5)(2.59423,-2312.5)(2.60413,-2312.5)(2.61404,-2312.5)(2.62394,-2312.5)(2.63384,-2312.5)(2.64374,-2312.5)(2.65364,-2312.5)(2.66354,-2312.5)(2.67345,-2312.5)(2.68335,-2312.5)(2.69325,-2312.5)(2.70315,-2312.5)(2.71305,-2312.5)(2.72295,-2312.5)(2.73286,-2312.5)(2.74276,-2312.5)(2.75266,-2312.5)(2.76256,-2312.5)(2.77246,-2312.5)(2.78236,-2312.5)(2.79227,-2312.5)(2.80217,-2312.5)(2.81207,-2312.5)(2.82197,-2312.5)(2.83187,-2312.5)(2.84177,-2312.5)(2.85168,-2312.5)(2.86158,-2312.5)(2.87148,-2312.5)(2.88138,-2312.5)(2.89128,-2312.5)(2.90118,-2312.5)(2.91109,-2312.5)(2.92099,-2312.5)(2.93089,-2312.5)(2.94079,-2312.5)(2.95069,-2312.5)(2.96059,-2312.5)(2.9705,-2312.5)(2.9804,-2312.5)(2.9903,-2312.5)(3.0002,-2312.5)(3.0101,-2312.5)(3.02,-2312.5)(3.0299,-2312.5)(3.03981,-2312.5)(3.04971,-2312.5)(3.05961,-2312.5)(3.06951,-2312.5)(3.07941,-2312.5)(3.08931,-2312.5)(3.09922,-2312.5)(3.10912,-2312.5)(3.11902,-2312.5)(3.12892,-2312.5)(3.13882,-2312.5)(3.14872,-2312.5)(3.15863,-2312.5)(3.16853,-2312.5)(3.17843,-2312.5)(3.18833,-2312.5)(3.19823,-2312.5)(3.20813,-2312.5)(3.21804,-2312.5)(3.22794,-2312.5)(3.23784,-2312.5)(3.24774,-2312.5)(3.25764,-2312.5)(3.26754,-2312.5)(3.27745,-2312.5)(3.28735,-2312.5)(3.29725,-2312.5)(3.30715,-2312.5)(3.31705,-2312.5)(3.32695,-2312.5)(3.33686,-2312.5)(3.34676,-2312.5)(3.35666,-2312.5)(3.36656,-2312.5)(3.37646,-2312.5)(3.38636,-2312.5)(3.39627,-2312.5)(3.40617,-2312.5)(3.41607,-2312.5)(3.42597,-2312.5)(3.43587,-2312.5)(3.44577,-2312.5)(3.45568,-2312.5)(3.46558,-2312.5)(3.47548,-2312.5)(3.48538,-2312.5)(3.49528,-2312.5)(3.50518,-2312.5)(3.51509,-2312.5)(3.52499,-2312.5)(3.53489,-2312.5)(3.54479,-2312.5)(3.55469,-2312.5)(3.56459,-2312.5)(3.5745,-2312.5)(3.5844,-2312.5)(3.5943,-2312.5)(3.6042,-2312.5)(3.6141,-2312.5)(3.624,-2312.5)(3.63391,-2312.5)(3.64381,-2312.5)(3.65371,-2312.5)(3.66361,-2312.5)(3.67351,-2312.5)(3.68341,-2312.5)(3.69332,-2312.5)(3.70322,-2312.5)(3.71312,-2312.5)(3.72302,-2312.5)(3.73292,-2312.5)(3.74282,-2312.5)(3.75273,-2312.5)(3.76263,-2312.5)(3.77253,-2312.5)(3.78243,-2312.5)(3.79233,-2312.5)(3.80223,-2312.5)(3.81214,-2312.5)(3.82204,-2312.5)(3.83194,-2312.5)(3.84184,-2312.5)(3.85174,-2312.5)(3.86164,-2312.5)(3.87155,-2312.5)(3.88145,-2312.5)(3.89135,-2312.5)(3.90125,-2312.5)(3.91115,-2312.5)(3.92105,-2312.5)(3.93096,-2312.5)(3.94086,-2312.5)(3.95076,-2312.5)(3.96066,-2312.5)(3.97056,-2312.5)(3.98046,-2312.5)(3.99037,-2312.5)(4.00027,-2312.5)(4.01017,-2312.5)(4.02007,-2312.5)(4.02997,-2312.5)(4.03987,-2312.5)(4.04977,-2312.5)(4.05968,-2312.5)(4.06958,-2312.5)(4.07948,-2312.5)(4.08938,-2312.5)(4.09928,-2312.5)(4.10918,-2312.5)(4.11909,-2312.5)(4.12899,-2312.5)(4.13889,-2312.5)(4.14879,-2312.5)(4.15869,-2312.5)(4.16859,-2312.5)(4.1785,-2312.5)(4.1884,-2312.5)(4.1983,-2312.5)(4.2082,-2312.5)(4.2181,-2312.5)(4.228,-2312.5)(4.23791,-2312.5)(4.24781,-2312.5)(4.25771,-2312.5)(4.26761,-2312.5)(4.27751,-2312.5)(4.28741,-2312.5)(4.29732,-2312.5)(4.30722,-2312.5)(4.31712,-2312.5)(4.32702,-2312.5)(4.33692,-2312.5)(4.34682,-2312.5)(4.35673,-2312.5)(4.36663,-2312.5)(4.37653,-2312.5)(4.38643,-2312.5)(4.39633,-2312.5)(4.40623,-2312.5)(4.41614,-2312.5)(4.42604,-2312.5)(4.43594,-2312.5)(4.44584,-2312.5)(4.45574,-2312.5)(4.46564,-2312.5)(4.47555,-2312.5)(4.48545,-2312.5)(4.49535,-2312.5)(4.50525,-2312.5)(4.51515,-2312.5)(4.52505,-2312.5)(4.53496,-2312.5)(4.54486,-2312.5)(4.55476,-2312.5)(4.56466,-2312.5)(4.57456,-2312.5)(4.58446,-2312.5)(4.59437,-2312.5)(4.60427,-2312.5)(4.61417,-2312.5)(4.62407,-2312.5)(4.63397,-2312.5)(4.64387,-2312.5)(4.65378,-2312.5)(4.66368,-2312.5)(4.67358,-2312.5)(4.68348,-2312.5)(4.69338,-2312.5)(4.70328,-2312.5)(4.71319,-2312.5)(4.72309,-2312.5)(4.73299,-2312.5)(4.74289,-2312.5)(4.75279,-2312.5)(4.76269,-2312.5)(4.7726,-2312.5)(4.7825,-2312.5)(4.7924,-2312.5)(4.8023,-2312.5)(4.8122,-2312.5)(4.8221,-2312.5)(4.83201,-2312.5)(4.84191,-2312.5)(4.85181,-2312.5)(4.86171,-2312.5)(4.87161,-2312.5)(4.88151,-2312.5)(4.89142,-2312.5)(4.90132,-2312.5)(4.91122,-2312.5)(4.92112,-2312.5)(4.93102,-2312.5)(4.94092,-2312.5)(4.95083,-2312.5)(4.96073,-2312.5)(4.97063,-2312.5)(4.98053,-2312.5)(4.99043,-2312.5)(5.00033,-2312.5)(5.01024,-2312.5)(5.02014,-2312.5)(5.03004,-2312.5)(5.03994,-2312.5)(5.04984,-2312.5)(5.05974,-2312.5)(5.06964,-2312.5)(5.07955,-2312.5)(5.08945,-2312.5)(5.09935,-2312.5)(5.10925,-2312.5)(5.11915,-2312.5)(5.12905,-2312.5)(5.13896,-2312.5)(5.14886,-2312.5)(5.15876,-2312.5)(5.16866,-2312.5)(5.17856,-2312.5)(5.18846,-2312.5)(5.19837,-2312.5)(5.20827,-2312.5)(5.21817,-2312.5)(5.22807,-2312.5)(5.23797,-2312.5)(5.24787,-2312.5)(5.25778,-2312.5)(5.26768,-2312.5)(5.27758,-2312.5)(5.28748,-2312.5)(5.29738,-2312.5)(5.30728,-2312.5)(5.31719,-2312.5)(5.32709,-2312.5)(5.33699,-2312.5)(5.34689,-2312.5)(5.35679,-2312.5)(5.36669,-2312.5)(5.3766,-2312.5)(5.3865,-2312.5)(5.3964,-2312.5)(5.4063,-2312.5)(5.4162,-2312.5)(5.4261,-2312.5)(5.43601,-2312.5)(5.44591,-2312.5)(5.45581,-2312.5)(5.46571,-2312.5)(5.47561,-2312.5)(5.48551,-2312.5)(5.49542,-2312.5)(5.50532,-2312.5)(5.51522,-2312.5)(5.52512,-2312.5)(5.53502,-2312.5)(5.54492,-2312.5)(5.55483,-2312.5)(5.56473,-2312.5)(5.57463,-2312.5)(5.58453,-2312.5)(5.59443,-2312.5)(5.60433,-2312.5)(5.61424,-2312.5)(5.62414,-2312.5)(5.63404,-2312.5)(5.64394,-2312.5)(5.65384,-2312.5)(5.66374,-2312.5)(5.67365,-2312.5)(5.68355,-2312.5)(5.69345,-2312.5)(5.70335,-2312.5)(5.71325,-2312.5)(5.72315,-2312.5)(5.73306,-2312.5)(5.74296,-2312.5)(5.75286,-2312.5)(5.76276,-2312.5)(5.77266,-2312.5)(5.78256,-2312.5)(5.79247,-2312.5)(5.80237,-2312.5)(5.81227,-2312.5)(5.82217,-2312.5)(5.83207,-2312.5)(5.84197,-2312.5)(5.85188,-2312.5)(5.86178,-2312.5)(5.87168,-2312.5)(5.88158,-2312.5)(5.89148,-2312.5)(5.90138,-2312.5)(5.91129,-2312.5)(5.92119,-2312.5)(5.93109,-2312.5)(5.94099,-2312.5)(5.95089,-2312.5)(5.96079,-2312.5)(5.9707,-2312.5)(5.9806,-2312.5)(5.9905,-2312.5)(6.0004,-2312.5)(6.0103,-2312.5)(6.0202,-2312.5)(6.03011,-2312.5)(6.04001,-2312.5)(6.04991,-2312.5)(6.05981,-2312.5)(6.06971,-2312.5)(6.07961,-2312.5)(6.08951,-2312.5)(6.09942,-2312.5)(6.10932,-2312.5)(6.11922,-2312.5)(6.12912,-2312.5)(6.13902,-2312.5)(6.14892,-2312.5)(6.15883,-2312.5)(6.16873,-2312.5)(6.17863,-2312.5)(6.18853,-2312.5)(6.19843,-2312.5)(6.20833,-2312.5)(6.21824,-2312.5)(6.22814,-2312.5)(6.23804,-2312.5)(6.24794,-2312.5)(6.25784,-2312.5)(6.26774,-2312.5)(6.27765,-2312.5)(6.28755,-2312.5)(6.29745,-2312.5)(6.30735,-2312.5)(6.31725,-2312.5)(6.32715,-2312.5)(6.33706,-2312.5)(6.34696,-2312.5)(6.35686,-2312.5)(6.36676,-2312.5)(6.37666,-2312.5)(6.38656,-2312.5)(6.39647,-2312.5)(6.40637,-2312.5)(6.41627,-2312.5)(6.42617,-2312.5)(6.43607,-2312.5)(6.44597,-2312.5)(6.45588,-2312.5)(6.46578,-2312.5)(6.47568,-2312.5)(6.48558,-2312.5)(6.49548,-2312.5)(6.50538,-2312.5)(6.51529,-2312.5)(6.52519,-2312.5)(6.53509,-2312.5)(6.54499,-2312.5)(6.55489,-2312.5)(6.56479,-2312.5)(6.5747,-2312.5)(6.5846,-2312.5)(6.5945,-2312.5)(6.6044,-2312.5)(6.6143,-2312.5)(6.6242,-2312.5)(6.63411,-2312.5)(6.64401,-2312.5)(6.65391,-2312.5)(6.66381,-2312.5)(6.67371,-2312.5)(6.68361,-2312.5)(6.69352,-2312.5)(6.70342,-2312.5)(6.71332,-2312.5)(6.72322,-2312.5)(6.73312,-2312.5)(6.74302,-2312.5)(6.75293,-2312.5)(6.76283,-2312.5)(6.77273,-2312.5)(6.78263,-2312.5)(6.79253,-2312.5)(6.80243,-2312.5)(6.81234,-2312.5)(6.82224,-2312.5)(6.83214,-2312.5)(6.84204,-2312.5)(6.85194,-2312.5)(6.86184,-2312.5)(6.87175,-2312.5)(6.88165,-2312.5)(6.89155,-2312.5)(6.90145,-2312.5)(6.91135,-2312.5)(6.92125,-2312.5)(6.93116,-2312.5)(6.94106,-2312.5)(6.95096,-2312.5)(6.96086,-2312.5)(6.97076,-2312.5)(6.98066,-2312.5)(6.99057,-2312.5)(7.00047,-2312.5)(7.01037,-2312.5)(7.02027,-2312.5)(7.03017,-2312.5)(7.04007,-2312.5)(7.04997,-2312.5)(7.05988,-2312.5)(7.06978,-2312.5)(7.07968,-2312.5)(7.08958,-2312.5)(7.09948,-2312.5)(7.10938,-2312.5)(7.11929,-2312.5)(7.12919,-2312.5)(7.13909,-2312.5)(7.14899,-2312.5)(7.15889,-2312.5)(7.16879,-2312.5)(7.1787,-2312.5)(7.1886,-2312.5)(7.1985,-2312.5)(7.2084,-2312.5)(7.2183,-2312.5)(7.2282,-2312.5)(7.23811,-2312.5)(7.24801,-2312.5)(7.25791,-2312.5)(7.26781,-2312.5)(7.27771,-2312.5)(7.28761,-2312.5)(7.29752,-2312.5)(7.30742,-2312.5)(7.31732,-2312.5)(7.32722,-2312.5)(7.33712,-2312.5)(7.34702,-2312.5)(7.35693,-2312.5)(7.36683,-2312.5)(7.37673,-2312.5)(7.38663,-2312.5)(7.39653,-2312.5)(7.40643,-2312.5)(7.41634,-2312.5)(7.42624,-2312.5)(7.43614,-2312.5)(7.44604,-2312.5)(7.45594,-2312.5)(7.46584,-2312.5)(7.47575,-2312.5)(7.48565,-2312.5)(7.49555,-2312.5)(7.50545,-2312.5)(7.51535,-2312.5)(7.52525,-2312.5)(7.53516,-2312.5)(7.54506,-2312.5)(7.55496,-2312.5)(7.56486,-2312.5)(7.57476,-2312.5)(7.58466,-2312.5)(7.59457,-2312.5)(7.60447,-2312.5)(7.61437,-2312.5)(7.62427,-2312.5)(7.63417,-2312.5)(7.64407,-2312.5)(7.65398,-2312.5)(7.66388,-2312.5)(7.67378,-2312.5)(7.68368,-2312.5)(7.69358,-2312.5)(7.70348,-2312.5)(7.71339,-2312.5)(7.72329,-2312.5)(7.73319,-2312.5)(7.74309,-2312.5)(7.75299,-2312.5)(7.76289,-2312.5)(7.7728,-2312.5)(7.7827,-2312.5)(7.7926,-2312.5)(7.8025,-2312.5)(7.8124,-2312.5)(7.8223,-2312.5)(7.83221,-2312.5)(7.84211,-2312.5)(7.85201,-2312.5)(7.86191,-2312.5)(7.87181,-2312.5)(7.88171,-2312.5)(7.89162,-2312.5)(7.90152,-2312.5)(7.91142,-2312.5)(7.92132,-2312.5)(7.93122,-2312.5)(7.94112,-2312.5)(7.95103,-2312.5)(7.96093,-2312.5)(7.97083,-2312.5)(7.98073,-2312.5)(7.99063,-2312.5)(8.00053,-2312.5)(8.01044,-2312.5)(8.02034,-2312.5)(8.03024,-2312.5)(8.04014,-2312.5)(8.05004,-2312.5)(8.05994,-2312.5)(8.06984,-2312.5)(8.07975,-2312.5)(8.08965,-2312.5)(8.09955,-2312.5)(8.10945,-2312.5)(8.11935,-2312.5)(8.12925,-2312.5)(8.13916,-2312.5)(8.14906,-2312.5)(8.15896,-2312.5)(8.16886,-2312.5)(8.17876,-2312.5)(8.18866,-2312.5)(8.19857,-2312.5)(8.20847,-2312.5)(8.21837,-2312.5)(8.22827,-2312.5)(8.23817,-2312.5)(8.24807,-2312.5)(8.25798,-2312.5)(8.26788,-2312.5)(8.27778,-2312.5)(8.28768,-2312.5)(8.29758,-2312.5)(8.30748,-2312.5)(8.31739,-2312.5)(8.32729,-2312.5)(8.33719,-2312.5)(8.34709,-2312.5)(8.35699,-2312.5)(8.36689,-2312.5)(8.3768,-2312.5)(8.3867,-2312.5)(8.3966,-2312.5)(8.4065,-2312.5)(8.4164,-2312.5)(8.4263,-2312.5)(8.43621,-2312.5)(8.44611,-2312.5)(8.45601,-2312.5)(8.46591,-2312.5)(8.47581,-2312.5)(8.48571,-2312.5)(8.49562,-2312.5)(8.50552,-2312.5)(8.51542,-2312.5)(8.52532,-2312.5)(8.53522,-2312.5)(8.54512,-2312.5)(8.55503,-2312.5)(8.56493,-2312.5)(8.57483,-2312.5)(8.58473,-2312.5)(8.59463,-2312.5)(8.60453,-2312.5)(8.61444,-2312.5)(8.62434,-2312.5)(8.63424,-2312.5)(8.64414,-2312.5)(8.65404,-2312.5)(8.66394,-2312.5)(8.67385,-2312.5)(8.68375,-2312.5)(8.69365,-2312.5)(8.70355,-2312.5)(8.71345,-2312.5)(8.72335,-2312.5)(8.73326,-2312.5)(8.74316,-2312.5)(8.75306,-2312.5)(8.76296,-2312.5)(8.77286,-2312.5)(8.78276,-2312.5)(8.79267,-2312.5)(8.80257,-2312.5)(8.81247,-2312.5)(8.82237,-2312.5)(8.83227,-2312.5)(8.84217,-2312.5)(8.85208,-2312.5)(8.86198,-2312.5)(8.87188,-2312.5)(8.88178,-2312.5)(8.89168,-2312.5)(8.90158,-2312.5)(8.91149,-2312.5)(8.92139,-2312.5)(8.93129,-2312.5)(8.94119,-2312.5)(8.95109,-2312.5)(8.96099,-2312.5)(8.9709,-2312.5)(8.9808,-2312.5)(8.9907,-2312.5)(9.0006,-2312.5)(9.0105,-2312.5)(9.0204,-2312.5)(9.03031,-2312.5)(9.04021,-2312.5)(9.05011,-2312.5)(9.06001,-2312.5)(9.06991,-2312.5)(9.07981,-2312.5)(9.08971,-2312.5)(9.09962,-2312.5)(9.10952,-2312.5)(9.11942,-2312.5)(9.12932,-2312.5)(9.13922,-2312.5)(9.14912,-2312.5)(9.15903,-2312.5)(9.16893,-2312.5)(9.17883,-2312.5)(9.18873,-2312.5)(9.19863,-2312.5)(9.20853,-2312.5)(9.21844,-2312.5)(9.22834,-2312.5)(9.23824,-2312.5)(9.24814,-2312.5)(9.25804,-2312.5)(9.26794,-2312.5)(9.27785,-2312.5)(9.28775,-2312.5)(9.29765,-2312.5)(9.30755,-2312.5)(9.31745,-2312.5)(9.32735,-2312.5)(9.33726,-2312.5)(9.34716,-2312.5)(9.35706,-2312.5)(9.36696,-2312.5)(9.37686,-2312.5)(9.38676,-2312.5)(9.39667,-2312.5)(9.40657,-2312.5)(9.41647,-2312.5)(9.42637,-2312.5)(9.43627,-2312.5)(9.44617,-2312.5)(9.45608,-2312.5)(9.46598,-2312.5)(9.47588,-2312.5)(9.48578,-2312.5)(9.49568,-2312.5)(9.50558,-2312.5)(9.51549,-2312.5)(9.52539,-2312.5)(9.53529,-2312.5)(9.54519,-2312.5)(9.55509,-2312.5)(9.56499,-2312.5)(9.5749,-2312.5)(9.5848,-2312.5)(9.5947,-2312.5)(9.6046,-2312.5)(9.6145,-2312.5)(9.6244,-2312.5)(9.63431,-2312.5)(9.64421,-2312.5)(9.65411,-2312.5)(9.66401,-2312.5)(9.67391,-2312.5)(9.68381,-2312.5)(9.69372,-2312.5)(9.70362,-2312.5)(9.71352,-2312.5)(9.72342,-2312.5)(9.73332,-2312.5)(9.74322,-2312.5)(9.75313,-2312.5)(9.76303,-2312.5)(9.77293,-2312.5)(9.78283,-2312.5)(9.79273,-2312.5)(9.80263,-2312.5)(9.81254,-2312.5)(9.82244,-2312.5)(9.83234,-2312.5)(9.84224,-2312.5)(9.85214,-2312.5)(9.86204,-2312.5)(9.87195,-2312.5)(9.88185,-2312.5)(9.89175,-2312.5)(9.90165,-2312.5) 
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
coordinates{
 (-1.96053,2312.5)(-1.95063,2312.5)(-1.94072,2312.5)(-1.93082,2312.5)(-1.92092,2312.5)(-1.91102,2312.5)(-1.90112,2312.5)(-1.89122,2312.5)(-1.88131,2312.5)(-1.87141,2312.5)(-1.86151,2312.5)(-1.85161,2312.5)(-1.84171,2312.5)(-1.83181,2312.5)(-1.8219,2312.5)(-1.812,2312.5)(-1.8021,2312.5)(-1.7922,2312.5)(-1.7823,2312.5)(-1.7724,2312.5)(-1.76249,2312.5)(-1.75259,2312.5)(-1.74269,2312.5)(-1.73279,2312.5)(-1.72289,2312.5)(-1.71299,2312.5)(-1.70308,2312.5)(-1.69318,2312.5)(-1.68328,2312.5)(-1.67338,2312.5)(-1.66348,2312.5)(-1.65358,2312.5)(-1.64367,2312.5)(-1.63377,2312.5)(-1.62387,2312.5)(-1.61397,2312.5)(-1.60407,2312.5)(-1.59417,2312.5)(-1.58426,2312.5)(-1.57436,2312.5)(-1.56446,2312.5)(-1.55456,2312.5)(-1.54466,2312.5)(-1.53476,2312.5)(-1.52485,2312.5)(-1.51495,2312.5)(-1.50505,2312.5)(-1.49515,2312.5)(-1.48525,2312.5)(-1.47535,2312.5)(-1.46544,2312.5)(-1.45554,2312.5)(-1.44564,2312.5)(-1.43574,2312.5)(-1.42584,2312.5)(-1.41594,2312.5)(-1.40603,2312.5)(-1.39613,2312.5)(-1.38623,2312.5)(-1.37633,2312.5)(-1.36643,2312.5)(-1.35653,2312.5)(-1.34662,2312.5)(-1.33672,2312.5)(-1.32682,2312.5)(-1.31692,2312.5)(-1.30702,2312.5)(-1.29712,2312.5)(-1.28721,2312.5)(-1.27731,2312.5)(-1.26741,2312.5)(-1.25751,2312.5)(-1.24761,2312.5)(-1.23771,2312.5)(-1.2278,2312.5)(-1.2179,2312.5)(-1.208,2312.5)(-1.1981,2312.5)(-1.1882,2312.5)(-1.1783,2312.5)(-1.16839,2312.5)(-1.15849,2312.5)(-1.14859,2312.5)(-1.13869,2312.5)(-1.12879,2312.5)(-1.11889,2312.5)(-1.10898,2312.5)(-1.09908,2312.5)(-1.08918,2312.5)(-1.07928,2312.5)(-1.06938,2312.5)(-1.05948,2312.5)(-1.04957,2312.5)(-1.03967,2312.5)(-1.02977,2312.5)(-1.01987,2312.5)(-1.00997,2312.5)(-1.00007,2312.5)(-0.990165,2312.5)(-0.980263,2312.5)(-0.970362,2312.5)(-0.96046,2312.5)(-0.950558,2312.5)(-0.940657,2312.5)(-0.930755,2312.5)(-0.920853,2312.5)(-0.910952,2312.5)(-0.90105,2312.5)(-0.891149,2312.5)(-0.881247,2312.5)(-0.871345,2312.5)(-0.861444,2312.5)(-0.851542,2312.5)(-0.84164,2312.5)(-0.831739,2312.5)(-0.821837,2312.5)(-0.811935,2312.5)(-0.802034,2312.5)(-0.792132,2312.5)(-0.78223,2312.5)(-0.772329,2312.5)(-0.762427,2312.5)(-0.752525,2312.5)(-0.742624,2312.5)(-0.732722,2312.5)(-0.72282,2312.5)(-0.712919,2312.5)(-0.703017,2312.5)(-0.693116,2312.5)(-0.683214,2312.5)(-0.673312,2312.5)(-0.663411,2312.5)(-0.653509,2312.5)(-0.643607,2312.5)(-0.633706,2312.5)(-0.623804,2312.5)(-0.613902,2312.5)(-0.604001,2312.5)(-0.594099,2312.5)(-0.584197,2312.5)(-0.574296,2312.5)(-0.564394,2312.5)(-0.554492,2312.5)(-0.544591,2312.5)(-0.534689,2312.5)(-0.524787,2312.5)(-0.514886,2312.5)(-0.504984,2312.5)(-0.495083,2312.5)(-0.485181,2312.5)(-0.475279,2312.5)(-0.465378,2312.5)(-0.455476,2312.5)(-0.445574,2312.5)(-0.435673,2312.5)(-0.425771,2312.5)(-0.415869,2312.5)(-0.405968,2312.5)(-0.396066,2312.5)(-0.386164,2312.5)(-0.376263,2312.5)(-0.366361,2312.5)(-0.356459,2312.5)(-0.346558,2312.5)(-0.336656,2312.5)(-0.326754,2312.5)(-0.316853,2312.5)(-0.306951,2312.5)(-0.29705,2312.5)(-0.287148,2312.5)(-0.277246,2312.5)(-0.267345,2312.5)(-0.257443,2312.5)(-0.247541,2312.5)(-0.23764,2312.5)(-0.227738,2312.5)(-0.217836,2312.5)(-0.207935,2312.5)(-0.198033,2312.5)(-0.188131,2312.5)(-0.17823,2312.5)(-0.168328,2312.5)(-0.158426,2312.5)(-0.148525,2312.5)(-0.138623,2312.5)(-0.128721,2312.5)(-0.11882,2312.5)(-0.108918,2312.5)(-0.0990165,2312.5)(-0.0891149,2312.5)(-0.0792132,2312.5)(-0.0693116,2312.5)(-0.0594099,2312.5)(-0.0495083,2312.5)(-0.0396066,2312.5)(-0.029705,2312.5)(-0.0198033,2312.5)(-0.00990165,2312.5)(0,2312.5)(0.00990165,2312.5)(0.0198033,2312.5)(0.029705,2312.5)(0.0396066,2312.5)(0.0495083,2312.5)(0.0594099,2312.5)(0.0693116,2312.5)(0.0792132,2312.5)(0.0891149,2312.5)(0.0990165,2312.5)(0.108918,2312.5)(0.11882,2312.5)(0.128721,2312.5)(0.138623,2312.5)(0.148525,2312.5)(0.158426,2312.5)(0.168328,2312.5)(0.17823,2312.5)(0.188131,2312.5)(0.198033,2312.5)(0.207935,2312.5)(0.217836,2312.5)(0.227738,2312.5)(0.23764,2312.5)(0.247541,2312.5)(0.257443,2312.5)(0.267345,2312.5)(0.277246,2312.5)(0.287148,2312.5)(0.29705,2312.5)(0.306951,2312.5)(0.316853,2312.5)(0.326754,2312.5)(0.336656,2312.5)(0.346558,2312.5)(0.356459,2312.5)(0.366361,2312.5)(0.376263,2312.5)(0.386164,2312.5)(0.396066,2312.5)(0.405968,2312.5)(0.415869,2312.5)(0.425771,2312.5)(0.435673,2312.5)(0.445574,2312.5)(0.455476,2312.5)(0.465378,2312.5)(0.475279,2312.5)(0.485181,2312.5)(0.495083,2312.5)(0.504984,2312.5)(0.514886,2312.5)(0.524787,2312.5)(0.534689,2312.5)(0.544591,2312.5)(0.554492,2312.5)(0.564394,2312.5)(0.574296,2312.5)(0.584197,2312.5)(0.594099,2312.5)(0.604001,2312.5)(0.613902,2312.5)(0.623804,2312.5)(0.633706,2312.5)(0.643607,2312.5)(0.653509,2312.5)(0.663411,2312.5)(0.673312,2312.5)(0.683214,2312.5)(0.693116,2312.5)(0.703017,2312.5)(0.712919,2312.5)(0.72282,2312.5)(0.732722,2312.5)(0.742624,2312.5)(0.752525,2312.5)(0.762427,2312.5)(0.772329,2312.5)(0.78223,2312.5)(0.792132,2312.5)(0.802034,2312.5)(0.811935,2312.5)(0.821837,2312.5)(0.831739,2312.5)(0.84164,2312.5)(0.851542,2312.5)(0.861444,2312.5)(0.871345,2312.5)(0.881247,2312.5)(0.891149,2312.5)(0.90105,2312.5)(0.910952,2312.5)(0.920853,2312.5)(0.930755,2312.5)(0.940657,2312.5)(0.950558,2312.5)(0.96046,2312.5)(0.970362,2312.5)(0.980263,2312.5)(0.990165,2312.5)(1.00007,2312.5)(1.00997,2312.5)(1.01987,2312.5)(1.02977,2312.5)(1.03967,2312.5)(1.04957,2312.5)(1.05948,2312.5)(1.06938,2312.5)(1.07928,2312.5)(1.08918,2312.5)(1.09908,2312.5)(1.10898,2312.5)(1.11889,2312.5)(1.12879,2312.5)(1.13869,2312.5)(1.14859,2312.5)(1.15849,2312.5)(1.16839,2312.5)(1.1783,2312.5)(1.1882,2312.5)(1.1981,2312.5)(1.208,2312.5)(1.2179,2312.5)(1.2278,2312.5)(1.23771,2312.5)(1.24761,2312.5)(1.25751,2312.5)(1.26741,2312.5)(1.27731,2312.5)(1.28721,2312.5)(1.29712,2312.5)(1.30702,2312.5)(1.31692,2312.5)(1.32682,2312.5)(1.33672,2312.5)(1.34662,2312.5)(1.35653,2312.5)(1.36643,2312.5)(1.37633,2312.5)(1.38623,2312.5)(1.39613,2312.5)(1.40603,2312.5)(1.41594,2312.5)(1.42584,2312.5)(1.43574,2312.5)(1.44564,2312.5)(1.45554,2312.5)(1.46544,2312.5)(1.47535,2312.5)(1.48525,2312.5)(1.49515,2312.5)(1.50505,2312.5)(1.51495,2312.5)(1.52485,2312.5)(1.53476,2312.5)(1.54466,2312.5)(1.55456,2312.5)(1.56446,2312.5)(1.57436,2312.5)(1.58426,2312.5)(1.59417,2312.5)(1.60407,2312.5)(1.61397,2312.5)(1.62387,2312.5)(1.63377,2312.5)(1.64367,2312.5)(1.65358,2312.5)(1.66348,2312.5)(1.67338,2312.5)(1.68328,2312.5)(1.69318,2312.5)(1.70308,2312.5)(1.71299,2312.5)(1.72289,2312.5)(1.73279,2312.5)(1.74269,2312.5)(1.75259,2312.5)(1.76249,2312.5)(1.7724,2312.5)(1.7823,2312.5)(1.7922,2312.5)(1.8021,2312.5)(1.812,2312.5)(1.8219,2312.5)(1.83181,2312.5)(1.84171,2312.5)(1.85161,2312.5)(1.86151,2312.5)(1.87141,2312.5)(1.88131,2312.5)(1.89122,2312.5)(1.90112,2312.5)(1.91102,2312.5)(1.92092,2312.5)(1.93082,2312.5)(1.94072,2312.5)(1.95063,2312.5)(1.96053,2312.5)(1.97043,2312.5)(1.98033,2312.5)(1.99023,2312.5)(2.00013,2312.5)(2.01004,2312.5)(2.01994,2312.5)(2.02984,2312.5)(2.03974,2312.5)(2.04964,2312.5)(2.05954,2312.5)(2.06944,2312.5)(2.07935,2312.5)(2.08925,2312.5)(2.09915,2312.5)(2.10905,2312.5)(2.11895,2312.5)(2.12885,2312.5)(2.13876,2312.5)(2.14866,2312.5)(2.15856,2312.5)(2.16846,2312.5)(2.17836,2312.5)(2.18826,2312.5)(2.19817,2312.5)(2.20807,2312.5)(2.21797,2312.5)(2.22787,2312.5)(2.23777,2312.5)(2.24767,2312.5)(2.25758,2312.5)(2.26748,2312.5)(2.27738,2312.5)(2.28728,2312.5)(2.29718,2312.5)(2.30708,2312.5)(2.31699,2312.5)(2.32689,2312.5)(2.33679,2312.5)(2.34669,2312.5)(2.35659,2312.5)(2.36649,2312.5)(2.3764,2312.5)(2.3863,2312.5)(2.3962,2312.5)(2.4061,2312.5)(2.416,2312.5)(2.4259,2312.5)(2.43581,2312.5)(2.44571,2312.5)(2.45561,2312.5)(2.46551,2312.5)(2.47541,2312.5)(2.48531,2312.5)(2.49522,2312.5)(2.50512,2312.5)(2.51502,2312.5)(2.52492,2312.5)(2.53482,2312.5)(2.54472,2312.5)(2.55463,2312.5)(2.56453,2312.5)(2.57443,2312.5)(2.58433,2312.5)(2.59423,2312.5)(2.60413,2312.5)(2.61404,2312.5)(2.62394,2312.5)(2.63384,2312.5)(2.64374,2312.5)(2.65364,2312.5)(2.66354,2312.5)(2.67345,2312.5)(2.68335,2312.5)(2.69325,2312.5)(2.70315,2312.5)(2.71305,2312.5)(2.72295,2312.5)(2.73286,2312.5)(2.74276,2312.5)(2.75266,2312.5)(2.76256,2312.5)(2.77246,2312.5)(2.78236,2312.5)(2.79227,2312.5)(2.80217,2312.5)(2.81207,2312.5)(2.82197,2312.5)(2.83187,2312.5)(2.84177,2312.5)(2.85168,2312.5)(2.86158,2312.5)(2.87148,2312.5)(2.88138,2312.5)(2.89128,2312.5)(2.90118,2312.5)(2.91109,2312.5)(2.92099,2312.5)(2.93089,2312.5)(2.94079,2312.5)(2.95069,2312.5)(2.96059,2312.5)(2.9705,2312.5)(2.9804,2312.5)(2.9903,2312.5)(3.0002,2312.5)(3.0101,2312.5)(3.02,2312.5)(3.0299,2312.5)(3.03981,2312.5)(3.04971,2312.5)(3.05961,2312.5)(3.06951,2312.5)(3.07941,2312.5)(3.08931,2312.5)(3.09922,2312.5)(3.10912,2312.5)(3.11902,2312.5)(3.12892,2312.5)(3.13882,2312.5)(3.14872,2312.5)(3.15863,2312.5)(3.16853,2312.5)(3.17843,2312.5)(3.18833,2312.5)(3.19823,2312.5)(3.20813,2312.5)(3.21804,2312.5)(3.22794,2312.5)(3.23784,2312.5)(3.24774,2312.5)(3.25764,2312.5)(3.26754,2312.5)(3.27745,2312.5)(3.28735,2312.5)(3.29725,2312.5)(3.30715,2312.5)(3.31705,2312.5)(3.32695,2312.5)(3.33686,2312.5)(3.34676,2312.5)(3.35666,2312.5)(3.36656,2312.5)(3.37646,2312.5)(3.38636,2312.5)(3.39627,2312.5)(3.40617,2312.5)(3.41607,2312.5)(3.42597,2312.5)(3.43587,2312.5)(3.44577,2312.5)(3.45568,2312.5)(3.46558,2312.5)(3.47548,2312.5)(3.48538,2312.5)(3.49528,2312.5)(3.50518,2312.5)(3.51509,2312.5)(3.52499,2312.5)(3.53489,2312.5)(3.54479,2312.5)(3.55469,2312.5)(3.56459,2312.5)(3.5745,2312.5)(3.5844,2312.5)(3.5943,2312.5)(3.6042,2312.5)(3.6141,2312.5)(3.624,2312.5)(3.63391,2312.5)(3.64381,2312.5)(3.65371,2312.5)(3.66361,2312.5)(3.67351,2312.5)(3.68341,2312.5)(3.69332,2312.5)(3.70322,2312.5)(3.71312,2312.5)(3.72302,2312.5)(3.73292,2312.5)(3.74282,2312.5)(3.75273,2312.5)(3.76263,2312.5)(3.77253,2312.5)(3.78243,2312.5)(3.79233,2312.5)(3.80223,2312.5)(3.81214,2312.5)(3.82204,2312.5)(3.83194,2312.5)(3.84184,2312.5)(3.85174,2312.5)(3.86164,2312.5)(3.87155,2312.5)(3.88145,2312.5)(3.89135,2312.5)(3.90125,2312.5)(3.91115,2312.5)(3.92105,2312.5)(3.93096,2312.5)(3.94086,2312.5)(3.95076,2312.5)(3.96066,2312.5)(3.97056,2312.5)(3.98046,2312.5)(3.99037,2312.5)(4.00027,2312.5)(4.01017,2312.5)(4.02007,2312.5)(4.02997,2312.5)(4.03987,2312.5)(4.04977,2312.5)(4.05968,2312.5)(4.06958,2312.5)(4.07948,2312.5)(4.08938,2312.5)(4.09928,2312.5)(4.10918,2312.5)(4.11909,2312.5)(4.12899,2312.5)(4.13889,2312.5)(4.14879,2312.5)(4.15869,2312.5)(4.16859,2312.5)(4.1785,2312.5)(4.1884,2312.5)(4.1983,2312.5)(4.2082,2312.5)(4.2181,2312.5)(4.228,2312.5)(4.23791,2312.5)(4.24781,2312.5)(4.25771,2312.5)(4.26761,2312.5)(4.27751,2312.5)(4.28741,2312.5)(4.29732,2312.5)(4.30722,2312.5)(4.31712,2312.5)(4.32702,2312.5)(4.33692,2312.5)(4.34682,2312.5)(4.35673,2312.5)(4.36663,2312.5)(4.37653,2312.5)(4.38643,2312.5)(4.39633,2312.5)(4.40623,2312.5)(4.41614,2312.5)(4.42604,2312.5)(4.43594,2312.5)(4.44584,2312.5)(4.45574,2312.5)(4.46564,2312.5)(4.47555,2312.5)(4.48545,2312.5)(4.49535,2312.5)(4.50525,2312.5)(4.51515,2312.5)(4.52505,2312.5)(4.53496,2312.5)(4.54486,2312.5)(4.55476,2312.5)(4.56466,2312.5)(4.57456,2312.5)(4.58446,2312.5)(4.59437,2312.5)(4.60427,2312.5)(4.61417,2312.5)(4.62407,2312.5)(4.63397,2312.5)(4.64387,2312.5)(4.65378,2312.5)(4.66368,2312.5)(4.67358,2312.5)(4.68348,2312.5)(4.69338,2312.5)(4.70328,2312.5)(4.71319,2312.5)(4.72309,2312.5)(4.73299,2312.5)(4.74289,2312.5)(4.75279,2312.5)(4.76269,2312.5)(4.7726,2312.5)(4.7825,2312.5)(4.7924,2312.5)(4.8023,2312.5)(4.8122,2312.5)(4.8221,2312.5)(4.83201,2312.5)(4.84191,2312.5)(4.85181,2312.5)(4.86171,2312.5)(4.87161,2312.5)(4.88151,2312.5)(4.89142,2312.5)(4.90132,2312.5)(4.91122,2312.5)(4.92112,2312.5)(4.93102,2312.5)(4.94092,2312.5)(4.95083,2312.5)(4.96073,2312.5)(4.97063,2312.5)(4.98053,2312.5)(4.99043,2312.5)(5.00033,2312.5)(5.01024,2312.5)(5.02014,2312.5)(5.03004,2312.5)(5.03994,2312.5)(5.04984,2312.5)(5.05974,2312.5)(5.06964,2312.5)(5.07955,2312.5)(5.08945,2312.5)(5.09935,2312.5)(5.10925,2312.5)(5.11915,2312.5)(5.12905,2312.5)(5.13896,2312.5)(5.14886,2312.5)(5.15876,2312.5)(5.16866,2312.5)(5.17856,2312.5)(5.18846,2312.5)(5.19837,2312.5)(5.20827,2312.5)(5.21817,2312.5)(5.22807,2312.5)(5.23797,2312.5)(5.24787,2312.5)(5.25778,2312.5)(5.26768,2312.5)(5.27758,2312.5)(5.28748,2312.5)(5.29738,2312.5)(5.30728,2312.5)(5.31719,2312.5)(5.32709,2312.5)(5.33699,2312.5)(5.34689,2312.5)(5.35679,2312.5)(5.36669,2312.5)(5.3766,2312.5)(5.3865,2312.5)(5.3964,2312.5)(5.4063,2312.5)(5.4162,2312.5)(5.4261,2312.5)(5.43601,2312.5)(5.44591,2312.5)(5.45581,2312.5)(5.46571,2312.5)(5.47561,2312.5)(5.48551,2312.5)(5.49542,2312.5)(5.50532,2312.5)(5.51522,2312.5)(5.52512,2312.5)(5.53502,2312.5)(5.54492,2312.5)(5.55483,2312.5)(5.56473,2312.5)(5.57463,2312.5)(5.58453,2312.5)(5.59443,2312.5)(5.60433,2312.5)(5.61424,2312.5)(5.62414,2312.5)(5.63404,2312.5)(5.64394,2312.5)(5.65384,2312.5)(5.66374,2312.5)(5.67365,2312.5)(5.68355,2312.5)(5.69345,2312.5)(5.70335,2312.5)(5.71325,2312.5)(5.72315,2312.5)(5.73306,2312.5)(5.74296,2312.5)(5.75286,2312.5)(5.76276,2312.5)(5.77266,2312.5)(5.78256,2312.5)(5.79247,2312.5)(5.80237,2312.5)(5.81227,2312.5)(5.82217,2312.5)(5.83207,2312.5)(5.84197,2312.5)(5.85188,2312.5)(5.86178,2312.5)(5.87168,2312.5)(5.88158,2312.5)(5.89148,2312.5)(5.90138,2312.5)(5.91129,2312.5)(5.92119,2312.5)(5.93109,2312.5)(5.94099,2312.5)(5.95089,2312.5)(5.96079,2312.5)(5.9707,2312.5)(5.9806,2312.5)(5.9905,2312.5)(6.0004,2312.5)(6.0103,2312.5)(6.0202,2312.5)(6.03011,2312.5)(6.04001,2312.5)(6.04991,2312.5)(6.05981,2312.5)(6.06971,2312.5)(6.07961,2312.5)(6.08951,2312.5)(6.09942,2312.5)(6.10932,2312.5)(6.11922,2312.5)(6.12912,2312.5)(6.13902,2312.5)(6.14892,2312.5)(6.15883,2312.5)(6.16873,2312.5)(6.17863,2312.5)(6.18853,2312.5)(6.19843,2312.5)(6.20833,2312.5)(6.21824,2312.5)(6.22814,2312.5)(6.23804,2312.5)(6.24794,2312.5)(6.25784,2312.5)(6.26774,2312.5)(6.27765,2312.5)(6.28755,2312.5)(6.29745,2312.5)(6.30735,2312.5)(6.31725,2312.5)(6.32715,2312.5)(6.33706,2312.5)(6.34696,2312.5)(6.35686,2312.5)(6.36676,2312.5)(6.37666,2312.5)(6.38656,2312.5)(6.39647,2312.5)(6.40637,2312.5)(6.41627,2312.5)(6.42617,2312.5)(6.43607,2312.5)(6.44597,2312.5)(6.45588,2312.5)(6.46578,2312.5)(6.47568,2312.5)(6.48558,2312.5)(6.49548,2312.5)(6.50538,2312.5)(6.51529,2312.5)(6.52519,2312.5)(6.53509,2312.5)(6.54499,2312.5)(6.55489,2312.5)(6.56479,2312.5)(6.5747,2312.5)(6.5846,2312.5)(6.5945,2312.5)(6.6044,2312.5)(6.6143,2312.5)(6.6242,2312.5)(6.63411,2312.5)(6.64401,2312.5)(6.65391,2312.5)(6.66381,2312.5)(6.67371,2312.5)(6.68361,2312.5)(6.69352,2312.5)(6.70342,2312.5)(6.71332,2312.5)(6.72322,2312.5)(6.73312,2312.5)(6.74302,2312.5)(6.75293,2312.5)(6.76283,2312.5)(6.77273,2312.5)(6.78263,2312.5)(6.79253,2312.5)(6.80243,2312.5)(6.81234,2312.5)(6.82224,2312.5)(6.83214,2312.5)(6.84204,2312.5)(6.85194,2312.5)(6.86184,2312.5)(6.87175,2312.5)(6.88165,2312.5)(6.89155,2312.5)(6.90145,2312.5)(6.91135,2312.5)(6.92125,2312.5)(6.93116,2312.5)(6.94106,2312.5)(6.95096,2312.5)(6.96086,2312.5)(6.97076,2312.5)(6.98066,2312.5)(6.99057,2312.5)(7.00047,2312.5)(7.01037,2312.5)(7.02027,2312.5)(7.03017,2312.5)(7.04007,2312.5)(7.04997,2312.5)(7.05988,2312.5)(7.06978,2312.5)(7.07968,2312.5)(7.08958,2312.5)(7.09948,2312.5)(7.10938,2312.5)(7.11929,2312.5)(7.12919,2312.5)(7.13909,2312.5)(7.14899,2312.5)(7.15889,2312.5)(7.16879,2312.5)(7.1787,2312.5)(7.1886,2312.5)(7.1985,2312.5)(7.2084,2312.5)(7.2183,2312.5)(7.2282,2312.5)(7.23811,2312.5)(7.24801,2312.5)(7.25791,2312.5)(7.26781,2312.5)(7.27771,2312.5)(7.28761,2312.5)(7.29752,2312.5)(7.30742,2312.5)(7.31732,2312.5)(7.32722,2312.5)(7.33712,2312.5)(7.34702,2312.5)(7.35693,2312.5)(7.36683,2312.5)(7.37673,2312.5)(7.38663,2312.5)(7.39653,2312.5)(7.40643,2312.5)(7.41634,2312.5)(7.42624,2312.5)(7.43614,2312.5)(7.44604,2312.5)(7.45594,2312.5)(7.46584,2312.5)(7.47575,2312.5)(7.48565,2312.5)(7.49555,2312.5)(7.50545,2312.5)(7.51535,2312.5)(7.52525,2312.5)(7.53516,2312.5)(7.54506,2312.5)(7.55496,2312.5)(7.56486,2312.5)(7.57476,2312.5)(7.58466,2312.5)(7.59457,2312.5)(7.60447,2312.5)(7.61437,2312.5)(7.62427,2312.5)(7.63417,2312.5)(7.64407,2312.5)(7.65398,2312.5)(7.66388,2312.5)(7.67378,2312.5)(7.68368,2312.5)(7.69358,2312.5)(7.70348,2312.5)(7.71339,2312.5)(7.72329,2312.5)(7.73319,2312.5)(7.74309,2312.5)(7.75299,2312.5)(7.76289,2312.5)(7.7728,2312.5)(7.7827,2312.5)(7.7926,2312.5)(7.8025,2312.5)(7.8124,2312.5)(7.8223,2312.5)(7.83221,2312.5)(7.84211,2312.5)(7.85201,2312.5)(7.86191,2312.5)(7.87181,2312.5)(7.88171,2312.5)(7.89162,2312.5)(7.90152,2312.5)(7.91142,2312.5)(7.92132,2312.5)(7.93122,2312.5)(7.94112,2312.5)(7.95103,2312.5)(7.96093,2312.5)(7.97083,2312.5)(7.98073,2312.5)(7.99063,2312.5)(8.00053,2312.5)(8.01044,2312.5)(8.02034,2312.5)(8.03024,2312.5)(8.04014,2312.5)(8.05004,2312.5)(8.05994,2312.5)(8.06984,2312.5)(8.07975,2312.5)(8.08965,2312.5)(8.09955,2312.5)(8.10945,2312.5)(8.11935,2312.5)(8.12925,2312.5)(8.13916,2312.5)(8.14906,2312.5)(8.15896,2312.5)(8.16886,2312.5)(8.17876,2312.5)(8.18866,2312.5)(8.19857,2312.5)(8.20847,2312.5)(8.21837,2312.5)(8.22827,2312.5)(8.23817,2312.5)(8.24807,2312.5)(8.25798,2312.5)(8.26788,2312.5)(8.27778,2312.5)(8.28768,2312.5)(8.29758,2312.5)(8.30748,2312.5)(8.31739,2312.5)(8.32729,2312.5)(8.33719,2312.5)(8.34709,2312.5)(8.35699,2312.5)(8.36689,2312.5)(8.3768,2312.5)(8.3867,2312.5)(8.3966,2312.5)(8.4065,2312.5)(8.4164,2312.5)(8.4263,2312.5)(8.43621,2312.5)(8.44611,2312.5)(8.45601,2312.5)(8.46591,2312.5)(8.47581,2312.5)(8.48571,2312.5)(8.49562,2312.5)(8.50552,2312.5)(8.51542,2312.5)(8.52532,2312.5)(8.53522,2312.5)(8.54512,2312.5)(8.55503,2312.5)(8.56493,2312.5)(8.57483,2312.5)(8.58473,2312.5)(8.59463,2312.5)(8.60453,2312.5)(8.61444,2312.5)(8.62434,2312.5)(8.63424,2312.5)(8.64414,2312.5)(8.65404,2312.5)(8.66394,2312.5)(8.67385,2312.5)(8.68375,2312.5)(8.69365,2312.5)(8.70355,2312.5)(8.71345,2312.5)(8.72335,2312.5)(8.73326,2312.5)(8.74316,2312.5)(8.75306,2312.5)(8.76296,2312.5)(8.77286,2312.5)(8.78276,2312.5)(8.79267,2312.5)(8.80257,2312.5)(8.81247,2312.5)(8.82237,2312.5)(8.83227,2312.5)(8.84217,2312.5)(8.85208,2312.5)(8.86198,2312.5)(8.87188,2312.5)(8.88178,2312.5)(8.89168,2312.5)(8.90158,2312.5)(8.91149,2312.5)(8.92139,2312.5)(8.93129,2312.5)(8.94119,2312.5)(8.95109,2312.5)(8.96099,2312.5)(8.9709,2312.5)(8.9808,2312.5)(8.9907,2312.5)(9.0006,2312.5)(9.0105,2312.5)(9.0204,2312.5)(9.03031,2312.5)(9.04021,2312.5)(9.05011,2312.5)(9.06001,2312.5)(9.06991,2312.5)(9.07981,2312.5)(9.08971,2312.5)(9.09962,2312.5)(9.10952,2312.5)(9.11942,2312.5)(9.12932,2312.5)(9.13922,2312.5)(9.14912,2312.5)(9.15903,2312.5)(9.16893,2312.5)(9.17883,2312.5)(9.18873,2312.5)(9.19863,2312.5)(9.20853,2312.5)(9.21844,2312.5)(9.22834,2312.5)(9.23824,2312.5)(9.24814,2312.5)(9.25804,2312.5)(9.26794,2312.5)(9.27785,2312.5)(9.28775,2312.5)(9.29765,2312.5)(9.30755,2312.5)(9.31745,2312.5)(9.32735,2312.5)(9.33726,2312.5)(9.34716,2312.5)(9.35706,2312.5)(9.36696,2312.5)(9.37686,2312.5)(9.38676,2312.5)(9.39667,2312.5)(9.40657,2312.5)(9.41647,2312.5)(9.42637,2312.5)(9.43627,2312.5)(9.44617,2312.5)(9.45608,2312.5)(9.46598,2312.5)(9.47588,2312.5)(9.48578,2312.5)(9.49568,2312.5)(9.50558,2312.5)(9.51549,2312.5)(9.52539,2312.5)(9.53529,2312.5)(9.54519,2312.5)(9.55509,2312.5)(9.56499,2312.5)(9.5749,2312.5)(9.5848,2312.5)(9.5947,2312.5)(9.6046,2312.5)(9.6145,2312.5)(9.6244,2312.5)(9.63431,2312.5)(9.64421,2312.5)(9.65411,2312.5)(9.66401,2312.5)(9.67391,2312.5)(9.68381,2312.5)(9.69372,2312.5)(9.70362,2312.5)(9.71352,2312.5)(9.72342,2312.5)(9.73332,2312.5)(9.74322,2312.5)(9.75313,2312.5)(9.76303,2312.5)(9.77293,2312.5)(9.78283,2312.5)(9.79273,2312.5)(9.80263,2312.5)(9.81254,2312.5)(9.82244,2312.5)(9.83234,2312.5)(9.84224,2312.5)(9.85214,2312.5)(9.86204,2312.5)(9.87195,2312.5)(9.88185,2312.5)(9.89175,2312.5)(9.90165,2312.5) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leaderless/u_tau=01gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-300, ymax=500,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-299.988)(-1.96836,-299.988)(-1.95837,-299.988)(-1.94837,-299.988)(-1.93838,-299.988)(-1.92839,-299.988)(-1.9184,-299.988)(-1.90841,-299.988)(-1.89842,-299.988)(-1.88842,-299.988)(-1.87843,-299.988)(-1.86844,-299.988)(-1.85845,-299.988)(-1.84846,-299.988)(-1.83847,-299.988)(-1.82847,-299.988)(-1.81848,-299.988)(-1.80849,-299.988)(-1.7985,-299.988)(-1.78851,-299.988)(-1.77852,-299.988)(-1.76852,-299.988)(-1.75853,-299.988)(-1.74854,-299.988)(-1.73855,-299.988)(-1.72856,-299.988)(-1.71857,-299.988)(-1.70857,-299.988)(-1.69858,-299.988)(-1.68859,-299.988)(-1.6786,-299.988)(-1.66861,-299.988)(-1.65862,-299.988)(-1.64862,-299.988)(-1.63863,-299.988)(-1.62864,-299.988)(-1.61865,-299.988)(-1.60866,-299.988)(-1.59867,-299.988)(-1.58867,-299.988)(-1.57868,-299.988)(-1.56869,-299.988)(-1.5587,-299.988)(-1.54871,-299.988)(-1.53872,-299.988)(-1.52872,-299.988)(-1.51873,-299.988)(-1.50874,-299.988)(-1.49875,-299.988)(-1.48876,-299.988)(-1.47877,-299.988)(-1.46877,-299.988)(-1.45878,-299.988)(-1.44879,-299.988)(-1.4388,-299.988)(-1.42881,-299.988)(-1.41882,-299.988)(-1.40882,-299.988)(-1.39883,-299.988)(-1.38884,-299.988)(-1.37885,-299.988)(-1.36886,-299.988)(-1.35887,-299.988)(-1.34887,-299.988)(-1.33888,-299.988)(-1.32889,-299.988)(-1.3189,-299.988)(-1.30891,-299.988)(-1.29892,-299.988)(-1.28892,-299.988)(-1.27893,-299.988)(-1.26894,-299.988)(-1.25895,-299.988)(-1.24896,-299.988)(-1.23897,-299.988)(-1.22897,-299.988)(-1.21898,-299.988)(-1.20899,-299.988)(-1.199,-299.988)(-1.18901,-299.988)(-1.17902,-299.988)(-1.16902,-299.988)(-1.15903,-299.988)(-1.14904,-299.988)(-1.13905,-299.988)(-1.12906,-299.988)(-1.11907,-299.988)(-1.10907,-299.988)(-1.09908,-299.988)(-1.08909,-299.988)(-1.0791,-299.988)(-1.06911,-299.988)(-1.05912,-299.988)(-1.04912,-299.988)(-1.03913,-299.988)(-1.02914,-299.988)(-1.01915,-299.988)(-1.00916,-299.988)(-0.999167,-299.988)(-0.989175,-299.988)(-0.979183,-299.988)(-0.969192,-299.988)(-0.9592,-299.988)(-0.949208,-299.988)(-0.939217,-299.988)(-0.929225,-299.988)(-0.919233,-299.988)(-0.909242,-299.988)(-0.89925,-299.988)(-0.889258,-299.988)(-0.879267,-299.988)(-0.869275,-299.988)(-0.859283,-299.988)(-0.849292,-299.988)(-0.8393,-299.988)(-0.829308,-299.988)(-0.819317,-299.988)(-0.809325,-299.988)(-0.799333,-299.988)(-0.789342,-299.988)(-0.77935,-299.988)(-0.769358,-299.988)(-0.759367,-299.988)(-0.749375,-299.988)(-0.739383,-299.988)(-0.729392,-299.988)(-0.7194,-299.988)(-0.709408,-299.988)(-0.699417,-299.988)(-0.689425,-299.988)(-0.679433,-299.988)(-0.669442,-299.988)(-0.65945,-299.988)(-0.649458,-299.988)(-0.639467,-299.988)(-0.629475,-299.988)(-0.619483,-299.988)(-0.609492,-299.988)(-0.5995,-299.988)(-0.589508,-299.988)(-0.579517,-299.988)(-0.569525,-299.988)(-0.559533,-299.988)(-0.549542,-299.988)(-0.53955,-299.988)(-0.529558,-299.988)(-0.519567,-299.988)(-0.509575,-299.988)(-0.499583,-299.988)(-0.489592,-299.988)(-0.4796,-299.988)(-0.469608,-299.988)(-0.459617,-299.988)(-0.449625,-299.988)(-0.439633,-299.988)(-0.429642,-299.988)(-0.41965,-299.988)(-0.409658,-299.988)(-0.399667,-299.988)(-0.389675,-299.988)(-0.379683,-299.988)(-0.369692,-299.988)(-0.3597,-299.988)(-0.349708,-299.988)(-0.339717,-299.988)(-0.329725,-299.988)(-0.319733,-299.988)(-0.309742,-299.988)(-0.29975,-299.988)(-0.289758,-299.988)(-0.279767,-299.988)(-0.269775,-299.988)(-0.259783,-299.988)(-0.249792,-299.988)(-0.2398,-299.988)(-0.229808,-299.988)(-0.219817,-299.988)(-0.209825,-299.988)(-0.199833,-299.988)(-0.189842,-299.988)(-0.17985,-299.988)(-0.169858,-299.988)(-0.159867,-299.988)(-0.149875,-299.988)(-0.139883,-299.988)(-0.129892,-299.988)(-0.1199,-299.988)(-0.109908,-299.988)(-0.0999167,-299.988)(-0.089925,-299.988)(-0.0799333,-299.988)(-0.0699417,-299.988)(-0.05995,-299.988)(-0.0499583,-299.988)(-0.0399667,-299.988)(-0.029975,-299.988)(-0.0199833,-299.988)(-0.00999167,-299.988)(0,-299.988)(0.00999167,-299.988)(0.0199833,-295.218)(0.029975,-295.325)(0.0399667,-295.429)(0.0499583,-295.53)(0.05995,-295.63)(0.0699417,-295.727)(0.0799333,-295.822)(0.089925,-295.915)(0.0999167,-296.005)(0.109908,-296.094)(0.1199,-296.181)(0.129892,-296.265)(0.139883,-296.348)(0.149875,-296.429)(0.159867,-296.508)(0.169858,-296.585)(0.17985,-296.661)(0.189842,-296.735)(0.199833,-296.807)(0.209825,-296.878)(0.219817,-296.947)(0.229808,-297.014)(0.2398,-297.08)(0.249792,-297.145)(0.259783,-297.208)(0.269775,-297.27)(0.279767,-297.33)(0.289758,-297.389)(0.29975,-297.447)(0.309742,-297.503)(0.319733,-297.558)(0.329725,-297.612)(0.339717,-297.665)(0.349708,-297.716)(0.3597,-297.766)(0.369692,-297.816)(0.379683,-297.864)(0.389675,-297.911)(0.399667,-297.957)(0.409658,-298.002)(0.41965,-298.046)(0.429642,-298.089)(0.439633,-298.131)(0.449625,-298.172)(0.459617,-298.212)(0.469608,-298.251)(0.4796,-298.29)(0.489592,-298.327)(0.499583,-298.364)(0.509575,-298.4)(0.519567,-298.435)(0.529558,-298.469)(0.53955,-298.503)(0.549542,-298.536)(0.559533,-298.568)(0.569525,-298.599)(0.579517,-298.63)(0.589508,-298.66)(0.5995,-298.689)(0.609492,-298.718)(0.619483,-298.746)(0.629475,-298.773)(0.639467,-298.8)(0.649458,-298.826)(0.65945,-298.851)(0.669442,-298.876)(0.679433,-298.901)(0.689425,-298.925)(0.699417,-298.948)(0.709408,-298.971)(0.7194,-298.993)(0.729392,-299.015)(0.739383,-299.037)(0.749375,-299.057)(0.759367,-299.078)(0.769358,-299.098)(0.77935,-299.117)(0.789342,-299.136)(0.799333,-299.155)(0.809325,-299.173)(0.819317,-299.191)(0.829308,-299.208)(0.8393,-299.225)(0.849292,-299.242)(0.859283,-299.258)(0.869275,-299.274)(0.879267,-299.29)(0.889258,-299.305)(0.89925,-299.32)(0.909242,-299.335)(0.919233,-299.349)(0.929225,-299.363)(0.939217,-299.376)(0.949208,-299.39)(0.9592,-299.403)(0.969192,-299.415)(0.979183,-299.428)(0.989175,-299.44)(0.999167,-299.452)(1.00916,-299.463)(1.01915,-299.475)(1.02914,-299.486)(1.03913,-299.497)(1.04912,-299.507)(1.05912,-299.518)(1.06911,-299.528)(1.0791,-299.538)(1.08909,-299.547)(1.09908,-299.557)(1.10907,-299.566)(1.11907,-299.575)(1.12906,-299.584)(1.13905,-299.593)(1.14904,-299.601)(1.15903,-299.609)(1.16902,-299.617)(1.17902,-299.625)(1.18901,-299.633)(1.199,-299.641)(1.20899,-299.648)(1.21898,-299.655)(1.22897,-299.662)(1.23897,-299.669)(1.24896,-299.676)(1.25895,-299.683)(1.26894,-299.689)(1.27893,-299.695)(1.28892,-299.702)(1.29892,-299.708)(1.30891,-299.713)(1.3189,-299.719)(1.32889,-299.725)(1.33888,-299.73)(1.34887,-299.736)(1.35887,-299.741)(1.36886,-299.746)(1.37885,-299.751)(1.38884,-299.756)(1.39883,-299.761)(1.40882,-299.766)(1.41882,-299.77)(1.42881,-299.775)(1.4388,-299.779)(1.44879,-299.783)(1.45878,-299.788)(1.46877,-299.792)(1.47877,-299.796)(1.48876,-299.8)(1.49875,-299.803)(1.50874,-299.807)(1.51873,-299.811)(1.52872,-299.814)(1.53872,-299.818)(1.54871,-299.821)(1.5587,-299.825)(1.56869,-299.828)(1.57868,-299.831)(1.58867,-299.834)(1.59867,-299.838)(1.60866,-299.84)(1.61865,-299.843)(1.62864,-299.846)(1.63863,-299.849)(1.64862,-299.852)(1.65862,-299.854)(1.66861,-299.857)(1.6786,-299.86)(1.68859,-299.862)(1.69858,-299.865)(1.70857,-299.867)(1.71857,-299.869)(1.72856,-299.872)(1.73855,-299.874)(1.74854,-299.876)(1.75853,-299.878)(1.76852,-299.88)(1.77852,-299.882)(1.78851,-299.884)(1.7985,-299.886)(1.80849,-299.888)(1.81848,-299.89)(1.82847,-299.892)(1.83847,-299.894)(1.84846,-299.895)(1.85845,-299.897)(1.86844,-299.899)(1.87843,-299.9)(1.88842,-299.902)(1.89842,-299.903)(1.90841,-299.905)(1.9184,-299.906)(1.92839,-299.908)(1.93838,-299.909)(1.94837,-299.911)(1.95837,-299.912)(1.96836,-299.913)(1.97835,-299.915)(1.98834,-299.916)(1.99833,-299.917)(2.00832,-299.918)(2.01832,-299.92)(2.02831,-299.921)(2.0383,-299.922)(2.04829,-299.923)(2.05828,-299.924)(2.06827,-299.925)(2.07827,-299.926)(2.08826,-299.927)(2.09825,-299.928)(2.10824,-299.929)(2.11823,-299.93)(2.12822,-299.931)(2.13822,-299.932)(2.14821,-299.933)(2.1582,-299.934)(2.16819,-299.935)(2.17818,-299.935)(2.18817,-299.936)(2.19817,-299.937)(2.20816,-299.938)(2.21815,-299.938)(2.22814,-299.939)(2.23813,-299.94)(2.24812,-299.941)(2.25812,-299.941)(2.26811,-299.942)(2.2781,-299.943)(2.28809,-299.943)(2.29808,-299.944)(2.30807,-299.945)(2.31807,-299.945)(2.32806,-299.946)(2.33805,-299.946)(2.34804,-299.947)(2.35803,-299.947)(2.36802,-299.948)(2.37802,-299.948)(2.38801,-299.949)(2.398,-299.949)(2.40799,-299.95)(2.41798,-299.95)(2.42797,-299.951)(2.43797,-299.951)(2.44796,-299.952)(2.45795,-299.952)(2.46794,-299.953)(2.47793,-299.953)(2.48792,-299.954)(2.49792,-299.954)(2.50791,-299.954)(2.5179,-299.955)(2.52789,-299.955)(2.53788,-299.955)(2.54787,-299.956)(2.55787,-299.956)(2.56786,-299.957)(2.57785,-299.957)(2.58784,-299.957)(2.59783,-299.957)(2.60782,-299.958)(2.61782,-299.958)(2.62781,-299.958)(2.6378,-299.959)(2.64779,-299.959)(2.65778,-299.959)(2.66777,-299.96)(2.67777,-299.96)(2.68776,-299.96)(2.69775,-299.96)(2.70774,-299.961)(2.71773,-299.961)(2.72772,-299.961)(2.73772,-299.961)(2.74771,-299.962)(2.7577,-299.962)(2.76769,-299.962)(2.77768,-299.962)(2.78767,-299.962)(2.79767,-299.963)(2.80766,-299.963)(2.81765,-299.963)(2.82764,-299.963)(2.83763,-299.963)(2.84762,-299.964)(2.85762,-299.964)(2.86761,-299.964)(2.8776,-299.964)(2.88759,-299.964)(2.89758,-299.964)(2.90757,-299.964)(2.91757,-299.965)(2.92756,-299.965)(2.93755,-299.965)(2.94754,-299.965)(2.95753,-299.965)(2.96752,-299.965)(2.97752,-299.966)(2.98751,-299.966)(2.9975,-299.966)(3.00749,-299.966)(3.01748,-299.966)(3.02747,-299.966)(3.03747,-299.966)(3.04746,-299.966)(3.05745,-299.967)(3.06744,-299.967)(3.07743,-299.967)(3.08742,-299.967)(3.09742,-299.967)(3.10741,-299.967)(3.1174,-299.967)(3.12739,-299.967)(3.13738,-299.967)(3.14737,-299.967)(3.15737,-299.968)(3.16736,-299.968)(3.17735,-299.968)(3.18734,-299.968)(3.19733,-299.968)(3.20732,-299.968)(3.21732,-299.968)(3.22731,-299.968)(3.2373,-299.968)(3.24729,-299.968)(3.25728,-299.968)(3.26727,-299.968)(3.27727,-299.968)(3.28726,-299.968)(3.29725,-299.969)(3.30724,-299.969)(3.31723,-299.969)(3.32722,-299.969)(3.33722,-299.969)(3.34721,-299.969)(3.3572,-299.969)(3.36719,-299.969)(3.37718,-299.969)(3.38717,-299.969)(3.39717,-299.969)(3.40716,-299.969)(3.41715,-299.969)(3.42714,-299.969)(3.43713,-299.969)(3.44712,-299.969)(3.45712,-299.969)(3.46711,-299.969)(3.4771,-299.97)(3.48709,-299.97)(3.49708,-299.97)(3.50707,-299.97)(3.51707,-299.97)(3.52706,-299.97)(3.53705,-299.97)(3.54704,-299.97)(3.55703,-299.97)(3.56702,-299.97)(3.57702,-299.97)(3.58701,-299.97)(3.597,-299.97)(3.60699,-299.97)(3.61698,-299.97)(3.62697,-299.97)(3.63697,-299.97)(3.64696,-299.97)(3.65695,-299.97)(3.66694,-299.97)(3.67693,-299.97)(3.68692,-299.97)(3.69692,-299.97)(3.70691,-299.97)(3.7169,-299.97)(3.72689,-299.97)(3.73688,-299.97)(3.74687,-299.97)(3.75687,-299.97)(3.76686,-299.97)(3.77685,-299.97)(3.78684,-299.97)(3.79683,-299.97)(3.80682,-299.971)(3.81682,-299.971)(3.82681,-299.971)(3.8368,-299.971)(3.84679,-299.971)(3.85678,-299.971)(3.86677,-299.971)(3.87677,-299.971)(3.88676,-299.971)(3.89675,-299.971)(3.90674,-299.971)(3.91673,-299.971)(3.92672,-299.971)(3.93672,-299.971)(3.94671,-299.971)(3.9567,-299.971)(3.96669,-299.971)(3.97668,-299.971)(3.98667,-299.971)(3.99667,-299.971)(4.00666,-299.971)(4.01665,-299.971)(4.02664,-299.971)(4.03663,-299.971)(4.04662,-299.971)(4.05662,-299.971)(4.06661,-299.971)(4.0766,-299.971)(4.08659,-299.971)(4.09658,-299.971)(4.10657,-299.971)(4.11657,-299.971)(4.12656,-299.971)(4.13655,-299.971)(4.14654,-299.971)(4.15653,-299.971)(4.16652,-299.971)(4.17652,-299.971)(4.18651,-299.971)(4.1965,-299.971)(4.20649,-299.971)(4.21648,-299.971)(4.22647,-299.971)(4.23647,-299.971)(4.24646,-299.971)(4.25645,-299.971)(4.26644,-299.971)(4.27643,-299.971)(4.28642,-299.971)(4.29642,-299.971)(4.30641,-299.971)(4.3164,-299.971)(4.32639,-299.971)(4.33638,-299.971)(4.34637,-299.971)(4.35637,-299.971)(4.36636,-299.971)(4.37635,-299.971)(4.38634,-299.971)(4.39633,-299.971)(4.40632,-299.971)(4.41632,-299.971)(4.42631,-299.971)(4.4363,-299.971)(4.44629,-299.971)(4.45628,-299.971)(4.46627,-299.971)(4.47627,-299.971)(4.48626,-299.971)(4.49625,-299.971)(4.50624,-299.971)(4.51623,-299.971)(4.52622,-299.971)(4.53622,-299.971)(4.54621,-299.971)(4.5562,-299.971)(4.56619,-299.971)(4.57618,-299.971)(4.58617,-299.971)(4.59617,-299.971)(4.60616,-299.971)(4.61615,-299.971)(4.62614,-299.971)(4.63613,-299.971)(4.64612,-299.971)(4.65612,-299.971)(4.66611,-299.971)(4.6761,-299.971)(4.68609,-299.971)(4.69608,-299.971)(4.70607,-299.971)(4.71607,-299.971)(4.72606,-299.971)(4.73605,-299.971)(4.74604,-299.971)(4.75603,-299.971)(4.76602,-299.971)(4.77602,-299.971)(4.78601,-299.971)(4.796,-299.971)(4.80599,-299.971)(4.81598,-299.971)(4.82597,-299.971)(4.83597,-299.971)(4.84596,-299.971)(4.85595,-299.971)(4.86594,-299.971)(4.87593,-299.971)(4.88592,-299.971)(4.89592,-299.971)(4.90591,-299.971)(4.9159,-299.971)(4.92589,-299.971)(4.93588,-299.971)(4.94587,-299.971)(4.95587,-299.971)(4.96586,-299.971)(4.97585,-299.971)(4.98584,-299.971)(4.99583,-299.971)(5.00582,-299.971)(5.01582,-299.971)(5.02581,-299.971)(5.0358,-299.971)(5.04579,-299.971)(5.05578,-299.971)(5.06577,-299.971)(5.07577,-299.971)(5.08576,-299.971)(5.09575,-299.971)(5.10574,-299.971)(5.11573,-299.971)(5.12572,-299.971)(5.13572,-299.971)(5.14571,-299.971)(5.1557,-299.971)(5.16569,-299.971)(5.17568,-299.971)(5.18567,-299.971)(5.19567,-299.971)(5.20566,-299.971)(5.21565,-299.971)(5.22564,-299.971)(5.23563,-299.971)(5.24562,-299.971)(5.25562,-299.971)(5.26561,-299.971)(5.2756,-299.971)(5.28559,-299.971)(5.29558,-299.971)(5.30557,-299.971)(5.31557,-299.971)(5.32556,-299.971)(5.33555,-299.971)(5.34554,-299.971)(5.35553,-299.971)(5.36552,-299.971)(5.37552,-299.971)(5.38551,-299.971)(5.3955,-299.971)(5.40549,-299.971)(5.41548,-299.971)(5.42547,-299.971)(5.43547,-299.971)(5.44546,-299.971)(5.45545,-299.971)(5.46544,-299.971)(5.47543,-299.971)(5.48542,-299.971)(5.49542,-299.971)(5.50541,-299.971)(5.5154,-299.971)(5.52539,-299.971)(5.53538,-299.971)(5.54537,-299.971)(5.55537,-299.971)(5.56536,-299.971)(5.57535,-299.971)(5.58534,-299.971)(5.59533,-299.971)(5.60532,-299.971)(5.61532,-299.971)(5.62531,-299.971)(5.6353,-299.971)(5.64529,-299.971)(5.65528,-299.971)(5.66527,-299.971)(5.67527,-299.971)(5.68526,-299.971)(5.69525,-299.971)(5.70524,-299.971)(5.71523,-299.971)(5.72522,-299.971)(5.73522,-299.971)(5.74521,-299.971)(5.7552,-299.971)(5.76519,-299.971)(5.77518,-299.971)(5.78517,-299.971)(5.79517,-299.971)(5.80516,-299.971)(5.81515,-299.971)(5.82514,-299.971)(5.83513,-299.971)(5.84512,-299.971)(5.85512,-299.971)(5.86511,-299.971)(5.8751,-299.971)(5.88509,-299.971)(5.89508,-299.971)(5.90507,-299.971)(5.91507,-299.971)(5.92506,-299.971)(5.93505,-299.971)(5.94504,-299.971)(5.95503,-299.971)(5.96502,-299.971)(5.97502,-299.971)(5.98501,-299.971)(5.995,-299.971)(6.00499,-299.971)(6.01498,-299.971)(6.02497,-299.971)(6.03497,-299.971)(6.04496,-299.971)(6.05495,-299.971)(6.06494,-299.971)(6.07493,-299.971)(6.08492,-299.971)(6.09492,-299.971)(6.10491,-299.971)(6.1149,-299.971)(6.12489,-299.971)(6.13488,-299.971)(6.14487,-299.971)(6.15487,-299.971)(6.16486,-299.971)(6.17485,-299.971)(6.18484,-299.971)(6.19483,-299.971)(6.20482,-299.971)(6.21482,-299.971)(6.22481,-299.971)(6.2348,-299.971)(6.24479,-299.971)(6.25478,-299.971)(6.26477,-299.971)(6.27477,-299.971)(6.28476,-299.971)(6.29475,-299.971)(6.30474,-299.971)(6.31473,-299.971)(6.32472,-299.971)(6.33472,-299.971)(6.34471,-299.971)(6.3547,-299.971)(6.36469,-299.971)(6.37468,-299.971)(6.38467,-299.971)(6.39467,-299.971)(6.40466,-299.971)(6.41465,-299.971)(6.42464,-299.971)(6.43463,-299.971)(6.44462,-299.971)(6.45462,-299.971)(6.46461,-299.971)(6.4746,-299.971)(6.48459,-299.971)(6.49458,-299.971)(6.50457,-299.971)(6.51457,-299.971)(6.52456,-299.971)(6.53455,-299.971)(6.54454,-299.971)(6.55453,-299.971)(6.56452,-299.971)(6.57452,-299.971)(6.58451,-299.971)(6.5945,-299.971)(6.60449,-299.971)(6.61448,-299.971)(6.62447,-299.971)(6.63447,-299.971)(6.64446,-299.971)(6.65445,-299.971)(6.66444,-299.971)(6.67443,-299.971)(6.68442,-299.971)(6.69442,-299.971)(6.70441,-299.971)(6.7144,-299.971)(6.72439,-299.971)(6.73438,-299.971)(6.74437,-299.971)(6.75437,-299.971)(6.76436,-299.971)(6.77435,-299.971)(6.78434,-299.971)(6.79433,-299.971)(6.80432,-299.971)(6.81432,-299.971)(6.82431,-299.971)(6.8343,-299.971)(6.84429,-299.971)(6.85428,-299.971)(6.86427,-299.971)(6.87427,-299.971)(6.88426,-299.971)(6.89425,-299.971)(6.90424,-299.971)(6.91423,-299.971)(6.92422,-299.971)(6.93422,-299.971)(6.94421,-299.971)(6.9542,-299.971)(6.96419,-299.971)(6.97418,-299.971)(6.98417,-299.971)(6.99417,-299.971)(7.00416,-299.971)(7.01415,-299.971)(7.02414,-299.971)(7.03413,-299.971)(7.04412,-299.971)(7.05412,-299.971)(7.06411,-299.971)(7.0741,-299.971)(7.08409,-299.971)(7.09408,-299.971)(7.10407,-299.971)(7.11407,-299.971)(7.12406,-299.971)(7.13405,-299.971)(7.14404,-299.971)(7.15403,-299.971)(7.16402,-299.971)(7.17402,-299.971)(7.18401,-299.971)(7.194,-299.971)(7.20399,-299.971)(7.21398,-299.971)(7.22397,-299.971)(7.23397,-299.971)(7.24396,-299.971)(7.25395,-299.971)(7.26394,-299.971)(7.27393,-299.971)(7.28392,-299.971)(7.29392,-299.971)(7.30391,-299.971)(7.3139,-299.971)(7.32389,-299.971)(7.33388,-299.971)(7.34387,-299.971)(7.35387,-299.971)(7.36386,-299.971)(7.37385,-299.971)(7.38384,-299.971)(7.39383,-299.971)(7.40382,-299.971)(7.41382,-299.971)(7.42381,-299.971)(7.4338,-299.971)(7.44379,-299.971)(7.45378,-299.971)(7.46377,-299.971)(7.47377,-299.971)(7.48376,-299.971)(7.49375,-299.971)(7.50374,-299.971)(7.51373,-299.971)(7.52372,-299.971)(7.53372,-299.971)(7.54371,-299.971)(7.5537,-299.971)(7.56369,-299.971)(7.57368,-299.971)(7.58367,-299.971)(7.59367,-299.971)(7.60366,-299.971)(7.61365,-299.971)(7.62364,-299.971)(7.63363,-299.971)(7.64362,-299.971)(7.65362,-299.971)(7.66361,-299.971)(7.6736,-299.971)(7.68359,-299.971)(7.69358,-299.971)(7.70357,-299.971)(7.71357,-299.971)(7.72356,-299.971)(7.73355,-299.971)(7.74354,-299.971)(7.75353,-299.971)(7.76352,-299.971)(7.77352,-299.971)(7.78351,-299.971)(7.7935,-299.971)(7.80349,-299.971)(7.81348,-299.971)(7.82347,-299.971)(7.83347,-299.971)(7.84346,-299.971)(7.85345,-299.971)(7.86344,-299.971)(7.87343,-299.971)(7.88342,-299.971)(7.89342,-299.971)(7.90341,-299.971)(7.9134,-299.971)(7.92339,-299.971)(7.93338,-299.971)(7.94337,-299.971)(7.95337,-299.971)(7.96336,-299.971)(7.97335,-299.971)(7.98334,-299.971)(7.99333,-299.971)(8.00332,-299.971)(8.01332,-299.971)(8.02331,-299.971)(8.0333,-299.971)(8.04329,-299.971)(8.05328,-299.971)(8.06327,-299.971)(8.07327,-299.971)(8.08326,-299.971)(8.09325,-299.971)(8.10324,-299.971)(8.11323,-299.971)(8.12322,-299.971)(8.13322,-299.971)(8.14321,-299.971)(8.1532,-299.971)(8.16319,-299.971)(8.17318,-299.971)(8.18317,-299.971)(8.19317,-299.971)(8.20316,-299.971)(8.21315,-299.971)(8.22314,-299.971)(8.23313,-299.971)(8.24312,-299.971)(8.25312,-299.971)(8.26311,-299.971)(8.2731,-299.971)(8.28309,-299.971)(8.29308,-299.971)(8.30307,-299.971)(8.31307,-299.971)(8.32306,-299.971)(8.33305,-299.971)(8.34304,-299.971)(8.35303,-299.971)(8.36302,-299.971)(8.37302,-299.971)(8.38301,-299.971)(8.393,-299.971)(8.40299,-299.971)(8.41298,-299.971)(8.42297,-299.971)(8.43297,-299.971)(8.44296,-299.971)(8.45295,-299.971)(8.46294,-299.971)(8.47293,-299.971)(8.48292,-299.971)(8.49292,-299.971)(8.50291,-299.971)(8.5129,-299.971)(8.52289,-299.971)(8.53288,-299.971)(8.54287,-299.971)(8.55287,-299.971)(8.56286,-299.971)(8.57285,-299.971)(8.58284,-299.971)(8.59283,-299.971)(8.60282,-299.971)(8.61282,-299.971)(8.62281,-299.971)(8.6328,-299.971)(8.64279,-299.971)(8.65278,-299.971)(8.66277,-299.971)(8.67277,-299.971)(8.68276,-299.971)(8.69275,-299.971)(8.70274,-299.971)(8.71273,-299.971)(8.72272,-299.971)(8.73272,-299.971)(8.74271,-299.971)(8.7527,-299.971)(8.76269,-299.971)(8.77268,-299.971)(8.78267,-299.971)(8.79267,-299.971)(8.80266,-299.971)(8.81265,-299.971)(8.82264,-299.971)(8.83263,-299.971)(8.84262,-299.971)(8.85262,-299.971)(8.86261,-299.971)(8.8726,-299.971)(8.88259,-299.971)(8.89258,-299.971)(8.90257,-299.971)(8.91257,-299.971)(8.92256,-299.971)(8.93255,-299.971)(8.94254,-299.971)(8.95253,-299.971)(8.96252,-299.971)(8.97252,-299.971)(8.98251,-299.971)(8.9925,-299.971)(9.00249,-299.971)(9.01248,-299.971)(9.02247,-299.971)(9.03247,-299.971)(9.04246,-299.971)(9.05245,-299.971)(9.06244,-299.971)(9.07243,-299.971)(9.08242,-299.971)(9.09242,-299.971)(9.10241,-299.971)(9.1124,-299.971)(9.12239,-299.971)(9.13238,-299.971)(9.14237,-299.971)(9.15237,-299.971)(9.16236,-299.971)(9.17235,-299.971)(9.18234,-299.971)(9.19233,-299.971)(9.20232,-299.971)(9.21232,-299.971)(9.22231,-299.971)(9.2323,-299.971)(9.24229,-299.971)(9.25228,-299.971)(9.26227,-299.971)(9.27227,-299.971)(9.28226,-299.971)(9.29225,-299.971)(9.30224,-299.971)(9.31223,-299.971)(9.32222,-299.971)(9.33222,-299.971)(9.34221,-299.971)(9.3522,-299.971)(9.36219,-299.971)(9.37218,-299.971)(9.38217,-299.971)(9.39217,-299.971)(9.40216,-299.971)(9.41215,-299.971)(9.42214,-299.971)(9.43213,-299.971)(9.44212,-299.971)(9.45212,-299.971)(9.46211,-299.971)(9.4721,-299.971)(9.48209,-299.971)(9.49208,-299.971)(9.50207,-299.971)(9.51207,-299.971)(9.52206,-299.971)(9.53205,-299.971)(9.54204,-299.971)(9.55203,-299.971)(9.56202,-299.971)(9.57202,-299.971)(9.58201,-299.971)(9.592,-299.971)(9.60199,-299.971)(9.61198,-299.971)(9.62197,-299.971)(9.63197,-299.971)(9.64196,-299.971)(9.65195,-299.971)(9.66194,-299.971)(9.67193,-299.971)(9.68192,-299.971)(9.69192,-299.971)(9.70191,-299.971)(9.7119,-299.971)(9.72189,-299.971)(9.73188,-299.971)(9.74187,-299.971)(9.75187,-299.971)(9.76186,-299.971)(9.77185,-299.971)(9.78184,-299.971)(9.79183,-299.971)(9.80182,-299.971)(9.81182,-299.971)(9.82181,-299.971)(9.8318,-299.971)(9.84179,-299.971)(9.85178,-299.971)(9.86177,-299.971)(9.87177,-299.971)(9.88176,-299.971)(9.89175,-299.971)(9.90174,-299.971)(9.91173,-299.971)(9.92172,-299.971)(9.93172,-299.971)(9.94171,-299.971)(9.9517,-299.971)(9.96169,-299.971)(9.97168,-299.971)(9.98167,-299.971)(9.99167,-299.971) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-199.97)(-1.96836,-199.97)(-1.95837,-199.97)(-1.94837,-199.97)(-1.93838,-199.97)(-1.92839,-199.97)(-1.9184,-199.97)(-1.90841,-199.97)(-1.89842,-199.97)(-1.88842,-199.97)(-1.87843,-199.97)(-1.86844,-199.97)(-1.85845,-199.97)(-1.84846,-199.97)(-1.83847,-199.97)(-1.82847,-199.97)(-1.81848,-199.97)(-1.80849,-199.97)(-1.7985,-199.97)(-1.78851,-199.97)(-1.77852,-199.97)(-1.76852,-199.97)(-1.75853,-199.97)(-1.74854,-199.97)(-1.73855,-199.97)(-1.72856,-199.97)(-1.71857,-199.97)(-1.70857,-199.97)(-1.69858,-199.97)(-1.68859,-199.97)(-1.6786,-199.97)(-1.66861,-199.97)(-1.65862,-199.97)(-1.64862,-199.97)(-1.63863,-199.97)(-1.62864,-199.97)(-1.61865,-199.97)(-1.60866,-199.97)(-1.59867,-199.97)(-1.58867,-199.97)(-1.57868,-199.97)(-1.56869,-199.97)(-1.5587,-199.97)(-1.54871,-199.97)(-1.53872,-199.97)(-1.52872,-199.97)(-1.51873,-199.97)(-1.50874,-199.97)(-1.49875,-199.97)(-1.48876,-199.97)(-1.47877,-199.97)(-1.46877,-199.97)(-1.45878,-199.97)(-1.44879,-199.97)(-1.4388,-199.97)(-1.42881,-199.97)(-1.41882,-199.97)(-1.40882,-199.97)(-1.39883,-199.97)(-1.38884,-199.97)(-1.37885,-199.97)(-1.36886,-199.97)(-1.35887,-199.97)(-1.34887,-199.97)(-1.33888,-199.97)(-1.32889,-199.97)(-1.3189,-199.97)(-1.30891,-199.97)(-1.29892,-199.97)(-1.28892,-199.97)(-1.27893,-199.97)(-1.26894,-199.97)(-1.25895,-199.97)(-1.24896,-199.97)(-1.23897,-199.97)(-1.22897,-199.97)(-1.21898,-199.97)(-1.20899,-199.97)(-1.199,-199.97)(-1.18901,-199.97)(-1.17902,-199.97)(-1.16902,-199.97)(-1.15903,-199.97)(-1.14904,-199.97)(-1.13905,-199.97)(-1.12906,-199.97)(-1.11907,-199.97)(-1.10907,-199.97)(-1.09908,-199.97)(-1.08909,-199.97)(-1.0791,-199.97)(-1.06911,-199.97)(-1.05912,-199.97)(-1.04912,-199.97)(-1.03913,-199.97)(-1.02914,-199.97)(-1.01915,-199.97)(-1.00916,-199.97)(-0.999167,-199.97)(-0.989175,-199.97)(-0.979183,-199.97)(-0.969192,-199.97)(-0.9592,-199.97)(-0.949208,-199.97)(-0.939217,-199.97)(-0.929225,-199.97)(-0.919233,-199.97)(-0.909242,-199.97)(-0.89925,-199.97)(-0.889258,-199.97)(-0.879267,-199.97)(-0.869275,-199.97)(-0.859283,-199.97)(-0.849292,-199.97)(-0.8393,-199.97)(-0.829308,-199.97)(-0.819317,-199.97)(-0.809325,-199.97)(-0.799333,-199.97)(-0.789342,-199.97)(-0.77935,-199.97)(-0.769358,-199.97)(-0.759367,-199.97)(-0.749375,-199.97)(-0.739383,-199.97)(-0.729392,-199.97)(-0.7194,-199.97)(-0.709408,-199.97)(-0.699417,-199.97)(-0.689425,-199.97)(-0.679433,-199.97)(-0.669442,-199.97)(-0.65945,-199.97)(-0.649458,-199.97)(-0.639467,-199.97)(-0.629475,-199.97)(-0.619483,-199.97)(-0.609492,-199.97)(-0.5995,-199.97)(-0.589508,-199.97)(-0.579517,-199.97)(-0.569525,-199.97)(-0.559533,-199.97)(-0.549542,-199.97)(-0.53955,-199.97)(-0.529558,-199.97)(-0.519567,-199.97)(-0.509575,-199.97)(-0.499583,-199.97)(-0.489592,-199.97)(-0.4796,-199.97)(-0.469608,-199.97)(-0.459617,-199.97)(-0.449625,-199.97)(-0.439633,-199.97)(-0.429642,-199.97)(-0.41965,-199.97)(-0.409658,-199.97)(-0.399667,-199.97)(-0.389675,-199.97)(-0.379683,-199.97)(-0.369692,-199.97)(-0.3597,-199.97)(-0.349708,-199.97)(-0.339717,-199.97)(-0.329725,-199.97)(-0.319733,-199.97)(-0.309742,-199.97)(-0.29975,-199.97)(-0.289758,-199.97)(-0.279767,-199.97)(-0.269775,-199.97)(-0.259783,-199.97)(-0.249792,-199.97)(-0.2398,-199.97)(-0.229808,-199.97)(-0.219817,-199.97)(-0.209825,-199.97)(-0.199833,-199.97)(-0.189842,-199.97)(-0.17985,-199.97)(-0.169858,-199.97)(-0.159867,-199.97)(-0.149875,-199.97)(-0.139883,-199.97)(-0.129892,-199.97)(-0.1199,-199.97)(-0.109908,-199.97)(-0.0999167,-199.97)(-0.089925,-199.97)(-0.0799333,-199.97)(-0.0699417,-199.97)(-0.05995,-199.97)(-0.0499583,-199.97)(-0.0399667,-199.97)(-0.029975,-199.97)(-0.0199833,-199.97)(-0.00999167,-199.97)(0,-199.97)(0.00999167,-199.97)(0.0199833,-199.731)(0.029975,-199.742)(0.0399667,-199.752)(0.0499583,-199.763)(0.05995,-199.773)(0.0699417,-199.782)(0.0799333,-199.791)(0.089925,-199.8)(0.0999167,-199.809)(0.109908,-199.817)(0.1199,-199.825)(0.129892,-199.833)(0.139883,-199.84)(0.149875,-199.848)(0.159867,-199.855)(0.169858,-199.861)(0.17985,-199.868)(0.189842,-199.874)(0.199833,-199.88)(0.209825,-199.886)(0.219817,-199.892)(0.229808,-199.897)(0.2398,-199.902)(0.249792,-199.907)(0.259783,-199.912)(0.269775,-199.917)(0.279767,-199.921)(0.289758,-199.925)(0.29975,-199.929)(0.309742,-199.933)(0.319733,-199.937)(0.329725,-199.941)(0.339717,-199.944)(0.349708,-199.948)(0.3597,-199.951)(0.369692,-199.954)(0.379683,-199.957)(0.389675,-199.96)(0.399667,-199.962)(0.409658,-199.965)(0.41965,-199.967)(0.429642,-199.97)(0.439633,-199.972)(0.449625,-199.974)(0.459617,-199.976)(0.469608,-199.978)(0.4796,-199.98)(0.489592,-199.982)(0.499583,-199.984)(0.509575,-199.985)(0.519567,-199.987)(0.529558,-199.989)(0.53955,-199.99)(0.549542,-199.991)(0.559533,-199.993)(0.569525,-199.994)(0.579517,-199.995)(0.589508,-199.996)(0.5995,-199.997)(0.609492,-199.998)(0.619483,-199.999)(0.629475,-200)(0.639467,-200.001)(0.649458,-200.001)(0.65945,-200.002)(0.669442,-200.003)(0.679433,-200.004)(0.689425,-200.004)(0.699417,-200.005)(0.709408,-200.005)(0.7194,-200.006)(0.729392,-200.006)(0.739383,-200.006)(0.749375,-200.007)(0.759367,-200.007)(0.769358,-200.007)(0.77935,-200.008)(0.789342,-200.008)(0.799333,-200.008)(0.809325,-200.008)(0.819317,-200.009)(0.829308,-200.009)(0.8393,-200.009)(0.849292,-200.009)(0.859283,-200.009)(0.869275,-200.009)(0.879267,-200.009)(0.889258,-200.009)(0.89925,-200.009)(0.909242,-200.009)(0.919233,-200.009)(0.929225,-200.009)(0.939217,-200.009)(0.949208,-200.009)(0.9592,-200.009)(0.969192,-200.009)(0.979183,-200.009)(0.989175,-200.009)(0.999167,-200.008)(1.00916,-200.008)(1.01915,-200.008)(1.02914,-200.008)(1.03913,-200.008)(1.04912,-200.008)(1.05912,-200.007)(1.06911,-200.007)(1.0791,-200.007)(1.08909,-200.007)(1.09908,-200.007)(1.10907,-200.006)(1.11907,-200.006)(1.12906,-200.006)(1.13905,-200.006)(1.14904,-200.006)(1.15903,-200.005)(1.16902,-200.005)(1.17902,-200.005)(1.18901,-200.005)(1.199,-200.004)(1.20899,-200.004)(1.21898,-200.004)(1.22897,-200.004)(1.23897,-200.003)(1.24896,-200.003)(1.25895,-200.003)(1.26894,-200.003)(1.27893,-200.002)(1.28892,-200.002)(1.29892,-200.002)(1.30891,-200.001)(1.3189,-200.001)(1.32889,-200.001)(1.33888,-200.001)(1.34887,-200)(1.35887,-200)(1.36886,-200)(1.37885,-200)(1.38884,-199.999)(1.39883,-199.999)(1.40882,-199.999)(1.41882,-199.998)(1.42881,-199.998)(1.4388,-199.998)(1.44879,-199.998)(1.45878,-199.997)(1.46877,-199.997)(1.47877,-199.997)(1.48876,-199.997)(1.49875,-199.996)(1.50874,-199.996)(1.51873,-199.996)(1.52872,-199.996)(1.53872,-199.996)(1.54871,-199.995)(1.5587,-199.995)(1.56869,-199.995)(1.57868,-199.994)(1.58867,-199.994)(1.59867,-199.994)(1.60866,-199.994)(1.61865,-199.994)(1.62864,-199.993)(1.63863,-199.993)(1.64862,-199.993)(1.65862,-199.993)(1.66861,-199.992)(1.6786,-199.992)(1.68859,-199.992)(1.69858,-199.992)(1.70857,-199.992)(1.71857,-199.991)(1.72856,-199.991)(1.73855,-199.991)(1.74854,-199.991)(1.75853,-199.991)(1.76852,-199.99)(1.77852,-199.99)(1.78851,-199.99)(1.7985,-199.99)(1.80849,-199.99)(1.81848,-199.989)(1.82847,-199.989)(1.83847,-199.989)(1.84846,-199.989)(1.85845,-199.989)(1.86844,-199.989)(1.87843,-199.988)(1.88842,-199.988)(1.89842,-199.988)(1.90841,-199.988)(1.9184,-199.988)(1.92839,-199.988)(1.93838,-199.987)(1.94837,-199.987)(1.95837,-199.987)(1.96836,-199.987)(1.97835,-199.987)(1.98834,-199.987)(1.99833,-199.986)(2.00832,-199.986)(2.01832,-199.986)(2.02831,-199.986)(2.0383,-199.986)(2.04829,-199.986)(2.05828,-199.986)(2.06827,-199.986)(2.07827,-199.985)(2.08826,-199.985)(2.09825,-199.985)(2.10824,-199.985)(2.11823,-199.985)(2.12822,-199.985)(2.13822,-199.985)(2.14821,-199.985)(2.1582,-199.984)(2.16819,-199.984)(2.17818,-199.984)(2.18817,-199.984)(2.19817,-199.984)(2.20816,-199.984)(2.21815,-199.984)(2.22814,-199.984)(2.23813,-199.984)(2.24812,-199.983)(2.25812,-199.983)(2.26811,-199.983)(2.2781,-199.983)(2.28809,-199.983)(2.29808,-199.983)(2.30807,-199.983)(2.31807,-199.983)(2.32806,-199.983)(2.33805,-199.983)(2.34804,-199.983)(2.35803,-199.982)(2.36802,-199.982)(2.37802,-199.982)(2.38801,-199.982)(2.398,-199.982)(2.40799,-199.982)(2.41798,-199.982)(2.42797,-199.982)(2.43797,-199.982)(2.44796,-199.982)(2.45795,-199.982)(2.46794,-199.982)(2.47793,-199.982)(2.48792,-199.981)(2.49792,-199.981)(2.50791,-199.981)(2.5179,-199.981)(2.52789,-199.981)(2.53788,-199.981)(2.54787,-199.981)(2.55787,-199.981)(2.56786,-199.981)(2.57785,-199.981)(2.58784,-199.981)(2.59783,-199.981)(2.60782,-199.981)(2.61782,-199.981)(2.62781,-199.981)(2.6378,-199.981)(2.64779,-199.981)(2.65778,-199.98)(2.66777,-199.98)(2.67777,-199.98)(2.68776,-199.98)(2.69775,-199.98)(2.70774,-199.98)(2.71773,-199.98)(2.72772,-199.98)(2.73772,-199.98)(2.74771,-199.98)(2.7577,-199.98)(2.76769,-199.98)(2.77768,-199.98)(2.78767,-199.98)(2.79767,-199.98)(2.80766,-199.98)(2.81765,-199.98)(2.82764,-199.98)(2.83763,-199.98)(2.84762,-199.98)(2.85762,-199.98)(2.86761,-199.98)(2.8776,-199.98)(2.88759,-199.98)(2.89758,-199.98)(2.90757,-199.98)(2.91757,-199.979)(2.92756,-199.979)(2.93755,-199.979)(2.94754,-199.979)(2.95753,-199.979)(2.96752,-199.979)(2.97752,-199.979)(2.98751,-199.979)(2.9975,-199.979)(3.00749,-199.979)(3.01748,-199.979)(3.02747,-199.979)(3.03747,-199.979)(3.04746,-199.979)(3.05745,-199.979)(3.06744,-199.979)(3.07743,-199.979)(3.08742,-199.979)(3.09742,-199.979)(3.10741,-199.979)(3.1174,-199.979)(3.12739,-199.979)(3.13738,-199.979)(3.14737,-199.979)(3.15737,-199.979)(3.16736,-199.979)(3.17735,-199.979)(3.18734,-199.979)(3.19733,-199.979)(3.20732,-199.979)(3.21732,-199.979)(3.22731,-199.979)(3.2373,-199.979)(3.24729,-199.979)(3.25728,-199.979)(3.26727,-199.979)(3.27727,-199.979)(3.28726,-199.979)(3.29725,-199.979)(3.30724,-199.979)(3.31723,-199.979)(3.32722,-199.979)(3.33722,-199.978)(3.34721,-199.978)(3.3572,-199.978)(3.36719,-199.978)(3.37718,-199.978)(3.38717,-199.978)(3.39717,-199.978)(3.40716,-199.978)(3.41715,-199.978)(3.42714,-199.978)(3.43713,-199.978)(3.44712,-199.978)(3.45712,-199.978)(3.46711,-199.978)(3.4771,-199.978)(3.48709,-199.978)(3.49708,-199.978)(3.50707,-199.978)(3.51707,-199.978)(3.52706,-199.978)(3.53705,-199.978)(3.54704,-199.978)(3.55703,-199.978)(3.56702,-199.978)(3.57702,-199.978)(3.58701,-199.978)(3.597,-199.978)(3.60699,-199.978)(3.61698,-199.978)(3.62697,-199.978)(3.63697,-199.978)(3.64696,-199.978)(3.65695,-199.978)(3.66694,-199.978)(3.67693,-199.978)(3.68692,-199.978)(3.69692,-199.978)(3.70691,-199.978)(3.7169,-199.978)(3.72689,-199.978)(3.73688,-199.978)(3.74687,-199.978)(3.75687,-199.978)(3.76686,-199.978)(3.77685,-199.978)(3.78684,-199.978)(3.79683,-199.978)(3.80682,-199.978)(3.81682,-199.978)(3.82681,-199.978)(3.8368,-199.978)(3.84679,-199.978)(3.85678,-199.978)(3.86677,-199.978)(3.87677,-199.978)(3.88676,-199.978)(3.89675,-199.978)(3.90674,-199.978)(3.91673,-199.978)(3.92672,-199.978)(3.93672,-199.978)(3.94671,-199.978)(3.9567,-199.978)(3.96669,-199.978)(3.97668,-199.978)(3.98667,-199.978)(3.99667,-199.978)(4.00666,-199.978)(4.01665,-199.978)(4.02664,-199.978)(4.03663,-199.978)(4.04662,-199.978)(4.05662,-199.978)(4.06661,-199.978)(4.0766,-199.978)(4.08659,-199.978)(4.09658,-199.978)(4.10657,-199.978)(4.11657,-199.978)(4.12656,-199.978)(4.13655,-199.978)(4.14654,-199.978)(4.15653,-199.978)(4.16652,-199.978)(4.17652,-199.978)(4.18651,-199.978)(4.1965,-199.978)(4.20649,-199.978)(4.21648,-199.978)(4.22647,-199.978)(4.23647,-199.978)(4.24646,-199.978)(4.25645,-199.978)(4.26644,-199.978)(4.27643,-199.978)(4.28642,-199.978)(4.29642,-199.978)(4.30641,-199.978)(4.3164,-199.978)(4.32639,-199.978)(4.33638,-199.978)(4.34637,-199.978)(4.35637,-199.978)(4.36636,-199.978)(4.37635,-199.978)(4.38634,-199.978)(4.39633,-199.978)(4.40632,-199.978)(4.41632,-199.978)(4.42631,-199.978)(4.4363,-199.978)(4.44629,-199.978)(4.45628,-199.978)(4.46627,-199.978)(4.47627,-199.978)(4.48626,-199.978)(4.49625,-199.978)(4.50624,-199.978)(4.51623,-199.978)(4.52622,-199.978)(4.53622,-199.978)(4.54621,-199.978)(4.5562,-199.978)(4.56619,-199.978)(4.57618,-199.978)(4.58617,-199.978)(4.59617,-199.978)(4.60616,-199.978)(4.61615,-199.978)(4.62614,-199.978)(4.63613,-199.978)(4.64612,-199.978)(4.65612,-199.978)(4.66611,-199.978)(4.6761,-199.978)(4.68609,-199.978)(4.69608,-199.978)(4.70607,-199.978)(4.71607,-199.978)(4.72606,-199.978)(4.73605,-199.978)(4.74604,-199.978)(4.75603,-199.978)(4.76602,-199.978)(4.77602,-199.978)(4.78601,-199.978)(4.796,-199.978)(4.80599,-199.978)(4.81598,-199.978)(4.82597,-199.978)(4.83597,-199.978)(4.84596,-199.978)(4.85595,-199.978)(4.86594,-199.978)(4.87593,-199.978)(4.88592,-199.978)(4.89592,-199.978)(4.90591,-199.978)(4.9159,-199.978)(4.92589,-199.978)(4.93588,-199.978)(4.94587,-199.978)(4.95587,-199.978)(4.96586,-199.978)(4.97585,-199.978)(4.98584,-199.978)(4.99583,-199.978)(5.00582,-199.978)(5.01582,-199.978)(5.02581,-199.978)(5.0358,-199.978)(5.04579,-199.978)(5.05578,-199.978)(5.06577,-199.978)(5.07577,-199.978)(5.08576,-199.978)(5.09575,-199.978)(5.10574,-199.978)(5.11573,-199.978)(5.12572,-199.978)(5.13572,-199.978)(5.14571,-199.978)(5.1557,-199.978)(5.16569,-199.978)(5.17568,-199.978)(5.18567,-199.978)(5.19567,-199.978)(5.20566,-199.978)(5.21565,-199.978)(5.22564,-199.978)(5.23563,-199.978)(5.24562,-199.978)(5.25562,-199.978)(5.26561,-199.978)(5.2756,-199.978)(5.28559,-199.978)(5.29558,-199.978)(5.30557,-199.978)(5.31557,-199.978)(5.32556,-199.978)(5.33555,-199.978)(5.34554,-199.978)(5.35553,-199.978)(5.36552,-199.978)(5.37552,-199.978)(5.38551,-199.978)(5.3955,-199.978)(5.40549,-199.978)(5.41548,-199.978)(5.42547,-199.978)(5.43547,-199.978)(5.44546,-199.978)(5.45545,-199.978)(5.46544,-199.978)(5.47543,-199.978)(5.48542,-199.978)(5.49542,-199.978)(5.50541,-199.978)(5.5154,-199.978)(5.52539,-199.978)(5.53538,-199.978)(5.54537,-199.978)(5.55537,-199.978)(5.56536,-199.978)(5.57535,-199.978)(5.58534,-199.978)(5.59533,-199.978)(5.60532,-199.978)(5.61532,-199.978)(5.62531,-199.978)(5.6353,-199.978)(5.64529,-199.978)(5.65528,-199.978)(5.66527,-199.978)(5.67527,-199.978)(5.68526,-199.978)(5.69525,-199.978)(5.70524,-199.978)(5.71523,-199.978)(5.72522,-199.978)(5.73522,-199.978)(5.74521,-199.978)(5.7552,-199.978)(5.76519,-199.978)(5.77518,-199.978)(5.78517,-199.978)(5.79517,-199.978)(5.80516,-199.978)(5.81515,-199.978)(5.82514,-199.978)(5.83513,-199.978)(5.84512,-199.978)(5.85512,-199.978)(5.86511,-199.978)(5.8751,-199.978)(5.88509,-199.978)(5.89508,-199.978)(5.90507,-199.978)(5.91507,-199.978)(5.92506,-199.978)(5.93505,-199.978)(5.94504,-199.978)(5.95503,-199.978)(5.96502,-199.978)(5.97502,-199.978)(5.98501,-199.978)(5.995,-199.978)(6.00499,-199.978)(6.01498,-199.978)(6.02497,-199.978)(6.03497,-199.978)(6.04496,-199.978)(6.05495,-199.978)(6.06494,-199.978)(6.07493,-199.978)(6.08492,-199.978)(6.09492,-199.978)(6.10491,-199.978)(6.1149,-199.978)(6.12489,-199.978)(6.13488,-199.978)(6.14487,-199.978)(6.15487,-199.978)(6.16486,-199.978)(6.17485,-199.978)(6.18484,-199.978)(6.19483,-199.978)(6.20482,-199.978)(6.21482,-199.978)(6.22481,-199.978)(6.2348,-199.978)(6.24479,-199.978)(6.25478,-199.978)(6.26477,-199.978)(6.27477,-199.978)(6.28476,-199.978)(6.29475,-199.978)(6.30474,-199.978)(6.31473,-199.978)(6.32472,-199.978)(6.33472,-199.978)(6.34471,-199.978)(6.3547,-199.978)(6.36469,-199.978)(6.37468,-199.978)(6.38467,-199.978)(6.39467,-199.978)(6.40466,-199.978)(6.41465,-199.978)(6.42464,-199.978)(6.43463,-199.978)(6.44462,-199.978)(6.45462,-199.978)(6.46461,-199.978)(6.4746,-199.978)(6.48459,-199.978)(6.49458,-199.978)(6.50457,-199.978)(6.51457,-199.978)(6.52456,-199.978)(6.53455,-199.978)(6.54454,-199.978)(6.55453,-199.978)(6.56452,-199.978)(6.57452,-199.978)(6.58451,-199.978)(6.5945,-199.978)(6.60449,-199.978)(6.61448,-199.978)(6.62447,-199.978)(6.63447,-199.978)(6.64446,-199.978)(6.65445,-199.978)(6.66444,-199.978)(6.67443,-199.978)(6.68442,-199.978)(6.69442,-199.978)(6.70441,-199.978)(6.7144,-199.978)(6.72439,-199.978)(6.73438,-199.978)(6.74437,-199.978)(6.75437,-199.978)(6.76436,-199.978)(6.77435,-199.978)(6.78434,-199.978)(6.79433,-199.978)(6.80432,-199.978)(6.81432,-199.978)(6.82431,-199.978)(6.8343,-199.978)(6.84429,-199.978)(6.85428,-199.978)(6.86427,-199.978)(6.87427,-199.978)(6.88426,-199.978)(6.89425,-199.978)(6.90424,-199.978)(6.91423,-199.978)(6.92422,-199.978)(6.93422,-199.978)(6.94421,-199.978)(6.9542,-199.978)(6.96419,-199.978)(6.97418,-199.978)(6.98417,-199.978)(6.99417,-199.978)(7.00416,-199.978)(7.01415,-199.978)(7.02414,-199.978)(7.03413,-199.978)(7.04412,-199.978)(7.05412,-199.978)(7.06411,-199.978)(7.0741,-199.978)(7.08409,-199.978)(7.09408,-199.978)(7.10407,-199.978)(7.11407,-199.978)(7.12406,-199.978)(7.13405,-199.978)(7.14404,-199.978)(7.15403,-199.978)(7.16402,-199.978)(7.17402,-199.978)(7.18401,-199.978)(7.194,-199.978)(7.20399,-199.978)(7.21398,-199.978)(7.22397,-199.978)(7.23397,-199.978)(7.24396,-199.978)(7.25395,-199.978)(7.26394,-199.978)(7.27393,-199.978)(7.28392,-199.978)(7.29392,-199.978)(7.30391,-199.978)(7.3139,-199.978)(7.32389,-199.978)(7.33388,-199.978)(7.34387,-199.978)(7.35387,-199.978)(7.36386,-199.978)(7.37385,-199.978)(7.38384,-199.978)(7.39383,-199.978)(7.40382,-199.978)(7.41382,-199.978)(7.42381,-199.978)(7.4338,-199.978)(7.44379,-199.978)(7.45378,-199.978)(7.46377,-199.978)(7.47377,-199.978)(7.48376,-199.978)(7.49375,-199.978)(7.50374,-199.978)(7.51373,-199.978)(7.52372,-199.978)(7.53372,-199.978)(7.54371,-199.978)(7.5537,-199.978)(7.56369,-199.978)(7.57368,-199.978)(7.58367,-199.978)(7.59367,-199.978)(7.60366,-199.978)(7.61365,-199.978)(7.62364,-199.978)(7.63363,-199.978)(7.64362,-199.978)(7.65362,-199.978)(7.66361,-199.978)(7.6736,-199.978)(7.68359,-199.978)(7.69358,-199.978)(7.70357,-199.978)(7.71357,-199.978)(7.72356,-199.978)(7.73355,-199.978)(7.74354,-199.978)(7.75353,-199.978)(7.76352,-199.978)(7.77352,-199.978)(7.78351,-199.978)(7.7935,-199.978)(7.80349,-199.978)(7.81348,-199.978)(7.82347,-199.978)(7.83347,-199.978)(7.84346,-199.978)(7.85345,-199.978)(7.86344,-199.978)(7.87343,-199.978)(7.88342,-199.978)(7.89342,-199.978)(7.90341,-199.978)(7.9134,-199.978)(7.92339,-199.978)(7.93338,-199.978)(7.94337,-199.978)(7.95337,-199.978)(7.96336,-199.978)(7.97335,-199.978)(7.98334,-199.978)(7.99333,-199.978)(8.00332,-199.978)(8.01332,-199.978)(8.02331,-199.978)(8.0333,-199.978)(8.04329,-199.978)(8.05328,-199.978)(8.06327,-199.978)(8.07327,-199.978)(8.08326,-199.978)(8.09325,-199.978)(8.10324,-199.978)(8.11323,-199.978)(8.12322,-199.978)(8.13322,-199.978)(8.14321,-199.978)(8.1532,-199.978)(8.16319,-199.978)(8.17318,-199.978)(8.18317,-199.978)(8.19317,-199.978)(8.20316,-199.978)(8.21315,-199.978)(8.22314,-199.978)(8.23313,-199.978)(8.24312,-199.978)(8.25312,-199.978)(8.26311,-199.978)(8.2731,-199.978)(8.28309,-199.978)(8.29308,-199.978)(8.30307,-199.978)(8.31307,-199.978)(8.32306,-199.978)(8.33305,-199.978)(8.34304,-199.978)(8.35303,-199.978)(8.36302,-199.978)(8.37302,-199.978)(8.38301,-199.978)(8.393,-199.978)(8.40299,-199.978)(8.41298,-199.978)(8.42297,-199.978)(8.43297,-199.978)(8.44296,-199.978)(8.45295,-199.978)(8.46294,-199.978)(8.47293,-199.978)(8.48292,-199.978)(8.49292,-199.978)(8.50291,-199.978)(8.5129,-199.978)(8.52289,-199.978)(8.53288,-199.978)(8.54287,-199.978)(8.55287,-199.978)(8.56286,-199.978)(8.57285,-199.978)(8.58284,-199.978)(8.59283,-199.978)(8.60282,-199.978)(8.61282,-199.978)(8.62281,-199.978)(8.6328,-199.978)(8.64279,-199.978)(8.65278,-199.978)(8.66277,-199.978)(8.67277,-199.978)(8.68276,-199.978)(8.69275,-199.978)(8.70274,-199.978)(8.71273,-199.978)(8.72272,-199.978)(8.73272,-199.978)(8.74271,-199.978)(8.7527,-199.978)(8.76269,-199.978)(8.77268,-199.978)(8.78267,-199.978)(8.79267,-199.978)(8.80266,-199.978)(8.81265,-199.978)(8.82264,-199.978)(8.83263,-199.978)(8.84262,-199.978)(8.85262,-199.978)(8.86261,-199.978)(8.8726,-199.978)(8.88259,-199.978)(8.89258,-199.978)(8.90257,-199.978)(8.91257,-199.978)(8.92256,-199.978)(8.93255,-199.978)(8.94254,-199.978)(8.95253,-199.978)(8.96252,-199.978)(8.97252,-199.978)(8.98251,-199.978)(8.9925,-199.978)(9.00249,-199.978)(9.01248,-199.978)(9.02247,-199.978)(9.03247,-199.978)(9.04246,-199.978)(9.05245,-199.978)(9.06244,-199.978)(9.07243,-199.978)(9.08242,-199.978)(9.09242,-199.978)(9.10241,-199.978)(9.1124,-199.978)(9.12239,-199.978)(9.13238,-199.978)(9.14237,-199.978)(9.15237,-199.978)(9.16236,-199.978)(9.17235,-199.978)(9.18234,-199.978)(9.19233,-199.978)(9.20232,-199.978)(9.21232,-199.978)(9.22231,-199.978)(9.2323,-199.978)(9.24229,-199.978)(9.25228,-199.978)(9.26227,-199.978)(9.27227,-199.978)(9.28226,-199.978)(9.29225,-199.978)(9.30224,-199.978)(9.31223,-199.978)(9.32222,-199.978)(9.33222,-199.978)(9.34221,-199.978)(9.3522,-199.978)(9.36219,-199.978)(9.37218,-199.978)(9.38217,-199.978)(9.39217,-199.978)(9.40216,-199.978)(9.41215,-199.978)(9.42214,-199.978)(9.43213,-199.978)(9.44212,-199.978)(9.45212,-199.978)(9.46211,-199.978)(9.4721,-199.978)(9.48209,-199.978)(9.49208,-199.978)(9.50207,-199.978)(9.51207,-199.978)(9.52206,-199.978)(9.53205,-199.978)(9.54204,-199.978)(9.55203,-199.978)(9.56202,-199.978)(9.57202,-199.978)(9.58201,-199.978)(9.592,-199.978)(9.60199,-199.978)(9.61198,-199.978)(9.62197,-199.978)(9.63197,-199.978)(9.64196,-199.978)(9.65195,-199.978)(9.66194,-199.978)(9.67193,-199.978)(9.68192,-199.978)(9.69192,-199.978)(9.70191,-199.978)(9.7119,-199.978)(9.72189,-199.978)(9.73188,-199.978)(9.74187,-199.978)(9.75187,-199.978)(9.76186,-199.978)(9.77185,-199.978)(9.78184,-199.978)(9.79183,-199.978)(9.80182,-199.978)(9.81182,-199.978)(9.82181,-199.978)(9.8318,-199.978)(9.84179,-199.978)(9.85178,-199.978)(9.86177,-199.978)(9.87177,-199.978)(9.88176,-199.978)(9.89175,-199.978)(9.90174,-199.978)(9.91173,-199.978)(9.92172,-199.978)(9.93172,-199.978)(9.94171,-199.978)(9.9517,-199.978)(9.96169,-199.978)(9.97168,-199.978)(9.98167,-199.978)(9.99167,-199.978) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,100.005)(-1.96836,100.005)(-1.95837,100.005)(-1.94837,100.005)(-1.93838,100.005)(-1.92839,100.005)(-1.9184,100.005)(-1.90841,100.005)(-1.89842,100.005)(-1.88842,100.005)(-1.87843,100.005)(-1.86844,100.005)(-1.85845,100.005)(-1.84846,100.005)(-1.83847,100.005)(-1.82847,100.005)(-1.81848,100.005)(-1.80849,100.005)(-1.7985,100.005)(-1.78851,100.005)(-1.77852,100.005)(-1.76852,100.005)(-1.75853,100.005)(-1.74854,100.005)(-1.73855,100.005)(-1.72856,100.005)(-1.71857,100.005)(-1.70857,100.005)(-1.69858,100.005)(-1.68859,100.005)(-1.6786,100.005)(-1.66861,100.005)(-1.65862,100.005)(-1.64862,100.005)(-1.63863,100.005)(-1.62864,100.005)(-1.61865,100.005)(-1.60866,100.005)(-1.59867,100.005)(-1.58867,100.005)(-1.57868,100.005)(-1.56869,100.005)(-1.5587,100.005)(-1.54871,100.005)(-1.53872,100.005)(-1.52872,100.005)(-1.51873,100.005)(-1.50874,100.005)(-1.49875,100.005)(-1.48876,100.005)(-1.47877,100.005)(-1.46877,100.005)(-1.45878,100.005)(-1.44879,100.005)(-1.4388,100.005)(-1.42881,100.005)(-1.41882,100.005)(-1.40882,100.005)(-1.39883,100.005)(-1.38884,100.005)(-1.37885,100.005)(-1.36886,100.005)(-1.35887,100.005)(-1.34887,100.005)(-1.33888,100.005)(-1.32889,100.005)(-1.3189,100.005)(-1.30891,100.005)(-1.29892,100.005)(-1.28892,100.005)(-1.27893,100.005)(-1.26894,100.005)(-1.25895,100.005)(-1.24896,100.005)(-1.23897,100.005)(-1.22897,100.005)(-1.21898,100.005)(-1.20899,100.005)(-1.199,100.005)(-1.18901,100.005)(-1.17902,100.005)(-1.16902,100.005)(-1.15903,100.005)(-1.14904,100.005)(-1.13905,100.005)(-1.12906,100.005)(-1.11907,100.005)(-1.10907,100.005)(-1.09908,100.005)(-1.08909,100.005)(-1.0791,100.005)(-1.06911,100.005)(-1.05912,100.005)(-1.04912,100.005)(-1.03913,100.005)(-1.02914,100.005)(-1.01915,100.005)(-1.00916,100.005)(-0.999167,100.005)(-0.989175,100.005)(-0.979183,100.005)(-0.969192,100.005)(-0.9592,100.005)(-0.949208,100.005)(-0.939217,100.005)(-0.929225,100.005)(-0.919233,100.005)(-0.909242,100.005)(-0.89925,100.005)(-0.889258,100.005)(-0.879267,100.005)(-0.869275,100.005)(-0.859283,100.005)(-0.849292,100.005)(-0.8393,100.005)(-0.829308,100.005)(-0.819317,100.005)(-0.809325,100.005)(-0.799333,100.005)(-0.789342,100.005)(-0.77935,100.005)(-0.769358,100.005)(-0.759367,100.005)(-0.749375,100.005)(-0.739383,100.005)(-0.729392,100.005)(-0.7194,100.005)(-0.709408,100.005)(-0.699417,100.005)(-0.689425,100.005)(-0.679433,100.005)(-0.669442,100.005)(-0.65945,100.005)(-0.649458,100.005)(-0.639467,100.005)(-0.629475,100.005)(-0.619483,100.005)(-0.609492,100.005)(-0.5995,100.005)(-0.589508,100.005)(-0.579517,100.005)(-0.569525,100.005)(-0.559533,100.005)(-0.549542,100.005)(-0.53955,100.005)(-0.529558,100.005)(-0.519567,100.005)(-0.509575,100.005)(-0.499583,100.005)(-0.489592,100.005)(-0.4796,100.005)(-0.469608,100.005)(-0.459617,100.005)(-0.449625,100.005)(-0.439633,100.005)(-0.429642,100.005)(-0.41965,100.005)(-0.409658,100.005)(-0.399667,100.005)(-0.389675,100.005)(-0.379683,100.005)(-0.369692,100.005)(-0.3597,100.005)(-0.349708,100.005)(-0.339717,100.005)(-0.329725,100.005)(-0.319733,100.005)(-0.309742,100.005)(-0.29975,100.005)(-0.289758,100.005)(-0.279767,100.005)(-0.269775,100.005)(-0.259783,100.005)(-0.249792,100.005)(-0.2398,100.005)(-0.229808,100.005)(-0.219817,100.005)(-0.209825,100.005)(-0.199833,100.005)(-0.189842,100.005)(-0.17985,100.005)(-0.169858,100.005)(-0.159867,100.005)(-0.149875,100.005)(-0.139883,100.005)(-0.129892,100.005)(-0.1199,100.005)(-0.109908,100.005)(-0.0999167,100.005)(-0.089925,100.005)(-0.0799333,100.005)(-0.0699417,100.005)(-0.05995,100.005)(-0.0499583,100.005)(-0.0399667,100.005)(-0.029975,100.005)(-0.0199833,100.005)(-0.00999167,100.005)(0,100.005)(0.00999167,100.005)(0.0199833,290.23)(0.029975,290.453)(0.0399667,290.672)(0.0499583,290.885)(0.05995,291.094)(0.0699417,291.297)(0.0799333,291.497)(0.089925,291.691)(0.0999167,291.881)(0.109908,292.067)(0.1199,292.248)(0.129892,292.425)(0.139883,292.598)(0.149875,292.767)(0.159867,292.932)(0.169858,293.093)(0.17985,293.251)(0.189842,293.405)(0.199833,293.556)(0.209825,293.703)(0.219817,293.846)(0.229808,293.987)(0.2398,294.124)(0.249792,294.258)(0.259783,294.389)(0.269775,294.517)(0.279767,294.642)(0.289758,294.764)(0.29975,294.883)(0.309742,295)(0.319733,295.114)(0.329725,295.225)(0.339717,295.334)(0.349708,295.44)(0.3597,295.544)(0.369692,295.646)(0.379683,295.745)(0.389675,295.842)(0.399667,295.937)(0.409658,296.029)(0.41965,296.12)(0.429642,296.208)(0.439633,296.294)(0.449625,296.379)(0.459617,296.461)(0.469608,296.542)(0.4796,296.62)(0.489592,296.697)(0.499583,296.772)(0.509575,296.846)(0.519567,296.917)(0.529558,296.987)(0.53955,297.056)(0.549542,297.123)(0.559533,297.188)(0.569525,297.252)(0.579517,297.315)(0.589508,297.376)(0.5995,297.435)(0.609492,297.493)(0.619483,297.55)(0.629475,297.606)(0.639467,297.66)(0.649458,297.713)(0.65945,297.765)(0.669442,297.816)(0.679433,297.865)(0.689425,297.914)(0.699417,297.961)(0.709408,298.007)(0.7194,298.052)(0.729392,298.096)(0.739383,298.139)(0.749375,298.182)(0.759367,298.223)(0.769358,298.263)(0.77935,298.302)(0.789342,298.341)(0.799333,298.378)(0.809325,298.415)(0.819317,298.451)(0.829308,298.486)(0.8393,298.52)(0.849292,298.553)(0.859283,298.586)(0.869275,298.618)(0.879267,298.649)(0.889258,298.679)(0.89925,298.709)(0.909242,298.738)(0.919233,298.766)(0.929225,298.794)(0.939217,298.821)(0.949208,298.848)(0.9592,298.874)(0.969192,298.899)(0.979183,298.924)(0.989175,298.948)(0.999167,298.972)(1.00916,298.995)(1.01915,299.017)(1.02914,299.039)(1.03913,299.061)(1.04912,299.082)(1.05912,299.102)(1.06911,299.122)(1.0791,299.142)(1.08909,299.161)(1.09908,299.18)(1.10907,299.198)(1.11907,299.216)(1.12906,299.234)(1.13905,299.251)(1.14904,299.267)(1.15903,299.284)(1.16902,299.3)(1.17902,299.315)(1.18901,299.33)(1.199,299.345)(1.20899,299.36)(1.21898,299.374)(1.22897,299.388)(1.23897,299.401)(1.24896,299.415)(1.25895,299.428)(1.26894,299.44)(1.27893,299.453)(1.28892,299.465)(1.29892,299.476)(1.30891,299.488)(1.3189,299.499)(1.32889,299.51)(1.33888,299.521)(1.34887,299.531)(1.35887,299.542)(1.36886,299.552)(1.37885,299.561)(1.38884,299.571)(1.39883,299.58)(1.40882,299.59)(1.41882,299.599)(1.42881,299.607)(1.4388,299.616)(1.44879,299.624)(1.45878,299.632)(1.46877,299.64)(1.47877,299.648)(1.48876,299.656)(1.49875,299.663)(1.50874,299.67)(1.51873,299.677)(1.52872,299.684)(1.53872,299.691)(1.54871,299.698)(1.5587,299.704)(1.56869,299.71)(1.57868,299.717)(1.58867,299.723)(1.59867,299.729)(1.60866,299.734)(1.61865,299.74)(1.62864,299.745)(1.63863,299.751)(1.64862,299.756)(1.65862,299.761)(1.66861,299.766)(1.6786,299.771)(1.68859,299.776)(1.69858,299.781)(1.70857,299.785)(1.71857,299.79)(1.72856,299.794)(1.73855,299.798)(1.74854,299.802)(1.75853,299.806)(1.76852,299.81)(1.77852,299.814)(1.78851,299.818)(1.7985,299.822)(1.80849,299.825)(1.81848,299.829)(1.82847,299.832)(1.83847,299.836)(1.84846,299.839)(1.85845,299.842)(1.86844,299.845)(1.87843,299.849)(1.88842,299.852)(1.89842,299.855)(1.90841,299.857)(1.9184,299.86)(1.92839,299.863)(1.93838,299.866)(1.94837,299.868)(1.95837,299.871)(1.96836,299.873)(1.97835,299.876)(1.98834,299.878)(1.99833,299.88)(2.00832,299.883)(2.01832,299.885)(2.02831,299.887)(2.0383,299.889)(2.04829,299.891)(2.05828,299.893)(2.06827,299.895)(2.07827,299.897)(2.08826,299.899)(2.09825,299.901)(2.10824,299.903)(2.11823,299.905)(2.12822,299.906)(2.13822,299.908)(2.14821,299.91)(2.1582,299.911)(2.16819,299.913)(2.17818,299.914)(2.18817,299.916)(2.19817,299.917)(2.20816,299.919)(2.21815,299.92)(2.22814,299.922)(2.23813,299.923)(2.24812,299.924)(2.25812,299.926)(2.26811,299.927)(2.2781,299.928)(2.28809,299.929)(2.29808,299.93)(2.30807,299.932)(2.31807,299.933)(2.32806,299.934)(2.33805,299.935)(2.34804,299.936)(2.35803,299.937)(2.36802,299.938)(2.37802,299.939)(2.38801,299.94)(2.398,299.941)(2.40799,299.942)(2.41798,299.942)(2.42797,299.943)(2.43797,299.944)(2.44796,299.945)(2.45795,299.946)(2.46794,299.947)(2.47793,299.947)(2.48792,299.948)(2.49792,299.949)(2.50791,299.95)(2.5179,299.95)(2.52789,299.951)(2.53788,299.952)(2.54787,299.952)(2.55787,299.953)(2.56786,299.954)(2.57785,299.954)(2.58784,299.955)(2.59783,299.955)(2.60782,299.956)(2.61782,299.957)(2.62781,299.957)(2.6378,299.958)(2.64779,299.958)(2.65778,299.959)(2.66777,299.959)(2.67777,299.96)(2.68776,299.96)(2.69775,299.96)(2.70774,299.961)(2.71773,299.961)(2.72772,299.962)(2.73772,299.962)(2.74771,299.963)(2.7577,299.963)(2.76769,299.963)(2.77768,299.964)(2.78767,299.964)(2.79767,299.965)(2.80766,299.965)(2.81765,299.965)(2.82764,299.966)(2.83763,299.966)(2.84762,299.966)(2.85762,299.967)(2.86761,299.967)(2.8776,299.967)(2.88759,299.968)(2.89758,299.968)(2.90757,299.968)(2.91757,299.968)(2.92756,299.969)(2.93755,299.969)(2.94754,299.969)(2.95753,299.969)(2.96752,299.97)(2.97752,299.97)(2.98751,299.97)(2.9975,299.97)(3.00749,299.971)(3.01748,299.971)(3.02747,299.971)(3.03747,299.971)(3.04746,299.971)(3.05745,299.972)(3.06744,299.972)(3.07743,299.972)(3.08742,299.972)(3.09742,299.972)(3.10741,299.973)(3.1174,299.973)(3.12739,299.973)(3.13738,299.973)(3.14737,299.973)(3.15737,299.973)(3.16736,299.974)(3.17735,299.974)(3.18734,299.974)(3.19733,299.974)(3.20732,299.974)(3.21732,299.974)(3.22731,299.974)(3.2373,299.975)(3.24729,299.975)(3.25728,299.975)(3.26727,299.975)(3.27727,299.975)(3.28726,299.975)(3.29725,299.975)(3.30724,299.975)(3.31723,299.976)(3.32722,299.976)(3.33722,299.976)(3.34721,299.976)(3.3572,299.976)(3.36719,299.976)(3.37718,299.976)(3.38717,299.976)(3.39717,299.976)(3.40716,299.976)(3.41715,299.977)(3.42714,299.977)(3.43713,299.977)(3.44712,299.977)(3.45712,299.977)(3.46711,299.977)(3.4771,299.977)(3.48709,299.977)(3.49708,299.977)(3.50707,299.977)(3.51707,299.977)(3.52706,299.977)(3.53705,299.977)(3.54704,299.978)(3.55703,299.978)(3.56702,299.978)(3.57702,299.978)(3.58701,299.978)(3.597,299.978)(3.60699,299.978)(3.61698,299.978)(3.62697,299.978)(3.63697,299.978)(3.64696,299.978)(3.65695,299.978)(3.66694,299.978)(3.67693,299.978)(3.68692,299.978)(3.69692,299.978)(3.70691,299.978)(3.7169,299.978)(3.72689,299.978)(3.73688,299.978)(3.74687,299.978)(3.75687,299.979)(3.76686,299.979)(3.77685,299.979)(3.78684,299.979)(3.79683,299.979)(3.80682,299.979)(3.81682,299.979)(3.82681,299.979)(3.8368,299.979)(3.84679,299.979)(3.85678,299.979)(3.86677,299.979)(3.87677,299.979)(3.88676,299.979)(3.89675,299.979)(3.90674,299.979)(3.91673,299.979)(3.92672,299.979)(3.93672,299.979)(3.94671,299.979)(3.9567,299.979)(3.96669,299.979)(3.97668,299.979)(3.98667,299.979)(3.99667,299.979)(4.00666,299.979)(4.01665,299.979)(4.02664,299.979)(4.03663,299.979)(4.04662,299.979)(4.05662,299.979)(4.06661,299.979)(4.0766,299.979)(4.08659,299.979)(4.09658,299.979)(4.10657,299.979)(4.11657,299.98)(4.12656,299.98)(4.13655,299.98)(4.14654,299.98)(4.15653,299.98)(4.16652,299.98)(4.17652,299.98)(4.18651,299.98)(4.1965,299.98)(4.20649,299.98)(4.21648,299.98)(4.22647,299.98)(4.23647,299.98)(4.24646,299.98)(4.25645,299.98)(4.26644,299.98)(4.27643,299.98)(4.28642,299.98)(4.29642,299.98)(4.30641,299.98)(4.3164,299.98)(4.32639,299.98)(4.33638,299.98)(4.34637,299.98)(4.35637,299.98)(4.36636,299.98)(4.37635,299.98)(4.38634,299.98)(4.39633,299.98)(4.40632,299.98)(4.41632,299.98)(4.42631,299.98)(4.4363,299.98)(4.44629,299.98)(4.45628,299.98)(4.46627,299.98)(4.47627,299.98)(4.48626,299.98)(4.49625,299.98)(4.50624,299.98)(4.51623,299.98)(4.52622,299.98)(4.53622,299.98)(4.54621,299.98)(4.5562,299.98)(4.56619,299.98)(4.57618,299.98)(4.58617,299.98)(4.59617,299.98)(4.60616,299.98)(4.61615,299.98)(4.62614,299.98)(4.63613,299.98)(4.64612,299.98)(4.65612,299.98)(4.66611,299.98)(4.6761,299.98)(4.68609,299.98)(4.69608,299.98)(4.70607,299.98)(4.71607,299.98)(4.72606,299.98)(4.73605,299.98)(4.74604,299.98)(4.75603,299.98)(4.76602,299.98)(4.77602,299.98)(4.78601,299.98)(4.796,299.98)(4.80599,299.98)(4.81598,299.98)(4.82597,299.98)(4.83597,299.98)(4.84596,299.98)(4.85595,299.98)(4.86594,299.98)(4.87593,299.98)(4.88592,299.98)(4.89592,299.98)(4.90591,299.98)(4.9159,299.98)(4.92589,299.98)(4.93588,299.98)(4.94587,299.98)(4.95587,299.98)(4.96586,299.98)(4.97585,299.98)(4.98584,299.98)(4.99583,299.98)(5.00582,299.98)(5.01582,299.98)(5.02581,299.98)(5.0358,299.98)(5.04579,299.98)(5.05578,299.98)(5.06577,299.98)(5.07577,299.98)(5.08576,299.98)(5.09575,299.98)(5.10574,299.98)(5.11573,299.98)(5.12572,299.98)(5.13572,299.98)(5.14571,299.98)(5.1557,299.98)(5.16569,299.98)(5.17568,299.98)(5.18567,299.98)(5.19567,299.98)(5.20566,299.98)(5.21565,299.98)(5.22564,299.98)(5.23563,299.98)(5.24562,299.98)(5.25562,299.98)(5.26561,299.98)(5.2756,299.98)(5.28559,299.98)(5.29558,299.98)(5.30557,299.98)(5.31557,299.98)(5.32556,299.98)(5.33555,299.98)(5.34554,299.98)(5.35553,299.98)(5.36552,299.98)(5.37552,299.98)(5.38551,299.98)(5.3955,299.98)(5.40549,299.98)(5.41548,299.98)(5.42547,299.98)(5.43547,299.98)(5.44546,299.98)(5.45545,299.98)(5.46544,299.98)(5.47543,299.98)(5.48542,299.98)(5.49542,299.98)(5.50541,299.98)(5.5154,299.98)(5.52539,299.98)(5.53538,299.98)(5.54537,299.98)(5.55537,299.98)(5.56536,299.98)(5.57535,299.98)(5.58534,299.98)(5.59533,299.98)(5.60532,299.98)(5.61532,299.98)(5.62531,299.98)(5.6353,299.98)(5.64529,299.98)(5.65528,299.98)(5.66527,299.98)(5.67527,299.98)(5.68526,299.98)(5.69525,299.98)(5.70524,299.98)(5.71523,299.98)(5.72522,299.98)(5.73522,299.98)(5.74521,299.98)(5.7552,299.98)(5.76519,299.98)(5.77518,299.98)(5.78517,299.98)(5.79517,299.98)(5.80516,299.98)(5.81515,299.98)(5.82514,299.98)(5.83513,299.98)(5.84512,299.98)(5.85512,299.98)(5.86511,299.98)(5.8751,299.98)(5.88509,299.98)(5.89508,299.98)(5.90507,299.98)(5.91507,299.98)(5.92506,299.98)(5.93505,299.98)(5.94504,299.98)(5.95503,299.98)(5.96502,299.98)(5.97502,299.98)(5.98501,299.98)(5.995,299.98)(6.00499,299.98)(6.01498,299.98)(6.02497,299.98)(6.03497,299.98)(6.04496,299.98)(6.05495,299.98)(6.06494,299.98)(6.07493,299.98)(6.08492,299.98)(6.09492,299.98)(6.10491,299.98)(6.1149,299.98)(6.12489,299.98)(6.13488,299.98)(6.14487,299.98)(6.15487,299.98)(6.16486,299.98)(6.17485,299.98)(6.18484,299.98)(6.19483,299.98)(6.20482,299.98)(6.21482,299.98)(6.22481,299.98)(6.2348,299.98)(6.24479,299.98)(6.25478,299.98)(6.26477,299.98)(6.27477,299.98)(6.28476,299.98)(6.29475,299.98)(6.30474,299.98)(6.31473,299.98)(6.32472,299.98)(6.33472,299.98)(6.34471,299.98)(6.3547,299.98)(6.36469,299.98)(6.37468,299.98)(6.38467,299.98)(6.39467,299.98)(6.40466,299.98)(6.41465,299.98)(6.42464,299.98)(6.43463,299.98)(6.44462,299.98)(6.45462,299.98)(6.46461,299.98)(6.4746,299.98)(6.48459,299.98)(6.49458,299.98)(6.50457,299.98)(6.51457,299.98)(6.52456,299.98)(6.53455,299.98)(6.54454,299.98)(6.55453,299.98)(6.56452,299.98)(6.57452,299.98)(6.58451,299.98)(6.5945,299.98)(6.60449,299.98)(6.61448,299.98)(6.62447,299.98)(6.63447,299.98)(6.64446,299.98)(6.65445,299.98)(6.66444,299.98)(6.67443,299.98)(6.68442,299.98)(6.69442,299.98)(6.70441,299.98)(6.7144,299.98)(6.72439,299.98)(6.73438,299.98)(6.74437,299.98)(6.75437,299.98)(6.76436,299.98)(6.77435,299.98)(6.78434,299.98)(6.79433,299.98)(6.80432,299.98)(6.81432,299.98)(6.82431,299.98)(6.8343,299.98)(6.84429,299.98)(6.85428,299.98)(6.86427,299.98)(6.87427,299.98)(6.88426,299.98)(6.89425,299.98)(6.90424,299.98)(6.91423,299.98)(6.92422,299.98)(6.93422,299.98)(6.94421,299.98)(6.9542,299.98)(6.96419,299.98)(6.97418,299.98)(6.98417,299.98)(6.99417,299.98)(7.00416,299.98)(7.01415,299.98)(7.02414,299.98)(7.03413,299.98)(7.04412,299.98)(7.05412,299.98)(7.06411,299.98)(7.0741,299.98)(7.08409,299.98)(7.09408,299.98)(7.10407,299.98)(7.11407,299.98)(7.12406,299.98)(7.13405,299.98)(7.14404,299.98)(7.15403,299.98)(7.16402,299.98)(7.17402,299.98)(7.18401,299.98)(7.194,299.98)(7.20399,299.98)(7.21398,299.98)(7.22397,299.98)(7.23397,299.98)(7.24396,299.98)(7.25395,299.98)(7.26394,299.98)(7.27393,299.98)(7.28392,299.98)(7.29392,299.98)(7.30391,299.98)(7.3139,299.98)(7.32389,299.98)(7.33388,299.98)(7.34387,299.98)(7.35387,299.98)(7.36386,299.98)(7.37385,299.98)(7.38384,299.98)(7.39383,299.98)(7.40382,299.98)(7.41382,299.98)(7.42381,299.98)(7.4338,299.98)(7.44379,299.98)(7.45378,299.98)(7.46377,299.98)(7.47377,299.98)(7.48376,299.98)(7.49375,299.98)(7.50374,299.98)(7.51373,299.98)(7.52372,299.98)(7.53372,299.98)(7.54371,299.98)(7.5537,299.98)(7.56369,299.98)(7.57368,299.98)(7.58367,299.98)(7.59367,299.98)(7.60366,299.98)(7.61365,299.98)(7.62364,299.98)(7.63363,299.98)(7.64362,299.98)(7.65362,299.98)(7.66361,299.98)(7.6736,299.98)(7.68359,299.98)(7.69358,299.98)(7.70357,299.98)(7.71357,299.98)(7.72356,299.98)(7.73355,299.98)(7.74354,299.98)(7.75353,299.98)(7.76352,299.98)(7.77352,299.98)(7.78351,299.98)(7.7935,299.98)(7.80349,299.98)(7.81348,299.98)(7.82347,299.98)(7.83347,299.98)(7.84346,299.98)(7.85345,299.98)(7.86344,299.98)(7.87343,299.98)(7.88342,299.98)(7.89342,299.98)(7.90341,299.98)(7.9134,299.98)(7.92339,299.98)(7.93338,299.98)(7.94337,299.98)(7.95337,299.98)(7.96336,299.98)(7.97335,299.98)(7.98334,299.98)(7.99333,299.98)(8.00332,299.98)(8.01332,299.98)(8.02331,299.98)(8.0333,299.98)(8.04329,299.98)(8.05328,299.98)(8.06327,299.98)(8.07327,299.98)(8.08326,299.98)(8.09325,299.98)(8.10324,299.98)(8.11323,299.98)(8.12322,299.98)(8.13322,299.98)(8.14321,299.98)(8.1532,299.98)(8.16319,299.98)(8.17318,299.98)(8.18317,299.98)(8.19317,299.98)(8.20316,299.98)(8.21315,299.98)(8.22314,299.98)(8.23313,299.98)(8.24312,299.98)(8.25312,299.98)(8.26311,299.98)(8.2731,299.98)(8.28309,299.98)(8.29308,299.98)(8.30307,299.98)(8.31307,299.98)(8.32306,299.98)(8.33305,299.98)(8.34304,299.98)(8.35303,299.98)(8.36302,299.98)(8.37302,299.98)(8.38301,299.98)(8.393,299.98)(8.40299,299.98)(8.41298,299.98)(8.42297,299.98)(8.43297,299.98)(8.44296,299.98)(8.45295,299.98)(8.46294,299.98)(8.47293,299.98)(8.48292,299.98)(8.49292,299.98)(8.50291,299.98)(8.5129,299.98)(8.52289,299.98)(8.53288,299.98)(8.54287,299.98)(8.55287,299.98)(8.56286,299.98)(8.57285,299.98)(8.58284,299.98)(8.59283,299.98)(8.60282,299.98)(8.61282,299.98)(8.62281,299.98)(8.6328,299.98)(8.64279,299.98)(8.65278,299.98)(8.66277,299.98)(8.67277,299.98)(8.68276,299.98)(8.69275,299.98)(8.70274,299.98)(8.71273,299.98)(8.72272,299.98)(8.73272,299.98)(8.74271,299.98)(8.7527,299.98)(8.76269,299.98)(8.77268,299.98)(8.78267,299.98)(8.79267,299.98)(8.80266,299.98)(8.81265,299.98)(8.82264,299.98)(8.83263,299.98)(8.84262,299.98)(8.85262,299.98)(8.86261,299.98)(8.8726,299.98)(8.88259,299.98)(8.89258,299.98)(8.90257,299.98)(8.91257,299.98)(8.92256,299.98)(8.93255,299.98)(8.94254,299.98)(8.95253,299.98)(8.96252,299.98)(8.97252,299.98)(8.98251,299.98)(8.9925,299.98)(9.00249,299.98)(9.01248,299.98)(9.02247,299.98)(9.03247,299.98)(9.04246,299.98)(9.05245,299.98)(9.06244,299.98)(9.07243,299.98)(9.08242,299.98)(9.09242,299.98)(9.10241,299.98)(9.1124,299.98)(9.12239,299.98)(9.13238,299.98)(9.14237,299.98)(9.15237,299.98)(9.16236,299.98)(9.17235,299.98)(9.18234,299.98)(9.19233,299.98)(9.20232,299.98)(9.21232,299.98)(9.22231,299.98)(9.2323,299.98)(9.24229,299.98)(9.25228,299.98)(9.26227,299.98)(9.27227,299.98)(9.28226,299.98)(9.29225,299.98)(9.30224,299.98)(9.31223,299.98)(9.32222,299.98)(9.33222,299.98)(9.34221,299.98)(9.3522,299.98)(9.36219,299.98)(9.37218,299.98)(9.38217,299.98)(9.39217,299.98)(9.40216,299.98)(9.41215,299.98)(9.42214,299.98)(9.43213,299.98)(9.44212,299.98)(9.45212,299.98)(9.46211,299.98)(9.4721,299.98)(9.48209,299.98)(9.49208,299.98)(9.50207,299.98)(9.51207,299.98)(9.52206,299.98)(9.53205,299.98)(9.54204,299.98)(9.55203,299.98)(9.56202,299.98)(9.57202,299.98)(9.58201,299.98)(9.592,299.98)(9.60199,299.98)(9.61198,299.98)(9.62197,299.98)(9.63197,299.98)(9.64196,299.98)(9.65195,299.98)(9.66194,299.98)(9.67193,299.98)(9.68192,299.98)(9.69192,299.98)(9.70191,299.98)(9.7119,299.98)(9.72189,299.98)(9.73188,299.98)(9.74187,299.98)(9.75187,299.98)(9.76186,299.98)(9.77185,299.98)(9.78184,299.98)(9.79183,299.98)(9.80182,299.98)(9.81182,299.98)(9.82181,299.98)(9.8318,299.98)(9.84179,299.98)(9.85178,299.98)(9.86177,299.98)(9.87177,299.98)(9.88176,299.98)(9.89175,299.98)(9.90174,299.98)(9.91173,299.98)(9.92172,299.98)(9.93172,299.98)(9.94171,299.98)(9.9517,299.98)(9.96169,299.98)(9.97168,299.98)(9.98167,299.98)(9.99167,299.98) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,399.953)(-1.96836,399.953)(-1.95837,399.953)(-1.94837,399.953)(-1.93838,399.953)(-1.92839,399.953)(-1.9184,399.953)(-1.90841,399.953)(-1.89842,399.953)(-1.88842,399.953)(-1.87843,399.953)(-1.86844,399.953)(-1.85845,399.953)(-1.84846,399.953)(-1.83847,399.953)(-1.82847,399.953)(-1.81848,399.953)(-1.80849,399.953)(-1.7985,399.953)(-1.78851,399.953)(-1.77852,399.953)(-1.76852,399.953)(-1.75853,399.953)(-1.74854,399.953)(-1.73855,399.953)(-1.72856,399.953)(-1.71857,399.953)(-1.70857,399.953)(-1.69858,399.953)(-1.68859,399.953)(-1.6786,399.953)(-1.66861,399.953)(-1.65862,399.953)(-1.64862,399.953)(-1.63863,399.953)(-1.62864,399.953)(-1.61865,399.953)(-1.60866,399.953)(-1.59867,399.953)(-1.58867,399.953)(-1.57868,399.953)(-1.56869,399.953)(-1.5587,399.953)(-1.54871,399.953)(-1.53872,399.953)(-1.52872,399.953)(-1.51873,399.953)(-1.50874,399.953)(-1.49875,399.953)(-1.48876,399.953)(-1.47877,399.953)(-1.46877,399.953)(-1.45878,399.953)(-1.44879,399.953)(-1.4388,399.953)(-1.42881,399.953)(-1.41882,399.953)(-1.40882,399.953)(-1.39883,399.953)(-1.38884,399.953)(-1.37885,399.953)(-1.36886,399.953)(-1.35887,399.953)(-1.34887,399.953)(-1.33888,399.953)(-1.32889,399.953)(-1.3189,399.953)(-1.30891,399.953)(-1.29892,399.953)(-1.28892,399.953)(-1.27893,399.953)(-1.26894,399.953)(-1.25895,399.953)(-1.24896,399.953)(-1.23897,399.953)(-1.22897,399.953)(-1.21898,399.953)(-1.20899,399.953)(-1.199,399.953)(-1.18901,399.953)(-1.17902,399.953)(-1.16902,399.953)(-1.15903,399.953)(-1.14904,399.953)(-1.13905,399.953)(-1.12906,399.953)(-1.11907,399.953)(-1.10907,399.953)(-1.09908,399.953)(-1.08909,399.953)(-1.0791,399.953)(-1.06911,399.953)(-1.05912,399.953)(-1.04912,399.953)(-1.03913,399.953)(-1.02914,399.953)(-1.01915,399.953)(-1.00916,399.953)(-0.999167,399.953)(-0.989175,399.953)(-0.979183,399.953)(-0.969192,399.953)(-0.9592,399.953)(-0.949208,399.953)(-0.939217,399.953)(-0.929225,399.953)(-0.919233,399.953)(-0.909242,399.953)(-0.89925,399.953)(-0.889258,399.953)(-0.879267,399.953)(-0.869275,399.953)(-0.859283,399.953)(-0.849292,399.953)(-0.8393,399.953)(-0.829308,399.953)(-0.819317,399.953)(-0.809325,399.953)(-0.799333,399.953)(-0.789342,399.953)(-0.77935,399.953)(-0.769358,399.953)(-0.759367,399.953)(-0.749375,399.953)(-0.739383,399.953)(-0.729392,399.953)(-0.7194,399.953)(-0.709408,399.953)(-0.699417,399.953)(-0.689425,399.953)(-0.679433,399.953)(-0.669442,399.953)(-0.65945,399.953)(-0.649458,399.953)(-0.639467,399.953)(-0.629475,399.953)(-0.619483,399.953)(-0.609492,399.953)(-0.5995,399.953)(-0.589508,399.953)(-0.579517,399.953)(-0.569525,399.953)(-0.559533,399.953)(-0.549542,399.953)(-0.53955,399.953)(-0.529558,399.953)(-0.519567,399.953)(-0.509575,399.953)(-0.499583,399.953)(-0.489592,399.953)(-0.4796,399.953)(-0.469608,399.953)(-0.459617,399.953)(-0.449625,399.953)(-0.439633,399.953)(-0.429642,399.953)(-0.41965,399.953)(-0.409658,399.953)(-0.399667,399.953)(-0.389675,399.953)(-0.379683,399.953)(-0.369692,399.953)(-0.3597,399.953)(-0.349708,399.953)(-0.339717,399.953)(-0.329725,399.953)(-0.319733,399.953)(-0.309742,399.953)(-0.29975,399.953)(-0.289758,399.953)(-0.279767,399.953)(-0.269775,399.953)(-0.259783,399.953)(-0.249792,399.953)(-0.2398,399.953)(-0.229808,399.953)(-0.219817,399.953)(-0.209825,399.953)(-0.199833,399.953)(-0.189842,399.953)(-0.17985,399.953)(-0.169858,399.953)(-0.159867,399.953)(-0.149875,399.953)(-0.139883,399.953)(-0.129892,399.953)(-0.1199,399.953)(-0.109908,399.953)(-0.0999167,399.953)(-0.089925,399.953)(-0.0799333,399.953)(-0.0699417,399.953)(-0.05995,399.953)(-0.0499583,399.953)(-0.0399667,399.953)(-0.029975,399.953)(-0.0199833,399.953)(-0.00999167,399.953)(0,399.953)(0.00999167,399.953)(0.0199833,404.722)(0.029975,404.616)(0.0399667,404.512)(0.0499583,404.41)(0.05995,404.311)(0.0699417,404.214)(0.0799333,404.119)(0.089925,404.026)(0.0999167,403.935)(0.109908,403.846)(0.1199,403.76)(0.129892,403.675)(0.139883,403.592)(0.149875,403.512)(0.159867,403.432)(0.169858,403.355)(0.17985,403.28)(0.189842,403.206)(0.199833,403.134)(0.209825,403.063)(0.219817,402.994)(0.229808,402.926)(0.2398,402.86)(0.249792,402.796)(0.259783,402.733)(0.269775,402.671)(0.279767,402.611)(0.289758,402.552)(0.29975,402.494)(0.309742,402.438)(0.319733,402.382)(0.329725,402.329)(0.339717,402.276)(0.349708,402.224)(0.3597,402.174)(0.369692,402.125)(0.379683,402.077)(0.389675,402.03)(0.399667,401.984)(0.409658,401.939)(0.41965,401.895)(0.429642,401.852)(0.439633,401.81)(0.449625,401.769)(0.459617,401.728)(0.469608,401.689)(0.4796,401.651)(0.489592,401.613)(0.499583,401.577)(0.509575,401.541)(0.519567,401.506)(0.529558,401.471)(0.53955,401.438)(0.549542,401.405)(0.559533,401.373)(0.569525,401.342)(0.579517,401.311)(0.589508,401.281)(0.5995,401.252)(0.609492,401.223)(0.619483,401.195)(0.629475,401.168)(0.639467,401.141)(0.649458,401.115)(0.65945,401.089)(0.669442,401.064)(0.679433,401.04)(0.689425,401.016)(0.699417,400.992)(0.709408,400.969)(0.7194,400.947)(0.729392,400.925)(0.739383,400.904)(0.749375,400.883)(0.759367,400.863)(0.769358,400.843)(0.77935,400.823)(0.789342,400.804)(0.799333,400.786)(0.809325,400.767)(0.819317,400.749)(0.829308,400.732)(0.8393,400.715)(0.849292,400.698)(0.859283,400.682)(0.869275,400.666)(0.879267,400.651)(0.889258,400.635)(0.89925,400.621)(0.909242,400.606)(0.919233,400.592)(0.929225,400.578)(0.939217,400.564)(0.949208,400.551)(0.9592,400.538)(0.969192,400.525)(0.979183,400.513)(0.989175,400.501)(0.999167,400.489)(1.00916,400.477)(1.01915,400.466)(1.02914,400.455)(1.03913,400.444)(1.04912,400.433)(1.05912,400.423)(1.06911,400.413)(1.0791,400.403)(1.08909,400.393)(1.09908,400.384)(1.10907,400.374)(1.11907,400.365)(1.12906,400.357)(1.13905,400.348)(1.14904,400.339)(1.15903,400.331)(1.16902,400.323)(1.17902,400.315)(1.18901,400.307)(1.199,400.3)(1.20899,400.293)(1.21898,400.285)(1.22897,400.278)(1.23897,400.271)(1.24896,400.265)(1.25895,400.258)(1.26894,400.252)(1.27893,400.245)(1.28892,400.239)(1.29892,400.233)(1.30891,400.227)(1.3189,400.221)(1.32889,400.216)(1.33888,400.21)(1.34887,400.205)(1.35887,400.2)(1.36886,400.194)(1.37885,400.189)(1.38884,400.184)(1.39883,400.18)(1.40882,400.175)(1.41882,400.17)(1.42881,400.166)(1.4388,400.161)(1.44879,400.157)(1.45878,400.153)(1.46877,400.149)(1.47877,400.145)(1.48876,400.141)(1.49875,400.137)(1.50874,400.133)(1.51873,400.13)(1.52872,400.126)(1.53872,400.123)(1.54871,400.119)(1.5587,400.116)(1.56869,400.112)(1.57868,400.109)(1.58867,400.106)(1.59867,400.103)(1.60866,400.1)(1.61865,400.097)(1.62864,400.094)(1.63863,400.091)(1.64862,400.089)(1.65862,400.086)(1.66861,400.083)(1.6786,400.081)(1.68859,400.078)(1.69858,400.076)(1.70857,400.074)(1.71857,400.071)(1.72856,400.069)(1.73855,400.067)(1.74854,400.065)(1.75853,400.062)(1.76852,400.06)(1.77852,400.058)(1.78851,400.056)(1.7985,400.054)(1.80849,400.052)(1.81848,400.051)(1.82847,400.049)(1.83847,400.047)(1.84846,400.045)(1.85845,400.043)(1.86844,400.042)(1.87843,400.04)(1.88842,400.039)(1.89842,400.037)(1.90841,400.036)(1.9184,400.034)(1.92839,400.033)(1.93838,400.031)(1.94837,400.03)(1.95837,400.028)(1.96836,400.027)(1.97835,400.026)(1.98834,400.025)(1.99833,400.023)(2.00832,400.022)(2.01832,400.021)(2.02831,400.02)(2.0383,400.019)(2.04829,400.017)(2.05828,400.016)(2.06827,400.015)(2.07827,400.014)(2.08826,400.013)(2.09825,400.012)(2.10824,400.011)(2.11823,400.01)(2.12822,400.009)(2.13822,400.009)(2.14821,400.008)(2.1582,400.007)(2.16819,400.006)(2.17818,400.005)(2.18817,400.004)(2.19817,400.003)(2.20816,400.003)(2.21815,400.002)(2.22814,400.001)(2.23813,400.001)(2.24812,400)(2.25812,399.999)(2.26811,399.999)(2.2781,399.998)(2.28809,399.997)(2.29808,399.997)(2.30807,399.996)(2.31807,399.995)(2.32806,399.995)(2.33805,399.994)(2.34804,399.994)(2.35803,399.993)(2.36802,399.993)(2.37802,399.992)(2.38801,399.992)(2.398,399.991)(2.40799,399.991)(2.41798,399.99)(2.42797,399.99)(2.43797,399.989)(2.44796,399.989)(2.45795,399.988)(2.46794,399.988)(2.47793,399.987)(2.48792,399.987)(2.49792,399.987)(2.50791,399.986)(2.5179,399.986)(2.52789,399.985)(2.53788,399.985)(2.54787,399.985)(2.55787,399.984)(2.56786,399.984)(2.57785,399.984)(2.58784,399.983)(2.59783,399.983)(2.60782,399.983)(2.61782,399.982)(2.62781,399.982)(2.6378,399.982)(2.64779,399.982)(2.65778,399.981)(2.66777,399.981)(2.67777,399.981)(2.68776,399.98)(2.69775,399.98)(2.70774,399.98)(2.71773,399.98)(2.72772,399.979)(2.73772,399.979)(2.74771,399.979)(2.7577,399.979)(2.76769,399.978)(2.77768,399.978)(2.78767,399.978)(2.79767,399.978)(2.80766,399.978)(2.81765,399.978)(2.82764,399.977)(2.83763,399.977)(2.84762,399.977)(2.85762,399.977)(2.86761,399.977)(2.8776,399.976)(2.88759,399.976)(2.89758,399.976)(2.90757,399.976)(2.91757,399.976)(2.92756,399.976)(2.93755,399.975)(2.94754,399.975)(2.95753,399.975)(2.96752,399.975)(2.97752,399.975)(2.98751,399.975)(2.9975,399.975)(3.00749,399.975)(3.01748,399.974)(3.02747,399.974)(3.03747,399.974)(3.04746,399.974)(3.05745,399.974)(3.06744,399.974)(3.07743,399.974)(3.08742,399.974)(3.09742,399.973)(3.10741,399.973)(3.1174,399.973)(3.12739,399.973)(3.13738,399.973)(3.14737,399.973)(3.15737,399.973)(3.16736,399.973)(3.17735,399.973)(3.18734,399.973)(3.19733,399.973)(3.20732,399.973)(3.21732,399.972)(3.22731,399.972)(3.2373,399.972)(3.24729,399.972)(3.25728,399.972)(3.26727,399.972)(3.27727,399.972)(3.28726,399.972)(3.29725,399.972)(3.30724,399.972)(3.31723,399.972)(3.32722,399.972)(3.33722,399.972)(3.34721,399.972)(3.3572,399.971)(3.36719,399.971)(3.37718,399.971)(3.38717,399.971)(3.39717,399.971)(3.40716,399.971)(3.41715,399.971)(3.42714,399.971)(3.43713,399.971)(3.44712,399.971)(3.45712,399.971)(3.46711,399.971)(3.4771,399.971)(3.48709,399.971)(3.49708,399.971)(3.50707,399.971)(3.51707,399.971)(3.52706,399.971)(3.53705,399.971)(3.54704,399.971)(3.55703,399.971)(3.56702,399.97)(3.57702,399.97)(3.58701,399.97)(3.597,399.97)(3.60699,399.97)(3.61698,399.97)(3.62697,399.97)(3.63697,399.97)(3.64696,399.97)(3.65695,399.97)(3.66694,399.97)(3.67693,399.97)(3.68692,399.97)(3.69692,399.97)(3.70691,399.97)(3.7169,399.97)(3.72689,399.97)(3.73688,399.97)(3.74687,399.97)(3.75687,399.97)(3.76686,399.97)(3.77685,399.97)(3.78684,399.97)(3.79683,399.97)(3.80682,399.97)(3.81682,399.97)(3.82681,399.97)(3.8368,399.97)(3.84679,399.97)(3.85678,399.97)(3.86677,399.97)(3.87677,399.97)(3.88676,399.97)(3.89675,399.97)(3.90674,399.97)(3.91673,399.97)(3.92672,399.97)(3.93672,399.97)(3.94671,399.97)(3.9567,399.97)(3.96669,399.97)(3.97668,399.97)(3.98667,399.97)(3.99667,399.97)(4.00666,399.97)(4.01665,399.97)(4.02664,399.97)(4.03663,399.969)(4.04662,399.969)(4.05662,399.969)(4.06661,399.969)(4.0766,399.969)(4.08659,399.969)(4.09658,399.969)(4.10657,399.969)(4.11657,399.969)(4.12656,399.969)(4.13655,399.969)(4.14654,399.969)(4.15653,399.969)(4.16652,399.969)(4.17652,399.969)(4.18651,399.969)(4.1965,399.969)(4.20649,399.969)(4.21648,399.969)(4.22647,399.969)(4.23647,399.969)(4.24646,399.969)(4.25645,399.969)(4.26644,399.969)(4.27643,399.969)(4.28642,399.969)(4.29642,399.969)(4.30641,399.969)(4.3164,399.969)(4.32639,399.969)(4.33638,399.969)(4.34637,399.969)(4.35637,399.969)(4.36636,399.969)(4.37635,399.969)(4.38634,399.969)(4.39633,399.969)(4.40632,399.969)(4.41632,399.969)(4.42631,399.969)(4.4363,399.969)(4.44629,399.969)(4.45628,399.969)(4.46627,399.969)(4.47627,399.969)(4.48626,399.969)(4.49625,399.969)(4.50624,399.969)(4.51623,399.969)(4.52622,399.969)(4.53622,399.969)(4.54621,399.969)(4.5562,399.969)(4.56619,399.969)(4.57618,399.969)(4.58617,399.969)(4.59617,399.969)(4.60616,399.969)(4.61615,399.969)(4.62614,399.969)(4.63613,399.969)(4.64612,399.969)(4.65612,399.969)(4.66611,399.969)(4.6761,399.969)(4.68609,399.969)(4.69608,399.969)(4.70607,399.969)(4.71607,399.969)(4.72606,399.969)(4.73605,399.969)(4.74604,399.969)(4.75603,399.969)(4.76602,399.969)(4.77602,399.969)(4.78601,399.969)(4.796,399.969)(4.80599,399.969)(4.81598,399.969)(4.82597,399.969)(4.83597,399.969)(4.84596,399.969)(4.85595,399.969)(4.86594,399.969)(4.87593,399.969)(4.88592,399.969)(4.89592,399.969)(4.90591,399.969)(4.9159,399.969)(4.92589,399.969)(4.93588,399.969)(4.94587,399.969)(4.95587,399.969)(4.96586,399.969)(4.97585,399.969)(4.98584,399.969)(4.99583,399.969)(5.00582,399.969)(5.01582,399.969)(5.02581,399.969)(5.0358,399.969)(5.04579,399.969)(5.05578,399.969)(5.06577,399.969)(5.07577,399.969)(5.08576,399.969)(5.09575,399.969)(5.10574,399.969)(5.11573,399.969)(5.12572,399.969)(5.13572,399.969)(5.14571,399.969)(5.1557,399.969)(5.16569,399.969)(5.17568,399.969)(5.18567,399.969)(5.19567,399.969)(5.20566,399.969)(5.21565,399.969)(5.22564,399.969)(5.23563,399.969)(5.24562,399.969)(5.25562,399.969)(5.26561,399.969)(5.2756,399.969)(5.28559,399.969)(5.29558,399.969)(5.30557,399.969)(5.31557,399.969)(5.32556,399.969)(5.33555,399.969)(5.34554,399.969)(5.35553,399.969)(5.36552,399.969)(5.37552,399.969)(5.38551,399.969)(5.3955,399.969)(5.40549,399.969)(5.41548,399.969)(5.42547,399.969)(5.43547,399.969)(5.44546,399.969)(5.45545,399.969)(5.46544,399.969)(5.47543,399.969)(5.48542,399.969)(5.49542,399.969)(5.50541,399.969)(5.5154,399.969)(5.52539,399.969)(5.53538,399.969)(5.54537,399.969)(5.55537,399.969)(5.56536,399.969)(5.57535,399.969)(5.58534,399.969)(5.59533,399.969)(5.60532,399.969)(5.61532,399.969)(5.62531,399.969)(5.6353,399.969)(5.64529,399.969)(5.65528,399.969)(5.66527,399.969)(5.67527,399.969)(5.68526,399.969)(5.69525,399.969)(5.70524,399.969)(5.71523,399.969)(5.72522,399.969)(5.73522,399.969)(5.74521,399.969)(5.7552,399.969)(5.76519,399.969)(5.77518,399.969)(5.78517,399.969)(5.79517,399.969)(5.80516,399.969)(5.81515,399.969)(5.82514,399.969)(5.83513,399.969)(5.84512,399.969)(5.85512,399.969)(5.86511,399.969)(5.8751,399.969)(5.88509,399.969)(5.89508,399.969)(5.90507,399.969)(5.91507,399.969)(5.92506,399.969)(5.93505,399.969)(5.94504,399.969)(5.95503,399.969)(5.96502,399.969)(5.97502,399.969)(5.98501,399.969)(5.995,399.969)(6.00499,399.969)(6.01498,399.969)(6.02497,399.969)(6.03497,399.969)(6.04496,399.969)(6.05495,399.969)(6.06494,399.969)(6.07493,399.969)(6.08492,399.969)(6.09492,399.969)(6.10491,399.969)(6.1149,399.969)(6.12489,399.969)(6.13488,399.969)(6.14487,399.969)(6.15487,399.969)(6.16486,399.969)(6.17485,399.969)(6.18484,399.969)(6.19483,399.969)(6.20482,399.969)(6.21482,399.969)(6.22481,399.969)(6.2348,399.969)(6.24479,399.969)(6.25478,399.969)(6.26477,399.969)(6.27477,399.969)(6.28476,399.969)(6.29475,399.969)(6.30474,399.969)(6.31473,399.969)(6.32472,399.969)(6.33472,399.969)(6.34471,399.969)(6.3547,399.969)(6.36469,399.969)(6.37468,399.969)(6.38467,399.969)(6.39467,399.969)(6.40466,399.969)(6.41465,399.969)(6.42464,399.969)(6.43463,399.969)(6.44462,399.969)(6.45462,399.969)(6.46461,399.969)(6.4746,399.969)(6.48459,399.969)(6.49458,399.969)(6.50457,399.969)(6.51457,399.969)(6.52456,399.969)(6.53455,399.969)(6.54454,399.969)(6.55453,399.969)(6.56452,399.969)(6.57452,399.969)(6.58451,399.969)(6.5945,399.969)(6.60449,399.969)(6.61448,399.969)(6.62447,399.969)(6.63447,399.969)(6.64446,399.969)(6.65445,399.969)(6.66444,399.969)(6.67443,399.969)(6.68442,399.969)(6.69442,399.969)(6.70441,399.969)(6.7144,399.969)(6.72439,399.969)(6.73438,399.969)(6.74437,399.969)(6.75437,399.969)(6.76436,399.969)(6.77435,399.969)(6.78434,399.969)(6.79433,399.969)(6.80432,399.969)(6.81432,399.969)(6.82431,399.969)(6.8343,399.969)(6.84429,399.969)(6.85428,399.969)(6.86427,399.969)(6.87427,399.969)(6.88426,399.969)(6.89425,399.969)(6.90424,399.969)(6.91423,399.969)(6.92422,399.969)(6.93422,399.969)(6.94421,399.969)(6.9542,399.969)(6.96419,399.969)(6.97418,399.969)(6.98417,399.969)(6.99417,399.969)(7.00416,399.969)(7.01415,399.969)(7.02414,399.969)(7.03413,399.969)(7.04412,399.969)(7.05412,399.969)(7.06411,399.969)(7.0741,399.969)(7.08409,399.969)(7.09408,399.969)(7.10407,399.969)(7.11407,399.969)(7.12406,399.969)(7.13405,399.969)(7.14404,399.969)(7.15403,399.969)(7.16402,399.969)(7.17402,399.969)(7.18401,399.969)(7.194,399.969)(7.20399,399.969)(7.21398,399.969)(7.22397,399.969)(7.23397,399.969)(7.24396,399.969)(7.25395,399.969)(7.26394,399.969)(7.27393,399.969)(7.28392,399.969)(7.29392,399.969)(7.30391,399.969)(7.3139,399.969)(7.32389,399.969)(7.33388,399.969)(7.34387,399.969)(7.35387,399.969)(7.36386,399.969)(7.37385,399.969)(7.38384,399.969)(7.39383,399.969)(7.40382,399.969)(7.41382,399.969)(7.42381,399.969)(7.4338,399.969)(7.44379,399.969)(7.45378,399.969)(7.46377,399.969)(7.47377,399.969)(7.48376,399.969)(7.49375,399.969)(7.50374,399.969)(7.51373,399.969)(7.52372,399.969)(7.53372,399.969)(7.54371,399.969)(7.5537,399.969)(7.56369,399.969)(7.57368,399.969)(7.58367,399.969)(7.59367,399.969)(7.60366,399.969)(7.61365,399.969)(7.62364,399.969)(7.63363,399.969)(7.64362,399.969)(7.65362,399.969)(7.66361,399.969)(7.6736,399.969)(7.68359,399.969)(7.69358,399.969)(7.70357,399.969)(7.71357,399.969)(7.72356,399.969)(7.73355,399.969)(7.74354,399.969)(7.75353,399.969)(7.76352,399.969)(7.77352,399.969)(7.78351,399.969)(7.7935,399.969)(7.80349,399.969)(7.81348,399.969)(7.82347,399.969)(7.83347,399.969)(7.84346,399.969)(7.85345,399.969)(7.86344,399.969)(7.87343,399.969)(7.88342,399.969)(7.89342,399.969)(7.90341,399.969)(7.9134,399.969)(7.92339,399.969)(7.93338,399.969)(7.94337,399.969)(7.95337,399.969)(7.96336,399.969)(7.97335,399.969)(7.98334,399.969)(7.99333,399.969)(8.00332,399.969)(8.01332,399.969)(8.02331,399.969)(8.0333,399.969)(8.04329,399.969)(8.05328,399.969)(8.06327,399.969)(8.07327,399.969)(8.08326,399.969)(8.09325,399.969)(8.10324,399.969)(8.11323,399.969)(8.12322,399.969)(8.13322,399.969)(8.14321,399.969)(8.1532,399.969)(8.16319,399.969)(8.17318,399.969)(8.18317,399.969)(8.19317,399.969)(8.20316,399.969)(8.21315,399.969)(8.22314,399.969)(8.23313,399.969)(8.24312,399.969)(8.25312,399.969)(8.26311,399.969)(8.2731,399.969)(8.28309,399.969)(8.29308,399.969)(8.30307,399.969)(8.31307,399.969)(8.32306,399.969)(8.33305,399.969)(8.34304,399.969)(8.35303,399.969)(8.36302,399.969)(8.37302,399.969)(8.38301,399.969)(8.393,399.969)(8.40299,399.969)(8.41298,399.969)(8.42297,399.969)(8.43297,399.969)(8.44296,399.969)(8.45295,399.969)(8.46294,399.969)(8.47293,399.969)(8.48292,399.969)(8.49292,399.969)(8.50291,399.969)(8.5129,399.969)(8.52289,399.969)(8.53288,399.969)(8.54287,399.969)(8.55287,399.969)(8.56286,399.969)(8.57285,399.969)(8.58284,399.969)(8.59283,399.969)(8.60282,399.969)(8.61282,399.969)(8.62281,399.969)(8.6328,399.969)(8.64279,399.969)(8.65278,399.969)(8.66277,399.969)(8.67277,399.969)(8.68276,399.969)(8.69275,399.969)(8.70274,399.969)(8.71273,399.969)(8.72272,399.969)(8.73272,399.969)(8.74271,399.969)(8.7527,399.969)(8.76269,399.969)(8.77268,399.969)(8.78267,399.969)(8.79267,399.969)(8.80266,399.969)(8.81265,399.969)(8.82264,399.969)(8.83263,399.969)(8.84262,399.969)(8.85262,399.969)(8.86261,399.969)(8.8726,399.969)(8.88259,399.969)(8.89258,399.969)(8.90257,399.969)(8.91257,399.969)(8.92256,399.969)(8.93255,399.969)(8.94254,399.969)(8.95253,399.969)(8.96252,399.969)(8.97252,399.969)(8.98251,399.969)(8.9925,399.969)(9.00249,399.969)(9.01248,399.969)(9.02247,399.969)(9.03247,399.969)(9.04246,399.969)(9.05245,399.969)(9.06244,399.969)(9.07243,399.969)(9.08242,399.969)(9.09242,399.969)(9.10241,399.969)(9.1124,399.969)(9.12239,399.969)(9.13238,399.969)(9.14237,399.969)(9.15237,399.969)(9.16236,399.969)(9.17235,399.969)(9.18234,399.969)(9.19233,399.969)(9.20232,399.969)(9.21232,399.969)(9.22231,399.969)(9.2323,399.969)(9.24229,399.969)(9.25228,399.969)(9.26227,399.969)(9.27227,399.969)(9.28226,399.969)(9.29225,399.969)(9.30224,399.969)(9.31223,399.969)(9.32222,399.969)(9.33222,399.969)(9.34221,399.969)(9.3522,399.969)(9.36219,399.969)(9.37218,399.969)(9.38217,399.969)(9.39217,399.969)(9.40216,399.969)(9.41215,399.969)(9.42214,399.969)(9.43213,399.969)(9.44212,399.969)(9.45212,399.969)(9.46211,399.969)(9.4721,399.969)(9.48209,399.969)(9.49208,399.969)(9.50207,399.969)(9.51207,399.969)(9.52206,399.969)(9.53205,399.969)(9.54204,399.969)(9.55203,399.969)(9.56202,399.969)(9.57202,399.969)(9.58201,399.969)(9.592,399.969)(9.60199,399.969)(9.61198,399.969)(9.62197,399.969)(9.63197,399.969)(9.64196,399.969)(9.65195,399.969)(9.66194,399.969)(9.67193,399.969)(9.68192,399.969)(9.69192,399.969)(9.70191,399.969)(9.7119,399.969)(9.72189,399.969)(9.73188,399.969)(9.74187,399.969)(9.75187,399.969)(9.76186,399.969)(9.77185,399.969)(9.78184,399.969)(9.79183,399.969)(9.80182,399.969)(9.81182,399.969)(9.82181,399.969)(9.8318,399.969)(9.84179,399.969)(9.85178,399.969)(9.86177,399.969)(9.87177,399.969)(9.88176,399.969)(9.89175,399.969)(9.90174,399.969)(9.91173,399.969)(9.92172,399.969)(9.93172,399.969)(9.94171,399.969)(9.9517,399.969)(9.96169,399.969)(9.97168,399.969)(9.98167,399.969)(9.99167,399.969) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leaderless/u_tau=02gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-20, ymax=140,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,100.005)(-1.96836,100.005)(-1.95837,100.005)(-1.94837,100.005)(-1.93838,100.005)(-1.92839,100.005)(-1.9184,100.005)(-1.90841,100.005)(-1.89842,100.005)(-1.88842,100.005)(-1.87843,100.005)(-1.86844,100.005)(-1.85845,100.005)(-1.84846,100.005)(-1.83847,100.005)(-1.82847,100.005)(-1.81848,100.005)(-1.80849,100.005)(-1.7985,100.005)(-1.78851,100.005)(-1.77852,100.005)(-1.76852,100.005)(-1.75853,100.005)(-1.74854,100.005)(-1.73855,100.005)(-1.72856,100.005)(-1.71857,100.005)(-1.70857,100.005)(-1.69858,100.005)(-1.68859,100.005)(-1.6786,100.005)(-1.66861,100.005)(-1.65862,100.005)(-1.64862,100.005)(-1.63863,100.005)(-1.62864,100.005)(-1.61865,100.005)(-1.60866,100.005)(-1.59867,100.005)(-1.58867,100.005)(-1.57868,100.005)(-1.56869,100.005)(-1.5587,100.005)(-1.54871,100.005)(-1.53872,100.005)(-1.52872,100.005)(-1.51873,100.005)(-1.50874,100.005)(-1.49875,100.005)(-1.48876,100.005)(-1.47877,100.005)(-1.46877,100.005)(-1.45878,100.005)(-1.44879,100.005)(-1.4388,100.005)(-1.42881,100.005)(-1.41882,100.005)(-1.40882,100.005)(-1.39883,100.005)(-1.38884,100.005)(-1.37885,100.005)(-1.36886,100.005)(-1.35887,100.005)(-1.34887,100.005)(-1.33888,100.005)(-1.32889,100.005)(-1.3189,100.005)(-1.30891,100.005)(-1.29892,100.005)(-1.28892,100.005)(-1.27893,100.005)(-1.26894,100.005)(-1.25895,100.005)(-1.24896,100.005)(-1.23897,100.005)(-1.22897,100.005)(-1.21898,100.005)(-1.20899,100.005)(-1.199,100.005)(-1.18901,100.005)(-1.17902,100.005)(-1.16902,100.005)(-1.15903,100.005)(-1.14904,100.005)(-1.13905,100.005)(-1.12906,100.005)(-1.11907,100.005)(-1.10907,100.005)(-1.09908,100.005)(-1.08909,100.005)(-1.0791,100.005)(-1.06911,100.005)(-1.05912,100.005)(-1.04912,100.005)(-1.03913,100.005)(-1.02914,100.005)(-1.01915,100.005)(-1.00916,100.005)(-0.999167,100.005)(-0.989175,100.005)(-0.979183,100.005)(-0.969192,100.005)(-0.9592,100.005)(-0.949208,100.005)(-0.939217,100.005)(-0.929225,100.005)(-0.919233,100.005)(-0.909242,100.005)(-0.89925,100.005)(-0.889258,100.005)(-0.879267,100.005)(-0.869275,100.005)(-0.859283,100.005)(-0.849292,100.005)(-0.8393,100.005)(-0.829308,100.005)(-0.819317,100.005)(-0.809325,100.005)(-0.799333,100.005)(-0.789342,100.005)(-0.77935,100.005)(-0.769358,100.005)(-0.759367,100.005)(-0.749375,100.005)(-0.739383,100.005)(-0.729392,100.005)(-0.7194,100.005)(-0.709408,100.005)(-0.699417,100.005)(-0.689425,100.005)(-0.679433,100.005)(-0.669442,100.005)(-0.65945,100.005)(-0.649458,100.005)(-0.639467,100.005)(-0.629475,100.005)(-0.619483,100.005)(-0.609492,100.005)(-0.5995,100.005)(-0.589508,100.005)(-0.579517,100.005)(-0.569525,100.005)(-0.559533,100.005)(-0.549542,100.005)(-0.53955,100.005)(-0.529558,100.005)(-0.519567,100.005)(-0.509575,100.005)(-0.499583,100.005)(-0.489592,100.005)(-0.4796,100.005)(-0.469608,100.005)(-0.459617,100.005)(-0.449625,100.005)(-0.439633,100.005)(-0.429642,100.005)(-0.41965,100.005)(-0.409658,100.005)(-0.399667,100.005)(-0.389675,100.005)(-0.379683,100.005)(-0.369692,100.005)(-0.3597,100.005)(-0.349708,100.005)(-0.339717,100.005)(-0.329725,100.005)(-0.319733,100.005)(-0.309742,100.005)(-0.29975,100.005)(-0.289758,100.005)(-0.279767,100.005)(-0.269775,100.005)(-0.259783,100.005)(-0.249792,100.005)(-0.2398,100.005)(-0.229808,100.005)(-0.219817,100.005)(-0.209825,100.005)(-0.199833,100.005)(-0.189842,100.005)(-0.17985,100.005)(-0.169858,100.005)(-0.159867,100.005)(-0.149875,100.005)(-0.139883,100.005)(-0.129892,100.005)(-0.1199,100.005)(-0.109908,100.005)(-0.0999167,100.005)(-0.089925,100.005)(-0.0799333,100.005)(-0.0699417,100.005)(-0.05995,100.005)(-0.0499583,100.005)(-0.0399667,100.005)(-0.029975,100.005)(-0.0199833,100.005)(-0.00999167,100.005)(0,100.005)(0.00999167,100.005)(0.0178563,249.734) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leaderless/u_tau=03gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-300, ymax=500,
xlabel={t [s]},
ylabel={$u(t)\text{ [A]}$},
title={$\tau{}=0\text{ s}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.97835,-299.988)(-1.96836,-299.988)(-1.95837,-299.988)(-1.94837,-299.988)(-1.93838,-299.988)(-1.92839,-299.988)(-1.9184,-299.988)(-1.90841,-299.988)(-1.89842,-299.988)(-1.88842,-299.988)(-1.87843,-299.988)(-1.86844,-299.988)(-1.85845,-299.988)(-1.84846,-299.988)(-1.83847,-299.988)(-1.82847,-299.988)(-1.81848,-299.988)(-1.80849,-299.988)(-1.7985,-299.988)(-1.78851,-299.988)(-1.77852,-299.988)(-1.76852,-299.988)(-1.75853,-299.988)(-1.74854,-299.988)(-1.73855,-299.988)(-1.72856,-299.988)(-1.71857,-299.988)(-1.70857,-299.988)(-1.69858,-299.988)(-1.68859,-299.988)(-1.6786,-299.988)(-1.66861,-299.988)(-1.65862,-299.988)(-1.64862,-299.988)(-1.63863,-299.988)(-1.62864,-299.988)(-1.61865,-299.988)(-1.60866,-299.988)(-1.59867,-299.988)(-1.58867,-299.988)(-1.57868,-299.988)(-1.56869,-299.988)(-1.5587,-299.988)(-1.54871,-299.988)(-1.53872,-299.988)(-1.52872,-299.988)(-1.51873,-299.988)(-1.50874,-299.988)(-1.49875,-299.988)(-1.48876,-299.988)(-1.47877,-299.988)(-1.46877,-299.988)(-1.45878,-299.988)(-1.44879,-299.988)(-1.4388,-299.988)(-1.42881,-299.988)(-1.41882,-299.988)(-1.40882,-299.988)(-1.39883,-299.988)(-1.38884,-299.988)(-1.37885,-299.988)(-1.36886,-299.988)(-1.35887,-299.988)(-1.34887,-299.988)(-1.33888,-299.988)(-1.32889,-299.988)(-1.3189,-299.988)(-1.30891,-299.988)(-1.29892,-299.988)(-1.28892,-299.988)(-1.27893,-299.988)(-1.26894,-299.988)(-1.25895,-299.988)(-1.24896,-299.988)(-1.23897,-299.988)(-1.22897,-299.988)(-1.21898,-299.988)(-1.20899,-299.988)(-1.199,-299.988)(-1.18901,-299.988)(-1.17902,-299.988)(-1.16902,-299.988)(-1.15903,-299.988)(-1.14904,-299.988)(-1.13905,-299.988)(-1.12906,-299.988)(-1.11907,-299.988)(-1.10907,-299.988)(-1.09908,-299.988)(-1.08909,-299.988)(-1.0791,-299.988)(-1.06911,-299.988)(-1.05912,-299.988)(-1.04912,-299.988)(-1.03913,-299.988)(-1.02914,-299.988)(-1.01915,-299.988)(-1.00916,-299.988)(-0.999167,-299.988)(-0.989175,-299.988)(-0.979183,-299.988)(-0.969192,-299.988)(-0.9592,-299.988)(-0.949208,-299.988)(-0.939217,-299.988)(-0.929225,-299.988)(-0.919233,-299.988)(-0.909242,-299.988)(-0.89925,-299.988)(-0.889258,-299.988)(-0.879267,-299.988)(-0.869275,-299.988)(-0.859283,-299.988)(-0.849292,-299.988)(-0.8393,-299.988)(-0.829308,-299.988)(-0.819317,-299.988)(-0.809325,-299.988)(-0.799333,-299.988)(-0.789342,-299.988)(-0.77935,-299.988)(-0.769358,-299.988)(-0.759367,-299.988)(-0.749375,-299.988)(-0.739383,-299.988)(-0.729392,-299.988)(-0.7194,-299.988)(-0.709408,-299.988)(-0.699417,-299.988)(-0.689425,-299.988)(-0.679433,-299.988)(-0.669442,-299.988)(-0.65945,-299.988)(-0.649458,-299.988)(-0.639467,-299.988)(-0.629475,-299.988)(-0.619483,-299.988)(-0.609492,-299.988)(-0.5995,-299.988)(-0.589508,-299.988)(-0.579517,-299.988)(-0.569525,-299.988)(-0.559533,-299.988)(-0.549542,-299.988)(-0.53955,-299.988)(-0.529558,-299.988)(-0.519567,-299.988)(-0.509575,-299.988)(-0.499583,-299.988)(-0.489592,-299.988)(-0.4796,-299.988)(-0.469608,-299.988)(-0.459617,-299.988)(-0.449625,-299.988)(-0.439633,-299.988)(-0.429642,-299.988)(-0.41965,-299.988)(-0.409658,-299.988)(-0.399667,-299.988)(-0.389675,-299.988)(-0.379683,-299.988)(-0.369692,-299.988)(-0.3597,-299.988)(-0.349708,-299.988)(-0.339717,-299.988)(-0.329725,-299.988)(-0.319733,-299.988)(-0.309742,-299.988)(-0.29975,-299.988)(-0.289758,-299.988)(-0.279767,-299.988)(-0.269775,-299.988)(-0.259783,-299.988)(-0.249792,-299.988)(-0.2398,-299.988)(-0.229808,-299.988)(-0.219817,-299.988)(-0.209825,-299.988)(-0.199833,-299.988)(-0.189842,-299.988)(-0.17985,-299.988)(-0.169858,-299.988)(-0.159867,-299.988)(-0.149875,-299.988)(-0.139883,-299.988)(-0.129892,-299.988)(-0.1199,-299.988)(-0.109908,-299.988)(-0.0999167,-299.988)(-0.089925,-299.988)(-0.0799333,-299.988)(-0.0699417,-299.988)(-0.05995,-299.988)(-0.0499583,-299.988)(-0.0399667,-299.988)(-0.029975,-299.988)(-0.0199833,-299.988)(-0.00999167,-299.988)(0,-299.988)(0.00999167,-299.988)(0.0199833,-295.218)(0.029975,-295.325)(0.0399667,-295.429)(0.0499583,-295.53)(0.05995,-295.63)(0.0699417,-295.727)(0.0799333,-295.822)(0.089925,-295.915)(0.0999167,-296.005)(0.109908,-296.094)(0.1199,-296.181)(0.129892,-296.266)(0.139883,-296.349)(0.149875,-296.43)(0.159867,-296.509)(0.169858,-296.587)(0.17985,-296.663)(0.189842,-296.737)(0.199833,-296.809)(0.209825,-296.88)(0.219817,-296.949)(0.229808,-297.017)(0.2398,-297.083)(0.249792,-297.148)(0.259783,-297.211)(0.269775,-297.273)(0.279767,-297.333)(0.289758,-297.392)(0.29975,-297.45)(0.309742,-297.506)(0.319733,-297.561)(0.329725,-297.615)(0.339717,-297.668)(0.349708,-297.719)(0.3597,-297.769)(0.369692,-297.819)(0.379683,-297.867)(0.389675,-297.914)(0.399667,-297.96)(0.409658,-298.005)(0.41965,-298.049)(0.429642,-298.091)(0.439633,-298.133)(0.449625,-298.175)(0.459617,-298.215)(0.469608,-298.254)(0.4796,-298.292)(0.489592,-298.33)(0.499583,-298.366)(0.509575,-298.402)(0.519567,-298.437)(0.529558,-298.472)(0.53955,-298.505)(0.549542,-298.538)(0.559533,-298.57)(0.569525,-298.601)(0.579517,-298.632)(0.589508,-298.662)(0.5995,-298.691)(0.609492,-298.72)(0.619483,-298.748)(0.629475,-298.775)(0.639467,-298.802)(0.649458,-298.828)(0.65945,-298.853)(0.669442,-298.878)(0.679433,-298.903)(0.689425,-298.927)(0.699417,-298.95)(0.709408,-298.973)(0.7194,-298.995)(0.729392,-299.017)(0.739383,-299.038)(0.749375,-299.059)(0.759367,-299.08)(0.769358,-299.099)(0.77935,-299.119)(0.789342,-299.138)(0.799333,-299.157)(0.809325,-299.175)(0.819317,-299.193)(0.829308,-299.21)(0.8393,-299.227)(0.849292,-299.244)(0.859283,-299.26)(0.869275,-299.276)(0.879267,-299.291)(0.889258,-299.307)(0.89925,-299.321)(0.909242,-299.336)(0.919233,-299.35)(0.929225,-299.364)(0.939217,-299.378)(0.949208,-299.391)(0.9592,-299.404)(0.969192,-299.416)(0.979183,-299.429)(0.989175,-299.441)(0.999167,-299.453)(1.00916,-299.464)(1.01915,-299.476)(1.02914,-299.487)(1.03913,-299.498)(1.04912,-299.508)(1.05912,-299.519)(1.06911,-299.529)(1.0791,-299.539)(1.08909,-299.548)(1.09908,-299.558)(1.10907,-299.567)(1.11907,-299.576)(1.12906,-299.585)(1.13905,-299.594)(1.14904,-299.602)(1.15903,-299.61)(1.16902,-299.618)(1.17902,-299.626)(1.18901,-299.634)(1.199,-299.641)(1.20899,-299.649)(1.21898,-299.656)(1.22897,-299.663)(1.23897,-299.67)(1.24896,-299.677)(1.25895,-299.683)(1.26894,-299.69)(1.27893,-299.696)(1.28892,-299.702)(1.29892,-299.708)(1.30891,-299.714)(1.3189,-299.72)(1.32889,-299.725)(1.33888,-299.731)(1.34887,-299.736)(1.35887,-299.742)(1.36886,-299.747)(1.37885,-299.752)(1.38884,-299.757)(1.39883,-299.761)(1.40882,-299.766)(1.41882,-299.771)(1.42881,-299.775)(1.4388,-299.78)(1.44879,-299.784)(1.45878,-299.788)(1.46877,-299.792)(1.47877,-299.796)(1.48876,-299.8)(1.49875,-299.804)(1.50874,-299.808)(1.51873,-299.811)(1.52872,-299.815)(1.53872,-299.818)(1.54871,-299.822)(1.5587,-299.825)(1.56869,-299.829)(1.57868,-299.832)(1.58867,-299.835)(1.59867,-299.838)(1.60866,-299.841)(1.61865,-299.844)(1.62864,-299.847)(1.63863,-299.849)(1.64862,-299.852)(1.65862,-299.855)(1.66861,-299.857)(1.6786,-299.86)(1.68859,-299.862)(1.69858,-299.865)(1.70857,-299.867)(1.71857,-299.87)(1.72856,-299.872)(1.73855,-299.874)(1.74854,-299.876)(1.75853,-299.878)(1.76852,-299.881)(1.77852,-299.883)(1.78851,-299.885)(1.7985,-299.886)(1.80849,-299.888)(1.81848,-299.89)(1.82847,-299.892)(1.83847,-299.894)(1.84846,-299.896)(1.85845,-299.897)(1.86844,-299.899)(1.87843,-299.9)(1.88842,-299.902)(1.89842,-299.904)(1.90841,-299.905)(1.9184,-299.907)(1.92839,-299.908)(1.93838,-299.91)(1.94837,-299.911)(1.95837,-299.912)(1.96836,-299.914)(1.97835,-299.915)(1.98834,-299.916)(1.99833,-299.917)(2.00832,-299.919)(2.01832,-299.92)(2.02831,-299.921)(2.0383,-299.922)(2.04829,-299.923)(2.05828,-299.924)(2.06827,-299.925)(2.07827,-299.926)(2.08826,-299.927)(2.09825,-299.928)(2.10824,-299.929)(2.11823,-299.93)(2.12822,-299.931)(2.13822,-299.932)(2.14821,-299.933)(2.1582,-299.934)(2.16819,-299.935)(2.17818,-299.935)(2.18817,-299.936)(2.19817,-299.937)(2.20816,-299.938)(2.21815,-299.939)(2.22814,-299.939)(2.23813,-299.94)(2.24812,-299.941)(2.25812,-299.941)(2.26811,-299.942)(2.2781,-299.943)(2.28809,-299.943)(2.29808,-299.944)(2.30807,-299.945)(2.31807,-299.945)(2.32806,-299.946)(2.33805,-299.946)(2.34804,-299.947)(2.35803,-299.948)(2.36802,-299.948)(2.37802,-299.949)(2.38801,-299.949)(2.398,-299.95)(2.40799,-299.95)(2.41798,-299.951)(2.42797,-299.951)(2.43797,-299.952)(2.44796,-299.952)(2.45795,-299.952)(2.46794,-299.953)(2.47793,-299.953)(2.48792,-299.954)(2.49792,-299.954)(2.50791,-299.954)(2.5179,-299.955)(2.52789,-299.955)(2.53788,-299.956)(2.54787,-299.956)(2.55787,-299.956)(2.56786,-299.957)(2.57785,-299.957)(2.58784,-299.957)(2.59783,-299.958)(2.60782,-299.958)(2.61782,-299.958)(2.62781,-299.958)(2.6378,-299.959)(2.64779,-299.959)(2.65778,-299.959)(2.66777,-299.96)(2.67777,-299.96)(2.68776,-299.96)(2.69775,-299.96)(2.70774,-299.961)(2.71773,-299.961)(2.72772,-299.961)(2.73772,-299.961)(2.74771,-299.962)(2.7577,-299.962)(2.76769,-299.962)(2.77768,-299.962)(2.78767,-299.962)(2.79767,-299.963)(2.80766,-299.963)(2.81765,-299.963)(2.82764,-299.963)(2.83763,-299.963)(2.84762,-299.964)(2.85762,-299.964)(2.86761,-299.964)(2.8776,-299.964)(2.88759,-299.964)(2.89758,-299.964)(2.90757,-299.965)(2.91757,-299.965)(2.92756,-299.965)(2.93755,-299.965)(2.94754,-299.965)(2.95753,-299.965)(2.96752,-299.965)(2.97752,-299.966)(2.98751,-299.966)(2.9975,-299.966)(3.00749,-299.966)(3.01748,-299.966)(3.02747,-299.966)(3.03747,-299.966)(3.04746,-299.966)(3.05745,-299.967)(3.06744,-299.967)(3.07743,-299.967)(3.08742,-299.967)(3.09742,-299.967)(3.10741,-299.967)(3.1174,-299.967)(3.12739,-299.967)(3.13738,-299.967)(3.14737,-299.967)(3.15737,-299.968)(3.16736,-299.968)(3.17735,-299.968)(3.18734,-299.968)(3.19733,-299.968)(3.20732,-299.968)(3.21732,-299.968)(3.22731,-299.968)(3.2373,-299.968)(3.24729,-299.968)(3.25728,-299.968)(3.26727,-299.968)(3.27727,-299.968)(3.28726,-299.969)(3.29725,-299.969)(3.30724,-299.969)(3.31723,-299.969)(3.32722,-299.969)(3.33722,-299.969)(3.34721,-299.969)(3.3572,-299.969)(3.36719,-299.969)(3.37718,-299.969)(3.38717,-299.969)(3.39717,-299.969)(3.40716,-299.969)(3.41715,-299.969)(3.42714,-299.969)(3.43713,-299.969)(3.44712,-299.969)(3.45712,-299.969)(3.46711,-299.97)(3.4771,-299.97)(3.48709,-299.97)(3.49708,-299.97)(3.50707,-299.97)(3.51707,-299.97)(3.52706,-299.97)(3.53705,-299.97)(3.54704,-299.97)(3.55703,-299.97)(3.56702,-299.97)(3.57702,-299.97)(3.58701,-299.97)(3.597,-299.97)(3.60699,-299.97)(3.61698,-299.97)(3.62697,-299.97)(3.63697,-299.97)(3.64696,-299.97)(3.65695,-299.97)(3.66694,-299.97)(3.67693,-299.97)(3.68692,-299.97)(3.69692,-299.97)(3.70691,-299.97)(3.7169,-299.97)(3.72689,-299.97)(3.73688,-299.97)(3.74687,-299.97)(3.75687,-299.97)(3.76686,-299.97)(3.77685,-299.971)(3.78684,-299.971)(3.79683,-299.971)(3.80682,-299.971)(3.81682,-299.971)(3.82681,-299.971)(3.8368,-299.971)(3.84679,-299.971)(3.85678,-299.971)(3.86677,-299.971)(3.87677,-299.971)(3.88676,-299.971)(3.89675,-299.971)(3.90674,-299.971)(3.91673,-299.971)(3.92672,-299.971)(3.93672,-299.971)(3.94671,-299.971)(3.9567,-299.971)(3.96669,-299.971)(3.97668,-299.971)(3.98667,-299.971)(3.99667,-299.971)(4.00666,-299.971)(4.01665,-299.971)(4.02664,-299.971)(4.03663,-299.971)(4.04662,-299.971)(4.05662,-299.971)(4.06661,-299.971)(4.0766,-299.971)(4.08659,-299.971)(4.09658,-299.971)(4.10657,-299.971)(4.11657,-299.971)(4.12656,-299.971)(4.13655,-299.971)(4.14654,-299.971)(4.15653,-299.971)(4.16652,-299.971)(4.17652,-299.971)(4.18651,-299.971)(4.1965,-299.971)(4.20649,-299.971)(4.21648,-299.971)(4.22647,-299.971)(4.23647,-299.971)(4.24646,-299.971)(4.25645,-299.971)(4.26644,-299.971)(4.27643,-299.971)(4.28642,-299.971)(4.29642,-299.971)(4.30641,-299.971)(4.3164,-299.971)(4.32639,-299.971)(4.33638,-299.971)(4.34637,-299.971)(4.35637,-299.971)(4.36636,-299.971)(4.37635,-299.971)(4.38634,-299.971)(4.39633,-299.971)(4.40632,-299.971)(4.41632,-299.971)(4.42631,-299.971)(4.4363,-299.971)(4.44629,-299.971)(4.45628,-299.971)(4.46627,-299.971)(4.47627,-299.971)(4.48626,-299.971)(4.49625,-299.971)(4.50624,-299.971)(4.51623,-299.971)(4.52622,-299.971)(4.53622,-299.971)(4.54621,-299.971)(4.5562,-299.971)(4.56619,-299.971)(4.57618,-299.971)(4.58617,-299.971)(4.59617,-299.971)(4.60616,-299.971)(4.61615,-299.971)(4.62614,-299.971)(4.63613,-299.971)(4.64612,-299.971)(4.65612,-299.971)(4.66611,-299.971)(4.6761,-299.971)(4.68609,-299.971)(4.69608,-299.971)(4.70607,-299.971)(4.71607,-299.971)(4.72606,-299.971)(4.73605,-299.971)(4.74604,-299.971)(4.75603,-299.971)(4.76602,-299.971)(4.77602,-299.971)(4.78601,-299.971)(4.796,-299.971)(4.80599,-299.971)(4.81598,-299.971)(4.82597,-299.971)(4.83597,-299.971)(4.84596,-299.971)(4.85595,-299.971)(4.86594,-299.971)(4.87593,-299.971)(4.88592,-299.971)(4.89592,-299.971)(4.90591,-299.971)(4.9159,-299.971)(4.92589,-299.971)(4.93588,-299.971)(4.94587,-299.971)(4.95587,-299.971)(4.96586,-299.971)(4.97585,-299.971)(4.98584,-299.971)(4.99583,-299.971)(5.00582,-299.971)(5.01582,-299.971)(5.02581,-299.971)(5.0358,-299.971)(5.04579,-299.971)(5.05578,-299.971)(5.06577,-299.971)(5.07577,-299.971)(5.08576,-299.971)(5.09575,-299.971)(5.10574,-299.971)(5.11573,-299.971)(5.12572,-299.971)(5.13572,-299.971)(5.14571,-299.971)(5.1557,-299.971)(5.16569,-299.971)(5.17568,-299.971)(5.18567,-299.971)(5.19567,-299.971)(5.20566,-299.971)(5.21565,-299.971)(5.22564,-299.971)(5.23563,-299.971)(5.24562,-299.971)(5.25562,-299.971)(5.26561,-299.971)(5.2756,-299.971)(5.28559,-299.971)(5.29558,-299.971)(5.30557,-299.971)(5.31557,-299.971)(5.32556,-299.971)(5.33555,-299.971)(5.34554,-299.971)(5.35553,-299.971)(5.36552,-299.971)(5.37552,-299.971)(5.38551,-299.971)(5.3955,-299.971)(5.40549,-299.971)(5.41548,-299.971)(5.42547,-299.971)(5.43547,-299.971)(5.44546,-299.971)(5.45545,-299.971)(5.46544,-299.971)(5.47543,-299.971)(5.48542,-299.971)(5.49542,-299.971)(5.50541,-299.971)(5.5154,-299.971)(5.52539,-299.971)(5.53538,-299.971)(5.54537,-299.971)(5.55537,-299.971)(5.56536,-299.971)(5.57535,-299.971)(5.58534,-299.971)(5.59533,-299.971)(5.60532,-299.971)(5.61532,-299.971)(5.62531,-299.971)(5.6353,-299.971)(5.64529,-299.971)(5.65528,-299.971)(5.66527,-299.971)(5.67527,-299.971)(5.68526,-299.971)(5.69525,-299.971)(5.70524,-299.971)(5.71523,-299.971)(5.72522,-299.971)(5.73522,-299.971)(5.74521,-299.971)(5.7552,-299.971)(5.76519,-299.971)(5.77518,-299.971)(5.78517,-299.971)(5.79517,-299.971)(5.80516,-299.971)(5.81515,-299.971)(5.82514,-299.971)(5.83513,-299.971)(5.84512,-299.971)(5.85512,-299.971)(5.86511,-299.971)(5.8751,-299.971)(5.88509,-299.971)(5.89508,-299.971)(5.90507,-299.971)(5.91507,-299.971)(5.92506,-299.971)(5.93505,-299.971)(5.94504,-299.971)(5.95503,-299.971)(5.96502,-299.971)(5.97502,-299.971)(5.98501,-299.971)(5.995,-299.971)(6.00499,-299.971)(6.01498,-299.971)(6.02497,-299.971)(6.03497,-299.971)(6.04496,-299.971)(6.05495,-299.971)(6.06494,-299.971)(6.07493,-299.971)(6.08492,-299.971)(6.09492,-299.971)(6.10491,-299.971)(6.1149,-299.971)(6.12489,-299.971)(6.13488,-299.971)(6.14487,-299.971)(6.15487,-299.971)(6.16486,-299.971)(6.17485,-299.971)(6.18484,-299.971)(6.19483,-299.971)(6.20482,-299.971)(6.21482,-299.971)(6.22481,-299.971)(6.2348,-299.971)(6.24479,-299.971)(6.25478,-299.971)(6.26477,-299.971)(6.27477,-299.971)(6.28476,-299.971)(6.29475,-299.971)(6.30474,-299.971)(6.31473,-299.971)(6.32472,-299.971)(6.33472,-299.971)(6.34471,-299.971)(6.3547,-299.971)(6.36469,-299.971)(6.37468,-299.971)(6.38467,-299.971)(6.39467,-299.971)(6.40466,-299.971)(6.41465,-299.971)(6.42464,-299.971)(6.43463,-299.971)(6.44462,-299.971)(6.45462,-299.971)(6.46461,-299.971)(6.4746,-299.971)(6.48459,-299.971)(6.49458,-299.971)(6.50457,-299.971)(6.51457,-299.971)(6.52456,-299.971)(6.53455,-299.971)(6.54454,-299.971)(6.55453,-299.971)(6.56452,-299.971)(6.57452,-299.971)(6.58451,-299.971)(6.5945,-299.971)(6.60449,-299.971)(6.61448,-299.971)(6.62447,-299.971)(6.63447,-299.971)(6.64446,-299.971)(6.65445,-299.971)(6.66444,-299.971)(6.67443,-299.971)(6.68442,-299.971)(6.69442,-299.971)(6.70441,-299.971)(6.7144,-299.971)(6.72439,-299.971)(6.73438,-299.971)(6.74437,-299.971)(6.75437,-299.971)(6.76436,-299.971)(6.77435,-299.971)(6.78434,-299.971)(6.79433,-299.971)(6.80432,-299.971)(6.81432,-299.971)(6.82431,-299.971)(6.8343,-299.971)(6.84429,-299.971)(6.85428,-299.971)(6.86427,-299.971)(6.87427,-299.971)(6.88426,-299.971)(6.89425,-299.971)(6.90424,-299.971)(6.91423,-299.971)(6.92422,-299.971)(6.93422,-299.971)(6.94421,-299.971)(6.9542,-299.971)(6.96419,-299.971)(6.97418,-299.971)(6.98417,-299.971)(6.99417,-299.971)(7.00416,-299.971)(7.01415,-299.971)(7.02414,-299.971)(7.03413,-299.971)(7.04412,-299.971)(7.05412,-299.971)(7.06411,-299.971)(7.0741,-299.971)(7.08409,-299.971)(7.09408,-299.971)(7.10407,-299.971)(7.11407,-299.971)(7.12406,-299.971)(7.13405,-299.971)(7.14404,-299.971)(7.15403,-299.971)(7.16402,-299.971)(7.17402,-299.971)(7.18401,-299.971)(7.194,-299.971)(7.20399,-299.971)(7.21398,-299.971)(7.22397,-299.971)(7.23397,-299.971)(7.24396,-299.971)(7.25395,-299.971)(7.26394,-299.971)(7.27393,-299.971)(7.28392,-299.971)(7.29392,-299.971)(7.30391,-299.971)(7.3139,-299.971)(7.32389,-299.971)(7.33388,-299.971)(7.34387,-299.971)(7.35387,-299.971)(7.36386,-299.971)(7.37385,-299.971)(7.38384,-299.971)(7.39383,-299.971)(7.40382,-299.971)(7.41382,-299.971)(7.42381,-299.971)(7.4338,-299.971)(7.44379,-299.971)(7.45378,-299.971)(7.46377,-299.971)(7.47377,-299.971)(7.48376,-299.971)(7.49375,-299.971)(7.50374,-299.971)(7.51373,-299.971)(7.52372,-299.971)(7.53372,-299.971)(7.54371,-299.971)(7.5537,-299.971)(7.56369,-299.971)(7.57368,-299.971)(7.58367,-299.971)(7.59367,-299.971)(7.60366,-299.971)(7.61365,-299.971)(7.62364,-299.971)(7.63363,-299.971)(7.64362,-299.971)(7.65362,-299.971)(7.66361,-299.971)(7.6736,-299.971)(7.68359,-299.971)(7.69358,-299.971)(7.70357,-299.971)(7.71357,-299.971)(7.72356,-299.971)(7.73355,-299.971)(7.74354,-299.971)(7.75353,-299.971)(7.76352,-299.971)(7.77352,-299.971)(7.78351,-299.971)(7.7935,-299.971)(7.80349,-299.971)(7.81348,-299.971)(7.82347,-299.971)(7.83347,-299.971)(7.84346,-299.971)(7.85345,-299.971)(7.86344,-299.971)(7.87343,-299.971)(7.88342,-299.971)(7.89342,-299.971)(7.90341,-299.971)(7.9134,-299.971)(7.92339,-299.971)(7.93338,-299.971)(7.94337,-299.971)(7.95337,-299.971)(7.96336,-299.971)(7.97335,-299.971)(7.98334,-299.971)(7.99333,-299.971)(8.00332,-299.971)(8.01332,-299.971)(8.02331,-299.971)(8.0333,-299.971)(8.04329,-299.971)(8.05328,-299.971)(8.06327,-299.971)(8.07327,-299.971)(8.08326,-299.971)(8.09325,-299.971)(8.10324,-299.971)(8.11323,-299.971)(8.12322,-299.971)(8.13322,-299.971)(8.14321,-299.971)(8.1532,-299.971)(8.16319,-299.971)(8.17318,-299.971)(8.18317,-299.971)(8.19317,-299.971)(8.20316,-299.971)(8.21315,-299.971)(8.22314,-299.971)(8.23313,-299.971)(8.24312,-299.971)(8.25312,-299.971)(8.26311,-299.971)(8.2731,-299.971)(8.28309,-299.971)(8.29308,-299.971)(8.30307,-299.971)(8.31307,-299.971)(8.32306,-299.971)(8.33305,-299.971)(8.34304,-299.971)(8.35303,-299.971)(8.36302,-299.971)(8.37302,-299.971)(8.38301,-299.971)(8.393,-299.971)(8.40299,-299.971)(8.41298,-299.971)(8.42297,-299.971)(8.43297,-299.971)(8.44296,-299.971)(8.45295,-299.971)(8.46294,-299.971)(8.47293,-299.971)(8.48292,-299.971)(8.49292,-299.971)(8.50291,-299.971)(8.5129,-299.971)(8.52289,-299.971)(8.53288,-299.971)(8.54287,-299.971)(8.55287,-299.971)(8.56286,-299.971)(8.57285,-299.971)(8.58284,-299.971)(8.59283,-299.971)(8.60282,-299.971)(8.61282,-299.971)(8.62281,-299.971)(8.6328,-299.971)(8.64279,-299.971)(8.65278,-299.971)(8.66277,-299.971)(8.67277,-299.971)(8.68276,-299.971)(8.69275,-299.971)(8.70274,-299.971)(8.71273,-299.971)(8.72272,-299.971)(8.73272,-299.971)(8.74271,-299.971)(8.7527,-299.971)(8.76269,-299.971)(8.77268,-299.971)(8.78267,-299.971)(8.79267,-299.971)(8.80266,-299.971)(8.81265,-299.971)(8.82264,-299.971)(8.83263,-299.971)(8.84262,-299.971)(8.85262,-299.971)(8.86261,-299.971)(8.8726,-299.971)(8.88259,-299.971)(8.89258,-299.971)(8.90257,-299.971)(8.91257,-299.971)(8.92256,-299.971)(8.93255,-299.971)(8.94254,-299.971)(8.95253,-299.971)(8.96252,-299.971)(8.97252,-299.971)(8.98251,-299.971)(8.9925,-299.971)(9.00249,-299.971)(9.01248,-299.971)(9.02247,-299.971)(9.03247,-299.971)(9.04246,-299.971)(9.05245,-299.971)(9.06244,-299.971)(9.07243,-299.971)(9.08242,-299.971)(9.09242,-299.971)(9.10241,-299.971)(9.1124,-299.971)(9.12239,-299.971)(9.13238,-299.971)(9.14237,-299.971)(9.15237,-299.971)(9.16236,-299.971)(9.17235,-299.971)(9.18234,-299.971)(9.19233,-299.971)(9.20232,-299.971)(9.21232,-299.971)(9.22231,-299.971)(9.2323,-299.971)(9.24229,-299.971)(9.25228,-299.971)(9.26227,-299.971)(9.27227,-299.971)(9.28226,-299.971)(9.29225,-299.971)(9.30224,-299.971)(9.31223,-299.971)(9.32222,-299.971)(9.33222,-299.971)(9.34221,-299.971)(9.3522,-299.971)(9.36219,-299.971)(9.37218,-299.971)(9.38217,-299.971)(9.39217,-299.971)(9.40216,-299.971)(9.41215,-299.971)(9.42214,-299.971)(9.43213,-299.971)(9.44212,-299.971)(9.45212,-299.971)(9.46211,-299.971)(9.4721,-299.971)(9.48209,-299.971)(9.49208,-299.971)(9.50207,-299.971)(9.51207,-299.971)(9.52206,-299.971)(9.53205,-299.971)(9.54204,-299.971)(9.55203,-299.971)(9.56202,-299.971)(9.57202,-299.971)(9.58201,-299.971)(9.592,-299.971)(9.60199,-299.971)(9.61198,-299.971)(9.62197,-299.971)(9.63197,-299.971)(9.64196,-299.971)(9.65195,-299.971)(9.66194,-299.971)(9.67193,-299.971)(9.68192,-299.971)(9.69192,-299.971)(9.70191,-299.971)(9.7119,-299.971)(9.72189,-299.971)(9.73188,-299.971)(9.74187,-299.971)(9.75187,-299.971)(9.76186,-299.971)(9.77185,-299.971)(9.78184,-299.971)(9.79183,-299.971)(9.80182,-299.971)(9.81182,-299.971)(9.82181,-299.971)(9.8318,-299.971)(9.84179,-299.971)(9.85178,-299.971)(9.86177,-299.971)(9.87177,-299.971)(9.88176,-299.971)(9.89175,-299.971)(9.90174,-299.971)(9.91173,-299.971)(9.92172,-299.971)(9.93172,-299.971)(9.94171,-299.971)(9.9517,-299.971)(9.96169,-299.971)(9.97168,-299.971)(9.98167,-299.971)(9.99167,-299.971) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.97835,-199.97)(-1.96836,-199.97)(-1.95837,-199.97)(-1.94837,-199.97)(-1.93838,-199.97)(-1.92839,-199.97)(-1.9184,-199.97)(-1.90841,-199.97)(-1.89842,-199.97)(-1.88842,-199.97)(-1.87843,-199.97)(-1.86844,-199.97)(-1.85845,-199.97)(-1.84846,-199.97)(-1.83847,-199.97)(-1.82847,-199.97)(-1.81848,-199.97)(-1.80849,-199.97)(-1.7985,-199.97)(-1.78851,-199.97)(-1.77852,-199.97)(-1.76852,-199.97)(-1.75853,-199.97)(-1.74854,-199.97)(-1.73855,-199.97)(-1.72856,-199.97)(-1.71857,-199.97)(-1.70857,-199.97)(-1.69858,-199.97)(-1.68859,-199.97)(-1.6786,-199.97)(-1.66861,-199.97)(-1.65862,-199.97)(-1.64862,-199.97)(-1.63863,-199.97)(-1.62864,-199.97)(-1.61865,-199.97)(-1.60866,-199.97)(-1.59867,-199.97)(-1.58867,-199.97)(-1.57868,-199.97)(-1.56869,-199.97)(-1.5587,-199.97)(-1.54871,-199.97)(-1.53872,-199.97)(-1.52872,-199.97)(-1.51873,-199.97)(-1.50874,-199.97)(-1.49875,-199.97)(-1.48876,-199.97)(-1.47877,-199.97)(-1.46877,-199.97)(-1.45878,-199.97)(-1.44879,-199.97)(-1.4388,-199.97)(-1.42881,-199.97)(-1.41882,-199.97)(-1.40882,-199.97)(-1.39883,-199.97)(-1.38884,-199.97)(-1.37885,-199.97)(-1.36886,-199.97)(-1.35887,-199.97)(-1.34887,-199.97)(-1.33888,-199.97)(-1.32889,-199.97)(-1.3189,-199.97)(-1.30891,-199.97)(-1.29892,-199.97)(-1.28892,-199.97)(-1.27893,-199.97)(-1.26894,-199.97)(-1.25895,-199.97)(-1.24896,-199.97)(-1.23897,-199.97)(-1.22897,-199.97)(-1.21898,-199.97)(-1.20899,-199.97)(-1.199,-199.97)(-1.18901,-199.97)(-1.17902,-199.97)(-1.16902,-199.97)(-1.15903,-199.97)(-1.14904,-199.97)(-1.13905,-199.97)(-1.12906,-199.97)(-1.11907,-199.97)(-1.10907,-199.97)(-1.09908,-199.97)(-1.08909,-199.97)(-1.0791,-199.97)(-1.06911,-199.97)(-1.05912,-199.97)(-1.04912,-199.97)(-1.03913,-199.97)(-1.02914,-199.97)(-1.01915,-199.97)(-1.00916,-199.97)(-0.999167,-199.97)(-0.989175,-199.97)(-0.979183,-199.97)(-0.969192,-199.97)(-0.9592,-199.97)(-0.949208,-199.97)(-0.939217,-199.97)(-0.929225,-199.97)(-0.919233,-199.97)(-0.909242,-199.97)(-0.89925,-199.97)(-0.889258,-199.97)(-0.879267,-199.97)(-0.869275,-199.97)(-0.859283,-199.97)(-0.849292,-199.97)(-0.8393,-199.97)(-0.829308,-199.97)(-0.819317,-199.97)(-0.809325,-199.97)(-0.799333,-199.97)(-0.789342,-199.97)(-0.77935,-199.97)(-0.769358,-199.97)(-0.759367,-199.97)(-0.749375,-199.97)(-0.739383,-199.97)(-0.729392,-199.97)(-0.7194,-199.97)(-0.709408,-199.97)(-0.699417,-199.97)(-0.689425,-199.97)(-0.679433,-199.97)(-0.669442,-199.97)(-0.65945,-199.97)(-0.649458,-199.97)(-0.639467,-199.97)(-0.629475,-199.97)(-0.619483,-199.97)(-0.609492,-199.97)(-0.5995,-199.97)(-0.589508,-199.97)(-0.579517,-199.97)(-0.569525,-199.97)(-0.559533,-199.97)(-0.549542,-199.97)(-0.53955,-199.97)(-0.529558,-199.97)(-0.519567,-199.97)(-0.509575,-199.97)(-0.499583,-199.97)(-0.489592,-199.97)(-0.4796,-199.97)(-0.469608,-199.97)(-0.459617,-199.97)(-0.449625,-199.97)(-0.439633,-199.97)(-0.429642,-199.97)(-0.41965,-199.97)(-0.409658,-199.97)(-0.399667,-199.97)(-0.389675,-199.97)(-0.379683,-199.97)(-0.369692,-199.97)(-0.3597,-199.97)(-0.349708,-199.97)(-0.339717,-199.97)(-0.329725,-199.97)(-0.319733,-199.97)(-0.309742,-199.97)(-0.29975,-199.97)(-0.289758,-199.97)(-0.279767,-199.97)(-0.269775,-199.97)(-0.259783,-199.97)(-0.249792,-199.97)(-0.2398,-199.97)(-0.229808,-199.97)(-0.219817,-199.97)(-0.209825,-199.97)(-0.199833,-199.97)(-0.189842,-199.97)(-0.17985,-199.97)(-0.169858,-199.97)(-0.159867,-199.97)(-0.149875,-199.97)(-0.139883,-199.97)(-0.129892,-199.97)(-0.1199,-199.97)(-0.109908,-199.97)(-0.0999167,-199.97)(-0.089925,-199.97)(-0.0799333,-199.97)(-0.0699417,-199.97)(-0.05995,-199.97)(-0.0499583,-199.97)(-0.0399667,-199.97)(-0.029975,-199.97)(-0.0199833,-199.97)(-0.00999167,-199.97)(0,-199.97)(0.00999167,-199.97)(0.0199833,-199.731)(0.029975,-199.742)(0.0399667,-199.752)(0.0499583,-199.763)(0.05995,-199.773)(0.0699417,-199.782)(0.0799333,-199.791)(0.089925,-199.8)(0.0999167,-199.809)(0.109908,-199.817)(0.1199,-199.825)(0.129892,-199.833)(0.139883,-199.84)(0.149875,-199.847)(0.159867,-199.854)(0.169858,-199.861)(0.17985,-199.867)(0.189842,-199.873)(0.199833,-199.879)(0.209825,-199.885)(0.219817,-199.89)(0.229808,-199.896)(0.2398,-199.901)(0.249792,-199.906)(0.259783,-199.91)(0.269775,-199.915)(0.279767,-199.92)(0.289758,-199.924)(0.29975,-199.928)(0.309742,-199.932)(0.319733,-199.936)(0.329725,-199.939)(0.339717,-199.943)(0.349708,-199.946)(0.3597,-199.949)(0.369692,-199.953)(0.379683,-199.955)(0.389675,-199.958)(0.399667,-199.961)(0.409658,-199.964)(0.41965,-199.966)(0.429642,-199.969)(0.439633,-199.971)(0.449625,-199.973)(0.459617,-199.975)(0.469608,-199.977)(0.4796,-199.979)(0.489592,-199.981)(0.499583,-199.983)(0.509575,-199.984)(0.519567,-199.986)(0.529558,-199.987)(0.53955,-199.989)(0.549542,-199.99)(0.559533,-199.991)(0.569525,-199.993)(0.579517,-199.994)(0.589508,-199.995)(0.5995,-199.996)(0.609492,-199.997)(0.619483,-199.998)(0.629475,-199.999)(0.639467,-200)(0.649458,-200)(0.65945,-200.001)(0.669442,-200.002)(0.679433,-200.003)(0.689425,-200.003)(0.699417,-200.004)(0.709408,-200.004)(0.7194,-200.005)(0.729392,-200.005)(0.739383,-200.006)(0.749375,-200.006)(0.759367,-200.006)(0.769358,-200.007)(0.77935,-200.007)(0.789342,-200.007)(0.799333,-200.007)(0.809325,-200.008)(0.819317,-200.008)(0.829308,-200.008)(0.8393,-200.008)(0.849292,-200.008)(0.859283,-200.008)(0.869275,-200.008)(0.879267,-200.008)(0.889258,-200.008)(0.89925,-200.008)(0.909242,-200.008)(0.919233,-200.008)(0.929225,-200.008)(0.939217,-200.008)(0.949208,-200.008)(0.9592,-200.008)(0.969192,-200.008)(0.979183,-200.008)(0.989175,-200.008)(0.999167,-200.008)(1.00916,-200.008)(1.01915,-200.008)(1.02914,-200.007)(1.03913,-200.007)(1.04912,-200.007)(1.05912,-200.007)(1.06911,-200.007)(1.0791,-200.007)(1.08909,-200.006)(1.09908,-200.006)(1.10907,-200.006)(1.11907,-200.006)(1.12906,-200.006)(1.13905,-200.005)(1.14904,-200.005)(1.15903,-200.005)(1.16902,-200.005)(1.17902,-200.004)(1.18901,-200.004)(1.199,-200.004)(1.20899,-200.004)(1.21898,-200.003)(1.22897,-200.003)(1.23897,-200.003)(1.24896,-200.003)(1.25895,-200.002)(1.26894,-200.002)(1.27893,-200.002)(1.28892,-200.002)(1.29892,-200.001)(1.30891,-200.001)(1.3189,-200.001)(1.32889,-200.001)(1.33888,-200)(1.34887,-200)(1.35887,-200)(1.36886,-200)(1.37885,-199.999)(1.38884,-199.999)(1.39883,-199.999)(1.40882,-199.999)(1.41882,-199.998)(1.42881,-199.998)(1.4388,-199.998)(1.44879,-199.997)(1.45878,-199.997)(1.46877,-199.997)(1.47877,-199.997)(1.48876,-199.997)(1.49875,-199.996)(1.50874,-199.996)(1.51873,-199.996)(1.52872,-199.995)(1.53872,-199.995)(1.54871,-199.995)(1.5587,-199.995)(1.56869,-199.994)(1.57868,-199.994)(1.58867,-199.994)(1.59867,-199.994)(1.60866,-199.994)(1.61865,-199.993)(1.62864,-199.993)(1.63863,-199.993)(1.64862,-199.993)(1.65862,-199.992)(1.66861,-199.992)(1.6786,-199.992)(1.68859,-199.992)(1.69858,-199.992)(1.70857,-199.991)(1.71857,-199.991)(1.72856,-199.991)(1.73855,-199.991)(1.74854,-199.991)(1.75853,-199.99)(1.76852,-199.99)(1.77852,-199.99)(1.78851,-199.99)(1.7985,-199.99)(1.80849,-199.99)(1.81848,-199.989)(1.82847,-199.989)(1.83847,-199.989)(1.84846,-199.989)(1.85845,-199.989)(1.86844,-199.988)(1.87843,-199.988)(1.88842,-199.988)(1.89842,-199.988)(1.90841,-199.988)(1.9184,-199.988)(1.92839,-199.987)(1.93838,-199.987)(1.94837,-199.987)(1.95837,-199.987)(1.96836,-199.987)(1.97835,-199.987)(1.98834,-199.987)(1.99833,-199.986)(2.00832,-199.986)(2.01832,-199.986)(2.02831,-199.986)(2.0383,-199.986)(2.04829,-199.986)(2.05828,-199.986)(2.06827,-199.985)(2.07827,-199.985)(2.08826,-199.985)(2.09825,-199.985)(2.10824,-199.985)(2.11823,-199.985)(2.12822,-199.985)(2.13822,-199.985)(2.14821,-199.984)(2.1582,-199.984)(2.16819,-199.984)(2.17818,-199.984)(2.18817,-199.984)(2.19817,-199.984)(2.20816,-199.984)(2.21815,-199.984)(2.22814,-199.984)(2.23813,-199.984)(2.24812,-199.983)(2.25812,-199.983)(2.26811,-199.983)(2.2781,-199.983)(2.28809,-199.983)(2.29808,-199.983)(2.30807,-199.983)(2.31807,-199.983)(2.32806,-199.983)(2.33805,-199.983)(2.34804,-199.982)(2.35803,-199.982)(2.36802,-199.982)(2.37802,-199.982)(2.38801,-199.982)(2.398,-199.982)(2.40799,-199.982)(2.41798,-199.982)(2.42797,-199.982)(2.43797,-199.982)(2.44796,-199.982)(2.45795,-199.982)(2.46794,-199.982)(2.47793,-199.982)(2.48792,-199.981)(2.49792,-199.981)(2.50791,-199.981)(2.5179,-199.981)(2.52789,-199.981)(2.53788,-199.981)(2.54787,-199.981)(2.55787,-199.981)(2.56786,-199.981)(2.57785,-199.981)(2.58784,-199.981)(2.59783,-199.981)(2.60782,-199.981)(2.61782,-199.981)(2.62781,-199.981)(2.6378,-199.981)(2.64779,-199.981)(2.65778,-199.98)(2.66777,-199.98)(2.67777,-199.98)(2.68776,-199.98)(2.69775,-199.98)(2.70774,-199.98)(2.71773,-199.98)(2.72772,-199.98)(2.73772,-199.98)(2.74771,-199.98)(2.7577,-199.98)(2.76769,-199.98)(2.77768,-199.98)(2.78767,-199.98)(2.79767,-199.98)(2.80766,-199.98)(2.81765,-199.98)(2.82764,-199.98)(2.83763,-199.98)(2.84762,-199.98)(2.85762,-199.98)(2.86761,-199.98)(2.8776,-199.98)(2.88759,-199.98)(2.89758,-199.979)(2.90757,-199.979)(2.91757,-199.979)(2.92756,-199.979)(2.93755,-199.979)(2.94754,-199.979)(2.95753,-199.979)(2.96752,-199.979)(2.97752,-199.979)(2.98751,-199.979)(2.9975,-199.979)(3.00749,-199.979)(3.01748,-199.979)(3.02747,-199.979)(3.03747,-199.979)(3.04746,-199.979)(3.05745,-199.979)(3.06744,-199.979)(3.07743,-199.979)(3.08742,-199.979)(3.09742,-199.979)(3.10741,-199.979)(3.1174,-199.979)(3.12739,-199.979)(3.13738,-199.979)(3.14737,-199.979)(3.15737,-199.979)(3.16736,-199.979)(3.17735,-199.979)(3.18734,-199.979)(3.19733,-199.979)(3.20732,-199.979)(3.21732,-199.979)(3.22731,-199.979)(3.2373,-199.979)(3.24729,-199.979)(3.25728,-199.979)(3.26727,-199.979)(3.27727,-199.979)(3.28726,-199.979)(3.29725,-199.979)(3.30724,-199.979)(3.31723,-199.979)(3.32722,-199.979)(3.33722,-199.979)(3.34721,-199.979)(3.3572,-199.978)(3.36719,-199.978)(3.37718,-199.978)(3.38717,-199.978)(3.39717,-199.978)(3.40716,-199.978)(3.41715,-199.978)(3.42714,-199.978)(3.43713,-199.978)(3.44712,-199.978)(3.45712,-199.978)(3.46711,-199.978)(3.4771,-199.978)(3.48709,-199.978)(3.49708,-199.978)(3.50707,-199.978)(3.51707,-199.978)(3.52706,-199.978)(3.53705,-199.978)(3.54704,-199.978)(3.55703,-199.978)(3.56702,-199.978)(3.57702,-199.978)(3.58701,-199.978)(3.597,-199.978)(3.60699,-199.978)(3.61698,-199.978)(3.62697,-199.978)(3.63697,-199.978)(3.64696,-199.978)(3.65695,-199.978)(3.66694,-199.978)(3.67693,-199.978)(3.68692,-199.978)(3.69692,-199.978)(3.70691,-199.978)(3.7169,-199.978)(3.72689,-199.978)(3.73688,-199.978)(3.74687,-199.978)(3.75687,-199.978)(3.76686,-199.978)(3.77685,-199.978)(3.78684,-199.978)(3.79683,-199.978)(3.80682,-199.978)(3.81682,-199.978)(3.82681,-199.978)(3.8368,-199.978)(3.84679,-199.978)(3.85678,-199.978)(3.86677,-199.978)(3.87677,-199.978)(3.88676,-199.978)(3.89675,-199.978)(3.90674,-199.978)(3.91673,-199.978)(3.92672,-199.978)(3.93672,-199.978)(3.94671,-199.978)(3.9567,-199.978)(3.96669,-199.978)(3.97668,-199.978)(3.98667,-199.978)(3.99667,-199.978)(4.00666,-199.978)(4.01665,-199.978)(4.02664,-199.978)(4.03663,-199.978)(4.04662,-199.978)(4.05662,-199.978)(4.06661,-199.978)(4.0766,-199.978)(4.08659,-199.978)(4.09658,-199.978)(4.10657,-199.978)(4.11657,-199.978)(4.12656,-199.978)(4.13655,-199.978)(4.14654,-199.978)(4.15653,-199.978)(4.16652,-199.978)(4.17652,-199.978)(4.18651,-199.978)(4.1965,-199.978)(4.20649,-199.978)(4.21648,-199.978)(4.22647,-199.978)(4.23647,-199.978)(4.24646,-199.978)(4.25645,-199.978)(4.26644,-199.978)(4.27643,-199.978)(4.28642,-199.978)(4.29642,-199.978)(4.30641,-199.978)(4.3164,-199.978)(4.32639,-199.978)(4.33638,-199.978)(4.34637,-199.978)(4.35637,-199.978)(4.36636,-199.978)(4.37635,-199.978)(4.38634,-199.978)(4.39633,-199.978)(4.40632,-199.978)(4.41632,-199.978)(4.42631,-199.978)(4.4363,-199.978)(4.44629,-199.978)(4.45628,-199.978)(4.46627,-199.978)(4.47627,-199.978)(4.48626,-199.978)(4.49625,-199.978)(4.50624,-199.978)(4.51623,-199.978)(4.52622,-199.978)(4.53622,-199.978)(4.54621,-199.978)(4.5562,-199.978)(4.56619,-199.978)(4.57618,-199.978)(4.58617,-199.978)(4.59617,-199.978)(4.60616,-199.978)(4.61615,-199.978)(4.62614,-199.978)(4.63613,-199.978)(4.64612,-199.978)(4.65612,-199.978)(4.66611,-199.978)(4.6761,-199.978)(4.68609,-199.978)(4.69608,-199.978)(4.70607,-199.978)(4.71607,-199.978)(4.72606,-199.978)(4.73605,-199.978)(4.74604,-199.978)(4.75603,-199.978)(4.76602,-199.978)(4.77602,-199.978)(4.78601,-199.978)(4.796,-199.978)(4.80599,-199.978)(4.81598,-199.978)(4.82597,-199.978)(4.83597,-199.978)(4.84596,-199.978)(4.85595,-199.978)(4.86594,-199.978)(4.87593,-199.978)(4.88592,-199.978)(4.89592,-199.978)(4.90591,-199.978)(4.9159,-199.978)(4.92589,-199.978)(4.93588,-199.978)(4.94587,-199.978)(4.95587,-199.978)(4.96586,-199.978)(4.97585,-199.978)(4.98584,-199.978)(4.99583,-199.978)(5.00582,-199.978)(5.01582,-199.978)(5.02581,-199.978)(5.0358,-199.978)(5.04579,-199.978)(5.05578,-199.978)(5.06577,-199.978)(5.07577,-199.978)(5.08576,-199.978)(5.09575,-199.978)(5.10574,-199.978)(5.11573,-199.978)(5.12572,-199.978)(5.13572,-199.978)(5.14571,-199.978)(5.1557,-199.978)(5.16569,-199.978)(5.17568,-199.978)(5.18567,-199.978)(5.19567,-199.978)(5.20566,-199.978)(5.21565,-199.978)(5.22564,-199.978)(5.23563,-199.978)(5.24562,-199.978)(5.25562,-199.978)(5.26561,-199.978)(5.2756,-199.978)(5.28559,-199.978)(5.29558,-199.978)(5.30557,-199.978)(5.31557,-199.978)(5.32556,-199.978)(5.33555,-199.978)(5.34554,-199.978)(5.35553,-199.978)(5.36552,-199.978)(5.37552,-199.978)(5.38551,-199.978)(5.3955,-199.978)(5.40549,-199.978)(5.41548,-199.978)(5.42547,-199.978)(5.43547,-199.978)(5.44546,-199.978)(5.45545,-199.978)(5.46544,-199.978)(5.47543,-199.978)(5.48542,-199.978)(5.49542,-199.978)(5.50541,-199.978)(5.5154,-199.978)(5.52539,-199.978)(5.53538,-199.978)(5.54537,-199.978)(5.55537,-199.978)(5.56536,-199.978)(5.57535,-199.978)(5.58534,-199.978)(5.59533,-199.978)(5.60532,-199.978)(5.61532,-199.978)(5.62531,-199.978)(5.6353,-199.978)(5.64529,-199.978)(5.65528,-199.978)(5.66527,-199.978)(5.67527,-199.978)(5.68526,-199.978)(5.69525,-199.978)(5.70524,-199.978)(5.71523,-199.978)(5.72522,-199.978)(5.73522,-199.978)(5.74521,-199.978)(5.7552,-199.978)(5.76519,-199.978)(5.77518,-199.978)(5.78517,-199.978)(5.79517,-199.978)(5.80516,-199.978)(5.81515,-199.978)(5.82514,-199.978)(5.83513,-199.978)(5.84512,-199.978)(5.85512,-199.978)(5.86511,-199.978)(5.8751,-199.978)(5.88509,-199.978)(5.89508,-199.978)(5.90507,-199.978)(5.91507,-199.978)(5.92506,-199.978)(5.93505,-199.978)(5.94504,-199.978)(5.95503,-199.978)(5.96502,-199.978)(5.97502,-199.978)(5.98501,-199.978)(5.995,-199.978)(6.00499,-199.978)(6.01498,-199.978)(6.02497,-199.978)(6.03497,-199.978)(6.04496,-199.978)(6.05495,-199.978)(6.06494,-199.978)(6.07493,-199.978)(6.08492,-199.978)(6.09492,-199.978)(6.10491,-199.978)(6.1149,-199.978)(6.12489,-199.978)(6.13488,-199.978)(6.14487,-199.978)(6.15487,-199.978)(6.16486,-199.978)(6.17485,-199.978)(6.18484,-199.978)(6.19483,-199.978)(6.20482,-199.978)(6.21482,-199.978)(6.22481,-199.978)(6.2348,-199.978)(6.24479,-199.978)(6.25478,-199.978)(6.26477,-199.978)(6.27477,-199.978)(6.28476,-199.978)(6.29475,-199.978)(6.30474,-199.978)(6.31473,-199.978)(6.32472,-199.978)(6.33472,-199.978)(6.34471,-199.978)(6.3547,-199.978)(6.36469,-199.978)(6.37468,-199.978)(6.38467,-199.978)(6.39467,-199.978)(6.40466,-199.978)(6.41465,-199.978)(6.42464,-199.978)(6.43463,-199.978)(6.44462,-199.978)(6.45462,-199.978)(6.46461,-199.978)(6.4746,-199.978)(6.48459,-199.978)(6.49458,-199.978)(6.50457,-199.978)(6.51457,-199.978)(6.52456,-199.978)(6.53455,-199.978)(6.54454,-199.978)(6.55453,-199.978)(6.56452,-199.978)(6.57452,-199.978)(6.58451,-199.978)(6.5945,-199.978)(6.60449,-199.978)(6.61448,-199.978)(6.62447,-199.978)(6.63447,-199.978)(6.64446,-199.978)(6.65445,-199.978)(6.66444,-199.978)(6.67443,-199.978)(6.68442,-199.978)(6.69442,-199.978)(6.70441,-199.978)(6.7144,-199.978)(6.72439,-199.978)(6.73438,-199.978)(6.74437,-199.978)(6.75437,-199.978)(6.76436,-199.978)(6.77435,-199.978)(6.78434,-199.978)(6.79433,-199.978)(6.80432,-199.978)(6.81432,-199.978)(6.82431,-199.978)(6.8343,-199.978)(6.84429,-199.978)(6.85428,-199.978)(6.86427,-199.978)(6.87427,-199.978)(6.88426,-199.978)(6.89425,-199.978)(6.90424,-199.978)(6.91423,-199.978)(6.92422,-199.978)(6.93422,-199.978)(6.94421,-199.978)(6.9542,-199.978)(6.96419,-199.978)(6.97418,-199.978)(6.98417,-199.978)(6.99417,-199.978)(7.00416,-199.978)(7.01415,-199.978)(7.02414,-199.978)(7.03413,-199.978)(7.04412,-199.978)(7.05412,-199.978)(7.06411,-199.978)(7.0741,-199.978)(7.08409,-199.978)(7.09408,-199.978)(7.10407,-199.978)(7.11407,-199.978)(7.12406,-199.978)(7.13405,-199.978)(7.14404,-199.978)(7.15403,-199.978)(7.16402,-199.978)(7.17402,-199.978)(7.18401,-199.978)(7.194,-199.978)(7.20399,-199.978)(7.21398,-199.978)(7.22397,-199.978)(7.23397,-199.978)(7.24396,-199.978)(7.25395,-199.978)(7.26394,-199.978)(7.27393,-199.978)(7.28392,-199.978)(7.29392,-199.978)(7.30391,-199.978)(7.3139,-199.978)(7.32389,-199.978)(7.33388,-199.978)(7.34387,-199.978)(7.35387,-199.978)(7.36386,-199.978)(7.37385,-199.978)(7.38384,-199.978)(7.39383,-199.978)(7.40382,-199.978)(7.41382,-199.978)(7.42381,-199.978)(7.4338,-199.978)(7.44379,-199.978)(7.45378,-199.978)(7.46377,-199.978)(7.47377,-199.978)(7.48376,-199.978)(7.49375,-199.978)(7.50374,-199.978)(7.51373,-199.978)(7.52372,-199.978)(7.53372,-199.978)(7.54371,-199.978)(7.5537,-199.978)(7.56369,-199.978)(7.57368,-199.978)(7.58367,-199.978)(7.59367,-199.978)(7.60366,-199.978)(7.61365,-199.978)(7.62364,-199.978)(7.63363,-199.978)(7.64362,-199.978)(7.65362,-199.978)(7.66361,-199.978)(7.6736,-199.978)(7.68359,-199.978)(7.69358,-199.978)(7.70357,-199.978)(7.71357,-199.978)(7.72356,-199.978)(7.73355,-199.978)(7.74354,-199.978)(7.75353,-199.978)(7.76352,-199.978)(7.77352,-199.978)(7.78351,-199.978)(7.7935,-199.978)(7.80349,-199.978)(7.81348,-199.978)(7.82347,-199.978)(7.83347,-199.978)(7.84346,-199.978)(7.85345,-199.978)(7.86344,-199.978)(7.87343,-199.978)(7.88342,-199.978)(7.89342,-199.978)(7.90341,-199.978)(7.9134,-199.978)(7.92339,-199.978)(7.93338,-199.978)(7.94337,-199.978)(7.95337,-199.978)(7.96336,-199.978)(7.97335,-199.978)(7.98334,-199.978)(7.99333,-199.978)(8.00332,-199.978)(8.01332,-199.978)(8.02331,-199.978)(8.0333,-199.978)(8.04329,-199.978)(8.05328,-199.978)(8.06327,-199.978)(8.07327,-199.978)(8.08326,-199.978)(8.09325,-199.978)(8.10324,-199.978)(8.11323,-199.978)(8.12322,-199.978)(8.13322,-199.978)(8.14321,-199.978)(8.1532,-199.978)(8.16319,-199.978)(8.17318,-199.978)(8.18317,-199.978)(8.19317,-199.978)(8.20316,-199.978)(8.21315,-199.978)(8.22314,-199.978)(8.23313,-199.978)(8.24312,-199.978)(8.25312,-199.978)(8.26311,-199.978)(8.2731,-199.978)(8.28309,-199.978)(8.29308,-199.978)(8.30307,-199.978)(8.31307,-199.978)(8.32306,-199.978)(8.33305,-199.978)(8.34304,-199.978)(8.35303,-199.978)(8.36302,-199.978)(8.37302,-199.978)(8.38301,-199.978)(8.393,-199.978)(8.40299,-199.978)(8.41298,-199.978)(8.42297,-199.978)(8.43297,-199.978)(8.44296,-199.978)(8.45295,-199.978)(8.46294,-199.978)(8.47293,-199.978)(8.48292,-199.978)(8.49292,-199.978)(8.50291,-199.978)(8.5129,-199.978)(8.52289,-199.978)(8.53288,-199.978)(8.54287,-199.978)(8.55287,-199.978)(8.56286,-199.978)(8.57285,-199.978)(8.58284,-199.978)(8.59283,-199.978)(8.60282,-199.978)(8.61282,-199.978)(8.62281,-199.978)(8.6328,-199.978)(8.64279,-199.978)(8.65278,-199.978)(8.66277,-199.978)(8.67277,-199.978)(8.68276,-199.978)(8.69275,-199.978)(8.70274,-199.978)(8.71273,-199.978)(8.72272,-199.978)(8.73272,-199.978)(8.74271,-199.978)(8.7527,-199.978)(8.76269,-199.978)(8.77268,-199.978)(8.78267,-199.978)(8.79267,-199.978)(8.80266,-199.978)(8.81265,-199.978)(8.82264,-199.978)(8.83263,-199.978)(8.84262,-199.978)(8.85262,-199.978)(8.86261,-199.978)(8.8726,-199.978)(8.88259,-199.978)(8.89258,-199.978)(8.90257,-199.978)(8.91257,-199.978)(8.92256,-199.978)(8.93255,-199.978)(8.94254,-199.978)(8.95253,-199.978)(8.96252,-199.978)(8.97252,-199.978)(8.98251,-199.978)(8.9925,-199.978)(9.00249,-199.978)(9.01248,-199.978)(9.02247,-199.978)(9.03247,-199.978)(9.04246,-199.978)(9.05245,-199.978)(9.06244,-199.978)(9.07243,-199.978)(9.08242,-199.978)(9.09242,-199.978)(9.10241,-199.978)(9.1124,-199.978)(9.12239,-199.978)(9.13238,-199.978)(9.14237,-199.978)(9.15237,-199.978)(9.16236,-199.978)(9.17235,-199.978)(9.18234,-199.978)(9.19233,-199.978)(9.20232,-199.978)(9.21232,-199.978)(9.22231,-199.978)(9.2323,-199.978)(9.24229,-199.978)(9.25228,-199.978)(9.26227,-199.978)(9.27227,-199.978)(9.28226,-199.978)(9.29225,-199.978)(9.30224,-199.978)(9.31223,-199.978)(9.32222,-199.978)(9.33222,-199.978)(9.34221,-199.978)(9.3522,-199.978)(9.36219,-199.978)(9.37218,-199.978)(9.38217,-199.978)(9.39217,-199.978)(9.40216,-199.978)(9.41215,-199.978)(9.42214,-199.978)(9.43213,-199.978)(9.44212,-199.978)(9.45212,-199.978)(9.46211,-199.978)(9.4721,-199.978)(9.48209,-199.978)(9.49208,-199.978)(9.50207,-199.978)(9.51207,-199.978)(9.52206,-199.978)(9.53205,-199.978)(9.54204,-199.978)(9.55203,-199.978)(9.56202,-199.978)(9.57202,-199.978)(9.58201,-199.978)(9.592,-199.978)(9.60199,-199.978)(9.61198,-199.978)(9.62197,-199.978)(9.63197,-199.978)(9.64196,-199.978)(9.65195,-199.978)(9.66194,-199.978)(9.67193,-199.978)(9.68192,-199.978)(9.69192,-199.978)(9.70191,-199.978)(9.7119,-199.978)(9.72189,-199.978)(9.73188,-199.978)(9.74187,-199.978)(9.75187,-199.978)(9.76186,-199.978)(9.77185,-199.978)(9.78184,-199.978)(9.79183,-199.978)(9.80182,-199.978)(9.81182,-199.978)(9.82181,-199.978)(9.8318,-199.978)(9.84179,-199.978)(9.85178,-199.978)(9.86177,-199.978)(9.87177,-199.978)(9.88176,-199.978)(9.89175,-199.978)(9.90174,-199.978)(9.91173,-199.978)(9.92172,-199.978)(9.93172,-199.978)(9.94171,-199.978)(9.9517,-199.978)(9.96169,-199.978)(9.97168,-199.978)(9.98167,-199.978)(9.99167,-199.978) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.97835,100.005)(-1.96836,100.005)(-1.95837,100.005)(-1.94837,100.005)(-1.93838,100.005)(-1.92839,100.005)(-1.9184,100.005)(-1.90841,100.005)(-1.89842,100.005)(-1.88842,100.005)(-1.87843,100.005)(-1.86844,100.005)(-1.85845,100.005)(-1.84846,100.005)(-1.83847,100.005)(-1.82847,100.005)(-1.81848,100.005)(-1.80849,100.005)(-1.7985,100.005)(-1.78851,100.005)(-1.77852,100.005)(-1.76852,100.005)(-1.75853,100.005)(-1.74854,100.005)(-1.73855,100.005)(-1.72856,100.005)(-1.71857,100.005)(-1.70857,100.005)(-1.69858,100.005)(-1.68859,100.005)(-1.6786,100.005)(-1.66861,100.005)(-1.65862,100.005)(-1.64862,100.005)(-1.63863,100.005)(-1.62864,100.005)(-1.61865,100.005)(-1.60866,100.005)(-1.59867,100.005)(-1.58867,100.005)(-1.57868,100.005)(-1.56869,100.005)(-1.5587,100.005)(-1.54871,100.005)(-1.53872,100.005)(-1.52872,100.005)(-1.51873,100.005)(-1.50874,100.005)(-1.49875,100.005)(-1.48876,100.005)(-1.47877,100.005)(-1.46877,100.005)(-1.45878,100.005)(-1.44879,100.005)(-1.4388,100.005)(-1.42881,100.005)(-1.41882,100.005)(-1.40882,100.005)(-1.39883,100.005)(-1.38884,100.005)(-1.37885,100.005)(-1.36886,100.005)(-1.35887,100.005)(-1.34887,100.005)(-1.33888,100.005)(-1.32889,100.005)(-1.3189,100.005)(-1.30891,100.005)(-1.29892,100.005)(-1.28892,100.005)(-1.27893,100.005)(-1.26894,100.005)(-1.25895,100.005)(-1.24896,100.005)(-1.23897,100.005)(-1.22897,100.005)(-1.21898,100.005)(-1.20899,100.005)(-1.199,100.005)(-1.18901,100.005)(-1.17902,100.005)(-1.16902,100.005)(-1.15903,100.005)(-1.14904,100.005)(-1.13905,100.005)(-1.12906,100.005)(-1.11907,100.005)(-1.10907,100.005)(-1.09908,100.005)(-1.08909,100.005)(-1.0791,100.005)(-1.06911,100.005)(-1.05912,100.005)(-1.04912,100.005)(-1.03913,100.005)(-1.02914,100.005)(-1.01915,100.005)(-1.00916,100.005)(-0.999167,100.005)(-0.989175,100.005)(-0.979183,100.005)(-0.969192,100.005)(-0.9592,100.005)(-0.949208,100.005)(-0.939217,100.005)(-0.929225,100.005)(-0.919233,100.005)(-0.909242,100.005)(-0.89925,100.005)(-0.889258,100.005)(-0.879267,100.005)(-0.869275,100.005)(-0.859283,100.005)(-0.849292,100.005)(-0.8393,100.005)(-0.829308,100.005)(-0.819317,100.005)(-0.809325,100.005)(-0.799333,100.005)(-0.789342,100.005)(-0.77935,100.005)(-0.769358,100.005)(-0.759367,100.005)(-0.749375,100.005)(-0.739383,100.005)(-0.729392,100.005)(-0.7194,100.005)(-0.709408,100.005)(-0.699417,100.005)(-0.689425,100.005)(-0.679433,100.005)(-0.669442,100.005)(-0.65945,100.005)(-0.649458,100.005)(-0.639467,100.005)(-0.629475,100.005)(-0.619483,100.005)(-0.609492,100.005)(-0.5995,100.005)(-0.589508,100.005)(-0.579517,100.005)(-0.569525,100.005)(-0.559533,100.005)(-0.549542,100.005)(-0.53955,100.005)(-0.529558,100.005)(-0.519567,100.005)(-0.509575,100.005)(-0.499583,100.005)(-0.489592,100.005)(-0.4796,100.005)(-0.469608,100.005)(-0.459617,100.005)(-0.449625,100.005)(-0.439633,100.005)(-0.429642,100.005)(-0.41965,100.005)(-0.409658,100.005)(-0.399667,100.005)(-0.389675,100.005)(-0.379683,100.005)(-0.369692,100.005)(-0.3597,100.005)(-0.349708,100.005)(-0.339717,100.005)(-0.329725,100.005)(-0.319733,100.005)(-0.309742,100.005)(-0.29975,100.005)(-0.289758,100.005)(-0.279767,100.005)(-0.269775,100.005)(-0.259783,100.005)(-0.249792,100.005)(-0.2398,100.005)(-0.229808,100.005)(-0.219817,100.005)(-0.209825,100.005)(-0.199833,100.005)(-0.189842,100.005)(-0.17985,100.005)(-0.169858,100.005)(-0.159867,100.005)(-0.149875,100.005)(-0.139883,100.005)(-0.129892,100.005)(-0.1199,100.005)(-0.109908,100.005)(-0.0999167,100.005)(-0.089925,100.005)(-0.0799333,100.005)(-0.0699417,100.005)(-0.05995,100.005)(-0.0499583,100.005)(-0.0399667,100.005)(-0.029975,100.005)(-0.0199833,100.005)(-0.00999167,100.005)(0,100.005)(0.00999167,100.005)(0.0199833,290.23)(0.029975,290.453)(0.0399667,290.672)(0.0499583,290.885)(0.05995,291.094)(0.0699417,291.297)(0.0799333,291.497)(0.089925,291.691)(0.0999167,291.881)(0.109908,292.067)(0.1199,292.248)(0.129892,292.426)(0.139883,292.599)(0.149875,292.768)(0.159867,292.934)(0.169858,293.096)(0.17985,293.254)(0.189842,293.408)(0.199833,293.559)(0.209825,293.706)(0.219817,293.85)(0.229808,293.991)(0.2398,294.128)(0.249792,294.263)(0.259783,294.394)(0.269775,294.522)(0.279767,294.647)(0.289758,294.769)(0.29975,294.888)(0.309742,295.005)(0.319733,295.119)(0.329725,295.23)(0.339717,295.339)(0.349708,295.445)(0.3597,295.549)(0.369692,295.65)(0.379683,295.749)(0.389675,295.846)(0.399667,295.941)(0.409658,296.033)(0.41965,296.124)(0.429642,296.212)(0.439633,296.298)(0.449625,296.383)(0.459617,296.465)(0.469608,296.545)(0.4796,296.624)(0.489592,296.701)(0.499583,296.776)(0.509575,296.849)(0.519567,296.921)(0.529558,296.991)(0.53955,297.059)(0.549542,297.126)(0.559533,297.192)(0.569525,297.255)(0.579517,297.318)(0.589508,297.379)(0.5995,297.438)(0.609492,297.496)(0.619483,297.553)(0.629475,297.609)(0.639467,297.663)(0.649458,297.716)(0.65945,297.768)(0.669442,297.819)(0.679433,297.868)(0.689425,297.916)(0.699417,297.964)(0.709408,298.01)(0.7194,298.055)(0.729392,298.099)(0.739383,298.142)(0.749375,298.184)(0.759367,298.225)(0.769358,298.265)(0.77935,298.305)(0.789342,298.343)(0.799333,298.38)(0.809325,298.417)(0.819317,298.453)(0.829308,298.488)(0.8393,298.522)(0.849292,298.555)(0.859283,298.588)(0.869275,298.62)(0.879267,298.651)(0.889258,298.681)(0.89925,298.711)(0.909242,298.74)(0.919233,298.768)(0.929225,298.796)(0.939217,298.823)(0.949208,298.85)(0.9592,298.876)(0.969192,298.901)(0.979183,298.926)(0.989175,298.95)(0.999167,298.973)(1.00916,298.996)(1.01915,299.019)(1.02914,299.041)(1.03913,299.062)(1.04912,299.083)(1.05912,299.104)(1.06911,299.124)(1.0791,299.143)(1.08909,299.163)(1.09908,299.181)(1.10907,299.2)(1.11907,299.217)(1.12906,299.235)(1.13905,299.252)(1.14904,299.269)(1.15903,299.285)(1.16902,299.301)(1.17902,299.316)(1.18901,299.332)(1.199,299.346)(1.20899,299.361)(1.21898,299.375)(1.22897,299.389)(1.23897,299.402)(1.24896,299.416)(1.25895,299.429)(1.26894,299.441)(1.27893,299.454)(1.28892,299.466)(1.29892,299.477)(1.30891,299.489)(1.3189,299.5)(1.32889,299.511)(1.33888,299.522)(1.34887,299.532)(1.35887,299.543)(1.36886,299.553)(1.37885,299.562)(1.38884,299.572)(1.39883,299.581)(1.40882,299.59)(1.41882,299.599)(1.42881,299.608)(1.4388,299.617)(1.44879,299.625)(1.45878,299.633)(1.46877,299.641)(1.47877,299.649)(1.48876,299.656)(1.49875,299.664)(1.50874,299.671)(1.51873,299.678)(1.52872,299.685)(1.53872,299.692)(1.54871,299.698)(1.5587,299.705)(1.56869,299.711)(1.57868,299.717)(1.58867,299.723)(1.59867,299.729)(1.60866,299.735)(1.61865,299.74)(1.62864,299.746)(1.63863,299.751)(1.64862,299.757)(1.65862,299.762)(1.66861,299.767)(1.6786,299.772)(1.68859,299.776)(1.69858,299.781)(1.70857,299.786)(1.71857,299.79)(1.72856,299.794)(1.73855,299.799)(1.74854,299.803)(1.75853,299.807)(1.76852,299.811)(1.77852,299.815)(1.78851,299.818)(1.7985,299.822)(1.80849,299.826)(1.81848,299.829)(1.82847,299.833)(1.83847,299.836)(1.84846,299.839)(1.85845,299.843)(1.86844,299.846)(1.87843,299.849)(1.88842,299.852)(1.89842,299.855)(1.90841,299.858)(1.9184,299.86)(1.92839,299.863)(1.93838,299.866)(1.94837,299.868)(1.95837,299.871)(1.96836,299.874)(1.97835,299.876)(1.98834,299.878)(1.99833,299.881)(2.00832,299.883)(2.01832,299.885)(2.02831,299.887)(2.0383,299.89)(2.04829,299.892)(2.05828,299.894)(2.06827,299.896)(2.07827,299.898)(2.08826,299.899)(2.09825,299.901)(2.10824,299.903)(2.11823,299.905)(2.12822,299.907)(2.13822,299.908)(2.14821,299.91)(2.1582,299.911)(2.16819,299.913)(2.17818,299.915)(2.18817,299.916)(2.19817,299.918)(2.20816,299.919)(2.21815,299.92)(2.22814,299.922)(2.23813,299.923)(2.24812,299.924)(2.25812,299.926)(2.26811,299.927)(2.2781,299.928)(2.28809,299.929)(2.29808,299.931)(2.30807,299.932)(2.31807,299.933)(2.32806,299.934)(2.33805,299.935)(2.34804,299.936)(2.35803,299.937)(2.36802,299.938)(2.37802,299.939)(2.38801,299.94)(2.398,299.941)(2.40799,299.942)(2.41798,299.943)(2.42797,299.943)(2.43797,299.944)(2.44796,299.945)(2.45795,299.946)(2.46794,299.947)(2.47793,299.947)(2.48792,299.948)(2.49792,299.949)(2.50791,299.95)(2.5179,299.95)(2.52789,299.951)(2.53788,299.952)(2.54787,299.952)(2.55787,299.953)(2.56786,299.954)(2.57785,299.954)(2.58784,299.955)(2.59783,299.955)(2.60782,299.956)(2.61782,299.957)(2.62781,299.957)(2.6378,299.958)(2.64779,299.958)(2.65778,299.959)(2.66777,299.959)(2.67777,299.96)(2.68776,299.96)(2.69775,299.961)(2.70774,299.961)(2.71773,299.961)(2.72772,299.962)(2.73772,299.962)(2.74771,299.963)(2.7577,299.963)(2.76769,299.964)(2.77768,299.964)(2.78767,299.964)(2.79767,299.965)(2.80766,299.965)(2.81765,299.965)(2.82764,299.966)(2.83763,299.966)(2.84762,299.966)(2.85762,299.967)(2.86761,299.967)(2.8776,299.967)(2.88759,299.968)(2.89758,299.968)(2.90757,299.968)(2.91757,299.968)(2.92756,299.969)(2.93755,299.969)(2.94754,299.969)(2.95753,299.969)(2.96752,299.97)(2.97752,299.97)(2.98751,299.97)(2.9975,299.97)(3.00749,299.971)(3.01748,299.971)(3.02747,299.971)(3.03747,299.971)(3.04746,299.972)(3.05745,299.972)(3.06744,299.972)(3.07743,299.972)(3.08742,299.972)(3.09742,299.972)(3.10741,299.973)(3.1174,299.973)(3.12739,299.973)(3.13738,299.973)(3.14737,299.973)(3.15737,299.974)(3.16736,299.974)(3.17735,299.974)(3.18734,299.974)(3.19733,299.974)(3.20732,299.974)(3.21732,299.974)(3.22731,299.975)(3.2373,299.975)(3.24729,299.975)(3.25728,299.975)(3.26727,299.975)(3.27727,299.975)(3.28726,299.975)(3.29725,299.975)(3.30724,299.975)(3.31723,299.976)(3.32722,299.976)(3.33722,299.976)(3.34721,299.976)(3.3572,299.976)(3.36719,299.976)(3.37718,299.976)(3.38717,299.976)(3.39717,299.976)(3.40716,299.976)(3.41715,299.977)(3.42714,299.977)(3.43713,299.977)(3.44712,299.977)(3.45712,299.977)(3.46711,299.977)(3.4771,299.977)(3.48709,299.977)(3.49708,299.977)(3.50707,299.977)(3.51707,299.977)(3.52706,299.977)(3.53705,299.977)(3.54704,299.978)(3.55703,299.978)(3.56702,299.978)(3.57702,299.978)(3.58701,299.978)(3.597,299.978)(3.60699,299.978)(3.61698,299.978)(3.62697,299.978)(3.63697,299.978)(3.64696,299.978)(3.65695,299.978)(3.66694,299.978)(3.67693,299.978)(3.68692,299.978)(3.69692,299.978)(3.70691,299.978)(3.7169,299.978)(3.72689,299.978)(3.73688,299.979)(3.74687,299.979)(3.75687,299.979)(3.76686,299.979)(3.77685,299.979)(3.78684,299.979)(3.79683,299.979)(3.80682,299.979)(3.81682,299.979)(3.82681,299.979)(3.8368,299.979)(3.84679,299.979)(3.85678,299.979)(3.86677,299.979)(3.87677,299.979)(3.88676,299.979)(3.89675,299.979)(3.90674,299.979)(3.91673,299.979)(3.92672,299.979)(3.93672,299.979)(3.94671,299.979)(3.9567,299.979)(3.96669,299.979)(3.97668,299.979)(3.98667,299.979)(3.99667,299.979)(4.00666,299.979)(4.01665,299.979)(4.02664,299.979)(4.03663,299.979)(4.04662,299.979)(4.05662,299.979)(4.06661,299.979)(4.0766,299.979)(4.08659,299.979)(4.09658,299.979)(4.10657,299.98)(4.11657,299.98)(4.12656,299.98)(4.13655,299.98)(4.14654,299.98)(4.15653,299.98)(4.16652,299.98)(4.17652,299.98)(4.18651,299.98)(4.1965,299.98)(4.20649,299.98)(4.21648,299.98)(4.22647,299.98)(4.23647,299.98)(4.24646,299.98)(4.25645,299.98)(4.26644,299.98)(4.27643,299.98)(4.28642,299.98)(4.29642,299.98)(4.30641,299.98)(4.3164,299.98)(4.32639,299.98)(4.33638,299.98)(4.34637,299.98)(4.35637,299.98)(4.36636,299.98)(4.37635,299.98)(4.38634,299.98)(4.39633,299.98)(4.40632,299.98)(4.41632,299.98)(4.42631,299.98)(4.4363,299.98)(4.44629,299.98)(4.45628,299.98)(4.46627,299.98)(4.47627,299.98)(4.48626,299.98)(4.49625,299.98)(4.50624,299.98)(4.51623,299.98)(4.52622,299.98)(4.53622,299.98)(4.54621,299.98)(4.5562,299.98)(4.56619,299.98)(4.57618,299.98)(4.58617,299.98)(4.59617,299.98)(4.60616,299.98)(4.61615,299.98)(4.62614,299.98)(4.63613,299.98)(4.64612,299.98)(4.65612,299.98)(4.66611,299.98)(4.6761,299.98)(4.68609,299.98)(4.69608,299.98)(4.70607,299.98)(4.71607,299.98)(4.72606,299.98)(4.73605,299.98)(4.74604,299.98)(4.75603,299.98)(4.76602,299.98)(4.77602,299.98)(4.78601,299.98)(4.796,299.98)(4.80599,299.98)(4.81598,299.98)(4.82597,299.98)(4.83597,299.98)(4.84596,299.98)(4.85595,299.98)(4.86594,299.98)(4.87593,299.98)(4.88592,299.98)(4.89592,299.98)(4.90591,299.98)(4.9159,299.98)(4.92589,299.98)(4.93588,299.98)(4.94587,299.98)(4.95587,299.98)(4.96586,299.98)(4.97585,299.98)(4.98584,299.98)(4.99583,299.98)(5.00582,299.98)(5.01582,299.98)(5.02581,299.98)(5.0358,299.98)(5.04579,299.98)(5.05578,299.98)(5.06577,299.98)(5.07577,299.98)(5.08576,299.98)(5.09575,299.98)(5.10574,299.98)(5.11573,299.98)(5.12572,299.98)(5.13572,299.98)(5.14571,299.98)(5.1557,299.98)(5.16569,299.98)(5.17568,299.98)(5.18567,299.98)(5.19567,299.98)(5.20566,299.98)(5.21565,299.98)(5.22564,299.98)(5.23563,299.98)(5.24562,299.98)(5.25562,299.98)(5.26561,299.98)(5.2756,299.98)(5.28559,299.98)(5.29558,299.98)(5.30557,299.98)(5.31557,299.98)(5.32556,299.98)(5.33555,299.98)(5.34554,299.98)(5.35553,299.98)(5.36552,299.98)(5.37552,299.98)(5.38551,299.98)(5.3955,299.98)(5.40549,299.98)(5.41548,299.98)(5.42547,299.98)(5.43547,299.98)(5.44546,299.98)(5.45545,299.98)(5.46544,299.98)(5.47543,299.98)(5.48542,299.98)(5.49542,299.98)(5.50541,299.98)(5.5154,299.98)(5.52539,299.98)(5.53538,299.98)(5.54537,299.98)(5.55537,299.98)(5.56536,299.98)(5.57535,299.98)(5.58534,299.98)(5.59533,299.98)(5.60532,299.98)(5.61532,299.98)(5.62531,299.98)(5.6353,299.98)(5.64529,299.98)(5.65528,299.98)(5.66527,299.98)(5.67527,299.98)(5.68526,299.98)(5.69525,299.98)(5.70524,299.98)(5.71523,299.98)(5.72522,299.98)(5.73522,299.98)(5.74521,299.98)(5.7552,299.98)(5.76519,299.98)(5.77518,299.98)(5.78517,299.98)(5.79517,299.98)(5.80516,299.98)(5.81515,299.98)(5.82514,299.98)(5.83513,299.98)(5.84512,299.98)(5.85512,299.98)(5.86511,299.98)(5.8751,299.98)(5.88509,299.98)(5.89508,299.98)(5.90507,299.98)(5.91507,299.98)(5.92506,299.98)(5.93505,299.98)(5.94504,299.98)(5.95503,299.98)(5.96502,299.98)(5.97502,299.98)(5.98501,299.98)(5.995,299.98)(6.00499,299.98)(6.01498,299.98)(6.02497,299.98)(6.03497,299.98)(6.04496,299.98)(6.05495,299.98)(6.06494,299.98)(6.07493,299.98)(6.08492,299.98)(6.09492,299.98)(6.10491,299.98)(6.1149,299.98)(6.12489,299.98)(6.13488,299.98)(6.14487,299.98)(6.15487,299.98)(6.16486,299.98)(6.17485,299.98)(6.18484,299.98)(6.19483,299.98)(6.20482,299.98)(6.21482,299.98)(6.22481,299.98)(6.2348,299.98)(6.24479,299.98)(6.25478,299.98)(6.26477,299.98)(6.27477,299.98)(6.28476,299.98)(6.29475,299.98)(6.30474,299.98)(6.31473,299.98)(6.32472,299.98)(6.33472,299.98)(6.34471,299.98)(6.3547,299.98)(6.36469,299.98)(6.37468,299.98)(6.38467,299.98)(6.39467,299.98)(6.40466,299.98)(6.41465,299.98)(6.42464,299.98)(6.43463,299.98)(6.44462,299.98)(6.45462,299.98)(6.46461,299.98)(6.4746,299.98)(6.48459,299.98)(6.49458,299.98)(6.50457,299.98)(6.51457,299.98)(6.52456,299.98)(6.53455,299.98)(6.54454,299.98)(6.55453,299.98)(6.56452,299.98)(6.57452,299.98)(6.58451,299.98)(6.5945,299.98)(6.60449,299.98)(6.61448,299.98)(6.62447,299.98)(6.63447,299.98)(6.64446,299.98)(6.65445,299.98)(6.66444,299.98)(6.67443,299.98)(6.68442,299.98)(6.69442,299.98)(6.70441,299.98)(6.7144,299.98)(6.72439,299.98)(6.73438,299.98)(6.74437,299.98)(6.75437,299.98)(6.76436,299.98)(6.77435,299.98)(6.78434,299.98)(6.79433,299.98)(6.80432,299.98)(6.81432,299.98)(6.82431,299.98)(6.8343,299.98)(6.84429,299.98)(6.85428,299.98)(6.86427,299.98)(6.87427,299.98)(6.88426,299.98)(6.89425,299.98)(6.90424,299.98)(6.91423,299.98)(6.92422,299.98)(6.93422,299.98)(6.94421,299.98)(6.9542,299.98)(6.96419,299.98)(6.97418,299.98)(6.98417,299.98)(6.99417,299.98)(7.00416,299.98)(7.01415,299.98)(7.02414,299.98)(7.03413,299.98)(7.04412,299.98)(7.05412,299.98)(7.06411,299.98)(7.0741,299.98)(7.08409,299.98)(7.09408,299.98)(7.10407,299.98)(7.11407,299.98)(7.12406,299.98)(7.13405,299.98)(7.14404,299.98)(7.15403,299.98)(7.16402,299.98)(7.17402,299.98)(7.18401,299.98)(7.194,299.98)(7.20399,299.98)(7.21398,299.98)(7.22397,299.98)(7.23397,299.98)(7.24396,299.98)(7.25395,299.98)(7.26394,299.98)(7.27393,299.98)(7.28392,299.98)(7.29392,299.98)(7.30391,299.98)(7.3139,299.98)(7.32389,299.98)(7.33388,299.98)(7.34387,299.98)(7.35387,299.98)(7.36386,299.98)(7.37385,299.98)(7.38384,299.98)(7.39383,299.98)(7.40382,299.98)(7.41382,299.98)(7.42381,299.98)(7.4338,299.98)(7.44379,299.98)(7.45378,299.98)(7.46377,299.98)(7.47377,299.98)(7.48376,299.98)(7.49375,299.98)(7.50374,299.98)(7.51373,299.98)(7.52372,299.98)(7.53372,299.98)(7.54371,299.98)(7.5537,299.98)(7.56369,299.98)(7.57368,299.98)(7.58367,299.98)(7.59367,299.98)(7.60366,299.98)(7.61365,299.98)(7.62364,299.98)(7.63363,299.98)(7.64362,299.98)(7.65362,299.98)(7.66361,299.98)(7.6736,299.98)(7.68359,299.98)(7.69358,299.98)(7.70357,299.98)(7.71357,299.98)(7.72356,299.98)(7.73355,299.98)(7.74354,299.98)(7.75353,299.98)(7.76352,299.98)(7.77352,299.98)(7.78351,299.98)(7.7935,299.98)(7.80349,299.98)(7.81348,299.98)(7.82347,299.98)(7.83347,299.98)(7.84346,299.98)(7.85345,299.98)(7.86344,299.98)(7.87343,299.98)(7.88342,299.98)(7.89342,299.98)(7.90341,299.98)(7.9134,299.98)(7.92339,299.98)(7.93338,299.98)(7.94337,299.98)(7.95337,299.98)(7.96336,299.98)(7.97335,299.98)(7.98334,299.98)(7.99333,299.98)(8.00332,299.98)(8.01332,299.98)(8.02331,299.98)(8.0333,299.98)(8.04329,299.98)(8.05328,299.98)(8.06327,299.98)(8.07327,299.98)(8.08326,299.98)(8.09325,299.98)(8.10324,299.98)(8.11323,299.98)(8.12322,299.98)(8.13322,299.98)(8.14321,299.98)(8.1532,299.98)(8.16319,299.98)(8.17318,299.98)(8.18317,299.98)(8.19317,299.98)(8.20316,299.98)(8.21315,299.98)(8.22314,299.98)(8.23313,299.98)(8.24312,299.98)(8.25312,299.98)(8.26311,299.98)(8.2731,299.98)(8.28309,299.98)(8.29308,299.98)(8.30307,299.98)(8.31307,299.98)(8.32306,299.98)(8.33305,299.98)(8.34304,299.98)(8.35303,299.98)(8.36302,299.98)(8.37302,299.98)(8.38301,299.98)(8.393,299.98)(8.40299,299.98)(8.41298,299.98)(8.42297,299.98)(8.43297,299.98)(8.44296,299.98)(8.45295,299.98)(8.46294,299.98)(8.47293,299.98)(8.48292,299.98)(8.49292,299.98)(8.50291,299.98)(8.5129,299.98)(8.52289,299.98)(8.53288,299.98)(8.54287,299.98)(8.55287,299.98)(8.56286,299.98)(8.57285,299.98)(8.58284,299.98)(8.59283,299.98)(8.60282,299.98)(8.61282,299.98)(8.62281,299.98)(8.6328,299.98)(8.64279,299.98)(8.65278,299.98)(8.66277,299.98)(8.67277,299.98)(8.68276,299.98)(8.69275,299.98)(8.70274,299.98)(8.71273,299.98)(8.72272,299.98)(8.73272,299.98)(8.74271,299.98)(8.7527,299.98)(8.76269,299.98)(8.77268,299.98)(8.78267,299.98)(8.79267,299.98)(8.80266,299.98)(8.81265,299.98)(8.82264,299.98)(8.83263,299.98)(8.84262,299.98)(8.85262,299.98)(8.86261,299.98)(8.8726,299.98)(8.88259,299.98)(8.89258,299.98)(8.90257,299.98)(8.91257,299.98)(8.92256,299.98)(8.93255,299.98)(8.94254,299.98)(8.95253,299.98)(8.96252,299.98)(8.97252,299.98)(8.98251,299.98)(8.9925,299.98)(9.00249,299.98)(9.01248,299.98)(9.02247,299.98)(9.03247,299.98)(9.04246,299.98)(9.05245,299.98)(9.06244,299.98)(9.07243,299.98)(9.08242,299.98)(9.09242,299.98)(9.10241,299.98)(9.1124,299.98)(9.12239,299.98)(9.13238,299.98)(9.14237,299.98)(9.15237,299.98)(9.16236,299.98)(9.17235,299.98)(9.18234,299.98)(9.19233,299.98)(9.20232,299.98)(9.21232,299.98)(9.22231,299.98)(9.2323,299.98)(9.24229,299.98)(9.25228,299.98)(9.26227,299.98)(9.27227,299.98)(9.28226,299.98)(9.29225,299.98)(9.30224,299.98)(9.31223,299.98)(9.32222,299.98)(9.33222,299.98)(9.34221,299.98)(9.3522,299.98)(9.36219,299.98)(9.37218,299.98)(9.38217,299.98)(9.39217,299.98)(9.40216,299.98)(9.41215,299.98)(9.42214,299.98)(9.43213,299.98)(9.44212,299.98)(9.45212,299.98)(9.46211,299.98)(9.4721,299.98)(9.48209,299.98)(9.49208,299.98)(9.50207,299.98)(9.51207,299.98)(9.52206,299.98)(9.53205,299.98)(9.54204,299.98)(9.55203,299.98)(9.56202,299.98)(9.57202,299.98)(9.58201,299.98)(9.592,299.98)(9.60199,299.98)(9.61198,299.98)(9.62197,299.98)(9.63197,299.98)(9.64196,299.98)(9.65195,299.98)(9.66194,299.98)(9.67193,299.98)(9.68192,299.98)(9.69192,299.98)(9.70191,299.98)(9.7119,299.98)(9.72189,299.98)(9.73188,299.98)(9.74187,299.98)(9.75187,299.98)(9.76186,299.98)(9.77185,299.98)(9.78184,299.98)(9.79183,299.98)(9.80182,299.98)(9.81182,299.98)(9.82181,299.98)(9.8318,299.98)(9.84179,299.98)(9.85178,299.98)(9.86177,299.98)(9.87177,299.98)(9.88176,299.98)(9.89175,299.98)(9.90174,299.98)(9.91173,299.98)(9.92172,299.98)(9.93172,299.98)(9.94171,299.98)(9.9517,299.98)(9.96169,299.98)(9.97168,299.98)(9.98167,299.98)(9.99167,299.98) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.97835,399.953)(-1.96836,399.953)(-1.95837,399.953)(-1.94837,399.953)(-1.93838,399.953)(-1.92839,399.953)(-1.9184,399.953)(-1.90841,399.953)(-1.89842,399.953)(-1.88842,399.953)(-1.87843,399.953)(-1.86844,399.953)(-1.85845,399.953)(-1.84846,399.953)(-1.83847,399.953)(-1.82847,399.953)(-1.81848,399.953)(-1.80849,399.953)(-1.7985,399.953)(-1.78851,399.953)(-1.77852,399.953)(-1.76852,399.953)(-1.75853,399.953)(-1.74854,399.953)(-1.73855,399.953)(-1.72856,399.953)(-1.71857,399.953)(-1.70857,399.953)(-1.69858,399.953)(-1.68859,399.953)(-1.6786,399.953)(-1.66861,399.953)(-1.65862,399.953)(-1.64862,399.953)(-1.63863,399.953)(-1.62864,399.953)(-1.61865,399.953)(-1.60866,399.953)(-1.59867,399.953)(-1.58867,399.953)(-1.57868,399.953)(-1.56869,399.953)(-1.5587,399.953)(-1.54871,399.953)(-1.53872,399.953)(-1.52872,399.953)(-1.51873,399.953)(-1.50874,399.953)(-1.49875,399.953)(-1.48876,399.953)(-1.47877,399.953)(-1.46877,399.953)(-1.45878,399.953)(-1.44879,399.953)(-1.4388,399.953)(-1.42881,399.953)(-1.41882,399.953)(-1.40882,399.953)(-1.39883,399.953)(-1.38884,399.953)(-1.37885,399.953)(-1.36886,399.953)(-1.35887,399.953)(-1.34887,399.953)(-1.33888,399.953)(-1.32889,399.953)(-1.3189,399.953)(-1.30891,399.953)(-1.29892,399.953)(-1.28892,399.953)(-1.27893,399.953)(-1.26894,399.953)(-1.25895,399.953)(-1.24896,399.953)(-1.23897,399.953)(-1.22897,399.953)(-1.21898,399.953)(-1.20899,399.953)(-1.199,399.953)(-1.18901,399.953)(-1.17902,399.953)(-1.16902,399.953)(-1.15903,399.953)(-1.14904,399.953)(-1.13905,399.953)(-1.12906,399.953)(-1.11907,399.953)(-1.10907,399.953)(-1.09908,399.953)(-1.08909,399.953)(-1.0791,399.953)(-1.06911,399.953)(-1.05912,399.953)(-1.04912,399.953)(-1.03913,399.953)(-1.02914,399.953)(-1.01915,399.953)(-1.00916,399.953)(-0.999167,399.953)(-0.989175,399.953)(-0.979183,399.953)(-0.969192,399.953)(-0.9592,399.953)(-0.949208,399.953)(-0.939217,399.953)(-0.929225,399.953)(-0.919233,399.953)(-0.909242,399.953)(-0.89925,399.953)(-0.889258,399.953)(-0.879267,399.953)(-0.869275,399.953)(-0.859283,399.953)(-0.849292,399.953)(-0.8393,399.953)(-0.829308,399.953)(-0.819317,399.953)(-0.809325,399.953)(-0.799333,399.953)(-0.789342,399.953)(-0.77935,399.953)(-0.769358,399.953)(-0.759367,399.953)(-0.749375,399.953)(-0.739383,399.953)(-0.729392,399.953)(-0.7194,399.953)(-0.709408,399.953)(-0.699417,399.953)(-0.689425,399.953)(-0.679433,399.953)(-0.669442,399.953)(-0.65945,399.953)(-0.649458,399.953)(-0.639467,399.953)(-0.629475,399.953)(-0.619483,399.953)(-0.609492,399.953)(-0.5995,399.953)(-0.589508,399.953)(-0.579517,399.953)(-0.569525,399.953)(-0.559533,399.953)(-0.549542,399.953)(-0.53955,399.953)(-0.529558,399.953)(-0.519567,399.953)(-0.509575,399.953)(-0.499583,399.953)(-0.489592,399.953)(-0.4796,399.953)(-0.469608,399.953)(-0.459617,399.953)(-0.449625,399.953)(-0.439633,399.953)(-0.429642,399.953)(-0.41965,399.953)(-0.409658,399.953)(-0.399667,399.953)(-0.389675,399.953)(-0.379683,399.953)(-0.369692,399.953)(-0.3597,399.953)(-0.349708,399.953)(-0.339717,399.953)(-0.329725,399.953)(-0.319733,399.953)(-0.309742,399.953)(-0.29975,399.953)(-0.289758,399.953)(-0.279767,399.953)(-0.269775,399.953)(-0.259783,399.953)(-0.249792,399.953)(-0.2398,399.953)(-0.229808,399.953)(-0.219817,399.953)(-0.209825,399.953)(-0.199833,399.953)(-0.189842,399.953)(-0.17985,399.953)(-0.169858,399.953)(-0.159867,399.953)(-0.149875,399.953)(-0.139883,399.953)(-0.129892,399.953)(-0.1199,399.953)(-0.109908,399.953)(-0.0999167,399.953)(-0.089925,399.953)(-0.0799333,399.953)(-0.0699417,399.953)(-0.05995,399.953)(-0.0499583,399.953)(-0.0399667,399.953)(-0.029975,399.953)(-0.0199833,399.953)(-0.00999167,399.953)(0,399.953)(0.00999167,399.953)(0.0199833,404.722)(0.029975,404.616)(0.0399667,404.512)(0.0499583,404.41)(0.05995,404.311)(0.0699417,404.214)(0.0799333,404.119)(0.089925,404.026)(0.0999167,403.935)(0.109908,403.846)(0.1199,403.76)(0.129892,403.675)(0.139883,403.592)(0.149875,403.511)(0.159867,403.431)(0.169858,403.354)(0.17985,403.278)(0.189842,403.204)(0.199833,403.131)(0.209825,403.061)(0.219817,402.991)(0.229808,402.924)(0.2398,402.857)(0.249792,402.793)(0.259783,402.729)(0.269775,402.668)(0.279767,402.607)(0.289758,402.548)(0.29975,402.491)(0.309742,402.435)(0.319733,402.379)(0.329725,402.326)(0.339717,402.273)(0.349708,402.221)(0.3597,402.171)(0.369692,402.122)(0.379683,402.074)(0.389675,402.027)(0.399667,401.981)(0.409658,401.936)(0.41965,401.892)(0.429642,401.849)(0.439633,401.807)(0.449625,401.766)(0.459617,401.726)(0.469608,401.687)(0.4796,401.648)(0.489592,401.611)(0.499583,401.574)(0.509575,401.538)(0.519567,401.503)(0.529558,401.469)(0.53955,401.435)(0.549542,401.403)(0.559533,401.371)(0.569525,401.339)(0.579517,401.309)(0.589508,401.279)(0.5995,401.25)(0.609492,401.221)(0.619483,401.193)(0.629475,401.166)(0.639467,401.139)(0.649458,401.113)(0.65945,401.087)(0.669442,401.062)(0.679433,401.038)(0.689425,401.014)(0.699417,400.991)(0.709408,400.968)(0.7194,400.945)(0.729392,400.924)(0.739383,400.902)(0.749375,400.881)(0.759367,400.861)(0.769358,400.841)(0.77935,400.822)(0.789342,400.803)(0.799333,400.784)(0.809325,400.766)(0.819317,400.748)(0.829308,400.731)(0.8393,400.714)(0.849292,400.697)(0.859283,400.681)(0.869275,400.665)(0.879267,400.649)(0.889258,400.634)(0.89925,400.619)(0.909242,400.605)(0.919233,400.59)(0.929225,400.577)(0.939217,400.563)(0.949208,400.55)(0.9592,400.537)(0.969192,400.524)(0.979183,400.512)(0.989175,400.5)(0.999167,400.488)(1.00916,400.476)(1.01915,400.465)(1.02914,400.454)(1.03913,400.443)(1.04912,400.432)(1.05912,400.422)(1.06911,400.412)(1.0791,400.402)(1.08909,400.392)(1.09908,400.383)(1.10907,400.374)(1.11907,400.365)(1.12906,400.356)(1.13905,400.347)(1.14904,400.339)(1.15903,400.33)(1.16902,400.322)(1.17902,400.314)(1.18901,400.307)(1.199,400.299)(1.20899,400.292)(1.21898,400.284)(1.22897,400.277)(1.23897,400.271)(1.24896,400.264)(1.25895,400.257)(1.26894,400.251)(1.27893,400.245)(1.28892,400.238)(1.29892,400.232)(1.30891,400.226)(1.3189,400.221)(1.32889,400.215)(1.33888,400.21)(1.34887,400.204)(1.35887,400.199)(1.36886,400.194)(1.37885,400.189)(1.38884,400.184)(1.39883,400.179)(1.40882,400.174)(1.41882,400.17)(1.42881,400.165)(1.4388,400.161)(1.44879,400.157)(1.45878,400.152)(1.46877,400.148)(1.47877,400.144)(1.48876,400.14)(1.49875,400.137)(1.50874,400.133)(1.51873,400.129)(1.52872,400.126)(1.53872,400.122)(1.54871,400.119)(1.5587,400.115)(1.56869,400.112)(1.57868,400.109)(1.58867,400.106)(1.59867,400.103)(1.60866,400.1)(1.61865,400.097)(1.62864,400.094)(1.63863,400.091)(1.64862,400.088)(1.65862,400.086)(1.66861,400.083)(1.6786,400.081)(1.68859,400.078)(1.69858,400.076)(1.70857,400.073)(1.71857,400.071)(1.72856,400.069)(1.73855,400.066)(1.74854,400.064)(1.75853,400.062)(1.76852,400.06)(1.77852,400.058)(1.78851,400.056)(1.7985,400.054)(1.80849,400.052)(1.81848,400.05)(1.82847,400.048)(1.83847,400.047)(1.84846,400.045)(1.85845,400.043)(1.86844,400.042)(1.87843,400.04)(1.88842,400.038)(1.89842,400.037)(1.90841,400.035)(1.9184,400.034)(1.92839,400.032)(1.93838,400.031)(1.94837,400.03)(1.95837,400.028)(1.96836,400.027)(1.97835,400.026)(1.98834,400.024)(1.99833,400.023)(2.00832,400.022)(2.01832,400.021)(2.02831,400.02)(2.0383,400.018)(2.04829,400.017)(2.05828,400.016)(2.06827,400.015)(2.07827,400.014)(2.08826,400.013)(2.09825,400.012)(2.10824,400.011)(2.11823,400.01)(2.12822,400.009)(2.13822,400.008)(2.14821,400.008)(2.1582,400.007)(2.16819,400.006)(2.17818,400.005)(2.18817,400.004)(2.19817,400.003)(2.20816,400.003)(2.21815,400.002)(2.22814,400.001)(2.23813,400)(2.24812,400)(2.25812,399.999)(2.26811,399.998)(2.2781,399.998)(2.28809,399.997)(2.29808,399.996)(2.30807,399.996)(2.31807,399.995)(2.32806,399.995)(2.33805,399.994)(2.34804,399.994)(2.35803,399.993)(2.36802,399.992)(2.37802,399.992)(2.38801,399.991)(2.398,399.991)(2.40799,399.99)(2.41798,399.99)(2.42797,399.989)(2.43797,399.989)(2.44796,399.989)(2.45795,399.988)(2.46794,399.988)(2.47793,399.987)(2.48792,399.987)(2.49792,399.986)(2.50791,399.986)(2.5179,399.986)(2.52789,399.985)(2.53788,399.985)(2.54787,399.985)(2.55787,399.984)(2.56786,399.984)(2.57785,399.984)(2.58784,399.983)(2.59783,399.983)(2.60782,399.983)(2.61782,399.982)(2.62781,399.982)(2.6378,399.982)(2.64779,399.981)(2.65778,399.981)(2.66777,399.981)(2.67777,399.981)(2.68776,399.98)(2.69775,399.98)(2.70774,399.98)(2.71773,399.98)(2.72772,399.979)(2.73772,399.979)(2.74771,399.979)(2.7577,399.979)(2.76769,399.979)(2.77768,399.978)(2.78767,399.978)(2.79767,399.978)(2.80766,399.978)(2.81765,399.977)(2.82764,399.977)(2.83763,399.977)(2.84762,399.977)(2.85762,399.977)(2.86761,399.977)(2.8776,399.976)(2.88759,399.976)(2.89758,399.976)(2.90757,399.976)(2.91757,399.976)(2.92756,399.976)(2.93755,399.975)(2.94754,399.975)(2.95753,399.975)(2.96752,399.975)(2.97752,399.975)(2.98751,399.975)(2.9975,399.975)(3.00749,399.975)(3.01748,399.974)(3.02747,399.974)(3.03747,399.974)(3.04746,399.974)(3.05745,399.974)(3.06744,399.974)(3.07743,399.974)(3.08742,399.974)(3.09742,399.973)(3.10741,399.973)(3.1174,399.973)(3.12739,399.973)(3.13738,399.973)(3.14737,399.973)(3.15737,399.973)(3.16736,399.973)(3.17735,399.973)(3.18734,399.973)(3.19733,399.973)(3.20732,399.972)(3.21732,399.972)(3.22731,399.972)(3.2373,399.972)(3.24729,399.972)(3.25728,399.972)(3.26727,399.972)(3.27727,399.972)(3.28726,399.972)(3.29725,399.972)(3.30724,399.972)(3.31723,399.972)(3.32722,399.972)(3.33722,399.972)(3.34721,399.972)(3.3572,399.971)(3.36719,399.971)(3.37718,399.971)(3.38717,399.971)(3.39717,399.971)(3.40716,399.971)(3.41715,399.971)(3.42714,399.971)(3.43713,399.971)(3.44712,399.971)(3.45712,399.971)(3.46711,399.971)(3.4771,399.971)(3.48709,399.971)(3.49708,399.971)(3.50707,399.971)(3.51707,399.971)(3.52706,399.971)(3.53705,399.971)(3.54704,399.971)(3.55703,399.971)(3.56702,399.971)(3.57702,399.97)(3.58701,399.97)(3.597,399.97)(3.60699,399.97)(3.61698,399.97)(3.62697,399.97)(3.63697,399.97)(3.64696,399.97)(3.65695,399.97)(3.66694,399.97)(3.67693,399.97)(3.68692,399.97)(3.69692,399.97)(3.70691,399.97)(3.7169,399.97)(3.72689,399.97)(3.73688,399.97)(3.74687,399.97)(3.75687,399.97)(3.76686,399.97)(3.77685,399.97)(3.78684,399.97)(3.79683,399.97)(3.80682,399.97)(3.81682,399.97)(3.82681,399.97)(3.8368,399.97)(3.84679,399.97)(3.85678,399.97)(3.86677,399.97)(3.87677,399.97)(3.88676,399.97)(3.89675,399.97)(3.90674,399.97)(3.91673,399.97)(3.92672,399.97)(3.93672,399.97)(3.94671,399.97)(3.9567,399.97)(3.96669,399.97)(3.97668,399.97)(3.98667,399.97)(3.99667,399.97)(4.00666,399.97)(4.01665,399.969)(4.02664,399.969)(4.03663,399.969)(4.04662,399.969)(4.05662,399.969)(4.06661,399.969)(4.0766,399.969)(4.08659,399.969)(4.09658,399.969)(4.10657,399.969)(4.11657,399.969)(4.12656,399.969)(4.13655,399.969)(4.14654,399.969)(4.15653,399.969)(4.16652,399.969)(4.17652,399.969)(4.18651,399.969)(4.1965,399.969)(4.20649,399.969)(4.21648,399.969)(4.22647,399.969)(4.23647,399.969)(4.24646,399.969)(4.25645,399.969)(4.26644,399.969)(4.27643,399.969)(4.28642,399.969)(4.29642,399.969)(4.30641,399.969)(4.3164,399.969)(4.32639,399.969)(4.33638,399.969)(4.34637,399.969)(4.35637,399.969)(4.36636,399.969)(4.37635,399.969)(4.38634,399.969)(4.39633,399.969)(4.40632,399.969)(4.41632,399.969)(4.42631,399.969)(4.4363,399.969)(4.44629,399.969)(4.45628,399.969)(4.46627,399.969)(4.47627,399.969)(4.48626,399.969)(4.49625,399.969)(4.50624,399.969)(4.51623,399.969)(4.52622,399.969)(4.53622,399.969)(4.54621,399.969)(4.5562,399.969)(4.56619,399.969)(4.57618,399.969)(4.58617,399.969)(4.59617,399.969)(4.60616,399.969)(4.61615,399.969)(4.62614,399.969)(4.63613,399.969)(4.64612,399.969)(4.65612,399.969)(4.66611,399.969)(4.6761,399.969)(4.68609,399.969)(4.69608,399.969)(4.70607,399.969)(4.71607,399.969)(4.72606,399.969)(4.73605,399.969)(4.74604,399.969)(4.75603,399.969)(4.76602,399.969)(4.77602,399.969)(4.78601,399.969)(4.796,399.969)(4.80599,399.969)(4.81598,399.969)(4.82597,399.969)(4.83597,399.969)(4.84596,399.969)(4.85595,399.969)(4.86594,399.969)(4.87593,399.969)(4.88592,399.969)(4.89592,399.969)(4.90591,399.969)(4.9159,399.969)(4.92589,399.969)(4.93588,399.969)(4.94587,399.969)(4.95587,399.969)(4.96586,399.969)(4.97585,399.969)(4.98584,399.969)(4.99583,399.969)(5.00582,399.969)(5.01582,399.969)(5.02581,399.969)(5.0358,399.969)(5.04579,399.969)(5.05578,399.969)(5.06577,399.969)(5.07577,399.969)(5.08576,399.969)(5.09575,399.969)(5.10574,399.969)(5.11573,399.969)(5.12572,399.969)(5.13572,399.969)(5.14571,399.969)(5.1557,399.969)(5.16569,399.969)(5.17568,399.969)(5.18567,399.969)(5.19567,399.969)(5.20566,399.969)(5.21565,399.969)(5.22564,399.969)(5.23563,399.969)(5.24562,399.969)(5.25562,399.969)(5.26561,399.969)(5.2756,399.969)(5.28559,399.969)(5.29558,399.969)(5.30557,399.969)(5.31557,399.969)(5.32556,399.969)(5.33555,399.969)(5.34554,399.969)(5.35553,399.969)(5.36552,399.969)(5.37552,399.969)(5.38551,399.969)(5.3955,399.969)(5.40549,399.969)(5.41548,399.969)(5.42547,399.969)(5.43547,399.969)(5.44546,399.969)(5.45545,399.969)(5.46544,399.969)(5.47543,399.969)(5.48542,399.969)(5.49542,399.969)(5.50541,399.969)(5.5154,399.969)(5.52539,399.969)(5.53538,399.969)(5.54537,399.969)(5.55537,399.969)(5.56536,399.969)(5.57535,399.969)(5.58534,399.969)(5.59533,399.969)(5.60532,399.969)(5.61532,399.969)(5.62531,399.969)(5.6353,399.969)(5.64529,399.969)(5.65528,399.969)(5.66527,399.969)(5.67527,399.969)(5.68526,399.969)(5.69525,399.969)(5.70524,399.969)(5.71523,399.969)(5.72522,399.969)(5.73522,399.969)(5.74521,399.969)(5.7552,399.969)(5.76519,399.969)(5.77518,399.969)(5.78517,399.969)(5.79517,399.969)(5.80516,399.969)(5.81515,399.969)(5.82514,399.969)(5.83513,399.969)(5.84512,399.969)(5.85512,399.969)(5.86511,399.969)(5.8751,399.969)(5.88509,399.969)(5.89508,399.969)(5.90507,399.969)(5.91507,399.969)(5.92506,399.969)(5.93505,399.969)(5.94504,399.969)(5.95503,399.969)(5.96502,399.969)(5.97502,399.969)(5.98501,399.969)(5.995,399.969)(6.00499,399.969)(6.01498,399.969)(6.02497,399.969)(6.03497,399.969)(6.04496,399.969)(6.05495,399.969)(6.06494,399.969)(6.07493,399.969)(6.08492,399.969)(6.09492,399.969)(6.10491,399.969)(6.1149,399.969)(6.12489,399.969)(6.13488,399.969)(6.14487,399.969)(6.15487,399.969)(6.16486,399.969)(6.17485,399.969)(6.18484,399.969)(6.19483,399.969)(6.20482,399.969)(6.21482,399.969)(6.22481,399.969)(6.2348,399.969)(6.24479,399.969)(6.25478,399.969)(6.26477,399.969)(6.27477,399.969)(6.28476,399.969)(6.29475,399.969)(6.30474,399.969)(6.31473,399.969)(6.32472,399.969)(6.33472,399.969)(6.34471,399.969)(6.3547,399.969)(6.36469,399.969)(6.37468,399.969)(6.38467,399.969)(6.39467,399.969)(6.40466,399.969)(6.41465,399.969)(6.42464,399.969)(6.43463,399.969)(6.44462,399.969)(6.45462,399.969)(6.46461,399.969)(6.4746,399.969)(6.48459,399.969)(6.49458,399.969)(6.50457,399.969)(6.51457,399.969)(6.52456,399.969)(6.53455,399.969)(6.54454,399.969)(6.55453,399.969)(6.56452,399.969)(6.57452,399.969)(6.58451,399.969)(6.5945,399.969)(6.60449,399.969)(6.61448,399.969)(6.62447,399.969)(6.63447,399.969)(6.64446,399.969)(6.65445,399.969)(6.66444,399.969)(6.67443,399.969)(6.68442,399.969)(6.69442,399.969)(6.70441,399.969)(6.7144,399.969)(6.72439,399.969)(6.73438,399.969)(6.74437,399.969)(6.75437,399.969)(6.76436,399.969)(6.77435,399.969)(6.78434,399.969)(6.79433,399.969)(6.80432,399.969)(6.81432,399.969)(6.82431,399.969)(6.8343,399.969)(6.84429,399.969)(6.85428,399.969)(6.86427,399.969)(6.87427,399.969)(6.88426,399.969)(6.89425,399.969)(6.90424,399.969)(6.91423,399.969)(6.92422,399.969)(6.93422,399.969)(6.94421,399.969)(6.9542,399.969)(6.96419,399.969)(6.97418,399.969)(6.98417,399.969)(6.99417,399.969)(7.00416,399.969)(7.01415,399.969)(7.02414,399.969)(7.03413,399.969)(7.04412,399.969)(7.05412,399.969)(7.06411,399.969)(7.0741,399.969)(7.08409,399.969)(7.09408,399.969)(7.10407,399.969)(7.11407,399.969)(7.12406,399.969)(7.13405,399.969)(7.14404,399.969)(7.15403,399.969)(7.16402,399.969)(7.17402,399.969)(7.18401,399.969)(7.194,399.969)(7.20399,399.969)(7.21398,399.969)(7.22397,399.969)(7.23397,399.969)(7.24396,399.969)(7.25395,399.969)(7.26394,399.969)(7.27393,399.969)(7.28392,399.969)(7.29392,399.969)(7.30391,399.969)(7.3139,399.969)(7.32389,399.969)(7.33388,399.969)(7.34387,399.969)(7.35387,399.969)(7.36386,399.969)(7.37385,399.969)(7.38384,399.969)(7.39383,399.969)(7.40382,399.969)(7.41382,399.969)(7.42381,399.969)(7.4338,399.969)(7.44379,399.969)(7.45378,399.969)(7.46377,399.969)(7.47377,399.969)(7.48376,399.969)(7.49375,399.969)(7.50374,399.969)(7.51373,399.969)(7.52372,399.969)(7.53372,399.969)(7.54371,399.969)(7.5537,399.969)(7.56369,399.969)(7.57368,399.969)(7.58367,399.969)(7.59367,399.969)(7.60366,399.969)(7.61365,399.969)(7.62364,399.969)(7.63363,399.969)(7.64362,399.969)(7.65362,399.969)(7.66361,399.969)(7.6736,399.969)(7.68359,399.969)(7.69358,399.969)(7.70357,399.969)(7.71357,399.969)(7.72356,399.969)(7.73355,399.969)(7.74354,399.969)(7.75353,399.969)(7.76352,399.969)(7.77352,399.969)(7.78351,399.969)(7.7935,399.969)(7.80349,399.969)(7.81348,399.969)(7.82347,399.969)(7.83347,399.969)(7.84346,399.969)(7.85345,399.969)(7.86344,399.969)(7.87343,399.969)(7.88342,399.969)(7.89342,399.969)(7.90341,399.969)(7.9134,399.969)(7.92339,399.969)(7.93338,399.969)(7.94337,399.969)(7.95337,399.969)(7.96336,399.969)(7.97335,399.969)(7.98334,399.969)(7.99333,399.969)(8.00332,399.969)(8.01332,399.969)(8.02331,399.969)(8.0333,399.969)(8.04329,399.969)(8.05328,399.969)(8.06327,399.969)(8.07327,399.969)(8.08326,399.969)(8.09325,399.969)(8.10324,399.969)(8.11323,399.969)(8.12322,399.969)(8.13322,399.969)(8.14321,399.969)(8.1532,399.969)(8.16319,399.969)(8.17318,399.969)(8.18317,399.969)(8.19317,399.969)(8.20316,399.969)(8.21315,399.969)(8.22314,399.969)(8.23313,399.969)(8.24312,399.969)(8.25312,399.969)(8.26311,399.969)(8.2731,399.969)(8.28309,399.969)(8.29308,399.969)(8.30307,399.969)(8.31307,399.969)(8.32306,399.969)(8.33305,399.969)(8.34304,399.969)(8.35303,399.969)(8.36302,399.969)(8.37302,399.969)(8.38301,399.969)(8.393,399.969)(8.40299,399.969)(8.41298,399.969)(8.42297,399.969)(8.43297,399.969)(8.44296,399.969)(8.45295,399.969)(8.46294,399.969)(8.47293,399.969)(8.48292,399.969)(8.49292,399.969)(8.50291,399.969)(8.5129,399.969)(8.52289,399.969)(8.53288,399.969)(8.54287,399.969)(8.55287,399.969)(8.56286,399.969)(8.57285,399.969)(8.58284,399.969)(8.59283,399.969)(8.60282,399.969)(8.61282,399.969)(8.62281,399.969)(8.6328,399.969)(8.64279,399.969)(8.65278,399.969)(8.66277,399.969)(8.67277,399.969)(8.68276,399.969)(8.69275,399.969)(8.70274,399.969)(8.71273,399.969)(8.72272,399.969)(8.73272,399.969)(8.74271,399.969)(8.7527,399.969)(8.76269,399.969)(8.77268,399.969)(8.78267,399.969)(8.79267,399.969)(8.80266,399.969)(8.81265,399.969)(8.82264,399.969)(8.83263,399.969)(8.84262,399.969)(8.85262,399.969)(8.86261,399.969)(8.8726,399.969)(8.88259,399.969)(8.89258,399.969)(8.90257,399.969)(8.91257,399.969)(8.92256,399.969)(8.93255,399.969)(8.94254,399.969)(8.95253,399.969)(8.96252,399.969)(8.97252,399.969)(8.98251,399.969)(8.9925,399.969)(9.00249,399.969)(9.01248,399.969)(9.02247,399.969)(9.03247,399.969)(9.04246,399.969)(9.05245,399.969)(9.06244,399.969)(9.07243,399.969)(9.08242,399.969)(9.09242,399.969)(9.10241,399.969)(9.1124,399.969)(9.12239,399.969)(9.13238,399.969)(9.14237,399.969)(9.15237,399.969)(9.16236,399.969)(9.17235,399.969)(9.18234,399.969)(9.19233,399.969)(9.20232,399.969)(9.21232,399.969)(9.22231,399.969)(9.2323,399.969)(9.24229,399.969)(9.25228,399.969)(9.26227,399.969)(9.27227,399.969)(9.28226,399.969)(9.29225,399.969)(9.30224,399.969)(9.31223,399.969)(9.32222,399.969)(9.33222,399.969)(9.34221,399.969)(9.3522,399.969)(9.36219,399.969)(9.37218,399.969)(9.38217,399.969)(9.39217,399.969)(9.40216,399.969)(9.41215,399.969)(9.42214,399.969)(9.43213,399.969)(9.44212,399.969)(9.45212,399.969)(9.46211,399.969)(9.4721,399.969)(9.48209,399.969)(9.49208,399.969)(9.50207,399.969)(9.51207,399.969)(9.52206,399.969)(9.53205,399.969)(9.54204,399.969)(9.55203,399.969)(9.56202,399.969)(9.57202,399.969)(9.58201,399.969)(9.592,399.969)(9.60199,399.969)(9.61198,399.969)(9.62197,399.969)(9.63197,399.969)(9.64196,399.969)(9.65195,399.969)(9.66194,399.969)(9.67193,399.969)(9.68192,399.969)(9.69192,399.969)(9.70191,399.969)(9.7119,399.969)(9.72189,399.969)(9.73188,399.969)(9.74187,399.969)(9.75187,399.969)(9.76186,399.969)(9.77185,399.969)(9.78184,399.969)(9.79183,399.969)(9.80182,399.969)(9.81182,399.969)(9.82181,399.969)(9.8318,399.969)(9.84179,399.969)(9.85178,399.969)(9.86177,399.969)(9.87177,399.969)(9.88176,399.969)(9.89175,399.969)(9.90174,399.969)(9.91173,399.969)(9.92172,399.969)(9.93172,399.969)(9.94171,399.969)(9.9517,399.969)(9.96169,399.969)(9.97168,399.969)(9.98167,399.969)(9.99167,399.969) 
};

\end{axis}
\end{tikzpicture}


==> Simulations_leaderless/u_tau=0gamma=0005.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-2, xmax=10,
ymin=-50, ymax=200,
xlabel={$t$ [s]},
ylabel={$u(t)\text{ [A]}$},
axis on top,
legend entries={$u_1$,$u_2$,$u_3$,$u_4$},
legend style={at={(0.97,0.03)},anchor=south east,nodes=right}]
\addplot [
color=blue,
solid
]
coordinates{
 (-1.96053,0.0344399)(-1.95063,0.0345815)(-1.94072,0.0346574)(-1.93082,0.0346696)(-1.92092,0.0346203)(-1.91102,0.0345116)(-1.90112,0.0343458)(-1.89122,0.0341249)(-1.88131,0.0338511)(-1.87141,0.0335267)(-1.86151,0.0331537)(-1.85161,0.0327342)(-1.84171,0.0322705)(-1.83181,0.0317648)(-1.8219,0.0312191)(-1.812,0.0306356)(-1.8021,0.0300165)(-1.7922,0.0293639)(-1.7823,0.02868)(-1.7724,0.027967)(-1.76249,0.027227)(-1.75259,0.0264621)(-1.74269,0.0256746)(-1.73279,0.0248665)(-1.72289,0.02404)(-1.71299,0.0231974)(-1.70308,0.0223404)(-1.69318,0.0214701)(-1.68328,0.0205888)(-1.67338,0.0196985)(-1.66348,0.0188016)(-1.65358,0.0179002)(-1.64367,0.0169966)(-1.63377,0.016093)(-1.62387,0.0151917)(-1.61397,0.0142949)(-1.60407,0.0134048)(-1.59417,0.0125237)(-1.58426,0.0116537)(-1.57436,0.0107972)(-1.56446,0.00995628)(-1.55456,0.00913325)(-1.54466,0.00833033)(-1.53476,0.00754881)(-1.52485,0.00677533)(-1.51495,0.00600523)(-1.50505,0.00523901)(-1.49515,0.0044772)(-1.48525,0.00372029)(-1.47535,0.0029688)(-1.46544,0.00222323)(-1.45554,0.00148409)(-1.44564,0.00075189)(-1.43574,2.71374e-05)(-1.42584,-0.000689659)(-1.41594,-0.00139799)(-1.40603,-0.00209735)(-1.39613,-0.00278723)(-1.38623,-0.00346712)(-1.37633,-0.00413651)(-1.36643,-0.0047949)(-1.35653,-0.00544177)(-1.34662,-0.00607662)(-1.33672,-0.00669894)(-1.32682,-0.00730823)(-1.31692,-0.00790396)(-1.30702,-0.00848564)(-1.29712,-0.00905276)(-1.28721,-0.00960481)(-1.27731,-0.0101413)(-1.26741,-0.0106616)(-1.25751,-0.0111654)(-1.24761,-0.0116521)(-1.23771,-0.0121212)(-1.2278,-0.0125721)(-1.2179,-0.0130044)(-1.208,-0.0134176)(-1.1981,-0.0138111)(-1.1882,-0.0141845)(-1.1783,-0.0145372)(-1.16839,-0.0148688)(-1.15849,-0.0151786)(-1.14859,-0.0154663)(-1.13869,-0.0157313)(-1.12879,-0.0159731)(-1.11889,-0.0161911)(-1.10898,-0.016385)(-1.09908,-0.0165541)(-1.08918,-0.016698)(-1.07928,-0.0168161)(-1.06938,-0.016908)(-1.05948,-0.0169731)(-1.04957,-0.0170109)(-1.03967,-0.017021)(-1.02977,-0.0170028)(-1.01987,-0.0169558)(-1.00997,-0.0168795)(-1.00007,-0.0167734)(-0.990165,-0.0166369)(-0.980263,-0.0164696)(-0.970362,-0.0162733)(-0.96046,-0.016062)(-0.950558,-0.0158385)(-0.940657,-0.015603)(-0.930755,-0.015356)(-0.920853,-0.0150976)(-0.910952,-0.0148283)(-0.90105,-0.0145484)(-0.891149,-0.014258)(-0.881247,-0.0139577)(-0.871345,-0.013673)(-0.861444,-0.0134011)(-0.851542,-0.0131192)(-0.84164,-0.0128276)(-0.831739,-0.0125266)(-0.821837,-0.0122165)(-0.811935,-0.0118977)(-0.802034,-0.0115706)(-0.792132,-0.0112353)(-0.78223,-0.0108924)(-0.772329,-0.0105421)(-0.762427,-0.0101847)(-0.752525,-0.00982062)(-0.742624,-0.00945015)(-0.732722,-0.00907363)(-0.72282,-0.00869139)(-0.712919,-0.00830378)(-0.703017,-0.00791112)(-0.693116,-0.00751374)(-0.683214,-0.00711199)(-0.673312,-0.00670619)(-0.663411,-0.00629669)(-0.653509,-0.0058838)(-0.643607,-0.00546787)(-0.633706,-0.00504924)(-0.623804,-0.00462823)(-0.613902,-0.00420518)(-0.604001,-0.00378042)(-0.594099,-0.00335429)(-0.584197,-0.00292712)(-0.574296,-0.00249924)(-0.564394,-0.00207099)(-0.554492,-0.00164271)(-0.544591,-0.00121473)(-0.534689,-0.00078737)(-0.524787,-0.000360979)(-0.514886,6.41123e-05)(-0.504984,0.000487571)(-0.495083,0.000909063)(-0.485181,0.00132825)(-0.475279,0.00174481)(-0.465378,0.0021584)(-0.455476,0.00256869)(-0.445574,0.00297534)(-0.435673,0.00337801)(-0.425771,0.00378045)(-0.415869,0.00417851)(-0.405968,0.00455671)(-0.396066,0.00491472)(-0.386164,0.00525218)(-0.376263,0.00556875)(-0.366361,0.00586409)(-0.356459,0.00613785)(-0.346558,0.00638968)(-0.336656,0.00661923)(-0.326754,0.00682617)(-0.316853,0.00701014)(-0.306951,0.0071708)(-0.29705,0.00730781)(-0.287148,0.00742081)(-0.277246,0.00750946)(-0.267345,0.00757431)(-0.257443,0.00762113)(-0.247541,0.00765136)(-0.23764,0.00766544)(-0.227738,0.0076638)(-0.217836,0.00764689)(-0.207935,0.00761514)(-0.198033,0.00756899)(-0.188131,0.00750887)(-0.17823,0.00743522)(-0.168328,0.00734847)(-0.158426,0.00724907)(-0.148525,0.00713744)(-0.138623,0.00701403)(-0.128721,0.00687927)(-0.11882,0.0067336)(-0.108918,0.00657745)(-0.0990165,0.00641127)(-0.0891149,0.00623548)(-0.0792132,0.00605053)(-0.0693116,0.00585684)(-0.0594099,0.00565486)(-0.0495083,0.00544503)(-0.0396066,0.00522778)(-0.029705,0.00500354)(-0.0198033,0.00477275)(-0.00990165,0.00453585)(0,0.00429328)(0.00990165,0.00404524)(0.0198033,33.99)(0.029705,33.7774)(0.0396066,33.5661)(0.0495083,33.3562)(0.0594099,33.1475)(0.0693116,32.9402)(0.0792132,32.7341)(0.0891149,32.5294)(0.0990165,32.3259)(0.108918,32.1236)(0.11882,31.9227)(0.128721,31.7229)(0.138623,31.5245)(0.148525,31.3272)(0.158426,31.1312)(0.168328,30.9365)(0.17823,30.7429)(0.188131,30.5505)(0.198033,30.3594)(0.207935,30.1694)(0.217836,29.9807)(0.227738,29.7931)(0.23764,29.6067)(0.247541,29.4214)(0.257443,29.2373)(0.267345,29.0544)(0.277246,28.8726)(0.287148,28.6919)(0.29705,28.5124)(0.306951,28.334)(0.316853,28.1567)(0.326754,27.9805)(0.336656,27.8054)(0.346558,27.6315)(0.356459,27.4586)(0.366361,27.2868)(0.376263,27.1161)(0.386164,26.9464)(0.396066,26.7779)(0.405968,26.6103)(0.415869,26.4439)(0.425771,26.2785)(0.435673,26.1141)(0.445574,25.9508)(0.455476,25.7884)(0.465378,25.6272)(0.475279,25.4669)(0.485181,25.3076)(0.495083,25.1494)(0.504984,24.9921)(0.514886,25.0108)(0.524787,25.2098)(0.534689,25.4167)(0.544591,25.6314)(0.554492,25.8539)(0.564394,26.084)(0.574296,26.3217)(0.584197,26.5667)(0.594099,26.8191)(0.604001,27.0787)(0.613902,27.3454)(0.623804,27.6192)(0.633706,27.8998)(0.643607,28.1873)(0.653509,28.4815)(0.663411,28.7823)(0.673312,29.0897)(0.683214,29.4035)(0.693116,29.7237)(0.703017,30.0501)(0.712919,30.3827)(0.72282,30.7213)(0.732722,31.066)(0.742624,31.4165)(0.752525,31.7729)(0.762427,32.1349)(0.772329,32.5026)(0.78223,32.8759)(0.792132,33.2547)(0.802034,33.6388)(0.811935,34.0282)(0.821837,34.4229)(0.831739,34.8227)(0.84164,35.2275)(0.851542,35.6374)(0.861444,36.0521)(0.871345,36.4717)(0.881247,36.8961)(0.891149,37.3251)(0.90105,37.7587)(0.910952,38.1968)(0.920853,38.6394)(0.930755,39.0864)(0.940657,39.5377)(0.950558,39.9932)(0.96046,40.4529)(0.970362,40.9167)(0.980263,41.3845)(0.990165,41.8565)(1.00007,42.3322)(1.00997,42.8096)(1.01987,43.287)(1.02977,43.7622)(1.03967,44.2332)(1.04957,44.6997)(1.05948,45.1614)(1.06938,45.6182)(1.07928,46.0699)(1.08918,46.5163)(1.09908,46.9571)(1.10898,47.3923)(1.11889,47.8216)(1.12879,48.2449)(1.13869,48.6619)(1.14859,49.0726)(1.15849,49.4767)(1.16839,49.8742)(1.1783,50.2649)(1.1882,50.6486)(1.1981,51.0251)(1.208,51.3945)(1.2179,51.7564)(1.2278,52.1108)(1.23771,52.4576)(1.24761,52.7966)(1.25751,53.1277)(1.26741,53.4509)(1.27731,53.766)(1.28721,54.0729)(1.29712,54.3715)(1.30702,54.6617)(1.31692,54.9434)(1.32682,55.2165)(1.33672,55.4809)(1.34662,55.7366)(1.35653,55.9834)(1.36643,56.2214)(1.37633,56.4504)(1.38623,56.6704)(1.39613,56.8813)(1.40603,57.083)(1.41594,57.2755)(1.42584,57.4587)(1.43574,57.6325)(1.44564,57.7969)(1.45554,57.9516)(1.46544,58.0968)(1.47535,58.2325)(1.48525,58.3587)(1.49515,58.4755)(1.50505,58.5829)(1.51495,58.6809)(1.52485,58.7697)(1.53476,58.8492)(1.54466,58.9195)(1.55456,58.9807)(1.56446,59.0327)(1.57436,59.0757)(1.58426,59.1097)(1.59417,59.1347)(1.60407,59.1511)(1.61397,59.1594)(1.62387,59.1597)(1.63377,59.1522)(1.64367,59.1371)(1.65358,59.1147)(1.66348,59.085)(1.67338,59.0482)(1.68328,59.0047)(1.69318,58.9545)(1.70308,58.8979)(1.71299,58.8349)(1.72289,58.766)(1.73279,58.6911)(1.74269,58.6105)(1.75259,58.5245)(1.76249,58.4331)(1.7724,58.3367)(1.7823,58.2354)(1.7922,58.1296)(1.8021,58.0195)(1.812,57.9052)(1.8219,57.7869)(1.83181,57.6649)(1.84171,57.5393)(1.85161,57.4104)(1.86151,57.2784)(1.87141,57.1434)(1.88131,57.0057)(1.89122,56.8655)(1.90112,56.7229)(1.91102,56.5783)(1.92092,56.4317)(1.93082,56.2834)(1.94072,56.1336)(1.95063,55.9825)(1.96053,55.8303)(1.97043,55.6773)(1.98033,55.5239)(1.99023,55.37)(2.00013,55.216)(2.01004,55.0619)(2.01994,54.9079)(2.02984,54.7541)(2.03974,54.6008)(2.04964,54.448)(2.05954,54.2959)(2.06944,54.1448)(2.07935,53.9946)(2.08925,53.8457)(2.09915,53.6979)(2.10905,53.5516)(2.11895,53.407)(2.12885,53.2642)(2.13876,53.1233)(2.14866,52.9847)(2.15856,52.8483)(2.16846,52.7143)(2.17836,52.583)(2.18826,52.4544)(2.19817,52.3288)(2.20807,52.2061)(2.21797,52.0864)(2.22787,51.9698)(2.23777,51.8561)(2.24767,51.7456)(2.25758,51.638)(2.26748,51.5336)(2.27738,51.4323)(2.28728,51.3341)(2.29718,51.239)(2.30708,51.1471)(2.31699,51.0584)(2.32689,50.9729)(2.33679,50.8906)(2.34669,50.8116)(2.35659,50.7358)(2.36649,50.6633)(2.3764,50.5941)(2.3863,50.5282)(2.3962,50.4657)(2.4061,50.4065)(2.416,50.3507)(2.4259,50.2983)(2.43581,50.2493)(2.44571,50.2038)(2.45561,50.1617)(2.46551,50.1229)(2.47541,50.0873)(2.48531,50.0546)(2.49522,50.0249)(2.50512,49.998)(2.51502,49.9739)(2.52492,49.9525)(2.53482,49.9337)(2.54472,49.9174)(2.55463,49.9036)(2.56453,49.8922)(2.57443,49.883)(2.58433,49.8761)(2.59423,49.8713)(2.60413,49.8686)(2.61404,49.8679)(2.62394,49.869)(2.63384,49.8721)(2.64374,49.8768)(2.65364,49.8832)(2.66354,49.8912)(2.67345,49.9008)(2.68335,49.9117)(2.69325,49.924)(2.70315,49.9376)(2.71305,49.9524)(2.72295,49.9682)(2.73286,49.9849)(2.74276,50.0021)(2.75266,50.02)(2.76256,50.0384)(2.77246,50.0571)(2.78236,50.0763)(2.79227,50.0957)(2.80217,50.1153)(2.81207,50.135)(2.82197,50.1547)(2.83187,50.1744)(2.84177,50.1939)(2.85168,50.2132)(2.86158,50.2323)(2.87148,50.2509)(2.88138,50.2692)(2.89128,50.2869)(2.90118,50.3039)(2.91109,50.3203)(2.92099,50.336)(2.93089,50.3508)(2.94079,50.3646)(2.95069,50.3775)(2.96059,50.3892)(2.9705,50.3998)(2.9804,50.4092)(2.9903,50.4172)(3.0002,50.4239)(3.0101,50.4291)(3.02,50.4329)(3.0299,50.4353)(3.03981,50.4362)(3.04971,50.4357)(3.05961,50.4338)(3.06951,50.4304)(3.07941,50.4255)(3.08931,50.4192)(3.09922,50.4114)(3.10912,50.4021)(3.11902,50.3913)(3.12892,50.3791)(3.13882,50.3653)(3.14872,50.3501)(3.15863,50.3333)(3.16853,50.3151)(3.17843,50.2953)(3.18833,50.2739)(3.19823,50.2511)(3.20813,50.2267)(3.21804,50.2007)(3.22794,50.1732)(3.23784,50.1442)(3.24774,50.1135)(3.25764,50.0813)(3.26754,50.0475)(3.27745,50.0122)(3.28735,49.9756)(3.29725,49.9377)(3.30715,49.8986)(3.31705,49.8584)(3.32695,49.8172)(3.33686,49.7749)(3.34676,49.7316)(3.35666,49.6875)(3.36656,49.6425)(3.37646,49.5968)(3.38636,49.5503)(3.39627,49.5031)(3.40617,49.4554)(3.41607,49.4071)(3.42597,49.3584)(3.43587,49.3092)(3.44577,49.2596)(3.45568,49.2097)(3.46558,49.1594)(3.47548,49.1089)(3.48538,49.0583)(3.49528,49.0076)(3.50518,48.9569)(3.51509,48.9062)(3.52499,48.8557)(3.53489,48.8053)(3.54479,48.7552)(3.55469,48.7053)(3.56459,48.6558)(3.5745,48.6067)(3.5844,48.5581)(3.5943,48.5101)(3.6042,48.463)(3.6141,48.4166)(3.624,48.3712)(3.63391,48.3266)(3.64381,48.283)(3.65371,48.2405)(3.66361,48.199)(3.67351,48.1586)(3.68341,48.1193)(3.69332,48.0812)(3.70322,48.0444)(3.71312,48.0088)(3.72302,47.9746)(3.73292,47.9417)(3.74282,47.9103)(3.75273,47.8803)(3.76263,47.8518)(3.77253,47.8249)(3.78243,47.7995)(3.79233,47.7758)(3.80223,47.7538)(3.81214,47.7335)(3.82204,47.715)(3.83194,47.6983)(3.84184,47.6834)(3.85174,47.6705)(3.86164,47.6595)(3.87155,47.6505)(3.88145,47.6435)(3.89135,47.6386)(3.90125,47.6359)(3.91115,47.6352)(3.92105,47.6366)(3.93096,47.6399)(3.94086,47.6452)(3.95076,47.6525)(3.96066,47.6617)(3.97056,47.6728)(3.98046,47.6859)(3.99037,47.7007)(4.00027,47.7174)(4.01017,47.736)(4.02007,47.7563)(4.02997,47.7784)(4.03987,47.8022)(4.04977,47.8278)(4.05968,47.8551)(4.06958,47.884)(4.07948,47.9146)(4.08938,47.9468)(4.09928,47.9807)(4.10918,48.0161)(4.11909,48.0531)(4.12899,48.0916)(4.13889,48.1316)(4.14879,48.1732)(4.15869,48.2162)(4.16859,48.2606)(4.1785,48.3065)(4.1884,48.3538)(4.1983,48.4024)(4.2082,48.4524)(4.2181,48.5037)(4.228,48.5563)(4.23791,48.6099)(4.24781,48.6644)(4.25771,48.7198)(4.26761,48.776)(4.27751,48.8329)(4.28741,48.8906)(4.29732,48.9489)(4.30722,49.0078)(4.31712,49.0672)(4.32702,49.1271)(4.33692,49.1874)(4.34682,49.2481)(4.35673,49.3091)(4.36663,49.3702)(4.37653,49.4316)(4.38643,49.4931)(4.39633,49.5547)(4.40623,49.6162)(4.41614,49.6777)(4.42604,49.7391)(4.43594,49.8003)(4.44584,49.8613)(4.45574,49.9219)(4.46564,49.9823)(4.47555,50.0422)(4.48545,50.1017)(4.49535,50.1606)(4.50525,50.2189)(4.51515,50.2766)(4.52505,50.3337)(4.53496,50.3899)(4.54486,50.4453)(4.55476,50.4999)(4.56466,50.5535)(4.57456,50.606)(4.58446,50.6575)(4.59437,50.7079)(4.60427,50.7572)(4.61417,50.8054)(4.62407,50.8524)(4.63397,50.8983)(4.64387,50.9429)(4.65378,50.9863)(4.66368,51.0284)(4.67358,51.0693)(4.68348,51.1088)(4.69338,51.147)(4.70328,51.1837)(4.71319,51.2191)(4.72309,51.2531)(4.73299,51.2856)(4.74289,51.3167)(4.75279,51.3463)(4.76269,51.3743)(4.7726,51.4008)(4.7825,51.4257)(4.7924,51.4491)(4.8023,51.4708)(4.8122,51.4909)(4.8221,51.5093)(4.83201,51.526)(4.84191,51.541)(4.85181,51.5543)(4.86171,51.5658)(4.87161,51.5755)(4.88151,51.5834)(4.89142,51.5897)(4.90132,51.5943)(4.91122,51.5973)(4.92112,51.5988)(4.93102,51.5987)(4.94092,51.597)(4.95083,51.5939)(4.96073,51.5894)(4.97063,51.5834)(4.98053,51.576)(4.99043,51.5672)(5.00033,51.5571)(5.01024,51.5456)(5.02014,51.5329)(5.03004,51.5189)(5.03994,51.5037)(5.04984,51.4873)(5.05974,51.4697)(5.06964,51.451)(5.07955,51.4312)(5.08945,51.4103)(5.09935,51.3883)(5.10925,51.3653)(5.11915,51.3413)(5.12905,51.3164)(5.13896,51.2905)(5.14886,51.2637)(5.15876,51.236)(5.16866,51.2074)(5.17856,51.1781)(5.18846,51.1479)(5.19837,51.117)(5.20827,51.0854)(5.21817,51.053)(5.22807,51.02)(5.23797,50.9863)(5.24787,50.9522)(5.25778,50.9178)(5.26768,50.883)(5.27758,50.8479)(5.28748,50.8126)(5.29738,50.777)(5.30728,50.7413)(5.31719,50.7054)(5.32709,50.6694)(5.33699,50.6333)(5.34689,50.5972)(5.35679,50.561)(5.36669,50.5249)(5.3766,50.4888)(5.3865,50.4529)(5.3964,50.4171)(5.4063,50.3814)(5.4162,50.346)(5.4261,50.3108)(5.43601,50.2759)(5.44591,50.2413)(5.45581,50.207)(5.46571,50.1731)(5.47561,50.1397)(5.48551,50.1067)(5.49542,50.0742)(5.50532,50.0422)(5.51522,50.0108)(5.52512,49.98)(5.53502,49.9498)(5.54492,49.9203)(5.55483,49.8915)(5.56473,49.8634)(5.57463,49.8362)(5.58453,49.8097)(5.59443,49.7841)(5.60433,49.7593)(5.61424,49.7355)(5.62414,49.7126)(5.63404,49.6906)(5.64394,49.6694)(5.65384,49.6491)(5.66374,49.6298)(5.67365,49.6112)(5.68355,49.5936)(5.69345,49.5769)(5.70335,49.561)(5.71325,49.546)(5.72315,49.5318)(5.73306,49.5185)(5.74296,49.5061)(5.75286,49.4945)(5.76276,49.4838)(5.77266,49.474)(5.78256,49.465)(5.79247,49.4568)(5.80237,49.4495)(5.81227,49.4431)(5.82217,49.4374)(5.83207,49.4328)(5.84197,49.4291)(5.85188,49.4262)(5.86178,49.4242)(5.87168,49.4229)(5.88158,49.4225)(5.89148,49.4229)(5.90138,49.4241)(5.91129,49.4261)(5.92119,49.429)(5.93109,49.4326)(5.94099,49.437)(5.95089,49.4423)(5.96079,49.4483)(5.9707,49.4551)(5.9806,49.4627)(5.9905,49.4708)(6.0004,49.4795)(6.0103,49.4887)(6.0202,49.4985)(6.03011,49.5088)(6.04001,49.5196)(6.04991,49.5309)(6.05981,49.5426)(6.06971,49.5547)(6.07961,49.5672)(6.08951,49.5801)(6.09942,49.5933)(6.10932,49.6068)(6.11922,49.6206)(6.12912,49.6347)(6.13902,49.649)(6.14892,49.6635)(6.15883,49.6782)(6.16873,49.6931)(6.17863,49.7081)(6.18853,49.7232)(6.19843,49.7384)(6.20833,49.7537)(6.21824,49.769)(6.22814,49.7843)(6.23804,49.7996)(6.24794,49.8149)(6.25784,49.8301)(6.26774,49.8452)(6.27765,49.8603)(6.28755,49.8752)(6.29745,49.8899)(6.30735,49.9045)(6.31725,49.9189)(6.32715,49.9331)(6.33706,49.947)(6.34696,49.9606)(6.35686,49.974)(6.36676,49.9869)(6.37666,49.9996)(6.38656,50.0119)(6.39647,50.0238)(6.40637,50.0354)(6.41627,50.0466)(6.42617,50.0574)(6.43607,50.0679)(6.44597,50.078)(6.45588,50.0876)(6.46578,50.0969)(6.47568,50.1058)(6.48558,50.1143)(6.49548,50.1223)(6.50538,50.1299)(6.51529,50.1372)(6.52519,50.1439)(6.53509,50.1503)(6.54499,50.1562)(6.55489,50.1616)(6.56479,50.1666)(6.5747,50.1711)(6.5846,50.1752)(6.5945,50.1787)(6.6044,50.1818)(6.6143,50.1844)(6.6242,50.1866)(6.63411,50.1882)(6.64401,50.1894)(6.65391,50.1902)(6.66381,50.1904)(6.67371,50.1901)(6.68361,50.1894)(6.69352,50.1881)(6.70342,50.1863)(6.71332,50.184)(6.72322,50.1811)(6.73312,50.1778)(6.74302,50.174)(6.75293,50.1697)(6.76283,50.1651)(6.77273,50.1602)(6.78263,50.1548)(6.79253,50.1491)(6.80243,50.1431)(6.81234,50.1368)(6.82224,50.1301)(6.83214,50.1232)(6.84204,50.116)(6.85194,50.1085)(6.86184,50.1008)(6.87175,50.0928)(6.88165,50.0847)(6.89155,50.0763)(6.90145,50.0677)(6.91135,50.0589)(6.92125,50.05)(6.93116,50.0409)(6.94106,50.0317)(6.95096,50.0224)(6.96086,50.013)(6.97076,50.0034)(6.98066,49.9938)(6.99057,49.9841)(7.00047,49.9744)(7.01037,49.9646)(7.02027,49.9548)(7.03017,49.945)(7.04007,49.9352)(7.04997,49.9255)(7.05988,49.9157)(7.06978,49.906)(7.07968,49.8963)(7.08958,49.8868)(7.09948,49.8773)(7.10938,49.8679)(7.11929,49.8586)(7.12919,49.8495)(7.13909,49.8405)(7.14899,49.8317)(7.15889,49.8231)(7.16879,49.8147)(7.1787,49.8065)(7.1886,49.7987)(7.1985,49.7911)(7.2084,49.7838)(7.2183,49.7768)(7.2282,49.77)(7.23811,49.7635)(7.24801,49.7574)(7.25791,49.7515)(7.26781,49.7459)(7.27771,49.7407)(7.28761,49.7357)(7.29752,49.731)(7.30742,49.7267)(7.31732,49.7227)(7.32722,49.7189)(7.33712,49.7155)(7.34702,49.7124)(7.35693,49.7097)(7.36683,49.7072)(7.37673,49.7051)(7.38663,49.7033)(7.39653,49.7018)(7.40643,49.7006)(7.41634,49.6998)(7.42624,49.6994)(7.43614,49.6992)(7.44604,49.6994)(7.45594,49.7)(7.46584,49.7009)(7.47575,49.7022)(7.48565,49.7038)(7.49555,49.7058)(7.50545,49.7082)(7.51535,49.7109)(7.52525,49.714)(7.53516,49.7175)(7.54506,49.7214)(7.55496,49.7256)(7.56486,49.7302)(7.57476,49.7352)(7.58466,49.7406)(7.59457,49.7464)(7.60447,49.7526)(7.61437,49.7591)(7.62427,49.7658)(7.63417,49.7728)(7.64407,49.7801)(7.65398,49.7876)(7.66388,49.7953)(7.67378,49.8032)(7.68368,49.8113)(7.69358,49.8197)(7.70348,49.8282)(7.71339,49.8369)(7.72329,49.8457)(7.73319,49.8547)(7.74309,49.8639)(7.75299,49.8731)(7.76289,49.8825)(7.7728,49.892)(7.7827,49.9016)(7.7926,49.9113)(7.8025,49.9211)(7.8124,49.9309)(7.8223,49.9408)(7.83221,49.9508)(7.84211,49.9607)(7.85201,49.9707)(7.86191,49.9808)(7.87181,49.9908)(7.88171,50.0008)(7.89162,50.0108)(7.90152,50.0207)(7.91142,50.0306)(7.92132,50.0405)(7.93122,50.0503)(7.94112,50.0601)(7.95103,50.0697)(7.96093,50.0793)(7.97083,50.0887)(7.98073,50.0981)(7.99063,50.1073)(8.00053,50.1164)(8.01044,50.1253)(8.02034,50.1341)(8.03024,50.1427)(8.04014,50.1511)(8.05004,50.1593)(8.05994,50.1674)(8.06984,50.1752)(8.07975,50.1828)(8.08965,50.1902)(8.09955,50.1973)(8.10945,50.2041)(8.11935,50.2106)(8.12925,50.2168)(8.13916,50.2227)(8.14906,50.2284)(8.15896,50.2337)(8.16886,50.2387)(8.17876,50.2434)(8.18866,50.2479)(8.19857,50.252)(8.20847,50.2558)(8.21837,50.2594)(8.22827,50.2626)(8.23817,50.2656)(8.24807,50.2682)(8.25798,50.2705)(8.26788,50.2726)(8.27778,50.2744)(8.28768,50.276)(8.29758,50.2773)(8.30748,50.2784)(8.31739,50.2792)(8.32729,50.2797)(8.33719,50.2801)(8.34709,50.2801)(8.35699,50.28)(8.36689,50.2795)(8.3768,50.2789)(8.3867,50.2779)(8.3966,50.2768)(8.4065,50.2753)(8.4164,50.2737)(8.4263,50.2718)(8.43621,50.2696)(8.44611,50.2672)(8.45601,50.2645)(8.46591,50.2616)(8.47581,50.2585)(8.48571,50.2551)(8.49562,50.2515)(8.50552,50.2476)(8.51542,50.2435)(8.52532,50.2391)(8.53522,50.2345)(8.54512,50.2296)(8.55503,50.2245)(8.56493,50.2192)(8.57483,50.2136)(8.58473,50.2078)(8.59463,50.2019)(8.60453,50.1959)(8.61444,50.1898)(8.62434,50.1835)(8.63424,50.1772)(8.64414,50.1708)(8.65404,50.1642)(8.66394,50.1576)(8.67385,50.1509)(8.68375,50.1441)(8.69365,50.1373)(8.70355,50.1304)(8.71345,50.1235)(8.72335,50.1165)(8.73326,50.1095)(8.74316,50.1024)(8.75306,50.0954)(8.76296,50.0883)(8.77286,50.0812)(8.78276,50.0741)(8.79267,50.067)(8.80257,50.0599)(8.81247,50.0528)(8.82237,50.0458)(8.83227,50.0388)(8.84217,50.0318)(8.85208,50.0249)(8.86198,50.018)(8.87188,50.0112)(8.88178,50.0044)(8.89168,49.9977)(8.90158,49.9911)(8.91149,49.9846)(8.92139,49.9782)(8.93129,49.9719)(8.94119,49.9656)(8.95109,49.9595)(8.96099,49.9535)(8.9709,49.9476)(8.9808,49.9419)(8.9907,49.9363)(9.0006,49.9308)(9.0105,49.9255)(9.0204,49.9204)(9.03031,49.9154)(9.04021,49.9106)(9.05011,49.9059)(9.06001,49.9015)(9.06991,49.8972)(9.07981,49.8932)(9.08971,49.8893)(9.09962,49.8857)(9.10952,49.8822)(9.11942,49.879)(9.12932,49.876)(9.13922,49.8732)(9.14912,49.8706)(9.15903,49.8682)(9.16893,49.866)(9.17883,49.864)(9.18873,49.8621)(9.19863,49.8605)(9.20853,49.859)(9.21844,49.8578)(9.22834,49.8567)(9.23824,49.8558)(9.24814,49.855)(9.25804,49.8545)(9.26794,49.8541)(9.27785,49.8538)(9.28775,49.8538)(9.29765,49.8539)(9.30755,49.8541)(9.31745,49.8545)(9.32735,49.8551)(9.33726,49.8558)(9.34716,49.8567)(9.35706,49.8577)(9.36696,49.8588)(9.37686,49.8601)(9.38676,49.8616)(9.39667,49.8631)(9.40657,49.8648)(9.41647,49.8666)(9.42637,49.8686)(9.43627,49.8707)(9.44617,49.8728)(9.45608,49.8752)(9.46598,49.8776)(9.47588,49.8801)(9.48578,49.8828)(9.49568,49.8855)(9.50558,49.8884)(9.51549,49.8913)(9.52539,49.8944)(9.53529,49.8976)(9.54519,49.9008)(9.55509,49.9041)(9.56499,49.9076)(9.5749,49.9111)(9.5848,49.9147)(9.5947,49.9184)(9.6046,49.9221)(9.6145,49.926)(9.6244,49.9299)(9.63431,49.9338)(9.64421,49.9378)(9.65411,49.9417)(9.66401,49.9456)(9.67391,49.9495)(9.68381,49.9534)(9.69372,49.9572)(9.70362,49.961)(9.71352,49.9648)(9.72342,49.9686)(9.73332,49.9723)(9.74322,49.976)(9.75313,49.9797)(9.76303,49.9833)(9.77293,49.9869)(9.78283,49.9904)(9.79273,49.9939)(9.80263,49.9973)(9.81254,50.0007)(9.82244,50.0041)(9.83234,50.0073)(9.84224,50.0106)(9.85214,50.0137)(9.86204,50.0168)(9.87195,50.0198)(9.88185,50.0228)(9.89175,50.0257)(9.90165,50.0285) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-1.96053,-0.0344349)(-1.95063,-0.0345766)(-1.94072,-0.0346525)(-1.93082,-0.0346647)(-1.92092,-0.0346155)(-1.91102,-0.0345069)(-1.90112,-0.0343411)(-1.89122,-0.0341203)(-1.88131,-0.0338466)(-1.87141,-0.0335222)(-1.86151,-0.0331493)(-1.85161,-0.0327299)(-1.84171,-0.0322663)(-1.83181,-0.0317607)(-1.8219,-0.031215)(-1.812,-0.0306316)(-1.8021,-0.0300126)(-1.7922,-0.0293602)(-1.7823,-0.0286764)(-1.7724,-0.0279634)(-1.76249,-0.0272235)(-1.75259,-0.0264587)(-1.74269,-0.0256713)(-1.73279,-0.0248633)(-1.72289,-0.0240369)(-1.71299,-0.0231944)(-1.70308,-0.0223375)(-1.69318,-0.0214673)(-1.68328,-0.0205861)(-1.67338,-0.0196959)(-1.66348,-0.018799)(-1.65358,-0.0178978)(-1.64367,-0.0169943)(-1.63377,-0.0160908)(-1.62387,-0.0151896)(-1.61397,-0.0142929)(-1.60407,-0.0134029)(-1.59417,-0.0125219)(-1.58426,-0.011652)(-1.57436,-0.0107956)(-1.56446,-0.00995475)(-1.55456,-0.00913181)(-1.54466,-0.00832898)(-1.53476,-0.00754755)(-1.52485,-0.00677416)(-1.51495,-0.00600414)(-1.50505,-0.00523802)(-1.49515,-0.00447629)(-1.48525,-0.00371947)(-1.47535,-0.00296805)(-1.46544,-0.00222256)(-1.45554,-0.0014835)(-1.44564,-0.000751379)(-1.43574,-2.67009e-05)(-1.42584,0.000690024)(-1.41594,0.00139829)(-1.40603,0.00209758)(-1.39613,0.0027874)(-1.38623,0.00346722)(-1.37633,0.00413656)(-1.36643,0.00479489)(-1.35653,0.00544171)(-1.34662,0.00607652)(-1.33672,0.00669879)(-1.32682,0.00730803)(-1.31692,0.00790373)(-1.30702,0.00848538)(-1.29712,0.00905246)(-1.28721,0.00960448)(-1.27731,0.0101409)(-1.26741,0.0106613)(-1.25751,0.0111651)(-1.24761,0.0116517)(-1.23771,0.0121208)(-1.2278,0.0125717)(-1.2179,0.013004)(-1.208,0.0134172)(-1.1981,0.0138108)(-1.1882,0.0141842)(-1.1783,0.0145369)(-1.16839,0.0148685)(-1.15849,0.0151784)(-1.14859,0.0154661)(-1.13869,0.0157311)(-1.12879,0.0159729)(-1.11889,0.0161911)(-1.10898,0.016385)(-1.09908,0.0165542)(-1.08918,0.0166981)(-1.07928,0.0168163)(-1.06938,0.0169083)(-1.05948,0.0169735)(-1.04957,0.0170115)(-1.03967,0.0170217)(-1.02977,0.0170036)(-1.01987,0.0169567)(-1.00997,0.0168805)(-1.00007,0.0167745)(-0.990165,0.0166382)(-0.980263,0.0164711)(-0.970362,0.0162749)(-0.96046,0.0160638)(-0.950558,0.0158404)(-0.940657,0.0156051)(-0.930755,0.0153583)(-0.920853,0.0151002)(-0.910952,0.0148311)(-0.90105,0.0145513)(-0.891149,0.0142612)(-0.881247,0.0139611)(-0.871345,0.0136766)(-0.861444,0.013405)(-0.851542,0.0131233)(-0.84164,0.0128319)(-0.831739,0.0125311)(-0.821837,0.0122212)(-0.811935,0.0119026)(-0.802034,0.0115756)(-0.792132,0.0112405)(-0.78223,0.0108977)(-0.772329,0.0105476)(-0.762427,0.0101903)(-0.752525,0.00982636)(-0.742624,0.009456)(-0.732722,0.00907959)(-0.72282,0.00869745)(-0.712919,0.00830993)(-0.703017,0.00791735)(-0.693116,0.00752005)(-0.683214,0.00711836)(-0.673312,0.00671263)(-0.663411,0.00630317)(-0.653509,0.00589033)(-0.643607,0.00547444)(-0.633706,0.00505584)(-0.623804,0.00463485)(-0.613902,0.00421182)(-0.604001,0.00378707)(-0.594099,0.00336094)(-0.584197,0.00293377)(-0.574296,0.00250589)(-0.564394,0.00207763)(-0.554492,0.00164933)(-0.544591,0.00122132)(-0.534689,0.000793935)(-0.524787,0.00036751)(-0.514886,-5.76218e-05)(-0.504984,-0.000481126)(-0.495083,-0.000902668)(-0.485181,-0.00132191)(-0.475279,-0.00173853)(-0.465378,-0.00215218)(-0.455476,-0.00256253)(-0.445574,-0.00296925)(-0.435673,-0.00337201)(-0.425771,-0.00377453)(-0.415869,-0.00417266)(-0.405968,-0.00455095)(-0.396066,-0.00490905)(-0.386164,-0.0052466)(-0.376263,-0.00556327)(-0.366361,-0.00585871)(-0.356459,-0.00613257)(-0.346558,-0.00638451)(-0.336656,-0.00661417)(-0.326754,-0.00682122)(-0.316853,-0.0070053)(-0.306951,-0.00716608)(-0.29705,-0.0073032)(-0.287148,-0.00741632)(-0.277246,-0.00750509)(-0.267345,-0.00757006)(-0.257443,-0.007617)(-0.247541,-0.00764735)(-0.23764,-0.00766155)(-0.227738,-0.00766005)(-0.217836,-0.00764326)(-0.207935,-0.00761164)(-0.198033,-0.00756562)(-0.188131,-0.00750563)(-0.17823,-0.0074321)(-0.168328,-0.00734549)(-0.158426,-0.00724621)(-0.148525,-0.00713472)(-0.138623,-0.00701144)(-0.128721,-0.00687681)(-0.11882,-0.00673127)(-0.108918,-0.00657525)(-0.0990165,-0.00640919)(-0.0891149,-0.00623353)(-0.0792132,-0.0060487)(-0.0693116,-0.00585514)(-0.0594099,-0.00565328)(-0.0495083,-0.00544357)(-0.0396066,-0.00522643)(-0.029705,-0.00500231)(-0.0198033,-0.00477164)(-0.00990165,-0.00453485)(0,-0.00429239)(0.00990165,-0.00404446)(0.0198033,17.4886)(0.029705,17.2134)(0.0396066,16.9415)(0.0495083,16.6729)(0.0594099,16.4075)(0.0693116,16.1453)(0.0792132,15.8862)(0.0891149,15.6303)(0.0990165,15.3775)(0.108918,15.1277)(0.11882,14.8809)(0.128721,14.6372)(0.138623,14.3964)(0.148525,14.1585)(0.158426,13.9235)(0.168328,13.6914)(0.17823,13.4621)(0.188131,13.2356)(0.198033,13.0119)(0.207935,12.7909)(0.217836,12.5727)(0.227738,12.3571)(0.23764,12.1441)(0.247541,11.9338)(0.257443,11.7261)(0.267345,11.5209)(0.277246,11.3183)(0.287148,11.1181)(0.29705,10.9205)(0.306951,10.7253)(0.316853,10.5325)(0.326754,10.3421)(0.336656,10.1541)(0.346558,9.9684)(0.356459,9.78504)(0.366361,9.60398)(0.376263,9.42517)(0.386164,9.24861)(0.396066,9.07427)(0.405968,8.90211)(0.415869,8.73212)(0.425771,8.56427)(0.435673,8.39854)(0.445574,8.2349)(0.455476,8.07333)(0.465378,7.91381)(0.475279,7.75631)(0.485181,7.60081)(0.495083,7.44729)(0.504984,7.29574)(0.514886,7.17347)(0.524787,7.07789)(0.534689,6.98264)(0.544591,6.88764)(0.554492,6.79284)(0.564394,6.69818)(0.574296,6.60361)(0.584197,6.50907)(0.594099,6.41451)(0.604001,6.31989)(0.613902,6.22514)(0.623804,6.13023)(0.633706,6.03511)(0.643607,5.93972)(0.653509,5.84404)(0.663411,5.74801)(0.673312,5.65159)(0.683214,5.55474)(0.693116,5.45742)(0.703017,5.35959)(0.712919,5.26122)(0.72282,5.16226)(0.732722,5.06269)(0.742624,4.96246)(0.752525,4.86154)(0.762427,4.7599)(0.772329,4.65751)(0.78223,4.55434)(0.792132,4.45035)(0.802034,4.34551)(0.811935,4.2398)(0.821837,4.13319)(0.831739,4.02566)(0.84164,3.91717)(0.851542,3.80771)(0.861444,3.69724)(0.871345,3.58574)(0.881247,3.47319)(0.891149,3.35957)(0.90105,3.24486)(0.910952,3.12904)(0.920853,3.01209)(0.930755,2.89399)(0.940657,2.77472)(0.950558,2.65426)(0.96046,2.5326)(0.970362,2.40972)(0.980263,2.2856)(0.990165,2.16009)(1.00007,2.03346)(1.00997,1.9067)(1.01987,1.7808)(1.02977,1.65692)(1.03967,1.5362)(1.04957,1.41882)(1.05948,1.30487)(1.06938,1.19447)(1.07928,1.08774)(1.08918,0.984772)(1.09908,0.885673)(1.10898,0.790542)(1.11889,0.69948)(1.12879,0.612589)(1.13869,0.529968)(1.14859,0.451717)(1.15849,0.377927)(1.16839,0.308688)(1.1783,0.244087)(1.1882,0.184214)(1.1981,0.129157)(1.208,0.0790059)(1.2179,0.033849)(1.2278,-0.006226)(1.23771,-0.041142)(1.24761,-0.0708247)(1.25751,-0.0951998)(1.26741,-0.114193)(1.27731,-0.12773)(1.28721,-0.135736)(1.29712,-0.138138)(1.30702,-0.13486)(1.31692,-0.125829)(1.32682,-0.110971)(1.33672,-0.090227)(1.34662,-0.0635394)(1.35653,-0.0308515)(1.36643,0.00789334)(1.37633,0.052752)(1.38623,0.103781)(1.39613,0.161038)(1.40603,0.224578)(1.41594,0.29446)(1.42584,0.370739)(1.43574,0.453473)(1.44564,0.54275)(1.45554,0.638694)(1.46544,0.741287)(1.47535,0.8505)(1.48525,0.966308)(1.49515,1.08868)(1.50505,1.2176)(1.51495,1.35302)(1.52485,1.49494)(1.53476,1.64331)(1.54466,1.79811)(1.55456,1.95931)(1.56446,2.1269)(1.57436,2.30083)(1.58426,2.48109)(1.59417,2.66764)(1.60407,2.86019)(1.61397,3.05841)(1.62387,3.26214)(1.63377,3.47124)(1.64367,3.68556)(1.65358,3.90496)(1.66348,4.12929)(1.67338,4.35839)(1.68328,4.59213)(1.69318,4.83035)(1.70308,5.07291)(1.71299,5.31966)(1.72289,5.57045)(1.73279,5.82512)(1.74269,6.08355)(1.75259,6.34557)(1.76249,6.61103)(1.7724,6.87977)(1.7823,7.15154)(1.7922,7.42617)(1.8021,7.7035)(1.812,7.98335)(1.8219,8.26557)(1.83181,8.54999)(1.84171,8.83645)(1.85161,9.12477)(1.86151,9.4148)(1.87141,9.70637)(1.88131,9.99931)(1.89122,10.2935)(1.90112,10.5887)(1.91102,10.8847)(1.92092,11.1815)(1.93082,11.4789)(1.94072,11.7766)(1.95063,12.0745)(1.96053,12.3725)(1.97043,12.6702)(1.98033,12.9676)(1.99023,13.2643)(2.00013,13.5604)(2.01004,13.8557)(2.01994,14.15)(2.02984,14.4433)(2.03974,14.7353)(2.04964,15.026)(2.05954,15.3152)(2.06944,15.6029)(2.07935,15.8887)(2.08925,16.1728)(2.09915,16.455)(2.10905,16.7351)(2.11895,17.013)(2.12885,17.2885)(2.13876,17.5614)(2.14866,17.8317)(2.15856,18.0992)(2.16846,18.3637)(2.17836,18.6253)(2.18826,18.8836)(2.19817,19.1386)(2.20807,19.3903)(2.21797,19.6386)(2.22787,19.8835)(2.23777,20.1251)(2.24767,20.3632)(2.25758,20.598)(2.26748,20.8293)(2.27738,21.0571)(2.28728,21.2816)(2.29718,21.5025)(2.30708,21.72)(2.31699,21.934)(2.32689,22.1445)(2.33679,22.3515)(2.34669,22.555)(2.35659,22.7549)(2.36649,22.9513)(2.3764,23.1441)(2.3863,23.3333)(2.3962,23.5189)(2.4061,23.701)(2.416,23.8794)(2.4259,24.0542)(2.43581,24.2254)(2.44571,24.3929)(2.45561,24.5568)(2.46551,24.7171)(2.47541,24.8741)(2.48531,25.0278)(2.49522,25.1784)(2.50512,25.3258)(2.51502,25.4703)(2.52492,25.6118)(2.53482,25.7505)(2.54472,25.8863)(2.55463,26.0194)(2.56453,26.1499)(2.57443,26.2778)(2.58433,26.4033)(2.59423,26.5263)(2.60413,26.647)(2.61404,26.7654)(2.62394,26.8816)(2.63384,26.9956)(2.64374,27.1077)(2.65364,27.2178)(2.66354,27.326)(2.67345,27.4323)(2.68335,27.537)(2.69325,27.6399)(2.70315,27.7413)(2.71305,27.8412)(2.72295,27.9396)(2.73286,28.037)(2.74276,28.1333)(2.75266,28.2287)(2.76256,28.3232)(2.77246,28.417)(2.78236,28.51)(2.79227,28.6023)(2.80217,28.6941)(2.81207,28.7854)(2.82197,28.8763)(2.83187,28.9668)(2.84177,29.0571)(2.85168,29.1471)(2.86158,29.237)(2.87148,29.3269)(2.88138,29.4168)(2.89128,29.5068)(2.90118,29.597)(2.91109,29.6874)(2.92099,29.7782)(2.93089,29.8693)(2.94079,29.9609)(2.95069,30.0531)(2.96059,30.1459)(2.9705,30.2394)(2.9804,30.3336)(2.9903,30.4287)(3.0002,30.5247)(3.0101,30.6217)(3.02,30.7195)(3.0299,30.8183)(3.03981,30.9181)(3.04971,31.0187)(3.05961,31.1204)(3.06951,31.223)(3.07941,31.3265)(3.08931,31.4311)(3.09922,31.5366)(3.10912,31.643)(3.11902,31.7505)(3.12892,31.8589)(3.13882,31.9683)(3.14872,32.0787)(3.15863,32.1901)(3.16853,32.3025)(3.17843,32.4159)(3.18833,32.5303)(3.19823,32.6457)(3.20813,32.7622)(3.21804,32.8797)(3.22794,32.9982)(3.23784,33.1177)(3.24774,33.2383)(3.25764,33.36)(3.26754,33.4826)(3.27745,33.6063)(3.28735,33.7308)(3.29725,33.856)(3.30715,33.9819)(3.31705,34.1084)(3.32695,34.2355)(3.33686,34.3631)(3.34676,34.4911)(3.35666,34.6195)(3.36656,34.7482)(3.37646,34.8772)(3.38636,35.0065)(3.39627,35.1359)(3.40617,35.2654)(3.41607,35.3949)(3.42597,35.5245)(3.43587,35.6539)(3.44577,35.7833)(3.45568,35.9125)(3.46558,36.0416)(3.47548,36.1705)(3.48538,36.299)(3.49528,36.4271)(3.50518,36.5547)(3.51509,36.6818)(3.52499,36.8083)(3.53489,36.9341)(3.54479,37.0593)(3.55469,37.1837)(3.56459,37.3073)(3.5745,37.43)(3.5844,37.5518)(3.5943,37.6725)(3.6042,37.792)(3.6141,37.9102)(3.624,38.0271)(3.63391,38.1426)(3.64381,38.2568)(3.65371,38.3695)(3.66361,38.4807)(3.67351,38.5904)(3.68341,38.6985)(3.69332,38.8051)(3.70322,38.91)(3.71312,39.0132)(3.72302,39.1147)(3.73292,39.2144)(3.74282,39.3123)(3.75273,39.4084)(3.76263,39.5025)(3.77253,39.5948)(3.78243,39.685)(3.79233,39.7733)(3.80223,39.8594)(3.81214,39.9435)(3.82204,40.0255)(3.83194,40.1052)(3.84184,40.1828)(3.85174,40.2581)(3.86164,40.331)(3.87155,40.4016)(3.88145,40.4699)(3.89135,40.5357)(3.90125,40.599)(3.91115,40.6599)(3.92105,40.7185)(3.93096,40.7748)(3.94086,40.8287)(3.95076,40.8804)(3.96066,40.9298)(3.97056,40.977)(3.98046,41.0219)(3.99037,41.0647)(4.00027,41.1054)(4.01017,41.1439)(4.02007,41.1803)(4.02997,41.2147)(4.03987,41.247)(4.04977,41.2773)(4.05968,41.3055)(4.06958,41.3319)(4.07948,41.3562)(4.08938,41.3787)(4.09928,41.3992)(4.10918,41.4179)(4.11909,41.4348)(4.12899,41.4498)(4.13889,41.463)(4.14879,41.4745)(4.15869,41.4842)(4.16859,41.4922)(4.1785,41.4985)(4.1884,41.5032)(4.1983,41.5062)(4.2082,41.5076)(4.2181,41.5075)(4.228,41.5058)(4.23791,41.5029)(4.24781,41.4988)(4.25771,41.4936)(4.26761,41.4873)(4.27751,41.48)(4.28741,41.4717)(4.29732,41.4626)(4.30722,41.4526)(4.31712,41.4419)(4.32702,41.4304)(4.33692,41.4183)(4.34682,41.4056)(4.35673,41.3924)(4.36663,41.3787)(4.37653,41.3646)(4.38643,41.3502)(4.39633,41.3355)(4.40623,41.3205)(4.41614,41.3054)(4.42604,41.2901)(4.43594,41.2748)(4.44584,41.2595)(4.45574,41.2443)(4.46564,41.2292)(4.47555,41.2143)(4.48545,41.1997)(4.49535,41.1853)(4.50525,41.1714)(4.51515,41.1578)(4.52505,41.1448)(4.53496,41.1323)(4.54486,41.1203)(4.55476,41.1091)(4.56466,41.0986)(4.57456,41.089)(4.58446,41.0802)(4.59437,41.0723)(4.60427,41.0653)(4.61417,41.0592)(4.62407,41.0541)(4.63397,41.0499)(4.64387,41.0467)(4.65378,41.0446)(4.66368,41.0435)(4.67358,41.0436)(4.68348,41.0447)(4.69338,41.047)(4.70328,41.0505)(4.71319,41.0552)(4.72309,41.0611)(4.73299,41.0683)(4.74289,41.0767)(4.75279,41.0864)(4.76269,41.0975)(4.7726,41.1099)(4.7825,41.1237)(4.7924,41.1389)(4.8023,41.1555)(4.8122,41.1736)(4.8221,41.1931)(4.83201,41.2142)(4.84191,41.2367)(4.85181,41.2609)(4.86171,41.2866)(4.87161,41.3139)(4.88151,41.3428)(4.89142,41.3732)(4.90132,41.405)(4.91122,41.4383)(4.92112,41.4729)(4.93102,41.509)(4.94092,41.5463)(4.95083,41.585)(4.96073,41.6249)(4.97063,41.6662)(4.98053,41.7086)(4.99043,41.7522)(5.00033,41.797)(5.01024,41.8429)(5.02014,41.89)(5.03004,41.9381)(5.03994,41.9873)(5.04984,42.0375)(5.05974,42.0887)(5.06964,42.1409)(5.07955,42.194)(5.08945,42.248)(5.09935,42.3029)(5.10925,42.3587)(5.11915,42.4153)(5.12905,42.4726)(5.13896,42.5308)(5.14886,42.5897)(5.15876,42.6493)(5.16866,42.7096)(5.17856,42.7706)(5.18846,42.8322)(5.19837,42.8943)(5.20827,42.9571)(5.21817,43.0204)(5.22807,43.0842)(5.23797,43.1485)(5.24787,43.213)(5.25778,43.2778)(5.26768,43.3427)(5.27758,43.4078)(5.28748,43.4729)(5.29738,43.5382)(5.30728,43.6034)(5.31719,43.6687)(5.32709,43.7339)(5.33699,43.799)(5.34689,43.8641)(5.35679,43.929)(5.36669,43.9937)(5.3766,44.0582)(5.3865,44.1224)(5.3964,44.1864)(5.4063,44.2501)(5.4162,44.3134)(5.4261,44.3763)(5.43601,44.4387)(5.44591,44.5008)(5.45581,44.5623)(5.46571,44.6233)(5.47561,44.6837)(5.48551,44.7436)(5.49542,44.8028)(5.50532,44.8613)(5.51522,44.9192)(5.52512,44.9762)(5.53502,45.0326)(5.54492,45.0881)(5.55483,45.1427)(5.56473,45.1965)(5.57463,45.2494)(5.58453,45.3013)(5.59443,45.3522)(5.60433,45.4021)(5.61424,45.451)(5.62414,45.4989)(5.63404,45.5457)(5.64394,45.5915)(5.65384,45.6363)(5.66374,45.6801)(5.67365,45.7228)(5.68355,45.7646)(5.69345,45.8054)(5.70335,45.8452)(5.71325,45.8839)(5.72315,45.9217)(5.73306,45.9585)(5.74296,45.9943)(5.75286,46.0292)(5.76276,46.063)(5.77266,46.0959)(5.78256,46.1278)(5.79247,46.1587)(5.80237,46.1887)(5.81227,46.2177)(5.82217,46.2458)(5.83207,46.2727)(5.84197,46.2986)(5.85188,46.3235)(5.86178,46.3476)(5.87168,46.3706)(5.88158,46.3928)(5.89148,46.414)(5.90138,46.4343)(5.91129,46.4537)(5.92119,46.4721)(5.93109,46.4896)(5.94099,46.5063)(5.95089,46.522)(5.96079,46.5368)(5.9707,46.5506)(5.9806,46.5637)(5.9905,46.5761)(6.0004,46.5878)(6.0103,46.5989)(6.0202,46.6093)(6.03011,46.619)(6.04001,46.6282)(6.04991,46.6369)(6.05981,46.6449)(6.06971,46.6525)(6.07961,46.6596)(6.08951,46.6662)(6.09942,46.6723)(6.10932,46.6781)(6.11922,46.6834)(6.12912,46.6884)(6.13902,46.6931)(6.14892,46.6975)(6.15883,46.7015)(6.16873,46.7054)(6.17863,46.709)(6.18853,46.7123)(6.19843,46.7155)(6.20833,46.7186)(6.21824,46.7215)(6.22814,46.7243)(6.23804,46.727)(6.24794,46.7296)(6.25784,46.7322)(6.26774,46.7348)(6.27765,46.7374)(6.28755,46.7401)(6.29745,46.7428)(6.30735,46.7456)(6.31725,46.7485)(6.32715,46.7515)(6.33706,46.7547)(6.34696,46.7581)(6.35686,46.7617)(6.36676,46.7655)(6.37666,46.7696)(6.38656,46.774)(6.39647,46.7787)(6.40637,46.7836)(6.41627,46.7888)(6.42617,46.7943)(6.43607,46.8001)(6.44597,46.8062)(6.45588,46.8126)(6.46578,46.8194)(6.47568,46.8264)(6.48558,46.8338)(6.49548,46.8415)(6.50538,46.8495)(6.51529,46.8579)(6.52519,46.8667)(6.53509,46.8758)(6.54499,46.8852)(6.55489,46.8951)(6.56479,46.9053)(6.5747,46.9159)(6.5846,46.9269)(6.5945,46.9383)(6.6044,46.9501)(6.6143,46.9623)(6.6242,46.9749)(6.63411,46.9879)(6.64401,47.0013)(6.65391,47.0151)(6.66381,47.0293)(6.67371,47.0439)(6.68361,47.0589)(6.69352,47.0744)(6.70342,47.0904)(6.71332,47.1068)(6.72322,47.1236)(6.73312,47.1409)(6.74302,47.1586)(6.75293,47.1766)(6.76283,47.1949)(6.77273,47.2135)(6.78263,47.2324)(6.79253,47.2516)(6.80243,47.2711)(6.81234,47.2908)(6.82224,47.3107)(6.83214,47.3309)(6.84204,47.3512)(6.85194,47.3718)(6.86184,47.3926)(6.87175,47.4135)(6.88165,47.4346)(6.89155,47.4558)(6.90145,47.4771)(6.91135,47.4986)(6.92125,47.5201)(6.93116,47.5418)(6.94106,47.5635)(6.95096,47.5852)(6.96086,47.607)(6.97076,47.6289)(6.98066,47.6507)(6.99057,47.6726)(7.00047,47.6945)(7.01037,47.7163)(7.02027,47.7381)(7.03017,47.7598)(7.04007,47.7815)(7.04997,47.8031)(7.05988,47.8246)(7.06978,47.846)(7.07968,47.8672)(7.08958,47.8884)(7.09948,47.9094)(7.10938,47.9302)(7.11929,47.9508)(7.12919,47.9713)(7.13909,47.9915)(7.14899,48.0116)(7.15889,48.0314)(7.16879,48.0509)(7.1787,48.07)(7.1886,48.0889)(7.1985,48.1074)(7.2084,48.1256)(7.2183,48.1434)(7.2282,48.1609)(7.23811,48.1781)(7.24801,48.1949)(7.25791,48.2113)(7.26781,48.2274)(7.27771,48.2432)(7.28761,48.2586)(7.29752,48.2736)(7.30742,48.2883)(7.31732,48.3026)(7.32722,48.3165)(7.33712,48.3301)(7.34702,48.3433)(7.35693,48.3561)(7.36683,48.3686)(7.37673,48.3807)(7.38663,48.3924)(7.39653,48.4037)(7.40643,48.4147)(7.41634,48.4252)(7.42624,48.4354)(7.43614,48.4452)(7.44604,48.4546)(7.45594,48.4635)(7.46584,48.4721)(7.47575,48.4803)(7.48565,48.4881)(7.49555,48.4954)(7.50545,48.5023)(7.51535,48.5089)(7.52525,48.515)(7.53516,48.5206)(7.54506,48.5259)(7.55496,48.5307)(7.56486,48.5351)(7.57476,48.5391)(7.58466,48.5426)(7.59457,48.5457)(7.60447,48.5483)(7.61437,48.5506)(7.62427,48.5526)(7.63417,48.5543)(7.64407,48.5557)(7.65398,48.5568)(7.66388,48.5577)(7.67378,48.5583)(7.68368,48.5586)(7.69358,48.5587)(7.70348,48.5586)(7.71339,48.5582)(7.72329,48.5577)(7.73319,48.5569)(7.74309,48.556)(7.75299,48.5549)(7.76289,48.5536)(7.7728,48.5522)(7.7827,48.5506)(7.7926,48.5489)(7.8025,48.5471)(7.8124,48.5452)(7.8223,48.5432)(7.83221,48.5411)(7.84211,48.5389)(7.85201,48.5367)(7.86191,48.5344)(7.87181,48.5321)(7.88171,48.5297)(7.89162,48.5273)(7.90152,48.5249)(7.91142,48.5225)(7.92132,48.5201)(7.93122,48.5177)(7.94112,48.5154)(7.95103,48.5131)(7.96093,48.5109)(7.97083,48.5087)(7.98073,48.5066)(7.99063,48.5046)(8.00053,48.5027)(8.01044,48.5009)(8.02034,48.4992)(8.03024,48.4977)(8.04014,48.4963)(8.05004,48.495)(8.05994,48.494)(8.06984,48.493)(8.07975,48.4923)(8.08965,48.4918)(8.09955,48.4915)(8.10945,48.4915)(8.11935,48.4917)(8.12925,48.4922)(8.13916,48.4929)(8.14906,48.4939)(8.15896,48.4952)(8.16886,48.4967)(8.17876,48.4985)(8.18866,48.5006)(8.19857,48.5029)(8.20847,48.5055)(8.21837,48.5084)(8.22827,48.5115)(8.23817,48.5149)(8.24807,48.5186)(8.25798,48.5225)(8.26788,48.5267)(8.27778,48.5311)(8.28768,48.5357)(8.29758,48.5405)(8.30748,48.5456)(8.31739,48.5508)(8.32729,48.5563)(8.33719,48.562)(8.34709,48.5679)(8.35699,48.5741)(8.36689,48.5804)(8.3768,48.587)(8.3867,48.5938)(8.3966,48.6008)(8.4065,48.608)(8.4164,48.6154)(8.4263,48.6231)(8.43621,48.6309)(8.44611,48.639)(8.45601,48.6473)(8.46591,48.6559)(8.47581,48.6646)(8.48571,48.6736)(8.49562,48.6827)(8.50552,48.6921)(8.51542,48.7017)(8.52532,48.7115)(8.53522,48.7215)(8.54512,48.7318)(8.55503,48.7423)(8.56493,48.7529)(8.57483,48.7638)(8.58473,48.7749)(8.59463,48.786)(8.60453,48.7973)(8.61444,48.8086)(8.62434,48.82)(8.63424,48.8315)(8.64414,48.8431)(8.65404,48.8547)(8.66394,48.8664)(8.67385,48.8782)(8.68375,48.89)(8.69365,48.9018)(8.70355,48.9136)(8.71345,48.9255)(8.72335,48.9374)(8.73326,48.9493)(8.74316,48.9612)(8.75306,48.9731)(8.76296,48.985)(8.77286,48.9969)(8.78276,49.0088)(8.79267,49.0206)(8.80257,49.0324)(8.81247,49.0442)(8.82237,49.0559)(8.83227,49.0675)(8.84217,49.0791)(8.85208,49.0907)(8.86198,49.1021)(8.87188,49.1135)(8.88178,49.1248)(8.89168,49.136)(8.90158,49.147)(8.91149,49.158)(8.92139,49.1689)(8.93129,49.1796)(8.94119,49.1902)(8.95109,49.2007)(8.96099,49.2111)(8.9709,49.2213)(8.9808,49.2313)(8.9907,49.2412)(9.0006,49.2509)(9.0105,49.2604)(9.0204,49.2698)(9.03031,49.2789)(9.04021,49.2879)(9.05011,49.2967)(9.06001,49.3053)(9.06991,49.3136)(9.07981,49.3217)(9.08971,49.3297)(9.09962,49.3373)(9.10952,49.3448)(9.11942,49.352)(9.12932,49.359)(9.13922,49.3658)(9.14912,49.3723)(9.15903,49.3786)(9.16893,49.3847)(9.17883,49.3906)(9.18873,49.3963)(9.19863,49.4017)(9.20853,49.407)(9.21844,49.4121)(9.22834,49.4169)(9.23824,49.4216)(9.24814,49.4261)(9.25804,49.4304)(9.26794,49.4344)(9.27785,49.4384)(9.28775,49.4421)(9.29765,49.4456)(9.30755,49.449)(9.31745,49.4522)(9.32735,49.4552)(9.33726,49.458)(9.34716,49.4607)(9.35706,49.4633)(9.36696,49.4656)(9.37686,49.4678)(9.38676,49.4699)(9.39667,49.4718)(9.40657,49.4735)(9.41647,49.4751)(9.42637,49.4766)(9.43627,49.4779)(9.44617,49.479)(9.45608,49.4801)(9.46598,49.481)(9.47588,49.4818)(9.48578,49.4824)(9.49568,49.4829)(9.50558,49.4834)(9.51549,49.4836)(9.52539,49.4838)(9.53529,49.4839)(9.54519,49.4838)(9.55509,49.4836)(9.56499,49.4834)(9.5749,49.483)(9.5848,49.4825)(9.5947,49.482)(9.6046,49.4813)(9.6145,49.4806)(9.6244,49.4797)(9.63431,49.4788)(9.64421,49.4779)(9.65411,49.477)(9.66401,49.4761)(9.67391,49.4752)(9.68381,49.4743)(9.69372,49.4734)(9.70362,49.4725)(9.71352,49.4716)(9.72342,49.4708)(9.73332,49.47)(9.74322,49.4692)(9.75313,49.4684)(9.76303,49.4676)(9.77293,49.4669)(9.78283,49.4661)(9.79273,49.4655)(9.80263,49.4648)(9.81254,49.4642)(9.82244,49.4637)(9.83234,49.4631)(9.84224,49.4626)(9.85214,49.4622)(9.86204,49.4618)(9.87195,49.4615)(9.88185,49.4612)(9.89175,49.461)(9.90165,49.4608) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-1.96053,-0.0344432)(-1.95063,-0.0345848)(-1.94072,-0.0346606)(-1.93082,-0.0346728)(-1.92092,-0.0346234)(-1.91102,-0.0345147)(-1.90112,-0.0343488)(-1.89122,-0.0341279)(-1.88131,-0.0338541)(-1.87141,-0.0335296)(-1.86151,-0.0331565)(-1.85161,-0.032737)(-1.84171,-0.0322733)(-1.83181,-0.0317674)(-1.8219,-0.0312217)(-1.812,-0.0306381)(-1.8021,-0.0300189)(-1.7922,-0.0293663)(-1.7823,-0.0286823)(-1.7724,-0.0279692)(-1.76249,-0.0272291)(-1.75259,-0.0264642)(-1.74269,-0.0256766)(-1.73279,-0.0248684)(-1.72289,-0.0240419)(-1.71299,-0.0231992)(-1.70308,-0.0223421)(-1.69318,-0.0214718)(-1.68328,-0.0205903)(-1.67338,-0.0197)(-1.66348,-0.0188029)(-1.65358,-0.0179015)(-1.64367,-0.0169978)(-1.63377,-0.0160942)(-1.62387,-0.0151928)(-1.61397,-0.0142959)(-1.60407,-0.0134058)(-1.59417,-0.0125245)(-1.58426,-0.0116545)(-1.57436,-0.0107979)(-1.56446,-0.0099569)(-1.55456,-0.0091338)(-1.54466,-0.0083308)(-1.53476,-0.00754922)(-1.52485,-0.00677566)(-1.51495,-0.00600549)(-1.50505,-0.00523921)(-1.49515,-0.00447733)(-1.48525,-0.00372036)(-1.47535,-0.0029688)(-1.46544,-0.00222317)(-1.45554,-0.00148397)(-1.44564,-0.000751705)(-1.43574,-2.68943e-05)(-1.42584,0.000689959)(-1.41594,0.00139835)(-1.40603,0.00209776)(-1.39613,0.00278769)(-1.38623,0.00346763)(-1.37633,0.00413707)(-1.36643,0.0047955)(-1.35653,0.00544242)(-1.34662,0.00607731)(-1.33672,0.00669967)(-1.32682,0.00730898)(-1.31692,0.00790475)(-1.30702,0.00848646)(-1.29712,0.00905361)(-1.28721,0.00960568)(-1.27731,0.0101422)(-1.26741,0.0106626)(-1.25751,0.0111664)(-1.24761,0.011653)(-1.23771,0.0121221)(-1.2278,0.0125731)(-1.2179,0.0130054)(-1.208,0.0134185)(-1.1981,0.0138121)(-1.1882,0.0141854)(-1.1783,0.0145381)(-1.16839,0.0148697)(-1.15849,0.0151795)(-1.14859,0.0154671)(-1.13869,0.0157321)(-1.12879,0.0159738)(-1.11889,0.0161919)(-1.10898,0.0163857)(-1.09908,0.0165547)(-1.08918,0.0166986)(-1.07928,0.0168166)(-1.06938,0.0169084)(-1.05948,0.0169735)(-1.04957,0.0170113)(-1.03967,0.0170213)(-1.02977,0.017003)(-1.01987,0.0169559)(-1.00997,0.0168795)(-1.00007,0.0167732)(-0.990165,0.0166367)(-0.980263,0.0164693)(-0.970362,0.0162728)(-0.96046,0.0160614)(-0.950558,0.0158377)(-0.940657,0.0156022)(-0.930755,0.015355)(-0.920853,0.0150965)(-0.910952,0.014827)(-0.90105,0.0145469)(-0.891149,0.0142564)(-0.881247,0.0139559)(-0.871345,0.013671)(-0.861444,0.013399)(-0.851542,0.0131169)(-0.84164,0.0128252)(-0.831739,0.012524)(-0.821837,0.0122138)(-0.811935,0.0118949)(-0.802034,0.0115676)(-0.792132,0.0112323)(-0.78223,0.0108892)(-0.772329,0.0105388)(-0.762427,0.0101813)(-0.752525,0.00981712)(-0.742624,0.00944656)(-0.732722,0.00906996)(-0.72282,0.00868766)(-0.712919,0.00829997)(-0.703017,0.00790725)(-0.693116,0.00750982)(-0.683214,0.00710802)(-0.673312,0.00670218)(-0.663411,0.00629263)(-0.653509,0.00587971)(-0.643607,0.00546376)(-0.633706,0.0050451)(-0.623804,0.00462407)(-0.613902,0.004201)(-0.604001,0.00377623)(-0.594099,0.0033501)(-0.584197,0.00292293)(-0.574296,0.00249505)(-0.564394,0.00206682)(-0.554492,0.00163855)(-0.544591,0.00121058)(-0.534689,0.000783241)(-0.524787,0.000356875)(-0.514886,-6.81894e-05)(-0.504984,-0.000491617)(-0.495083,-0.000913074)(-0.485181,-0.00133223)(-0.475279,-0.00174874)(-0.465378,-0.00216229)(-0.455476,-0.00257253)(-0.445574,-0.00297912)(-0.435673,-0.00338175)(-0.425771,-0.00378413)(-0.415869,-0.00418213)(-0.405968,-0.00456027)(-0.396066,-0.00491821)(-0.386164,-0.00525561)(-0.376263,-0.00557211)(-0.366361,-0.00586738)(-0.356459,-0.00614107)(-0.346558,-0.00639282)(-0.336656,-0.0066223)(-0.326754,-0.00682916)(-0.316853,-0.00701306)(-0.306951,-0.00717364)(-0.29705,-0.00731056)(-0.287148,-0.00742348)(-0.277246,-0.00751205)(-0.267345,-0.00757681)(-0.257443,-0.00762354)(-0.247541,-0.00765368)(-0.23764,-0.00766768)(-0.227738,-0.00766595)(-0.217836,-0.00764895)(-0.207935,-0.00761711)(-0.198033,-0.00757087)(-0.188131,-0.00751066)(-0.17823,-0.00743691)(-0.168328,-0.00735008)(-0.158426,-0.00725058)(-0.148525,-0.00713886)(-0.138623,-0.00701536)(-0.128721,-0.00688051)(-0.11882,-0.00673475)(-0.108918,-0.00657852)(-0.0990165,-0.00641224)(-0.0891149,-0.00623636)(-0.0792132,-0.00605132)(-0.0693116,-0.00585755)(-0.0594099,-0.00565549)(-0.0495083,-0.00544557)(-0.0396066,-0.00522823)(-0.029705,-0.00500391)(-0.0198033,-0.00477304)(-0.00990165,-0.00453606)(0,-0.00429341)(0.00990165,-0.0040453)(0.0198033,114.576)(0.029705,115.276)(0.0396066,115.969)(0.0495083,116.657)(0.0594099,117.339)(0.0693116,118.015)(0.0792132,118.685)(0.0891149,119.35)(0.0990165,120.009)(0.108918,120.662)(0.11882,121.31)(0.128721,121.953)(0.138623,122.59)(0.148525,123.222)(0.158426,123.848)(0.168328,124.469)(0.17823,125.085)(0.188131,125.695)(0.198033,126.301)(0.207935,126.901)(0.217836,127.496)(0.227738,128.086)(0.23764,128.672)(0.247541,129.252)(0.257443,129.827)(0.267345,130.398)(0.277246,130.963)(0.287148,131.524)(0.29705,132.08)(0.306951,132.632)(0.316853,133.179)(0.326754,133.721)(0.336656,134.259)(0.346558,134.792)(0.356459,135.321)(0.366361,135.845)(0.376263,136.365)(0.386164,136.88)(0.396066,137.391)(0.405968,137.898)(0.415869,138.4)(0.425771,138.899)(0.435673,139.393)(0.445574,139.883)(0.455476,140.368)(0.465378,140.85)(0.475279,141.328)(0.485181,141.802)(0.495083,142.271)(0.504984,142.737)(0.514886,142.822)(0.524787,142.519)(0.534689,142.2)(0.544591,141.865)(0.554492,141.515)(0.564394,141.149)(0.574296,140.768)(0.584197,140.372)(0.594099,139.961)(0.604001,139.537)(0.613902,139.098)(0.623804,138.645)(0.633706,138.178)(0.643607,137.699)(0.653509,137.206)(0.663411,136.7)(0.673312,136.181)(0.683214,135.65)(0.693116,135.107)(0.703017,134.552)(0.712919,133.985)(0.72282,133.406)(0.732722,132.816)(0.742624,132.215)(0.752525,131.603)(0.762427,130.98)(0.772329,130.347)(0.78223,129.704)(0.792132,129.05)(0.802034,128.386)(0.811935,127.713)(0.821837,127.03)(0.831739,126.338)(0.84164,125.636)(0.851542,124.926)(0.861444,124.207)(0.871345,123.479)(0.881247,122.743)(0.891149,121.998)(0.90105,121.245)(0.910952,120.485)(0.920853,119.716)(0.930755,118.94)(0.940657,118.157)(0.950558,117.366)(0.96046,116.568)(0.970362,115.764)(0.980263,114.952)(0.990165,114.133)(1.00007,113.308)(1.00997,112.48)(1.01987,111.651)(1.02977,110.825)(1.03967,110.003)(1.04957,109.188)(1.05948,108.378)(1.06938,107.575)(1.07928,106.778)(1.08918,105.988)(1.09908,105.205)(1.10898,104.43)(1.11889,103.662)(1.12879,102.903)(1.13869,102.151)(1.14859,101.408)(1.15849,100.673)(1.16839,99.9474)(1.1783,99.2306)(1.1882,98.523)(1.1981,97.8248)(1.208,97.1362)(1.2179,96.4574)(1.2278,95.7886)(1.23771,95.1299)(1.24761,94.4815)(1.25751,93.8436)(1.26741,93.2161)(1.27731,92.5994)(1.28721,91.9935)(1.29712,91.3986)(1.30702,90.8149)(1.31692,90.2424)(1.32682,89.6812)(1.33672,89.1316)(1.34662,88.5935)(1.35653,88.0671)(1.36643,87.5523)(1.37633,87.0494)(1.38623,86.5583)(1.39613,86.0792)(1.40603,85.6122)(1.41594,85.1572)(1.42584,84.7145)(1.43574,84.2841)(1.44564,83.866)(1.45554,83.4605)(1.46544,83.0675)(1.47535,82.6869)(1.48525,82.3187)(1.49515,81.9627)(1.50505,81.619)(1.51495,81.2874)(1.52485,80.9679)(1.53476,80.6605)(1.54466,80.365)(1.55456,80.0814)(1.56446,79.8097)(1.57436,79.5497)(1.58426,79.3015)(1.59417,79.0648)(1.60407,78.8394)(1.61397,78.6246)(1.62387,78.4203)(1.63377,78.2261)(1.64367,78.0419)(1.65358,77.8674)(1.66348,77.7025)(1.67338,77.5467)(1.68328,77.4001)(1.69318,77.2622)(1.70308,77.1329)(1.71299,77.012)(1.72289,76.8991)(1.73279,76.7941)(1.74269,76.6968)(1.75259,76.6068)(1.76249,76.5241)(1.7724,76.4482)(1.7823,76.3789)(1.7922,76.3158)(1.8021,76.2588)(1.812,76.2075)(1.8219,76.1618)(1.83181,76.1214)(1.84171,76.0861)(1.85161,76.0555)(1.86151,76.0295)(1.87141,76.0079)(1.88131,75.9903)(1.89122,75.9766)(1.90112,75.9665)(1.91102,75.9598)(1.92092,75.9561)(1.93082,75.9554)(1.94072,75.9572)(1.95063,75.9615)(1.96053,75.9678)(1.97043,75.976)(1.98033,75.9856)(1.99023,75.9965)(2.00013,76.0085)(2.01004,76.0214)(2.01994,76.0351)(2.02984,76.0493)(2.03974,76.0639)(2.04964,76.0788)(2.05954,76.0936)(2.06944,76.1083)(2.07935,76.1227)(2.08925,76.1365)(2.09915,76.1499)(2.10905,76.1623)(2.11895,76.1737)(2.12885,76.1839)(2.13876,76.1926)(2.14866,76.1996)(2.15856,76.2049)(2.16846,76.2082)(2.17836,76.2093)(2.18826,76.2081)(2.19817,76.2044)(2.20807,76.198)(2.21797,76.189)(2.22787,76.1774)(2.23777,76.1631)(2.24767,76.1462)(2.25758,76.1265)(2.26748,76.104)(2.27738,76.0788)(2.28728,76.0508)(2.29718,76.0199)(2.30708,75.9862)(2.31699,75.9497)(2.32689,75.9102)(2.33679,75.8677)(2.34669,75.8224)(2.35659,75.774)(2.36649,75.7226)(2.3764,75.6682)(2.3863,75.6107)(2.3962,75.5501)(2.4061,75.4864)(2.416,75.4196)(2.4259,75.3495)(2.43581,75.2763)(2.44571,75.1999)(2.45561,75.1202)(2.46551,75.0374)(2.47541,74.9517)(2.48531,74.8633)(2.49522,74.7722)(2.50512,74.6785)(2.51502,74.5822)(2.52492,74.4835)(2.53482,74.3825)(2.54472,74.2792)(2.55463,74.1737)(2.56453,74.066)(2.57443,73.9564)(2.58433,73.8448)(2.59423,73.7313)(2.60413,73.6161)(2.61404,73.4992)(2.62394,73.3806)(2.63384,73.2605)(2.64374,73.1389)(2.65364,73.016)(2.66354,72.8918)(2.67345,72.7664)(2.68335,72.6398)(2.69325,72.5122)(2.70315,72.3837)(2.71305,72.2543)(2.72295,72.1241)(2.73286,71.9935)(2.74276,71.8626)(2.75266,71.7315)(2.76256,71.6002)(2.77246,71.4689)(2.78236,71.3376)(2.79227,71.2065)(2.80217,71.0755)(2.81207,70.9448)(2.82197,70.8145)(2.83187,70.6846)(2.84177,70.5553)(2.85168,70.4266)(2.86158,70.2986)(2.87148,70.1713)(2.88138,70.045)(2.89128,69.9196)(2.90118,69.7953)(2.91109,69.672)(2.92099,69.55)(2.93089,69.4293)(2.94079,69.31)(2.95069,69.1921)(2.96059,69.0758)(2.9705,68.9611)(2.9804,68.8481)(2.9903,68.7369)(3.0002,68.6276)(3.0101,68.5203)(3.02,68.4148)(3.0299,68.3112)(3.03981,68.2096)(3.04971,68.1099)(3.05961,68.0122)(3.06951,67.9164)(3.07941,67.8225)(3.08931,67.7307)(3.09922,67.6408)(3.10912,67.5529)(3.11902,67.467)(3.12892,67.383)(3.13882,67.3011)(3.14872,67.2212)(3.15863,67.1433)(3.16853,67.0675)(3.17843,66.9937)(3.18833,66.9219)(3.19823,66.8522)(3.20813,66.7845)(3.21804,66.7189)(3.22794,66.6554)(3.23784,66.594)(3.24774,66.5347)(3.25764,66.4775)(3.26754,66.4223)(3.27745,66.3693)(3.28735,66.3181)(3.29725,66.2686)(3.30715,66.2209)(3.31705,66.1748)(3.32695,66.1303)(3.33686,66.0873)(3.34676,66.0457)(3.35666,66.0056)(3.36656,65.9668)(3.37646,65.9293)(3.38636,65.893)(3.39627,65.8579)(3.40617,65.8239)(3.41607,65.7909)(3.42597,65.7589)(3.43587,65.7278)(3.44577,65.6976)(3.45568,65.6681)(3.46558,65.6396)(3.47548,65.6118)(3.48538,65.5845)(3.49528,65.5578)(3.50518,65.5316)(3.51509,65.5058)(3.52499,65.4804)(3.53489,65.4553)(3.54479,65.4304)(3.55469,65.4057)(3.56459,65.3811)(3.5745,65.3565)(3.5844,65.332)(3.5943,65.3072)(3.6042,65.2821)(3.6141,65.2566)(3.624,65.2306)(3.63391,65.2042)(3.64381,65.1772)(3.65371,65.1496)(3.66361,65.1214)(3.67351,65.0925)(3.68341,65.0629)(3.69332,65.0325)(3.70322,65.0013)(3.71312,64.9692)(3.72302,64.9362)(3.73292,64.9022)(3.74282,64.8672)(3.75273,64.8311)(3.76263,64.7939)(3.77253,64.7555)(3.78243,64.716)(3.79233,64.6751)(3.80223,64.633)(3.81214,64.5895)(3.82204,64.5446)(3.83194,64.4983)(3.84184,64.4504)(3.85174,64.401)(3.86164,64.3501)(3.87155,64.2974)(3.88145,64.2431)(3.89135,64.1871)(3.90125,64.1292)(3.91115,64.0697)(3.92105,64.0084)(3.93096,63.9455)(3.94086,63.8809)(3.95076,63.8146)(3.96066,63.7468)(3.97056,63.6774)(3.98046,63.6064)(3.99037,63.5338)(4.00027,63.4598)(4.01017,63.3842)(4.02007,63.3071)(4.02997,63.2286)(4.03987,63.1486)(4.04977,63.0672)(4.05968,62.9843)(4.06958,62.9001)(4.07948,62.8146)(4.08938,62.7277)(4.09928,62.6394)(4.10918,62.5499)(4.11909,62.4591)(4.12899,62.367)(4.13889,62.2737)(4.14879,62.1792)(4.15869,62.0834)(4.16859,61.9865)(4.1785,61.8885)(4.1884,61.7893)(4.1983,61.689)(4.2082,61.5876)(4.2181,61.4851)(4.228,61.3816)(4.23791,61.2774)(4.24781,61.1725)(4.25771,61.0669)(4.26761,60.9608)(4.27751,60.8542)(4.28741,60.7471)(4.29732,60.6396)(4.30722,60.5318)(4.31712,60.4237)(4.32702,60.3153)(4.33692,60.2068)(4.34682,60.0982)(4.35673,59.9895)(4.36663,59.8808)(4.37653,59.7721)(4.38643,59.6636)(4.39633,59.5552)(4.40623,59.4471)(4.41614,59.3392)(4.42604,59.2317)(4.43594,59.1246)(4.44584,59.0179)(4.45574,58.9118)(4.46564,58.8062)(4.47555,58.7013)(4.48545,58.597)(4.49535,58.4935)(4.50525,58.3908)(4.51515,58.2889)(4.52505,58.1879)(4.53496,58.0879)(4.54486,57.989)(4.55476,57.8911)(4.56466,57.7944)(4.57456,57.6989)(4.58446,57.6047)(4.59437,57.5119)(4.60427,57.4203)(4.61417,57.33)(4.62407,57.2412)(4.63397,57.1536)(4.64387,57.0675)(4.65378,56.9828)(4.66368,56.8996)(4.67358,56.8179)(4.68348,56.7377)(4.69338,56.6591)(4.70328,56.582)(4.71319,56.5065)(4.72309,56.4327)(4.73299,56.3605)(4.74289,56.2899)(4.75279,56.2211)(4.76269,56.1539)(4.7726,56.0885)(4.7825,56.0249)(4.7924,55.963)(4.8023,55.9029)(4.8122,55.8447)(4.8221,55.7884)(4.83201,55.7339)(4.84191,55.6813)(4.85181,55.6306)(4.86171,55.5819)(4.87161,55.5351)(4.88151,55.4904)(4.89142,55.4475)(4.90132,55.4064)(4.91122,55.3671)(4.92112,55.3295)(4.93102,55.2937)(4.94092,55.2596)(4.95083,55.2271)(4.96073,55.1963)(4.97063,55.1671)(4.98053,55.1395)(4.99043,55.1134)(5.00033,55.0889)(5.01024,55.0658)(5.02014,55.0442)(5.03004,55.024)(5.03994,55.0053)(5.04984,54.9879)(5.05974,54.9718)(5.06964,54.9571)(5.07955,54.9437)(5.08945,54.9315)(5.09935,54.9205)(5.10925,54.9107)(5.11915,54.9021)(5.12905,54.8946)(5.13896,54.8883)(5.14886,54.883)(5.15876,54.8787)(5.16866,54.8755)(5.17856,54.8733)(5.18846,54.872)(5.19837,54.8716)(5.20827,54.8722)(5.21817,54.8736)(5.22807,54.8759)(5.23797,54.8789)(5.24787,54.8825)(5.25778,54.8867)(5.26768,54.8913)(5.27758,54.8964)(5.28748,54.9019)(5.29738,54.9078)(5.30728,54.914)(5.31719,54.9206)(5.32709,54.9274)(5.33699,54.9344)(5.34689,54.9416)(5.35679,54.949)(5.36669,54.9565)(5.3766,54.9641)(5.3865,54.9718)(5.3964,54.9794)(5.4063,54.9871)(5.4162,54.9947)(5.4261,55.0021)(5.43601,55.0095)(5.44591,55.0167)(5.45581,55.0237)(5.46571,55.0304)(5.47561,55.0369)(5.48551,55.043)(5.49542,55.0488)(5.50532,55.0543)(5.51522,55.0593)(5.52512,55.0638)(5.53502,55.0678)(5.54492,55.0713)(5.55483,55.0743)(5.56473,55.0766)(5.57463,55.0783)(5.58453,55.0793)(5.59443,55.0796)(5.60433,55.0792)(5.61424,55.0779)(5.62414,55.076)(5.63404,55.0732)(5.64394,55.0697)(5.65384,55.0654)(5.66374,55.0604)(5.67365,55.0547)(5.68355,55.0482)(5.69345,55.0409)(5.70335,55.0329)(5.71325,55.0241)(5.72315,55.0147)(5.73306,55.0044)(5.74296,54.9935)(5.75286,54.9818)(5.76276,54.9693)(5.77266,54.9562)(5.78256,54.9423)(5.79247,54.9276)(5.80237,54.9123)(5.81227,54.8962)(5.82217,54.8794)(5.83207,54.8617)(5.84197,54.8432)(5.85188,54.824)(5.86178,54.8041)(5.87168,54.7835)(5.88158,54.7622)(5.89148,54.7402)(5.90138,54.7175)(5.91129,54.6941)(5.92119,54.67)(5.93109,54.6452)(5.94099,54.6197)(5.95089,54.5935)(5.96079,54.5666)(5.9707,54.5391)(5.9806,54.511)(5.9905,54.4823)(6.0004,54.4532)(6.0103,54.4237)(6.0202,54.3937)(6.03011,54.3633)(6.04001,54.3325)(6.04991,54.3013)(6.05981,54.2699)(6.06971,54.2381)(6.07961,54.206)(6.08951,54.1737)(6.09942,54.1411)(6.10932,54.1083)(6.11922,54.0753)(6.12912,54.0421)(6.13902,54.0088)(6.14892,53.9754)(6.15883,53.942)(6.16873,53.9084)(6.17863,53.8748)(6.18853,53.8412)(6.19843,53.8077)(6.20833,53.7741)(6.21824,53.7406)(6.22814,53.7072)(6.23804,53.6739)(6.24794,53.6407)(6.25784,53.6076)(6.26774,53.5747)(6.27765,53.542)(6.28755,53.5096)(6.29745,53.4773)(6.30735,53.4454)(6.31725,53.4137)(6.32715,53.3824)(6.33706,53.3513)(6.34696,53.3207)(6.35686,53.2904)(6.36676,53.2606)(6.37666,53.2312)(6.38656,53.2022)(6.39647,53.1737)(6.40637,53.1456)(6.41627,53.118)(6.42617,53.0908)(6.43607,53.0641)(6.44597,53.0379)(6.45588,53.0121)(6.46578,52.9868)(6.47568,52.962)(6.48558,52.9377)(6.49548,52.9139)(6.50538,52.8906)(6.51529,52.8678)(6.52519,52.8455)(6.53509,52.8237)(6.54499,52.8024)(6.55489,52.7817)(6.56479,52.7615)(6.5747,52.7419)(6.5846,52.7228)(6.5945,52.7042)(6.6044,52.6863)(6.6143,52.6688)(6.6242,52.652)(6.63411,52.6356)(6.64401,52.6199)(6.65391,52.6046)(6.66381,52.59)(6.67371,52.5758)(6.68361,52.5623)(6.69352,52.5494)(6.70342,52.537)(6.71332,52.5253)(6.72322,52.5141)(6.73312,52.5036)(6.74302,52.4935)(6.75293,52.484)(6.76283,52.4748)(6.77273,52.4662)(6.78263,52.458)(6.79253,52.4501)(6.80243,52.4427)(6.81234,52.4357)(6.82224,52.429)(6.83214,52.4227)(6.84204,52.4168)(6.85194,52.4112)(6.86184,52.4059)(6.87175,52.4009)(6.88165,52.3961)(6.89155,52.3917)(6.90145,52.3875)(6.91135,52.3836)(6.92125,52.3799)(6.93116,52.3764)(6.94106,52.3731)(6.95096,52.37)(6.96086,52.367)(6.97076,52.3643)(6.98066,52.3616)(6.99057,52.3591)(7.00047,52.3567)(7.01037,52.3544)(7.02027,52.3522)(7.03017,52.3501)(7.04007,52.3481)(7.04997,52.346)(7.05988,52.344)(7.06978,52.3421)(7.07968,52.3401)(7.08958,52.3381)(7.09948,52.3361)(7.10938,52.334)(7.11929,52.3319)(7.12919,52.3297)(7.13909,52.3274)(7.14899,52.325)(7.15889,52.3225)(7.16879,52.3198)(7.1787,52.3169)(7.1886,52.3138)(7.1985,52.3104)(7.2084,52.3069)(7.2183,52.3031)(7.2282,52.2991)(7.23811,52.2948)(7.24801,52.2904)(7.25791,52.2856)(7.26781,52.2807)(7.27771,52.2755)(7.28761,52.27)(7.29752,52.2643)(7.30742,52.2583)(7.31732,52.2521)(7.32722,52.2456)(7.33712,52.2388)(7.34702,52.2318)(7.35693,52.2245)(7.36683,52.217)(7.37673,52.2092)(7.38663,52.2011)(7.39653,52.1927)(7.40643,52.184)(7.41634,52.1751)(7.42624,52.1659)(7.43614,52.1564)(7.44604,52.1465)(7.45594,52.1364)(7.46584,52.126)(7.47575,52.1153)(7.48565,52.1043)(7.49555,52.0929)(7.50545,52.0812)(7.51535,52.0693)(7.52525,52.057)(7.53516,52.0443)(7.54506,52.0314)(7.55496,52.0181)(7.56486,52.0044)(7.57476,51.9904)(7.58466,51.9761)(7.59457,51.9615)(7.60447,51.9465)(7.61437,51.9312)(7.62427,51.9157)(7.63417,51.9)(7.64407,51.8842)(7.65398,51.8681)(7.66388,51.8518)(7.67378,51.8353)(7.68368,51.8187)(7.69358,51.802)(7.70348,51.7851)(7.71339,51.7681)(7.72329,51.7509)(7.73319,51.7337)(7.74309,51.7163)(7.75299,51.6989)(7.76289,51.6813)(7.7728,51.6637)(7.7827,51.6461)(7.7926,51.6284)(7.8025,51.6107)(7.8124,51.5929)(7.8223,51.5751)(7.83221,51.5573)(7.84211,51.5396)(7.85201,51.5218)(7.86191,51.5041)(7.87181,51.4864)(7.88171,51.4688)(7.89162,51.4512)(7.90152,51.4337)(7.91142,51.4162)(7.92132,51.3989)(7.93122,51.3816)(7.94112,51.3645)(7.95103,51.3475)(7.96093,51.3306)(7.97083,51.3139)(7.98073,51.2973)(7.99063,51.2808)(8.00053,51.2646)(8.01044,51.2485)(8.02034,51.2327)(8.03024,51.217)(8.04014,51.2015)(8.05004,51.1863)(8.05994,51.1713)(8.06984,51.1566)(8.07975,51.1421)(8.08965,51.1279)(8.09955,51.114)(8.10945,51.1004)(8.11935,51.0871)(8.12925,51.0742)(8.13916,51.0616)(8.14906,51.0494)(8.15896,51.0374)(8.16886,51.0258)(8.17876,51.0146)(8.18866,51.0036)(8.19857,50.993)(8.20847,50.9828)(8.21837,50.9728)(8.22827,50.9632)(8.23817,50.9539)(8.24807,50.945)(8.25798,50.9364)(8.26788,50.9281)(8.27778,50.9201)(8.28768,50.9123)(8.29758,50.9049)(8.30748,50.8977)(8.31739,50.8908)(8.32729,50.8842)(8.33719,50.8779)(8.34709,50.8718)(8.35699,50.866)(8.36689,50.8605)(8.3768,50.8553)(8.3867,50.8504)(8.3966,50.8457)(8.4065,50.8413)(8.4164,50.8372)(8.4263,50.8334)(8.43621,50.8298)(8.44611,50.8266)(8.45601,50.8236)(8.46591,50.8209)(8.47581,50.8184)(8.48571,50.8162)(8.49562,50.8143)(8.50552,50.8127)(8.51542,50.8113)(8.52532,50.8103)(8.53522,50.8094)(8.54512,50.8089)(8.55503,50.8087)(8.56493,50.8087)(8.57483,50.8089)(8.58473,50.8094)(8.59463,50.8101)(8.60453,50.8109)(8.61444,50.8118)(8.62434,50.8129)(8.63424,50.8141)(8.64414,50.8154)(8.65404,50.8168)(8.66394,50.8184)(8.67385,50.82)(8.68375,50.8218)(8.69365,50.8236)(8.70355,50.8255)(8.71345,50.8275)(8.72335,50.8296)(8.73326,50.8317)(8.74316,50.8339)(8.75306,50.8361)(8.76296,50.8384)(8.77286,50.8407)(8.78276,50.843)(8.79267,50.8454)(8.80257,50.8478)(8.81247,50.8501)(8.82237,50.8525)(8.83227,50.8549)(8.84217,50.8572)(8.85208,50.8596)(8.86198,50.8619)(8.87188,50.8641)(8.88178,50.8664)(8.89168,50.8685)(8.90158,50.8707)(8.91149,50.8727)(8.92139,50.8747)(8.93129,50.8767)(8.94119,50.8785)(8.95109,50.8803)(8.96099,50.8819)(8.9709,50.8835)(8.9808,50.8849)(8.9907,50.8863)(9.0006,50.8875)(9.0105,50.8885)(9.0204,50.8895)(9.03031,50.8903)(9.04021,50.8909)(9.05011,50.8914)(9.06001,50.8918)(9.06991,50.8919)(9.07981,50.8919)(9.08971,50.8917)(9.09962,50.8913)(9.10952,50.8907)(9.11942,50.89)(9.12932,50.889)(9.13922,50.8879)(9.14912,50.8865)(9.15903,50.885)(9.16893,50.8833)(9.17883,50.8815)(9.18873,50.8795)(9.19863,50.8773)(9.20853,50.8749)(9.21844,50.8724)(9.22834,50.8697)(9.23824,50.8669)(9.24814,50.8639)(9.25804,50.8607)(9.26794,50.8574)(9.27785,50.854)(9.28775,50.8504)(9.29765,50.8466)(9.30755,50.8427)(9.31745,50.8387)(9.32735,50.8346)(9.33726,50.8303)(9.34716,50.8259)(9.35706,50.8214)(9.36696,50.8167)(9.37686,50.8119)(9.38676,50.807)(9.39667,50.802)(9.40657,50.7969)(9.41647,50.7916)(9.42637,50.7863)(9.43627,50.7808)(9.44617,50.7753)(9.45608,50.7696)(9.46598,50.7639)(9.47588,50.758)(9.48578,50.7521)(9.49568,50.746)(9.50558,50.7399)(9.51549,50.7337)(9.52539,50.7274)(9.53529,50.721)(9.54519,50.7146)(9.55509,50.7081)(9.56499,50.7015)(9.5749,50.6948)(9.5848,50.6881)(9.5947,50.6813)(9.6046,50.6744)(9.6145,50.6675)(9.6244,50.6606)(9.63431,50.6536)(9.64421,50.6466)(9.65411,50.6396)(9.66401,50.6327)(9.67391,50.6258)(9.68381,50.619)(9.69372,50.6122)(9.70362,50.6054)(9.71352,50.5987)(9.72342,50.592)(9.73332,50.5854)(9.74322,50.5788)(9.75313,50.5723)(9.76303,50.5658)(9.77293,50.5594)(9.78283,50.553)(9.79273,50.5467)(9.80263,50.5405)(9.81254,50.5343)(9.82244,50.5282)(9.83234,50.5222)(9.84224,50.5163)(9.85214,50.5104)(9.86204,50.5046)(9.87195,50.4988)(9.88185,50.4932)(9.89175,50.4876)(9.90165,50.4821) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-1.96053,0.0344373)(-1.95063,0.034579)(-1.94072,0.0346549)(-1.93082,0.0346671)(-1.92092,0.0346178)(-1.91102,0.0345092)(-1.90112,0.0343434)(-1.89122,0.0341225)(-1.88131,0.0338488)(-1.87141,0.0335244)(-1.86151,0.0331514)(-1.85161,0.032732)(-1.84171,0.0322684)(-1.83181,0.0317627)(-1.8219,0.031217)(-1.812,0.0306336)(-1.8021,0.0300145)(-1.7922,0.029362)(-1.7823,0.0286782)(-1.7724,0.0279652)(-1.76249,0.0272252)(-1.75259,0.0264604)(-1.74269,0.0256729)(-1.73279,0.0248648)(-1.72289,0.0240384)(-1.71299,0.0231958)(-1.70308,0.0223389)(-1.69318,0.0214687)(-1.68328,0.0205874)(-1.67338,0.0196972)(-1.66348,0.0188003)(-1.65358,0.017899)(-1.64367,0.0169954)(-1.63377,0.0160919)(-1.62387,0.0151907)(-1.61397,0.0142939)(-1.60407,0.0134039)(-1.59417,0.0125228)(-1.58426,0.0116529)(-1.57436,0.0107964)(-1.56446,0.00995552)(-1.55456,0.00913254)(-1.54466,0.00832966)(-1.53476,0.0075482)(-1.52485,0.00677476)(-1.51495,0.00600471)(-1.50505,0.00523854)(-1.49515,0.00447677)(-1.48525,0.00371991)(-1.47535,0.00296846)(-1.46544,0.00222294)(-1.45554,0.00148384)(-1.44564,0.000751681)(-1.43574,2.69688e-05)(-1.42584,-0.000689789)(-1.41594,-0.00139808)(-1.40603,-0.00209741)(-1.39613,-0.00278725)(-1.38623,-0.00346711)(-1.37633,-0.00413647)(-1.36643,-0.00479483)(-1.35653,-0.00544167)(-1.34662,-0.0060765)(-1.33672,-0.00669879)(-1.32682,-0.00730805)(-1.31692,-0.00790377)(-1.30702,-0.00848543)(-1.29712,-0.00905253)(-1.28721,-0.00960456)(-1.27731,-0.010141)(-1.26741,-0.0106614)(-1.25751,-0.0111652)(-1.24761,-0.0116518)(-1.23771,-0.0121209)(-1.2278,-0.0125718)(-1.2179,-0.0130041)(-1.208,-0.0134173)(-1.1981,-0.0138109)(-1.1882,-0.0141842)(-1.1783,-0.014537)(-1.16839,-0.0148685)(-1.15849,-0.0151784)(-1.14859,-0.0154661)(-1.13869,-0.0157311)(-1.12879,-0.0159729)(-1.11889,-0.016191)(-1.10898,-0.0163849)(-1.09908,-0.016554)(-1.08918,-0.0166979)(-1.07928,-0.0168161)(-1.06938,-0.016908)(-1.05948,-0.0169732)(-1.04957,-0.0170111)(-1.03967,-0.0170212)(-1.02977,-0.0170031)(-1.01987,-0.0169561)(-1.00997,-0.0168799)(-1.00007,-0.0167738)(-0.990165,-0.0166375)(-0.980263,-0.0164703)(-0.970362,-0.016274)(-0.96046,-0.0160628)(-0.950558,-0.0158393)(-0.940657,-0.015604)(-0.930755,-0.015357)(-0.920853,-0.0150988)(-0.910952,-0.0148296)(-0.90105,-0.0145497)(-0.891149,-0.0142595)(-0.881247,-0.0139593)(-0.871345,-0.0136747)(-0.861444,-0.013403)(-0.851542,-0.0131212)(-0.84164,-0.0128296)(-0.831739,-0.0125287)(-0.821837,-0.0122188)(-0.811935,-0.0119001)(-0.802034,-0.011573)(-0.792132,-0.0112379)(-0.78223,-0.010895)(-0.772329,-0.0105448)(-0.762427,-0.0101874)(-0.752525,-0.00982342)(-0.742624,-0.009453)(-0.732722,-0.00907654)(-0.72282,-0.00869435)(-0.712919,-0.00830678)(-0.703017,-0.00791416)(-0.693116,-0.00751683)(-0.683214,-0.00711511)(-0.673312,-0.00670934)(-0.663411,-0.00629986)(-0.653509,-0.005887)(-0.643607,-0.00547109)(-0.633706,-0.00505246)(-0.623804,-0.00463147)(-0.613902,-0.00420842)(-0.604001,-0.00378367)(-0.594099,-0.00335754)(-0.584197,-0.00293036)(-0.574296,-0.00250248)(-0.564394,-0.00207423)(-0.554492,-0.00164593)(-0.544591,-0.00121793)(-0.534689,-0.00079056)(-0.524787,-0.000364149)(-0.514886,6.09654e-05)(-0.504984,0.00048445)(-0.495083,0.00090597)(-0.485181,0.00132519)(-0.475279,0.00174178)(-0.465378,0.00215541)(-0.455476,0.00256573)(-0.445574,0.00297242)(-0.435673,0.00337514)(-0.425771,0.00377762)(-0.415869,0.00417572)(-0.405968,0.00455397)(-0.396066,0.00491203)(-0.386164,0.00524954)(-0.376263,0.00556617)(-0.366361,0.00586156)(-0.356459,0.00613537)(-0.346558,0.00638726)(-0.336656,0.00661688)(-0.326754,0.00682387)(-0.316853,0.00700791)(-0.306951,0.00716863)(-0.29705,0.0073057)(-0.287148,0.00741876)(-0.277246,0.00750748)(-0.267345,0.0075724)(-0.257443,0.00761928)(-0.247541,0.00764957)(-0.23764,0.00766372)(-0.227738,0.00766216)(-0.217836,0.00764531)(-0.207935,0.00761363)(-0.198033,0.00756755)(-0.188131,0.00750749)(-0.17823,0.00743391)(-0.168328,0.00734723)(-0.158426,0.0072479)(-0.148525,0.00713634)(-0.138623,0.007013)(-0.128721,0.00687831)(-0.11882,0.00673271)(-0.108918,0.00657663)(-0.0990165,0.00641051)(-0.0891149,0.00623479)(-0.0792132,0.0060499)(-0.0693116,0.00585628)(-0.0594099,0.00565436)(-0.0495083,0.00544459)(-0.0396066,0.00522739)(-0.029705,0.00500322)(-0.0198033,0.00477249)(-0.00990165,0.00453565)(0,0.00429313)(0.00990165,0.00404515)(0.0198033,33.99)(0.029705,33.7774)(0.0396066,33.5661)(0.0495083,33.3562)(0.0594099,33.1475)(0.0693116,32.9402)(0.0792132,32.7341)(0.0891149,32.5294)(0.0990165,32.3259)(0.108918,32.1236)(0.11882,31.9227)(0.128721,31.7229)(0.138623,31.5245)(0.148525,31.3272)(0.158426,31.1312)(0.168328,30.9365)(0.17823,30.7429)(0.188131,30.5506)(0.198033,30.3594)(0.207935,30.1694)(0.217836,29.9807)(0.227738,29.7931)(0.23764,29.6067)(0.247541,29.4214)(0.257443,29.2373)(0.267345,29.0544)(0.277246,28.8726)(0.287148,28.6919)(0.29705,28.5124)(0.306951,28.334)(0.316853,28.1567)(0.326754,27.9805)(0.336656,27.8054)(0.346558,27.6315)(0.356459,27.4586)(0.366361,27.2868)(0.376263,27.1161)(0.386164,26.9464)(0.396066,26.7779)(0.405968,26.6103)(0.415869,26.4439)(0.425771,26.2785)(0.435673,26.1141)(0.445574,25.9508)(0.455476,25.7884)(0.465378,25.6272)(0.475279,25.4669)(0.485181,25.3076)(0.495083,25.1494)(0.504984,24.9921)(0.514886,25.0108)(0.524787,25.2098)(0.534689,25.4167)(0.544591,25.6314)(0.554492,25.8539)(0.564394,26.084)(0.574296,26.3217)(0.584197,26.5667)(0.594099,26.8191)(0.604001,27.0787)(0.613902,27.3454)(0.623804,27.6192)(0.633706,27.8998)(0.643607,28.1873)(0.653509,28.4815)(0.663411,28.7823)(0.673312,29.0897)(0.683214,29.4035)(0.693116,29.7237)(0.703017,30.0501)(0.712919,30.3827)(0.72282,30.7213)(0.732722,31.066)(0.742624,31.4165)(0.752525,31.7728)(0.762427,32.1349)(0.772329,32.5026)(0.78223,32.8759)(0.792132,33.2547)(0.802034,33.6388)(0.811935,34.0282)(0.821837,34.4229)(0.831739,34.8227)(0.84164,35.2275)(0.851542,35.6374)(0.861444,36.0521)(0.871345,36.4717)(0.881247,36.896)(0.891149,37.3251)(0.90105,37.7587)(0.910952,38.1968)(0.920853,38.6394)(0.930755,39.0864)(0.940657,39.5377)(0.950558,39.9932)(0.96046,40.4529)(0.970362,40.9167)(0.980263,41.3845)(0.990165,41.8565)(1.00007,42.3322)(1.00997,42.8096)(1.01987,43.287)(1.02977,43.7622)(1.03967,44.2332)(1.04957,44.6997)(1.05948,45.1614)(1.06938,45.6182)(1.07928,46.0699)(1.08918,46.5162)(1.09908,46.9571)(1.10898,47.3923)(1.11889,47.8216)(1.12879,48.2448)(1.13869,48.6619)(1.14859,49.0726)(1.15849,49.4767)(1.16839,49.8742)(1.1783,50.2649)(1.1882,50.6486)(1.1981,51.0251)(1.208,51.3945)(1.2179,51.7564)(1.2278,52.1108)(1.23771,52.4576)(1.24761,52.7966)(1.25751,53.1277)(1.26741,53.4509)(1.27731,53.766)(1.28721,54.0729)(1.29712,54.3715)(1.30702,54.6617)(1.31692,54.9434)(1.32682,55.2165)(1.33672,55.4809)(1.34662,55.7366)(1.35653,55.9834)(1.36643,56.2214)(1.37633,56.4504)(1.38623,56.6704)(1.39613,56.8813)(1.40603,57.083)(1.41594,57.2755)(1.42584,57.4587)(1.43574,57.6325)(1.44564,57.7969)(1.45554,57.9516)(1.46544,58.0968)(1.47535,58.2325)(1.48525,58.3587)(1.49515,58.4755)(1.50505,58.5829)(1.51495,58.6809)(1.52485,58.7697)(1.53476,58.8492)(1.54466,58.9195)(1.55456,58.9807)(1.56446,59.0327)(1.57436,59.0757)(1.58426,59.1097)(1.59417,59.1347)(1.60407,59.1511)(1.61397,59.1594)(1.62387,59.1597)(1.63377,59.1522)(1.64367,59.1371)(1.65358,59.1147)(1.66348,59.085)(1.67338,59.0482)(1.68328,59.0047)(1.69318,58.9545)(1.70308,58.8979)(1.71299,58.8349)(1.72289,58.766)(1.73279,58.6911)(1.74269,58.6105)(1.75259,58.5245)(1.76249,58.4331)(1.7724,58.3367)(1.7823,58.2354)(1.7922,58.1296)(1.8021,58.0195)(1.812,57.9052)(1.8219,57.7869)(1.83181,57.6649)(1.84171,57.5393)(1.85161,57.4104)(1.86151,57.2784)(1.87141,57.1434)(1.88131,57.0057)(1.89122,56.8655)(1.90112,56.7229)(1.91102,56.5783)(1.92092,56.4317)(1.93082,56.2834)(1.94072,56.1336)(1.95063,55.9825)(1.96053,55.8303)(1.97043,55.6773)(1.98033,55.5239)(1.99023,55.37)(2.00013,55.216)(2.01004,55.0619)(2.01994,54.9079)(2.02984,54.7541)(2.03974,54.6008)(2.04964,54.448)(2.05954,54.2959)(2.06944,54.1448)(2.07935,53.9946)(2.08925,53.8457)(2.09915,53.6979)(2.10905,53.5516)(2.11895,53.407)(2.12885,53.2642)(2.13876,53.1233)(2.14866,52.9847)(2.15856,52.8483)(2.16846,52.7143)(2.17836,52.583)(2.18826,52.4544)(2.19817,52.3288)(2.20807,52.2061)(2.21797,52.0864)(2.22787,51.9698)(2.23777,51.8561)(2.24767,51.7456)(2.25758,51.638)(2.26748,51.5336)(2.27738,51.4323)(2.28728,51.3341)(2.29718,51.239)(2.30708,51.1471)(2.31699,51.0584)(2.32689,50.9729)(2.33679,50.8906)(2.34669,50.8116)(2.35659,50.7358)(2.36649,50.6633)(2.3764,50.5941)(2.3863,50.5282)(2.3962,50.4657)(2.4061,50.4065)(2.416,50.3507)(2.4259,50.2983)(2.43581,50.2493)(2.44571,50.2038)(2.45561,50.1617)(2.46551,50.1229)(2.47541,50.0873)(2.48531,50.0546)(2.49522,50.0249)(2.50512,49.998)(2.51502,49.9739)(2.52492,49.9525)(2.53482,49.9337)(2.54472,49.9174)(2.55463,49.9036)(2.56453,49.8922)(2.57443,49.883)(2.58433,49.8761)(2.59423,49.8713)(2.60413,49.8686)(2.61404,49.8679)(2.62394,49.869)(2.63384,49.872)(2.64374,49.8768)(2.65364,49.8832)(2.66354,49.8912)(2.67345,49.9007)(2.68335,49.9117)(2.69325,49.924)(2.70315,49.9376)(2.71305,49.9524)(2.72295,49.9682)(2.73286,49.9848)(2.74276,50.0021)(2.75266,50.02)(2.76256,50.0384)(2.77246,50.0571)(2.78236,50.0763)(2.79227,50.0957)(2.80217,50.1153)(2.81207,50.135)(2.82197,50.1547)(2.83187,50.1744)(2.84177,50.1939)(2.85168,50.2132)(2.86158,50.2323)(2.87148,50.2509)(2.88138,50.2692)(2.89128,50.2869)(2.90118,50.3039)(2.91109,50.3203)(2.92099,50.336)(2.93089,50.3508)(2.94079,50.3646)(2.95069,50.3775)(2.96059,50.3892)(2.9705,50.3998)(2.9804,50.4092)(2.9903,50.4172)(3.0002,50.4239)(3.0101,50.4291)(3.02,50.4329)(3.0299,50.4353)(3.03981,50.4362)(3.04971,50.4357)(3.05961,50.4338)(3.06951,50.4304)(3.07941,50.4255)(3.08931,50.4192)(3.09922,50.4114)(3.10912,50.4021)(3.11902,50.3913)(3.12892,50.3791)(3.13882,50.3653)(3.14872,50.3501)(3.15863,50.3333)(3.16853,50.3151)(3.17843,50.2953)(3.18833,50.2739)(3.19823,50.2511)(3.20813,50.2267)(3.21804,50.2007)(3.22794,50.1732)(3.23784,50.1442)(3.24774,50.1135)(3.25764,50.0813)(3.26754,50.0475)(3.27745,50.0122)(3.28735,49.9756)(3.29725,49.9377)(3.30715,49.8986)(3.31705,49.8584)(3.32695,49.8172)(3.33686,49.7749)(3.34676,49.7316)(3.35666,49.6875)(3.36656,49.6425)(3.37646,49.5968)(3.38636,49.5503)(3.39627,49.5031)(3.40617,49.4554)(3.41607,49.4071)(3.42597,49.3584)(3.43587,49.3092)(3.44577,49.2596)(3.45568,49.2097)(3.46558,49.1594)(3.47548,49.1089)(3.48538,49.0583)(3.49528,49.0076)(3.50518,48.9569)(3.51509,48.9062)(3.52499,48.8557)(3.53489,48.8053)(3.54479,48.7552)(3.55469,48.7053)(3.56459,48.6558)(3.5745,48.6067)(3.5844,48.5581)(3.5943,48.5101)(3.6042,48.463)(3.6141,48.4166)(3.624,48.3712)(3.63391,48.3266)(3.64381,48.283)(3.65371,48.2405)(3.66361,48.199)(3.67351,48.1586)(3.68341,48.1193)(3.69332,48.0812)(3.70322,48.0444)(3.71312,48.0088)(3.72302,47.9746)(3.73292,47.9417)(3.74282,47.9103)(3.75273,47.8803)(3.76263,47.8518)(3.77253,47.8249)(3.78243,47.7995)(3.79233,47.7758)(3.80223,47.7538)(3.81214,47.7335)(3.82204,47.715)(3.83194,47.6983)(3.84184,47.6834)(3.85174,47.6705)(3.86164,47.6595)(3.87155,47.6505)(3.88145,47.6435)(3.89135,47.6386)(3.90125,47.6359)(3.91115,47.6352)(3.92105,47.6366)(3.93096,47.6399)(3.94086,47.6452)(3.95076,47.6525)(3.96066,47.6617)(3.97056,47.6728)(3.98046,47.6859)(3.99037,47.7007)(4.00027,47.7174)(4.01017,47.736)(4.02007,47.7563)(4.02997,47.7784)(4.03987,47.8022)(4.04977,47.8278)(4.05968,47.8551)(4.06958,47.884)(4.07948,47.9146)(4.08938,47.9468)(4.09928,47.9807)(4.10918,48.0161)(4.11909,48.0531)(4.12899,48.0916)(4.13889,48.1316)(4.14879,48.1732)(4.15869,48.2162)(4.16859,48.2606)(4.1785,48.3065)(4.1884,48.3538)(4.1983,48.4024)(4.2082,48.4524)(4.2181,48.5037)(4.228,48.5563)(4.23791,48.6099)(4.24781,48.6644)(4.25771,48.7198)(4.26761,48.776)(4.27751,48.8329)(4.28741,48.8906)(4.29732,48.9489)(4.30722,49.0078)(4.31712,49.0672)(4.32702,49.1271)(4.33692,49.1874)(4.34682,49.2481)(4.35673,49.3091)(4.36663,49.3702)(4.37653,49.4316)(4.38643,49.4931)(4.39633,49.5547)(4.40623,49.6162)(4.41614,49.6777)(4.42604,49.7391)(4.43594,49.8003)(4.44584,49.8613)(4.45574,49.9219)(4.46564,49.9823)(4.47555,50.0422)(4.48545,50.1017)(4.49535,50.1606)(4.50525,50.2189)(4.51515,50.2766)(4.52505,50.3337)(4.53496,50.3899)(4.54486,50.4453)(4.55476,50.4999)(4.56466,50.5535)(4.57456,50.606)(4.58446,50.6575)(4.59437,50.7079)(4.60427,50.7572)(4.61417,50.8054)(4.62407,50.8524)(4.63397,50.8983)(4.64387,50.9429)(4.65378,50.9863)(4.66368,51.0284)(4.67358,51.0693)(4.68348,51.1088)(4.69338,51.147)(4.70328,51.1837)(4.71319,51.2191)(4.72309,51.2531)(4.73299,51.2856)(4.74289,51.3167)(4.75279,51.3463)(4.76269,51.3743)(4.7726,51.4008)(4.7825,51.4257)(4.7924,51.4491)(4.8023,51.4708)(4.8122,51.4908)(4.8221,51.5093)(4.83201,51.526)(4.84191,51.541)(4.85181,51.5543)(4.86171,51.5658)(4.87161,51.5755)(4.88151,51.5834)(4.89142,51.5897)(4.90132,51.5943)(4.91122,51.5973)(4.92112,51.5988)(4.93102,51.5987)(4.94092,51.597)(4.95083,51.5939)(4.96073,51.5894)(4.97063,51.5834)(4.98053,51.576)(4.99043,51.5672)(5.00033,51.5571)(5.01024,51.5456)(5.02014,51.5329)(5.03004,51.5189)(5.03994,51.5037)(5.04984,51.4873)(5.05974,51.4697)(5.06964,51.451)(5.07955,51.4312)(5.08945,51.4103)(5.09935,51.3883)(5.10925,51.3653)(5.11915,51.3413)(5.12905,51.3164)(5.13896,51.2905)(5.14886,51.2637)(5.15876,51.236)(5.16866,51.2074)(5.17856,51.1781)(5.18846,51.1479)(5.19837,51.117)(5.20827,51.0854)(5.21817,51.053)(5.22807,51.02)(5.23797,50.9863)(5.24787,50.9522)(5.25778,50.9178)(5.26768,50.883)(5.27758,50.8479)(5.28748,50.8126)(5.29738,50.777)(5.30728,50.7413)(5.31719,50.7054)(5.32709,50.6694)(5.33699,50.6333)(5.34689,50.5972)(5.35679,50.561)(5.36669,50.5249)(5.3766,50.4888)(5.3865,50.4529)(5.3964,50.4171)(5.4063,50.3814)(5.4162,50.346)(5.4261,50.3108)(5.43601,50.2759)(5.44591,50.2413)(5.45581,50.207)(5.46571,50.1731)(5.47561,50.1397)(5.48551,50.1067)(5.49542,50.0742)(5.50532,50.0422)(5.51522,50.0108)(5.52512,49.98)(5.53502,49.9498)(5.54492,49.9203)(5.55483,49.8915)(5.56473,49.8634)(5.57463,49.8362)(5.58453,49.8097)(5.59443,49.7841)(5.60433,49.7593)(5.61424,49.7355)(5.62414,49.7126)(5.63404,49.6906)(5.64394,49.6694)(5.65384,49.6491)(5.66374,49.6298)(5.67365,49.6112)(5.68355,49.5936)(5.69345,49.5769)(5.70335,49.561)(5.71325,49.546)(5.72315,49.5318)(5.73306,49.5185)(5.74296,49.5061)(5.75286,49.4945)(5.76276,49.4838)(5.77266,49.474)(5.78256,49.465)(5.79247,49.4568)(5.80237,49.4495)(5.81227,49.4431)(5.82217,49.4374)(5.83207,49.4328)(5.84197,49.4291)(5.85188,49.4262)(5.86178,49.4242)(5.87168,49.4229)(5.88158,49.4225)(5.89148,49.4229)(5.90138,49.4241)(5.91129,49.4261)(5.92119,49.429)(5.93109,49.4326)(5.94099,49.437)(5.95089,49.4423)(5.96079,49.4483)(5.9707,49.4551)(5.9806,49.4627)(5.9905,49.4708)(6.0004,49.4795)(6.0103,49.4887)(6.0202,49.4985)(6.03011,49.5088)(6.04001,49.5196)(6.04991,49.5309)(6.05981,49.5426)(6.06971,49.5547)(6.07961,49.5672)(6.08951,49.5801)(6.09942,49.5933)(6.10932,49.6068)(6.11922,49.6206)(6.12912,49.6347)(6.13902,49.649)(6.14892,49.6635)(6.15883,49.6782)(6.16873,49.6931)(6.17863,49.7081)(6.18853,49.7232)(6.19843,49.7384)(6.20833,49.7537)(6.21824,49.769)(6.22814,49.7843)(6.23804,49.7996)(6.24794,49.8149)(6.25784,49.8301)(6.26774,49.8452)(6.27765,49.8603)(6.28755,49.8752)(6.29745,49.8899)(6.30735,49.9045)(6.31725,49.9189)(6.32715,49.9331)(6.33706,49.947)(6.34696,49.9606)(6.35686,49.974)(6.36676,49.9869)(6.37666,49.9996)(6.38656,50.0119)(6.39647,50.0238)(6.40637,50.0354)(6.41627,50.0466)(6.42617,50.0574)(6.43607,50.0679)(6.44597,50.078)(6.45588,50.0876)(6.46578,50.0969)(6.47568,50.1058)(6.48558,50.1143)(6.49548,50.1223)(6.50538,50.1299)(6.51529,50.1372)(6.52519,50.1439)(6.53509,50.1503)(6.54499,50.1562)(6.55489,50.1616)(6.56479,50.1666)(6.5747,50.1711)(6.5846,50.1752)(6.5945,50.1787)(6.6044,50.1818)(6.6143,50.1844)(6.6242,50.1866)(6.63411,50.1882)(6.64401,50.1894)(6.65391,50.1902)(6.66381,50.1904)(6.67371,50.1901)(6.68361,50.1894)(6.69352,50.1881)(6.70342,50.1863)(6.71332,50.184)(6.72322,50.1811)(6.73312,50.1778)(6.74302,50.174)(6.75293,50.1697)(6.76283,50.1651)(6.77273,50.1602)(6.78263,50.1548)(6.79253,50.1491)(6.80243,50.1431)(6.81234,50.1368)(6.82224,50.1301)(6.83214,50.1232)(6.84204,50.116)(6.85194,50.1085)(6.86184,50.1008)(6.87175,50.0928)(6.88165,50.0847)(6.89155,50.0763)(6.90145,50.0677)(6.91135,50.0589)(6.92125,50.05)(6.93116,50.0409)(6.94106,50.0317)(6.95096,50.0224)(6.96086,50.013)(6.97076,50.0034)(6.98066,49.9938)(6.99057,49.9841)(7.00047,49.9744)(7.01037,49.9646)(7.02027,49.9548)(7.03017,49.945)(7.04007,49.9352)(7.04997,49.9255)(7.05988,49.9157)(7.06978,49.906)(7.07968,49.8963)(7.08958,49.8868)(7.09948,49.8773)(7.10938,49.8679)(7.11929,49.8586)(7.12919,49.8495)(7.13909,49.8405)(7.14899,49.8317)(7.15889,49.8231)(7.16879,49.8147)(7.1787,49.8065)(7.1886,49.7987)(7.1985,49.7911)(7.2084,49.7838)(7.2183,49.7767)(7.2282,49.77)(7.23811,49.7635)(7.24801,49.7574)(7.25791,49.7515)(7.26781,49.7459)(7.27771,49.7407)(7.28761,49.7357)(7.29752,49.731)(7.30742,49.7267)(7.31732,49.7227)(7.32722,49.7189)(7.33712,49.7155)(7.34702,49.7124)(7.35693,49.7097)(7.36683,49.7072)(7.37673,49.7051)(7.38663,49.7033)(7.39653,49.7018)(7.40643,49.7006)(7.41634,49.6998)(7.42624,49.6994)(7.43614,49.6992)(7.44604,49.6994)(7.45594,49.7)(7.46584,49.7009)(7.47575,49.7022)(7.48565,49.7038)(7.49555,49.7058)(7.50545,49.7082)(7.51535,49.7109)(7.52525,49.714)(7.53516,49.7175)(7.54506,49.7214)(7.55496,49.7256)(7.56486,49.7302)(7.57476,49.7352)(7.58466,49.7406)(7.59457,49.7464)(7.60447,49.7526)(7.61437,49.7591)(7.62427,49.7658)(7.63417,49.7728)(7.64407,49.7801)(7.65398,49.7876)(7.66388,49.7953)(7.67378,49.8032)(7.68368,49.8113)(7.69358,49.8197)(7.70348,49.8282)(7.71339,49.8369)(7.72329,49.8457)(7.73319,49.8547)(7.74309,49.8639)(7.75299,49.8731)(7.76289,49.8825)(7.7728,49.892)(7.7827,49.9016)(7.7926,49.9113)(7.8025,49.9211)(7.8124,49.9309)(7.8223,49.9408)(7.83221,49.9508)(7.84211,49.9607)(7.85201,49.9707)(7.86191,49.9808)(7.87181,49.9908)(7.88171,50.0008)(7.89162,50.0108)(7.90152,50.0207)(7.91142,50.0306)(7.92132,50.0405)(7.93122,50.0503)(7.94112,50.0601)(7.95103,50.0697)(7.96093,50.0793)(7.97083,50.0887)(7.98073,50.0981)(7.99063,50.1073)(8.00053,50.1164)(8.01044,50.1253)(8.02034,50.1341)(8.03024,50.1427)(8.04014,50.1511)(8.05004,50.1593)(8.05994,50.1674)(8.06984,50.1752)(8.07975,50.1828)(8.08965,50.1902)(8.09955,50.1973)(8.10945,50.2041)(8.11935,50.2106)(8.12925,50.2168)(8.13916,50.2227)(8.14906,50.2284)(8.15896,50.2337)(8.16886,50.2387)(8.17876,50.2434)(8.18866,50.2479)(8.19857,50.252)(8.20847,50.2558)(8.21837,50.2594)(8.22827,50.2626)(8.23817,50.2656)(8.24807,50.2682)(8.25798,50.2705)(8.26788,50.2726)(8.27778,50.2744)(8.28768,50.276)(8.29758,50.2773)(8.30748,50.2784)(8.31739,50.2792)(8.32729,50.2797)(8.33719,50.2801)(8.34709,50.2801)(8.35699,50.28)(8.36689,50.2795)(8.3768,50.2789)(8.3867,50.2779)(8.3966,50.2768)(8.4065,50.2753)(8.4164,50.2737)(8.4263,50.2718)(8.43621,50.2696)(8.44611,50.2672)(8.45601,50.2645)(8.46591,50.2616)(8.47581,50.2585)(8.48571,50.2551)(8.49562,50.2515)(8.50552,50.2476)(8.51542,50.2435)(8.52532,50.2391)(8.53522,50.2345)(8.54512,50.2296)(8.55503,50.2245)(8.56493,50.2192)(8.57483,50.2136)(8.58473,50.2078)(8.59463,50.2019)(8.60453,50.1959)(8.61444,50.1898)(8.62434,50.1835)(8.63424,50.1772)(8.64414,50.1707)(8.65404,50.1642)(8.66394,50.1576)(8.67385,50.1509)(8.68375,50.1441)(8.69365,50.1373)(8.70355,50.1304)(8.71345,50.1235)(8.72335,50.1165)(8.73326,50.1095)(8.74316,50.1024)(8.75306,50.0954)(8.76296,50.0883)(8.77286,50.0812)(8.78276,50.0741)(8.79267,50.067)(8.80257,50.0599)(8.81247,50.0528)(8.82237,50.0458)(8.83227,50.0388)(8.84217,50.0318)(8.85208,50.0249)(8.86198,50.018)(8.87188,50.0112)(8.88178,50.0044)(8.89168,49.9977)(8.90158,49.9911)(8.91149,49.9846)(8.92139,49.9782)(8.93129,49.9719)(8.94119,49.9656)(8.95109,49.9595)(8.96099,49.9535)(8.9709,49.9476)(8.9808,49.9419)(8.9907,49.9363)(9.0006,49.9308)(9.0105,49.9255)(9.0204,49.9204)(9.03031,49.9154)(9.04021,49.9106)(9.05011,49.9059)(9.06001,49.9015)(9.06991,49.8972)(9.07981,49.8932)(9.08971,49.8893)(9.09962,49.8857)(9.10952,49.8822)(9.11942,49.879)(9.12932,49.876)(9.13922,49.8732)(9.14912,49.8706)(9.15903,49.8682)(9.16893,49.866)(9.17883,49.864)(9.18873,49.8621)(9.19863,49.8605)(9.20853,49.859)(9.21844,49.8578)(9.22834,49.8567)(9.23824,49.8558)(9.24814,49.855)(9.25804,49.8545)(9.26794,49.8541)(9.27785,49.8538)(9.28775,49.8538)(9.29765,49.8539)(9.30755,49.8541)(9.31745,49.8545)(9.32735,49.8551)(9.33726,49.8558)(9.34716,49.8567)(9.35706,49.8577)(9.36696,49.8588)(9.37686,49.8601)(9.38676,49.8616)(9.39667,49.8631)(9.40657,49.8648)(9.41647,49.8666)(9.42637,49.8686)(9.43627,49.8707)(9.44617,49.8728)(9.45608,49.8752)(9.46598,49.8776)(9.47588,49.8801)(9.48578,49.8828)(9.49568,49.8855)(9.50558,49.8884)(9.51549,49.8913)(9.52539,49.8944)(9.53529,49.8976)(9.54519,49.9008)(9.55509,49.9041)(9.56499,49.9076)(9.5749,49.9111)(9.5848,49.9147)(9.5947,49.9184)(9.6046,49.9221)(9.6145,49.926)(9.6244,49.9299)(9.63431,49.9338)(9.64421,49.9378)(9.65411,49.9417)(9.66401,49.9456)(9.67391,49.9495)(9.68381,49.9534)(9.69372,49.9572)(9.70362,49.961)(9.71352,49.9648)(9.72342,49.9686)(9.73332,49.9723)(9.74322,49.976)(9.75313,49.9797)(9.76303,49.9833)(9.77293,49.9869)(9.78283,49.9904)(9.79273,49.9939)(9.80263,49.9973)(9.81254,50.0007)(9.82244,50.0041)(9.83234,50.0073)(9.84224,50.0106)(9.85214,50.0137)(9.86204,50.0168)(9.87195,50.0198)(9.88185,50.0228)(9.89175,50.0257)(9.90165,50.0285) 
};

\end{axis}
\end{tikzpicture}

